The stellar mass structure of massive galaxies from z=0 to z=2.5; surface density profiles and half-mass radii

We present stellar mass surface density profiles of a mass-selected sample of 177 galaxies at 0.5 < z < 2.5, obtained using very deep HST optical and near-infrared data over the GOODS-South field, including recent CANDELS data. Accurate stellar mass surface density profiles have been measured for the first time for a complete sample of high-redshift galaxies more massive than 10^10.7 M_sun. The key advantage of this study compared to previous work is that the surface brightness profiles are deconvolved for PSF smoothing, allowing accurate measurements of the structure of the galaxies. The surface brightness profiles account for contributions from complex galaxy structures such as rings and faint outer disks. Mass profiles are derived using radial rest-frame u-g color profiles and a well-established empirical relation between these colors and the stellar mass-to-light ratio. We derive stellar half-mass radii from the mass profiles, and find that these are on average ~25% smaller than rest-frame g band half-light radii. This average size difference of 25% is the same at all redshifts, and does not correlate with stellar mass, specific star formation rate, effective surface density, Sersic index, or galaxy size. Although on average the difference between half-mass size and half-light size is modest, for approximately 10% of massive galaxies this difference is more than a factor two. These extreme galaxies are mostly extended, disk-like systems with large central bulges. These results are robust, but could be impacted if the central dust extinction becomes high. ALMA observations can be used to explore this possibility. These results provide added support for galaxy growth scenarios wherein massive galaxies at these epochs grow by accretion onto their outer regions.

==> tab2.txt <==
Title: The stellar mass structure of massive galaxies from z=0 to z=2.5; surface density profiles and half-mass radii
Authors: Szomoru D., Franx M., van Dokkum P.G., Trenti, M., Illingworth, G.D., Labbe, I., Oesch, P.
Table: Stellar Mass Surface Density Profiles
================================================================================
Byte-by-byte Description of file: tab1.txt
--------------------------------------------------------------------------------
   Bytes Format  Units         Label      Explanations
--------------------------------------------------------------------------------
   1-  7 A7     ---           ID         Galaxies with 0.5 < z < 1.5: galaxy ID in FIREWORKS catalog (Wuyts et al. 2008)
       	 		      		 Galaxies with z < 0.5: galaxy ID in NYU-VAGC catalog (Blanton et al. 2005)
   8- 12 F5.2   ---	      redshift
  13- 19 F7.4   arcsec        rarcsec    Circularized radius in arcsec
  20- 26 F7.3   kpc           rkpc       Circularized radius in kpc
  27- 33 F7.3   mag/arcsec2   mu         Rest-frame u band surface brightness
  34- 40 F7.4   mag/arcsec2   e_mu	 Error in u band surface brightness
  41- 47 F7.3   mag/arcsec2   mg         Rest-frame g band surface brightness
  48- 54 F7.4   mag/arcsec2   e_mg	 Error in g band surface brightness
  55- 61 F7.3   Msun/Lsun     logml      Stellar mass-to-light ratio in the rest-frame g band
  62- 68 F7.4   Msun/Lsun     e_logml    Error in stellar mass-to-light ratio
  69- 75 F7.3   Msun/kpc2     surfdens   Stellar mass surface density
  76- 82 F7.4   Msun/kpc2     e_surfdens Error in stellar mass surface density
--------------------------------------------------------------------------------
    981 1.13  0.0180   0.148   21.470   0.0056   19.442   0.0008    0.671   0.1301   10.552   0.1301
    981 1.13  0.0198   0.163   21.509   0.0058   19.499   0.0009    0.655   0.1301   10.514   0.1301
    981 1.13  0.0216   0.177   21.547   0.0063   19.552   0.0009    0.642   0.1301   10.479   0.1301
    981 1.13  0.0240   0.197   21.596   0.0083   19.620   0.0011    0.625   0.1302   10.435   0.1302
    981 1.13  0.0264   0.217   21.642   0.0087   19.683   0.0015    0.610   0.1302   10.394   0.1302
    981 1.13  0.0288   0.237   21.687   0.0090   19.744   0.0016    0.596   0.1303   10.356   0.1303
    981 1.13  0.0318   0.261   21.740   0.0099   19.815   0.0018    0.580   0.1303   10.312   0.1303
    981 1.13  0.0348   0.286   21.792   0.0124   19.883   0.0019    0.566   0.1305   10.271   0.1305
    981 1.13  0.0384   0.315   21.851   0.0131   19.960   0.0020    0.550   0.1305   10.224   0.1305
    981 1.13  0.0426   0.350   21.919   0.0139   20.044   0.0023    0.535   0.1306   10.176   0.1306
    981 1.13  0.0468   0.384   21.985   0.0155   20.124   0.0025    0.524   0.1307   10.132   0.1307
    981 1.13  0.0516   0.424   22.057   0.0189   20.210   0.0027    0.511   0.1311   10.085   0.1311
    981 1.13  0.0564   0.463   22.130   0.0202   20.291   0.0031    0.504   0.1313   10.045   0.1313
    981 1.13  0.0624   0.512   22.221   0.0209   20.385   0.0034    0.501   0.1313   10.005   0.1313
    981 1.13  0.0684   0.562   22.313   0.0200   20.473   0.0037    0.504   0.1312    9.973   0.1312
    981 1.13  0.0750   0.616   22.414   0.0209   20.565   0.0042    0.512   0.1314    9.944   0.1314
    981 1.13  0.0828   0.680   22.530   0.0196   20.669   0.0040    0.523   0.1312    9.914   0.1312
    981 1.13  0.0912   0.749   22.649   0.0203   20.776   0.0044    0.534   0.1313    9.881   0.1313
    981 1.13  0.1002   0.823   22.768   0.0185   20.888   0.0049    0.540   0.1311    9.843   0.1311
    981 1.13  0.1098   0.902   22.883   0.0205   21.003   0.0048    0.540   0.1313    9.796   0.1313
    981 1.13  0.1212   0.995   22.995   0.0228   21.136   0.0055    0.522   0.1316    9.725   0.1317
    981 1.13  0.1332   1.094   23.090   0.0269   21.271   0.0059    0.487   0.1323    9.636   0.1323
    981 1.13  0.1464   1.202   23.167   0.0330   21.415   0.0082    0.427   0.1334    9.519   0.1335
    981 1.13  0.1614   1.325   23.241   0.0286   21.568   0.0096    0.357   0.1327    9.387   0.1328
    981 1.13  0.1770   1.454   23.319   0.0307   21.707   0.0092    0.303   0.1331    9.278   0.1331
    981 1.13  0.1950   1.601   23.459   0.0349   21.853   0.0086    0.298   0.1338    9.215   0.1339
    981 1.13  0.2148   1.764   23.636   0.0375   21.996   0.0080    0.328   0.1344    9.188   0.1344
    981 1.13  0.2358   1.936   23.748   0.0349   22.138   0.0073    0.301   0.1338    9.104   0.1338
    981 1.13  0.2598   2.133   23.827   0.0447   22.294   0.0084    0.233   0.1361    8.973   0.1361
    981 1.13  0.2856   2.345   23.972   0.0382   22.451   0.0097    0.222   0.1346    8.900   0.1347
    981 1.13  0.3138   2.577   24.132   0.0443   22.611   0.0112    0.223   0.1362    8.837   0.1362
    981 1.13  0.3456   2.838   24.243   0.0491   22.776   0.0146    0.175   0.1377    8.722   0.1378
    981 1.13  0.3798   3.119   24.463   0.0601   22.935   0.0205    0.228   0.1416    8.712   0.1419
    981 1.13  0.4182   3.434   24.669   0.0727   23.132   0.0182    0.237   0.1459    8.642   0.1461
    981 1.13  0.4596   3.774   24.897   0.0897   23.348   0.0222    0.247   0.1535    8.566   0.1538
    981 1.13  0.5058   4.154   25.186   0.1036   23.546   0.0210    0.328   0.1601    8.567   0.1604
    981 1.13  0.5562   4.568   25.410   0.0810   23.810   0.0252    0.292   0.1501    8.426   0.1504
    981 1.13  0.6120   5.026   25.583   0.0949   24.109   0.0335    0.180   0.1575    8.195   0.1581
    981 1.13  0.6732   5.528   25.809   0.1167   24.349   0.0359    0.168   0.1690    8.086   0.1696
    981 1.13  0.7404   6.080   26.191   0.1625   24.506   0.0427    0.368   0.1974    8.224   0.1982
    981 1.13  0.8148   6.691   26.758   0.2590   24.853   0.0562    0.368   0.2680    8.085   0.2690
    981 1.13  0.8964   7.361   27.005   0.3188   25.318   0.0826    0.368   0.3190    7.899   0.3207
    981 1.13  0.9858   8.095   27.187   0.3634   25.828   0.1262    0.368   0.3643    7.695   0.3678
    981 1.13  1.0842   8.904   27.400   0.4502   26.191   0.1819    0.368   0.4488    7.550   0.4546
    981 1.13  1.1928   9.795   27.565   0.4657   26.365   0.1977    0.368   0.4660    7.480   0.4726
    981 1.13  1.3122  10.776   27.909   0.6138   26.517   0.2175    0.368   0.5905    7.419   0.5969
    981 1.13  1.4430  11.850   28.270   0.7580   26.693   0.2558    0.368   0.7195    7.349   0.7267
    981 1.13  1.5876  13.037   28.650   1.1251   27.170   0.3846    0.368   1.0598    7.158   1.0709
    981 1.13  1.7466  14.343   29.049   1.7528   27.386   0.4563    0.368   1.6074    7.072   1.6177
    981 1.13  1.9212  15.777   29.467   2.2374   27.765   0.6558    0.368   2.0664    6.920   2.0830
    981 1.13  2.1132  17.354   29.907   3.1629   28.160   0.9045    0.368   2.9128    6.762   2.9352
    981 1.13  2.3244  19.088   30.369   4.8382   28.570   1.1937    0.368   4.4099    6.598   4.4357
    981 1.13  2.5566  20.995   30.853   7.5574   28.997   1.7477    0.368   6.8626    6.427   6.8981
    981 1.13  2.8122  23.094   31.362  11.8633   29.441   2.6313    0.368  10.7496    6.250  10.8010
    981 1.13  3.0936  25.405   31.898  18.4367   29.904   3.9185    0.368  16.6731    6.065  16.7466
    981 1.13  3.4032  27.947   32.460  30.4939   30.385   6.1041    0.368  27.5090    5.872  27.6171
    981 1.13  3.7434  30.741   33.050  50.3491   30.885   9.5856    0.368  45.3366    5.672  45.4985
    981 1.13  4.1178  33.816   33.670  89.1048   31.405  14.7203    0.368  79.8865    5.464  80.1032
    981 1.13  4.5294  37.196   34.321  99.9999   31.946  24.2303    0.368  99.9999    5.248  99.9999
    981 1.13  4.9824  40.916   35.005  99.9999   32.509  39.9607    0.368  99.9999    5.022  99.9999
    981 1.13  5.4804  45.005   35.723  99.9999   33.095  68.5033    0.368  99.9999    4.788  99.9999
    981 1.13  6.0288  49.509   36.478  99.9999   33.704  99.9999    0.368  99.9999    4.545  99.9999
    981 1.13  6.6318  54.461   37.271  99.9999   34.337  99.9999    0.368  99.9999    4.291  99.9999
    981 1.13  7.2948  59.905   38.103  99.9999   34.995  99.9999    0.368  99.9999    4.028  99.9999
    981 1.13  8.0244  65.897   38.977  99.9999   35.679  99.9999    0.368  99.9999    3.755  99.9999
    981 1.13  8.8266  72.485   39.895  99.9999   36.389  99.9999    0.368  99.9999    3.470  99.9999
    981 1.13  9.7092  79.733   40.859  99.9999   37.128  99.9999    0.368  99.9999    3.175  99.9999
    981 1.13 10.6806  87.710   41.872  99.9999   37.896  99.9999    0.368  99.9999    2.868  99.9999
    981 1.13 11.7480  96.475   42.935  99.9999   38.693  99.9999    0.368  99.9999    2.549  99.9999
    981 1.13 12.9234 106.128   44.053  99.9999   39.521  99.9999    0.368  99.9999    2.218  99.9999
    981 1.13 14.2152 116.736   45.226  99.9999   40.381  99.9999    0.368  99.9999    1.874  99.9999
    981 1.13 15.6372 128.414   46.458  99.9999   41.275  99.9999    0.368  99.9999    1.516  99.9999
    981 1.13 17.2008 141.254   47.753  99.9999   42.202  99.9999    0.368  99.9999    1.145  99.9999
   1030 1.10  0.0180   0.147   19.109   0.0018   17.341   0.0006    0.441   0.1300   11.143   0.1300
   1030 1.10  0.0198   0.162   19.235   0.0022   17.476   0.0007    0.433   0.1300   11.081   0.1300
   1030 1.10  0.0216   0.176   19.353   0.0024   17.602   0.0008    0.426   0.1300   11.024   0.1300
   1030 1.10  0.0240   0.196   19.496   0.0027   17.755   0.0009    0.417   0.1300   10.954   0.1300
   1030 1.10  0.0264   0.216   19.629   0.0031   17.896   0.0011    0.410   0.1300   10.890   0.1300
   1030 1.10  0.0288   0.235   19.751   0.0035   18.026   0.0012    0.403   0.1300   10.831   0.1300
   1030 1.10  0.0318   0.260   19.894   0.0040   18.177   0.0014    0.396   0.1301   10.763   0.1301
   1030 1.10  0.0348   0.284   20.025   0.0053   18.316   0.0016    0.389   0.1301   10.701   0.1301
   1030 1.10  0.0384   0.314   20.170   0.0102   18.469   0.0019    0.382   0.1303   10.632   0.1303
   1030 1.10  0.0426   0.348   20.326   0.0118   18.633   0.0027    0.375   0.1304   10.560   0.1304
   1030 1.10  0.0468   0.382   20.472   0.0134   18.784   0.0047    0.370   0.1306   10.494   0.1306
   1030 1.10  0.0516   0.422   20.627   0.0155   18.944   0.0054    0.366   0.1308   10.426   0.1308
   1030 1.10  0.0564   0.461   20.771   0.0177   19.092   0.0062    0.363   0.1311   10.364   0.1311
   1030 1.10  0.0624   0.510   20.939   0.0207   19.263   0.0073    0.360   0.1314   10.293   0.1315
   1030 1.10  0.0684   0.559   21.092   0.0238   19.421   0.0084    0.355   0.1319   10.225   0.1319
   1030 1.10  0.0750   0.613   21.247   0.0242   19.583   0.0098    0.348   0.1320   10.153   0.1321
   1030 1.10  0.0828   0.676   21.414   0.0160   19.760   0.0101    0.340   0.1311   10.074   0.1311
   1030 1.10  0.0912   0.745   21.580   0.0187   19.934   0.0075    0.333   0.1312    9.998   0.1312
   1030 1.10  0.1002   0.819   21.747   0.0218   20.104   0.0086    0.330   0.1316    9.927   0.1317
   1030 1.10  0.1098   0.897   21.914   0.0243   20.272   0.0099    0.330   0.1320    9.859   0.1321
   1030 1.10  0.1212   0.990   22.092   0.0240   20.457   0.0117    0.323   0.1321    9.778   0.1322
   1030 1.10  0.1332   1.088   22.264   0.0272   20.640   0.0130    0.313   0.1327    9.696   0.1328
   1030 1.10  0.1464   1.196   22.438   0.0278   20.822   0.0128    0.307   0.1328    9.616   0.1329
   1030 1.10  0.1614   1.318   22.616   0.0278   21.009   0.0133    0.298   0.1328    9.533   0.1329
   1030 1.10  0.1770   1.446   22.785   0.0271   21.190   0.0140    0.288   0.1328    9.450   0.1329
   1030 1.10  0.1950   1.593   22.952   0.0267   21.379   0.0146    0.268   0.1328    9.354   0.1329
   1030 1.10  0.2148   1.755   23.112   0.0289   21.554   0.0147    0.255   0.1331    9.272   0.1333
   1030 1.10  0.2358   1.926   23.274   0.0272   21.724   0.0156    0.248   0.1329    9.197   0.1331
   1030 1.10  0.2598   2.122   23.433   0.0287   21.903   0.0161    0.230   0.1332    9.107   0.1334
   1030 1.10  0.2856   2.333   23.614   0.0254   22.087   0.0168    0.228   0.1328    9.031   0.1329
   1030 1.10  0.3138   2.563   23.789   0.0300   22.262   0.0151    0.228   0.1333    8.962   0.1335
   1030 1.10  0.3456   2.823   23.963   0.0351   22.435   0.0164    0.229   0.1344    8.893   0.1346
   1030 1.10  0.3798   3.102   24.182   0.0429   22.624   0.0162    0.255   0.1362    8.844   0.1363
   1030 1.10  0.4182   3.416   24.384   0.0517   22.815   0.0160    0.265   0.1385    8.777   0.1387
   1030 1.10  0.4596   3.754   24.590   0.0554   23.015   0.0192    0.270   0.1400    8.702   0.1402
   1030 1.10  0.5058   4.132   24.824   0.0525   23.233   0.0191    0.284   0.1391    8.629   0.1393
   1030 1.10  0.5562   4.543   24.981   0.0793   23.483   0.0240    0.202   0.1492    8.447   0.1496
   1030 1.10  0.6120   4.999   25.181   0.0592   23.763   0.0250    0.132   0.1419    8.265   0.1422
   1030 1.10  0.6732   5.499   25.716   0.0910   24.036   0.0276    0.363   0.1548    8.387   0.1552
   1030 1.10  0.7404   6.048   26.060   0.1249   24.364   0.0322    0.377   0.1730    8.270   0.1735
   1030 1.10  0.8148   6.656   26.349   0.1597   24.672   0.0437    0.361   0.1958    8.130   0.1966
   1030 1.10  0.8964   7.322   26.622   0.1859   24.962   0.0498    0.345   0.2142    7.998   0.2151
   1030 1.10  0.9858   8.053   27.068   0.2477   25.386   0.0618    0.345   0.2606    7.829   0.2618
   1030 1.10  1.0842   8.857   27.271   0.2982   25.701   0.0826    0.345   0.3030    7.703   0.3048
   1030 1.10  1.1928   9.744   27.522   0.3760   25.991   0.1053    0.345   0.3690    7.587   0.3714
   1030 1.10  1.3122  10.719   27.776   0.4744   26.514   0.1506    0.345   0.4591    7.377   0.4630
   1030 1.10  1.4430  11.788   28.033   0.5878   26.795   0.1996    0.345   0.5643    7.265   0.5699
   1030 1.10  1.5876  12.969   28.295   0.7033   27.198   0.2828    0.345   0.6830    7.104   0.6923
   1030 1.10  1.7466  14.268   28.562   0.8807   27.484   0.3765    0.345   0.8571    6.990   0.8703
   1030 1.10  1.9212  15.694   28.832   1.0638   27.575   0.4000    0.345   1.0137    6.953   1.0262
   1030 1.10  2.1132  17.262   29.107   1.3435   27.845   0.5008    0.345   1.2749    6.845   1.2905
   1030 1.10  2.3244  18.987   29.386   1.6448   28.119   0.6015    0.345   1.5546    6.736   1.5731
   1030 1.10  2.5566  20.884   29.669   2.1339   28.396   0.7603    0.345   2.0080    6.625   2.0309
   1030 1.10  2.8122  22.972   29.958   2.7825   28.677   0.9854    0.345   2.6143    6.512   2.6438
   1030 1.10  3.0936  25.271   30.251   3.5881   28.963   1.2818    0.345   3.3729    6.398   3.4116
   1030 1.10  3.4032  27.800   30.548   4.5863   29.253   1.6736    0.345   4.3205    6.282   4.3720
   1030 1.10  3.7434  30.579   30.851   6.2351   29.546   2.1924    0.345   5.8478    6.165   5.9132
   1030 1.10  4.1178  33.637   31.158   8.0376   29.843   2.8322    0.345   7.5393    6.046   7.6240
   1030 1.10  4.5294  37.000   31.470  11.0217   30.144   3.5530    0.345  10.2442    5.925  10.3423
   1030 1.10  4.9824  40.700   31.787  14.1142   30.449   4.7066    0.345  13.1613    5.803  13.2953
   1030 1.10  5.4804  44.768   32.109  18.9821   30.759   6.2573    0.345  17.6799    5.680  17.8562
   1030 1.10  6.0288  49.248   32.436  25.6716   31.072   8.1994    0.345  23.8385    5.554  24.0630
   1030 1.10  6.6318  54.174   32.769  34.8577   31.390  10.9037    0.345  32.3071    5.427  32.6002
   1030 1.10  7.2948  59.589   33.107  47.0889   31.711  14.7362    0.345  43.6449    5.299  44.0411
   1030 1.10  8.0244  65.549   33.450  62.7232   32.037  19.8751    0.345  58.2010    5.168  58.7415
   1030 1.10  8.8266  72.102   33.799  86.4763   32.367  26.9799    0.345  80.1296    5.036  80.8531
   1030 1.10  9.7092  79.312   34.153  99.9999   32.701  36.6990    0.345  99.9999    4.903  99.9999
   1030 1.10 10.6806  87.247   34.513  99.9999   33.039  50.1828    0.345  99.9999    4.767  99.9999
   1030 1.10 11.7480  95.966   34.879  99.9999   33.382  69.0239    0.345  99.9999    4.631  99.9999
   1030 1.10 12.9234 105.568   35.251  99.9999   33.728  94.7673    0.345  99.9999    4.492  99.9999
   1030 1.10 14.2152 116.120   35.628  99.9999   34.079  99.9999    0.345  99.9999    4.352  99.9999
   1030 1.10 15.6372 127.736   36.012  99.9999   34.434  99.9999    0.345  99.9999    4.209  99.9999
   1030 1.10 17.2008 140.509   36.401  99.9999   34.794  99.9999    0.345  99.9999    4.066  99.9999
   1030 1.10 18.9210 154.561   36.797  99.9999   35.157  99.9999    0.345  99.9999    3.920  99.9999
   1030 1.10 20.8128 170.015   37.200  99.9999   35.525  99.9999    0.345  99.9999    3.773  99.9999
   1030 1.10 22.8942 187.017   37.608  99.9999   35.897  99.9999    0.345  99.9999    3.624  99.9999
   1030 1.10 25.1838 205.720   38.024  99.9999   36.273  99.9999    0.345  99.9999    3.474  99.9999
   1030 1.10 27.7020 226.291   38.508  99.9999   36.668  99.9999    0.345  99.9999    3.316  99.9999
   1043 1.14  0.0180   0.148   20.892   0.0023   18.439   0.0006    1.047   0.1300   11.333   0.1300
   1043 1.14  0.0198   0.163   20.947   0.0024   18.529   0.0007    1.016   0.1300   11.266   0.1300
   1043 1.14  0.0216   0.178   21.000   0.0027   18.615   0.0007    0.987   0.1300   11.203   0.1300
   1043 1.14  0.0240   0.197   21.068   0.0039   18.720   0.0008    0.954   0.1300   11.128   0.1300
   1043 1.14  0.0264   0.217   21.134   0.0042   18.819   0.0009    0.925   0.1301   11.059   0.1301
   1043 1.14  0.0288   0.237   21.197   0.0044   18.911   0.0010    0.899   0.1301   10.996   0.1301
   1043 1.14  0.0318   0.261   21.271   0.0047   19.019   0.0012    0.869   0.1301   10.923   0.1301
   1043 1.14  0.0348   0.286   21.344   0.0050   19.120   0.0013    0.845   0.1301   10.858   0.1301
   1043 1.14  0.0384   0.316   21.429   0.0059   19.233   0.0014    0.820   0.1301   10.788   0.1301
   1043 1.14  0.0426   0.350   21.522   0.0079   19.355   0.0016    0.794   0.1302   10.714   0.1302
   1043 1.14  0.0468   0.385   21.612   0.0085   19.469   0.0019    0.773   0.1302   10.648   0.1302
   1043 1.14  0.0516   0.424   21.712   0.0094   19.590   0.0023    0.754   0.1303   10.580   0.1303
   1043 1.14  0.0564   0.464   21.807   0.0102   19.702   0.0028    0.739   0.1303   10.520   0.1303
   1043 1.14  0.0624   0.513   21.918   0.0113   19.832   0.0037    0.722   0.1304   10.450   0.1304
   1043 1.14  0.0684   0.562   22.021   0.0124   19.952   0.0044    0.707   0.1305   10.388   0.1305
   1043 1.14  0.0750   0.616   22.124   0.0137   20.075   0.0053    0.690   0.1306   10.322   0.1307
   1043 1.14  0.0828   0.681   22.235   0.0152   20.209   0.0063    0.669   0.1308   10.247   0.1308
   1043 1.14  0.0912   0.750   22.348   0.0168   20.345   0.0069    0.649   0.1310   10.173   0.1310
   1043 1.14  0.1002   0.824   22.463   0.0174   20.483   0.0073    0.628   0.1311   10.097   0.1311
   1043 1.14  0.1098   0.903   22.576   0.0157   20.622   0.0078    0.606   0.1309   10.019   0.1310
   1043 1.14  0.1212   0.996   22.692   0.0175   20.781   0.0082    0.568   0.1311    9.917   0.1312
   1043 1.14  0.1332   1.095   22.808   0.0179   20.944   0.0093    0.526   0.1312    9.810   0.1313
   1043 1.14  0.1464   1.203   22.939   0.0168   21.118   0.0113    0.488   0.1312    9.702   0.1313
   1043 1.14  0.1614   1.327   23.075   0.0249   21.300   0.0112    0.448   0.1322    9.589   0.1323
   1043 1.14  0.1770   1.455   23.193   0.0277   21.469   0.0119    0.402   0.1327    9.476   0.1328
   1043 1.14  0.1950   1.603   23.330   0.0314   21.640   0.0116    0.372   0.1333    9.378   0.1334
   1043 1.14  0.2148   1.766   23.487   0.0363   21.813   0.0120    0.358   0.1343    9.295   0.1344
   1043 1.14  0.2358   1.938   23.641   0.0419   21.978   0.0104    0.348   0.1355    9.218   0.1356
   1043 1.14  0.2598   2.135   23.805   0.0445   22.162   0.0114    0.331   0.1362    9.127   0.1363
   1043 1.14  0.2856   2.348   23.961   0.0384   22.356   0.0088    0.296   0.1346    9.015   0.1346
   1043 1.14  0.3138   2.579   24.074   0.0379   22.552   0.0105    0.224   0.1346    8.865   0.1346
   1043 1.14  0.3456   2.841   24.252   0.0341   22.741   0.0126    0.214   0.1339    8.779   0.1340
   1043 1.14  0.3798   3.122   24.457   0.0538   22.921   0.0147    0.236   0.1390    8.729   0.1392
   1043 1.14  0.4182   3.437   24.656   0.0410   23.147   0.0177    0.212   0.1359    8.614   0.1360
   1043 1.14  0.4596   3.778   24.766   0.0542   23.380   0.0226    0.102   0.1400    8.412   0.1403
   1043 1.14  0.5058   4.158   24.942   0.0840   23.593   0.0275    0.071   0.1517    8.296   0.1521
   1043 1.14  0.5562   4.572   25.222   0.0691   23.837   0.0272    0.103   0.1456    8.230   0.1460
   1043 1.14  0.6120   5.030   25.668   0.1040   24.032   0.0291    0.324   0.1613    8.373   0.1617
   1043 1.14  0.6732   5.534   25.974   0.1376   24.298   0.0308    0.359   0.1801    8.302   0.1806
   1043 1.14  0.7404   6.086   25.945   0.1340   24.572   0.0382    0.092   0.1792    7.925   0.1798
   1043 1.14  0.8148   6.697   26.000   0.1358   24.980   0.0566    0.092   0.1839    7.762   0.1853
   1043 1.14  0.8964   7.368   26.557   0.2024   25.305   0.0752    0.092   0.2310    7.632   0.2330
   1043 1.14  0.9858   8.103   27.145   0.3410   25.714   0.1030    0.092   0.3408    7.468   0.3433
   1043 1.14  1.0842   8.912   27.481   0.4379   26.135   0.1463    0.092   0.4286    7.300   0.4326
   1043 1.14  1.1928   9.804   27.592   0.4656   26.353   0.1906    0.092   0.4636    7.212   0.4698
   1043 1.14  1.3122  10.786   27.912   0.5658   26.802   0.2367    0.092   0.5579    7.033   0.5659
   1043 1.14  1.4430  11.861   28.244   0.7979   26.869   0.2613    0.092   0.7540    7.006   0.7612
   1043 1.14  1.5876  13.050   28.591   1.0343   27.349   0.3917    0.092   0.9869    6.814   0.9993
   1043 1.14  1.7466  14.357   28.951   1.4138   27.692   0.5116    0.092   1.3363    6.677   1.3519
   1043 1.14  1.9212  15.792   29.326   1.8511   28.045   0.6790    0.092   1.7489    6.536   1.7699
   1043 1.14  2.1132  17.370   29.716   2.5173   28.408   0.9487    0.092   2.3831    6.390   2.4132
   1043 1.14  2.3244  19.106   30.122   3.7268   28.782   1.2951    0.092   3.4924    6.241   3.5306
   1043 1.14  2.5566  21.015   30.543   5.6798   29.167   1.8457    0.092   5.2843    6.087   5.3356
   1043 1.14  2.8122  23.115   30.982   8.0801   29.563   2.6582    0.092   7.5252    5.928   7.6000
   1043 1.14  3.0936  25.429   31.439  12.3062   29.971   3.8287    0.092  11.4009    5.765  11.5033
   1043 1.14  3.4032  27.973   31.915  18.7888   30.390   5.2512    0.092  17.2571    5.598  17.3845
   1043 1.14  3.7434  30.770   32.409  28.3989   30.820   8.1398    0.092  26.1322    5.426  26.3342
   1043 1.14  4.1178  33.847   32.923  45.5884   31.262  11.8526    0.092  41.6662    5.249  41.9351
   1043 1.14  4.5294  37.230   33.457  74.5621   31.715  17.5981    0.092  67.7664    5.067  68.1311
   1043 1.14  4.9824  40.954   34.012  99.9999   32.181  27.0143    0.092  99.9999    4.881  99.9999
   1043 1.14  5.4804  45.047   34.590  99.9999   32.657  41.8786    0.092  99.9999    4.691  99.9999
   1043 1.14  6.0288  49.555   35.191  99.9999   33.147  65.6151    0.092  99.9999    4.495  99.9999
   1043 1.14  6.6318  54.512   35.815  99.9999   33.647  99.9999    0.092  99.9999    4.295  99.9999
   1043 1.14  7.2948  59.961   36.465  99.9999   34.159  99.9999    0.092  99.9999    4.090  99.9999
   1043 1.14  8.0244  65.958   37.139  99.9999   34.683  99.9999    0.092  99.9999    3.880  99.9999
   1043 1.14  8.8266  72.552   37.841  99.9999   35.218  99.9999    0.092  99.9999    3.666  99.9999
   1043 1.14  9.7092  79.807   38.570  99.9999   35.766  99.9999    0.092  99.9999    3.447  99.9999
   1043 1.14 10.6806  87.792   39.329  99.9999   36.325  99.9999    0.092  99.9999    3.224  99.9999
   1043 1.14 11.7480  96.565   40.117  99.9999   36.896  99.9999    0.092  99.9999    2.995  99.9999
   1043 1.14 12.9234 106.227   40.937  99.9999   37.480  99.9999    0.092  99.9999    2.762  99.9999
   1043 1.14 14.2152 116.845   41.789  99.9999   38.075  99.9999    0.092  99.9999    2.523  99.9999
   1043 1.14 15.6372 128.533   42.675  99.9999   38.684  99.9999    0.092  99.9999    2.280  99.9999
   1043 1.14 17.2008 141.386   43.596  99.9999   39.306  99.9999    0.092  99.9999    2.031  99.9999
   1043 1.14 18.9210 155.525   44.555  99.9999   39.942  99.9999    0.092  99.9999    1.777  99.9999
   1043 1.14 20.8128 171.075   45.985  99.9999   40.601  99.9999    0.092  99.9999    1.513  99.9999
   1060 2.35  0.0180   0.147   20.497   0.0007   18.557   0.0003    0.852   0.2800   11.675   0.2800
   1060 2.35  0.0198   0.162   20.602   0.0008   18.688   0.0004    0.826   0.2800   11.598   0.2800
   1060 2.35  0.0216   0.177   20.700   0.0009   18.809   0.0004    0.803   0.2800   11.527   0.2800
   1060 2.35  0.0240   0.196   20.821   0.0010   18.957   0.0005    0.776   0.2800   11.439   0.2800
   1060 2.35  0.0264   0.216   20.932   0.0013   19.094   0.0006    0.751   0.2800   11.360   0.2800
   1060 2.35  0.0288   0.235   21.036   0.0014   19.220   0.0006    0.728   0.2800   11.286   0.2800
   1060 2.35  0.0318   0.260   21.156   0.0017   19.366   0.0007    0.702   0.2800   11.202   0.2800
   1060 2.35  0.0348   0.285   21.268   0.0021   19.501   0.0008    0.679   0.2800   11.125   0.2800
   1060 2.35  0.0384   0.314   21.392   0.0024   19.650   0.0017    0.654   0.2800   11.040   0.2800
   1060 2.35  0.0426   0.348   21.525   0.0029   19.810   0.0020    0.627   0.2800   10.950   0.2800
   1060 2.35  0.0468   0.383   21.649   0.0033   19.957   0.0022    0.604   0.2800   10.868   0.2800
   1060 2.35  0.0516   0.422   21.780   0.0037   20.112   0.0026    0.581   0.2800   10.783   0.2800
   1060 2.35  0.0564   0.461   21.902   0.0045   20.254   0.0030    0.560   0.2801   10.705   0.2801
   1060 2.35  0.0624   0.510   22.044   0.0051   20.419   0.0034    0.538   0.2801   10.617   0.2801
   1060 2.35  0.0684   0.559   22.178   0.0058   20.570   0.0040    0.520   0.2801   10.538   0.2801
   1060 2.35  0.0750   0.613   22.314   0.0061   20.725   0.0046    0.501   0.2801   10.458   0.2801
   1060 2.35  0.0828   0.677   22.466   0.0070   20.895   0.0053    0.484   0.2801   10.372   0.2801
   1060 2.35  0.0912   0.746   22.617   0.0074   21.064   0.0062    0.466   0.2802   10.287   0.2802
   1060 2.35  0.1002   0.819   22.768   0.0077   21.232   0.0073    0.450   0.2802   10.204   0.2802
   1060 2.35  0.1098   0.898   22.919   0.0080   21.399   0.0085    0.433   0.2802   10.120   0.2803
   1060 2.35  0.1212   0.991   23.084   0.0086   21.584   0.0100    0.413   0.2803   10.026   0.2803
   1060 2.35  0.1332   1.089   23.244   0.0111   21.764   0.0119    0.393   0.2805    9.934   0.2805
   1060 2.35  0.1464   1.197   23.409   0.0142   21.944   0.0077    0.378   0.2805    9.847   0.2805
   1060 2.35  0.1614   1.320   23.585   0.0181   22.130   0.0091    0.368   0.2807    9.762   0.2808
   1060 2.35  0.1770   1.447   23.761   0.0230   22.305   0.0107    0.369   0.2811    9.694   0.2812
   1060 2.35  0.1950   1.594   23.964   0.0280   22.496   0.0109    0.380   0.2816    9.629   0.2816
   1060 2.35  0.2148   1.756   24.176   0.0339   22.712   0.0122    0.377   0.2823    9.539   0.2823
   1060 2.35  0.2358   1.928   24.357   0.0397   22.935   0.0149    0.335   0.2832    9.408   0.2832
   1060 2.35  0.2598   2.124   24.528   0.0507   23.162   0.0184    0.279   0.2851    9.261   0.2852
   1060 2.35  0.2856   2.335   24.692   0.0587   23.379   0.0225    0.226   0.2869    9.121   0.2871
   1060 2.35  0.3138   2.566   24.817   0.0657   23.591   0.0273    0.140   0.2889    8.950   0.2891
   1060 2.35  0.3456   2.826   24.923   0.0728   23.764   0.0350    0.073   0.2914    8.814   0.2917
   1060 2.35  0.3798   3.105   25.060   0.0826   23.910   0.0400    0.063   0.2946    8.746   0.2950
   1060 2.35  0.4182   3.419   25.212   0.0946   24.099   0.0476    0.026   0.2993    8.633   0.2999
   1060 2.35  0.4596   3.758   25.420   0.1065   24.328   0.0639    0.005   0.3062    8.521   0.3073
   1060 2.35  0.5058   4.136   25.705   0.1063   24.538   0.0654    0.005   0.3065    8.436   0.3076
   1060 2.35  0.5562   4.548   25.978   0.1364   24.757   0.0730    0.005   0.3198    8.349   0.3211
   1060 2.35  0.6120   5.004   26.438   0.1873   25.090   0.0906    0.005   0.3486    8.216   0.3505
   1060 2.35  0.6732   5.504   27.003   0.3110   25.340   0.1140    0.005   0.4332    8.116   0.4356
   1060 2.35  0.7404   6.054   26.707   0.2367   25.405   0.1106    0.005   0.3826    8.090   0.3852
   1060 2.35  0.8148   6.662   27.159   0.3248   25.526   0.1237    0.005   0.4458    8.042   0.4485
   1060 2.35  0.8964   7.329   27.389   0.3981   25.887   0.1888    0.005   0.5213    7.897   0.5267
   1060 2.35  0.9858   8.060   27.622   0.5438   26.191   0.2497    0.005   0.6595    7.775   0.6671
   1060 2.35  1.0842   8.865   27.860   0.6777   26.156   0.2417    0.005   0.7708    7.790   0.7768
   1060 2.35  1.1928   9.753   28.102   0.8418   26.812   0.4045    0.005   0.9732    7.527   0.9866
   1060 2.35  1.3122  10.729   28.349   1.0586   26.295   0.2311    0.005   1.1170    7.734   1.1209
   1060 2.35  1.4430  11.799   28.598   1.2007   26.758   0.3542    0.005   1.2804    7.548   1.2882
   1060 2.35  1.5876  12.981   28.853   1.3836   26.977   0.4331    0.005   1.4738    7.461   1.4839
   1060 2.35  1.7466  14.281   29.112   1.7471   27.243   0.5536    0.005   1.8504    7.355   1.8636
   1060 2.35  1.9212  15.709   29.374   2.2215   27.513   0.7100    0.005   2.3444    7.246   2.3615
   1060 2.35  2.1132  17.279   29.641   2.8284   27.788   0.9141    0.005   2.9797    7.137   3.0020
   1060 2.35  2.3244  19.005   29.911   3.6274   28.066   1.1023    0.005   3.7940    7.025   3.8195
   1060 2.35  2.5566  20.904   30.185   4.2935   28.349   1.5323    0.005   4.5582    6.912   4.5992
   1060 2.35  2.8122  22.994   30.462   5.5444   28.636   1.8626    0.005   5.8440    6.798   5.8913
   1060 2.35  3.0936  25.295   30.744   7.1775   28.927   2.4367    0.005   7.5699    6.681   7.6324
   1060 2.35  3.4032  27.826   31.028   9.3051   29.223   3.2008    0.005   9.8245    6.562   9.9076
   1060 2.35  3.7434  30.608   31.316  12.1279   29.524   4.2210    0.005  12.8188    6.442  12.9295
   1060 2.35  4.1178  33.669   31.607  14.9552   29.829   5.5902    0.005  15.9364    6.320  16.0925
   1060 2.35  4.5294  37.035   31.900  20.7695   30.138   7.4346    0.005  22.0177    6.196  22.2176
   1060 2.35  4.9824  40.739   32.196  27.2790   30.453   9.9317    0.005  28.9741    6.071  29.2451
   1060 2.35  5.4804  44.810   32.494  35.8987   30.772  12.7173    0.005  38.0097    5.943  38.3486
   1060 2.35  6.0288  49.294   32.795  44.6653   31.096  17.1436    0.005  47.7476    5.813  48.2376
   1060 2.35  6.6318  54.225   33.097  58.9906   31.425  23.2121    0.005  63.2671    5.682  63.9448
   1060 2.35  7.2948  59.646   33.400  77.9978   31.759  31.5716    0.005  83.9776    5.548  84.9219
   1060 2.35  8.0244  65.611   33.705  99.9999   32.098  43.1459    0.005  99.9999    5.412  99.9999
   1060 2.35  8.8266  72.171   34.010  99.9999   32.442  59.2392    0.005  99.9999    5.275  99.9999
   1060 2.35  9.7092  79.387   34.317  99.9999   32.792  81.7337    0.005  99.9999    5.135  99.9999
   1060 2.35 10.6806  87.330   34.624  99.9999   33.147  99.9999    0.005  99.9999    4.993  99.9999
   1060 2.35 11.7480  96.057   34.931  99.9999   33.507  99.9999    0.005  99.9999    4.849  99.9999
   1060 2.35 12.9234 105.668   35.238  99.9999   33.873  99.9999    0.005  99.9999    4.703  99.9999
   1060 2.35 14.2152 116.230   35.546  99.9999   34.244  99.9999    0.005  99.9999    4.554  99.9999
   1060 2.35 15.6372 127.857   35.854  99.9999   34.621  99.9999    0.005  99.9999    4.403  99.9999
   1060 2.35 17.2008 140.642   36.163  99.9999   35.004  99.9999    0.005  99.9999    4.250  99.9999
   1060 2.35 18.9210 154.707   36.560  99.9999   35.393  99.9999    0.005  99.9999    4.095  99.9999
   1060 2.35 20.8128 170.176   37.282  99.9999   35.788  99.9999    0.005  99.9999    3.937  99.9999
   1088 1.72  0.0180   0.152   19.205   0.0005   18.044   0.0001    0.074   0.2800   10.832   0.2800
   1088 1.72  0.0198   0.168   19.324   0.0009   18.173   0.0002    0.064   0.2800   10.771   0.2800
   1088 1.72  0.0216   0.183   19.436   0.0010   18.294   0.0002    0.056   0.2800   10.714   0.2800
   1088 1.72  0.0240   0.203   19.574   0.0011   18.443   0.0002    0.045   0.2800   10.644   0.2800
   1088 1.72  0.0264   0.223   19.703   0.0014   18.581   0.0003    0.036   0.2800   10.579   0.2800
   1088 1.72  0.0288   0.244   19.824   0.0021   18.710   0.0005    0.027   0.2800   10.519   0.2800
   1088 1.72  0.0318   0.269   19.964   0.0024   18.861   0.0005    0.017   0.2800   10.449   0.2800
   1088 1.72  0.0348   0.295   20.096   0.0027   19.001   0.0006    0.008   0.2800   10.384   0.2800
   1088 1.72  0.0384   0.325   20.242   0.0030   19.157   0.0007   -0.002   0.2800   10.312   0.2800
   1088 1.72  0.0426   0.361   20.401   0.0036   19.327   0.0012   -0.012   0.2800   10.234   0.2800
   1088 1.72  0.0468   0.396   20.549   0.0041   19.483   0.0014   -0.021   0.2800   10.162   0.2800
   1088 1.72  0.0516   0.437   20.706   0.0048   19.650   0.0016   -0.030   0.2800   10.086   0.2800
   1088 1.72  0.0564   0.477   20.852   0.0056   19.805   0.0025   -0.039   0.2801   10.015   0.2801
   1088 1.72  0.0624   0.528   21.024   0.0066   19.986   0.0029   -0.049   0.2801    9.932   0.2801
   1088 1.72  0.0684   0.579   21.182   0.0076   20.155   0.0034   -0.059   0.2801    9.856   0.2801
   1088 1.72  0.0750   0.635   21.346   0.0083   20.329   0.0040   -0.069   0.2801    9.775   0.2802
   1088 1.72  0.0828   0.701   21.528   0.0076   20.523   0.0047   -0.081   0.2801    9.686   0.2801
   1088 1.72  0.0912   0.772   21.711   0.0090   20.719   0.0057   -0.094   0.2802    9.595   0.2802
   1088 1.72  0.1002   0.848   21.896   0.0107   20.917   0.0069   -0.107   0.2803    9.502   0.2803
   1088 1.72  0.1098   0.929   22.084   0.0127   21.115   0.0082   -0.117   0.2804    9.413   0.2804
   1088 1.72  0.1212   1.026   22.304   0.0141   21.337   0.0101   -0.118   0.2805    9.323   0.2806
   1088 1.72  0.1332   1.127   22.528   0.0112   21.550   0.0093   -0.109   0.2804    9.248   0.2804
   1088 1.72  0.1464   1.239   22.752   0.0130   21.758   0.0111   -0.093   0.2805    9.180   0.2806
   1088 1.72  0.1614   1.366   22.978   0.0134   21.969   0.0092   -0.077   0.2805    9.111   0.2805
   1088 1.72  0.1770   1.498   23.182   0.0173   22.164   0.0110   -0.068   0.2807    9.042   0.2808
   1088 1.72  0.1950   1.650   23.385   0.0216   22.380   0.0134   -0.082   0.2811    8.943   0.2812
   1088 1.72  0.2148   1.818   23.589   0.0248   22.616   0.0166   -0.113   0.2816    8.817   0.2817
   1088 1.72  0.2358   1.996   23.832   0.0278   22.853   0.0115   -0.107   0.2816    8.728   0.2816
   1088 1.72  0.2598   2.199   24.095   0.0346   23.093   0.0144   -0.084   0.2825    8.655   0.2825
   1088 1.72  0.2856   2.417   24.286   0.0378   23.313   0.0177   -0.113   0.2831    8.538   0.2832
   1088 1.72  0.3138   2.656   24.568   0.0452   23.540   0.0202   -0.059   0.2843    8.501   0.2844
   1088 1.72  0.3456   2.925   24.854   0.0583   23.809   0.0239   -0.041   0.2870    8.412   0.2871
   1088 1.72  0.3798   3.214   25.216   0.0849   24.100   0.0289    0.029   0.2939    8.366   0.2942
   1088 1.72  0.4182   3.539   25.587   0.1362   24.420   0.0355    0.080   0.3132    8.289   0.3136
   1088 1.72  0.4596   3.889   25.925   0.1859   24.765   0.0486    0.080   0.3394    8.150   0.3400
   1088 1.72  0.5058   4.280   26.364   0.2819   25.226   0.0872    0.080   0.4064    7.966   0.4079
   1088 1.72  0.5562   4.707   26.857   0.4489   25.781   0.1226    0.080   0.5423    7.744   0.5445
   1088 1.72  0.6120   5.179   27.293   0.6635   26.249   0.1600    0.080   0.7365    7.557   0.7393
   1088 1.72  0.6732   5.697   27.598   0.6933   26.599   0.2398    0.080   0.7838    7.417   0.7897
   1088 1.72  0.7404   6.266   27.643   0.6797   26.569   0.2767    0.080   0.7841    7.429   0.7918
   1088 1.72  0.8148   6.895   27.959   0.9006   26.815   0.3187    0.080   0.9937    7.331   1.0018
   1088 1.72  0.8964   7.586   27.987   0.8837   26.765   0.2574    0.080   0.9603    7.351   0.9658
   1088 1.72  0.9858   8.343   27.974   0.7857   26.721   0.2695    0.080   0.8749    7.368   0.8815
   1088 1.72  1.0842   9.175   28.337   1.0074   27.073   0.3727    0.080   1.1079    7.227   1.1179
   1088 1.72  1.1928  10.094   28.711   1.4856   27.435   0.5623    0.080   1.6098    7.083   1.6255
   1088 1.72  1.3122  11.105   29.094   2.2035   27.805   0.7258    0.080   2.3322    6.935   2.3502
   1088 1.72  1.4430  12.212   29.485   2.8677   28.182   0.9427    0.080   3.0256    6.784   3.0490
   1088 1.72  1.5876  13.435   29.888   4.0370   28.571   1.3524    0.080   4.2582    6.628   4.2924
   1088 1.72  1.7466  14.781   30.301   5.5344   28.968   1.8013    0.080   5.8152    6.469   5.8597
   1088 1.72  1.9212  16.259   30.724   8.5062   29.374   2.8351    0.080   8.9527    6.307   9.0242
   1088 1.72  2.1132  17.883   31.157  10.6114   29.790   3.8395    0.080  11.2656    6.141  11.3698
   1088 1.72  2.3244  19.671   31.601  15.8082   30.215   5.3200    0.080  16.6484    5.970  16.7839
   1088 1.72  2.5566  21.636   32.056  24.0259   30.650   7.9412    0.080  25.2552    5.797  25.4542
   1088 1.72  2.8122  23.799   32.522  36.1827   31.096  11.9687    0.080  38.0357    5.618  38.3359
   1088 1.72  3.0936  26.180   32.999  54.1636   31.552  18.2152    0.080  57.0309    5.436  57.4945
   1088 1.72  3.4032  28.800   33.489  89.9525   32.018  27.9889    0.080  94.0185    5.249  94.6827
   1088 1.72  3.7434  31.679   33.990  99.9999   32.494  43.4073    0.080  99.9999    5.059  99.9999
   1088 1.72  4.1178  34.848   34.503  99.9999   32.982  65.0618    0.080  99.9999    4.864  99.9999
   1088 1.72  4.5294  38.331   35.028  99.9999   33.479  99.9999    0.080  99.9999    4.665  99.9999
   1088 1.72  4.9824  42.165   35.566  99.9999   33.988  99.9999    0.080  99.9999    4.461  99.9999
   1088 1.72  5.4804  46.379   36.117  99.9999   34.507  99.9999    0.080  99.9999    4.254  99.9999
   1088 1.72  6.0288  51.020   36.682  99.9999   35.038  99.9999    0.080  99.9999    4.041  99.9999
   1088 1.72  6.6318  56.123   37.260  99.9999   35.580  99.9999    0.080  99.9999    3.825  99.9999
   1088 1.72  7.2948  61.734   37.851  99.9999   36.132  99.9999    0.080  99.9999    3.604  99.9999
   1088 1.72  8.0244  67.908   38.457  99.9999   36.696  99.9999    0.080  99.9999    3.378  99.9999
   1088 1.72  8.8266  74.697   39.078  99.9999   37.270  99.9999    0.080  99.9999    3.148  99.9999
   1088 1.72  9.7092  82.166   39.714  99.9999   37.856  99.9999    0.080  99.9999    2.914  99.9999
   1088 1.72 10.6806  90.387   40.366  99.9999   38.452  99.9999    0.080  99.9999    2.676  99.9999
   1088 1.72 11.7480  99.420   41.033  99.9999   39.059  99.9999    0.080  99.9999    2.433  99.9999
   1088 1.72 12.9234 109.367   41.716  99.9999   39.677  99.9999    0.080  99.9999    2.186  99.9999
   1088 1.72 14.2152 120.299   42.417  99.9999   40.305  99.9999    0.080  99.9999    1.935  99.9999
   1088 1.72 15.6372 132.333   43.135  99.9999   40.944  99.9999    0.080  99.9999    1.679  99.9999
   1088 1.72 17.2008 145.565   43.870  99.9999   41.593  99.9999    0.080  99.9999    1.420  99.9999
   1088 1.72 18.9210 160.123   44.625  99.9999   42.252  99.9999    0.080  99.9999    1.156  99.9999
   1148 1.10  0.0180   0.147   19.990   0.0015   18.158   0.0005    0.498   0.1300   10.875   0.1300
   1148 1.10  0.0198   0.162   20.049   0.0019   18.232   0.0006    0.485   0.1300   10.832   0.1300
   1148 1.10  0.0216   0.177   20.106   0.0020   18.302   0.0006    0.473   0.1300   10.792   0.1300
   1148 1.10  0.0240   0.196   20.176   0.0026   18.390   0.0009    0.457   0.1300   10.742   0.1300
   1148 1.10  0.0264   0.216   20.242   0.0029   18.472   0.0011    0.442   0.1300   10.694   0.1300
   1148 1.10  0.0288   0.235   20.304   0.0036   18.550   0.0012    0.429   0.1300   10.650   0.1300
   1148 1.10  0.0318   0.260   20.379   0.0044   18.641   0.0015    0.414   0.1301   10.598   0.1301
   1148 1.10  0.0348   0.284   20.449   0.0048   18.728   0.0018    0.399   0.1301   10.549   0.1301
   1148 1.10  0.0384   0.314   20.528   0.0059   18.825   0.0020    0.384   0.1301   10.495   0.1301
   1148 1.10  0.0426   0.348   20.617   0.0070   18.931   0.0024    0.368   0.1302   10.436   0.1302
   1148 1.10  0.0468   0.383   20.702   0.0076   19.032   0.0027    0.354   0.1302   10.382   0.1302
   1148 1.10  0.0516   0.422   20.794   0.0082   19.140   0.0033    0.341   0.1302   10.326   0.1302
   1148 1.10  0.0564   0.461   20.882   0.0089   19.242   0.0036    0.329   0.1303   10.273   0.1303
   1148 1.10  0.0624   0.510   20.986   0.0102   19.362   0.0040    0.313   0.1304   10.209   0.1304
   1148 1.10  0.0684   0.559   21.082   0.0119   19.475   0.0045    0.298   0.1305   10.149   0.1305
   1148 1.10  0.0750   0.613   21.181   0.0131   19.594   0.0050    0.281   0.1306   10.084   0.1306
   1148 1.10  0.0828   0.677   21.292   0.0145   19.726   0.0057    0.262   0.1307   10.012   0.1307
   1148 1.10  0.0912   0.746   21.406   0.0161   19.861   0.0061    0.243   0.1309    9.939   0.1309
   1148 1.10  0.1002   0.819   21.527   0.0175   19.999   0.0064    0.229   0.1310    9.870   0.1311
   1148 1.10  0.1098   0.898   21.658   0.0178   20.139   0.0071    0.221   0.1311    9.806   0.1311
   1148 1.10  0.1212   0.991   21.811   0.0181   20.294   0.0075    0.219   0.1311    9.742   0.1312
   1148 1.10  0.1332   1.089   21.964   0.0182   20.448   0.0083    0.219   0.1312    9.680   0.1312
   1148 1.10  0.1464   1.197   22.113   0.0186   20.606   0.0087    0.210   0.1313    9.609   0.1313
   1148 1.10  0.1614   1.319   22.259   0.0212   20.771   0.0086    0.194   0.1316    9.526   0.1316
   1148 1.10  0.1770   1.447   22.403   0.0233   20.935   0.0083    0.176   0.1318    9.442   0.1319
   1148 1.10  0.1950   1.594   22.575   0.0225   21.124   0.0077    0.161   0.1317    9.352   0.1317
   1148 1.10  0.2148   1.756   22.766   0.0212   21.319   0.0076    0.157   0.1315    9.270   0.1316
   1148 1.10  0.2358   1.928   22.950   0.0187   21.507   0.0085    0.153   0.1313    9.191   0.1313
   1148 1.10  0.2598   2.124   23.160   0.0170   21.714   0.0081    0.156   0.1311    9.111   0.1311
   1148 1.10  0.2856   2.335   23.379   0.0208   21.933   0.0091    0.156   0.1315    9.023   0.1316
   1148 1.10  0.3138   2.565   23.588   0.0252   22.153   0.0100    0.146   0.1322    8.925   0.1323
   1148 1.10  0.3456   2.825   23.818   0.0275   22.379   0.0087    0.150   0.1325    8.839   0.1325
   1148 1.10  0.3798   3.105   23.997   0.0209   22.613   0.0107    0.101   0.1316    8.696   0.1317
   1148 1.10  0.4182   3.419   24.251   0.0264   22.855   0.0131    0.111   0.1326    8.610   0.1327
   1148 1.10  0.4596   3.757   24.464   0.0321   23.136   0.0123    0.051   0.1335    8.438   0.1336
   1148 1.10  0.5058   4.135   24.822   0.0446   23.423   0.0164    0.115   0.1366    8.387   0.1368
   1148 1.10  0.5562   4.547   25.047   0.0549   23.712   0.0223    0.058   0.1402    8.214   0.1405
   1148 1.10  0.6120   5.003   25.298   0.0665   23.986   0.0261    0.038   0.1446    8.084   0.1449
   1148 1.10  0.6732   5.503   25.669   0.0867   24.259   0.0267    0.124   0.1528    8.061   0.1531
   1148 1.10  0.7404   6.052   26.009   0.1296   24.563   0.0337    0.156   0.1758    7.971   0.1764
   1148 1.10  0.8148   6.661   26.298   0.1540   24.870   0.0423    0.140   0.1920    7.833   0.1927
   1148 1.10  0.8964   7.328   26.673   0.2025   25.115   0.0517    0.140   0.2260    7.735   0.2269
   1148 1.10  0.9858   8.058   27.052   0.3030   25.401   0.0623    0.140   0.3030    7.621   0.3040
   1148 1.10  1.0842   8.863   27.325   0.3336   25.611   0.0756    0.140   0.3293    7.537   0.3307
   1148 1.10  1.1928   9.750   27.189   0.3056   26.108   0.1257    0.140   0.3199    7.338   0.3238
   1148 1.10  1.3122  10.726   27.638   0.4267   26.539   0.1599    0.140   0.4235    7.165   0.4283
   1148 1.10  1.4430  11.796   28.058   0.5818   27.034   0.2380    0.140   0.5710    6.967   0.5789
   1148 1.10  1.5876  12.978   28.498   0.8424   27.323   0.3105    0.140   0.8047    6.852   0.8142
   1148 1.10  1.7466  14.277   28.957   1.3308   27.844   0.4758    0.140   1.2568    6.644   1.2712
   1148 1.10  1.9212  15.705   29.436   1.9554   28.120   0.5850    0.140   1.8100    6.533   1.8251
   1148 1.10  2.1132  17.274   29.935   3.0963   28.587   0.9440    0.140   2.8663    6.346   2.8911
   1148 1.10  2.3244  19.001   30.456   4.9153   29.072   1.3345    0.140   4.5071    6.152   4.5386
   1148 1.10  2.5566  20.899   30.998   7.7081   29.573   2.1167    0.140   7.0718    5.952   7.1223
   1148 1.10  2.8122  22.988   31.565  12.9920   30.091   3.4971    0.140  11.9019    5.745  11.9839
   1148 1.10  3.0936  25.288   32.156  22.3838   30.628   5.5952    0.140  20.4093    5.530  20.5317
   1148 1.10  3.4032  27.819   32.773  39.4950   31.183   9.1438    0.140  35.8598    5.308  36.0458
   1148 1.10  3.7434  30.600   33.415  70.3734   31.755  14.6380    0.140  63.5816    5.079  63.8506
   1148 1.10  4.1178  33.661   34.086  99.9999   32.346  25.2292    0.140  99.9999    4.843  99.9999
   1148 1.10  4.5294  37.025   34.785  99.9999   32.956  44.2357    0.140  99.9999    4.599  99.9999
   1148 1.10  4.9824  40.728   35.514  99.9999   33.585  78.9537    0.140  99.9999    4.347  99.9999
   1148 1.10  5.4804  44.799   36.275  99.9999   34.233  99.9999    0.140  99.9999    4.088  99.9999
   1148 1.10  6.0288  49.282   37.069  99.9999   34.902  99.9999    0.140  99.9999    3.820  99.9999
   1148 1.10  6.6318  54.211   37.897  99.9999   35.591  99.9999    0.140  99.9999    3.545  99.9999
   1148 1.10  7.2948  59.631   38.761  99.9999   36.301  99.9999    0.140  99.9999    3.260  99.9999
   1148 1.10  8.0244  65.595   39.663  99.9999   37.033  99.9999    0.140  99.9999    2.968  99.9999
   1148 1.10  8.8266  72.152   40.604  99.9999   37.788  99.9999    0.140  99.9999    2.666  99.9999
   1148 1.10  9.7092  79.367   41.586  99.9999   38.567  99.9999    0.140  99.9999    2.354  99.9999
   1148 1.10 10.6806  87.308   42.611  99.9999   39.370  99.9999    0.140  99.9999    2.033  99.9999
   1148 1.10 11.7480  96.033   43.681  99.9999   40.199  99.9999    0.140  99.9999    1.701  99.9999
   1148 1.10 12.9234 105.641   44.798  99.9999   41.055  99.9999    0.140  99.9999    1.359  99.9999
   1148 1.10 14.2152 116.201   45.963  99.9999   41.939  99.9999    0.140  99.9999    1.005  99.9999
   1148 1.10 15.6372 127.825   47.180  99.9999   42.853  99.9999    0.140  99.9999    0.640  99.9999
   1148 1.10 17.2008 140.606   48.450  99.9999   43.798  99.9999    0.140  99.9999    0.262  99.9999
   1148 1.10 18.9210 154.668   49.775  99.9999   44.775  99.9999    0.140  99.9999    0.000  99.9999
   1148 1.10 20.8128 170.132   52.388  99.9999   45.787  99.9999    0.140  99.9999    0.000  99.9999
   1175 1.09  0.0180   0.147   20.167   0.0012   18.511   0.0010    0.342   0.1300   10.571   0.1300
   1175 1.09  0.0198   0.162   20.272   0.0017   18.609   0.0012    0.348   0.1300   10.538   0.1300
   1175 1.09  0.0216   0.176   20.371   0.0018   18.701   0.0013    0.354   0.1300   10.507   0.1300
   1175 1.09  0.0240   0.196   20.492   0.0022   18.814   0.0015    0.361   0.1300   10.468   0.1300
   1175 1.09  0.0264   0.215   20.605   0.0030   18.920   0.0018    0.367   0.1300   10.433   0.1300
   1175 1.09  0.0288   0.235   20.710   0.0033   19.019   0.0021    0.373   0.1300   10.399   0.1300
   1175 1.09  0.0318   0.259   20.834   0.0039   19.134   0.0026    0.381   0.1301   10.361   0.1301
   1175 1.09  0.0348   0.284   20.948   0.0051   19.241   0.0029    0.388   0.1301   10.325   0.1301
   1175 1.09  0.0384   0.313   21.077   0.0061   19.360   0.0035    0.395   0.1301   10.284   0.1302
   1175 1.09  0.0426   0.347   21.214   0.0082   19.490   0.0040    0.402   0.1303   10.239   0.1303
   1175 1.09  0.0468   0.382   21.341   0.0103   19.611   0.0043    0.407   0.1304   10.196   0.1304
   1175 1.09  0.0516   0.421   21.474   0.0116   19.741   0.0045    0.411   0.1305   10.148   0.1305
   1175 1.09  0.0564   0.460   21.597   0.0130   19.861   0.0048    0.412   0.1306   10.101   0.1306
   1175 1.09  0.0624   0.509   21.739   0.0142   20.003   0.0048    0.412   0.1307   10.045   0.1307
   1175 1.09  0.0684   0.558   21.872   0.0138   20.135   0.0046    0.413   0.1306    9.992   0.1306
   1175 1.09  0.0750   0.612   22.013   0.0131   20.271   0.0046    0.418   0.1306    9.943   0.1306
   1175 1.09  0.0828   0.675   22.175   0.0120   20.421   0.0051    0.428   0.1305    9.893   0.1305
   1175 1.09  0.0912   0.744   22.341   0.0113   20.573   0.0049    0.440   0.1305    9.844   0.1305
   1175 1.09  0.1002   0.817   22.502   0.0120   20.727   0.0052    0.447   0.1305    9.790   0.1305
   1175 1.09  0.1098   0.896   22.651   0.0103   20.880   0.0057    0.443   0.1304    9.724   0.1304
   1175 1.09  0.1212   0.989   22.796   0.0117   21.050   0.0074    0.422   0.1306    9.635   0.1306
   1175 1.09  0.1332   1.087   22.934   0.0133   21.213   0.0092    0.399   0.1308    9.546   0.1308
   1175 1.09  0.1464   1.194   23.076   0.0152   21.381   0.0090    0.376   0.1309    9.457   0.1310
   1175 1.09  0.1614   1.317   23.231   0.0176   21.561   0.0083    0.354   0.1311    9.363   0.1312
   1175 1.09  0.1770   1.444   23.395   0.0204   21.733   0.0087    0.347   0.1315    9.287   0.1315
   1175 1.09  0.1950   1.591   23.591   0.0244   21.905   0.0100    0.368   0.1321    9.239   0.1321
   1175 1.09  0.2148   1.752   23.771   0.0254   22.060   0.0079    0.390   0.1321    9.199   0.1321
   1175 1.09  0.2358   1.923   23.901   0.0221   22.213   0.0091    0.371   0.1317    9.119   0.1318
   1175 1.09  0.2598   2.119   24.021   0.0363   22.400   0.0108    0.311   0.1343    8.985   0.1343
   1175 1.09  0.2856   2.330   24.166   0.0415   22.600   0.0106    0.263   0.1354    8.856   0.1355
   1175 1.09  0.3138   2.560   24.345   0.0435   22.783   0.0126    0.259   0.1360    8.779   0.1361
   1175 1.09  0.3456   2.819   24.579   0.0344   22.961   0.0144    0.308   0.1341    8.757   0.1342
   1175 1.09  0.3798   3.098   24.781   0.0414   23.147   0.0130    0.322   0.1356    8.696   0.1357
   1175 1.09  0.4182   3.411   24.936   0.0478   23.369   0.0169    0.263   0.1375    8.549   0.1377
   1175 1.09  0.4596   3.749   25.250   0.0638   23.575   0.0196    0.359   0.1428    8.562   0.1430
   1175 1.09  0.5058   4.126   25.362   0.0708   23.793   0.0234    0.266   0.1458    8.382   0.1461
   1175 1.09  0.5562   4.537   25.586   0.0870   24.054   0.0295    0.232   0.1533    8.244   0.1538
   1175 1.09  0.6120   4.992   25.770   0.1027   24.332   0.0356    0.149   0.1617    8.050   0.1623
   1175 1.09  0.6732   5.491   25.898   0.1123   24.625   0.0369    0.003   0.1669    7.787   0.1675
   1175 1.09  0.7404   6.040   26.389   0.1638   24.886   0.0443    0.207   0.1986    7.886   0.1993
   1175 1.09  0.8148   6.647   26.639   0.1946   25.207   0.0596    0.207   0.2221    7.757   0.2233
   1175 1.09  0.8964   7.312   26.654   0.1930   25.593   0.0796    0.207   0.2259    7.603   0.2281
   1175 1.09  0.9858   8.041   26.950   0.2390   25.870   0.0976    0.207   0.2628    7.492   0.2656
   1175 1.09  1.0842   8.844   27.533   0.4008   26.232   0.1434    0.207   0.3983    7.347   0.4024
   1175 1.09  1.1928   9.730   27.576   0.3921   26.556   0.1776    0.207   0.4024    7.218   0.4086
   1175 1.09  1.3122  10.704   27.826   0.4829   26.708   0.1806    0.207   0.4742    7.157   0.4797
   1175 1.09  1.4430  11.771   28.080   0.5744   26.935   0.2276    0.207   0.5618    7.066   0.5691
   1175 1.09  1.5876  12.950   28.339   0.7153   27.289   0.3083    0.207   0.7011    6.924   0.7119
   1175 1.09  1.7466  14.247   28.604   0.8610   27.457   0.3511    0.207   0.8327    6.857   0.8445
   1175 1.09  1.9212  15.672   28.874   1.1252   27.531   0.3504    0.207   1.0505    6.827   1.0599
   1175 1.09  2.1132  17.238   29.149   1.5037   27.856   0.4727    0.207   1.4003    6.697   1.4130
   1175 1.09  2.3244  18.961   29.429   1.8363   28.189   0.6424    0.207   1.7257    6.564   1.7448
   1175 1.09  2.5566  20.855   29.715   2.3118   28.530   0.8793    0.207   2.1917    6.428   2.2198
   1175 1.09  2.8122  22.940   30.006   2.7899   28.880   1.2132    0.207   2.6942    6.288   2.7375
   1175 1.09  3.0936  25.235   30.304   3.8253   29.238   1.6585    0.207   3.6903    6.145   3.7495
   1175 1.09  3.4032  27.761   30.607   5.0558   29.605   2.2033    0.207   4.8801    5.998   4.9590
   1175 1.09  3.7434  30.536   30.916   6.7243   29.981   3.2197    0.207   6.5960    5.848   6.7205
   1175 1.09  4.1178  33.590   31.231   8.8541   30.366   4.4395    0.207   8.7623    5.694   8.9405
   1175 1.09  4.5294  36.947   31.552  11.3965   30.760   6.5991    0.207  11.6496    5.536  11.9449
   1175 1.09  4.9824  40.643   31.879  15.4085   31.164   9.0865    0.207  15.8236    5.374  16.2356
   1175 1.09  5.4804  44.705   32.213  20.9590   31.577  13.2988    0.207  21.9569    5.209  22.5921
   1175 1.09  6.0288  49.178   32.554  28.6937   32.001  19.6523    0.207  30.7637    5.039  31.7521
   1175 1.09  6.6318  54.097   32.901  39.4635   32.436  29.2749    0.207  43.4640    4.866  45.0138
   1175 1.09  7.2948  59.505   33.254  54.0918   32.880  43.3527    0.207  61.3182    4.688  63.7232
   1175 1.09  8.0244  65.457   33.615  73.3114   33.335  66.0922    0.207  87.3103    4.506  91.2250
   1175 1.09  8.8266  72.001   33.982  99.9999   33.801  99.9999    0.207  99.9999    4.319  99.9999
   1175 1.09  9.7092  79.200   34.357  99.9999   34.279  99.9999    0.207  99.9999    4.128  99.9999
   1175 1.09 10.6806  87.124   34.739  99.9999   34.768  99.9999    0.207  99.9999    3.933  99.9999
   1175 1.09 11.7480  95.831   35.128  99.9999   35.269  99.9999    0.207  99.9999    3.732  99.9999
   1175 1.09 12.9234 105.419   35.525  99.9999   35.782  99.9999    0.207  99.9999    3.527  99.9999
   1175 1.09 14.2152 115.957   35.930  99.9999   36.307  99.9999    0.207  99.9999    3.317  99.9999
   1175 1.09 15.6372 127.556   36.342  99.9999   36.844  99.9999    0.207  99.9999    3.102  99.9999
   1175 1.09 17.2008 140.311   36.767  99.9999   37.445  99.9999    0.207  99.9999    2.862  99.9999
   1190 1.10  0.0180   0.147   21.331   0.0081   19.911   0.0026    0.133   0.1302    9.807   0.1302
   1190 1.10  0.0198   0.162   21.349   0.0092   19.931   0.0027    0.131   0.1303    9.798   0.1303
   1190 1.10  0.0216   0.176   21.357   0.0095   19.954   0.0028    0.119   0.1303    9.776   0.1303
   1190 1.10  0.0240   0.196   21.373   0.0109   19.978   0.0034    0.111   0.1304    9.758   0.1304
   1190 1.10  0.0264   0.216   21.396   0.0116   20.005   0.0035    0.107   0.1304    9.744   0.1304
   1190 1.10  0.0288   0.235   21.410   0.0132   20.027   0.0037    0.100   0.1306    9.728   0.1306
   1190 1.10  0.0318   0.260   21.441   0.0149   20.063   0.0044    0.096   0.1307    9.710   0.1307
   1190 1.10  0.0348   0.284   21.471   0.0153   20.091   0.0046    0.098   0.1308    9.700   0.1308
   1190 1.10  0.0384   0.314   21.506   0.0162   20.129   0.0048    0.095   0.1309    9.683   0.1309
   1190 1.10  0.0426   0.348   21.543   0.0182   20.168   0.0052    0.094   0.1311    9.666   0.1311
   1190 1.10  0.0468   0.382   21.581   0.0188   20.208   0.0059    0.092   0.1312    9.648   0.1312
   1190 1.10  0.0516   0.422   21.627   0.0196   20.253   0.0059    0.093   0.1313    9.630   0.1313
   1190 1.10  0.0564   0.461   21.681   0.0206   20.298   0.0057    0.100   0.1314    9.620   0.1314
   1190 1.10  0.0624   0.510   21.747   0.0219   20.351   0.0060    0.112   0.1315    9.610   0.1316
   1190 1.10  0.0684   0.559   21.816   0.0227   20.404   0.0063    0.126   0.1317    9.604   0.1317
   1190 1.10  0.0750   0.613   21.891   0.0220   20.461   0.0066    0.142   0.1316    9.597   0.1316
   1190 1.10  0.0828   0.676   21.975   0.0210   20.525   0.0067    0.160   0.1315    9.588   0.1315
   1190 1.10  0.0912   0.745   22.060   0.0197   20.593   0.0063    0.174   0.1313    9.576   0.1313
   1190 1.10  0.1002   0.819   22.139   0.0190   20.664   0.0067    0.182   0.1312    9.556   0.1312
   1190 1.10  0.1098   0.897   22.208   0.0203   20.736   0.0074    0.180   0.1314    9.524   0.1314
   1190 1.10  0.1212   0.990   22.268   0.0225   20.813   0.0083    0.164   0.1317    9.477   0.1318
   1190 1.10  0.1332   1.088   22.312   0.0260   20.885   0.0095    0.139   0.1323    9.424   0.1323
   1190 1.10  0.1464   1.196   22.358   0.0281   20.956   0.0120    0.118   0.1328    9.374   0.1329
   1190 1.10  0.1614   1.319   22.408   0.0335   21.031   0.0144    0.096   0.1339    9.322   0.1341
   1190 1.10  0.1770   1.446   22.457   0.0380   21.105   0.0162    0.073   0.1350    9.269   0.1352
   1190 1.10  0.1950   1.593   22.507   0.0410   21.190   0.0184    0.042   0.1359    9.205   0.1361
   1190 1.10  0.2148   1.755   22.559   0.0451   21.277   0.0186    0.011   0.1370    9.139   0.1372
   1190 1.10  0.2358   1.927   22.620   0.0429   21.365   0.0185   -0.012   0.1364    9.081   0.1366
   1190 1.10  0.2598   2.123   22.711   0.0398   21.470   0.0159   -0.025   0.1354    9.026   0.1356
   1190 1.10  0.2856   2.333   22.837   0.0328   21.592   0.0131   -0.021   0.1337    8.981   0.1338
   1190 1.10  0.3138   2.564   22.937   0.0249   21.714   0.0102   -0.041   0.1322    8.912   0.1322
   1190 1.10  0.3456   2.824   23.025   0.0237   21.849   0.0111   -0.083   0.1320    8.816   0.1321
   1190 1.10  0.3798   3.103   23.097   0.0329   21.973   0.0149   -0.128   0.1339    8.721   0.1340
   1190 1.10  0.4182   3.417   23.188   0.0418   22.094   0.0167   -0.155   0.1360    8.646   0.1361
   1190 1.10  0.4596   3.755   23.327   0.0450   22.216   0.0200   -0.141   0.1371    8.612   0.1373
   1190 1.10  0.5058   4.132   23.525   0.0427   22.357   0.0228   -0.090   0.1369    8.606   0.1372
   1190 1.10  0.5562   4.544   23.707   0.0409   22.509   0.0229   -0.063   0.1365    8.572   0.1368
   1190 1.10  0.6120   5.000   23.818   0.0453   22.659   0.0217   -0.098   0.1374    8.477   0.1377
   1190 1.10  0.6732   5.500   23.915   0.0495   22.789   0.0220   -0.127   0.1385    8.397   0.1388
   1190 1.10  0.7404   6.049   24.086   0.0531   22.966   0.0212   -0.132   0.1395    8.320   0.1397
   1190 1.10  0.8148   6.657   24.390   0.0465   23.191   0.0144   -0.062   0.1369    8.300   0.1371
   1190 1.10  0.8964   7.324   24.643   0.0373   23.423   0.0147   -0.044   0.1347    8.226   0.1349
   1190 1.10  0.9858   8.054   24.921   0.0478   23.682   0.0176   -0.027   0.1376    8.139   0.1378
   1190 1.10  1.0842   8.858   25.250   0.0635   23.971   0.0230    0.008   0.1431    8.059   0.1434
   1190 1.10  1.1928   9.745   25.484   0.0732   24.258   0.0294   -0.039   0.1475    7.897   0.1480
   1190 1.10  1.3122  10.721   25.736   0.0838   24.512   0.0350   -0.040   0.1528    7.794   0.1535
   1190 1.10  1.4430  11.790   26.034   0.0978   24.824   0.0458   -0.052   0.1613    7.657   0.1623
   1190 1.10  1.5876  12.971   26.592   0.1601   25.273   0.0596    0.044   0.1994    7.574   0.2008
   1190 1.10  1.7466  14.270   27.177   0.2584   25.966   0.0954    0.044   0.2762    7.297   0.2788
   1190 1.10  1.9212  15.697   27.856   0.4735   26.723   0.1819    0.044   0.4671    6.994   0.4728
   1190 1.10  2.1132  17.265   28.313   0.6686   27.363   0.2986    0.044   0.6606    6.738   0.6713
   1190 1.10  2.3244  18.991   28.804   0.9978   27.992   0.5329    0.044   1.0090    6.486   1.0313
   1190 1.10  2.5566  20.888   29.331   1.6210   28.436   0.7847    0.044   1.5984    6.309   1.6289
   1190 1.10  2.8122  22.976   29.897   2.7305   28.906   1.2100    0.044   2.6450    6.121   2.6889
   1190 1.10  3.0936  25.275   30.506   4.7139   29.404   1.9141    0.044   4.5022    5.921   4.5669
   1190 1.10  3.4032  27.805   31.160   8.2568   29.930   3.0530    0.044   7.7879    5.711   7.8831
   1190 1.10  3.7434  30.584   31.863  15.7732   30.485   4.7618    0.044  14.5748    5.489  14.6987
   1190 1.10  4.1178  33.643   32.619  31.6562   31.069   8.2836    0.044  28.9448    5.255  29.1338
   1190 1.10  4.5294  37.006   33.433  66.9842   31.684  14.3650    0.044  60.5985    5.010  60.8703
   1190 1.10  4.9824  40.707   34.310  99.9999   32.329  26.0251    0.044  99.9999    4.751  99.9999
   1190 1.10  5.4804  44.776   35.254  99.9999   33.005  49.2599    0.044  99.9999    4.481  99.9999
   1190 1.10  6.0288  49.256   36.273  99.9999   33.713  94.5977    0.044  99.9999    4.198  99.9999
   1190 1.10  6.6318  54.183   37.369  99.9999   34.454  99.9999    0.044  99.9999    3.901  99.9999
   1190 1.10  7.2948  59.600   38.551  99.9999   35.228  99.9999    0.044  99.9999    3.592  99.9999
   1190 1.10  8.0244  65.561   39.824  99.9999   36.038  99.9999    0.044  99.9999    3.268  99.9999
   1190 1.10  8.8266  72.115   41.196  99.9999   36.884  99.9999    0.044  99.9999    2.929  99.9999
   1190 1.10  9.7092  79.326   42.674  99.9999   37.771  99.9999    0.044  99.9999    2.575  99.9999
   1190 1.10 10.6806  87.262   44.267  99.9999   38.701  99.9999    0.044  99.9999    2.202  99.9999
   1190 1.10 11.7480  95.983   45.984  99.9999   39.678  99.9999    0.044  99.9999    1.812  99.9999
   1190 1.10 12.9234 105.586   47.833  99.9999   40.706  99.9999    0.044  99.9999    1.401  99.9999
   1190 1.10 14.2152 116.141   49.827  99.9999   41.788  99.9999    0.044  99.9999    0.968  99.9999
   1190 1.10 15.6372 127.759   51.975  99.9999   42.929  99.9999    0.044  99.9999    0.512  99.9999
   1190 1.10 17.2008 140.533   54.290  99.9999   44.132  99.9999    0.044  99.9999    0.030  99.9999
   1242 1.10  0.0180   0.147   19.584   0.0030   17.962   0.0010    0.312   0.1300   10.765   0.1300
   1242 1.10  0.0198   0.162   19.728   0.0034   18.100   0.0012    0.317   0.1300   10.715   0.1300
   1242 1.10  0.0216   0.176   19.863   0.0038   18.228   0.0013    0.324   0.1300   10.670   0.1301
   1242 1.10  0.0240   0.196   20.025   0.0045   18.382   0.0016    0.330   0.1301   10.615   0.1301
   1242 1.10  0.0264   0.216   20.174   0.0051   18.523   0.0018    0.338   0.1301   10.567   0.1301
   1242 1.10  0.0288   0.235   20.312   0.0070   18.651   0.0020    0.346   0.1302   10.523   0.1302
   1242 1.10  0.0318   0.260   20.471   0.0134   18.799   0.0023    0.356   0.1306   10.474   0.1306
   1242 1.10  0.0348   0.284   20.616   0.0153   18.933   0.0026    0.366   0.1307   10.431   0.1307
   1242 1.10  0.0384   0.314   20.776   0.0177   19.080   0.0037    0.377   0.1310   10.383   0.1310
   1242 1.10  0.0426   0.348   20.945   0.0207   19.236   0.0068    0.389   0.1314   10.332   0.1315
   1242 1.10  0.0468   0.382   21.093   0.0238   19.379   0.0078    0.394   0.1319   10.280   0.1319
   1242 1.10  0.0516   0.421   21.251   0.0275   19.529   0.0090    0.400   0.1325   10.227   0.1325
   1242 1.10  0.0564   0.461   21.388   0.0312   19.667   0.0102    0.399   0.1332   10.170   0.1333
   1242 1.10  0.0624   0.510   21.554   0.0363   19.827   0.0119    0.405   0.1343   10.112   0.1344
   1242 1.10  0.0684   0.559   21.699   0.0415   19.974   0.0137    0.402   0.1356   10.050   0.1357
   1242 1.10  0.0750   0.613   21.846   0.0418   20.124   0.0139    0.401   0.1357    9.989   0.1358
   1242 1.10  0.0828   0.676   22.009   0.0277   20.287   0.0098    0.401   0.1326    9.924   0.1326
   1242 1.10  0.0912   0.745   22.170   0.0321   20.447   0.0114    0.402   0.1335    9.860   0.1335
   1242 1.10  0.1002   0.818   22.341   0.0365   20.605   0.0131    0.413   0.1345    9.808   0.1346
   1242 1.10  0.1098   0.897   22.523   0.0380   20.758   0.0137    0.438   0.1348    9.772   0.1349
   1242 1.10  0.1212   0.990   22.728   0.0362   20.925   0.0141    0.472   0.1345    9.740   0.1346
   1242 1.10  0.1332   1.088   22.910   0.0367   21.086   0.0143    0.490   0.1346    9.693   0.1347
   1242 1.10  0.1464   1.196   23.053   0.0347   21.247   0.0138    0.475   0.1341    9.614   0.1342
   1242 1.10  0.1614   1.318   23.182   0.0331   21.416   0.0135    0.439   0.1338    9.510   0.1339
   1242 1.10  0.1770   1.446   23.325   0.0356   21.588   0.0147    0.414   0.1344    9.417   0.1345
   1242 1.10  0.1950   1.593   23.497   0.0337   21.770   0.0140    0.405   0.1339    9.335   0.1341
   1242 1.10  0.2148   1.754   23.680   0.0364   21.933   0.0135    0.422   0.1345    9.287   0.1346
   1242 1.10  0.2358   1.926   23.817   0.0311   22.085   0.0137    0.409   0.1334    9.213   0.1335
   1242 1.10  0.2598   2.122   23.912   0.0339   22.258   0.0123    0.340   0.1339    9.075   0.1340
   1242 1.10  0.2856   2.333   24.071   0.0393   22.431   0.0119    0.328   0.1350    8.993   0.1351
   1242 1.10  0.3138   2.563   24.265   0.0420   22.609   0.0089    0.341   0.1354    8.935   0.1355
   1242 1.10  0.3456   2.823   24.437   0.0322   22.788   0.0105    0.336   0.1334    8.858   0.1335
   1242 1.10  0.3798   3.102   24.556   0.0359   22.961   0.0121    0.288   0.1342    8.741   0.1343
   1242 1.10  0.4182   3.416   24.763   0.0434   23.158   0.0137    0.297   0.1361    8.671   0.1362
   1242 1.10  0.4596   3.754   25.005   0.0542   23.322   0.0150    0.365   0.1392    8.674   0.1393
   1242 1.10  0.5058   4.131   25.345   0.0742   23.517   0.0169    0.495   0.1464    8.726   0.1466
   1242 1.10  0.5562   4.543   25.502   0.0857   23.701   0.0214    0.470   0.1517    8.627   0.1519
   1242 1.10  0.6120   4.998   25.635   0.0966   23.875   0.0240    0.434   0.1570    8.522   0.1573
   1242 1.10  0.6732   5.498   25.795   0.1112   24.089   0.0254    0.386   0.1646    8.388   0.1649
   1242 1.10  0.7404   6.047   25.974   0.1268   24.263   0.0284    0.391   0.1735    8.323   0.1739
   1242 1.10  0.8148   6.655   26.003   0.1177   24.402   0.0308    0.293   0.1688    8.170   0.1692
   1242 1.10  0.8964   7.321   25.974   0.1126   24.521   0.0330    0.162   0.1663    7.992   0.1668
   1242 1.10  0.9858   8.051   26.062   0.1158   24.661   0.0399    0.116   0.1692    7.890   0.1700
   1242 1.10  1.0842   8.855   26.475   0.1694   24.792   0.0413    0.366   0.2017    8.087   0.2024
   1242 1.10  1.1928   9.742   26.672   0.1996   24.887   0.0422    0.366   0.2224    8.049   0.2230
   1242 1.10  1.3122  10.717   26.845   0.2184   25.060   0.0495    0.366   0.2369    7.980   0.2377
   1242 1.10  1.4430  11.785   27.004   0.2448   25.276   0.0566    0.366   0.2575    7.894   0.2585
   1242 1.10  1.5876  12.966   27.033   0.2554   25.361   0.0596    0.366   0.2659    7.859   0.2670
   1242 1.10  1.7466  14.265   27.549   0.3787   25.559   0.0679    0.366   0.3643    7.780   0.3654
   1242 1.10  1.9212  15.691   27.644   0.4329   25.870   0.0816    0.366   0.4108    7.656   0.4121
   1242 1.10  2.1132  17.259   27.729   0.4602   26.258   0.1058    0.366   0.4375    7.501   0.4395
   1242 1.10  2.3244  18.984   27.930   0.5210   26.528   0.1356    0.366   0.4937    7.393   0.4966
   1242 1.10  2.5566  20.881   28.132   0.6116   26.984   0.2020    0.366   0.5844    7.210   0.5899
   1242 1.10  2.8122  22.968   28.336   0.7681   27.404   0.3041    0.366   0.7422    7.042   0.7521
   1242 1.10  3.0936  25.266   28.542   0.9278   27.632   0.3600    0.366   0.8898    6.951   0.9014
   1242 1.10  3.4032  27.795   28.749   1.1069   27.901   0.4370    0.366   1.0607    6.844   1.0750
   1242 1.10  3.7434  30.574   28.957   1.2730   28.107   0.5201    0.366   1.2233    6.761   1.2409
   1242 1.10  4.1178  33.631   29.168   1.4967   28.315   0.6399    0.366   1.4457    6.678   1.4681
   1242 1.10  4.5294  36.993   29.380   1.8180   28.524   0.7758    0.366   1.7533    6.594   1.7805
   1242 1.10  4.9824  40.693   29.593   2.2124   28.735   0.9420    0.366   2.1310    6.510   2.1640
   1242 1.10  5.4804  44.760   29.808   2.6971   28.947   1.1273    0.366   2.5890    6.425   2.6280
   1242 1.10  6.0288  49.239   30.025   3.2935   29.161   1.3710    0.366   3.1583    6.340   3.2055
   1242 1.10  6.6318  54.164   30.244   4.0277   29.376   1.6655    0.366   3.8575    6.253   3.9146
   1242 1.10  7.2948  59.579   30.464   4.8969   29.593   2.0337    0.366   4.6921    6.167   4.7621
   1242 1.10  8.0244  65.538   30.686   5.8840   29.812   2.4792    0.366   5.6494    6.079   5.7357
   1242 1.10  8.8266  72.090   30.909   7.2287   30.032   3.0257    0.366   6.9329    5.991   7.0377
   1242 1.10  9.7092  79.298   31.134   8.8950   30.253   3.7153    0.366   8.5279    5.903   8.6564
   1242 1.10 10.6806  87.232   31.361  11.0461   30.477   4.5828    0.366  10.5792    5.813  10.7368
   1242 1.10 11.7480  95.950   31.590  13.8167   30.701   5.6113    0.366  13.1917    5.723  13.3813
   1242 1.10 12.9234 105.550   31.820  16.8620   30.928   6.9173    0.366  16.1222    5.633  16.3579
   1242 1.10 14.2152 116.100   32.053  21.3198   31.156   9.5094    0.366  20.6498    5.542  20.9973
   1242 1.10 15.6372 127.714   32.287  26.7522   31.385  13.6891    0.366  26.5822    5.450  27.1403
   1242 1.10 17.2008 140.484   32.524  37.0056   31.617  15.5985    0.366  35.5228    5.357  36.0666
   1242 1.10 18.9210 154.534   32.792  60.4875   31.859  23.9210    0.366  57.5367    5.260  58.3269
   1246 1.10  0.0180   0.147   21.385   0.0053   19.494   0.0014    0.550   0.1301   10.390   0.1301
   1246 1.10  0.0198   0.162   21.394   0.0064   19.521   0.0014    0.534   0.1301   10.364   0.1301
   1246 1.10  0.0216   0.176   21.403   0.0066   19.547   0.0016    0.519   0.1301   10.339   0.1301
   1246 1.10  0.0240   0.196   21.416   0.0081   19.582   0.0020    0.499   0.1302   10.305   0.1302
   1246 1.10  0.0264   0.216   21.428   0.0086   19.614   0.0022    0.481   0.1302   10.274   0.1302
   1246 1.10  0.0288   0.235   21.440   0.0099   19.645   0.0026    0.465   0.1303   10.245   0.1303
   1246 1.10  0.0318   0.260   21.454   0.0103   19.684   0.0028    0.442   0.1303   10.207   0.1304
   1246 1.10  0.0348   0.284   21.468   0.0118   19.723   0.0033    0.421   0.1305   10.170   0.1305
   1246 1.10  0.0384   0.314   21.484   0.0124   19.764   0.0037    0.398   0.1305   10.131   0.1305
   1246 1.10  0.0426   0.348   21.503   0.0139   19.814   0.0043    0.371   0.1306   10.084   0.1306
   1246 1.10  0.0468   0.382   21.522   0.0142   19.862   0.0047    0.345   0.1307   10.039   0.1307
   1246 1.10  0.0516   0.422   21.544   0.0151   19.916   0.0056    0.318   0.1308    9.990   0.1308
   1246 1.10  0.0564   0.461   21.570   0.0167   19.968   0.0064    0.294   0.1310    9.945   0.1310
   1246 1.10  0.0624   0.510   21.602   0.0178   20.032   0.0069    0.266   0.1311    9.892   0.1311
   1246 1.10  0.0684   0.559   21.640   0.0197   20.095   0.0074    0.244   0.1313    9.844   0.1314
   1246 1.10  0.0750   0.613   21.686   0.0206   20.162   0.0080    0.225   0.1315    9.798   0.1315
   1246 1.10  0.0828   0.676   21.745   0.0218   20.241   0.0088    0.207   0.1316    9.749   0.1317
   1246 1.10  0.0912   0.745   21.816   0.0232   20.327   0.0096    0.194   0.1319    9.702   0.1319
   1246 1.10  0.1002   0.819   21.899   0.0251   20.420   0.0106    0.185   0.1322    9.655   0.1323
   1246 1.10  0.1098   0.897   21.989   0.0273   20.518   0.0116    0.178   0.1326    9.609   0.1327
   1246 1.10  0.1212   0.990   22.090   0.0291   20.630   0.0126    0.168   0.1330    9.555   0.1331
   1246 1.10  0.1332   1.088   22.193   0.0288   20.744   0.0126    0.159   0.1329    9.500   0.1330
   1246 1.10  0.1464   1.196   22.299   0.0282   20.860   0.0123    0.150   0.1328    9.444   0.1329
   1246 1.10  0.1614   1.318   22.397   0.0256   20.978   0.0119    0.131   0.1324    9.378   0.1325
   1246 1.10  0.1770   1.446   22.478   0.0216   21.090   0.0107    0.105   0.1317    9.307   0.1318
   1246 1.10  0.1950   1.593   22.582   0.0225   21.208   0.0097    0.093   0.1318    9.248   0.1318
   1246 1.10  0.2148   1.755   22.688   0.0196   21.323   0.0082    0.084   0.1314    9.193   0.1314
   1246 1.10  0.2358   1.926   22.757   0.0184   21.429   0.0090    0.052   0.1313    9.119   0.1313
   1246 1.10  0.2598   2.122   22.809   0.0251   21.536   0.0113    0.003   0.1323    9.027   0.1323
   1246 1.10  0.2856   2.333   22.849   0.0320   21.632   0.0150   -0.046   0.1337    8.939   0.1338
   1246 1.10  0.3138   2.563   22.932   0.0376   21.736   0.0174   -0.065   0.1351    8.879   0.1352
   1246 1.10  0.3456   2.823   23.092   0.0379   21.866   0.0196   -0.038   0.1354    8.854   0.1356
   1246 1.10  0.3798   3.102   23.244   0.0414   22.025   0.0206   -0.044   0.1363    8.784   0.1365
   1246 1.10  0.4182   3.416   23.429   0.0388   22.218   0.0189   -0.052   0.1355    8.699   0.1357
   1246 1.10  0.4596   3.754   23.670   0.0361   22.458   0.0168   -0.051   0.1347    8.604   0.1348
   1246 1.10  0.5058   4.132   23.975   0.0355   22.761   0.0152   -0.049   0.1344    8.485   0.1345
   1246 1.10  0.5562   4.543   24.349   0.0500   23.088   0.0167   -0.008   0.1381    8.395   0.1383
   1246 1.10  0.6120   4.999   24.753   0.0643   23.460   0.0229    0.021   0.1433    8.275   0.1436
   1246 1.10  0.6732   5.499   25.199   0.0614   23.855   0.0306    0.065   0.1435    8.162   0.1440
   1246 1.10  0.7404   6.048   25.647   0.0922   24.274   0.0356    0.091   0.1566    8.019   0.1573
   1246 1.10  0.8148   6.656   26.198   0.1473   24.673   0.0515    0.225   0.1896    7.994   0.1907
   1246 1.10  0.8964   7.322   26.903   0.2514   25.201   0.0803    0.225   0.2672    7.783   0.2691
   1246 1.10  0.9858   8.053   27.493   0.4236   25.699   0.1023    0.225   0.4068    7.584   0.4088
   1246 1.10  1.0842   8.857   27.439   0.3645   26.145   0.1267    0.225   0.3652    7.406   0.3687
   1246 1.10  1.1928   9.744   27.766   0.4441   26.563   0.1765    0.225   0.4423    7.239   0.4479
   1246 1.10  1.3122  10.719   28.437   0.8563   27.245   0.3077    0.225   0.8153    6.966   0.8245
   1246 1.10  1.4430  11.788   29.174   1.5872   27.813   0.5041    0.225   1.4788    6.738   1.4925
   1246 1.10  1.5876  12.969   29.991   3.2985   28.418   0.8586    0.225   3.0177    6.497   3.0372
   1246 1.10  1.7466  14.268   30.892   7.2744   29.052   1.5404    0.225   6.5786    6.243   6.6074
   1246 1.10  1.9212  15.694   31.883  19.2338   29.711   2.7759    0.225  17.1901    5.979  17.2259
   1246 1.10  2.1132  17.262   32.975  51.4642   30.390   5.1515    0.225  45.7506    5.708  45.7970
   1246 1.10  2.3244  18.987   34.178  99.9999   31.083   9.0887    0.225  99.9999    5.430  99.9999
   1246 1.10  2.5566  20.884   35.503  99.9999   31.788  17.0189    0.225  99.9999    5.149  99.9999
   1246 1.10  2.8122  22.972   36.963  99.9999   32.506  32.9772    0.225  99.9999    4.861  99.9999
   1246 1.10  3.0936  25.271   38.573  99.9999   33.242  64.9520    0.225  99.9999    4.567  99.9999
   1246 1.10  3.4032  27.800   40.346  99.9999   34.002  99.9999    0.225  99.9999    4.263  99.9999
   1246 1.10  3.7434  30.579   42.301  99.9999   34.793  99.9999    0.225  99.9999    3.947  99.9999
   1246 1.10  4.1178  33.637   44.454  99.9999   35.622  99.9999    0.225  99.9999    3.615  99.9999
   1246 1.10  4.5294  37.000   46.830  99.9999   36.495  99.9999    0.225  99.9999    3.266  99.9999
   1246 1.10  4.9824  40.700   49.450  99.9999   37.417  99.9999    0.225  99.9999    2.897  99.9999
   1246 1.10  5.4804  44.768   52.342  99.9999   38.392  99.9999    0.225  99.9999    2.507  99.9999
   1246 1.10  6.0288  49.248   55.534  99.9999   39.424  99.9999    0.225  99.9999    2.094  99.9999
   1246 1.10  6.6318  54.174   59.055  99.9999   40.514  99.9999    0.225  99.9999    1.658  99.9999
   1246 1.10  7.2948  59.589   62.944  99.9999   41.668  99.9999    0.225  99.9999    1.196  99.9999
   1246 1.10  8.0244  65.549   67.232  99.9999   42.889  99.9999    0.225  99.9999    0.708  99.9999
   1246 1.10  8.8266  72.102   71.970  99.9999   44.180  99.9999    0.225  99.9999    0.192  99.9999
   1246 1.10  9.7092  79.312   77.201  99.9999   45.546  99.9999    0.225  99.9999    0.000  99.9999
   1246 1.10 10.6806  87.247   82.970  99.9999   46.992  99.9999    0.225  99.9999    0.000  99.9999
   1246 1.10 11.7480  95.966   89.358  99.9999   48.521  99.9999    0.225  99.9999    0.000  99.9999
   1246 1.10 12.9234 105.568   96.383  99.9999   50.139  99.9999    0.225  99.9999    0.000  99.9999
   1246 1.10 14.2152 116.120   99.999  99.9999   51.850  99.9999    0.225  99.9999    0.000  99.9999
   1246 1.10 15.6372 127.736   99.999  99.9999   53.661  99.9999    0.225  99.9999    0.000  99.9999
   1246 1.10 17.2008 140.509   99.999  99.9999   55.577  99.9999    0.225  99.9999    0.000  99.9999
   1246 1.10 18.9210 154.561   99.999  99.9999   57.604  99.9999    0.225  99.9999    0.000  99.9999
   1246 1.10 20.8128 170.015   99.999  99.9999   59.747  99.9999    0.225  99.9999    0.000  99.9999
   1246 1.10 22.8942 187.017   99.999  99.9999   62.017  99.9999    0.225  99.9999    0.000  99.9999
   1264 1.11  0.0180   0.147   21.158   0.0027   19.280   0.0010    0.538   0.1300   10.472   0.1300
   1264 1.11  0.0198   0.162   21.197   0.0028   19.336   0.0012    0.524   0.1300   10.436   0.1300
   1264 1.11  0.0216   0.177   21.234   0.0029   19.388   0.0014    0.510   0.1300   10.401   0.1300
   1264 1.11  0.0240   0.196   21.281   0.0034   19.453   0.0015    0.494   0.1300   10.359   0.1300
   1264 1.11  0.0264   0.216   21.326   0.0047   19.515   0.0019    0.479   0.1301   10.319   0.1301
   1264 1.11  0.0288   0.236   21.369   0.0052   19.573   0.0021    0.466   0.1301   10.283   0.1301
   1264 1.11  0.0318   0.260   21.421   0.0067   19.642   0.0023    0.451   0.1302   10.241   0.1302
   1264 1.11  0.0348   0.285   21.471   0.0074   19.707   0.0026    0.437   0.1302   10.201   0.1302
   1264 1.11  0.0384   0.314   21.529   0.0093   19.780   0.0032    0.424   0.1303   10.158   0.1303
   1264 1.11  0.0426   0.349   21.592   0.0098   19.861   0.0037    0.408   0.1303   10.109   0.1303
   1264 1.11  0.0468   0.383   21.654   0.0110   19.937   0.0044    0.396   0.1304   10.067   0.1304
   1264 1.11  0.0516   0.422   21.724   0.0133   20.018   0.0049    0.386   0.1306   10.025   0.1306
   1264 1.11  0.0564   0.462   21.791   0.0141   20.095   0.0052    0.377   0.1307    9.986   0.1307
   1264 1.11  0.0624   0.511   21.871   0.0152   20.185   0.0059    0.368   0.1308    9.941   0.1308
   1264 1.11  0.0684   0.560   21.946   0.0156   20.270   0.0064    0.360   0.1308    9.898   0.1309
   1264 1.11  0.0750   0.614   22.021   0.0146   20.357   0.0072    0.349   0.1308    9.852   0.1308
   1264 1.11  0.0828   0.678   22.098   0.0157   20.454   0.0078    0.331   0.1309    9.796   0.1310
   1264 1.11  0.0912   0.747   22.171   0.0158   20.553   0.0083    0.309   0.1310    9.734   0.1310
   1264 1.11  0.1002   0.820   22.241   0.0134   20.653   0.0083    0.282   0.1307    9.667   0.1308
   1264 1.11  0.1098   0.899   22.313   0.0116   20.752   0.0084    0.259   0.1306    9.604   0.1307
   1264 1.11  0.1212   0.992   22.399   0.0126   20.859   0.0090    0.239   0.1307    9.542   0.1308
   1264 1.11  0.1332   1.090   22.484   0.0136   20.961   0.0084    0.223   0.1308    9.485   0.1308
   1264 1.11  0.1464   1.199   22.560   0.0134   21.063   0.0078    0.201   0.1307    9.422   0.1308
   1264 1.11  0.1614   1.321   22.629   0.0107   21.170   0.0078    0.168   0.1305    9.346   0.1306
   1264 1.11  0.1770   1.449   22.693   0.0127   21.270   0.0072    0.136   0.1306    9.274   0.1307
   1264 1.11  0.1950   1.596   22.751   0.0205   21.375   0.0097    0.094   0.1315    9.190   0.1316
   1264 1.11  0.2148   1.759   22.797   0.0316   21.494   0.0118    0.029   0.1334    9.078   0.1335
   1264 1.11  0.2358   1.930   22.851   0.0409   21.625   0.0154   -0.038   0.1356    8.958   0.1358
   1264 1.11  0.2598   2.127   22.953   0.0568   21.771   0.0236   -0.077   0.1409    8.860   0.1413
   1264 1.11  0.2856   2.338   23.117   0.0675   21.935   0.0265   -0.077   0.1450    8.796   0.1454
   1264 1.11  0.3138   2.569   23.378   0.0634   22.134   0.0269   -0.022   0.1436    8.771   0.1440
   1264 1.11  0.3456   2.829   23.752   0.0503   22.373   0.0239    0.097   0.1390    8.794   0.1393
   1264 1.11  0.3798   3.109   24.177   0.0442   22.642   0.0202    0.235   0.1369    8.824   0.1372
   1264 1.11  0.4182   3.424   24.492   0.0590   22.939   0.0147    0.251   0.1407    8.721   0.1408
   1264 1.11  0.4596   3.763   24.802   0.0698   23.225   0.0157    0.273   0.1446    8.629   0.1447
   1264 1.11  0.5058   4.141   25.075   0.0570   23.483   0.0243    0.285   0.1411    8.538   0.1414
   1264 1.11  0.5562   4.554   25.357   0.0739   23.722   0.0302    0.285   0.1479    8.443   0.1484
   1264 1.11  0.6120   5.010   25.413   0.0776   23.941   0.0365    0.285   0.1505    8.355   0.1512
   1264 1.11  0.6732   5.511   25.494   0.0832   24.159   0.0437    0.285   0.1543    8.268   0.1553
   1264 1.11  0.7404   6.062   25.683   0.0990   24.313   0.0508    0.285   0.1631    8.206   0.1643
   1264 1.11  0.8148   6.671   25.923   0.1235   24.509   0.0563    0.285   0.1769    8.128   0.1784
   1264 1.11  0.8964   7.339   26.017   0.1347   24.647   0.0619    0.285   0.1846    8.073   0.1863
   1264 1.11  0.9858   8.071   26.302   0.1751   24.817   0.0732    0.285   0.2123    8.005   0.2143
   1264 1.11  1.0842   8.876   26.243   0.1597   24.957   0.0850    0.285   0.2062    7.949   0.2090
   1264 1.11  1.1928   9.765   26.390   0.1630   25.086   0.0689    0.285   0.2035    7.897   0.2054
   1264 1.11  1.3122  10.743   26.610   0.1957   25.293   0.0760    0.285   0.2267    7.814   0.2287
   1264 1.11  1.4430  11.814   26.930   0.2376   25.475   0.0823    0.285   0.2577    7.741   0.2598
   1264 1.11  1.5876  12.997   27.054   0.2409   25.674   0.1022    0.285   0.2655    7.662   0.2686
   1264 1.11  1.7466  14.299   26.989   0.2360   25.932   0.1144    0.285   0.2660    7.559   0.2699
   1264 1.11  1.9212  15.729   27.591   0.3866   26.239   0.1466    0.285   0.3882    7.436   0.3926
   1264 1.11  2.1132  17.301   28.010   0.5686   26.458   0.1701    0.285   0.5408    7.348   0.5451
   1264 1.11  2.3244  19.030   28.450   0.8354   26.599   0.1789    0.285   0.7668    7.292   0.7702
   1264 1.11  2.5566  20.931   28.911   1.2050   27.081   0.2463    0.285   1.0957    7.099   1.1001
   1264 1.11  2.8122  23.023   29.396   1.8497   27.469   0.3347    0.285   1.6678    6.944   1.6732
   1264 1.11  3.0936  25.327   29.905   2.7656   28.241   0.6816    0.285   2.5228    6.635   2.5375
   1264 1.11  3.4032  27.862   30.440   4.3378   28.722   1.0613    0.285   3.9523    6.443   3.9751
   1264 1.11  3.7434  30.647   31.001   7.2752   29.211   1.6660    0.285   6.6032    6.247   6.6367
   1264 1.11  4.1178  33.712   31.591  12.5130   29.709   2.5943    0.285  11.3045    6.048  11.3521
   1264 1.11  4.5294  37.082   32.209  22.1128   30.214   3.8901    0.285  19.8608    5.846  19.9216
   1264 1.11  4.9824  40.790   32.859  40.2241   30.725   6.2305    0.285  36.0049    5.641  36.0911
   1264 1.11  5.4804  44.867   33.541  74.6458   31.243  10.0357    0.285  66.6225    5.434  66.7434
   1264 1.11  6.0288  49.357   34.257  99.9999   31.768  16.2752    0.285  99.9999    5.224  99.9999
   1264 1.11  6.6318  54.294   35.009  99.9999   32.300  26.5495    0.285  99.9999    5.011  99.9999
   1264 1.11  7.2948  59.722   35.798  99.9999   32.842  43.5910    0.285  99.9999    4.795  99.9999
   1264 1.11  8.0244  65.695   36.627  99.9999   33.395  72.4578    0.285  99.9999    4.574  99.9999
   1264 1.11  8.8266  72.262   37.497  99.9999   33.961  99.9999    0.285  99.9999    4.347  99.9999
   1264 1.11  9.7092  79.488   38.410  99.9999   34.541  99.9999    0.285  99.9999    4.115  99.9999
   1264 1.11 10.6806  87.441   39.370  99.9999   35.138  99.9999    0.285  99.9999    3.876  99.9999
   1264 1.11 11.7480  96.179   40.376  99.9999   35.753  99.9999    0.285  99.9999    3.630  99.9999
   1264 1.11 12.9234 105.802   41.433  99.9999   36.388  99.9999    0.285  99.9999    3.376  99.9999
   1264 1.11 14.2152 116.378   42.543  99.9999   37.043  99.9999    0.285  99.9999    3.114  99.9999
   1264 1.11 15.6372 128.020   43.708  99.9999   37.721  99.9999    0.285  99.9999    2.843  99.9999
   1264 1.11 17.2008 140.821   44.931  99.9999   38.421  99.9999    0.285  99.9999    2.563  99.9999
   1264 1.11 18.9210 154.904   46.216  99.9999   39.146  99.9999    0.285  99.9999    2.273  99.9999
   1264 1.11 20.8128 170.392   48.664  99.9999   39.895  99.9999    0.285  99.9999    1.974  99.9999
   1289 1.79  0.0180   0.152   20.259   0.0008   19.039   0.0003    0.133   0.2800   10.528   0.2800
   1289 1.79  0.0198   0.167   20.333   0.0009   19.123   0.0004    0.123   0.2800   10.484   0.2800
   1289 1.79  0.0216   0.182   20.404   0.0011   19.203   0.0005    0.114   0.2800   10.443   0.2800
   1289 1.79  0.0240   0.203   20.493   0.0013   19.304   0.0006    0.103   0.2800   10.392   0.2800
   1289 1.79  0.0264   0.223   20.578   0.0014   19.399   0.0006    0.093   0.2800   10.344   0.2800
   1289 1.79  0.0288   0.243   20.660   0.0018   19.489   0.0007    0.085   0.2800   10.300   0.2800
   1289 1.79  0.0318   0.269   20.757   0.0030   19.595   0.0008    0.075   0.2800   10.248   0.2800
   1289 1.79  0.0348   0.294   20.849   0.0033   19.696   0.0009    0.067   0.2800   10.199   0.2800
   1289 1.79  0.0384   0.324   20.954   0.0036   19.810   0.0011    0.057   0.2800   10.144   0.2800
   1289 1.79  0.0426   0.360   21.070   0.0038   19.936   0.0016    0.047   0.2800   10.083   0.2800
   1289 1.79  0.0468   0.395   21.179   0.0029   20.055   0.0017    0.038   0.2800   10.026   0.2800
   1289 1.79  0.0516   0.436   21.298   0.0033   20.184   0.0019    0.028   0.2800    9.965   0.2800
   1289 1.79  0.0564   0.476   21.412   0.0036   20.306   0.0021    0.019   0.2800    9.907   0.2800
   1289 1.79  0.0624   0.527   21.546   0.0041   20.452   0.0022    0.008   0.2800    9.837   0.2800
   1289 1.79  0.0684   0.578   21.673   0.0053   20.590   0.0026   -0.003   0.2801    9.771   0.2801
   1289 1.79  0.0750   0.634   21.805   0.0090   20.734   0.0040   -0.016   0.2802    9.701   0.2802
   1289 1.79  0.0828   0.699   21.953   0.0094   20.896   0.0047   -0.029   0.2802    9.623   0.2802
   1289 1.79  0.0912   0.770   22.106   0.0082   21.061   0.0055   -0.041   0.2802    9.545   0.2802
   1289 1.79  0.1002   0.846   22.264   0.0094   21.227   0.0064   -0.049   0.2802    9.470   0.2802
   1289 1.79  0.1098   0.928   22.424   0.0109   21.393   0.0074   -0.055   0.2803    9.399   0.2803
   1289 1.79  0.1212   1.024   22.612   0.0127   21.578   0.0088   -0.052   0.2804    9.327   0.2804
   1289 1.79  0.1332   1.125   22.805   0.0155   21.760   0.0104   -0.042   0.2806    9.265   0.2807
   1289 1.79  0.1464   1.237   22.994   0.0185   21.949   0.0124   -0.042   0.2809    9.189   0.2809
   1289 1.79  0.1614   1.363   23.176   0.0219   22.158   0.0146   -0.069   0.2812    9.078   0.2813
   1289 1.79  0.1770   1.495   23.364   0.0260   22.372   0.0178   -0.094   0.2818    8.967   0.2819
   1289 1.79  0.1950   1.647   23.600   0.0271   22.608   0.0156   -0.095   0.2817    8.872   0.2818
   1289 1.79  0.2148   1.814   23.838   0.0338   22.847   0.0194   -0.095   0.2827    8.776   0.2828
   1289 1.79  0.2358   1.992   24.056   0.0407   23.076   0.0240   -0.106   0.2839    8.674   0.2841
   1289 1.79  0.2598   2.195   24.360   0.0440   23.333   0.0191   -0.059   0.2841    8.618   0.2842
   1289 1.79  0.2856   2.413   24.723   0.0614   23.614   0.0247    0.022   0.2877    8.587   0.2879
   1289 1.79  0.3138   2.651   24.917   0.0734   23.924   0.0326   -0.093   0.2912    8.347   0.2915
   1289 1.79  0.3456   2.919   25.129   0.0853   24.259   0.0396   -0.216   0.2953    8.091   0.2957
   1289 1.79  0.3798   3.208   25.585   0.1209   24.582   0.0502   -0.084   0.3090    8.094   0.3096
   1289 1.79  0.4182   3.533   25.841   0.1583   24.840   0.0677   -0.084   0.3285    7.991   0.3297
   1289 1.79  0.4596   3.882   26.095   0.2121   25.041   0.0823   -0.084   0.3605    7.910   0.3620
   1289 1.79  0.5058   4.273   26.438   0.2885   25.326   0.1117   -0.084   0.4168    7.796   0.4192
   1289 1.79  0.5562   4.698   26.843   0.3771   25.737   0.1469   -0.084   0.4914    7.632   0.4950
   1289 1.79  0.6120   5.170   27.165   0.4557   26.083   0.2001   -0.084   0.5702    7.494   0.5757
   1289 1.79  0.6732   5.687   27.043   0.3728   26.058   0.2061   -0.084   0.5091    7.503   0.5157
   1289 1.79  0.7404   6.254   27.571   0.6441   26.429   0.3111   -0.084   0.7668    7.355   0.7768
   1289 1.79  0.8148   6.883   28.017   0.8760   26.844   0.4032   -0.084   1.0024    7.189   1.0153
   1289 1.79  0.8964   7.572   28.481   1.4015   27.146   0.5967   -0.084   1.5458    7.068   1.5641
   1289 1.79  0.9858   8.327   28.964   2.1432   27.592   0.9160   -0.084   2.3429    6.890   2.3713
   1289 1.79  1.0842   9.159   29.470   3.0787   28.055   1.3086   -0.084   3.3503    6.704   3.3909
   1289 1.79  1.1928  10.076   29.999   4.7103   28.539   1.9220   -0.084   5.0848    6.511   5.1426
   1289 1.79  1.3122  11.085   30.551   8.2965   29.041   3.0518   -0.084   8.8268    6.310   8.9108
   1289 1.79  1.4430  12.190   31.125  13.4823   29.560   4.6006   -0.084  14.2199    6.102  14.3385
   1289 1.79  1.5876  13.411   31.726  22.0748   30.101   7.5232   -0.084  23.2767    5.886  23.4704
   1289 1.79  1.7466  14.754   32.354  38.4583   30.662  12.0905   -0.084  40.2344    5.662  40.5241
   1289 1.79  1.9212  16.229   33.007  68.8724   31.242  20.6286   -0.084  71.7523    5.430  72.2252
   1289 1.79  2.1132  17.851   33.688  99.9999   31.843  36.1749   -0.084  99.9999    5.190  99.9999
   1289 1.79  2.3244  19.635   34.398  99.9999   32.464  63.5452   -0.084  99.9999    4.941  99.9999
   1289 1.79  2.5566  21.596   35.138  99.9999   33.105  99.9999   -0.084  99.9999    4.684  99.9999
   1289 1.79  2.8122  23.756   35.911  99.9999   33.769  99.9999   -0.084  99.9999    4.419  99.9999
   1289 1.79  3.0936  26.133   36.718  99.9999   34.454  99.9999   -0.084  99.9999    4.145  99.9999
   1289 1.79  3.4032  28.748   37.561  99.9999   35.161  99.9999   -0.084  99.9999    3.862  99.9999
   1289 1.79  3.7434  31.622   38.440  99.9999   35.889  99.9999   -0.084  99.9999    3.571  99.9999
   1289 1.79  4.1178  34.784   39.358  99.9999   36.640  99.9999   -0.084  99.9999    3.271  99.9999
   1289 1.79  4.5294  38.261   40.316  99.9999   37.413  99.9999   -0.084  99.9999    2.961  99.9999
   1289 1.79  4.9824  42.088   41.317  99.9999   38.210  99.9999   -0.084  99.9999    2.643  99.9999
   1289 1.79  5.4804  46.295   42.362  99.9999   39.030  99.9999   -0.084  99.9999    2.314  99.9999
   1289 1.79  6.0288  50.927   43.456  99.9999   39.877  99.9999   -0.084  99.9999    1.976  99.9999
   1289 1.79  6.6318  56.021   44.597  99.9999   40.750  99.9999   -0.084  99.9999    1.627  99.9999
   1289 1.79  7.2948  61.622   45.790  99.9999   41.651  99.9999   -0.084  99.9999    1.266  99.9999
   1289 1.79  8.0244  67.785   47.037  99.9999   42.581  99.9999   -0.084  99.9999    0.894  99.9999
   1289 1.79  8.8266  74.561   48.339  99.9999   43.541  99.9999   -0.084  99.9999    0.510  99.9999
   1289 1.79  9.7092  82.017   49.700  99.9999   44.535  99.9999   -0.084  99.9999    0.113  99.9999
   1289 1.79 10.6806  90.223   51.123  99.9999   45.563  99.9999   -0.084  99.9999    0.000  99.9999
   1289 1.79 11.7480  99.239   52.609  99.9999   46.626  99.9999   -0.084  99.9999    0.000  99.9999
   1289 1.79 12.9234 109.168   54.163  99.9999   47.728  99.9999   -0.084  99.9999    0.000  99.9999
   1289 1.79 14.2152 120.081   55.786  99.9999   48.869  99.9999   -0.084  99.9999    0.000  99.9999
   1289 1.79 15.6372 132.093   57.482  99.9999   50.051  99.9999   -0.084  99.9999    0.000  99.9999
   1289 1.79 17.2008 145.301   59.255  99.9999   51.277  99.9999   -0.084  99.9999    0.000  99.9999
   1362 0.56  0.0180   0.116   19.294   0.0068   17.705   0.0055    0.283   0.1302   10.454   0.1302
   1362 0.56  0.0198   0.128   19.369   0.0078   17.790   0.0063    0.274   0.1303   10.410   0.1303
   1362 0.56  0.0216   0.140   19.439   0.0085   17.871   0.0069    0.264   0.1304   10.369   0.1304
   1362 0.56  0.0240   0.155   19.525   0.0100   17.969   0.0083    0.254   0.1305   10.319   0.1306
   1362 0.56  0.0264   0.171   19.606   0.0111   18.061   0.0098    0.244   0.1307   10.272   0.1307
   1362 0.56  0.0288   0.186   19.682   0.0128   18.147   0.0112    0.235   0.1309   10.229   0.1309
   1362 0.56  0.0318   0.206   19.772   0.0141   18.248   0.0124    0.225   0.1311   10.178   0.1312
   1362 0.56  0.0348   0.225   19.856   0.0163   18.343   0.0143    0.215   0.1314   10.130   0.1315
   1362 0.56  0.0384   0.248   19.950   0.0178   18.450   0.0161    0.204   0.1317   10.076   0.1319
   1362 0.56  0.0426   0.276   20.053   0.0201   18.566   0.0188    0.193   0.1323   10.019   0.1325
   1362 0.56  0.0468   0.303   20.152   0.0232   18.677   0.0208    0.182   0.1329    9.964   0.1332
   1362 0.56  0.0516   0.334   20.260   0.0251   18.796   0.0228    0.172   0.1334    9.907   0.1337
   1362 0.56  0.0564   0.365   20.362   0.0261   18.908   0.0241    0.163   0.1337    9.853   0.1341
   1362 0.56  0.0624   0.404   20.483   0.0284   19.040   0.0267    0.153   0.1345    9.790   0.1349
   1362 0.56  0.0684   0.442   20.598   0.0297   19.165   0.0280    0.145   0.1349    9.731   0.1354
   1362 0.56  0.0750   0.485   20.717   0.0324   19.292   0.0292    0.138   0.1356    9.674   0.1361
   1362 0.56  0.0828   0.536   20.847   0.0330   19.430   0.0305    0.130   0.1360    9.611   0.1365
   1362 0.56  0.0912   0.590   20.978   0.0333   19.571   0.0308    0.121   0.1361    9.545   0.1366
   1362 0.56  0.1002   0.648   21.114   0.0335   19.713   0.0295    0.116   0.1359    9.483   0.1364
   1362 0.56  0.1098   0.710   21.252   0.0334   19.860   0.0301    0.108   0.1359    9.417   0.1365
   1362 0.56  0.1212   0.784   21.405   0.0325   20.023   0.0302    0.099   0.1358    9.343   0.1363
   1362 0.56  0.1332   0.862   21.555   0.0309   20.180   0.0298    0.093   0.1354    9.274   0.1360
   1362 0.56  0.1464   0.947   21.702   0.0280   20.335   0.0284    0.087   0.1347    9.206   0.1352
   1362 0.56  0.1614   1.044   21.854   0.0258   20.496   0.0258    0.079   0.1339    9.133   0.1343
   1362 0.56  0.1770   1.145   22.005   0.0272   20.654   0.0241    0.072   0.1339    9.063   0.1343
   1362 0.56  0.1950   1.261   22.173   0.0200   20.814   0.0254    0.079   0.1331    9.006   0.1335
   1362 0.56  0.2148   1.390   22.339   0.0135   20.970   0.0215    0.088   0.1319    8.953   0.1322
   1362 0.56  0.2358   1.525   22.497   0.0152   21.129   0.0216    0.087   0.1321    8.888   0.1324
   1362 0.56  0.2598   1.681   22.661   0.0154   21.306   0.0143    0.076   0.1313    8.806   0.1314
   1362 0.56  0.2856   1.848   22.833   0.0144   21.484   0.0146    0.070   0.1313    8.729   0.1314
   1362 0.56  0.3138   2.030   23.017   0.0140   21.667   0.0133    0.071   0.1311    8.657   0.1312
   1362 0.56  0.3456   2.236   23.221   0.0126   21.850   0.0122    0.090   0.1309    8.603   0.1310
   1362 0.56  0.3798   2.457   23.408   0.0141   22.054   0.0139    0.075   0.1312    8.506   0.1313
   1362 0.56  0.4182   2.705   23.601   0.0138   22.242   0.0131    0.080   0.1311    8.436   0.1312
   1362 0.56  0.4596   2.973   23.826   0.0168   22.442   0.0117    0.101   0.1313    8.377   0.1313
   1362 0.56  0.5058   3.272   24.043   0.0191   22.645   0.0105    0.113   0.1314    8.308   0.1315
   1362 0.56  0.5562   3.598   24.245   0.0179   22.865   0.0128    0.098   0.1314    8.205   0.1315
   1362 0.56  0.6120   3.959   24.477   0.0220   23.088   0.0157    0.106   0.1322    8.124   0.1323
   1362 0.56  0.6732   4.355   24.682   0.0232   23.277   0.0166    0.121   0.1324    8.063   0.1326
   1362 0.56  0.7404   4.790   24.954   0.0205   23.495   0.0127    0.167   0.1317    8.022   0.1318
   1362 0.56  0.8148   5.271   25.171   0.0247   23.734   0.0155    0.149   0.1325    7.908   0.1327
   1362 0.56  0.8964   5.799   25.372   0.0293   23.968   0.0178    0.119   0.1335    7.784   0.1337
   1362 0.56  0.9858   6.377   25.605   0.0339   24.221   0.0217    0.101   0.1348    7.665   0.1351
   1362 0.56  1.0842   7.014   25.906   0.0425   24.451   0.0278    0.165   0.1375    7.637   0.1380
   1362 0.56  1.1928   7.716   26.179   0.0580   24.731   0.0325    0.158   0.1427    7.518   0.1433
   1362 0.56  1.3122   8.489   26.585   0.0791   25.040   0.0372    0.158   0.1513    7.394   0.1520
   1362 0.56  1.4430   9.335   26.913   0.1025   25.363   0.0481    0.158   0.1641    7.265   0.1652
   1362 0.56  1.5876  10.270   27.325   0.1374   25.777   0.0749    0.158   0.1899    7.100   0.1922
   1362 0.56  1.7466  11.299   27.864   0.2255   26.178   0.1060    0.158   0.2559    6.939   0.2594
   1362 0.56  1.9212  12.428   28.502   0.3953   26.602   0.1437    0.158   0.3941    6.770   0.3983
   1362 0.56  2.1132  13.670   28.844   0.4991   27.063   0.2064    0.158   0.4951    6.585   0.5019
   1362 0.56  2.3244  15.036   29.196   0.6792   27.813   0.4119    0.158   0.7146    6.285   0.7333
   1362 0.56  2.5566  16.539   29.559   0.9483   28.137   0.5549    0.158   0.9805    6.156   1.0053
   1362 0.56  2.8122  18.192   29.932   1.3221   28.469   0.7532    0.158   1.3522    6.023   1.3854
   1362 0.56  3.0936  20.012   30.316   1.8235   28.809   1.0104    0.158   1.8486    5.887   1.8923
   1362 0.56  3.4032  22.015   30.711   2.6239   29.159   1.3171    0.158   2.6002    5.747   2.6531
   1362 0.56  3.7434  24.216   31.117   3.7981   29.517   1.8022    0.158   3.7209    5.604   3.7901
   1362 0.56  4.1178  26.638   31.535   5.5182   29.884   2.4127    0.158   5.3289    5.457   5.4156
   1362 0.56  4.5294  29.300   31.964   8.1217   30.260   3.4119    0.158   7.7933    5.306   7.9119
   1362 0.56  4.9824  32.231   32.406  11.8916   30.646   4.8667    0.158  11.3663    5.152  11.5318
   1362 0.56  5.4804  35.452   32.860  18.0706   31.042   6.9318    0.158  17.1206    4.994  17.3437
   1362 0.56  6.0288  39.000   33.328  27.7859   31.448   9.8785    0.158  26.0856    4.831  26.3831
   1362 0.56  6.6318  42.901   33.809  43.2338   31.865  14.7832    0.158  40.4168    4.665  40.8470
   1362 0.56  7.2948  47.190   34.304  67.8577   32.291  21.4673    0.158  62.9560    4.494  63.5389
   1362 0.56  8.0244  51.910   34.813  99.9999   32.729  32.7525    0.158  98.5752    4.319  99.4420
   1362 0.56  8.8266  57.099   35.337  99.9999   33.177  47.9905    0.158  99.9999    4.140  99.9999
   1362 0.56  9.7092  62.808   35.876  99.9999   33.637  73.2926    0.158  99.9999    3.956  99.9999
   1362 0.56 10.6806  69.092   36.431  99.9999   34.108  99.9999    0.158  99.9999    3.767  99.9999
   1362 0.56 11.7480  75.997   37.002  99.9999   34.591  99.9999    0.158  99.9999    3.574  99.9999
   1362 0.56 12.9234  83.601   37.591  99.9999   35.087  99.9999    0.158  99.9999    3.376  99.9999
   1362 0.56 14.2152  91.958   38.196  99.9999   35.594  99.9999    0.158  99.9999    3.173  99.9999
   1362 0.56 15.6372 101.156   38.820  99.9999   36.115  99.9999    0.158  99.9999    2.965  99.9999
   1362 0.56 17.2008 111.271   39.462  99.9999   36.649  99.9999    0.158  99.9999    2.751  99.9999
   1362 0.56 18.9210 122.399   40.124  99.9999   37.196  99.9999    0.158  99.9999    2.532  99.9999
   1411 0.53  0.0180   0.114   18.971   0.0022   17.487   0.0028    0.190   0.1300   10.424   0.1300
   1411 0.53  0.0198   0.125   19.069   0.0026   17.595   0.0032    0.181   0.1301   10.372   0.1301
   1411 0.53  0.0216   0.136   19.161   0.0033   17.696   0.0039    0.172   0.1301   10.323   0.1301
   1411 0.53  0.0240   0.151   19.272   0.0038   17.818   0.0049    0.163   0.1301   10.265   0.1301
   1411 0.53  0.0264   0.166   19.375   0.0048   17.931   0.0059    0.154   0.1302   10.211   0.1302
   1411 0.53  0.0288   0.182   19.471   0.0054   18.035   0.0066    0.147   0.1302   10.163   0.1302
   1411 0.53  0.0318   0.201   19.582   0.0068   18.155   0.0081    0.139   0.1303   10.107   0.1304
   1411 0.53  0.0348   0.219   19.684   0.0077   18.264   0.0098    0.133   0.1305   10.056   0.1305
   1411 0.53  0.0384   0.242   19.797   0.0095   18.384   0.0117    0.127   0.1307   10.003   0.1308
   1411 0.53  0.0426   0.269   19.918   0.0106   18.511   0.0134    0.121   0.1309    9.946   0.1310
   1411 0.53  0.0468   0.295   20.031   0.0121   18.629   0.0158    0.117   0.1312    9.895   0.1313
   1411 0.53  0.0516   0.325   20.150   0.0142   18.752   0.0177    0.114   0.1315    9.843   0.1317
   1411 0.53  0.0564   0.356   20.261   0.0145   18.865   0.0192    0.112   0.1317    9.795   0.1320
   1411 0.53  0.0624   0.394   20.390   0.0164   18.997   0.0205    0.110   0.1321    9.740   0.1323
   1411 0.53  0.0684   0.431   20.509   0.0176   19.118   0.0225    0.108   0.1324    9.690   0.1327
   1411 0.53  0.0750   0.473   20.629   0.0178   19.239   0.0237    0.107   0.1326    9.640   0.1330
   1411 0.53  0.0828   0.522   20.759   0.0201   19.369   0.0261    0.106   0.1332    9.588   0.1336
   1411 0.53  0.0912   0.575   20.885   0.0216   19.495   0.0268    0.107   0.1335    9.538   0.1339
   1411 0.53  0.1002   0.632   21.012   0.0218   19.623   0.0274    0.105   0.1336    9.486   0.1341
   1411 0.53  0.1098   0.692   21.144   0.0236   19.759   0.0280    0.103   0.1340    9.429   0.1344
   1411 0.53  0.1212   0.764   21.290   0.0221   19.914   0.0284    0.094   0.1338    9.358   0.1343
   1411 0.53  0.1332   0.840   21.432   0.0214   20.061   0.0284    0.089   0.1337    9.294   0.1342
   1411 0.53  0.1464   0.923   21.575   0.0228   20.203   0.0276    0.090   0.1338    9.239   0.1343
   1411 0.53  0.1614   1.018   21.729   0.0211   20.360   0.0277    0.088   0.1336    9.174   0.1341
   1411 0.53  0.1770   1.116   21.886   0.0223   20.523   0.0306    0.083   0.1343    9.103   0.1348
   1411 0.53  0.1950   1.230   22.054   0.0190   20.688   0.0280    0.086   0.1334    9.040   0.1339
   1411 0.53  0.2148   1.355   22.225   0.0191   20.856   0.0239    0.088   0.1328    8.975   0.1331
   1411 0.53  0.2358   1.487   22.388   0.0130   21.023   0.0204    0.085   0.1318    8.905   0.1320
   1411 0.53  0.2598   1.639   22.556   0.0139   21.198   0.0207    0.079   0.1319    8.829   0.1321
   1411 0.53  0.2856   1.801   22.727   0.0121   21.377   0.0142    0.072   0.1310    8.750   0.1312
   1411 0.53  0.3138   1.979   22.893   0.0121   21.557   0.0159    0.059   0.1312    8.665   0.1313
   1411 0.53  0.3456   2.180   23.074   0.0120   21.741   0.0148    0.056   0.1311    8.589   0.1312
   1411 0.53  0.3798   2.395   23.270   0.0116   21.926   0.0135    0.066   0.1310    8.525   0.1311
   1411 0.53  0.4182   2.638   23.466   0.0115   22.127   0.0135    0.061   0.1309    8.440   0.1310
   1411 0.53  0.4596   2.899   23.654   0.0137   22.335   0.0130    0.044   0.1311    8.340   0.1312
   1411 0.53  0.5058   3.190   23.863   0.0155   22.544   0.0117    0.043   0.1311    8.255   0.1312
   1411 0.53  0.5562   3.508   24.066   0.0147   22.752   0.0105    0.040   0.1310    8.168   0.1310
   1411 0.53  0.6120   3.860   24.243   0.0152   22.940   0.0110    0.029   0.1311    8.082   0.1311
   1411 0.53  0.6732   4.246   24.454   0.0129   23.145   0.0082    0.035   0.1307    8.007   0.1307
   1411 0.53  0.7404   4.670   24.668   0.0157   23.346   0.0099    0.047   0.1310    7.938   0.1311
   1411 0.53  0.8148   5.139   24.843   0.0183   23.549   0.0117    0.022   0.1314    7.832   0.1315
   1411 0.53  0.8964   5.653   25.069   0.0221   23.748   0.0133    0.046   0.1320    7.776   0.1321
   1411 0.53  0.9858   6.217   25.250   0.0258   23.934   0.0157    0.041   0.1327    7.697   0.1329
   1411 0.53  1.0842   6.838   25.460   0.0307   24.134   0.0189    0.050   0.1339    7.626   0.1341
   1411 0.53  1.1928   7.523   25.691   0.0378   24.329   0.0222    0.082   0.1357    7.580   0.1359
   1411 0.53  1.3122   8.276   25.843   0.0416   24.525   0.0244    0.043   0.1368    7.463   0.1372
   1411 0.53  1.4430   9.101   26.107   0.0508   24.711   0.0277    0.112   0.1397    7.457   0.1402
   1411 0.53  1.5876  10.013   26.359   0.0686   24.913   0.0348    0.157   0.1467    7.421   0.1474
   1411 0.53  1.7466  11.015   26.477   0.0695   25.117   0.0384    0.080   0.1478    7.263   0.1486
   1411 0.53  1.9212  12.117   26.696   0.0801   25.309   0.0428    0.104   0.1528    7.210   0.1538
   1411 0.53  2.1132  13.328   27.055   0.1089   25.560   0.0526    0.104   0.1683    7.110   0.1697
   1411 0.53  2.3244  14.660   27.335   0.1303   25.800   0.0611    0.104   0.1820    7.013   0.1836
   1411 0.53  2.5566  16.124   27.677   0.1730   26.038   0.0743    0.104   0.2113    6.918   0.2134
   1411 0.53  2.8122  17.736   28.061   0.2464   26.310   0.0892    0.104   0.2658    6.810   0.2682
   1411 0.53  3.0936  19.511   28.236   0.3061   26.608   0.1176    0.104   0.3178    6.690   0.3213
   1411 0.53  3.4032  21.463   28.450   0.3383   26.903   0.1505    0.104   0.3524    6.572   0.3575
   1411 0.53  3.7434  23.609   28.732   0.4312   27.242   0.1929    0.104   0.4376    6.437   0.4444
   1411 0.53  4.1178  25.970   29.020   0.5717   27.632   0.2717    0.104   0.5748    6.281   0.5850
   1411 0.53  4.5294  28.566   29.313   0.7247   27.945   0.3434    0.104   0.7211    6.156   0.7341
   1411 0.53  4.9824  31.423   29.611   0.9320   27.918   0.3349    0.104   0.8856    6.166   0.8956
   1411 0.53  5.4804  34.564   29.914   1.2065   28.031   0.3711    0.104   1.1241    6.121   1.1339
   1411 0.53  6.0288  38.023   30.224   1.6043   28.317   0.4769    0.104   1.4861    6.007   1.4983
   1411 0.53  6.6318  41.826   30.539   2.1440   28.607   0.6093    0.104   1.9758    5.891   1.9908
   1411 0.53  7.2948  46.007   30.859   2.8786   28.902   0.8177    0.104   2.6502    5.773   2.6703
   1411 0.53  8.0244  50.608   31.185   3.8831   29.202   1.0403    0.104   3.5583    5.653   3.5826
   1411 0.53  8.8266  55.668   31.517   5.2439   29.506   1.3756    0.104   4.7973    5.531   4.8287
   1411 0.53  9.7092  61.234   31.855   7.0536   29.816   1.8251    0.104   6.4461    5.407   6.4873
   1411 0.53 10.6806  67.361   32.198   9.6825   30.131   2.4444    0.104   8.8343    5.281   8.8883
   1411 0.53 11.7480  74.092   32.547  13.4323   30.450   3.2815    0.104  12.2317    5.153  12.3020
   1411 0.53 12.9234  81.506   32.902  18.8767   30.775   4.4296    0.104  17.1515    5.024  17.2428
   1411 0.53 14.2152  89.653   33.263  27.2717   31.105   6.2111    0.104  24.7413    4.892  24.8658
   1411 0.53 15.6372  98.621   33.630  54.8360   31.440  11.0966    0.104  49.4888    4.757  49.6874
   1411 0.53 17.2008 108.482   34.041  99.9999   31.822  26.0285    0.104  99.9999    4.605  99.9999
   1481 0.52  0.0180   0.112   18.898   0.0051   17.417   0.0047    0.187   0.1301   10.440   0.1302
   1481 0.52  0.0198   0.124   18.994   0.0060   17.523   0.0056    0.179   0.1302   10.389   0.1302
   1481 0.52  0.0216   0.135   19.084   0.0066   17.622   0.0065    0.171   0.1303   10.342   0.1303
   1481 0.52  0.0240   0.150   19.194   0.0080   17.741   0.0078    0.162   0.1304   10.285   0.1304
   1481 0.52  0.0264   0.165   19.296   0.0095   17.852   0.0091    0.154   0.1305   10.233   0.1306
   1481 0.52  0.0288   0.180   19.390   0.0111   17.954   0.0106    0.147   0.1307   10.185   0.1308
   1481 0.52  0.0318   0.198   19.499   0.0132   18.072   0.0125    0.139   0.1310   10.130   0.1311
   1481 0.52  0.0348   0.217   19.600   0.0152   18.180   0.0145    0.133   0.1313   10.081   0.1314
   1481 0.52  0.0384   0.240   19.711   0.0171   18.298   0.0169    0.127   0.1317   10.028   0.1319
   1481 0.52  0.0426   0.266   19.832   0.0200   18.425   0.0197    0.122   0.1324    9.972   0.1326
   1481 0.52  0.0468   0.292   19.945   0.0222   18.542   0.0220    0.118   0.1329    9.921   0.1332
   1481 0.52  0.0516   0.322   20.066   0.0244   18.667   0.0247    0.115   0.1336    9.868   0.1339
   1481 0.52  0.0564   0.352   20.180   0.0260   18.783   0.0271    0.112   0.1342    9.819   0.1346
   1481 0.52  0.0624   0.389   20.313   0.0288   18.920   0.0293    0.109   0.1350    9.761   0.1355
   1481 0.52  0.0684   0.427   20.440   0.0304   19.049   0.0314    0.108   0.1356    9.708   0.1362
   1481 0.52  0.0750   0.468   20.572   0.0321   19.185   0.0334    0.104   0.1363    9.650   0.1370
   1481 0.52  0.0828   0.516   20.718   0.0339   19.337   0.0342    0.098   0.1368    9.583   0.1375
   1481 0.52  0.0912   0.569   20.865   0.0348   19.494   0.0346    0.090   0.1370    9.513   0.1377
   1481 0.52  0.1002   0.625   21.015   0.0341   19.654   0.0347    0.081   0.1369    9.440   0.1376
   1481 0.52  0.1098   0.685   21.167   0.0344   19.814   0.0340    0.073   0.1369    9.367   0.1375
   1481 0.52  0.1212   0.756   21.334   0.0316   19.992   0.0332    0.064   0.1362    9.287   0.1368
   1481 0.52  0.1332   0.831   21.500   0.0314   20.167   0.0346    0.056   0.1364    9.209   0.1371
   1481 0.52  0.1464   0.913   21.666   0.0303   20.339   0.0352    0.051   0.1363    9.136   0.1371
   1481 0.52  0.1614   1.007   21.835   0.0278   20.514   0.0333    0.045   0.1355    9.059   0.1362
   1481 0.52  0.1770   1.104   22.001   0.0240   20.690   0.0271    0.037   0.1339    8.981   0.1343
   1481 0.52  0.1950   1.216   22.179   0.0206   20.876   0.0257    0.030   0.1332    8.899   0.1336
   1481 0.52  0.2148   1.340   22.353   0.0208   21.056   0.0275    0.024   0.1335    8.822   0.1340
   1481 0.52  0.2358   1.471   22.527   0.0142   21.229   0.0206    0.025   0.1319    8.753   0.1321
   1481 0.52  0.2598   1.621   22.711   0.0159   21.412   0.0141    0.026   0.1314    8.681   0.1315
   1481 0.52  0.2856   1.781   22.888   0.0149   21.590   0.0157    0.026   0.1314    8.610   0.1316
   1481 0.52  0.3138   1.957   23.064   0.0137   21.771   0.0147    0.021   0.1312    8.532   0.1313
   1481 0.52  0.3456   2.156   23.240   0.0140   21.956   0.0140    0.013   0.1312    8.450   0.1313
   1481 0.52  0.3798   2.369   23.431   0.0153   22.142   0.0152    0.017   0.1314    8.380   0.1315
   1481 0.52  0.4182   2.609   23.647   0.0132   22.345   0.0134    0.028   0.1311    8.310   0.1312
   1481 0.52  0.4596   2.867   23.837   0.0156   22.549   0.0152    0.016   0.1314    8.216   0.1316
   1481 0.52  0.5058   3.155   24.050   0.0175   22.753   0.0136    0.025   0.1315    8.143   0.1316
   1481 0.52  0.5562   3.469   24.273   0.0168   22.968   0.0123    0.032   0.1313    8.064   0.1314
   1481 0.52  0.6120   3.817   24.477   0.0200   23.177   0.0149    0.027   0.1319    7.976   0.1320
   1481 0.52  0.6732   4.199   24.710   0.0240   23.420   0.0165    0.017   0.1325    7.869   0.1327
   1481 0.52  0.7404   4.618   24.988   0.0278   23.678   0.0133    0.036   0.1328    7.784   0.1329
   1481 0.52  0.8148   5.082   25.213   0.0226   23.945   0.0156   -0.002   0.1322    7.640   0.1324
   1481 0.52  0.8964   5.591   25.433   0.0256   24.185   0.0158   -0.019   0.1327    7.526   0.1328
   1481 0.52  0.9858   6.149   25.720   0.0331   24.446   0.0184    0.004   0.1342    7.446   0.1344
   1481 0.52  1.0842   6.763   25.961   0.0395   24.668   0.0211    0.021   0.1359    7.373   0.1362
   1481 0.52  1.1928   7.440   26.214   0.0477   24.894   0.0264    0.044   0.1387    7.306   0.1391
   1481 0.52  1.3122   8.185   26.461   0.0585   25.141   0.0346    0.045   0.1432    7.209   0.1439
   1481 0.52  1.4430   9.001   26.896   0.0814   25.482   0.0432    0.127   0.1535    7.154   0.1544
   1481 0.52  1.5876   9.903   27.264   0.1130   25.854   0.0558    0.127   0.1712    7.006   0.1727
   1481 0.52  1.7466  10.895   27.657   0.1571   26.187   0.0712    0.127   0.2004    6.872   0.2025
   1481 0.52  1.9212  11.984   28.121   0.2382   26.462   0.0938    0.127   0.2611    6.762   0.2638
   1481 0.52  2.1132  13.181   28.695   0.3918   26.854   0.1376    0.127   0.3897    6.606   0.3935
   1481 0.52  2.3244  14.499   29.002   0.5201   27.311   0.1909    0.127   0.5070    6.423   0.5128
   1481 0.52  2.5566  15.947   29.317   0.6876   27.822   0.3210    0.127   0.6837    6.218   0.6957
   1481 0.52  2.8122  17.541   29.639   0.8980   28.128   0.4171    0.127   0.8854    6.096   0.9010
   1481 0.52  3.0936  19.297   29.969   1.2169   28.440   0.5285    0.127   1.1808    5.971   1.1995
   1481 0.52  3.4032  21.228   30.307   1.6610   28.758   0.7085    0.127   1.6026    5.844   1.6275
   1481 0.52  3.7434  23.350   30.652   2.2655   29.082   0.9552    0.127   2.1787    5.714   2.2119
   1481 0.52  4.1178  25.685   31.006   3.0715   29.413   1.2804    0.127   2.9464    5.582   2.9905
   1481 0.52  4.5294  28.253   31.367   4.2470   29.751   1.7089    0.127   4.0515    5.447   4.1088
   1481 0.52  4.9824  31.078   31.738   5.8245   30.095   2.4230    0.127   5.5816    5.309   5.6651
   1481 0.52  5.4804  34.185   32.117   8.2693   30.447   3.3094    0.127   7.8797    5.168   7.9902
   1481 0.52  6.0288  37.605   32.505  11.8160   30.805   4.5060    0.127  11.1869    5.025  11.3312
   1481 0.52  6.6318  41.367   32.902  16.9068   31.171   6.4477    0.127  16.0061    4.879  16.2126
   1481 0.52  7.2948  45.502   33.308  24.3015   31.544   8.7811    0.127  22.8567    4.729  23.1250
   1481 0.52  8.0244  50.053   33.724  36.1962   31.925  12.4821    0.127  33.8680    4.577  34.2341
   1481 0.52  8.8266  55.057   34.149  53.2643   32.313  17.8398    0.127  49.6878    4.422  50.1976
   1481 0.52  9.7092  60.562   34.585  78.2874   32.709  25.6652    0.127  72.8760    4.263  73.5955
   1481 0.52 10.6806  66.622   35.030  99.9999   33.113  37.2398    0.127  99.9999    4.102  99.9999
   1481 0.52 11.7480  73.280   35.486  99.9999   33.525  54.4426    0.127  99.9999    3.937  99.9999
   1481 0.52 12.9234  80.612   35.953  99.9999   33.946  80.2786    0.127  99.9999    3.769  99.9999
   1481 0.52 14.2152  88.669   36.430  99.9999   34.374  99.9999    0.127  99.9999    3.597  99.9999
   1481 0.52 15.6372  97.539   36.919  99.9999   34.812  99.9999    0.127  99.9999    3.422  99.9999
   1481 0.52 17.2008 107.292   37.419  99.9999   35.258  99.9999    0.127  99.9999    3.244  99.9999
   1481 0.52 18.9210 118.022   38.008  99.9999   35.785  99.9999    0.127  99.9999    3.033  99.9999
   1533 1.93  0.0180   0.151   23.373   0.0084   22.582   0.0026   -0.294   0.2801    8.748   0.2801
   1533 1.93  0.0198   0.166   23.381   0.0088   22.584   0.0026   -0.289   0.2801    8.753   0.2802
   1533 1.93  0.0216   0.181   23.390   0.0096   22.586   0.0026   -0.282   0.2802    8.759   0.2802
   1533 1.93  0.0240   0.202   23.402   0.0100   22.590   0.0026   -0.273   0.2802    8.766   0.2802
   1533 1.93  0.0264   0.222   23.416   0.0113   22.593   0.0029   -0.263   0.2802    8.776   0.2802
   1533 1.93  0.0288   0.242   23.430   0.0126   22.596   0.0029   -0.252   0.2803    8.785   0.2803
   1533 1.93  0.0318   0.267   23.449   0.0138   22.602   0.0029   -0.238   0.2804    8.796   0.2804
   1533 1.93  0.0348   0.292   23.470   0.0143   22.607   0.0030   -0.223   0.2804    8.810   0.2804
   1533 1.93  0.0384   0.323   23.494   0.0157   22.613   0.0030   -0.204   0.2805    8.826   0.2805
   1533 1.93  0.0426   0.358   23.524   0.0162   22.620   0.0033   -0.182   0.2805    8.845   0.2805
   1533 1.93  0.0468   0.393   23.553   0.0166   22.628   0.0034   -0.161   0.2805    8.863   0.2805
   1533 1.93  0.0516   0.433   23.586   0.0172   22.638   0.0035   -0.138   0.2805    8.882   0.2806
   1533 1.93  0.0564   0.474   23.614   0.0176   22.648   0.0035   -0.120   0.2806    8.896   0.2806
   1533 1.93  0.0624   0.524   23.639   0.0181   22.662   0.0040   -0.108   0.2806    8.902   0.2806
   1533 1.93  0.0684   0.575   23.657   0.0185   22.676   0.0042   -0.105   0.2806    8.901   0.2806
   1533 1.93  0.0750   0.630   23.677   0.0189   22.692   0.0043   -0.101   0.2807    8.897   0.2807
   1533 1.93  0.0828   0.695   23.701   0.0195   22.712   0.0046   -0.098   0.2807    8.893   0.2807
   1533 1.93  0.0912   0.766   23.725   0.0200   22.735   0.0047   -0.097   0.2807    8.884   0.2808
   1533 1.93  0.1002   0.842   23.744   0.0202   22.761   0.0052   -0.103   0.2808    8.867   0.2808
   1533 1.93  0.1098   0.922   23.759   0.0198   22.789   0.0057   -0.117   0.2808    8.843   0.2808
   1533 1.93  0.1212   1.018   23.766   0.0199   22.824   0.0059   -0.144   0.2808    8.802   0.2808
   1533 1.93  0.1332   1.119   23.767   0.0199   22.861   0.0061   -0.180   0.2808    8.751   0.2808
   1533 1.93  0.1464   1.230   23.790   0.0205   22.904   0.0068   -0.200   0.2808    8.714   0.2808
   1533 1.93  0.1614   1.356   23.848   0.0209   22.957   0.0071   -0.195   0.2809    8.698   0.2809
   1533 1.93  0.1770   1.487   23.922   0.0246   23.017   0.0077   -0.181   0.2812    8.688   0.2812
   1533 1.93  0.1950   1.638   24.005   0.0275   23.093   0.0087   -0.174   0.2815    8.664   0.2815
   1533 1.93  0.2148   1.804   24.106   0.0282   23.182   0.0099   -0.162   0.2816    8.641   0.2816
   1533 1.93  0.2358   1.981   24.193   0.0279   23.282   0.0114   -0.175   0.2816    8.588   0.2816
   1533 1.93  0.2598   2.182   24.337   0.0304   23.404   0.0128   -0.153   0.2819    8.561   0.2820
   1533 1.93  0.2856   2.399   24.510   0.0416   23.546   0.0145   -0.122   0.2834    8.535   0.2835
   1533 1.93  0.3138   2.636   24.658   0.0486   23.720   0.0162   -0.148   0.2846    8.439   0.2847
   1533 1.93  0.3456   2.903   24.874   0.0586   23.942   0.0176   -0.155   0.2866    8.344   0.2867
   1533 1.93  0.3798   3.190   25.116   0.0656   24.169   0.0217   -0.140   0.2884    8.268   0.2885
   1533 1.93  0.4182   3.513   25.325   0.0772   24.412   0.0238   -0.140   0.2914    8.171   0.2915
   1533 1.93  0.4596   3.861   25.614   0.0987   24.707   0.0312   -0.140   0.2984    8.053   0.2987
   1533 1.93  0.5058   4.249   26.015   0.1297   25.091   0.0354   -0.140   0.3105    7.899   0.3108
   1533 1.93  0.5562   4.672   26.585   0.2346   25.591   0.0561   -0.140   0.3693    7.699   0.3700
   1533 1.93  0.6120   5.141   27.067   0.3342   26.032   0.0845   -0.140   0.4436    7.523   0.4449
   1533 1.93  0.6732   5.655   27.609   0.4484   26.765   0.1527   -0.140   0.5494    7.230   0.5528
   1533 1.93  0.7404   6.219   28.276   0.8719   27.150   0.2368   -0.140   0.9442    7.076   0.9489
   1533 1.93  0.8148   6.844   28.057   0.6583   27.231   0.2550   -0.140   0.7581    7.044   0.7650
   1533 1.93  0.8964   7.530   28.998   1.5661   28.151   0.5474   -0.140   1.6792    6.675   1.6934
   1533 1.93  0.9858   8.280   30.092   4.1731   29.221   1.4656   -0.140   4.4231    6.247   4.4617
   1533 1.93  1.0842   9.107   31.370  13.0053   30.468   5.0088   -0.140  13.9115    5.749  14.0551
   1533 1.93  1.1928  10.019   32.864  50.2482   31.926  19.1888   -0.140  53.6808    5.165  54.2267
   1533 1.93  1.3122  11.022   34.601  99.9999   33.622  78.7111   -0.140  99.9999    4.487  99.9999
   1533 1.93  1.4430  12.121   36.607  99.9999   35.587  99.9999   -0.140  99.9999    3.701  99.9999
   1533 1.93  1.5876  13.335   38.930  99.9999   37.880  99.9999   -0.140  99.9999    2.784  99.9999
   1533 1.93  1.7466  14.671   41.587  99.9999   40.539  99.9999   -0.140  99.9999    1.720  99.9999
   1533 1.93  1.9212  16.138   44.585  99.9999   43.616  99.9999   -0.140  99.9999    0.489  99.9999
   1533 1.93  2.1132  17.750   47.934  99.9999   47.175  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  2.3244  19.524   51.670  99.9999   51.301  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  2.5566  21.475   55.860  99.9999   56.061  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  2.8122  23.622   60.637  99.9999   61.592  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  3.0936  25.985   66.130  99.9999   68.014  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  3.4032  28.586   72.458  99.9999   75.472  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  3.7434  31.444   79.780  99.9999   84.163  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  4.1178  34.588   88.204  99.9999   94.232  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  4.5294  38.046   97.965  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  4.9824  41.851   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  5.4804  46.034   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  6.0288  50.640   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  6.6318  55.705   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  7.2948  61.274   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  8.0244  67.403   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  8.8266  74.141   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93  9.7092  81.555   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93 10.6806  89.714   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93 11.7480  98.680   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93 12.9234 108.553   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93 14.2152 119.404   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93 15.6372 131.348   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93 17.2008 144.482   99.999  99.9999   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93 18.9210 158.931    0.000   0.0000   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1533 1.93 20.8128 174.822    0.000   0.0000   99.999  99.9999   -0.140  99.9999    0.000  99.9999
   1535 1.55  0.0180   0.152   19.885   0.0017   18.698   0.0002    0.100   0.2800   10.513   0.2800
   1535 1.55  0.0198   0.168   20.021   0.0020   18.855   0.0002    0.079   0.2800   10.430   0.2800
   1535 1.55  0.0216   0.183   20.148   0.0024   19.000   0.0003    0.062   0.2800   10.354   0.2800
   1535 1.55  0.0240   0.203   20.302   0.0038   19.178   0.0004    0.038   0.2800   10.259   0.2800
   1535 1.55  0.0264   0.224   20.446   0.0044   19.341   0.0005    0.018   0.2800   10.173   0.2800
   1535 1.55  0.0288   0.244   20.578   0.0052   19.493   0.0005   -0.002   0.2800   10.093   0.2800
   1535 1.55  0.0318   0.269   20.732   0.0075   19.668   0.0007   -0.023   0.2801   10.002   0.2801
   1535 1.55  0.0348   0.295   20.874   0.0086   19.831   0.0008   -0.043   0.2801    9.917   0.2801
   1535 1.55  0.0384   0.325   21.033   0.0100   20.010   0.0016   -0.064   0.2802    9.824   0.2802
   1535 1.55  0.0426   0.361   21.205   0.0117   20.204   0.0019   -0.085   0.2802    9.725   0.2802
   1535 1.55  0.0468   0.396   21.366   0.0135   20.383   0.0022   -0.103   0.2803    9.636   0.2803
   1535 1.55  0.0516   0.437   21.539   0.0159   20.573   0.0027   -0.120   0.2805    9.542   0.2805
   1535 1.55  0.0564   0.478   21.703   0.0185   20.751   0.0032   -0.135   0.2806    9.457   0.2806
   1535 1.55  0.0624   0.529   21.894   0.0220   20.958   0.0038   -0.150   0.2809    9.358   0.2809
   1535 1.55  0.0684   0.579   22.073   0.0259   21.152   0.0046   -0.165   0.2812    9.266   0.2812
   1535 1.55  0.0750   0.635   22.254   0.0289   21.350   0.0055   -0.181   0.2815    9.171   0.2815
   1535 1.55  0.0828   0.701   22.452   0.0277   21.565   0.0066   -0.199   0.2814    9.067   0.2815
   1535 1.55  0.0912   0.772   22.649   0.0300   21.779   0.0080   -0.216   0.2817    8.964   0.2817
   1535 1.55  0.1002   0.849   22.846   0.0269   21.983   0.0096   -0.223   0.2814    8.876   0.2815
   1535 1.55  0.1098   0.930   23.049   0.0292   22.178   0.0170   -0.215   0.2820    8.806   0.2821
   1535 1.55  0.1212   1.027   23.283   0.0220   22.383   0.0205   -0.185   0.2816    8.754   0.2817
   1535 1.55  0.1332   1.128   23.532   0.0276   22.572   0.0243   -0.126   0.2824    8.737   0.2826
   1535 1.55  0.1464   1.240   23.795   0.0343   22.768   0.0197   -0.060   0.2828    8.725   0.2829
   1535 1.55  0.1614   1.367   24.035   0.0428   22.985   0.0240   -0.036   0.2842    8.662   0.2844
   1535 1.55  0.1770   1.499   24.219   0.0498   23.212   0.0142   -0.079   0.2847    8.528   0.2848
   1535 1.55  0.1950   1.652   24.387   0.0566   23.466   0.0131   -0.165   0.2859    8.340   0.2860
   1535 1.55  0.2148   1.819   24.507   0.0575   23.694   0.0143   -0.273   0.2862    8.141   0.2862
   1535 1.55  0.2358   1.997   24.667   0.0620   23.891   0.0171   -0.310   0.2873    8.026   0.2873
   1535 1.55  0.2598   2.200   24.896   0.0810   24.092   0.0233   -0.281   0.2924    7.974   0.2925
   1535 1.55  0.2856   2.419   25.045   0.1062   24.317   0.0288   -0.358   0.3008    7.807   0.3010
   1535 1.55  0.3138   2.658   25.354   0.1411   24.572   0.0323   -0.305   0.3151    7.758   0.3153
   1535 1.55  0.3456   2.927   25.633   0.1739   24.850   0.0323   -0.305   0.3310    7.647   0.3312
   1535 1.55  0.3798   3.217   25.907   0.1992   25.103   0.0460   -0.305   0.3465    7.546   0.3469
   1535 1.55  0.4182   3.542   26.184   0.2766   25.339   0.0573   -0.305   0.3973    7.452   0.3980
   1535 1.55  0.4596   3.893   26.477   0.3623   25.619   0.0742   -0.305   0.4633    7.340   0.4642
   1535 1.55  0.5058   4.284   26.750   0.4541   25.814   0.0887   -0.305   0.5400    7.262   0.5412
   1535 1.55  0.5562   4.711   26.992   0.5269   25.924   0.0979   -0.305   0.6037    7.218   0.6050
   1535 1.55  0.6120   5.183   27.333   0.6844   26.288   0.1552   -0.305   0.7543    7.072   0.7568
   1535 1.55  0.6732   5.702   27.811   0.9257   27.048   0.3117   -0.305   1.0142    6.768   1.0219
   1535 1.55  0.7404   6.271   28.094   1.2682   27.193   0.3133   -0.305   1.3334    6.710   1.3393
   1535 1.55  0.8148   6.901   28.484   1.6118   27.653   0.4769   -0.305   1.7007    6.526   1.7114
   1535 1.55  0.8964   7.592   28.825   1.9404   27.942   0.5439   -0.305   2.0306    6.411   2.0422
   1535 1.55  0.9858   8.349   29.172   2.4208   28.235   0.8114   -0.305   2.5634    6.294   2.5839
   1535 1.55  1.0842   9.183   29.526   3.3541   28.532   1.0667   -0.305   3.5238    6.175   3.5495
   1535 1.55  1.1928  10.103   29.888   4.6807   28.834   1.4093   -0.305   4.8866    6.054   4.9190
   1535 1.55  1.3122  11.114   30.256   6.3377   29.141   1.6354   -0.305   6.5382    5.931   6.5709
   1535 1.55  1.4430  12.222   30.629   8.0704   29.451   2.1718   -0.305   8.3455    5.807   8.3906
   1535 1.55  1.5876  13.446   31.009  11.4560   29.766   2.9053   -0.305  11.7983    5.681  11.8554
   1535 1.55  1.7466  14.793   31.395  16.3173   30.087   3.4498   -0.305  16.6471    5.553  16.7042
   1535 1.55  1.9212  16.272   31.784  22.6308   30.411   4.6484   -0.305  23.0587    5.423  23.1336
   1535 1.55  2.1132  17.898   32.179  29.5959   30.740   6.2836   -0.305  30.1965    5.291  30.3009
   1535 1.55  2.3244  19.687   32.577  42.7872   31.074   9.6724   -0.305  43.7801    5.158  43.9507
   1535 1.55  2.5566  21.653   32.978  61.8047   31.413  11.6719   -0.305  62.7721    5.022  62.9455
   1535 1.55  2.8122  23.818   33.383  89.6987   31.756  16.0181   -0.305  90.9361    4.885  91.1615
   1535 1.55  3.0936  26.202   33.790  99.9999   32.105  22.0893   -0.305  99.9999    4.745  99.9999
   1535 1.55  3.4032  28.824   34.198  99.9999   32.459  30.5938   -0.305  99.9999    4.604  99.9999
   1535 1.55  3.7434  31.705   34.608  99.9999   32.818  42.5343   -0.305  99.9999    4.460  99.9999
   1535 1.55  4.1178  34.876   35.019  99.9999   33.182  59.4841   -0.305  99.9999    4.314  99.9999
   1535 1.55  4.5294  38.362   35.431  99.9999   33.552  76.1935   -0.305  99.9999    4.167  99.9999
   1535 1.55  4.9824  42.199   35.844  99.9999   33.927  99.9999   -0.305  99.9999    4.017  99.9999
   1535 1.55  5.4804  46.417   36.257  99.9999   34.307  99.9999   -0.305  99.9999    3.865  99.9999
   1535 1.55  6.0288  51.062   36.672  99.9999   34.693  99.9999   -0.305  99.9999    3.710  99.9999
   1535 1.55  6.6318  56.169   37.089  99.9999   35.085  99.9999   -0.305  99.9999    3.554  99.9999
   1535 1.55  7.2948  61.784   37.507  99.9999   35.482  99.9999   -0.305  99.9999    3.395  99.9999
   1535 1.55  8.0244  67.964   37.927  99.9999   35.885  99.9999   -0.305  99.9999    3.233  99.9999
   1535 1.55  8.8266  74.758   38.350  99.9999   36.294  99.9999   -0.305  99.9999    3.070  99.9999
   1535 1.55  9.7092  82.233   38.776  99.9999   36.710  99.9999   -0.305  99.9999    2.904  99.9999
   1535 1.55 10.6806  90.461   39.207  99.9999   37.131  99.9999   -0.305  99.9999    2.735  99.9999
   1535 1.55 11.7480  99.501   39.641  99.9999   37.559  99.9999   -0.305  99.9999    2.564  99.9999
   1535 1.55 12.9234 109.457   40.080  99.9999   37.993  99.9999   -0.305  99.9999    2.390  99.9999
   1535 1.55 14.2152 120.398   40.525  99.9999   38.433  99.9999   -0.305  99.9999    2.214  99.9999
   1535 1.55 15.6372 132.441   40.975  99.9999   38.881  99.9999   -0.305  99.9999    2.035  99.9999
   1535 1.55 17.2008 145.685   41.432  99.9999   39.334  99.9999   -0.305  99.9999    1.854  99.9999
   1556 1.93  0.0180   0.151   22.087   0.0024   20.454   0.0009    0.545   0.2800   10.436   0.2800
   1556 1.93  0.0198   0.166   22.125   0.0026   20.521   0.0009    0.516   0.2800   10.380   0.2800
   1556 1.93  0.0216   0.181   22.163   0.0028   20.584   0.0010    0.492   0.2800   10.331   0.2800
   1556 1.93  0.0240   0.202   22.207   0.0031   20.661   0.0011    0.459   0.2800   10.267   0.2800
   1556 1.93  0.0264   0.222   22.252   0.0035   20.733   0.0012    0.432   0.2800   10.211   0.2800
   1556 1.93  0.0288   0.242   22.294   0.0037   20.800   0.0021    0.407   0.2800   10.159   0.2800
   1556 1.93  0.0318   0.267   22.344   0.0043   20.880   0.0023    0.377   0.2800   10.098   0.2800
   1556 1.93  0.0348   0.292   22.391   0.0045   20.953   0.0025    0.351   0.2800   10.043   0.2800
   1556 1.93  0.0384   0.323   22.445   0.0052   21.035   0.0027    0.323   0.2801    9.981   0.2801
   1556 1.93  0.0426   0.358   22.508   0.0055   21.126   0.0029    0.295   0.2801    9.918   0.2801
   1556 1.93  0.0468   0.393   22.564   0.0061   21.208   0.0032    0.270   0.2801    9.859   0.2801
   1556 1.93  0.0516   0.434   22.628   0.0072   21.298   0.0035    0.243   0.2801    9.797   0.2801
   1556 1.93  0.0564   0.474   22.689   0.0082   21.385   0.0039    0.217   0.2801    9.736   0.2802
   1556 1.93  0.0624   0.524   22.765   0.0088   21.486   0.0043    0.192   0.2802    9.671   0.2802
   1556 1.93  0.0684   0.575   22.835   0.0095   21.579   0.0048    0.169   0.2802    9.610   0.2802
   1556 1.93  0.0750   0.630   22.919   0.0096   21.678   0.0052    0.154   0.2802    9.555   0.2802
   1556 1.93  0.0828   0.696   23.022   0.0098   21.789   0.0058    0.146   0.2802    9.503   0.2802
   1556 1.93  0.0912   0.766   23.133   0.0115   21.902   0.0064    0.144   0.2803    9.455   0.2803
   1556 1.93  0.1002   0.842   23.240   0.0135   22.019   0.0071    0.135   0.2804    9.400   0.2804
   1556 1.93  0.1098   0.923   23.345   0.0213   22.138   0.0099    0.121   0.2810    9.338   0.2810
   1556 1.93  0.1212   1.018   23.455   0.0233   22.272   0.0090    0.096   0.2811    9.260   0.2811
   1556 1.93  0.1332   1.119   23.557   0.0248   22.406   0.0102    0.064   0.2813    9.175   0.2813
   1556 1.93  0.1464   1.230   23.685   0.0191   22.546   0.0078    0.053   0.2808    9.107   0.2808
   1556 1.93  0.1614   1.356   23.842   0.0231   22.694   0.0089    0.062   0.2811    9.057   0.2811
   1556 1.93  0.1770   1.487   23.965   0.0258   22.835   0.0094    0.044   0.2813    8.983   0.2814
   1556 1.93  0.1950   1.638   24.063   0.0292   22.981   0.0107   -0.005   0.2817    8.875   0.2817
   1556 1.93  0.2148   1.805   24.163   0.0341   23.133   0.0117   -0.056   0.2823    8.764   0.2823
   1556 1.93  0.2358   1.981   24.236   0.0357   23.279   0.0134   -0.129   0.2826    8.632   0.2826
   1556 1.93  0.2598   2.183   24.285   0.0351   23.433   0.0148   -0.234   0.2826    8.466   0.2826
   1556 1.93  0.2856   2.400   24.379   0.0328   23.565   0.0137   -0.272   0.2822    8.375   0.2823
   1556 1.93  0.3138   2.637   24.577   0.0402   23.671   0.0143   -0.180   0.2832    8.424   0.2833
   1556 1.93  0.3456   2.904   24.641   0.0434   23.773   0.0157   -0.217   0.2838    8.346   0.2838
   1556 1.93  0.3798   3.191   24.697   0.0437   23.855   0.0188   -0.244   0.2840    8.287   0.2841
   1556 1.93  0.4182   3.514   24.829   0.0547   23.942   0.0207   -0.199   0.2860    8.297   0.2861
   1556 1.93  0.4596   3.862   24.859   0.0581   24.036   0.0226   -0.263   0.2868    8.195   0.2870
   1556 1.93  0.5058   4.250   24.865   0.0550   24.129   0.0222   -0.350   0.2862    8.071   0.2863
   1556 1.93  0.5562   4.673   24.835   0.0530   24.228   0.0214   -0.478   0.2857    7.903   0.2859
   1556 1.93  0.6120   5.142   24.924   0.0508   24.360   0.0228   -0.522   0.2855    7.807   0.2856
   1556 1.93  0.6732   5.656   25.133   0.0543   24.516   0.0311   -0.469   0.2869    7.797   0.2871
   1556 1.93  0.7404   6.221   25.344   0.0598   24.712   0.0334   -0.453   0.2882    7.734   0.2885
   1556 1.93  0.8148   6.846   25.808   0.0896   25.015   0.0417   -0.293   0.2969    7.773   0.2973
   1556 1.93  0.8964   7.532   26.165   0.1166   25.315   0.0550   -0.236   0.3082    7.711   0.3089
   1556 1.93  0.9858   8.283   26.643   0.1751   25.677   0.0730   -0.236   0.3380    7.566   0.3393
   1556 1.93  1.0842   9.110   27.276   0.3175   26.185   0.1224   -0.236   0.4401    7.363   0.4428
   1556 1.93  1.1928  10.022   27.592   0.3999   26.367   0.1378   -0.236   0.5065    7.290   0.5095
   1556 1.93  1.3122  11.025   27.975   0.5467   26.876   0.1994   -0.236   0.6448    7.087   0.6497
   1556 1.93  1.4430  12.124   28.350   0.7489   27.162   0.2594   -0.236   0.8391    6.972   0.8455
   1556 1.93  1.5876  13.339   28.433   0.8082   27.477   0.3467   -0.236   0.9212    6.846   0.9316
   1556 1.93  1.7466  14.675   28.701   1.0127   27.727   0.4163   -0.236   1.1280    6.746   1.1402
   1556 1.93  1.9212  16.142   28.978   1.2782   27.985   0.5537   -0.236   1.4182    6.643   1.4354
   1556 1.93  2.1132  17.755   29.267   1.6084   28.250   0.6737   -0.236   1.7627    6.537   1.7832
   1556 1.93  2.3244  19.530   29.566   2.1200   28.523   0.8664   -0.236   2.3027    6.428   2.3286
   1556 1.93  2.5566  21.481   29.878   2.8243   28.804   1.0882   -0.236   3.0336    6.316   3.0647
   1556 1.93  2.8122  23.628   30.202   3.7207   29.093   1.4197   -0.236   3.9843    6.200   4.0245
   1556 1.93  3.0936  25.993   30.539   5.1928   29.391   1.8681   -0.236   5.5147    6.081   5.5651
   1556 1.93  3.4032  28.594   30.890   7.1713   29.696   2.4754   -0.236   7.5766    5.959   7.6410
   1556 1.93  3.7434  31.452   31.254   9.8856   30.009   3.4069   -0.236  10.4390    5.833  10.5276
   1556 1.93  4.1178  34.598   31.632  13.1178   30.331   4.4389   -0.236  13.8236    5.705  13.9372
   1556 1.93  4.5294  38.057   32.025  19.3130   30.660   6.0118   -0.236  20.1886    5.573  20.3313
   1556 1.93  4.9824  41.863   32.434  27.3871   30.996   7.9276   -0.236  28.4558    5.439  28.6320
   1556 1.93  5.4804  46.047   32.859  40.5535   31.340  10.8114   -0.236  41.8870    5.301  42.1097
   1556 1.93  6.0288  50.655   33.302  60.8247   31.691  14.9400   -0.236  62.5081    5.161  62.7931
   1556 1.93  6.6318  55.721   33.761  92.6046   32.049  20.8174   -0.236  94.7264    5.018  95.0917
   1556 1.93  7.2948  61.292   34.238  99.9999   32.413  29.1086   -0.236  99.9999    4.872  99.9999
   1556 1.93  8.0244  67.422   34.735  99.9999   32.784  40.9517   -0.236  99.9999    4.724  99.9999
   1556 1.93  8.8266  74.162   35.251  99.9999   33.160  58.1833   -0.236  99.9999    4.573  99.9999
   1556 1.93  9.7092  81.578   35.787  99.9999   33.543  82.5808   -0.236  99.9999    4.420  99.9999
   1556 1.93 10.6806  89.740   36.345  99.9999   33.931  99.9999   -0.236  99.9999    4.265  99.9999
   1556 1.93 11.7480  98.708   36.924  99.9999   34.325  99.9999   -0.236  99.9999    4.107  99.9999
   1556 1.93 12.9234 108.584   37.527  99.9999   34.725  99.9999   -0.236  99.9999    3.947  99.9999
   1556 1.93 14.2152 119.438   38.153  99.9999   35.131  99.9999   -0.236  99.9999    3.785  99.9999
   1556 1.93 15.6372 131.386   38.804  99.9999   35.543  99.9999   -0.236  99.9999    3.620  99.9999
   1556 1.93 17.2008 144.523   39.481  99.9999   35.961  99.9999   -0.236  99.9999    3.453  99.9999
   1556 1.93 18.9210 158.976   40.185  99.9999   36.387  99.9999   -0.236  99.9999    3.283  99.9999
   1556 1.93 20.8128 174.872   40.916  99.9999   36.819  99.9999   -0.236  99.9999    3.109  99.9999
   1556 1.93 22.8942 192.360   41.676  99.9999   37.260  99.9999   -0.236  99.9999    2.933  99.9999
   1570 0.68  0.0180   0.127   18.989   0.0041   17.929   0.0019   -0.185   0.1301    9.989   0.1301
   1570 0.68  0.0198   0.139   19.117   0.0047   18.023   0.0023   -0.156   0.1301    9.981   0.1301
   1570 0.68  0.0216   0.152   19.235   0.0053   18.112   0.0028   -0.129   0.1301    9.972   0.1301
   1570 0.68  0.0240   0.169   19.377   0.0071   18.219   0.0033   -0.099   0.1302    9.959   0.1302
   1570 0.68  0.0264   0.186   19.509   0.0080   18.318   0.0042   -0.070   0.1302    9.948   0.1303
   1570 0.68  0.0288   0.203   19.630   0.0090   18.410   0.0046   -0.044   0.1303    9.938   0.1303
   1570 0.68  0.0318   0.224   19.770   0.0102   18.516   0.0055   -0.013   0.1304    9.926   0.1304
   1570 0.68  0.0348   0.245   19.900   0.0115   18.614   0.0068    0.015   0.1305    9.915   0.1306
   1570 0.68  0.0384   0.270   20.044   0.0131   18.722   0.0077    0.046   0.1307    9.903   0.1307
   1570 0.68  0.0426   0.300   20.199   0.0144   18.838   0.0095    0.081   0.1309    9.891   0.1309
   1570 0.68  0.0468   0.330   20.342   0.0144   18.946   0.0105    0.112   0.1309    9.879   0.1310
   1570 0.68  0.0516   0.363   20.494   0.0165   19.060   0.0118    0.145   0.1312    9.867   0.1313
   1570 0.68  0.0564   0.397   20.635   0.0188   19.166   0.0135    0.177   0.1316    9.856   0.1317
   1570 0.68  0.0624   0.439   20.795   0.0205   19.289   0.0144    0.210   0.1319    9.840   0.1320
   1570 0.68  0.0684   0.482   20.939   0.0199   19.404   0.0140    0.235   0.1318    9.819   0.1319
   1570 0.68  0.0750   0.528   21.081   0.0227   19.524   0.0152    0.255   0.1322    9.791   0.1324
   1570 0.68  0.0828   0.583   21.236   0.0261   19.656   0.0154    0.275   0.1327    9.758   0.1329
   1570 0.68  0.0912   0.642   21.395   0.0280   19.791   0.0166    0.296   0.1332    9.725   0.1333
   1570 0.68  0.1002   0.705   21.561   0.0241   19.925   0.0155    0.324   0.1324    9.700   0.1326
   1570 0.68  0.1098   0.773   21.729   0.0206   20.056   0.0137    0.357   0.1318    9.681   0.1319
   1570 0.68  0.1212   0.853   21.911   0.0210   20.200   0.0157    0.391   0.1321    9.656   0.1322
   1570 0.68  0.1332   0.938   22.079   0.0139   20.346   0.0162    0.410   0.1314    9.617   0.1315
   1570 0.68  0.1464   1.031   22.234   0.0140   20.497   0.0128    0.414   0.1311    9.561   0.1312
   1570 0.68  0.1614   1.136   22.394   0.0129   20.653   0.0148    0.417   0.1312    9.502   0.1313
   1570 0.68  0.1770   1.246   22.548   0.0132   20.802   0.0153    0.421   0.1312    9.446   0.1314
   1570 0.68  0.1950   1.373   22.713   0.0154   20.960   0.0123    0.427   0.1312    9.388   0.1313
   1570 0.68  0.2148   1.512   22.884   0.0172   21.128   0.0140    0.431   0.1315    9.325   0.1316
   1570 0.68  0.2358   1.660   23.057   0.0168   21.300   0.0151    0.431   0.1315    9.257   0.1317
   1570 0.68  0.2598   1.829   23.250   0.0170   21.485   0.0165    0.438   0.1317    9.190   0.1318
   1570 0.68  0.2856   2.011   23.435   0.0202   21.683   0.0164    0.427   0.1320    9.099   0.1322
   1570 0.68  0.3138   2.209   23.627   0.0226   21.898   0.0171    0.406   0.1324    8.992   0.1326
   1570 0.68  0.3456   2.433   23.822   0.0219   22.107   0.0173    0.394   0.1323    8.896   0.1325
   1570 0.68  0.3798   2.674   23.993   0.0236   22.294   0.0165    0.380   0.1325    8.808   0.1326
   1570 0.68  0.4182   2.944   24.135   0.0202   22.466   0.0138    0.354   0.1318    8.713   0.1319
   1570 0.68  0.4596   3.236   24.283   0.0232   22.635   0.0095    0.335   0.1319    8.626   0.1319
   1570 0.68  0.5058   3.561   24.444   0.0269   22.774   0.0108    0.354   0.1325    8.590   0.1326
   1570 0.68  0.5562   3.916   24.517   0.0287   22.899   0.0122    0.308   0.1329    8.494   0.1330
   1570 0.68  0.6120   4.309   24.644   0.0288   23.035   0.0124    0.300   0.1329    8.432   0.1330
   1570 0.68  0.6732   4.740   24.749   0.0209   23.140   0.0095    0.300   0.1316    8.389   0.1316
   1570 0.68  0.7404   5.213   24.879   0.0235   23.257   0.0099    0.312   0.1319    8.355   0.1320
   1570 0.68  0.8148   5.737   25.021   0.0268   23.408   0.0112    0.304   0.1325    8.287   0.1326
   1570 0.68  0.8964   6.311   25.216   0.0321   23.580   0.0137    0.324   0.1336    8.238   0.1337
   1570 0.68  0.9858   6.941   25.360   0.0366   23.732   0.0167    0.317   0.1348    8.170   0.1350
   1570 0.68  1.0842   7.634   25.534   0.0430   23.910   0.0199    0.317   0.1366    8.099   0.1368
   1570 0.68  1.1928   8.398   25.759   0.0529   24.134   0.0280    0.317   0.1404    8.009   0.1408
   1570 0.68  1.3122   9.239   26.070   0.0703   24.383   0.0424    0.317   0.1489    7.909   0.1499
   1570 0.68  1.4430  10.160   26.445   0.0994   24.744   0.0420    0.317   0.1613    7.765   0.1622
   1570 0.68  1.5876  11.178   26.871   0.1448   25.217   0.0610    0.317   0.1903    7.576   0.1919
   1570 0.68  1.7466  12.297   27.692   0.2842   25.825   0.0925    0.317   0.2946    7.333   0.2970
   1570 0.68  1.9212  13.527   28.142   0.3724   26.571   0.1507    0.317   0.3784    7.034   0.3831
   1570 0.68  2.1132  14.879   28.360   0.4019   27.399   0.2678    0.317   0.4465    6.703   0.4592
   1570 0.68  2.3244  16.366   28.580   0.5060   27.653   0.3066    0.317   0.5392    6.602   0.5530
   1570 0.68  2.5566  18.000   28.803   0.5951   27.911   0.3889    0.317   0.6422    6.498   0.6607
   1570 0.68  2.8122  19.800   29.028   0.7324   28.174   0.4920    0.317   0.7912    6.393   0.8153
   1570 0.68  3.0936  21.781   29.256   0.9036   28.442   0.6221    0.317   0.9791    6.286   1.0102
   1570 0.68  3.4032  23.961   29.487   1.1172   28.716   0.8063    0.317   1.2257    6.176   1.2674
   1570 0.68  3.7434  26.356   29.720   1.3839   28.995   1.0105    0.317   1.5213    6.065   1.5741
   1570 0.68  4.1178  28.993   29.955   1.6806   29.279   1.3176    0.317   1.8935    5.951   1.9655
   1570 0.68  4.5294  31.890   30.193   1.9584   29.569   1.6554    0.317   2.2720    5.835   2.3665
   1570 0.68  4.9824  35.080   30.434   2.4696   29.864   2.1729    0.317   2.9126    5.717   3.0395
   1570 0.68  5.4804  38.586   30.677   3.1464   30.165   2.8668    0.317   3.7674    5.597   3.9380
   1570 0.68  6.0288  42.447   30.923   3.8337   30.472   3.7675    0.317   4.7564    5.474   4.9894
   1570 0.68  6.6318  46.693   31.172   4.8207   30.785   4.8898    0.317   6.0752    5.349   6.3823
   1570 0.68  7.2948  51.361   31.423   6.0763   31.103   6.5447    0.317   7.9006    5.221   8.3230
   1570 0.68  8.0244  56.498   31.677   7.6792   31.428   8.8115    0.317  10.3396    5.092  10.9239
   1570 0.68  8.8266  62.146   31.934   9.6655   31.759  11.9288    0.317  13.5813    4.959  14.3951
   1570 0.68  9.7092  68.360   32.194  12.0534   32.096  16.2524    0.317  17.8987    4.824  19.0428
   1570 0.68 10.6806  75.200   32.457  15.4570   32.439  22.3372    0.317  24.0282    4.687  25.6356
   1570 0.68 11.7480  82.715   32.722  19.9753   32.789  30.8130    0.317  32.4822    4.547  34.7420
   1570 0.68 12.9234  90.991   32.991  25.2808   33.145  42.7782    0.317  43.9537    4.405  47.1670
   1570 0.68 14.2152 100.086   33.263  33.0643   33.508  60.5075    0.317  60.9921    4.260  65.6188
   1570 0.68 15.6372 110.098   33.537  43.6293   33.878  87.4217    0.317  86.4246    4.112  93.2310
   1570 0.68 17.2008 121.107   33.815  63.8406   34.254  99.9999    0.317  99.9999    3.961  99.9999
   1570 0.68 18.9210 133.219   34.096  99.9999   34.638  99.9999    0.317  99.9999    3.808  99.9999
   1719 1.54  0.0180   0.152   18.621   0.0017   17.695   0.0003   -0.160   0.2800   10.652   0.2800
   1719 1.54  0.0198   0.168   18.700   0.0020   17.779   0.0003   -0.165   0.2800   10.614   0.2800
   1719 1.54  0.0216   0.183   18.775   0.0022   17.859   0.0003   -0.169   0.2800   10.577   0.2800
   1719 1.54  0.0240   0.203   18.870   0.0028   17.959   0.0005   -0.175   0.2800   10.531   0.2800
   1719 1.54  0.0264   0.224   18.960   0.0033   18.055   0.0005   -0.181   0.2800   10.487   0.2800
   1719 1.54  0.0288   0.244   19.045   0.0037   18.145   0.0007   -0.186   0.2800   10.446   0.2800
   1719 1.54  0.0318   0.269   19.146   0.0044   18.252   0.0008   -0.192   0.2800   10.397   0.2800
   1719 1.54  0.0348   0.295   19.242   0.0048   18.354   0.0010   -0.198   0.2800   10.350   0.2800
   1719 1.54  0.0384   0.325   19.350   0.0053   18.470   0.0011   -0.205   0.2801   10.297   0.2801
   1719 1.54  0.0426   0.361   19.471   0.0059   18.597   0.0015   -0.212   0.2801   10.239   0.2801
   1719 1.54  0.0468   0.396   19.586   0.0066   18.717   0.0019   -0.217   0.2801   10.186   0.2801
   1719 1.54  0.0516   0.437   19.711   0.0074   18.848   0.0021   -0.222   0.2801   10.129   0.2801
   1719 1.54  0.0564   0.478   19.831   0.0083   18.971   0.0026   -0.227   0.2801   10.075   0.2801
   1719 1.54  0.0624   0.528   19.974   0.0094   19.118   0.0030   -0.231   0.2802   10.012   0.2802
   1719 1.54  0.0684   0.579   20.109   0.0107   19.258   0.0038   -0.235   0.2802    9.952   0.2802
   1719 1.54  0.0750   0.635   20.251   0.0122   19.404   0.0044   -0.239   0.2803    9.889   0.2803
   1719 1.54  0.0828   0.701   20.408   0.0140   19.566   0.0046   -0.244   0.2804    9.819   0.2804
   1719 1.54  0.0912   0.772   20.567   0.0163   19.732   0.0053   -0.251   0.2805    9.747   0.2805
   1719 1.54  0.1002   0.849   20.730   0.0189   19.900   0.0056   -0.256   0.2807    9.674   0.2807
   1719 1.54  0.1098   0.930   20.898   0.0220   20.071   0.0057   -0.260   0.2809    9.602   0.2809
   1719 1.54  0.1212   1.026   21.083   0.0261   20.261   0.0059   -0.264   0.2813    9.522   0.2813
   1719 1.54  0.1332   1.128   21.265   0.0300   20.449   0.0048   -0.270   0.2816    9.440   0.2816
   1719 1.54  0.1464   1.240   21.447   0.0319   20.645   0.0057   -0.284   0.2819    9.348   0.2819
   1719 1.54  0.1614   1.367   21.641   0.0349   20.856   0.0085   -0.301   0.2823    9.247   0.2823
   1719 1.54  0.1770   1.499   21.837   0.0406   21.067   0.0122   -0.316   0.2832    9.148   0.2832
   1719 1.54  0.1950   1.651   22.051   0.0431   21.297   0.0200   -0.333   0.2840    9.038   0.2841
   1719 1.54  0.2148   1.819   22.277   0.0453   21.542   0.0249   -0.350   0.2847    8.923   0.2849
   1719 1.54  0.2358   1.997   22.519   0.0470   21.783   0.0273   -0.350   0.2852    8.827   0.2854
   1719 1.54  0.2598   2.200   22.780   0.0472   22.039   0.0296   -0.344   0.2855    8.730   0.2857
   1719 1.54  0.2856   2.419   23.052   0.0445   22.298   0.0251   -0.332   0.2846    8.639   0.2848
   1719 1.54  0.3138   2.658   23.342   0.0377   22.593   0.0248   -0.336   0.2836    8.517   0.2838
   1719 1.54  0.3456   2.927   23.675   0.0312   22.925   0.0336   -0.336   0.2837    8.384   0.2840
   1719 1.54  0.3798   3.217   24.057   0.0414   23.261   0.0309   -0.289   0.2847    8.297   0.2850
   1719 1.54  0.4182   3.542   24.372   0.0482   23.592   0.0223   -0.305   0.2850    8.148   0.2851
   1719 1.54  0.4596   3.892   24.654   0.0654   23.901   0.0272   -0.333   0.2888    7.997   0.2890
   1719 1.54  0.5058   4.284   24.906   0.0721   24.220   0.0299   -0.399   0.2906    7.803   0.2909
   1719 1.54  0.5562   4.711   25.238   0.0819   24.573   0.0371   -0.421   0.2940    7.640   0.2944
   1719 1.54  0.6120   5.183   25.786   0.1311   24.928   0.0515   -0.229   0.3133    7.690   0.3140
   1719 1.54  0.6732   5.701   26.089   0.1566   25.222   0.0600   -0.218   0.3262    7.583   0.3271
   1719 1.54  0.7404   6.271   26.435   0.2077   25.508   0.0781   -0.218   0.3570    7.469   0.3583
   1719 1.54  0.8148   6.901   26.553   0.2077   25.667   0.0903   -0.218   0.3599    7.405   0.3617
   1719 1.54  0.8964   7.592   26.767   0.2528   25.761   0.0985   -0.218   0.3895    7.367   0.3915
   1719 1.54  0.9858   8.349   27.201   0.3632   26.164   0.1427   -0.218   0.4797    7.206   0.4831
   1719 1.54  1.0842   9.182   27.577   0.4766   26.392   0.1561   -0.218   0.5735    7.115   0.5768
   1719 1.54  1.1928  10.102   28.034   0.7805   26.800   0.2276   -0.218   0.8583    6.952   0.8631
   1719 1.54  1.3122  11.113   28.400   0.9376   27.001   0.2430   -0.218   1.0064    6.871   1.0111
   1719 1.54  1.4430  12.221   28.838   1.2568   27.353   0.3357   -0.218   1.3281    6.730   1.3349
   1719 1.54  1.5876  13.446   29.399   2.1070   27.913   0.5624   -0.218   2.1943    6.506   2.2058
   1719 1.54  1.7466  14.792   29.983   3.6031   28.497   0.8663   -0.218   3.7090    6.273   3.7251
   1719 1.54  1.9212  16.271   30.592   6.3118   29.104   1.5153   -0.218   6.4842    6.030   6.5125
   1719 1.54  2.1132  17.897   31.227  11.3228   29.736   2.7127   -0.218  11.6233    5.777  11.6738
   1719 1.54  2.3244  19.686   31.888  20.8281   30.395   4.9777   -0.218  21.3737    5.514  21.4662
   1719 1.54  2.5566  21.652   32.578  38.1758   31.082   9.3605   -0.218  39.2291    5.239  39.4074
   1719 1.54  2.8122  23.817   33.297  70.1089   31.797  18.0832   -0.218  72.2593    4.953  72.6205
   1719 1.54  3.0936  26.200   34.048  99.9999   32.543  35.9756   -0.218  99.9999    4.654  99.9999
   1719 1.54  3.4032  28.822   34.831  99.9999   33.321  73.5602   -0.218  99.9999    4.343  99.9999
   1719 1.54  3.7434  31.704   35.647  99.9999   34.130  99.9999   -0.218  99.9999    4.020  99.9999
   1719 1.54  4.1178  34.875   36.497  99.9999   34.974  99.9999   -0.218  99.9999    3.682  99.9999
   1719 1.54  4.5294  38.360   37.384  99.9999   35.853  99.9999   -0.218  99.9999    3.331  99.9999
   1719 1.54  4.9824  42.197   38.308  99.9999   36.769  99.9999   -0.218  99.9999    2.964  99.9999
   1719 1.54  5.4804  46.415   39.272  99.9999   37.723  99.9999   -0.218  99.9999    2.583  99.9999
   1719 1.54  6.0288  51.059   40.277  99.9999   38.718  99.9999   -0.218  99.9999    2.185  99.9999
   1719 1.54  6.6318  56.166   41.324  99.9999   39.754  99.9999   -0.218  99.9999    1.770  99.9999
   1719 1.54  7.2948  61.781   42.416  99.9999   40.834  99.9999   -0.218  99.9999    1.338  99.9999
   1719 1.54  8.0244  67.960   43.554  99.9999   41.958  99.9999   -0.218  99.9999    0.888  99.9999
   1719 1.54  8.8266  74.754   44.741  99.9999   43.130  99.9999   -0.218  99.9999    0.420  99.9999
   1719 1.54  9.7092  82.229   45.977  99.9999   44.351  99.9999   -0.218  99.9999    0.000  99.9999
   1719 1.54 10.6806  90.456   47.266  99.9999   45.624  99.9999   -0.218  99.9999    0.000  99.9999
   1719 1.54 11.7480  99.496   48.609  99.9999   46.950  99.9999   -0.218  99.9999    0.000  99.9999
   1719 1.54 12.9234 109.451   50.009  99.9999   48.332  99.9999   -0.218  99.9999    0.000  99.9999
   1719 1.54 14.2152 120.392   51.468  99.9999   49.771  99.9999   -0.218  99.9999    0.000  99.9999
   1719 1.54 15.6372 132.435   52.988  99.9999   51.271  99.9999   -0.218  99.9999    0.000  99.9999
   1719 1.54 17.2008 145.677   54.571  99.9999   52.833  99.9999   -0.218  99.9999    0.000  99.9999
   1742 0.73  0.0180   0.131   19.357   0.0028   17.451   0.0023    0.563   0.1300   10.973   0.1300
   1742 0.73  0.0198   0.144   19.476   0.0040   17.571   0.0026    0.563   0.1301   10.926   0.1301
   1742 0.73  0.0216   0.157   19.588   0.0045   17.683   0.0029    0.562   0.1301   10.881   0.1301
   1742 0.73  0.0240   0.175   19.722   0.0051   17.817   0.0035    0.562   0.1301   10.826   0.1301
   1742 0.73  0.0264   0.192   19.846   0.0058   17.942   0.0049    0.561   0.1302   10.776   0.1302
   1742 0.73  0.0288   0.210   19.959   0.0064   18.056   0.0054    0.560   0.1302   10.729   0.1302
   1742 0.73  0.0318   0.232   20.090   0.0072   18.189   0.0061    0.559   0.1303   10.675   0.1303
   1742 0.73  0.0348   0.253   20.210   0.0081   18.310   0.0072    0.557   0.1304   10.625   0.1304
   1742 0.73  0.0384   0.280   20.341   0.0098   18.443   0.0096    0.555   0.1306   10.569   0.1306
   1742 0.73  0.0426   0.310   20.481   0.0137   18.586   0.0110    0.554   0.1309   10.511   0.1310
   1742 0.73  0.0468   0.341   20.611   0.0155   18.716   0.0125    0.553   0.1312   10.457   0.1313
   1742 0.73  0.0516   0.376   20.747   0.0176   18.854   0.0142    0.551   0.1315   10.401   0.1316
   1742 0.73  0.0564   0.411   20.873   0.0198   18.981   0.0159    0.550   0.1319   10.349   0.1321
   1742 0.73  0.0624   0.454   21.020   0.0210   19.128   0.0182    0.550   0.1323   10.290   0.1325
   1742 0.73  0.0684   0.498   21.156   0.0195   19.264   0.0194    0.550   0.1323   10.236   0.1325
   1742 0.73  0.0750   0.546   21.294   0.0220   19.403   0.0189    0.549   0.1325   10.180   0.1327
   1742 0.73  0.0828   0.603   21.443   0.0250   19.555   0.0201    0.547   0.1331   10.117   0.1333
   1742 0.73  0.0912   0.664   21.589   0.0257   19.706   0.0187    0.543   0.1330   10.052   0.1332
   1742 0.73  0.1002   0.730   21.737   0.0222   19.859   0.0214    0.538   0.1328    9.985   0.1331
   1742 0.73  0.1098   0.800   21.886   0.0251   20.015   0.0225    0.533   0.1334    9.918   0.1337
   1742 0.73  0.1212   0.883   22.054   0.0251   20.184   0.0192    0.531   0.1330    9.849   0.1332
   1742 0.73  0.1332   0.970   22.222   0.0176   20.347   0.0221    0.535   0.1324    9.788   0.1327
   1742 0.73  0.1464   1.066   22.387   0.0190   20.510   0.0222    0.537   0.1325    9.724   0.1328
   1742 0.73  0.1614   1.175   22.546   0.0177   20.682   0.0157    0.526   0.1317    9.644   0.1318
   1742 0.73  0.1770   1.289   22.698   0.0155   20.850   0.0176    0.511   0.1316    9.562   0.1318
   1742 0.73  0.1950   1.420   22.866   0.0129   21.027   0.0174    0.504   0.1314    9.485   0.1316
   1742 0.73  0.2148   1.564   23.036   0.0149   21.204   0.0164    0.497   0.1315    9.407   0.1316
   1742 0.73  0.2358   1.717   23.189   0.0158   21.374   0.0161    0.482   0.1315    9.324   0.1317
   1742 0.73  0.2598   1.892   23.354   0.0148   21.552   0.0155    0.471   0.1314    9.242   0.1315
   1742 0.73  0.2856   2.080   23.543   0.0161   21.734   0.0135    0.477   0.1313    9.174   0.1314
   1742 0.73  0.3138   2.285   23.754   0.0149   21.926   0.0096    0.495   0.1309    9.116   0.1310
   1742 0.73  0.3456   2.517   23.953   0.0178   22.122   0.0099    0.497   0.1312    9.039   0.1313
   1742 0.73  0.3798   2.766   24.144   0.0212   22.316   0.0074    0.494   0.1315    8.960   0.1315
   1742 0.73  0.4182   3.046   24.319   0.0248   22.516   0.0088    0.472   0.1321    8.857   0.1321
   1742 0.73  0.4596   3.347   24.479   0.0287   22.699   0.0100    0.451   0.1327    8.763   0.1328
   1742 0.73  0.5058   3.684   24.730   0.0323   22.922   0.0120    0.477   0.1335    8.699   0.1336
   1742 0.73  0.5562   4.051   24.872   0.0248   23.119   0.0133    0.428   0.1324    8.572   0.1325
   1742 0.73  0.6120   4.457   25.008   0.0283   23.289   0.0144    0.398   0.1330    8.474   0.1331
   1742 0.73  0.6732   4.903   25.228   0.0342   23.480   0.0138    0.423   0.1340    8.422   0.1342
   1742 0.73  0.7404   5.392   25.442   0.0411   23.703   0.0169    0.415   0.1358    8.325   0.1360
   1742 0.73  0.8148   5.934   25.603   0.0455   23.898   0.0194    0.385   0.1372    8.217   0.1374
   1742 0.73  0.8964   6.528   25.822   0.0566   24.101   0.0206    0.400   0.1405    8.151   0.1407
   1742 0.73  0.9858   7.179   26.047   0.0705   24.305   0.0232    0.418   0.1456    8.087   0.1459
   1742 0.73  1.0842   7.896   26.203   0.0732   24.523   0.0302    0.363   0.1477    7.945   0.1482
   1742 0.73  1.1928   8.687   26.530   0.0945   24.696   0.0323    0.499   0.1572    8.011   0.1577
   1742 0.73  1.3122   9.557   26.792   0.1167   24.929   0.0381    0.525   0.1694    7.945   0.1701
   1742 0.73  1.4430  10.509   26.959   0.1231   25.184   0.0433    0.447   0.1739    7.765   0.1747
   1742 0.73  1.5876  11.562   27.069   0.1328   25.426   0.0535    0.330   0.1815    7.551   0.1828
   1742 0.73  1.7466  12.720   27.281   0.1677   25.606   0.0614    0.358   0.2046    7.507   0.2061
   1742 0.73  1.9212  13.992   27.565   0.2178   25.873   0.0733    0.358   0.2413    7.400   0.2431
   1742 0.73  2.1132  15.390   27.644   0.2312   25.997   0.0874    0.358   0.2544    7.351   0.2568
   1742 0.73  2.3244  16.928   27.951   0.2950   26.225   0.0979    0.358   0.3041    7.260   0.3066
   1742 0.73  2.5566  18.619   28.167   0.3602   26.582   0.1360    0.358   0.3645    7.117   0.3686
   1742 0.73  2.8122  20.481   28.331   0.4139   26.832   0.1708    0.358   0.4168    7.017   0.4224
   1742 0.73  3.0936  22.530   28.552   0.4909   27.059   0.2091    0.358   0.4895    6.926   0.4966
   1742 0.73  3.4032  24.785   28.746   0.5866   27.352   0.2669    0.358   0.5847    6.809   0.5944
   1742 0.73  3.7434  27.263   29.010   0.7484   27.606   0.3124    0.358   0.7291    6.707   0.7397
   1742 0.73  4.1178  29.989   29.276   0.9471   27.561   0.2979    0.358   0.8878    6.725   0.8957
   1742 0.73  4.5294  32.987   29.450   1.0840   27.487   0.2783    0.358   0.9985    6.755   1.0047
   1742 0.73  4.9824  36.286   29.696   1.3598   27.808   0.3740    0.358   1.2542    6.626   1.2631
   1742 0.73  5.4804  39.913   29.956   1.7270   27.887   0.4024    0.358   1.5739    6.595   1.5821
   1742 0.73  6.0288  43.907   30.219   2.2006   28.175   0.5229    0.358   2.0049    6.480   2.0158
   1742 0.73  6.6318  48.299   30.486   2.8123   28.467   0.6769    0.358   2.5620    6.363   2.5762
   1742 0.73  7.2948  53.127   30.756   3.6062   28.763   0.8833    0.358   3.2867    6.244   3.3057
   1742 0.73  8.0244  58.441   31.029   4.6397   29.063   1.1635    0.358   4.2331    6.124   4.2586
   1742 0.73  8.8266  64.283   31.306   5.9887   29.368   1.5491    0.358   5.4732    6.003   5.5082
   1742 0.73  9.7092  70.711   31.587   7.7123   29.676   2.0344    0.358   7.0565    5.879   7.1032
   1742 0.73 10.6806  77.785   31.872   9.9209   29.989   2.7019    0.358   9.0961    5.754   9.1601
   1742 0.73 11.7480  85.559   32.160  13.1442   30.307   3.6453    0.358  12.0663    5.627  12.1541
   1742 0.73 12.9234  94.119   32.452  17.2023   30.629   4.9292    0.358  15.8292    5.498  15.9516
   1742 0.73 14.2152 103.527   32.748  22.7977   30.955   6.7376    0.358  21.0284    5.368  21.2004
   1742 0.73 15.6372 113.884   33.047  31.2415   31.286   9.9687    0.358  29.0079    5.235  29.2807
   1742 0.73 17.2008 125.271   33.385  44.9665   31.661  19.1295    0.358  43.2252    5.085  43.8972
   1764 0.99  0.0180   0.144   19.828   0.0027   18.005   0.0008    0.490   0.1300   10.858   0.1300
   1764 0.99  0.0198   0.158   19.945   0.0030   18.122   0.0009    0.490   0.1300   10.812   0.1300
   1764 0.99  0.0216   0.173   20.056   0.0034   18.232   0.0010    0.491   0.1300   10.769   0.1300
   1764 0.99  0.0240   0.192   20.191   0.0038   18.367   0.0011    0.491   0.1300   10.714   0.1300
   1764 0.99  0.0264   0.211   20.318   0.0043   18.493   0.0013    0.491   0.1301   10.665   0.1301
   1764 0.99  0.0288   0.230   20.436   0.0047   18.611   0.0014    0.491   0.1301   10.617   0.1301
   1764 0.99  0.0318   0.254   20.574   0.0049   18.748   0.0017    0.492   0.1301   10.563   0.1301
   1764 0.99  0.0348   0.278   20.702   0.0055   18.877   0.0021    0.492   0.1301   10.512   0.1301
   1764 0.99  0.0384   0.307   20.845   0.0062   19.019   0.0024    0.492   0.1301   10.455   0.1301
   1764 0.99  0.0426   0.340   21.001   0.0072   19.174   0.0028    0.493   0.1302   10.394   0.1302
   1764 0.99  0.0468   0.374   21.148   0.0083   19.318   0.0030    0.496   0.1302   10.339   0.1302
   1764 0.99  0.0516   0.412   21.305   0.0092   19.470   0.0031    0.500   0.1303   10.282   0.1303
   1764 0.99  0.0564   0.451   21.452   0.0097   19.613   0.0036    0.504   0.1303   10.229   0.1303
   1764 0.99  0.0624   0.499   21.624   0.0110   19.780   0.0042    0.508   0.1304   10.167   0.1304
   1764 0.99  0.0684   0.547   21.781   0.0116   19.935   0.0047    0.510   0.1305   10.107   0.1305
   1764 0.99  0.0750   0.599   21.943   0.0130   20.093   0.0048    0.513   0.1306   10.046   0.1306
   1764 0.99  0.0828   0.662   22.121   0.0131   20.266   0.0057    0.518   0.1306    9.982   0.1306
   1764 0.99  0.0912   0.729   22.297   0.0135   20.439   0.0067    0.520   0.1307    9.915   0.1307
   1764 0.99  0.1002   0.801   22.467   0.0150   20.614   0.0078    0.516   0.1309    9.841   0.1309
   1764 0.99  0.1098   0.877   22.630   0.0150   20.788   0.0087    0.506   0.1309    9.761   0.1309
   1764 0.99  0.1212   0.969   22.801   0.0164   20.979   0.0089    0.489   0.1310    9.668   0.1311
   1764 0.99  0.1332   1.064   22.966   0.0154   21.160   0.0103    0.474   0.1310    9.581   0.1311
   1764 0.99  0.1464   1.170   23.145   0.0182   21.343   0.0115    0.471   0.1314    9.505   0.1315
   1764 0.99  0.1614   1.290   23.325   0.0197   21.534   0.0111    0.462   0.1315    9.419   0.1316
   1764 0.99  0.1770   1.414   23.491   0.0178   21.711   0.0121    0.452   0.1314    9.338   0.1315
   1764 0.99  0.1950   1.558   23.671   0.0210   21.894   0.0113    0.449   0.1317    9.262   0.1318
   1764 0.99  0.2148   1.717   23.849   0.0244   22.083   0.0134    0.439   0.1323    9.176   0.1324
   1764 0.99  0.2358   1.884   24.042   0.0283   22.258   0.0157    0.455   0.1331    9.123   0.1333
   1764 0.99  0.2598   2.076   24.245   0.0345   22.444   0.0187    0.470   0.1346    9.062   0.1348
   1764 0.99  0.2856   2.282   24.438   0.0421   22.632   0.0211    0.475   0.1365    8.992   0.1368
   1764 0.99  0.3138   2.508   24.697   0.0518   22.830   0.0228    0.528   0.1393    8.967   0.1396
   1764 0.99  0.3456   2.762   24.920   0.0567   23.049   0.0177    0.532   0.1402    8.884   0.1404
   1764 0.99  0.3798   3.035   25.145   0.0472   23.325   0.0228    0.487   0.1380    8.728   0.1383
   1764 0.99  0.4182   3.342   25.400   0.0596   23.626   0.0272    0.446   0.1423    8.566   0.1427
   1764 0.99  0.4596   3.673   25.860   0.0911   23.881   0.0331    0.627   0.1557    8.646   0.1563
   1764 0.99  0.5058   4.042   26.257   0.1313   24.223   0.0364    0.676   0.1773    8.558   0.1779
   1764 0.99  0.5562   4.445   26.557   0.1730   24.621   0.0508    0.589   0.2058    8.312   0.2068
   1764 0.99  0.6120   4.891   26.846   0.2136   25.084   0.0670    0.589   0.2369    8.126   0.2384
   1764 0.99  0.6732   5.380   27.248   0.2611   25.499   0.0803    0.589   0.2744    7.961   0.2762
   1764 0.99  0.7404   5.917   27.637   0.3664   26.077   0.1358    0.589   0.3693    7.729   0.3733
   1764 0.99  0.8148   6.511   27.929   0.4527   26.431   0.1816    0.589   0.4506    7.588   0.4564
   1764 0.99  0.8964   7.163   28.227   0.5919   26.929   0.2589    0.589   0.5860    7.388   0.5951
   1764 0.99  0.9858   7.878   28.531   0.7663   27.384   0.3938    0.589   0.7731    7.206   0.7890
   1764 0.99  1.0842   8.664   28.842   0.9418   27.796   0.5754    0.589   0.9849    7.042   1.0114
   1764 0.99  1.1928   9.532   29.162   1.2257   28.122   0.7571    0.589   1.2810    6.911   1.3163
   1764 0.99  1.3122  10.486   29.489   1.6697   28.455   0.9051    0.589   1.6850    6.778   1.7234
   1764 0.99  1.4430  11.531   29.823   2.0488   28.795   1.1954    0.589   2.1023    6.642   2.1559
   1764 0.99  1.5876  12.687   30.166   2.9424   29.144   1.5443    0.589   2.9423    6.502   3.0065
   1764 0.99  1.7466  13.958   30.517   3.9724   29.501   2.3730    0.589   4.0951    6.359   4.2036
   1764 0.99  1.9212  15.353   30.876   5.1429   29.866   3.1810    0.589   5.3507    6.213   5.4999
   1764 0.99  2.1132  16.887   31.243   6.7656   30.240   4.0364    0.589   6.9699    6.064   7.1544
   1764 0.99  2.3244  18.575   31.619   9.5634   30.621   5.7366    0.589   9.8654    5.912  10.1287
   1764 0.99  2.5566  20.430   32.003  13.6026   31.011   8.2153    0.589  14.0570    5.756  14.4360
   1764 0.99  2.8122  22.473   32.397  19.4545   31.410  11.5392    0.589  20.0084    5.596  20.5339
   1764 0.99  3.0936  24.722   32.800  27.7917   31.818  15.8402    0.589  28.2962    5.433  28.9970
   1764 0.99  3.4032  27.196   33.213  38.9512   32.234  24.4950    0.589  40.7013    5.266  41.8640
   1764 0.99  3.7434  29.915   33.635  57.4619   32.659  33.3618    0.589  58.7740    5.096  60.2699
   1764 0.99  4.1178  32.906   34.067  85.4367   33.093  49.7452    0.589  87.4504    4.923  89.6856
   1764 0.99  4.5294  36.196   34.509  99.9999   33.535  74.7646    0.589  99.9999    4.746  99.9999
   1764 0.99  4.9824  39.816   34.962  99.9999   33.987  99.9999    0.589  99.9999    4.565  99.9999
   1764 0.99  5.4804  43.795   35.425  99.9999   34.446  99.9999    0.589  99.9999    4.381  99.9999
   1764 0.99  6.0288  48.178   35.900  99.9999   34.916  99.9999    0.589  99.9999    4.194  99.9999
   1764 0.99  6.6318  52.996   36.385  99.9999   35.393  99.9999    0.589  99.9999    4.003  99.9999
   1764 0.99  7.2948  58.295   36.881  99.9999   35.880  99.9999    0.589  99.9999    3.808  99.9999
   1764 0.99  8.0244  64.125   37.389  99.9999   36.375  99.9999    0.589  99.9999    3.610  99.9999
   1764 0.99  8.8266  70.536   37.909  99.9999   36.878  99.9999    0.589  99.9999    3.409  99.9999
   1764 0.99  9.7092  77.589   38.441  99.9999   37.391  99.9999    0.589  99.9999    3.204  99.9999
   1764 0.99 10.6806  85.352   38.985  99.9999   37.913  99.9999    0.589  99.9999    2.995  99.9999
   1764 0.99 11.7480  93.881   39.542  99.9999   38.443  99.9999    0.589  99.9999    2.783  99.9999
   1764 0.99 12.9234 103.274   40.112  99.9999   38.982  99.9999    0.589  99.9999    2.567  99.9999
   1764 0.99 14.2152 113.597   40.694  99.9999   39.530  99.9999    0.589  99.9999    2.348  99.9999
   1764 0.99 15.6372 124.961   41.291  99.9999   40.088  99.9999    0.589  99.9999    2.125  99.9999
   1764 0.99 17.2008 137.456   41.901  99.9999   40.655  99.9999    0.589  99.9999    1.898  99.9999
   1764 0.99 18.9210 151.203   42.525  99.9999   41.232  99.9999    0.589  99.9999    1.667  99.9999
   1764 0.99 20.8128 166.321   43.163  99.9999   41.818  99.9999    0.589  99.9999    1.433  99.9999
   1764 0.99 22.8942 182.954   43.816  99.9999   42.414  99.9999    0.589  99.9999    1.194  99.9999
   1764 0.99 25.1838 201.250   44.484  99.9999   43.021  99.9999    0.589  99.9999    0.951  99.9999
   1764 0.99 27.7020 221.374   45.167  99.9999   43.639  99.9999    0.589  99.9999    0.704  99.9999
   1764 0.99 30.4722 243.512   45.942  99.9999   44.277  99.9999    0.589  99.9999    0.449  99.9999
   1764 0.99 33.5196 267.864   48.340  99.9999   46.581  99.9999    0.589  99.9999    0.000  99.9999
   1766 0.73  0.0180   0.131   19.504   0.0028   17.643   0.0022    0.523   0.1300   10.856   0.1300
   1766 0.73  0.0198   0.144   19.600   0.0031   17.742   0.0030    0.521   0.1301   10.814   0.1301
   1766 0.73  0.0216   0.157   19.691   0.0034   17.836   0.0033    0.518   0.1301   10.774   0.1301
   1766 0.73  0.0240   0.175   19.802   0.0038   17.950   0.0038    0.516   0.1301   10.726   0.1301
   1766 0.73  0.0264   0.192   19.905   0.0047   18.056   0.0044    0.513   0.1301   10.680   0.1301
   1766 0.73  0.0288   0.210   20.000   0.0066   18.154   0.0059    0.510   0.1302   10.639   0.1303
   1766 0.73  0.0318   0.231   20.112   0.0074   18.268   0.0066    0.508   0.1303   10.590   0.1303
   1766 0.73  0.0348   0.253   20.215   0.0082   18.374   0.0073    0.505   0.1304   10.546   0.1304
   1766 0.73  0.0384   0.279   20.329   0.0091   18.491   0.0081    0.503   0.1304   10.497   0.1305
   1766 0.73  0.0426   0.310   20.454   0.0102   18.617   0.0097    0.502   0.1306   10.444   0.1307
   1766 0.73  0.0468   0.340   20.570   0.0114   18.734   0.0125    0.500   0.1309   10.397   0.1310
   1766 0.73  0.0516   0.375   20.692   0.0128   18.858   0.0140    0.500   0.1311   10.346   0.1312
   1766 0.73  0.0564   0.410   20.806   0.0142   18.973   0.0156    0.499   0.1313   10.299   0.1315
   1766 0.73  0.0624   0.454   20.939   0.0159   19.109   0.0175    0.496   0.1317   10.242   0.1319
   1766 0.73  0.0684   0.498   21.062   0.0178   19.236   0.0186    0.492   0.1320   10.187   0.1322
   1766 0.73  0.0750   0.546   21.187   0.0183   19.367   0.0178    0.487   0.1320   10.130   0.1321
   1766 0.73  0.0828   0.602   21.327   0.0154   19.512   0.0191    0.483   0.1318   10.068   0.1320
   1766 0.73  0.0912   0.664   21.469   0.0174   19.655   0.0176    0.481   0.1318   10.009   0.1320
   1766 0.73  0.1002   0.729   21.613   0.0198   19.797   0.0200    0.483   0.1324    9.954   0.1326
   1766 0.73  0.1098   0.799   21.761   0.0200   19.940   0.0209    0.487   0.1325    9.901   0.1328
   1766 0.73  0.1212   0.882   21.921   0.0138   20.100   0.0180    0.488   0.1315    9.838   0.1317
   1766 0.73  0.1332   0.969   22.070   0.0154   20.260   0.0203    0.479   0.1319    9.764   0.1322
   1766 0.73  0.1464   1.065   22.213   0.0166   20.422   0.0234    0.462   0.1325    9.683   0.1328
   1766 0.73  0.1614   1.174   22.367   0.0155   20.588   0.0231    0.451   0.1323    9.605   0.1326
   1766 0.73  0.1770   1.288   22.526   0.0157   20.749   0.0162    0.449   0.1315    9.539   0.1317
   1766 0.73  0.1950   1.419   22.698   0.0153   20.922   0.0177    0.448   0.1316    9.469   0.1318
   1766 0.73  0.2148   1.563   22.868   0.0149   21.102   0.0182    0.439   0.1317    9.388   0.1319
   1766 0.73  0.2358   1.716   23.033   0.0140   21.287   0.0167    0.421   0.1314    9.296   0.1316
   1766 0.73  0.2598   1.890   23.213   0.0135   21.486   0.0148    0.405   0.1312    9.200   0.1313
   1766 0.73  0.2856   2.078   23.413   0.0160   21.676   0.0138    0.413   0.1313    9.133   0.1315
   1766 0.73  0.3138   2.283   23.620   0.0178   21.864   0.0122    0.431   0.1314    9.075   0.1315
   1766 0.73  0.3456   2.514   23.795   0.0159   22.068   0.0109    0.405   0.1311    8.967   0.1312
   1766 0.73  0.3798   2.763   23.990   0.0190   22.267   0.0113    0.401   0.1315    8.885   0.1315
   1766 0.73  0.4182   3.043   24.189   0.0228   22.476   0.0087    0.392   0.1318    8.792   0.1318
   1766 0.73  0.4596   3.344   24.363   0.0268   22.672   0.0104    0.372   0.1325    8.693   0.1325
   1766 0.73  0.5058   3.680   24.579   0.0326   22.875   0.0121    0.384   0.1336    8.624   0.1337
   1766 0.73  0.5562   4.047   24.802   0.0399   23.084   0.0133    0.397   0.1352    8.553   0.1353
   1766 0.73  0.6120   4.453   25.000   0.0433   23.280   0.0152    0.399   0.1362    8.477   0.1363
   1766 0.73  0.6732   4.898   25.129   0.0339   23.471   0.0153    0.344   0.1341    8.346   0.1342
   1766 0.73  0.7404   5.387   25.334   0.0410   23.671   0.0165    0.347   0.1357    8.269   0.1359
   1766 0.73  0.8148   5.928   25.542   0.0496   23.903   0.0186    0.327   0.1382    8.155   0.1384
   1766 0.73  0.8964   6.522   25.753   0.0595   24.095   0.0208    0.344   0.1414    8.096   0.1417
   1766 0.73  0.9858   7.172   25.904   0.0649   24.300   0.0263    0.296   0.1440    7.966   0.1444
   1766 0.73  1.0842   7.888   26.151   0.0775   24.488   0.0285    0.348   0.1491    7.943   0.1495
   1766 0.73  1.1928   8.678   26.317   0.0894   24.734   0.0344    0.277   0.1552    7.774   0.1558
   1766 0.73  1.3122   9.547   26.669   0.1312   25.009   0.0409    0.345   0.1780    7.731   0.1787
   1766 0.73  1.4430  10.498   27.036   0.1749   25.250   0.0509    0.457   0.2070    7.747   0.2080
   1766 0.73  1.5876  11.550   27.494   0.2568   25.610   0.0688    0.457   0.2687    7.603   0.2701
   1766 0.73  1.7466  12.707   27.720   0.3061   26.011   0.0949    0.457   0.3119    7.442   0.3142
   1766 0.73  1.9212  13.977   28.103   0.3992   26.428   0.1454    0.457   0.3977    7.275   0.4019
   1766 0.73  2.1132  15.374   28.395   0.5326   26.854   0.2012    0.457   0.5201    7.105   0.5263
   1766 0.73  2.3244  16.911   28.708   0.6902   27.143   0.2625    0.457   0.6660    6.989   0.6742
   1766 0.73  2.5566  18.600   29.003   0.8978   27.356   0.3194    0.457   0.8529    6.904   0.8624
   1766 0.73  2.8122  20.460   29.304   1.1569   27.672   0.4263    0.457   1.0983    6.778   1.1114
   1766 0.73  3.0936  22.507   29.613   1.5363   27.995   0.5709    0.457   1.4556    6.649   1.4734
   1766 0.73  3.4032  24.759   29.928   2.0537   28.325   0.7739    0.457   1.9457    6.517   1.9702
   1766 0.73  3.7434  27.235   30.250   2.7620   28.662   1.0354    0.457   2.6124    6.382   2.6450
   1766 0.73  4.1178  29.958   30.578   3.7145   29.007   1.3437    0.457   3.4965    6.244   3.5376
   1766 0.73  4.5294  32.953   30.915   4.9707   29.360   1.8591    0.457   4.6961    6.103   4.7546
   1766 0.73  4.9824  36.249   31.258   6.8208   29.720   2.5878    0.457   6.4544    5.959   6.5368
   1766 0.73  5.4804  39.872   31.609   9.4238   30.089   3.6160    0.457   8.9294    5.811   9.0458
   1766 0.73  6.0288  43.862   31.968  13.2026   30.465   5.1125    0.457  12.5241    5.660  12.6900
   1766 0.73  6.6318  48.249   32.335  18.7241   30.851   7.3067    0.457  17.7794    5.506  18.0180
   1766 0.73  7.2948  53.072   32.709  25.9590   31.244  10.3671    0.457  24.7259    5.349  25.0713
   1766 0.73  8.0244  58.380   33.092  36.7911   31.646  15.0178    0.457  35.1508    5.188  35.6604
   1766 0.73  8.8266  64.217   33.484  52.3739   32.058  22.0015    0.457  50.2495    5.024  51.0144
   1766 0.73  9.7092  70.638   33.884  76.5696   32.478  32.7031    0.457  73.6491    4.855  74.8018
   1766 0.73 10.6806  77.705   34.293  99.9999   32.908  48.6256    0.457  99.9999    4.684  99.9999
   1766 0.73 11.7480  85.471   34.710  99.9999   33.347  74.3401    0.457  99.9999    4.508  99.9999
   1766 0.73 12.9234  94.022   35.137  99.9999   33.795  99.9999    0.457  99.9999    4.328  99.9999
   1766 0.73 14.2152 103.420   35.573  99.9999   34.254  99.9999    0.457  99.9999    4.145  99.9999
   1766 0.73 15.6372 113.766   36.019  99.9999   34.723  99.9999    0.457  99.9999    3.958  99.9999
   1766 0.73 17.2008 125.142   36.548  99.9999   35.282  99.9999    0.457  99.9999    3.734  99.9999
   1785 1.65  0.0180   0.152   20.374   0.0008   19.184   0.0003    0.103   0.2800   10.374   0.2800
   1785 1.65  0.0198   0.168   20.496   0.0010   19.321   0.0003    0.089   0.2800   10.305   0.2800
   1785 1.65  0.0216   0.183   20.609   0.0012   19.446   0.0004    0.076   0.2800   10.242   0.2800
   1785 1.65  0.0240   0.203   20.746   0.0015   19.600   0.0004    0.059   0.2800   10.164   0.2800
   1785 1.65  0.0264   0.224   20.871   0.0017   19.740   0.0005    0.044   0.2800   10.093   0.2800
   1785 1.65  0.0288   0.244   20.985   0.0021   19.869   0.0006    0.030   0.2800   10.027   0.2800
   1785 1.65  0.0318   0.269   21.117   0.0025   20.017   0.0007    0.013   0.2800    9.951   0.2800
   1785 1.65  0.0348   0.295   21.237   0.0029   20.153   0.0009   -0.003   0.2800    9.880   0.2800
   1785 1.65  0.0384   0.325   21.368   0.0032   20.303   0.0011   -0.022   0.2800    9.802   0.2800
   1785 1.65  0.0426   0.361   21.507   0.0037   20.462   0.0013   -0.041   0.2800    9.718   0.2800
   1785 1.65  0.0468   0.396   21.634   0.0041   20.608   0.0015   -0.060   0.2800    9.642   0.2800
   1785 1.65  0.0516   0.437   21.766   0.0047   20.759   0.0017   -0.080   0.2800    9.561   0.2800
   1785 1.65  0.0564   0.478   21.887   0.0052   20.898   0.0020   -0.098   0.2801    9.488   0.2801
   1785 1.65  0.0624   0.529   22.026   0.0059   21.057   0.0023   -0.117   0.2801    9.405   0.2801
   1785 1.65  0.0684   0.579   22.155   0.0067   21.201   0.0026   -0.132   0.2801    9.332   0.2801
   1785 1.65  0.0750   0.635   22.290   0.0074   21.346   0.0030   -0.142   0.2801    9.265   0.2801
   1785 1.65  0.0828   0.701   22.446   0.0080   21.502   0.0035   -0.142   0.2801    9.202   0.2801
   1785 1.65  0.0912   0.773   22.611   0.0093   21.655   0.0040   -0.130   0.2802    9.153   0.2802
   1785 1.65  0.1002   0.849   22.778   0.0111   21.807   0.0046   -0.115   0.2803    9.107   0.2803
   1785 1.65  0.1098   0.930   22.940   0.0137   21.958   0.0053   -0.105   0.2804    9.056   0.2804
   1785 1.65  0.1212   1.027   23.109   0.0161   22.128   0.0062   -0.106   0.2805    8.987   0.2805
   1785 1.65  0.1332   1.128   23.277   0.0188   22.299   0.0072   -0.108   0.2807    8.917   0.2807
   1785 1.65  0.1464   1.240   23.446   0.0219   22.480   0.0085   -0.120   0.2810    8.833   0.2810
   1785 1.65  0.1614   1.367   23.595   0.0250   22.670   0.0093   -0.162   0.2813    8.715   0.2813
   1785 1.65  0.1770   1.499   23.725   0.0280   22.850   0.0091   -0.211   0.2815    8.593   0.2816
   1785 1.65  0.1950   1.652   23.874   0.0314   23.028   0.0107   -0.240   0.2820    8.494   0.2820
   1785 1.65  0.2148   1.819   24.008   0.0331   23.195   0.0112   -0.273   0.2822    8.393   0.2822
   1785 1.65  0.2358   1.997   24.174   0.0376   23.353   0.0130   -0.266   0.2828    8.338   0.2828
   1785 1.65  0.2598   2.201   24.442   0.0435   23.527   0.0169   -0.171   0.2839    8.362   0.2839
   1785 1.65  0.2856   2.419   24.630   0.0481   23.705   0.0220   -0.161   0.2849    8.301   0.2851
   1785 1.65  0.3138   2.658   24.745   0.0550   23.880   0.0258   -0.221   0.2865    8.171   0.2867
   1785 1.65  0.3456   2.927   24.982   0.0736   24.059   0.0276   -0.164   0.2908    8.157   0.2910
   1785 1.65  0.3798   3.217   25.210   0.0906   24.239   0.0294   -0.115   0.2957    8.135   0.2959
   1785 1.65  0.4182   3.542   25.368   0.1044   24.396   0.0305   -0.114   0.3003    8.072   0.3005
   1785 1.65  0.4596   3.893   25.562   0.1214   24.565   0.0356   -0.090   0.3071    8.029   0.3075
   1785 1.65  0.5058   4.284   25.827   0.1421   24.767   0.0384   -0.027   0.3162    8.011   0.3166
   1785 1.65  0.5562   4.711   26.126   0.1988   24.917   0.0440   -0.027   0.3460    7.951   0.3464
   1785 1.65  0.6120   5.184   26.342   0.2682   25.136   0.0539   -0.027   0.3911    7.863   0.3917
   1785 1.65  0.6732   5.702   26.534   0.2644   25.316   0.0636   -0.027   0.3899    7.791   0.3907
   1785 1.65  0.7404   6.272   26.811   0.3016   25.616   0.0839   -0.027   0.4195    7.671   0.4209
   1785 1.65  0.8148   6.902   26.967   0.3153   25.750   0.0949   -0.027   0.4317    7.618   0.4334
   1785 1.65  0.8964   7.593   27.154   0.4051   25.910   0.1227   -0.027   0.5068    7.554   0.5092
   1785 1.65  0.9858   8.350   27.375   0.5587   26.121   0.1491   -0.027   0.6415    7.469   0.6442
   1785 1.65  1.0842   9.184   27.677   0.5857   26.443   0.1795   -0.027   0.6724    7.341   0.6762
   1785 1.65  1.1928  10.104   27.837   0.6098   26.581   0.2039   -0.027   0.7001    7.285   0.7049
   1785 1.65  1.3122  11.115   28.049   0.7369   26.790   0.2219   -0.027   0.8175    7.202   0.8223
   1785 1.65  1.4430  12.223   28.158   0.7854   26.844   0.2334   -0.027   0.8643    7.180   0.8693
   1785 1.65  1.5876  13.448   28.236   0.7546   26.891   0.2436   -0.027   0.8394    7.161   0.8451
   1785 1.65  1.7466  14.795   28.669   1.1174   27.359   0.3414   -0.027   1.1992    6.974   1.2070
   1785 1.65  1.9212  16.274   28.936   1.4282   27.610   0.4302   -0.027   1.5147    6.874   1.5245
   1785 1.65  2.1132  17.900   29.164   1.7104   27.824   0.5753   -0.027   1.8226    6.788   1.8371
   1785 1.65  2.3244  19.689   29.395   1.9776   28.040   0.7017   -0.027   2.1128    6.702   2.1314
   1785 1.65  2.5566  21.656   29.628   2.6055   28.258   0.7811   -0.027   2.7291    6.615   2.7469
   1785 1.65  2.8122  23.821   29.863   2.9034   28.478   0.9567   -0.027   3.0637    6.527   3.0875
   1785 1.65  3.0936  26.205   30.101   3.6142   28.700   1.1742   -0.027   3.8029    6.438   3.8318
   1785 1.65  3.4032  28.827   30.341   4.5082   28.925   1.4439   -0.027   4.7326    6.348   4.7677
   1785 1.65  3.7434  31.709   30.583   5.4747   29.151   1.7782   -0.027   5.7515    6.257   5.7954
   1785 1.65  4.1178  34.880   30.826   6.2644   29.380   2.0550   -0.027   6.5856    6.166   6.6367
   1785 1.65  4.5294  38.367   31.072   7.8561   29.610   2.5413   -0.027   8.2451    6.074   8.3076
   1785 1.65  4.9824  42.204   31.320   9.8306   29.843   3.1491   -0.027  10.3058    5.981  10.3825
   1785 1.65  5.4804  46.423   31.570  12.2302   30.078   3.9097   -0.027  12.8173    5.887  12.9124
   1785 1.65  6.0288  51.068   31.821  15.4512   30.315   4.8649   -0.027  16.1690    5.792  16.2857
   1785 1.65  6.6318  56.176   32.075  19.5807   30.555   6.0652   -0.027  20.4595    5.696  20.6028
   1785 1.65  7.2948  61.792   32.330  24.5873   30.796   7.5766   -0.027  25.6784    5.599  25.8566
   1785 1.65  8.0244  67.972   32.587  30.9370   31.040   9.4424   -0.027  32.2825    5.502  32.5027
   1785 1.65  8.8266  74.767   32.845  39.1428   31.286  11.8437   -0.027  40.8147    5.403  41.0887
   1785 1.65  9.7092  82.243   33.105  49.8990   31.535  14.9552   -0.027  51.9886    5.304  52.3316
   1785 1.65 10.6806  90.472   33.367  63.0930   31.785  18.6158   -0.027  65.6512    5.204  66.0722
   1785 1.65 11.7480  99.513   33.631  80.4398   32.038  23.7859   -0.027  83.7157    5.102  84.2546
   1785 1.65 12.9234 109.470   33.896  99.9999   32.294  32.1444   -0.027  99.9999    5.000  99.9999
   1785 1.65 14.2152 120.412   34.163  99.9999   32.552  38.1581   -0.027  99.9999    4.897  99.9999
   1785 1.65 15.6372 132.457   34.432  99.9999   32.812  51.7924   -0.027  99.9999    4.793  99.9999
   1785 1.65 17.2008 145.702   34.702  99.9999   33.074  72.4239   -0.027  99.9999    4.688  99.9999
   1785 1.65 18.9210 160.273   34.977  99.9999   33.339  92.4462   -0.027  99.9999    4.582  99.9999
   1785 1.65 20.8128 176.298   35.264  99.9999   33.607  99.9999   -0.027  99.9999    4.475  99.9999
   1801 0.96  0.0180   0.143   19.648   0.0049   18.032   0.0028    0.306   0.1301   10.646   0.1301
   1801 0.96  0.0198   0.157   19.731   0.0068   18.121   0.0035    0.301   0.1302   10.606   0.1302
   1801 0.96  0.0216   0.171   19.810   0.0074   18.204   0.0050    0.298   0.1302   10.569   0.1303
   1801 0.96  0.0240   0.190   19.905   0.0081   18.308   0.0054    0.290   0.1303   10.520   0.1303
   1801 0.96  0.0264   0.210   19.995   0.0095   18.405   0.0060    0.284   0.1304   10.475   0.1304
   1801 0.96  0.0288   0.229   20.080   0.0125   18.495   0.0069    0.279   0.1306   10.434   0.1306
   1801 0.96  0.0318   0.252   20.178   0.0137   18.602   0.0095    0.271   0.1308   10.384   0.1309
   1801 0.96  0.0348   0.276   20.273   0.0149   18.701   0.0104    0.267   0.1310   10.339   0.1311
   1801 0.96  0.0384   0.305   20.381   0.0165   18.813   0.0116    0.264   0.1312   10.292   0.1313
   1801 0.96  0.0426   0.338   20.497   0.0183   18.935   0.0129    0.259   0.1315   10.237   0.1316
   1801 0.96  0.0468   0.371   20.610   0.0204   19.050   0.0144    0.257   0.1319   10.190   0.1320
   1801 0.96  0.0516   0.410   20.735   0.0228   19.173   0.0161    0.259   0.1323   10.143   0.1325
   1801 0.96  0.0564   0.448   20.852   0.0254   19.288   0.0179    0.260   0.1329   10.098   0.1331
   1801 0.96  0.0624   0.495   20.992   0.0289   19.425   0.0203    0.263   0.1337   10.045   0.1340
   1801 0.96  0.0684   0.543   21.123   0.0305   19.555   0.0229    0.264   0.1343    9.995   0.1346
   1801 0.96  0.0750   0.595   21.260   0.0281   19.691   0.0244    0.265   0.1341    9.942   0.1345
   1801 0.96  0.0828   0.657   21.411   0.0321   19.842   0.0224    0.265   0.1345    9.881   0.1348
   1801 0.96  0.0912   0.724   21.564   0.0328   19.997   0.0233    0.264   0.1348    9.818   0.1351
   1801 0.96  0.1002   0.795   21.718   0.0283   20.152   0.0200    0.262   0.1336    9.754   0.1338
   1801 0.96  0.1098   0.871   21.873   0.0326   20.308   0.0230    0.262   0.1347    9.691   0.1350
   1801 0.96  0.1212   0.962   22.039   0.0328   20.480   0.0233    0.256   0.1348    9.616   0.1351
   1801 0.96  0.1332   1.057   22.198   0.0226   20.649   0.0160    0.246   0.1323    9.539   0.1324
   1801 0.96  0.1464   1.162   22.363   0.0255   20.823   0.0187    0.239   0.1330    9.462   0.1332
   1801 0.96  0.1614   1.281   22.545   0.0259   21.008   0.0214    0.236   0.1334    9.386   0.1336
   1801 0.96  0.1770   1.405   22.721   0.0236   21.188   0.0227    0.233   0.1332    9.311   0.1335
   1801 0.96  0.1950   1.548   22.904   0.0202   21.374   0.0230    0.230   0.1328    9.234   0.1331
   1801 0.96  0.2148   1.705   23.084   0.0188   21.562   0.0201    0.223   0.1323    9.151   0.1325
   1801 0.96  0.2358   1.872   23.242   0.0165   21.749   0.0164    0.197   0.1316    9.051   0.1318
   1801 0.96  0.2598   2.062   23.400   0.0146   21.941   0.0143    0.168   0.1313    8.944   0.1314
   1801 0.96  0.2856   2.267   23.569   0.0171   22.128   0.0127    0.152   0.1314    8.853   0.1315
   1801 0.96  0.3138   2.491   23.750   0.0182   22.345   0.0137    0.120   0.1315    8.735   0.1317
   1801 0.96  0.3456   2.743   23.996   0.0184   22.580   0.0100    0.129   0.1313    8.650   0.1314
   1801 0.96  0.3798   3.014   24.262   0.0291   22.821   0.0122    0.152   0.1330    8.577   0.1331
   1801 0.96  0.4182   3.319   24.495   0.0253   23.070   0.0143    0.138   0.1325    8.463   0.1327
   1801 0.96  0.4596   3.648   24.786   0.0331   23.353   0.0186    0.144   0.1343    8.356   0.1345
   1801 0.96  0.5058   4.015   25.031   0.0415   23.631   0.0232    0.115   0.1366    8.216   0.1369
   1801 0.96  0.5562   4.415   25.297   0.0530   23.947   0.0278    0.071   0.1404    8.045   0.1408
   1801 0.96  0.6120   4.857   25.597   0.0676   24.242   0.0316    0.075   0.1458    7.932   0.1463
   1801 0.96  0.6732   5.343   25.907   0.0802   24.511   0.0347    0.112   0.1513    7.861   0.1519
   1801 0.96  0.7404   5.877   26.377   0.1123   24.796   0.0480    0.276   0.1690    7.911   0.1701
   1801 0.96  0.8148   6.467   26.667   0.1463   25.108   0.0580    0.256   0.1905    7.766   0.1919
   1801 0.96  0.8964   7.115   27.075   0.2013   25.579   0.0865    0.256   0.2334    7.578   0.2359
   1801 0.96  0.9858   7.824   27.146   0.1873   25.886   0.1034    0.256   0.2296    7.455   0.2333
   1801 0.96  1.0842   8.605   27.225   0.2080   26.214   0.1409    0.256   0.2575    7.324   0.2636
   1801 0.96  1.1928   9.467   27.733   0.3339   26.607   0.1938    0.256   0.3654    7.167   0.3735
   1801 0.96  1.3122  10.415   28.069   0.4366   26.955   0.2303    0.256   0.4555    7.027   0.4647
   1801 0.96  1.4430  11.453   28.415   0.5507   27.322   0.2914    0.256   0.5662    6.881   0.5781
   1801 0.96  1.5876  12.601   28.773   0.7893   27.621   0.3836    0.256   0.7871    6.761   0.8019
   1801 0.96  1.7466  13.863   29.142   1.0748   28.069   0.5797    0.256   1.0879    6.582   1.1124
   1801 0.96  1.9212  15.249   29.522   1.3880   28.472   0.8347    0.256   1.4385    6.420   1.4768
   1801 0.96  2.1132  16.773   29.914   1.9757   28.887   1.2231    0.256   2.0595    6.255   2.1168
   1801 0.96  2.3244  18.449   30.318   2.8605   29.314   1.8119    0.256   2.9979    6.084   3.0843
   1801 0.96  2.5566  20.292   30.735   4.1819   29.752   2.6407    0.256   4.3768    5.909   4.5024
   1801 0.96  2.8122  22.321   31.165   6.2404   30.202   3.6925    0.256   6.4152    5.728   6.5831
   1801 0.96  3.0936  24.554   31.609   9.2201   30.665   5.6249    0.256   9.5545    5.543   9.8158
   1801 0.96  3.4032  27.011   32.067  13.5734   31.139   8.7067    0.256  14.2648    5.354  14.6837
   1801 0.96  3.7434  29.712   32.539  21.2305   31.625  13.6159    0.256  22.3102    5.159  22.9654
   1801 0.96  4.1178  32.683   33.026  34.0003   32.122  21.6326    0.256  35.6467    4.961  36.6819
   1801 0.96  4.5294  35.950   33.528  52.0288   32.630  34.3662    0.256  55.1557    4.757  56.8430
   1801 0.96  4.9824  39.546   34.046  83.4103   33.149  55.4474    0.256  88.5956    4.550  91.3295
   1801 0.96  5.4804  43.498   34.580  99.9999   33.679  90.3418    0.256  99.9999    4.338  99.9999
   1801 0.96  6.0288  47.851   35.131  99.9999   34.221  99.9999    0.256  99.9999    4.121  99.9999
   1801 0.96  6.6318  52.637   35.700  99.9999   34.772  99.9999    0.256  99.9999    3.901  99.9999
   1801 0.96  7.2948  57.899   36.286  99.9999   35.334  99.9999    0.256  99.9999    3.676  99.9999
   1801 0.96  8.0244  63.690   36.890  99.9999   35.906  99.9999    0.256  99.9999    3.447  99.9999
   1801 0.96  8.8266  70.057   37.514  99.9999   36.489  99.9999    0.256  99.9999    3.214  99.9999
   1801 0.96  9.7092  77.063   38.157  99.9999   37.083  99.9999    0.256  99.9999    2.976  99.9999
   1801 0.96 10.6806  84.773   38.820  99.9999   37.688  99.9999    0.256  99.9999    2.734  99.9999
   1801 0.96 11.7480  93.245   39.504  99.9999   38.304  99.9999    0.256  99.9999    2.488  99.9999
   1801 0.96 12.9234 102.574   40.209  99.9999   38.932  99.9999    0.256  99.9999    2.237  99.9999
   1801 0.96 14.2152 112.827   40.937  99.9999   39.573  99.9999    0.256  99.9999    1.980  99.9999
   1801 0.96 15.6372 124.113   41.687  99.9999   40.228  99.9999    0.256  99.9999    1.718  99.9999
   1801 0.96 17.2008 136.524   42.461  99.9999   40.896  99.9999    0.256  99.9999    1.451  99.9999
   1801 0.96 18.9210 150.177   43.503  99.9999   41.588  99.9999    0.256  99.9999    1.174  99.9999
   1805 1.74  0.0180   0.152   21.980   0.0046   20.672   0.0007    0.222   0.2800    9.940   0.2800
   1805 1.74  0.0198   0.167   22.028   0.0047   20.723   0.0008    0.218   0.2800    9.916   0.2800
   1805 1.74  0.0216   0.183   22.073   0.0046   20.771   0.0009    0.215   0.2800    9.893   0.2800
   1805 1.74  0.0240   0.203   22.128   0.0048   20.832   0.0010    0.209   0.2800    9.862   0.2800
   1805 1.74  0.0264   0.223   22.180   0.0050   20.890   0.0010    0.203   0.2800    9.833   0.2800
   1805 1.74  0.0288   0.244   22.227   0.0052   20.946   0.0012    0.194   0.2801    9.803   0.2801
   1805 1.74  0.0318   0.269   22.283   0.0050   21.011   0.0013    0.185   0.2800    9.767   0.2800
   1805 1.74  0.0348   0.294   22.339   0.0053   21.073   0.0015    0.179   0.2801    9.736   0.2801
   1805 1.74  0.0384   0.325   22.400   0.0055   21.144   0.0016    0.169   0.2801    9.698   0.2801
   1805 1.74  0.0426   0.360   22.478   0.0053   21.223   0.0019    0.168   0.2801    9.666   0.2801
   1805 1.74  0.0468   0.396   22.550   0.0053   21.297   0.0021    0.166   0.2801    9.634   0.2801
   1805 1.74  0.0516   0.436   22.624   0.0062   21.378   0.0025    0.159   0.2801    9.594   0.2801
   1805 1.74  0.0564   0.477   22.696   0.0080   21.455   0.0027    0.155   0.2801    9.560   0.2801
   1805 1.74  0.0624   0.528   22.775   0.0102   21.546   0.0029    0.142   0.2802    9.511   0.2802
   1805 1.74  0.0684   0.579   22.851   0.0113   21.632   0.0029    0.133   0.2802    9.466   0.2802
   1805 1.74  0.0750   0.634   22.940   0.0114   21.722   0.0032    0.131   0.2803    9.429   0.2803
   1805 1.74  0.0828   0.700   23.044   0.0128   21.823   0.0032    0.134   0.2803    9.391   0.2803
   1805 1.74  0.0912   0.771   23.150   0.0150   21.926   0.0032    0.137   0.2804    9.353   0.2804
   1805 1.74  0.1002   0.848   23.253   0.0164   22.031   0.0032    0.136   0.2805    9.310   0.2805
   1805 1.74  0.1098   0.929   23.355   0.0176   22.138   0.0032    0.131   0.2806    9.263   0.2806
   1805 1.74  0.1212   1.025   23.462   0.0175   22.258   0.0035    0.117   0.2806    9.200   0.2806
   1805 1.74  0.1332   1.127   23.546   0.0173   22.377   0.0043    0.082   0.2806    9.118   0.2806
   1805 1.74  0.1464   1.238   23.638   0.0170   22.500   0.0052    0.052   0.2806    9.038   0.2806
   1805 1.74  0.1614   1.365   23.781   0.0186   22.631   0.0065    0.063   0.2807    8.997   0.2807
   1805 1.74  0.1770   1.497   23.914   0.0234   22.761   0.0073    0.067   0.2811    8.949   0.2811
   1805 1.74  0.1950   1.649   23.985   0.0273   22.903   0.0091   -0.005   0.2815    8.821   0.2815
   1805 1.74  0.2148   1.817   24.112   0.0298   23.048   0.0105   -0.022   0.2818    8.745   0.2818
   1805 1.74  0.2358   1.995   24.243   0.0312   23.189   0.0120   -0.032   0.2820    8.679   0.2820
   1805 1.74  0.2598   2.198   24.370   0.0357   23.339   0.0124   -0.055   0.2825    8.597   0.2826
   1805 1.74  0.2856   2.416   24.504   0.0432   23.510   0.0131   -0.093   0.2836    8.490   0.2836
   1805 1.74  0.3138   2.654   24.687   0.0511   23.710   0.0158   -0.109   0.2850    8.393   0.2851
   1805 1.74  0.3456   2.923   24.968   0.0662   23.936   0.0193   -0.054   0.2883    8.358   0.2884
   1805 1.74  0.3798   3.213   25.142   0.0757   24.183   0.0242   -0.127   0.2910    8.186   0.2912
   1805 1.74  0.4182   3.537   25.245   0.0779   24.412   0.0239   -0.252   0.2916    7.970   0.2917
   1805 1.74  0.4596   3.888   25.484   0.1045   24.641   0.0262   -0.243   0.2999    7.887   0.3001
   1805 1.74  0.5058   4.278   25.730   0.1240   24.905   0.0334   -0.261   0.3079    7.763   0.3082
   1805 1.74  0.5562   4.705   25.751   0.1140   25.186   0.0484   -0.520   0.3061    7.393   0.3067
   1805 1.74  0.6120   5.177   25.790   0.1282   25.536   0.0668   -0.830   0.3150    6.942   0.3161
   1805 1.74  0.6732   5.694   26.030   0.1204   25.842   0.0784   -0.897   0.3146    6.753   0.3161
   1805 1.74  0.7404   6.263   25.905   0.1204   26.027   0.1050   -1.206   0.3222    6.370   0.3249
   1805 1.74  0.8148   6.892   25.959   0.1627   26.256   0.1297   -1.206   0.3486    6.278   0.3524
   1805 1.74  0.8964   7.582   26.239   0.2061   26.593   0.1985   -1.206   0.3999    6.144   0.4077
   1805 1.74  0.9858   8.339   26.173   0.1688   26.588   0.1963   -1.206   0.3810    6.146   0.3890
   1805 1.74  1.0842   9.171   26.537   0.1940   26.954   0.2467   -1.206   0.4202    5.999   0.4316
   1805 1.74  1.1928  10.090   26.536   0.1839   26.824   0.2454   -1.206   0.4148    6.051   0.4262
   1805 1.74  1.3122  11.100   26.835   0.1976   26.982   0.2821   -1.206   0.4434    5.988   0.4575
   1805 1.74  1.4430  12.206   27.230   0.2782   27.359   0.3556   -1.206   0.5305    5.837   0.5492
   1805 1.74  1.5876  13.429   27.467   0.3400   27.495   0.3598   -1.206   0.5679    5.783   0.5858
   1805 1.74  1.7466  14.774   27.621   0.3785   27.848   0.4980   -1.206   0.6841    5.642   0.7125
   1805 1.74  1.9212  16.251   27.811   0.4002   28.222   0.6351   -1.206   0.7998    5.492   0.8392
   1805 1.74  2.1132  17.875   28.074   0.5097   28.609   0.9001   -1.206   1.0696    5.337   1.1286
   1805 1.74  2.3244  19.661   28.349   0.6568   29.012   1.3037   -1.206   1.4836    5.176   1.5726
   1805 1.74  2.5566  21.626   28.638   0.8571   29.429   1.9149   -1.206   2.1124    5.009   2.2470
   1805 1.74  2.8122  23.788   28.943   1.1040   29.863   2.8558   -1.206   3.0684    4.836   3.2742
   1805 1.74  3.0936  26.168   29.266   1.3697   30.314   4.3276   -1.206   4.5388    4.655   4.8577
   1805 1.74  3.4032  28.787   29.608   1.8767   30.784   6.6670   -1.206   6.9180    4.468   7.4142
   1805 1.74  3.7434  31.664   29.971   2.5873   31.271   9.6519   -1.206   9.9766    4.273  10.6976
   1805 1.74  4.1178  34.831   30.357   3.6921   31.778  15.3963   -1.206  15.8036    4.070  16.9612
   1805 1.74  4.5294  38.313   30.768   5.3918   32.305  25.0202   -1.206  25.5450    3.859  27.4355
   1805 1.74  4.9824  42.145   31.207   8.0607   32.854  41.4684   -1.206  42.1611    3.640  45.3067
   1805 1.74  5.4804  46.357   31.675  12.3146   33.424  70.1244   -1.206  71.0558    3.411  76.3918
   1805 1.74  6.0288  50.996   32.177  19.7363   34.018  99.9999   -1.206  99.9999    3.174  99.9999
   1805 1.74  6.6318  56.096   32.713  31.9688   34.636  99.9999   -1.206  99.9999    2.927  99.9999
   1805 1.74  7.2948  61.704   33.287  53.7889   35.278  99.9999   -1.206  99.9999    2.670  99.9999
   1805 1.74  8.0244  67.876   33.902  95.8520   35.947  99.9999   -1.206  99.9999    2.402  99.9999
   1805 1.74  8.8266  74.662   34.560  99.9999   36.642  99.9999   -1.206  99.9999    2.124  99.9999
   1805 1.74  9.7092  82.127   35.265  99.9999   37.366  99.9999   -1.206  99.9999    1.835  99.9999
   1805 1.74 10.6806  90.344   36.021  99.9999   38.119  99.9999   -1.206  99.9999    1.534  99.9999
   1805 1.74 11.7480  99.373   36.831  99.9999   38.902  99.9999   -1.206  99.9999    1.220  99.9999
   1805 1.74 12.9234 109.315   37.699  99.9999   39.716  99.9999   -1.206  99.9999    0.894  99.9999
   1805 1.74 14.2152 120.242   38.629  99.9999   40.564  99.9999   -1.206  99.9999    0.555  99.9999
   1805 1.74 15.6372 132.270   39.625  99.9999   41.446  99.9999   -1.206  99.9999    0.203  99.9999
   1805 1.74 17.2008 145.496   40.690  99.9999   42.363  99.9999   -1.206  99.9999    0.000  99.9999
   1805 1.74 18.9210 160.047   41.830  99.9999   43.318  99.9999   -1.206  99.9999    0.000  99.9999
   1815 1.69  0.0180   0.152   20.751   0.0010   19.404   0.0003    0.260   0.2800   10.461   0.2800
   1815 1.69  0.0198   0.168   20.842   0.0012   19.510   0.0004    0.245   0.2800   10.403   0.2800
   1815 1.69  0.0216   0.183   20.925   0.0014   19.607   0.0004    0.231   0.2800   10.349   0.2800
   1815 1.69  0.0240   0.203   21.027   0.0017   19.728   0.0006    0.212   0.2800   10.283   0.2800
   1815 1.69  0.0264   0.224   21.121   0.0019   19.839   0.0006    0.195   0.2800   10.221   0.2800
   1815 1.69  0.0288   0.244   21.208   0.0023   19.942   0.0007    0.179   0.2800   10.164   0.2800
   1815 1.69  0.0318   0.269   21.308   0.0025   20.061   0.0009    0.160   0.2800   10.098   0.2800
   1815 1.69  0.0348   0.295   21.401   0.0028   20.170   0.0010    0.143   0.2800   10.037   0.2800
   1815 1.69  0.0384   0.325   21.503   0.0033   20.292   0.0011    0.124   0.2800    9.969   0.2800
   1815 1.69  0.0426   0.361   21.613   0.0036   20.423   0.0012    0.104   0.2800    9.897   0.2800
   1815 1.69  0.0468   0.396   21.715   0.0040   20.543   0.0014    0.086   0.2800    9.830   0.2800
   1815 1.69  0.0516   0.437   21.821   0.0044   20.669   0.0015    0.065   0.2800    9.759   0.2800
   1815 1.69  0.0564   0.478   21.917   0.0052   20.785   0.0032    0.045   0.2801    9.693   0.2801
   1815 1.69  0.0624   0.528   22.028   0.0057   20.920   0.0036    0.022   0.2801    9.616   0.2801
   1815 1.69  0.0684   0.579   22.132   0.0059   21.044   0.0040    0.002   0.2801    9.546   0.2801
   1815 1.69  0.0750   0.635   22.238   0.0065   21.169   0.0045   -0.018   0.2801    9.476   0.2801
   1815 1.69  0.0828   0.701   22.355   0.0073   21.306   0.0051   -0.037   0.2801    9.402   0.2801
   1815 1.69  0.0912   0.772   22.473   0.0085   21.443   0.0058   -0.056   0.2802    9.329   0.2802
   1815 1.69  0.1002   0.848   22.590   0.0105   21.578   0.0066   -0.074   0.2803    9.257   0.2803
   1815 1.69  0.1098   0.930   22.706   0.0115   21.713   0.0074   -0.094   0.2803    9.183   0.2803
   1815 1.69  0.1212   1.026   22.827   0.0121   21.863   0.0085   -0.122   0.2804    9.094   0.2804
   1815 1.69  0.1332   1.128   22.946   0.0126   22.009   0.0052   -0.150   0.2803    9.008   0.2803
   1815 1.69  0.1464   1.240   23.074   0.0164   22.160   0.0112   -0.172   0.2807    8.926   0.2807
   1815 1.69  0.1614   1.367   23.207   0.0185   22.319   0.0130   -0.199   0.2809    8.836   0.2810
   1815 1.69  0.1770   1.499   23.330   0.0188   22.473   0.0080   -0.229   0.2807    8.743   0.2808
   1815 1.69  0.1950   1.651   23.466   0.0185   22.640   0.0093   -0.260   0.2808    8.645   0.2808
   1815 1.69  0.2148   1.819   23.603   0.0166   22.813   0.0100   -0.295   0.2807    8.541   0.2807
   1815 1.69  0.2358   1.997   23.754   0.0194   22.977   0.0106   -0.309   0.2809    8.462   0.2809
   1815 1.69  0.2598   2.200   23.901   0.0241   23.145   0.0123   -0.330   0.2813    8.374   0.2813
   1815 1.69  0.2856   2.418   24.024   0.0265   23.312   0.0158   -0.374   0.2817    8.263   0.2818
   1815 1.69  0.3138   2.657   24.140   0.0272   23.487   0.0185   -0.432   0.2819    8.135   0.2820
   1815 1.69  0.3456   2.926   24.273   0.0317   23.671   0.0219   -0.484   0.2826    8.010   0.2828
   1815 1.69  0.3798   3.216   24.420   0.0400   23.845   0.0234   -0.510   0.2838    7.914   0.2839
   1815 1.69  0.4182   3.541   24.578   0.0482   23.995   0.0243   -0.502   0.2851    7.862   0.2853
   1815 1.69  0.4596   3.891   24.720   0.0509   24.128   0.0275   -0.493   0.2859    7.818   0.2861
   1815 1.69  0.5058   4.283   24.828   0.0558   24.306   0.0291   -0.563   0.2870    7.677   0.2872
   1815 1.69  0.5562   4.709   25.034   0.0656   24.498   0.0347   -0.549   0.2896    7.614   0.2900
   1815 1.69  0.6120   5.182   25.076   0.0602   24.635   0.0352   -0.644   0.2885    7.464   0.2889
   1815 1.69  0.6732   5.700   25.208   0.0605   24.791   0.0454   -0.668   0.2900    7.377   0.2906
   1815 1.69  0.7404   6.269   25.368   0.0637   24.962   0.0532   -0.678   0.2920    7.299   0.2928
   1815 1.69  0.8148   6.899   25.531   0.0731   25.093   0.0536   -0.648   0.2943    7.277   0.2950
   1815 1.69  0.8964   7.590   25.623   0.0788   25.361   0.0612   -0.823   0.2972    6.994   0.2982
   1815 1.69  0.9858   8.347   25.716   0.0830   25.556   0.0730   -0.924   0.3009    6.815   0.3023
   1815 1.69  1.0842   9.180   25.817   0.0822   25.627   0.0777   -0.894   0.3019    6.817   0.3035
   1815 1.69  1.1928  10.100   25.927   0.0910   25.924   0.1024   -1.081   0.3116    6.512   0.3143
   1815 1.69  1.3122  11.111   26.247   0.1209   26.450   0.1479   -1.287   0.3388    6.094   0.3439
   1815 1.69  1.4430  12.218   26.508   0.1537   26.988   0.2434   -1.287   0.4012    5.879   0.4128
   1815 1.69  1.5876  13.442   26.665   0.1777   26.878   0.2193   -1.287   0.3972    5.923   0.4068
   1815 1.69  1.7466  14.789   27.199   0.2810   27.555   0.4092   -1.287   0.5691    5.653   0.5921
   1815 1.69  1.9212  16.267   27.391   0.3128   27.857   0.4865   -1.287   0.6416    5.532   0.6704
   1815 1.69  2.1132  17.893   27.484   0.3625   28.092   0.6056   -1.287   0.7580    5.438   0.7958
   1815 1.69  2.3244  19.681   27.600   0.3655   28.331   0.7550   -1.287   0.8827    5.342   0.9330
   1815 1.69  2.5566  21.647   27.804   0.4456   28.575   1.0445   -1.287   1.1674    5.245   1.2399
   1815 1.69  2.8122  23.811   28.014   0.5352   28.822   1.1837   -1.287   1.3264    5.146   1.4083
   1815 1.69  3.0936  26.194   28.229   0.6526   29.074   1.4927   -1.287   1.6498    5.045   1.7545
   1815 1.69  3.4032  28.815   28.450   0.7797   29.330   1.8897   -1.287   2.0592    4.943   2.1936
   1815 1.69  3.7434  31.696   28.676   0.9265   29.590   2.6614   -1.287   2.8263    4.839   3.0202
   1815 1.69  4.1178  34.866   28.909   1.1894   29.855   3.0637   -1.287   3.2918    4.733   3.5126
   1815 1.69  4.5294  38.351   29.147   1.3748   30.123   3.9246   -1.287   4.1595    4.625   4.4459
   1815 1.69  4.9824  42.187   29.391   1.7220   30.397   5.0487   -1.287   5.3310    4.516   5.7007
   1815 1.69  5.4804  46.403   29.642   2.1536   30.675   6.0579   -1.287   6.4226    4.405   6.8645
   1815 1.69  6.0288  51.047   29.900   2.7508   30.958   8.4622   -1.287   8.8847    4.292   9.5076
   1815 1.69  6.6318  56.152   30.164   3.4835   31.245  10.2433   -1.287  10.8014    4.177  11.5525
   1815 1.69  7.2948  61.766   30.436   4.4565   31.537  13.3850   -1.287  14.0820    4.060  15.0655
   1815 1.69  8.0244  67.944   30.714   5.7027   31.834  17.5975   -1.287  18.4636    3.941  19.7598
   1815 1.69  8.8266  74.736   31.000   7.3966   32.136  23.1174   -1.287  24.2250    3.820  25.9299
   1815 1.69  9.7092  82.209   31.294   9.6294   32.443  30.6700   -1.287  32.0832    3.697  34.3487
   1815 1.69 10.6806  90.434   31.596  12.7618   32.756  40.8942   -1.287  42.7546    3.572  45.7769
   1815 1.69 11.7480  99.472   31.905  16.9719   33.073  54.7741   -1.287  57.2294    3.446  61.2800
   1815 1.69 12.9234 109.424   32.223  22.8788   33.395  74.1157   -1.287  77.4121    3.316  82.8948
   1815 1.69 14.2152 120.362   32.550  31.5820   33.723  99.9999   -1.287  99.9999    3.185  99.9999
   1815 1.69 15.6372 132.402   32.885  43.0148   34.057  99.9999   -1.287  99.9999    3.052  99.9999
   1815 1.69 17.2008 145.641   33.230  60.6974   34.396  99.9999   -1.287  99.9999    2.916  99.9999
   1815 1.69 18.9210 160.206   33.583  99.9999   34.740  99.9999   -1.287  99.9999    2.779  99.9999
   1815 1.69 20.8128 176.224   33.946  99.9999   35.090  99.9999   -1.287  99.9999    2.639  99.9999
   1831 1.54  0.0180   0.152   18.891   0.0024   17.773   0.0003    0.032   0.2800   10.809   0.2800
   1831 1.54  0.0198   0.168   18.989   0.0028   17.879   0.0003    0.023   0.2800   10.757   0.2800
   1831 1.54  0.0216   0.183   19.080   0.0033   17.979   0.0005    0.014   0.2800   10.709   0.2800
   1831 1.54  0.0240   0.203   19.192   0.0037   18.102   0.0005    0.003   0.2800   10.649   0.2800
   1831 1.54  0.0264   0.224   19.296   0.0042   18.215   0.0006   -0.006   0.2800   10.593   0.2800
   1831 1.54  0.0288   0.244   19.392   0.0050   18.321   0.0008   -0.015   0.2800   10.542   0.2800
   1831 1.54  0.0318   0.269   19.504   0.0055   18.444   0.0009   -0.026   0.2801   10.483   0.2801
   1831 1.54  0.0348   0.295   19.609   0.0062   18.558   0.0012   -0.035   0.2801   10.427   0.2801
   1831 1.54  0.0384   0.325   19.724   0.0075   18.685   0.0014   -0.047   0.2801   10.365   0.2801
   1831 1.54  0.0426   0.361   19.850   0.0085   18.821   0.0018   -0.058   0.2801   10.300   0.2801
   1831 1.54  0.0468   0.396   19.966   0.0094   18.948   0.0020   -0.068   0.2802   10.239   0.2802
   1831 1.54  0.0516   0.437   20.091   0.0106   19.082   0.0026   -0.078   0.2802   10.175   0.2802
   1831 1.54  0.0564   0.478   20.207   0.0118   19.208   0.0029   -0.087   0.2803   10.116   0.2803
   1831 1.54  0.0624   0.528   20.343   0.0133   19.353   0.0033   -0.096   0.2803   10.048   0.2803
   1831 1.54  0.0684   0.579   20.470   0.0146   19.488   0.0042   -0.104   0.2804    9.986   0.2804
   1831 1.54  0.0750   0.635   20.601   0.0148   19.626   0.0048   -0.111   0.2804    9.924   0.2804
   1831 1.54  0.0828   0.701   20.747   0.0150   19.778   0.0055   -0.117   0.2805    9.858   0.2805
   1831 1.54  0.0912   0.772   20.894   0.0156   19.928   0.0063   -0.121   0.2805    9.794   0.2805
   1831 1.54  0.1002   0.849   21.043   0.0172   20.078   0.0072   -0.122   0.2806    9.733   0.2806
   1831 1.54  0.1098   0.930   21.191   0.0177   20.228   0.0092   -0.123   0.2807    9.671   0.2807
   1831 1.54  0.1212   1.026   21.352   0.0204   20.395   0.0097   -0.129   0.2809    9.599   0.2809
   1831 1.54  0.1332   1.128   21.510   0.0227   20.559   0.0112   -0.135   0.2811    9.527   0.2812
   1831 1.54  0.1464   1.240   21.675   0.0230   20.730   0.0117   -0.141   0.2812    9.453   0.2812
   1831 1.54  0.1614   1.367   21.852   0.0254   20.913   0.0104   -0.147   0.2813    9.373   0.2814
   1831 1.54  0.1770   1.499   22.025   0.0238   21.091   0.0103   -0.152   0.2812    9.297   0.2812
   1831 1.54  0.1950   1.651   22.202   0.0225   21.280   0.0122   -0.164   0.2812    9.210   0.2812
   1831 1.54  0.2148   1.819   22.378   0.0240   21.461   0.0116   -0.169   0.2813    9.132   0.2813
   1831 1.54  0.2358   1.997   22.555   0.0186   21.635   0.0135   -0.166   0.2809    9.066   0.2810
   1831 1.54  0.2598   2.200   22.721   0.0131   21.809   0.0120   -0.174   0.2806    8.988   0.2806
   1831 1.54  0.2856   2.419   22.904   0.0145   21.991   0.0096   -0.173   0.2805    8.916   0.2806
   1831 1.54  0.3138   2.657   23.085   0.0146   22.176   0.0063   -0.177   0.2804    8.839   0.2805
   1831 1.54  0.3456   2.927   23.262   0.0171   22.352   0.0063   -0.176   0.2806    8.769   0.2806
   1831 1.54  0.3798   3.216   23.424   0.0199   22.499   0.0060   -0.161   0.2808    8.726   0.2808
   1831 1.54  0.4182   3.541   23.571   0.0234   22.649   0.0090   -0.164   0.2811    8.662   0.2811
   1831 1.54  0.4596   3.892   23.713   0.0274   22.812   0.0113   -0.185   0.2816    8.576   0.2816
   1831 1.54  0.5058   4.283   23.925   0.0292   23.009   0.0135   -0.170   0.2818    8.512   0.2819
   1831 1.54  0.5562   4.710   24.217   0.0403   23.224   0.0165   -0.094   0.2833    8.503   0.2834
   1831 1.54  0.6120   5.183   24.427   0.0438   23.465   0.0205   -0.124   0.2841    8.376   0.2843
   1831 1.54  0.6732   5.701   24.663   0.0483   23.737   0.0264   -0.160   0.2853    8.231   0.2855
   1831 1.54  0.7404   6.270   25.006   0.0583   24.035   0.0347   -0.115   0.2881    8.157   0.2884
   1831 1.54  0.8148   6.900   25.382   0.0739   24.402   0.0378   -0.106   0.2920    8.019   0.2924
   1831 1.54  0.8964   7.591   25.655   0.0948   24.698   0.0453   -0.129   0.2990    7.878   0.2996
   1831 1.54  0.9858   8.348   26.096   0.1375   24.959   0.0576    0.051   0.3171    7.953   0.3179
   1831 1.54  1.0842   9.181   26.356   0.1569   25.450   0.0825   -0.179   0.3312    7.527   0.3328
   1831 1.54  1.1928  10.101   26.563   0.1898   25.831   0.1171   -0.179   0.3577    7.374   0.3608
   1831 1.54  1.3122  11.112   26.769   0.2214   25.954   0.1197   -0.179   0.3762    7.325   0.3792
   1831 1.54  1.4430  12.220   26.915   0.2375   26.222   0.1407   -0.179   0.3928    7.218   0.3968
   1831 1.54  1.5876  13.444   27.301   0.3614   26.742   0.2473   -0.179   0.5191    7.010   0.5284
   1831 1.54  1.7466  14.791   27.666   0.4573   27.364   0.4029   -0.179   0.6696    6.761   0.6887
   1831 1.54  1.9212  16.269   27.917   0.5751   27.385   0.3827   -0.179   0.7442    6.752   0.7597
   1831 1.54  2.1132  17.895   28.226   0.7651   27.676   0.5001   -0.179   0.9542    6.636   0.9749
   1831 1.54  2.3244  19.684   28.544   1.0247   27.972   0.6570   -0.179   1.2467    6.518   1.2741
   1831 1.54  2.5566  21.650   28.868   1.3819   28.274   0.8679   -0.179   1.6525    6.397   1.6886
   1831 1.54  2.8122  23.815   29.201   1.8804   28.583   1.2379   -0.179   2.2642    6.273   2.3177
   1831 1.54  3.0936  26.198   29.542   2.5698   28.898   1.5421   -0.179   3.0041    6.147   3.0668
   1831 1.54  3.4032  28.819   29.891   3.4543   29.220   2.0735   -0.179   4.0306    6.018   4.1150
   1831 1.54  3.7434  31.700   30.248   4.4502   29.548   2.8029   -0.179   5.2563    5.887   5.3745
   1831 1.54  4.1178  34.871   30.613   6.2306   29.883   3.8155   -0.179   7.2968    5.753   7.4547
   1831 1.54  4.5294  38.356   30.987   9.0532   30.225   5.6110   -0.179  10.6334    5.617  10.8677
   1831 1.54  4.9824  42.192   31.370  13.4823   30.573   7.2104   -0.179  15.2613    5.477  15.5315
   1831 1.54  5.4804  46.410   31.761  17.9260   30.929   9.9968   -0.179  20.4859    5.335  20.8725
   1831 1.54  6.0288  51.054   32.161  25.9206   31.292  13.9682   -0.179  29.3872    5.190  29.9136
   1831 1.54  6.6318  56.160   32.570  37.7890   31.662  19.6467   -0.179  42.5069    5.041  43.2272
   1831 1.54  7.2948  61.775   32.989  55.5491   32.040  27.8230   -0.179  62.0040    4.890  62.9949
   1831 1.54  8.0244  67.953   33.416  82.3633   32.426  39.6831   -0.179  91.2424    4.736  92.6129
   1831 1.54  8.8266  74.746   33.853  99.9999   32.819  57.0012   -0.179  99.9999    4.579  99.9999
   1831 1.54  9.7092  82.220   34.299  99.9999   33.220  78.6230   -0.179  99.9999    4.418  99.9999
   1831 1.54 10.6806  90.447   34.755  99.9999   33.630  99.9999   -0.179  99.9999    4.255  99.9999
   1831 1.54 11.7480  99.486   35.220  99.9999   34.047  99.9999   -0.179  99.9999    4.088  99.9999
   1831 1.54 12.9234 109.439   35.695  99.9999   34.473  99.9999   -0.179  99.9999    3.917  99.9999
   1831 1.54 14.2152 120.379   36.180  99.9999   34.908  99.9999   -0.179  99.9999    3.743  99.9999
   1831 1.54 15.6372 132.421   36.674  99.9999   35.351  99.9999   -0.179  99.9999    3.566  99.9999
   1831 1.54 17.2008 145.662   37.177  99.9999   35.804  99.9999   -0.179  99.9999    3.385  99.9999
   1858 0.62  0.0180   0.122   22.539   0.0060   20.991   0.0071    0.246   0.1303    9.152   0.1303
   1858 0.62  0.0198   0.134   22.540   0.0061   20.997   0.0080    0.242   0.1303    9.146   0.1303
   1858 0.62  0.0216   0.147   22.542   0.0063   21.003   0.0082    0.239   0.1303    9.140   0.1304
   1858 0.62  0.0240   0.163   22.546   0.0079   21.012   0.0095    0.234   0.1305    9.132   0.1305
   1858 0.62  0.0264   0.179   22.550   0.0084   21.022   0.0099    0.228   0.1305    9.122   0.1306
   1858 0.62  0.0288   0.196   22.553   0.0099   21.032   0.0110    0.223   0.1307    9.112   0.1307
   1858 0.62  0.0318   0.216   22.559   0.0100   21.044   0.0114    0.217   0.1307    9.102   0.1308
   1858 0.62  0.0348   0.236   22.565   0.0104   21.058   0.0129    0.210   0.1308    9.090   0.1309
   1858 0.62  0.0384   0.261   22.571   0.0120   21.073   0.0143    0.202   0.1310    9.076   0.1312
   1858 0.62  0.0426   0.289   22.578   0.0127   21.091   0.0145    0.193   0.1311    9.059   0.1312
   1858 0.62  0.0468   0.318   22.585   0.0141   21.109   0.0148    0.182   0.1313    9.041   0.1314
   1858 0.62  0.0516   0.350   22.593   0.0142   21.131   0.0151    0.170   0.1313    9.020   0.1314
   1858 0.62  0.0564   0.383   22.600   0.0148   21.155   0.0154    0.155   0.1314    8.996   0.1315
   1858 0.62  0.0624   0.424   22.609   0.0164   21.185   0.0158    0.137   0.1316    8.965   0.1317
   1858 0.62  0.0684   0.464   22.618   0.0171   21.215   0.0163    0.118   0.1317    8.935   0.1318
   1858 0.62  0.0750   0.509   22.628   0.0187   21.249   0.0168    0.097   0.1319    8.901   0.1321
   1858 0.62  0.0828   0.562   22.642   0.0190   21.288   0.0174    0.074   0.1320    8.862   0.1322
   1858 0.62  0.0912   0.619   22.661   0.0193   21.331   0.0181    0.053   0.1321    8.823   0.1323
   1858 0.62  0.1002   0.680   22.685   0.0198   21.376   0.0189    0.035   0.1322    8.787   0.1324
   1858 0.62  0.1098   0.745   22.715   0.0203   21.423   0.0197    0.020   0.1324    8.753   0.1326
   1858 0.62  0.1212   0.823   22.749   0.0203   21.476   0.0207    0.004   0.1325    8.716   0.1328
   1858 0.62  0.1332   0.904   22.776   0.0191   21.527   0.0211   -0.018   0.1324    8.674   0.1327
   1858 0.62  0.1464   0.994   22.796   0.0195   21.581   0.0200   -0.048   0.1323    8.622   0.1326
   1858 0.62  0.1614   1.096   22.812   0.0191   21.639   0.0186   -0.085   0.1321    8.562   0.1323
   1858 0.62  0.1770   1.202   22.832   0.0178   21.698   0.0172   -0.120   0.1318    8.504   0.1320
   1858 0.62  0.1950   1.324   22.852   0.0181   21.758   0.0162   -0.155   0.1318    8.444   0.1319
   1858 0.62  0.2148   1.458   22.869   0.0184   21.816   0.0171   -0.192   0.1319    8.384   0.1321
   1858 0.62  0.2358   1.601   22.891   0.0188   21.875   0.0180   -0.224   0.1320    8.329   0.1322
   1858 0.62  0.2598   1.764   22.944   0.0190   21.954   0.0185   -0.247   0.1321    8.274   0.1323
   1858 0.62  0.2856   1.939   23.026   0.0175   22.053   0.0177   -0.263   0.1319    8.218   0.1320
   1858 0.62  0.3138   2.131   23.125   0.0168   22.180   0.0199   -0.287   0.1320    8.143   0.1323
   1858 0.62  0.3456   2.346   23.299   0.0196   22.349   0.0221   -0.283   0.1326    8.080   0.1329
   1858 0.62  0.3798   2.579   23.573   0.0240   22.560   0.0213   -0.227   0.1331    8.052   0.1333
   1858 0.62  0.4182   2.839   23.894   0.0257   22.798   0.0196   -0.154   0.1331    8.030   0.1333
   1858 0.62  0.4596   3.120   24.221   0.0284   23.058   0.0187   -0.094   0.1334    7.985   0.1336
   1858 0.62  0.5058   3.434   24.601   0.0372   23.333   0.0241   -0.001   0.1358    7.968   0.1361
   1858 0.62  0.5562   3.776   24.964   0.0399   23.562   0.0297    0.117   0.1373    7.994   0.1378
   1858 0.62  0.6120   4.155   25.225   0.0508   23.846   0.0342    0.097   0.1408    7.861   0.1415
   1858 0.62  0.6732   4.571   25.521   0.0662   24.239   0.0315    0.011   0.1453    7.618   0.1458
   1858 0.62  0.7404   5.027   26.064   0.0982   24.643   0.0458    0.133   0.1615    7.579   0.1626
   1858 0.62  0.8148   5.532   26.701   0.1229   25.091   0.0691    0.133   0.1802    7.399   0.1823
   1858 0.62  0.8964   6.086   27.514   0.2594   25.625   0.1110    0.133   0.2814    7.186   0.2849
   1858 0.62  0.9858   6.693   27.903   0.3692   26.137   0.1656    0.133   0.3808    6.981   0.3865
   1858 0.62  1.0842   7.361   29.365   1.3956   26.867   0.3071    0.133   1.2707    6.689   1.2766
   1858 0.62  1.1928   8.099   31.137   6.7813   27.639   0.6132    0.133   6.0243    6.381   6.0293
   1858 0.62  1.3122   8.909   33.276  47.0115   28.513   1.2975    0.133  41.6003    6.031  41.6035
   1858 0.62  1.4430   9.797   35.862  99.9999   29.499   3.1563    0.133  99.9999    5.636  99.9999
   1858 0.62  1.5876  10.779   39.000  99.9999   30.619   8.0711    0.133  99.9999    5.188  99.9999
   1858 0.62  1.7466  11.859   42.806  99.9999   31.886  25.9963    0.133  99.9999    4.682  99.9999
   1858 0.62  1.9212  13.044   47.415  99.9999   33.316  99.9999    0.133  99.9999    4.110  99.9999
   1858 0.62  2.1132  14.348   53.001  99.9999   34.934  99.9999    0.133  99.9999    3.462  99.9999
   1858 0.62  2.3244  15.782   59.797  99.9999   36.766  99.9999    0.133  99.9999    2.730  99.9999
   1858 0.62  2.5566  17.358   68.013  99.9999   38.836  99.9999    0.133  99.9999    1.902  99.9999
   1858 0.62  2.8122  19.094   78.006  99.9999   41.180  99.9999    0.133  99.9999    0.964  99.9999
   1858 0.62  3.0936  21.004   90.145  99.9999   43.836  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  3.4032  23.106   99.999  99.9999   46.841  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  3.7434  25.416   99.999  99.9999   50.246  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  4.1178  27.958   99.999  99.9999   54.096  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  4.5294  30.753   99.999  99.9999   58.462  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  4.9824  33.828   99.999  99.9999   63.404  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  5.4804  37.209   99.999  99.9999   69.006  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  6.0288  40.933   99.999  99.9999   75.358  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  6.6318  45.027   99.999  99.9999   82.543  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  7.2948  49.528   99.999  99.9999   90.706  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  8.0244  54.482   99.999  99.9999   99.927  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  8.8266  59.928   99.999  99.9999   99.999  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62  9.7092  65.921   99.999  99.9999   99.999  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62 10.6806  72.516   99.999  99.9999   99.999  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62 11.7480  79.763   99.999  99.9999   99.999  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62 12.9234  87.744   99.999  99.9999   99.999  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62 14.2152  96.515   99.999  99.9999   99.999  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62 15.6372 106.169   99.999  99.9999   99.999  99.9999    0.133  99.9999    0.000  99.9999
   1858 0.62 17.2008 116.785   99.999  99.9999   99.999  99.9999    0.133  99.9999    0.000  99.9999
   1870 1.79  0.0180   0.152   20.166   0.0009   19.170   0.0003   -0.090   0.2800   10.253   0.2800
   1870 1.79  0.0198   0.167   20.270   0.0013   19.268   0.0004   -0.084   0.2800   10.219   0.2800
   1870 1.79  0.0216   0.182   20.367   0.0021   19.360   0.0004   -0.079   0.2800   10.188   0.2800
   1870 1.79  0.0240   0.203   20.487   0.0023   19.473   0.0004   -0.073   0.2800   10.148   0.2800
   1870 1.79  0.0264   0.223   20.597   0.0027   19.579   0.0009   -0.068   0.2800   10.112   0.2800
   1870 1.79  0.0288   0.243   20.701   0.0030   19.677   0.0010   -0.063   0.2800   10.077   0.2800
   1870 1.79  0.0318   0.269   20.820   0.0033   19.792   0.0011   -0.058   0.2800   10.036   0.2800
   1870 1.79  0.0348   0.294   20.932   0.0034   19.899   0.0012   -0.053   0.2800    9.998   0.2800
   1870 1.79  0.0384   0.324   21.056   0.0025   20.018   0.0013   -0.048   0.2800    9.955   0.2800
   1870 1.79  0.0426   0.360   21.190   0.0028   20.148   0.0015   -0.044   0.2800    9.908   0.2800
   1870 1.79  0.0468   0.395   21.314   0.0032   20.268   0.0017   -0.041   0.2800    9.863   0.2800
   1870 1.79  0.0516   0.436   21.444   0.0035   20.397   0.0019   -0.039   0.2800    9.813   0.2800
   1870 1.79  0.0564   0.476   21.564   0.0038   20.518   0.0021   -0.040   0.2800    9.764   0.2800
   1870 1.79  0.0624   0.527   21.703   0.0042   20.659   0.0024   -0.043   0.2800    9.704   0.2800
   1870 1.79  0.0684   0.578   21.831   0.0046   20.792   0.0027   -0.047   0.2801    9.647   0.2801
   1870 1.79  0.0750   0.634   21.965   0.0051   20.930   0.0031   -0.051   0.2801    9.588   0.2801
   1870 1.79  0.0828   0.699   22.116   0.0056   21.082   0.0036   -0.052   0.2801    9.526   0.2801
   1870 1.79  0.0912   0.770   22.275   0.0065   21.236   0.0041   -0.047   0.2801    9.469   0.2801
   1870 1.79  0.1002   0.846   22.437   0.0077   21.390   0.0047   -0.039   0.2801    9.416   0.2802
   1870 1.79  0.1098   0.927   22.598   0.0094   21.542   0.0055   -0.031   0.2802    9.363   0.2802
   1870 1.79  0.1212   1.024   22.764   0.0114   21.711   0.0064   -0.033   0.2803    9.293   0.2803
   1870 1.79  0.1332   1.125   22.910   0.0129   21.873   0.0074   -0.050   0.2804    9.212   0.2804
   1870 1.79  0.1464   1.237   23.056   0.0141   22.038   0.0086   -0.068   0.2805    9.127   0.2805
   1870 1.79  0.1614   1.363   23.229   0.0169   22.209   0.0101   -0.067   0.2807    9.060   0.2807
   1870 1.79  0.1770   1.495   23.415   0.0174   22.369   0.0065   -0.041   0.2806    9.022   0.2806
   1870 1.79  0.1950   1.647   23.585   0.0195   22.533   0.0075   -0.034   0.2808    8.963   0.2808
   1870 1.79  0.2148   1.814   23.704   0.0195   22.691   0.0087   -0.073   0.2808    8.861   0.2808
   1870 1.79  0.2358   1.992   23.794   0.0228   22.835   0.0092   -0.127   0.2811    8.749   0.2811
   1870 1.79  0.2598   2.195   23.902   0.0252   22.987   0.0097   -0.171   0.2813    8.645   0.2813
   1870 1.79  0.2856   2.412   24.040   0.0245   23.143   0.0099   -0.188   0.2812    8.565   0.2813
   1870 1.79  0.3138   2.651   24.246   0.0300   23.314   0.0108   -0.154   0.2818    8.531   0.2818
   1870 1.79  0.3456   2.919   24.416   0.0373   23.510   0.0142   -0.180   0.2828    8.427   0.2829
   1870 1.79  0.3798   3.208   24.491   0.0392   23.705   0.0174   -0.299   0.2833    8.229   0.2833
   1870 1.79  0.4182   3.533   24.712   0.0546   23.935   0.0233   -0.309   0.2862    8.128   0.2864
   1870 1.79  0.4596   3.882   25.007   0.0707   24.188   0.0337   -0.267   0.2907    8.069   0.2910
   1870 1.79  0.5058   4.273   25.226   0.0897   24.447   0.0352   -0.308   0.2960    7.924   0.2964
   1870 1.79  0.5562   4.698   25.404   0.1010   24.717   0.0446   -0.399   0.3009    7.725   0.3014
   1870 1.79  0.6120   5.170   25.615   0.1019   25.102   0.0576   -0.572   0.3034    7.398   0.3043
   1870 1.79  0.6732   5.687   26.131   0.1532   25.404   0.0696   -0.358   0.3265    7.491   0.3277
   1870 1.79  0.7404   6.254   26.360   0.1886   25.740   0.0747   -0.358   0.3455    7.357   0.3468
   1870 1.79  0.8148   6.883   26.616   0.1990   26.214   0.1156   -0.358   0.3621    7.167   0.3651
   1870 1.79  0.8964   7.572   26.633   0.2058   26.316   0.1395   -0.358   0.3741    7.126   0.3782
   1870 1.79  0.9858   8.327   26.945   0.2695   26.815   0.1965   -0.358   0.4349    6.927   0.4420
   1870 1.79  1.0842   9.158   27.036   0.2889   26.663   0.1487   -0.358   0.4284    6.988   0.4325
   1870 1.79  1.1928  10.076   27.031   0.2940   26.624   0.2107   -0.358   0.4569    7.003   0.4646
   1870 1.79  1.3122  11.084   27.134   0.2721   26.665   0.1681   -0.358   0.4246    6.987   0.4299
   1870 1.79  1.4430  12.189   27.508   0.3604   27.044   0.2426   -0.358   0.5162    6.835   0.5252
   1870 1.79  1.5876  13.411   27.729   0.4867   27.384   0.3317   -0.358   0.6511    6.699   0.6645
   1870 1.79  1.7466  14.754   27.952   0.5926   27.667   0.4843   -0.358   0.8135    6.586   0.8362
   1870 1.79  1.9212  16.229   28.178   0.6683   27.968   0.5811   -0.358   0.9271    6.466   0.9558
   1870 1.79  2.1132  17.850   28.405   0.8989   28.274   0.8808   -0.358   1.2868    6.343   1.3342
   1870 1.79  2.3244  19.634   28.634   0.9082   28.586   0.7848   -0.358   1.2302    6.218   1.2696
   1870 1.79  3.7434  31.621   29.806   2.4171   30.231   3.4452   -0.358   4.2094    5.560   4.4293
   1870 1.79  4.1178  34.783   30.045   2.9344   30.577   4.7416   -0.358   5.5721    5.422   5.8860
   1870 1.79  4.5294  38.260   30.286   3.3301   30.928   6.0251   -0.358   6.8761    5.281   7.2862
   1870 1.79  4.9824  42.087   30.527   4.1607   31.285   8.3717   -0.358   9.3341    5.139   9.9166
   1870 1.79  5.4804  46.293   30.770   5.2041   31.648  11.6915   -0.358  12.7749    4.994  13.6040
   1870 1.79  6.0288  50.926   31.015   6.5182   32.017  16.4213   -0.358  17.6346    4.846  18.8182
   1870 1.79  6.6318  56.019   31.260   8.1569   32.391  23.1854   -0.358  24.5309    4.696  26.2255
   1870 1.79  7.2948  61.620   31.507  10.1639   32.772  32.8811   -0.358  34.3485    4.544  36.7805
   1870 1.79  8.0244  67.783   31.755  12.7333   33.158  46.9943   -0.358  48.5924    4.389  52.1016
   1870 1.79  8.8266  74.559   32.005  16.0517   33.551  66.4237   -0.358  68.1997    4.232  73.1925
   1870 1.79  9.7092  82.014   32.256  20.2552   33.951  97.3030   -0.358  99.1907    4.072  99.9999
   1870 1.79 10.6806  90.220   32.508  25.3548   34.357  99.9999   -0.358  99.9999    3.910  99.9999
   1870 1.79 11.7480  99.236   32.762  31.6310   34.770  99.9999   -0.358  99.9999    3.745  99.9999
   1870 1.79 12.9234 109.165   33.018  40.2770   35.191  99.9999   -0.358  99.9999    3.576  99.9999
   1870 1.79 14.2152 120.077   33.276  51.5783   35.618  99.9999   -0.358  99.9999    3.405  99.9999
   1870 1.79 15.6372 132.089   33.535  68.3586   36.054  99.9999   -0.358  99.9999    3.231  99.9999
   1870 1.79 17.2008 145.297   33.820  99.9999   36.497  99.9999   -0.358  99.9999    3.054  99.9999
   1882 1.01  0.0180   0.145   21.716   0.0058   20.412   0.0028    0.031   0.1301    9.452   0.1301
   1882 1.01  0.0198   0.159   21.720   0.0069   20.437   0.0036    0.012   0.1302    9.423   0.1302
   1882 1.01  0.0216   0.174   21.724   0.0070   20.454   0.0037    0.000   0.1302    9.405   0.1302
   1882 1.01  0.0240   0.193   21.736   0.0075   20.475   0.0038   -0.008   0.1302    9.389   0.1302
   1882 1.01  0.0264   0.212   21.754   0.0088   20.498   0.0039   -0.012   0.1303    9.375   0.1303
   1882 1.01  0.0288   0.231   21.765   0.0089   20.526   0.0040   -0.027   0.1303    9.349   0.1303
   1882 1.01  0.0318   0.256   21.792   0.0096   20.555   0.0041   -0.029   0.1303    9.335   0.1303
   1882 1.01  0.0348   0.280   21.819   0.0113   20.590   0.0042   -0.036   0.1304    9.314   0.1304
   1882 1.01  0.0384   0.309   21.851   0.0117   20.630   0.0044   -0.043   0.1305    9.291   0.1305
   1882 1.01  0.0426   0.342   21.892   0.0127   20.678   0.0047   -0.049   0.1305    9.266   0.1306
   1882 1.01  0.0468   0.376   21.939   0.0148   20.720   0.0049   -0.045   0.1307    9.254   0.1307
   1882 1.01  0.0516   0.415   21.987   0.0161   20.771   0.0051   -0.047   0.1309    9.231   0.1309
   1882 1.01  0.0564   0.453   22.057   0.0182   20.817   0.0053   -0.027   0.1311    9.233   0.1311
   1882 1.01  0.0624   0.501   22.146   0.0180   20.876   0.0056    0.000   0.1311    9.236   0.1311
   1882 1.01  0.0684   0.550   22.227   0.0187   20.937   0.0061    0.018   0.1312    9.230   0.1312
   1882 1.01  0.0750   0.603   22.338   0.0177   21.001   0.0065    0.059   0.1311    9.245   0.1311
   1882 1.01  0.0828   0.665   22.458   0.0164   21.077   0.0069    0.098   0.1309    9.253   0.1310
   1882 1.01  0.0912   0.733   22.584   0.0155   21.157   0.0068    0.139   0.1309    9.262   0.1309
   1882 1.01  0.1002   0.805   22.704   0.0171   21.236   0.0058    0.175   0.1310    9.267   0.1310
   1882 1.01  0.1098   0.882   22.822   0.0190   21.316   0.0062    0.210   0.1312    9.270   0.1312
   1882 1.01  0.1212   0.974   22.940   0.0211   21.403   0.0064    0.236   0.1315    9.261   0.1315
   1882 1.01  0.1332   1.070   23.041   0.0216   21.489   0.0069    0.250   0.1315    9.241   0.1316
   1882 1.01  0.1464   1.177   23.146   0.0193   21.579   0.0075    0.263   0.1313    9.217   0.1313
   1882 1.01  0.1614   1.297   23.257   0.0216   21.676   0.0079    0.276   0.1316    9.192   0.1316
   1882 1.01  0.1770   1.422   23.346   0.0232   21.775   0.0077    0.267   0.1318    9.143   0.1318
   1882 1.01  0.1950   1.567   23.416   0.0227   21.882   0.0050    0.235   0.1316    9.068   0.1316
   1882 1.01  0.2148   1.726   23.482   0.0182   21.978   0.0067    0.207   0.1311    9.002   0.1312
   1882 1.01  0.2358   1.895   23.520   0.0188   22.067   0.0096    0.163   0.1313    8.922   0.1314
   1882 1.01  0.2598   2.088   23.549   0.0195   22.152   0.0064    0.112   0.1313    8.838   0.1313
   1882 1.01  0.2856   2.295   23.588   0.0207   22.235   0.0069    0.074   0.1314    8.766   0.1314
   1882 1.01  0.3138   2.522   23.624   0.0214   22.306   0.0081    0.042   0.1316    8.706   0.1316
   1882 1.01  0.3456   2.777   23.639   0.0217   22.379   0.0086   -0.008   0.1316    8.626   0.1317
   1882 1.01  0.3798   3.052   23.682   0.0225   22.460   0.0105   -0.042   0.1318    8.560   0.1319
   1882 1.01  0.4182   3.361   23.756   0.0241   22.564   0.0116   -0.068   0.1321    8.493   0.1322
   1882 1.01  0.4596   3.694   23.851   0.0261   22.677   0.0129   -0.085   0.1325    8.431   0.1326
   1882 1.01  0.5058   4.065   23.925   0.0275   22.779   0.0141   -0.110   0.1329    8.365   0.1330
   1882 1.01  0.5562   4.470   24.013   0.0341   22.917   0.0184   -0.153   0.1344    8.266   0.1346
   1882 1.01  0.6120   4.918   24.117   0.0490   23.018   0.0283   -0.151   0.1393    8.228   0.1398
   1882 1.01  0.6732   5.410   24.174   0.0485   23.140   0.0317   -0.209   0.1397    8.122   0.1403
   1882 1.01  0.7404   5.950   24.318   0.0412   23.333   0.0320   -0.251   0.1380    8.002   0.1386
   1882 1.01  0.8148   6.548   24.554   0.0488   23.524   0.0243   -0.213   0.1387    7.964   0.1390
   1882 1.01  0.8964   7.204   24.726   0.0572   23.678   0.0266   -0.196   0.1415    7.919   0.1419
   1882 1.01  0.9858   7.922   24.841   0.0563   23.814   0.0296   -0.214   0.1417    7.846   0.1421
   1882 1.01  1.0842   8.713   24.952   0.0395   23.943   0.0310   -0.231   0.1374    7.778   0.1379
   1882 1.01  1.1928   9.586   25.125   0.0447   24.150   0.0298   -0.261   0.1384    7.666   0.1389
   1882 1.01  1.3122  10.545   25.465   0.0538   24.475   0.0354   -0.247   0.1419    7.549   0.1426
   1882 1.01  1.4430  11.597   25.797   0.0672   24.799   0.0419   -0.241   0.1477    7.426   0.1486
   1882 1.01  1.5876  12.759   26.035   0.0775   24.991   0.0516   -0.199   0.1539    7.391   0.1553
   1882 1.01  1.7466  14.037   26.173   0.0826   25.258   0.0585   -0.313   0.1579    7.170   0.1596
   1882 1.01  1.9212  15.440   26.584   0.1176   25.701   0.0828   -0.342   0.1819    6.964   0.1849
   1882 1.01  2.1132  16.983   27.048   0.1712   26.261   0.1287   -0.342   0.2298    6.740   0.2355
   1882 1.01  2.3244  18.680   27.639   0.2940   26.957   0.2292   -0.342   0.3545    6.462   0.3661
   1882 1.01  2.5566  20.546   28.021   0.4105   27.536   0.3527   -0.342   0.4961    6.230   0.5157
   1882 1.01  2.8122  22.600   28.431   0.5681   27.902   0.4884   -0.342   0.6753    6.084   0.7030
   1882 1.01  3.0936  24.862   28.870   0.8385   28.290   0.6821   -0.342   0.9649    5.928   1.0027
   1882 1.01  3.4032  27.350   29.338   1.2556   28.701   0.9305   -0.342   1.3885    5.764   1.4375
   1882 1.01  3.7434  30.084   29.836   2.0416   29.135   1.4227   -0.342   2.2050    5.590   2.2772
   1882 1.01  4.1178  33.093   30.366   3.2312   29.594   2.2668   -0.342   3.4938    5.407   3.6095
   1882 1.01  4.5294  36.401   30.931   5.5661   30.078   3.2794   -0.342   5.7160    5.213   5.8646
   1882 1.01  4.9824  40.041   31.532   9.3224   30.587   5.2344   -0.342   9.4581    5.010   9.6870
   1882 1.01  5.4804  44.043   32.175  16.8045   31.122   8.5143   -0.342  16.6641    4.795  17.0085
   1882 1.01  6.0288  48.450   32.862  31.6570   31.683  14.2041   -0.342  30.6922    4.571  31.2136
   1882 1.01  6.6318  53.296   33.599  62.3951   32.269  24.3581   -0.342  59.2486    4.337  60.0444
   1882 1.01  7.2948  58.625   34.389  99.9999   32.878  42.6471   -0.342  99.9999    4.093  99.9999
   1882 1.01  8.0244  64.488   35.238  99.9999   33.509  75.9366   -0.342  99.9999    3.841  99.9999
   1882 1.01  8.8266  70.935   36.149  99.9999   34.160  99.9999   -0.342  99.9999    3.580  99.9999
   1882 1.01  9.7092  78.028   37.129  99.9999   34.830  99.9999   -0.342  99.9999    3.313  99.9999
   1882 1.01 10.6806  85.835   38.181  99.9999   35.516  99.9999   -0.342  99.9999    3.038  99.9999
   1882 1.01 11.7480  94.413   39.312  99.9999   36.217  99.9999   -0.342  99.9999    2.758  99.9999
   1882 1.01 12.9234 103.859   40.527  99.9999   36.934  99.9999   -0.342  99.9999    2.471  99.9999
   1882 1.01 14.2152 114.240   41.832  99.9999   37.668  99.9999   -0.342  99.9999    2.177  99.9999
   1882 1.01 15.6372 125.668   43.235  99.9999   38.421  99.9999   -0.342  99.9999    1.876  99.9999
   1882 1.01 17.2008 138.234   44.742  99.9999   39.196  99.9999   -0.342  99.9999    1.566  99.9999
   1882 1.01 18.9210 152.059   50.885  99.9999   40.015  99.9999   -0.342  99.9999    1.239  99.9999
   1913 1.76  0.0180   0.152   24.067   0.0173   23.421   0.0072   -0.439   0.2806    8.189   0.2806
   1913 1.76  0.0198   0.167   24.072   0.0180   23.422   0.0072   -0.436   0.2807    8.192   0.2807
   1913 1.76  0.0216   0.183   24.078   0.0203   23.424   0.0072   -0.431   0.2808    8.195   0.2808
   1913 1.76  0.0240   0.203   24.087   0.0227   23.426   0.0072   -0.425   0.2810    8.201   0.2810
   1913 1.76  0.0264   0.223   24.096   0.0238   23.429   0.0080   -0.418   0.2811    8.207   0.2811
   1913 1.76  0.0288   0.243   24.106   0.0261   23.431   0.0081   -0.411   0.2813    8.213   0.2813
   1913 1.76  0.0318   0.269   24.118   0.0270   23.435   0.0081   -0.403   0.2814    8.220   0.2814
   1913 1.76  0.0348   0.294   24.129   0.0297   23.439   0.0081   -0.395   0.2817    8.226   0.2817
   1913 1.76  0.0384   0.325   24.143   0.0302   23.443   0.0092   -0.386   0.2818    8.233   0.2818
   1913 1.76  0.0426   0.360   24.155   0.0306   23.447   0.0092   -0.378   0.2818    8.240   0.2818
   1913 1.76  0.0468   0.396   24.169   0.0310   23.454   0.0094   -0.371   0.2819    8.244   0.2819
   1913 1.76  0.0516   0.436   24.182   0.0316   23.460   0.0106   -0.363   0.2820    8.250   0.2820
   1913 1.76  0.0564   0.477   24.196   0.0320   23.467   0.0107   -0.356   0.2820    8.253   0.2820
   1913 1.76  0.0624   0.528   24.208   0.0324   23.474   0.0108   -0.351   0.2821    8.255   0.2821
   1913 1.76  0.0684   0.578   24.225   0.0338   23.483   0.0109   -0.344   0.2822    8.259   0.2823
   1913 1.76  0.0750   0.634   24.248   0.0372   23.491   0.0124   -0.329   0.2827    8.271   0.2828
   1913 1.76  0.0828   0.700   24.272   0.0380   23.501   0.0125   -0.314   0.2828    8.281   0.2829
   1913 1.76  0.0912   0.771   24.290   0.0379   23.510   0.0140   -0.306   0.2829    8.286   0.2829
   1913 1.76  0.1002   0.847   24.286   0.0354   23.521   0.0143   -0.321   0.2826    8.267   0.2826
   1913 1.76  0.1098   0.928   24.262   0.0358   23.531   0.0159   -0.355   0.2827    8.229   0.2828
   1913 1.76  0.1212   1.025   24.237   0.0374   23.543   0.0193   -0.392   0.2831    8.187   0.2832
   1913 1.76  0.1332   1.126   24.229   0.0340   23.558   0.0197   -0.415   0.2827    8.159   0.2828
   1913 1.76  0.1464   1.238   24.241   0.0337   23.572   0.0201   -0.417   0.2827    8.150   0.2828
   1913 1.76  0.1614   1.365   24.290   0.0412   23.591   0.0206   -0.387   0.2837    8.173   0.2839
   1913 1.76  0.1770   1.496   24.342   0.0458   23.606   0.0209   -0.349   0.2845    8.205   0.2846
   1913 1.76  0.1950   1.649   24.354   0.0453   23.616   0.0211   -0.348   0.2844    8.202   0.2845
   1913 1.76  0.2148   1.816   24.364   0.0508   23.627   0.0390   -0.349   0.2872    8.196   0.2876
   1913 1.76  0.2358   1.994   24.365   0.0532   23.650   0.0398   -0.370   0.2878    8.167   0.2882
   1913 1.76  0.2598   2.196   24.367   0.0533   23.686   0.0412   -0.405   0.2880    8.117   0.2884
   1913 1.76  0.2856   2.415   24.457   0.0579   23.726   0.0443   -0.355   0.2893    8.151   0.2898
   1913 1.76  0.3138   2.653   24.571   0.0643   23.774   0.0463   -0.289   0.2910    8.198   0.2915
   1913 1.76  0.3456   2.922   24.670   0.0694   23.844   0.0494   -0.260   0.2926    8.199   0.2933
   1913 1.76  0.3798   3.211   24.793   0.0730   23.923   0.0512   -0.215   0.2938    8.212   0.2945
   1913 1.76  0.4182   3.536   24.808   0.0706   24.013   0.0556   -0.291   0.2940    8.100   0.2949
   1913 1.76  0.4596   3.886   24.923   0.0798   24.114   0.0611   -0.277   0.2974    8.073   0.2984
   1913 1.76  0.5058   4.276   25.112   0.0996   24.231   0.0680   -0.205   0.3048    8.099   0.3060
   1913 1.76  0.5562   4.702   25.184   0.0896   24.377   0.0425   -0.279   0.2970    7.967   0.2975
   1913 1.76  0.6120   5.174   25.257   0.0833   24.553   0.0419   -0.382   0.2951    7.793   0.2955
   1913 1.76  0.6732   5.692   25.521   0.0865   24.740   0.0325   -0.305   0.2948    7.795   0.2951
   1913 1.76  0.7404   6.260   25.729   0.1016   24.905   0.0371   -0.262   0.3001    7.772   0.3005
   1913 1.76  0.8148   6.889   26.022   0.1195   25.130   0.0498   -0.194   0.3083    7.750   0.3090
   1913 1.76  0.8964   7.579   26.146   0.1263   25.403   0.0634   -0.343   0.3135    7.492   0.3145
   1913 1.76  0.9858   8.334   26.585   0.1977   25.738   0.0776   -0.343   0.3512    7.358   0.3525
   1913 1.76  1.0842   9.166   26.838   0.2269   26.072   0.1055   -0.343   0.3752    7.224   0.3776
   1913 1.76  1.1928  10.085   27.199   0.3017   26.418   0.1297   -0.343   0.4311    7.086   0.4342
   1913 1.76  1.3122  11.094   27.773   0.4810   26.944   0.2076   -0.343   0.5931    6.876   0.5989
   1913 1.76  1.4430  12.200   28.025   0.6461   27.228   0.2698   -0.343   0.7527    6.762   0.7604
   1913 1.76  1.5876  13.422   28.575   0.9707   27.605   0.3817   -0.343   1.0780    6.611   1.0888
   1913 1.76  1.7466  14.767   28.660   1.0497   27.476   0.3390   -0.343   1.1359    6.663   1.1440
   1913 1.76  1.9212  16.243   28.430   0.8402   27.369   0.3449   -0.343   0.9486    6.705   0.9586
   1913 1.76  2.1132  17.866   29.305   1.6842   28.265   0.6946   -0.343   1.8396    6.347   1.8605
   1913 1.76  2.3244  19.652   30.307   4.0687   29.288   1.6043   -0.343   4.3738    5.938   4.4206
   1913 1.76  2.5566  21.615   31.455  11.1992   30.453   4.6915   -0.343  12.1212    5.472  12.2656
   1913 1.76  2.8122  23.776   32.771  40.3123   31.784  15.9755   -0.343  43.2767    4.940  43.7459
   1913 1.76  3.0936  26.155   34.281  99.9999   33.303  60.0327   -0.343  99.9999    4.332  99.9999
   1913 1.76  3.4032  28.772   36.012  99.9999   35.039  99.9999   -0.343  99.9999    3.638  99.9999
   1913 1.76  3.7434  31.649   37.995  99.9999   37.023  99.9999   -0.343  99.9999    2.844  99.9999
   1913 1.76  4.1178  34.814   40.266  99.9999   39.294  99.9999   -0.343  99.9999    1.936  99.9999
   1913 1.76  4.5294  38.294   42.871  99.9999   41.897  99.9999   -0.343  99.9999    0.894  99.9999
   1913 1.76  4.9824  42.124   45.857  99.9999   44.880  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76  5.4804  46.334   49.279  99.9999   48.299  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76  6.0288  50.971   53.208  99.9999   52.226  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76  6.6318  56.069   57.705  99.9999   56.721  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76  7.2948  61.674   62.871  99.9999   61.885  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76  8.0244  67.842   68.779  99.9999   67.791  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76  8.8266  74.625   75.561  99.9999   74.573  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76  9.7092  82.087   83.339  99.9999   82.350  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76 10.6806  90.299   92.247  99.9999   91.258  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76 11.7480  99.324   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76 12.9234 109.261   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76 14.2152 120.183   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76 15.6372 132.205   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   1913 1.76 17.2008 145.424   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   1927 1.10  0.0180   0.147   20.828   0.0094   19.518   0.0028    0.036   0.1303    9.868   0.1303
   1927 1.10  0.0198   0.162   20.842   0.0095   19.540   0.0032    0.029   0.1303    9.851   0.1303
   1927 1.10  0.0216   0.176   20.856   0.0096   19.562   0.0033    0.022   0.1303    9.835   0.1303
   1927 1.10  0.0240   0.196   20.874   0.0098   19.590   0.0038    0.013   0.1303    9.815   0.1303
   1927 1.10  0.0264   0.216   20.894   0.0124   19.617   0.0041    0.006   0.1305    9.797   0.1305
   1927 1.10  0.0288   0.235   20.913   0.0202   19.644   0.0045    0.000   0.1313    9.781   0.1313
   1927 1.10  0.0318   0.260   20.937   0.0206   19.676   0.0048   -0.008   0.1313    9.760   0.1314
   1927 1.10  0.0348   0.284   20.961   0.0211   19.708   0.0054   -0.014   0.1314    9.741   0.1314
   1927 1.10  0.0384   0.314   20.990   0.0217   19.745   0.0056   -0.021   0.1315    9.719   0.1315
   1927 1.10  0.0426   0.348   21.023   0.0224   19.787   0.0058   -0.029   0.1316    9.695   0.1316
   1927 1.10  0.0468   0.382   21.056   0.0230   19.828   0.0061   -0.037   0.1317    9.670   0.1317
   1927 1.10  0.0516   0.422   21.093   0.0238   19.874   0.0063   -0.045   0.1318    9.644   0.1318
   1927 1.10  0.0564   0.461   21.129   0.0246   19.920   0.0067   -0.053   0.1319    9.617   0.1320
   1927 1.10  0.0624   0.510   21.174   0.0257   19.975   0.0071   -0.062   0.1321    9.586   0.1321
   1927 1.10  0.0684   0.559   21.220   0.0268   20.030   0.0074   -0.070   0.1323    9.557   0.1323
   1927 1.10  0.0750   0.613   21.273   0.0248   20.087   0.0078   -0.075   0.1320    9.529   0.1321
   1927 1.10  0.0828   0.676   21.337   0.0150   20.154   0.0084   -0.076   0.1309    9.500   0.1309
   1927 1.10  0.0912   0.745   21.406   0.0160   20.224   0.0090   -0.078   0.1310    9.471   0.1311
   1927 1.10  0.1002   0.819   21.473   0.0170   20.297   0.0096   -0.083   0.1311    9.436   0.1312
   1927 1.10  0.1098   0.897   21.534   0.0180   20.373   0.0101   -0.096   0.1313    9.393   0.1313
   1927 1.10  0.1212   0.990   21.588   0.0190   20.458   0.0104   -0.123   0.1314    9.333   0.1315
   1927 1.10  0.1332   1.088   21.632   0.0199   20.540   0.0112   -0.158   0.1316    9.265   0.1316
   1927 1.10  0.1464   1.196   21.669   0.0206   20.623   0.0121   -0.198   0.1317    9.191   0.1318
   1927 1.10  0.1614   1.318   21.713   0.0215   20.710   0.0134   -0.236   0.1319    9.118   0.1320
   1927 1.10  0.1770   1.446   21.773   0.0227   20.800   0.0153   -0.263   0.1322    9.056   0.1324
   1927 1.10  0.1950   1.593   21.860   0.0246   20.903   0.0168   -0.276   0.1326    9.001   0.1328
   1927 1.10  0.2148   1.755   21.977   0.0274   21.018   0.0180   -0.275   0.1332    8.956   0.1334
   1927 1.10  0.2358   1.926   22.122   0.0314   21.143   0.0178   -0.257   0.1339    8.924   0.1340
   1927 1.10  0.2598   2.122   22.296   0.0347   21.280   0.0157   -0.225   0.1343    8.901   0.1344
   1927 1.10  0.2856   2.333   22.453   0.0314   21.419   0.0139   -0.208   0.1335    8.863   0.1336
   1927 1.10  0.3138   2.563   22.608   0.0280   21.564   0.0115   -0.199   0.1327    8.814   0.1328
   1927 1.10  0.3456   2.823   22.787   0.0272   21.727   0.0083   -0.185   0.1324    8.762   0.1325
   1927 1.10  0.3798   3.102   22.992   0.0279   21.913   0.0109   -0.168   0.1327    8.705   0.1327
   1927 1.10  0.4182   3.416   23.258   0.0333   22.127   0.0133   -0.123   0.1338    8.665   0.1339
   1927 1.10  0.4596   3.754   23.539   0.0321   22.356   0.0164   -0.076   0.1339    8.620   0.1340
   1927 1.10  0.5058   4.132   23.872   0.0324   22.610   0.0193   -0.007   0.1342    8.587   0.1344
   1927 1.10  0.5562   4.543   24.129   0.0410   22.830   0.0161    0.026   0.1357    8.533   0.1359
   1927 1.10  0.6120   4.999   24.330   0.0438   23.031   0.0156    0.026   0.1364    8.451   0.1365
   1927 1.10  0.6732   5.499   24.556   0.0341   23.237   0.0147    0.044   0.1341    8.387   0.1342
   1927 1.10  0.7404   6.048   24.761   0.0409   23.453   0.0173    0.034   0.1358    8.291   0.1360
   1927 1.10  0.8148   6.656   25.035   0.0527   23.706   0.0194    0.052   0.1391    8.208   0.1394
   1927 1.10  0.8964   7.322   25.277   0.0658   24.043   0.0258   -0.032   0.1442    7.990   0.1446
   1927 1.10  0.9858   8.053   25.764   0.0992   24.480   0.0315    0.013   0.1593    7.859   0.1598
   1927 1.10  1.0842   8.857   26.561   0.1806   25.041   0.0475    0.222   0.2102    7.844   0.2111
   1927 1.10  1.1928   9.744   27.195   0.2879   25.724   0.0787    0.222   0.2943    7.571   0.2960
   1927 1.10  1.3122  10.719   27.576   0.3473   26.336   0.1412    0.222   0.3562    7.325   0.3607
   1927 1.10  1.4430  11.788   28.236   0.6614   26.895   0.2197    0.222   0.6300    7.102   0.6361
   1927 1.10  1.5876  12.969   28.941   1.1921   27.415   0.2953    0.222   1.0941    6.894   1.1005
   1927 1.10  1.7466  14.268   29.703   2.4049   27.970   0.4923    0.222   2.1753    6.672   2.1842
   1927 1.10  1.9212  15.694   30.533   5.2744   28.296   0.6797    0.222   4.7059    6.542   4.7137
   1927 1.10  2.1132  17.262   31.437  12.5899   28.875   1.1329    0.222  11.1822    6.310  11.1914
   1927 1.10  2.3244  18.987   32.424  28.9263   29.486   1.9886    0.222  25.6476    6.066  25.6600
   1927 1.10  2.5566  20.884   33.499  73.8686   30.128   3.5919    0.222  65.4181    5.809  65.4339
   1927 1.10  2.8122  22.972   34.672  99.9999   30.803   6.5593    0.222  99.9999    5.539  99.9999
   1927 1.10  3.0936  25.271   35.953  99.9999   31.511  12.1579    0.222  99.9999    5.255  99.9999
   1927 1.10  3.4032  27.800   37.350  99.9999   32.255  24.9884    0.222  99.9999    4.958  99.9999
   1927 1.10  3.7434  30.579   38.873  99.9999   33.035  47.6981    0.222  99.9999    4.646  99.9999
   1927 1.10  4.1178  33.637   40.533  99.9999   33.856  99.9999    0.222  99.9999    4.318  99.9999
   1927 1.10  4.5294  37.000   42.344  99.9999   34.721  99.9999    0.222  99.9999    3.972  99.9999
   1927 1.10  4.9824  40.700   44.320  99.9999   35.634  99.9999    0.222  99.9999    3.607  99.9999
   1927 1.10  5.4804  44.768   46.475  99.9999   36.598  99.9999    0.222  99.9999    3.221  99.9999
   1927 1.10  6.0288  49.248   48.826  99.9999   37.621  99.9999    0.222  99.9999    2.811  99.9999
   1927 1.10  6.6318  54.174   51.390  99.9999   38.705  99.9999    0.222  99.9999    2.378  99.9999
   1927 1.10  7.2948  59.589   54.189  99.9999   39.855  99.9999    0.222  99.9999    1.918  99.9999
   1927 1.10  8.0244  65.549   57.240  99.9999   41.075  99.9999    0.222  99.9999    1.430  99.9999
   1927 1.10  8.8266  72.102   60.570  99.9999   42.370  99.9999    0.222  99.9999    0.912  99.9999
   1927 1.10  9.7092  79.312   64.205  99.9999   43.745  99.9999    0.222  99.9999    0.362  99.9999
   1927 1.10 10.6806  87.247   68.168  99.9999   45.206  99.9999    0.222  99.9999    0.000  99.9999
   1927 1.10 11.7480  95.966   72.501  99.9999   46.757  99.9999    0.222  99.9999    0.000  99.9999
   1927 1.10 12.9234 105.568   77.218  99.9999   48.404  99.9999    0.222  99.9999    0.000  99.9999
   1927 1.10 14.2152 116.120   82.375  99.9999   50.152  99.9999    0.222  99.9999    0.000  99.9999
   1927 1.10 15.6372 127.736   88.000  99.9999   52.009  99.9999    0.222  99.9999    0.000  99.9999
   1927 1.10 17.2008 140.509    0.000   0.0000   53.980  99.9999    0.222  99.9999    0.000  99.9999
   1927 1.10 18.9210 154.561    0.000   0.0000   56.075  99.9999    0.222  99.9999    0.000  99.9999
   1943 1.49  0.0180   0.152   21.784   0.0055   20.560   0.0009   -0.040   0.1301    9.599   0.1301
   1943 1.49  0.0198   0.168   21.845   0.0058   20.625   0.0011   -0.043   0.1301    9.570   0.1301
   1943 1.49  0.0216   0.183   21.904   0.0061   20.686   0.0012   -0.045   0.1301    9.544   0.1301
   1943 1.49  0.0240   0.203   21.977   0.0066   20.762   0.0013   -0.049   0.1301    9.510   0.1301
   1943 1.49  0.0264   0.223   22.046   0.0086   20.835   0.0015   -0.052   0.1302    9.478   0.1302
   1943 1.49  0.0288   0.244   22.112   0.0143   20.904   0.0018   -0.054   0.1306    9.448   0.1306
   1943 1.49  0.0318   0.269   22.192   0.0154   20.985   0.0020   -0.056   0.1307    9.414   0.1307
   1943 1.49  0.0348   0.294   22.267   0.0165   21.063   0.0023   -0.058   0.1308    9.381   0.1308
   1943 1.49  0.0384   0.325   22.354   0.0179   21.150   0.0027   -0.058   0.1310    9.345   0.1310
   1943 1.49  0.0426   0.360   22.451   0.0196   21.246   0.0029   -0.058   0.1312    9.307   0.1312
   1943 1.49  0.0468   0.396   22.543   0.0213   21.337   0.0032   -0.056   0.1314    9.273   0.1314
   1943 1.49  0.0516   0.437   22.644   0.0234   21.435   0.0035   -0.053   0.1317    9.237   0.1317
   1943 1.49  0.0564   0.477   22.741   0.0224   21.527   0.0062   -0.049   0.1316    9.204   0.1316
   1943 1.49  0.0624   0.528   22.856   0.0149   21.636   0.0067   -0.044   0.1308    9.166   0.1308
   1943 1.49  0.0684   0.579   22.965   0.0165   21.739   0.0074   -0.038   0.1310    9.130   0.1310
   1943 1.49  0.0750   0.635   23.077   0.0182   21.846   0.0082   -0.034   0.1312    9.091   0.1312
   1943 1.49  0.0828   0.701   23.203   0.0205   21.967   0.0091   -0.030   0.1315    9.047   0.1316
   1943 1.49  0.0912   0.772   23.324   0.0228   22.093   0.0060   -0.034   0.1317    8.992   0.1317
   1943 1.49  0.1002   0.848   23.449   0.0257   22.226   0.0116   -0.041   0.1324    8.933   0.1325
   1943 1.49  0.1098   0.929   23.585   0.0291   22.365   0.0132   -0.044   0.1330    8.874   0.1331
   1943 1.49  0.1212   1.026   23.751   0.0339   22.525   0.0153   -0.038   0.1341    8.815   0.1342
   1943 1.49  0.1332   1.127   23.920   0.0401   22.688   0.0257   -0.033   0.1367    8.756   0.1370
   1943 1.49  0.1464   1.239   24.064   0.0458   22.849   0.0298   -0.048   0.1387    8.676   0.1392
   1943 1.49  0.1614   1.366   24.164   0.0508   23.010   0.0455   -0.102   0.1433    8.557   0.1445
   1943 1.49  0.1770   1.498   24.232   0.0519   23.155   0.0520   -0.170   0.1453    8.432   0.1468
   1943 1.49  0.1950   1.650   24.373   0.0514   23.319   0.0605   -0.191   0.1477    8.345   0.1497
   1943 1.49  0.2148   1.817   24.568   0.0587   23.501   0.0543   -0.179   0.1480    8.284   0.1496
   1943 1.49  0.2358   1.995   24.767   0.0659   23.695   0.0448   -0.175   0.1479    8.211   0.1490
   1943 1.49  0.2598   2.198   25.045   0.0923   23.934   0.0558   -0.140   0.1612    8.150   0.1628
   1943 1.49  0.2856   2.417   25.337   0.1130   24.200   0.0415   -0.117   0.1680    8.067   0.1689
   1943 1.49  0.3138   2.655   25.569   0.1213   24.451   0.0522   -0.134   0.1748    7.949   0.1760
   1943 1.49  0.3456   2.924   25.790   0.1675   24.573   0.0585   -0.047   0.2038    7.988   0.2052
   1943 1.49  0.3798   3.214   25.602   0.1527   24.627   0.0617   -0.260   0.1953    7.753   0.1968
   1943 1.49  0.4182   3.538   25.490   0.1339   24.771   0.0704   -0.487   0.1866    7.468   0.1887
   1943 1.49  0.4596   3.889   26.230   0.2509   25.039   0.0900   -0.487   0.2693    7.361   0.2717
   1943 1.49  0.5058   4.280   26.441   0.3211   25.166   0.0829   -0.487   0.3208    7.310   0.3225
   1943 1.49  0.5562   4.706   26.702   0.3765   25.437   0.1296   -0.487   0.3754    7.202   0.3790
   1943 1.49  0.6120   5.178   27.017   0.4878   25.855   0.1905   -0.487   0.4811    7.034   0.4871
   1943 1.49  0.6732   5.696   27.374   0.5978   26.436   0.2649   -0.487   0.5929    6.802   0.6022
   1943 1.49  0.7404   6.265   27.668   0.7097   26.737   0.3736   -0.487   0.7213    6.682   0.7366
   1943 1.49  0.8148   6.894   27.975   0.9101   27.052   0.5343   -0.487   0.9425    6.556   0.9665
   1943 1.49  0.8964   7.585   28.295   1.0951   27.380   0.6285   -0.487   1.1244    6.425   1.1522
   1943 1.49  0.9858   8.341   28.626   1.4882   27.719   0.9207   -0.487   1.5534    6.289   1.5965
   1943 1.49  1.0842   9.174   28.972   2.0492   28.073   1.3657   -0.487   2.1822    6.147   2.2495
   1943 1.49  1.1928  10.093   29.334   2.7467   28.442   1.6716   -0.487   2.8472    6.000   2.9246
   1943 1.49  1.3122  11.103   29.710   3.4691   28.827   2.2197   -0.487   3.6453    5.846   3.7519
   1943 1.49  1.4430  12.210   30.100   4.9708   29.226   3.2057   -0.487   5.2336    5.686   5.3884
   1943 1.49  1.5876  13.433   30.509   7.2433   29.644   4.7094   -0.487   7.6434    5.519   7.8721
   1943 1.49  1.7466  14.778   30.935  10.7076   30.078   6.5719   -0.487  11.1139    5.345  11.4206
   1943 1.49  1.9212  16.256   31.378  15.5318   30.530   9.9599   -0.487  16.3214    5.164  16.8006
   1943 1.49  2.1132  17.880   31.839  21.3411   31.001  15.3420   -0.487  23.2495    4.976  24.0458
   1943 1.49  2.3244  19.667   32.319  33.1780   31.491  22.6282   -0.487  35.5239    4.780  36.6588
   1943 1.49  2.5566  21.632   32.820  51.0921   32.001  34.2462   -0.487  54.4072    4.576  56.1051
   1943 1.49  2.8122  23.795   33.342  78.4619   32.533  59.0121   -0.487  86.8430    4.363  89.9938
   1943 1.49  3.0936  26.176   33.886  99.9999   33.087  93.1393   -0.487  99.9999    4.142  99.9999
   1943 1.49  3.4032  28.795   34.452  99.9999   33.664  99.9999   -0.487  99.9999    3.911  99.9999
   1943 1.49  3.7434  31.674   35.043  99.9999   34.265  99.9999   -0.487  99.9999    3.671  99.9999
   1943 1.49  4.1178  34.842   35.657  99.9999   34.890  99.9999   -0.487  99.9999    3.420  99.9999
   1943 1.49  4.5294  38.324   36.298  99.9999   35.542  99.9999   -0.487  99.9999    3.160  99.9999
   1943 1.49  4.9824  42.157   36.965  99.9999   36.220  99.9999   -0.487  99.9999    2.888  99.9999
   1943 1.49  5.4804  46.371   37.660  99.9999   36.927  99.9999   -0.487  99.9999    2.606  99.9999
   1943 1.49  6.0288  51.011   38.385  99.9999   37.663  99.9999   -0.487  99.9999    2.311  99.9999
   1943 1.49  6.6318  56.113   39.140  99.9999   38.429  99.9999   -0.487  99.9999    2.005  99.9999
   1943 1.49  7.2948  61.723   39.926  99.9999   39.228  99.9999   -0.487  99.9999    1.685  99.9999
   1943 1.49  8.0244  67.896   40.746  99.9999   40.059  99.9999   -0.487  99.9999    1.353  99.9999
   1943 1.49  8.8266  74.684   41.599  99.9999   40.924  99.9999   -0.487  99.9999    1.007  99.9999
   1943 1.49  9.7092  82.152   42.488  99.9999   41.826  99.9999   -0.487  99.9999    0.646  99.9999
   1943 1.49 10.6806  90.371   43.415  99.9999   42.765  99.9999   -0.487  99.9999    0.270  99.9999
   1943 1.49 11.7480  99.402   44.380  99.9999   43.743  99.9999   -0.487  99.9999    0.000  99.9999
   1943 1.49 12.9234 109.348   45.386  99.9999   44.761  99.9999   -0.487  99.9999    0.000  99.9999
   1943 1.49 14.2152 120.278   46.434  99.9999   45.821  99.9999   -0.487  99.9999    0.000  99.9999
   1943 1.49 15.6372 132.310   47.525  99.9999   46.926  99.9999   -0.487  99.9999    0.000  99.9999
   1943 1.49 17.2008 145.540   49.154  99.9999   48.115  99.9999   -0.487  99.9999    0.000  99.9999
   1943 1.49 18.9210 160.095    0.000   0.0000    0.000   0.0000   -0.487  99.9999    0.000  99.9999
   1957 1.61  0.0180   0.153   21.641   0.0043   20.545   0.0015    0.009   0.2800    9.717   0.2800
   1957 1.61  0.0198   0.168   21.683   0.0045   20.589   0.0016    0.008   0.2800    9.698   0.2800
   1957 1.61  0.0216   0.183   21.724   0.0047   20.631   0.0016    0.006   0.2800    9.680   0.2800
   1957 1.61  0.0240   0.203   21.774   0.0049   20.683   0.0017    0.005   0.2800    9.658   0.2800
   1957 1.61  0.0264   0.224   21.823   0.0051   20.733   0.0018    0.004   0.2801    9.637   0.2801
   1957 1.61  0.0288   0.244   21.870   0.0054   20.780   0.0019    0.003   0.2801    9.617   0.2801
   1957 1.61  0.0318   0.269   21.925   0.0059   20.836   0.0036    0.003   0.2801    9.594   0.2801
   1957 1.61  0.0348   0.295   21.978   0.0062   20.889   0.0038    0.003   0.2801    9.573   0.2801
   1957 1.61  0.0384   0.325   22.038   0.0065   20.951   0.0040    0.001   0.2801    9.546   0.2801
   1957 1.61  0.0426   0.361   22.101   0.0069   21.017   0.0043   -0.002   0.2801    9.517   0.2801
   1957 1.61  0.0468   0.397   22.160   0.0073   21.081   0.0046   -0.008   0.2801    9.485   0.2801
   1957 1.61  0.0516   0.437   22.219   0.0077   21.149   0.0048   -0.016   0.2801    9.451   0.2802
   1957 1.61  0.0564   0.478   22.276   0.0099   21.215   0.0051   -0.026   0.2802    9.414   0.2802
   1957 1.61  0.0624   0.529   22.344   0.0159   21.293   0.0055   -0.035   0.2805    9.374   0.2805
   1957 1.61  0.0684   0.580   22.415   0.0173   21.370   0.0088   -0.041   0.2807    9.337   0.2807
   1957 1.61  0.0750   0.635   22.493   0.0186   21.448   0.0094   -0.041   0.2808    9.305   0.2808
   1957 1.61  0.0828   0.702   22.585   0.0202   21.539   0.0103   -0.040   0.2809    9.271   0.2809
   1957 1.61  0.0912   0.773   22.678   0.0220   21.629   0.0111   -0.037   0.2811    9.237   0.2811
   1957 1.61  0.1002   0.849   22.768   0.0239   21.722   0.0121   -0.041   0.2813    9.196   0.2813
   1957 1.61  0.1098   0.930   22.859   0.0256   21.819   0.0090   -0.046   0.2813    9.152   0.2813
   1957 1.61  0.1212   1.027   22.970   0.0283   21.927   0.0099   -0.043   0.2816    9.113   0.2816
   1957 1.61  0.1332   1.129   23.085   0.0315   22.033   0.0109   -0.034   0.2820    9.079   0.2820
   1957 1.61  0.1464   1.240   23.182   0.0303   22.143   0.0121   -0.047   0.2819    9.021   0.2819
   1957 1.61  0.1614   1.367   23.269   0.0202   22.264   0.0135   -0.082   0.2810    8.939   0.2811
   1957 1.61  0.1770   1.500   23.380   0.0224   22.387   0.0151   -0.093   0.2813    8.879   0.2814
   1957 1.61  0.1950   1.652   23.531   0.0247   22.519   0.0092   -0.074   0.2812    8.845   0.2813
   1957 1.61  0.2148   1.820   23.684   0.0285   22.661   0.0105   -0.064   0.2816    8.798   0.2817
   1957 1.61  0.2358   1.998   23.821   0.0323   22.809   0.0120   -0.074   0.2821    8.728   0.2821
   1957 1.61  0.2598   2.201   23.944   0.0353   22.967   0.0139   -0.109   0.2825    8.631   0.2826
   1957 1.61  0.2856   2.420   24.065   0.0379   23.118   0.0160   -0.139   0.2830    8.539   0.2831
   1957 1.61  0.3138   2.659   24.182   0.0450   23.242   0.0333   -0.146   0.2855    8.483   0.2858
   1957 1.61  0.3456   2.928   24.275   0.0431   23.342   0.0365   -0.153   0.2856    8.436   0.2860
   1957 1.61  0.3798   3.218   24.371   0.0481   23.403   0.0386   -0.118   0.2867    8.447   0.2871
   1957 1.61  0.4182   3.543   24.468   0.0590   23.466   0.0605   -0.085   0.2924    8.455   0.2934
   1957 1.61  0.4596   3.894   24.638   0.0615   23.578   0.0454   -0.027   0.2902    8.467   0.2908
   1957 1.61  0.5058   4.285   24.754   0.0730   23.737   0.0525   -0.069   0.2940    8.362   0.2948
   1957 1.61  0.5562   4.712   24.816   0.0720   23.918   0.0333   -0.188   0.2910    8.170   0.2913
   1957 1.61  0.6120   5.185   25.050   0.0806   24.129   0.0372   -0.165   0.2937    8.109   0.2940
   1957 1.61  0.6732   5.704   25.314   0.0902   24.339   0.0491   -0.111   0.2982    8.079   0.2988
   1957 1.61  0.7404   6.273   25.465   0.0856   24.541   0.0496   -0.162   0.2969    7.947   0.2976
   1957 1.61  0.8148   6.903   25.669   0.1027   24.652   0.0499   -0.069   0.3023    7.996   0.3030
   1957 1.61  0.8964   7.595   25.704   0.1097   24.882   0.0617   -0.264   0.3069    7.709   0.3079
   1957 1.61  0.9858   8.352   25.971   0.1445   25.021   0.0701   -0.136   0.3226    7.782   0.3238
   1957 1.61  1.0842   9.186   26.108   0.1339   25.339   0.0848   -0.316   0.3216    7.474   0.3234
   1957 1.61  1.1928  10.106   26.351   0.1619   25.679   0.1161   -0.414   0.3434    7.240   0.3465
   1957 1.61  1.3122  11.117   26.763   0.2203   25.863   0.1236   -0.414   0.3767    7.167   0.3800
   1957 1.61  1.4430  12.226   27.168   0.3396   26.483   0.1965   -0.414   0.4814    6.919   0.4878
   1957 1.61  1.5876  13.451   27.478   0.3936   26.860   0.2780   -0.414   0.5565    6.768   0.5675
   1957 1.61  1.7466  14.798   27.760   0.4801   27.136   0.3585   -0.414   0.6603    6.658   0.6757
   1957 1.61  1.9212  16.277   28.054   0.6632   27.422   0.3847   -0.414   0.8147    6.543   0.8291
   1957 1.61  2.1132  17.904   28.361   0.7961   27.720   0.5059   -0.414   0.9821    6.424   1.0027
   1957 1.61  2.3244  19.693   28.681   1.0687   28.029   0.6726   -0.414   1.2909    6.301   1.3186
   1957 1.61  2.5566  21.661   29.014   1.4525   28.350   0.9040   -0.414   1.7302    6.172   1.7676
   1957 1.61  2.8122  23.826   29.362   1.9499   28.684   1.2296   -0.414   2.3176    6.039   2.3692
   1957 1.61  3.0936  26.210   29.724   2.5250   29.031   1.6932   -0.414   3.0470    5.900   3.1214
   1957 1.61  3.4032  28.833   30.102   3.5771   29.393   2.3612   -0.414   4.2867    5.755   4.3895
   1957 1.61  3.7434  31.716   30.496   5.1410   29.767   3.3347   -0.414   6.1220    5.605   6.2656
   1957 1.61  4.1178  34.888   30.907   7.5036   30.157   4.7743   -0.414   8.8803    5.449   9.0833
   1957 1.61  4.5294  38.375   31.334  11.1256   30.562   6.9312   -0.414  13.0848    5.288  13.3753
   1957 1.61  4.9824  42.213   31.780  16.7136   30.982   9.5911   -0.414  19.2336    5.119  19.6125
   1957 1.61  5.4804  46.432   32.244  25.5797   31.420  14.3444   -0.414  29.2699    4.944  29.8270
   1957 1.61  6.0288  51.078   32.728  39.8043   31.874  21.8050   -0.414  45.2957    4.763  46.1278
   1957 1.61  6.6318  56.187   33.232  63.5093   32.346  33.6858   -0.414  71.7469    4.574  73.0012
   1957 1.61  7.2948  61.804   33.756  99.9999   32.837  52.9302   -0.414  99.9999    4.377  99.9999
   1957 1.61  8.0244  67.986   34.301  99.9999   33.347  84.6588   -0.414  99.9999    4.173  99.9999
   1957 1.61  8.8266  74.782   34.868  99.9999   33.877  99.9999   -0.414  99.9999    3.961  99.9999
   1957 1.61  9.7092  82.260   35.458  99.9999   34.427  99.9999   -0.414  99.9999    3.741  99.9999
   1957 1.61 10.6806  90.490   36.072  99.9999   35.000  99.9999   -0.414  99.9999    3.512  99.9999
   1957 1.61 11.7480  99.534   36.709  99.9999   35.594  99.9999   -0.414  99.9999    3.274  99.9999
   1957 1.61 12.9234 109.492   37.372  99.9999   36.212  99.9999   -0.414  99.9999    3.027  99.9999
   1957 1.61 14.2152 120.437   38.059  99.9999   36.854  99.9999   -0.414  99.9999    2.770  99.9999
   1957 1.61 15.6372 132.484   38.772  99.9999   37.522  99.9999   -0.414  99.9999    2.503  99.9999
   1957 1.61 17.2008 145.732   39.512  99.9999   38.215  99.9999   -0.414  99.9999    2.226  99.9999
   1957 1.61 18.9210 160.306   40.279  99.9999   38.936  99.9999   -0.414  99.9999    1.938  99.9999
   1957 1.61 20.8128 176.334   42.928  99.9999    0.000   0.0000   -0.414  99.9999    0.000  99.9999
   1971 1.61  0.0180   0.153   20.688   0.0015   19.100   0.0007    0.500   0.2800   10.782   0.2800
   1971 1.61  0.0198   0.168   20.776   0.0016   19.204   0.0008    0.485   0.2800   10.726   0.2800
   1971 1.61  0.0216   0.183   20.860   0.0019   19.301   0.0009    0.471   0.2800   10.673   0.2800
   1971 1.61  0.0240   0.203   20.960   0.0021   19.421   0.0010    0.452   0.2800   10.606   0.2800
   1971 1.61  0.0264   0.224   21.052   0.0022   19.532   0.0011    0.433   0.2800   10.543   0.2800
   1971 1.61  0.0288   0.244   21.140   0.0025   19.635   0.0018    0.418   0.2800   10.486   0.2800
   1971 1.61  0.0318   0.269   21.242   0.0029   19.756   0.0020    0.399   0.2800   10.419   0.2800
   1971 1.61  0.0348   0.295   21.338   0.0034   19.868   0.0022    0.383   0.2800   10.358   0.2800
   1971 1.61  0.0384   0.325   21.445   0.0040   19.993   0.0024    0.365   0.2800   10.290   0.2800
   1971 1.61  0.0426   0.361   21.561   0.0045   20.128   0.0028    0.346   0.2800   10.217   0.2801
   1971 1.61  0.0468   0.397   21.669   0.0059   20.253   0.0031    0.329   0.2801   10.150   0.2801
   1971 1.61  0.0516   0.437   21.782   0.0097   20.385   0.0035    0.311   0.2802   10.079   0.2802
   1971 1.61  0.0564   0.478   21.886   0.0107   20.507   0.0039    0.292   0.2802   10.011   0.2802
   1971 1.61  0.0624   0.529   22.004   0.0119   20.649   0.0045    0.268   0.2803    9.931   0.2803
   1971 1.61  0.0684   0.580   22.111   0.0131   20.780   0.0050    0.244   0.2804    9.854   0.2804
   1971 1.61  0.0750   0.635   22.215   0.0145   20.914   0.0057    0.214   0.2804    9.771   0.2804
   1971 1.61  0.0828   0.702   22.325   0.0160   21.061   0.0065    0.178   0.2805    9.676   0.2805
   1971 1.61  0.0912   0.773   22.440   0.0178   21.207   0.0075    0.147   0.2807    9.586   0.2807
   1971 1.61  0.1002   0.849   22.563   0.0199   21.351   0.0085    0.125   0.2808    9.507   0.2809
   1971 1.61  0.1098   0.930   22.689   0.0224   21.494   0.0097    0.108   0.2811    9.432   0.2811
   1971 1.61  0.1212   1.027   22.829   0.0251   21.653   0.0076    0.090   0.2812    9.351   0.2812
   1971 1.61  0.1332   1.129   22.967   0.0284   21.809   0.0087    0.071   0.2816    9.270   0.2816
   1971 1.61  0.1464   1.240   23.095   0.0320   21.971   0.0101    0.037   0.2820    9.172   0.2820
   1971 1.61  0.1614   1.367   23.211   0.0356   22.144   0.0119   -0.020   0.2825    9.044   0.2825
   1971 1.61  0.1770   1.500   23.309   0.0390   22.317   0.0139   -0.094   0.2830    8.902   0.2831
   1971 1.61  0.1950   1.652   23.391   0.0473   22.499   0.0165   -0.194   0.2844    8.729   0.2845
   1971 1.61  0.2148   1.820   23.450   0.0655   22.688   0.0196   -0.324   0.2882    8.523   0.2883
   1971 1.61  0.2358   1.998   23.520   0.0754   22.885   0.0123   -0.451   0.2902    8.318   0.2902
   1971 1.61  0.2598   2.201   23.624   0.1016   23.100   0.0150   -0.562   0.2982    8.121   0.2982
   1971 1.61  0.2856   2.420   23.773   0.1088   23.297   0.0180   -0.609   0.3009    7.994   0.3010
   1971 1.61  0.3138   2.659   23.917   0.1001   23.480   0.0194   -0.649   0.2979    7.881   0.2980
   1971 1.61  0.3456   2.928   24.102   0.1083   23.714   0.0196   -0.697   0.3008    7.740   0.3009
   1971 1.61  0.3798   3.218   24.318   0.0856   23.981   0.0250   -0.749   0.2938    7.581   0.2940
   1971 1.61  0.4182   3.543   24.627   0.0651   24.218   0.0276   -0.676   0.2887    7.559   0.2890
   1971 1.61  0.4596   3.894   25.029   0.0838   24.367   0.0317   -0.424   0.2939    7.751   0.2942
   1971 1.61  0.5058   4.285   25.215   0.1043   24.523   0.0366   -0.395   0.3010    7.718   0.3013
   1971 1.61  0.5562   4.712   25.407   0.1096   24.739   0.0393   -0.417   0.3031    7.610   0.3036
   1971 1.61  0.6120   5.185   25.656   0.1162   24.974   0.0426   -0.404   0.3060    7.528   0.3065
   1971 1.61  0.6732   5.704   26.062   0.1594   25.303   0.0661   -0.327   0.3287    7.474   0.3298
   1971 1.61  0.7404   6.273   26.370   0.1746   25.388   0.0715   -0.104   0.3374    7.663   0.3386
   1971 1.61  0.8148   6.903   26.539   0.2040   25.626   0.0889   -0.104   0.3574    7.568   0.3592
   1971 1.61  0.8964   7.595   26.544   0.2124   25.965   0.1216   -0.104   0.3716    7.432   0.3747
   1971 1.61  0.9858   8.352   26.492   0.2224   26.045   0.1308   -0.104   0.3804    7.400   0.3840
   1971 1.61  1.0842   9.186   26.487   0.2073   26.155   0.1264   -0.104   0.3703    7.356   0.3737
   1971 1.61  1.1928  10.106   26.779   0.2301   26.585   0.1879   -0.104   0.4078    7.184   0.4147
   1971 1.61  1.3122  11.118   26.825   0.2546   26.672   0.1771   -0.104   0.4174    7.150   0.4233
   1971 1.61  1.4430  12.226   27.131   0.3055   26.884   0.2153   -0.104   0.4664    7.065   0.4743
   1971 1.61  1.5876  13.451   27.463   0.4136   27.148   0.2411   -0.104   0.5538    6.959   0.5621
   1971 1.61  1.7466  14.798   27.818   0.5576   27.444   0.3607   -0.104   0.7195    6.841   0.7338
   1971 1.61  1.9212  16.277   28.188   0.7153   27.747   0.4767   -0.104   0.9024    6.720   0.9223
   1971 1.61  2.1132  17.904   28.575   1.0173   28.057   0.5567   -0.104   1.1907    6.596   1.2114
   1971 1.61  2.3244  19.693   28.978   1.4747   28.373   0.7451   -0.104   1.6726    6.469   1.6989
   1971 1.61  2.5566  21.661   29.397   2.1687   28.697   1.0037   -0.104   2.4013    6.340   2.4347
   1971 1.61  2.8122  23.826   29.831   3.2342   29.028   1.3615   -0.104   3.5133    6.207   3.5552
   1971 1.61  3.0936  26.210   30.279   4.8734   29.366   1.6862   -0.104   5.1542    6.072   5.1981
   1971 1.61  3.4032  28.833   30.738   7.2660   29.712   2.3195   -0.104   7.6172    5.933   7.6735
   1971 1.61  3.7434  31.716   31.206  10.4314   30.066   3.2124   -0.104  10.8966    5.792  10.9721
   1971 1.61  4.1178  34.888   31.681  16.1442   30.428   4.4818   -0.104  16.7236    5.647  16.8194
   1971 1.61  4.5294  38.375   32.157  25.0448   30.797   6.2987   -0.104  25.7746    5.499  25.8975
   1971 1.61  4.9824  42.213   32.634  38.8413   31.175   8.9204   -0.104  39.7739    5.348  39.9336
   1971 1.61  5.4804  46.432   33.107  59.7625   31.561  12.6417   -0.104  60.9635    5.194  61.1729
   1971 1.61  6.0288  51.079   33.575  91.2591   31.956  18.3166   -0.104  92.8936    5.036  93.1821
   1971 1.61  6.6318  56.188   34.038  99.9999   32.360  26.2183   -0.104  99.9999    4.874  99.9999
   1971 1.61  7.2948  61.805   34.496  99.9999   32.772  38.5810   -0.104  99.9999    4.709  99.9999
   1971 1.61  8.0244  67.986   34.951  99.9999   33.194  56.5490   -0.104  99.9999    4.541  99.9999
   1971 1.61  8.8266  74.783   35.405  99.9999   33.626  84.1277   -0.104  99.9999    4.368  99.9999
   1971 1.61  9.7092  82.261   35.861  99.9999   34.067  99.9999   -0.104  99.9999    4.192  99.9999
   1971 1.61 10.6806  90.491   36.322  99.9999   34.518  99.9999   -0.104  99.9999    4.011  99.9999
   1971 1.61 11.7480  99.534   36.788  99.9999   34.979  99.9999   -0.104  99.9999    3.827  99.9999
   1971 1.61 12.9234 109.493   37.263  99.9999   35.450  99.9999   -0.104  99.9999    3.638  99.9999
   1971 1.61 14.2152 120.438   37.746  99.9999   35.932  99.9999   -0.104  99.9999    3.445  99.9999
   1971 1.61 15.6372 132.486   38.240  99.9999   36.426  99.9999   -0.104  99.9999    3.248  99.9999
   1971 1.61 17.2008 145.733   38.745  99.9999   36.930  99.9999   -0.104  99.9999    3.046  99.9999
   1971 1.61 18.9210 160.307   39.885  99.9999   38.070  99.9999   -0.104  99.9999    2.591  99.9999
   1978 1.91  0.0180   0.151   22.395   0.0033   21.293   0.0014    0.016   0.2800    9.564   0.2800
   1978 1.91  0.0198   0.167   22.422   0.0036   21.319   0.0016    0.016   0.2800    9.553   0.2800
   1978 1.91  0.0216   0.182   22.447   0.0039   21.346   0.0016    0.014   0.2800    9.540   0.2800
   1978 1.91  0.0240   0.202   22.480   0.0043   21.380   0.0019    0.013   0.2800    9.526   0.2800
   1978 1.91  0.0264   0.222   22.509   0.0047   21.411   0.0019    0.011   0.2800    9.511   0.2800
   1978 1.91  0.0288   0.242   22.534   0.0051   21.441   0.0022    0.007   0.2801    9.495   0.2801
   1978 1.91  0.0318   0.267   22.569   0.0058   21.479   0.0025    0.004   0.2801    9.477   0.2801
   1978 1.91  0.0348   0.293   22.603   0.0060   21.516   0.0027   -0.000   0.2801    9.458   0.2801
   1978 1.91  0.0384   0.323   22.638   0.0064   21.555   0.0029   -0.004   0.2801    9.439   0.2801
   1978 1.91  0.0426   0.358   22.683   0.0068   21.603   0.0032   -0.006   0.2801    9.417   0.2801
   1978 1.91  0.0468   0.394   22.728   0.0068   21.647   0.0033   -0.005   0.2801    9.401   0.2801
   1978 1.91  0.0516   0.434   22.778   0.0071   21.697   0.0035   -0.005   0.2801    9.381   0.2801
   1978 1.91  0.0564   0.474   22.833   0.0076   21.748   0.0053   -0.001   0.2802    9.365   0.2802
   1978 1.91  0.0624   0.525   22.897   0.0085   21.808   0.0056    0.003   0.2802    9.345   0.2802
   1978 1.91  0.0684   0.575   22.955   0.0089   21.863   0.0059    0.005   0.2802    9.324   0.2802
   1978 1.91  0.0750   0.631   23.028   0.0096   21.930   0.0063    0.012   0.2802    9.304   0.2802
   1978 1.91  0.0828   0.696   23.105   0.0151   22.003   0.0087    0.015   0.2805    9.279   0.2806
   1978 1.91  0.0912   0.767   23.181   0.0103   22.079   0.0073    0.015   0.2803    9.248   0.2803
   1978 1.91  0.1002   0.843   23.258   0.0111   22.161   0.0078    0.010   0.2803    9.210   0.2803
   1978 1.91  0.1098   0.923   23.336   0.0121   22.247   0.0085    0.002   0.2804    9.167   0.2804
   1978 1.91  0.1212   1.019   23.418   0.0142   22.345   0.0093   -0.014   0.2805    9.113   0.2805
   1978 1.91  0.1332   1.120   23.500   0.0168   22.445   0.0102   -0.031   0.2807    9.055   0.2807
   1978 1.91  0.1464   1.231   23.604   0.0185   22.552   0.0112   -0.034   0.2808    9.009   0.2809
   1978 1.91  0.1614   1.357   23.731   0.0212   22.671   0.0125   -0.027   0.2811    8.970   0.2811
   1978 1.91  0.1770   1.488   23.846   0.0246   22.790   0.0140   -0.031   0.2814    8.918   0.2815
   1978 1.91  0.1950   1.640   23.957   0.0264   22.922   0.0158   -0.051   0.2817    8.845   0.2817
   1978 1.91  0.2148   1.806   24.091   0.0276   23.063   0.0179   -0.058   0.2819    8.781   0.2820
   1978 1.91  0.2358   1.983   24.235   0.0330   23.209   0.0205   -0.061   0.2827    8.720   0.2828
   1978 1.91  0.2598   2.185   24.375   0.0369   23.365   0.0163   -0.077   0.2829    8.642   0.2830
   1978 1.91  0.2856   2.402   24.547   0.0406   23.521   0.0188   -0.060   0.2835    8.596   0.2836
   1978 1.91  0.3138   2.639   24.716   0.0459   23.666   0.0214   -0.037   0.2845    8.562   0.2847
   1978 1.91  0.3456   2.906   24.723   0.0477   23.786   0.0231   -0.149   0.2849    8.402   0.2851
   1978 1.91  0.3798   3.194   24.719   0.0444   23.878   0.0230   -0.245   0.2844    8.268   0.2846
   1978 1.91  0.4182   3.517   24.798   0.0461   23.958   0.0222   -0.246   0.2846    8.235   0.2848
   1978 1.91  0.4596   3.865   24.889   0.0443   24.009   0.0199   -0.206   0.2842    8.255   0.2843
   1978 1.91  0.5058   4.253   25.002   0.0504   24.073   0.0189   -0.157   0.2851    8.279   0.2852
   1978 1.91  0.5562   4.677   25.052   0.0551   24.182   0.0209   -0.215   0.2861    8.177   0.2862
   1978 1.91  0.6120   5.146   25.239   0.0617   24.362   0.0291   -0.209   0.2882    8.111   0.2884
   1978 1.91  0.6732   5.661   25.473   0.0781   24.571   0.0430   -0.184   0.2938    8.052   0.2943
   1978 1.91  0.7404   6.226   25.765   0.1003   24.852   0.0534   -0.173   0.3021    7.950   0.3028
   1978 1.91  0.8148   6.852   26.113   0.1193   25.246   0.0595   -0.173   0.3100    7.793   0.3109
   1978 1.91  0.8964   7.538   26.560   0.1620   25.727   0.0774   -0.173   0.3324    7.601   0.3339
   1978 1.91  0.9858   8.290   27.224   0.2689   26.494   0.1573   -0.173   0.4184    7.293   0.4231
   1978 1.91  1.0842   9.117   27.456   0.3259   27.000   0.2234   -0.173   0.4837    7.091   0.4918
   1978 1.91  1.1928  10.030   27.695   0.3907   27.551   0.3916   -0.173   0.6190    6.871   0.6385
   1978 1.91  1.3122  11.034   27.939   0.5197   27.833   0.4614   -0.173   0.7480    6.758   0.7704
   1978 1.91  1.4430  12.134   28.186   0.6526   28.184   0.6650   -0.173   0.9711    6.618   1.0069
   1978 1.91  1.5876  13.350   28.437   0.8221   28.558   0.9382   -0.173   1.2760    6.468   1.3301
   1978 1.91  1.7466  14.687   28.688   1.0362   28.953   1.2945   -0.173   1.6784    6.310   1.7564
   1978 1.91  1.9212  16.156   28.938   1.2769   29.369   1.8998   -0.173   2.3016    6.144   2.4238
   1978 1.91  2.1132  17.770   29.186   1.4579   29.808   2.6885   -0.173   3.0651    5.968   3.2483
   1978 1.91  2.3244  19.546   29.432   1.8275   30.272   4.1187   -0.173   4.5056    5.783   4.7974
   1978 1.91  2.5566  21.499   29.674   2.2844   30.758   6.4493   -0.173   6.8340    5.588   7.3047
   1978 1.91  2.8122  23.648   29.914   2.8041   31.270  10.0264   -0.173  10.3941    5.383  11.1410
   1978 1.91  3.0936  26.014   30.152   3.3380   31.808  16.9519   -0.173  17.2452    5.168  18.5304
   1978 1.91  3.4032  28.618   30.390   4.1546   32.370  27.6126   -0.173  27.8690    4.943  29.9779
   1978 1.91  3.7434  31.479   30.628   5.0434   32.958  45.5596   -0.173  45.7472    4.708  49.2434
   1978 1.91  4.1178  34.627   30.868   6.4529   33.571  83.4564   -0.173  83.5387    4.463  89.9618
   1978 1.91  4.5294  38.088   31.111   7.8703   34.211  99.9999   -0.173  99.9999    4.207  99.9999
   1978 1.91  4.9824  41.898   31.358   9.8679   34.877  99.9999   -0.173  99.9999    3.940  99.9999
   1978 1.91  5.4804  46.085   31.611  12.4694   35.571  99.9999   -0.173  99.9999    3.663  99.9999
   1978 1.91  6.0288  50.697   31.869  15.8160   36.295  99.9999   -0.173  99.9999    3.373  99.9999
   1978 1.91  6.6318  55.768   32.133  20.0954   37.050  99.9999   -0.173  99.9999    3.071  99.9999
   1978 1.91  7.2948  61.343   32.403  25.6434   37.838  99.9999   -0.173  99.9999    2.756  99.9999
   1978 1.91  8.0244  67.478   32.681  32.9734   38.662  99.9999   -0.173  99.9999    2.426  99.9999
   1978 1.91  8.8266  74.224   32.965  42.6205   39.525  99.9999   -0.173  99.9999    2.081  99.9999
   1978 1.91  9.7092  81.646   33.257  55.9489   40.430  99.9999   -0.173  99.9999    1.719  99.9999
   1978 1.91 10.6806  89.814   33.556  73.3954   41.380  99.9999   -0.173  99.9999    1.339  99.9999
   1978 1.91 11.7480  98.790   33.862  97.9104   42.377  99.9999   -0.173  99.9999    0.941  99.9999
   1978 1.91 12.9234 108.674   34.176  99.9999   43.425  99.9999   -0.173  99.9999    0.521  99.9999
   1978 1.91 14.2152 119.537   34.499  99.9999   44.526  99.9999   -0.173  99.9999    0.081  99.9999
   1978 1.91 15.6372 131.495   34.829  99.9999   45.685  99.9999   -0.173  99.9999    0.000  99.9999
   1978 1.91 17.2008 144.643   35.168  99.9999   46.903  99.9999   -0.173  99.9999    0.000  99.9999
   1978 1.91 18.9210 159.109   35.515  99.9999   48.184  99.9999   -0.173  99.9999    0.000  99.9999
   2029 1.61  0.0180   0.153   22.022   0.0045   20.535   0.0027    0.400   0.2800   10.111   0.2801
   2029 1.61  0.0198   0.168   22.049   0.0047   20.573   0.0028    0.389   0.2801   10.085   0.2801
   2029 1.61  0.0216   0.183   22.074   0.0053   20.608   0.0029    0.378   0.2801   10.060   0.2801
   2029 1.61  0.0240   0.203   22.106   0.0059   20.654   0.0030    0.365   0.2801   10.029   0.2801
   2029 1.61  0.0264   0.224   22.136   0.0062   20.697   0.0032    0.352   0.2801    9.998   0.2801
   2029 1.61  0.0288   0.244   22.166   0.0068   20.738   0.0033    0.341   0.2801    9.971   0.2801
   2029 1.61  0.0318   0.269   22.203   0.0070   20.787   0.0034    0.329   0.2801    9.939   0.2801
   2029 1.61  0.0348   0.295   22.240   0.0072   20.833   0.0036    0.320   0.2801    9.911   0.2801
   2029 1.61  0.0384   0.325   22.284   0.0081   20.886   0.0056    0.311   0.2802    9.882   0.2802
   2029 1.61  0.0426   0.361   22.335   0.0086   20.945   0.0059    0.304   0.2802    9.851   0.2802
   2029 1.61  0.0468   0.397   22.386   0.0095   21.000   0.0062    0.299   0.2802    9.823   0.2802
   2029 1.61  0.0516   0.437   22.440   0.0100   21.060   0.0066    0.293   0.2803    9.794   0.2803
   2029 1.61  0.0564   0.478   22.488   0.0105   21.118   0.0069    0.284   0.2803    9.761   0.2803
   2029 1.61  0.0624   0.529   22.541   0.0110   21.185   0.0074    0.269   0.2803    9.720   0.2803
   2029 1.61  0.0684   0.580   22.590   0.0115   21.250   0.0078    0.253   0.2803    9.678   0.2804
   2029 1.61  0.0750   0.635   22.640   0.0120   21.317   0.0083    0.235   0.2804    9.633   0.2804
   2029 1.61  0.0828   0.702   22.695   0.0126   21.393   0.0089    0.215   0.2804    9.583   0.2804
   2029 1.61  0.0912   0.773   22.752   0.0133   21.470   0.0096    0.195   0.2805    9.532   0.2805
   2029 1.61  0.1002   0.849   22.815   0.0141   21.548   0.0103    0.180   0.2805    9.486   0.2806
   2029 1.61  0.1098   0.930   22.891   0.0151   21.628   0.0111    0.176   0.2806    9.449   0.2807
   2029 1.61  0.1212   1.027   22.974   0.0164   21.719   0.0121    0.169   0.2807    9.406   0.2808
   2029 1.61  0.1332   1.129   23.040   0.0164   21.810   0.0088    0.143   0.2806    9.344   0.2806
   2029 1.61  0.1464   1.240   23.102   0.0174   21.907   0.0097    0.108   0.2807    9.270   0.2807
   2029 1.61  0.1614   1.367   23.159   0.0176   22.013   0.0056    0.060   0.2806    9.179   0.2806
   2029 1.61  0.1770   1.500   23.193   0.0182   22.117   0.0062   -0.010   0.2807    9.068   0.2807
   2029 1.61  0.1950   1.652   23.248   0.0191   22.233   0.0069   -0.071   0.2807    8.960   0.2807
   2029 1.61  0.2148   1.820   23.343   0.0212   22.357   0.0146   -0.100   0.2812    8.881   0.2812
   2029 1.61  0.2358   1.998   23.455   0.0221   22.489   0.0165   -0.120   0.2814    8.809   0.2814
   2029 1.61  0.2598   2.201   23.574   0.0253   22.628   0.0188   -0.140   0.2818    8.733   0.2819
   2029 1.61  0.2856   2.420   23.700   0.0301   22.757   0.0211   -0.143   0.2824    8.679   0.2825
   2029 1.61  0.3138   2.659   23.801   0.0331   22.885   0.0238   -0.171   0.2829    8.600   0.2831
   2029 1.61  0.3456   2.928   23.931   0.0373   23.022   0.0270   -0.177   0.2837    8.539   0.2839
   2029 1.61  0.3798   3.218   24.031   0.0408   23.154   0.0305   -0.209   0.2846    8.454   0.2848
   2029 1.61  0.4182   3.543   24.162   0.0461   23.286   0.0344   -0.211   0.2858    8.400   0.2862
   2029 1.61  0.4596   3.894   24.289   0.0508   23.454   0.0402   -0.251   0.2874    8.293   0.2878
   2029 1.61  0.5058   4.285   24.471   0.0526   23.658   0.0257   -0.272   0.2860    8.190   0.2862
   2029 1.61  0.5562   4.712   24.687   0.0590   23.848   0.0206   -0.247   0.2869    8.139   0.2870
   2029 1.61  0.6120   5.185   25.031   0.0746   24.026   0.0216   -0.081   0.2905    8.233   0.2907
   2029 1.61  0.6732   5.704   25.383   0.0784   24.228   0.0231    0.068   0.2916    8.301   0.2918
   2029 1.61  0.7404   6.273   25.461   0.0845   24.446   0.0318   -0.072   0.2942    8.075   0.2944
   2029 1.61  0.8148   6.903   25.748   0.1065   24.671   0.0392   -0.009   0.3020    8.047   0.3025
   2029 1.61  0.8964   7.595   26.145   0.1383   24.903   0.0430    0.155   0.3151    8.119   0.3156
   2029 1.61  0.9858   8.352   26.452   0.1834   25.089   0.0511    0.155   0.3384    8.044   0.3390
   2029 1.61  1.0842   9.186   26.788   0.2417   25.317   0.0630    0.155   0.3749    7.953   0.3757
   2029 1.61  1.1928  10.106   27.263   0.3375   25.725   0.0917    0.155   0.4475    7.790   0.4490
   2029 1.61  1.3122  11.118   27.523   0.4289   25.877   0.1055    0.155   0.5222    7.729   0.5239
   2029 1.61  1.4430  12.226   27.890   0.5982   26.181   0.1240    0.155   0.6709    7.608   0.6727
   2029 1.61  1.5876  13.451   28.255   0.8376   26.504   0.1669    0.155   0.8972    7.478   0.8997
   2029 1.61  1.7466  14.798   28.530   1.0438   26.752   0.2097    0.155   1.0988    7.379   1.1020
   2029 1.61  1.9212  16.277   28.971   1.4683   27.182   0.2803    0.155   1.5178    7.207   1.5220
   2029 1.61  2.1132  17.904   29.024   1.6390   27.229   0.2926    0.155   1.6850    7.188   1.6891
   2029 1.61  2.3244  19.693   29.615   2.5630   27.819   0.5039    0.155   2.6218    6.952   2.6296
   2029 1.61  2.5566  21.661   29.984   3.5996   28.188   0.7075    0.155   3.6718    6.805   3.6827
   2029 1.61  2.8122  23.826   30.369   5.1204   28.573   0.9346    0.155   5.2022    6.651   5.2156
   2029 1.61  3.0936  26.210   30.773   7.2617   28.977   1.4632    0.155   7.3982    6.489   7.4213
   2029 1.61  3.4032  28.833   31.195   9.9515   29.399   2.1584    0.155  10.1664    6.321  10.2030
   2029 1.61  3.7434  31.716   31.636  14.8872   29.840   3.0008    0.155  15.1589    6.144  15.2063
   2029 1.61  4.1178  34.888   32.097  22.7674   30.301   4.5892    0.155  23.1806    5.960  23.2532
   2029 1.61  4.5294  38.375   32.579  35.4323   30.783   7.1552    0.155  36.0764    5.767  36.1897
   2029 1.61  4.9824  42.213   33.084  56.0971   31.288  11.3869    0.155  57.1275    5.565  57.3088
   2029 1.61  5.4804  46.432   33.611  91.1708   31.815  18.5063    0.155  92.8446    5.354  93.1393
   2029 1.61  6.0288  51.079   34.163  99.9999   32.367  30.7715    0.155  99.9999    5.133  99.9999
   2029 1.61  6.6318  56.187   34.740  99.9999   32.944  52.3536    0.155  99.9999    4.903  99.9999
   2029 1.61  7.2948  61.805   35.344  99.9999   33.547  91.2593    0.155  99.9999    4.661  99.9999
   2029 1.61  8.0244  67.986   35.975  99.9999   34.178  99.9999    0.155  99.9999    4.409  99.9999
   2029 1.61  8.8266  74.783   36.634  99.9999   34.838  99.9999    0.155  99.9999    4.145  99.9999
   2029 1.61  9.7092  82.260   37.324  99.9999   35.528  99.9999    0.155  99.9999    3.869  99.9999
   2029 1.61 10.6806  90.491   38.046  99.9999   36.250  99.9999    0.155  99.9999    3.580  99.9999
   2029 1.61 11.7480  99.534   38.801  99.9999   37.004  99.9999    0.155  99.9999    3.278  99.9999
   2029 1.61 12.9234 109.492   39.590  99.9999   37.794  99.9999    0.155  99.9999    2.963  99.9999
   2029 1.61 14.2152 120.437   40.415  99.9999   38.619  99.9999    0.155  99.9999    2.632  99.9999
   2029 1.61 15.6372 132.485   41.279  99.9999   39.482  99.9999    0.155  99.9999    2.287  99.9999
   2029 1.61 17.2008 145.732   42.181  99.9999   40.385  99.9999    0.155  99.9999    1.926  99.9999
   2029 1.61 18.9210 160.307   43.126  99.9999   41.329  99.9999    0.155  99.9999    1.548  99.9999
   2029 1.61 20.8128 176.335   44.113  99.9999   42.316  99.9999    0.155  99.9999    1.154  99.9999
   2029 1.61 22.8942 193.969   45.145  99.9999   43.349  99.9999    0.155  99.9999    0.740  99.9999
   2089 1.92  0.0180   0.151   22.477   0.0049   21.226   0.0009    0.164   0.2800    9.744   0.2800
   2089 1.92  0.0198   0.166   22.493   0.0054   21.245   0.0009    0.161   0.2801    9.734   0.2801
   2089 1.92  0.0216   0.182   22.513   0.0055   21.267   0.0010    0.159   0.2801    9.723   0.2801
   2089 1.92  0.0240   0.202   22.535   0.0061   21.292   0.0010    0.156   0.2801    9.710   0.2801
   2089 1.92  0.0264   0.222   22.560   0.0064   21.319   0.0012    0.153   0.2801    9.696   0.2801
   2089 1.92  0.0288   0.242   22.580   0.0069   21.343   0.0012    0.150   0.2801    9.684   0.2801
   2089 1.92  0.0318   0.267   22.609   0.0066   21.376   0.0014    0.146   0.2801    9.667   0.2801
   2089 1.92  0.0348   0.292   22.636   0.0068   21.408   0.0016    0.142   0.2801    9.649   0.2801
   2089 1.92  0.0384   0.323   22.663   0.0063   21.444   0.0017    0.133   0.2801    9.626   0.2801
   2089 1.92  0.0426   0.358   22.698   0.0061   21.486   0.0020    0.125   0.2801    9.601   0.2801
   2089 1.92  0.0468   0.393   22.736   0.0061   21.529   0.0023    0.120   0.2801    9.579   0.2801
   2089 1.92  0.0516   0.434   22.775   0.0063   21.577   0.0024    0.112   0.2801    9.552   0.2801
   2089 1.92  0.0564   0.474   22.818   0.0068   21.626   0.0028    0.106   0.2801    9.526   0.2801
   2089 1.92  0.0624   0.524   22.876   0.0077   21.685   0.0031    0.104   0.2801    9.500   0.2801
   2089 1.92  0.0684   0.575   22.935   0.0087   21.745   0.0033    0.103   0.2802    9.476   0.2802
   2089 1.92  0.0750   0.630   22.999   0.0102   21.811   0.0036    0.102   0.2802    9.448   0.2802
   2089 1.92  0.0828   0.696   23.068   0.0115   21.886   0.0039    0.095   0.2803    9.412   0.2803
   2089 1.92  0.0912   0.766   23.132   0.0119   21.966   0.0042    0.080   0.2803    9.364   0.2803
   2089 1.92  0.1002   0.842   23.197   0.0121   22.050   0.0045    0.061   0.2803    9.311   0.2803
   2089 1.92  0.1098   0.923   23.268   0.0127   22.138   0.0047    0.044   0.2803    9.260   0.2803
   2089 1.92  0.1212   1.019   23.354   0.0145   22.238   0.0049    0.029   0.2804    9.205   0.2804
   2089 1.92  0.1332   1.119   23.444   0.0166   22.339   0.0054    0.018   0.2805    9.153   0.2805
   2089 1.92  0.1464   1.230   23.551   0.0183   22.446   0.0059    0.018   0.2807    9.110   0.2807
   2089 1.92  0.1614   1.356   23.666   0.0199   22.561   0.0056    0.019   0.2808    9.065   0.2808
   2089 1.92  0.1770   1.488   23.748   0.0207   22.671   0.0055   -0.009   0.2808    8.993   0.2808
   2089 1.92  0.1950   1.639   23.828   0.0198   22.793   0.0054   -0.051   0.2807    8.903   0.2808
   2089 1.92  0.2148   1.805   23.975   0.0246   22.921   0.0061   -0.032   0.2811    8.870   0.2811
   2089 1.92  0.2358   1.982   24.142   0.0298   23.050   0.0078    0.005   0.2817    8.856   0.2817
   2089 1.92  0.2598   2.183   24.245   0.0295   23.192   0.0094   -0.034   0.2817    8.760   0.2817
   2089 1.92  0.2856   2.400   24.331   0.0278   23.342   0.0108   -0.097   0.2816    8.637   0.2816
   2089 1.92  0.3138   2.637   24.453   0.0373   23.497   0.0134   -0.130   0.2828    8.542   0.2828
   2089 1.92  0.3456   2.904   24.550   0.0436   23.663   0.0166   -0.199   0.2839    8.406   0.2839
   2089 1.92  0.3798   3.192   24.748   0.0531   23.859   0.0184   -0.198   0.2856    8.329   0.2857
   2089 1.92  0.4182   3.515   25.079   0.0584   24.123   0.0171   -0.130   0.2865    8.291   0.2866
   2089 1.92  0.4596   3.863   25.335   0.0691   24.428   0.0211   -0.179   0.2891    8.120   0.2893
   2089 1.92  0.5058   4.251   25.670   0.0964   24.810   0.0300   -0.226   0.2976    7.921   0.2978
   2089 1.92  0.5562   4.674   25.931   0.1282   25.177   0.0421   -0.332   0.3107    7.668   0.3111
   2089 1.92  0.6120   5.143   26.261   0.1581   25.657   0.0655   -0.482   0.3280    7.326   0.3290
   2089 1.92  0.6732   5.658   26.612   0.1931   26.023   0.0855   -0.482   0.3504    7.179   0.3521
   2089 1.92  0.7404   6.222   27.211   0.3281   26.597   0.1459   -0.482   0.4547    6.950   0.4585
   2089 1.92  0.8148   6.848   27.415   0.3941   27.124   0.2188   -0.482   0.5299    6.739   0.5371
   2089 1.92  0.8964   7.533   27.735   0.4509   27.386   0.2784   -0.482   0.5984    6.634   0.6087
   2089 1.92  0.9858   8.285   27.775   0.4560   27.363   0.2938   -0.482   0.6095    6.643   0.6207
   2089 1.92  1.0842   9.112   28.231   0.6726   27.781   0.4338   -0.482   0.8464    6.476   0.8640
   2089 1.92  1.1928  10.024   28.715   1.0505   28.353   0.7836   -0.482   1.3376    6.247   1.3738
   2089 1.92  1.3122  11.028   29.225   1.6052   28.972   1.2001   -0.482   2.0197    6.000   2.0760
   2089 1.92  1.4430  12.127   29.756   2.6914   29.640   2.0885   -0.482   3.4114    5.733   3.5122
   2089 1.92  1.5876  13.342   30.310   4.5699   30.366   3.7827   -0.482   5.9271    5.442   6.1172
   2089 1.92  1.7466  14.679   30.883   7.3942   31.152   8.4083   -0.482  11.1782    5.128  11.6732
   2089 1.92  1.9212  16.146   31.470  12.7009   32.000  19.5243   -0.482  23.2470    4.788  24.5238
   2089 1.92  2.1132  17.760   32.073  21.6151   32.917  45.4110   -0.482  50.1932    4.422  53.3788
   2089 1.92  2.3244  19.534   32.691  35.7850   33.907  99.9999   -0.482  99.9999    4.026  99.9999
   2089 1.92  2.5566  21.486   33.329  61.7344   34.974  99.9999   -0.482  99.9999    3.599  99.9999
   2089 1.92  2.8122  23.634   33.992  99.9999   36.125  99.9999   -0.482  99.9999    3.139  99.9999
   2089 1.92  3.0936  25.999   34.686  99.9999   37.364  99.9999   -0.482  99.9999    2.643  99.9999
   2089 1.92  3.4032  28.601   35.418  99.9999   38.697  99.9999   -0.482  99.9999    2.110  99.9999
   2089 1.92  3.7434  31.460   36.190  99.9999   40.126  99.9999   -0.482  99.9999    1.538  99.9999
   2089 1.92  4.1178  34.606   37.011  99.9999   41.658  99.9999   -0.482  99.9999    0.926  99.9999
   2089 1.92  4.5294  38.065   37.884  99.9999   43.299  99.9999   -0.482  99.9999    0.269  99.9999
   2089 1.92  4.9824  41.873   38.814  99.9999   45.056  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92  5.4804  46.058   39.805  99.9999   46.937  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92  6.0288  50.667   40.861  99.9999   48.956  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92  6.6318  55.734   41.987  99.9999   51.118  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92  7.2948  61.306   43.187  99.9999   53.441  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92  8.0244  67.438   44.465  99.9999   55.936  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92  8.8266  74.180   45.828  99.9999   58.621  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92  9.7092  81.597   47.281  99.9999   61.511  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 10.6806  89.761   48.830  99.9999   64.623  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 11.7480  98.731   50.481  99.9999   67.976  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 12.9234 108.609   52.241  99.9999   71.585  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 14.2152 119.466   54.116  99.9999   75.475  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 15.6372 131.416   56.116  99.9999   79.666  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 17.2008 144.557   58.247  99.9999   84.178  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 18.9210 159.014   60.520  99.9999   89.046  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 20.8128 174.913   62.940  99.9999   94.278  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 22.8942 192.405    0.000   0.0000   99.930  99.9999   -0.482  99.9999    0.000  99.9999
   2089 1.92 25.1838 211.647    0.000   0.0000   99.999  99.9999   -0.482  99.9999    0.000  99.9999
   2105 0.66  0.0180   0.126   21.487   0.0048   19.510   0.0027    0.626   0.1301   10.158   0.1301
   2105 0.66  0.0198   0.138   21.506   0.0049   19.540   0.0028    0.616   0.1301   10.135   0.1301
   2105 0.66  0.0216   0.151   21.528   0.0050   19.569   0.0029    0.610   0.1301   10.117   0.1301
   2105 0.66  0.0240   0.168   21.552   0.0051   19.607   0.0030    0.597   0.1301   10.090   0.1301
   2105 0.66  0.0264   0.184   21.578   0.0053   19.644   0.0032    0.588   0.1301   10.066   0.1301
   2105 0.66  0.0288   0.201   21.600   0.0054   19.682   0.0033    0.574   0.1301   10.036   0.1301
   2105 0.66  0.0318   0.222   21.631   0.0055   19.723   0.0034    0.565   0.1301   10.011   0.1301
   2105 0.66  0.0348   0.243   21.657   0.0057   19.765   0.0036    0.550   0.1301    9.979   0.1301
   2105 0.66  0.0384   0.268   21.694   0.0059   19.817   0.0038    0.538   0.1301    9.946   0.1302
   2105 0.66  0.0426   0.298   21.735   0.0064   19.874   0.0051    0.523   0.1302    9.909   0.1302
   2105 0.66  0.0468   0.327   21.776   0.0074   19.931   0.0080    0.509   0.1304    9.872   0.1304
   2105 0.66  0.0516   0.360   21.826   0.0080   19.995   0.0085    0.497   0.1304    9.835   0.1305
   2105 0.66  0.0564   0.394   21.878   0.0095   20.056   0.0091    0.489   0.1305    9.802   0.1306
   2105 0.66  0.0624   0.436   21.940   0.0110   20.128   0.0097    0.480   0.1306    9.764   0.1307
   2105 0.66  0.0684   0.478   21.998   0.0116   20.196   0.0103    0.472   0.1307    9.729   0.1308
   2105 0.66  0.0750   0.524   22.059   0.0122   20.266   0.0110    0.462   0.1308    9.691   0.1309
   2105 0.66  0.0828   0.578   22.126   0.0130   20.345   0.0103    0.452   0.1308    9.650   0.1309
   2105 0.66  0.0912   0.637   22.198   0.0134   20.427   0.0070    0.444   0.1307    9.609   0.1307
   2105 0.66  0.1002   0.700   22.275   0.0133   20.508   0.0074    0.440   0.1307    9.572   0.1307
   2105 0.66  0.1098   0.767   22.353   0.0143   20.589   0.0077    0.438   0.1308    9.537   0.1308
   2105 0.66  0.1212   0.846   22.434   0.0149   20.679   0.0080    0.430   0.1309    9.494   0.1309
   2105 0.66  0.1332   0.930   22.501   0.0143   20.770   0.0077    0.409   0.1308    9.436   0.1308
   2105 0.66  0.1464   1.022   22.563   0.0152   20.864   0.0074    0.380   0.1309    9.370   0.1309
   2105 0.66  0.1614   1.127   22.641   0.0163   20.960   0.0072    0.363   0.1310    9.314   0.1310
   2105 0.66  0.1770   1.236   22.741   0.0179   21.055   0.0079    0.369   0.1311    9.282   0.1312
   2105 0.66  0.1950   1.362   22.848   0.0197   21.157   0.0086    0.372   0.1314    9.245   0.1314
   2105 0.66  0.2148   1.500   22.941   0.0198   21.259   0.0090    0.365   0.1314    9.197   0.1315
   2105 0.66  0.2358   1.647   23.034   0.0177   21.357   0.0089    0.360   0.1312    9.153   0.1312
   2105 0.66  0.2598   1.814   23.117   0.0207   21.464   0.0100    0.339   0.1316    9.088   0.1316
   2105 0.66  0.2856   1.995   23.209   0.0198   21.591   0.0112    0.308   0.1315    9.007   0.1316
   2105 0.66  0.3138   2.191   23.334   0.0211   21.729   0.0122    0.297   0.1318    8.940   0.1319
   2105 0.66  0.3456   2.414   23.463   0.0201   21.878   0.0114    0.279   0.1316    8.863   0.1317
   2105 0.66  0.3798   2.652   23.587   0.0212   22.013   0.0105    0.270   0.1317    8.800   0.1317
   2105 0.66  0.4182   2.921   23.676   0.0186   22.135   0.0104    0.240   0.1314    8.721   0.1314
   2105 0.66  0.4596   3.210   23.734   0.0197   22.253   0.0138    0.187   0.1317    8.621   0.1318
   2105 0.66  0.5058   3.532   23.776   0.0204   22.373   0.0146    0.118   0.1319    8.505   0.1320
   2105 0.66  0.5562   3.884   23.894   0.0246   22.541   0.0141    0.074   0.1324    8.393   0.1325
   2105 0.66  0.6120   4.274   24.076   0.0332   22.725   0.0167    0.073   0.1341    8.318   0.1343
   2105 0.66  0.6732   4.701   24.327   0.0312   22.963   0.0190    0.083   0.1340    8.233   0.1342
   2105 0.66  0.7404   5.171   24.622   0.0308   23.235   0.0157    0.104   0.1336    8.146   0.1337
   2105 0.66  0.8148   5.690   24.969   0.0378   23.542   0.0138    0.139   0.1348    8.058   0.1349
   2105 0.66  0.8964   6.260   25.298   0.0339   23.888   0.0182    0.124   0.1344    7.905   0.1346
   2105 0.66  0.9858   6.884   25.666   0.0469   24.205   0.0239    0.169   0.1381    7.823   0.1384
   2105 0.66  1.0842   7.572   25.915   0.0572   24.497   0.0294    0.131   0.1419    7.667   0.1424
   2105 0.66  1.1928   8.330   26.221   0.0794   24.827   0.0391    0.131   0.1518    7.535   0.1526
   2105 0.66  1.3122   9.164   26.588   0.1077   25.102   0.0478    0.131   0.1666    7.426   0.1677
   2105 0.66  1.4430  10.077   26.929   0.1341   25.406   0.0595    0.131   0.1837    7.304   0.1852
   2105 0.66  1.5876  11.087   27.661   0.2629   26.003   0.0849    0.131   0.2768    7.065   0.2788
   2105 0.66  1.7466  12.198   27.852   0.2994   26.709   0.1660    0.131   0.3296    6.783   0.3362
   2105 0.66  1.9212  13.417   28.501   0.4800   27.096   0.2503    0.131   0.4962    6.628   0.5062
   2105 0.66  2.1132  14.758   28.910   0.7311   27.527   0.3607    0.131   0.7327    6.456   0.7468
   2105 0.66  2.3244  16.233   29.346   1.0741   27.924   0.4695    0.131   1.0450    6.297   1.0618
   2105 0.66  2.5566  17.854   29.809   1.5516   28.342   0.6694    0.131   1.5004    6.130   1.5241
   2105 0.66  2.8122  19.639   30.302   2.3128   28.781   0.9865    0.131   2.2279    5.954   2.2626
   2105 0.66  3.0936  21.604   30.827   3.6196   29.243   1.4186    0.131   3.4413    5.769   3.4878
   2105 0.66  3.4032  23.767   31.386   6.0544   29.730   2.1344    0.131   5.6800    5.575   5.7438
   2105 0.66  3.7434  26.142   31.980  10.4594   30.240   3.4029    0.131   9.7301    5.370   9.8249
   2105 0.66  4.1178  28.757   32.612  18.7352   30.777   5.5223    0.131  17.2778    5.156  17.4184
   2105 0.66  4.5294  31.632   33.285  34.7842   31.340   9.2809    0.131  31.8452    4.930  32.0609
   2105 0.66  4.9824  34.795   34.001  66.6048   31.933  16.0158    0.131  60.5951    4.693  60.9328
   2105 0.66  5.4804  38.273   34.762  99.9999   32.555  28.4054    0.131  99.9999    4.444  99.9999
   2105 0.66  6.0288  42.103   35.573  99.9999   33.209  51.8611    0.131  99.9999    4.183  99.9999
   2105 0.66  6.6318  46.314   36.436  99.9999   33.895  96.6091    0.131  99.9999    3.908  99.9999
   2105 0.66  7.2948  50.944   37.353  99.9999   34.616  99.9999    0.131  99.9999    3.620  99.9999
   2105 0.66  8.0244  56.039   38.330  99.9999   35.373  99.9999    0.131  99.9999    3.317  99.9999
   2105 0.66  8.8266  61.641   39.368  99.9999   36.167  99.9999    0.131  99.9999    3.000  99.9999
   2105 0.66  9.7092  67.805   40.473  99.9999   37.000  99.9999    0.131  99.9999    2.666  99.9999
   2105 0.66 10.6806  74.589   41.650  99.9999   37.876  99.9999    0.131  99.9999    2.316  99.9999
   2105 0.66 11.7480  82.043   42.901  99.9999   38.794  99.9999    0.131  99.9999    1.949  99.9999
   2105 0.66 12.9234  90.252   44.232  99.9999   39.759  99.9999    0.131  99.9999    1.563  99.9999
   2105 0.66 14.2152  99.273   45.648  99.9999   40.771  99.9999    0.131  99.9999    1.158  99.9999
   2105 0.66 15.6372 109.204   47.155  99.9999   41.834  99.9999    0.131  99.9999    0.733  99.9999
   2105 0.66 17.2008 120.124   48.758  99.9999   42.949  99.9999    0.131  99.9999    0.287  99.9999
   2105 0.66 18.9210 132.137   50.465  99.9999   44.121  99.9999    0.131  99.9999    0.000  99.9999
   2105 0.66 20.8128 145.348   52.279  99.9999   45.351  99.9999    0.131  99.9999    0.000  99.9999
   2105 0.66 22.8942 159.884   54.211  99.9999   46.643  99.9999    0.131  99.9999    0.000  99.9999
   2105 0.66 25.1838 175.874    0.000   0.0000   49.131  99.9999    0.131  99.9999    0.000  99.9999
   2113 2.28  0.0180   0.148   23.171   0.0063   21.690   0.0022    0.394   0.2801    9.940   0.2801
   2113 2.28  0.0198   0.163   23.173   0.0071   21.699   0.0022    0.387   0.2801    9.929   0.2801
   2113 2.28  0.0216   0.177   23.186   0.0072   21.708   0.0026    0.391   0.2801    9.930   0.2801
   2113 2.28  0.0240   0.197   23.188   0.0082   21.719   0.0026    0.381   0.2801    9.915   0.2801
   2113 2.28  0.0264   0.217   23.202   0.0083   21.737   0.0031    0.378   0.2801    9.905   0.2801
   2113 2.28  0.0288   0.237   23.217   0.0095   21.749   0.0031    0.381   0.2802    9.903   0.2802
   2113 2.28  0.0318   0.261   23.221   0.0107   21.769   0.0036    0.364   0.2802    9.878   0.2802
   2113 2.28  0.0348   0.286   23.238   0.0109   21.785   0.0041    0.366   0.2802    9.873   0.2802
   2113 2.28  0.0384   0.316   23.258   0.0121   21.809   0.0047    0.361   0.2803    9.859   0.2803
   2113 2.28  0.0426   0.350   23.279   0.0136   21.837   0.0054    0.355   0.2804    9.842   0.2804
   2113 2.28  0.0468   0.385   23.305   0.0152   21.865   0.0055    0.353   0.2805    9.829   0.2805
   2113 2.28  0.0516   0.424   23.334   0.0158   21.896   0.0062    0.350   0.2805    9.813   0.2805
   2113 2.28  0.0564   0.463   23.362   0.0163   21.928   0.0064    0.347   0.2805    9.798   0.2806
   2113 2.28  0.0624   0.513   23.396   0.0168   21.968   0.0067    0.340   0.2806    9.774   0.2806
   2113 2.28  0.0684   0.562   23.429   0.0172   22.011   0.0069    0.331   0.2806    9.748   0.2806
   2113 2.28  0.0750   0.616   23.463   0.0163   22.058   0.0072    0.318   0.2806    9.716   0.2806
   2113 2.28  0.0828   0.680   23.500   0.0167   22.115   0.0076    0.298   0.2806    9.673   0.2806
   2113 2.28  0.0912   0.749   23.537   0.0159   22.176   0.0081    0.274   0.2806    9.625   0.2806
   2113 2.28  0.1002   0.823   23.575   0.0165   22.243   0.0086    0.245   0.2806    9.569   0.2806
   2113 2.28  0.1098   0.902   23.613   0.0171   22.314   0.0091    0.213   0.2807    9.509   0.2807
   2113 2.28  0.1212   0.996   23.665   0.0167   22.395   0.0098    0.184   0.2807    9.448   0.2807
   2113 2.28  0.1332   1.095   23.727   0.0177   22.477   0.0106    0.162   0.2808    9.393   0.2808
   2113 2.28  0.1464   1.203   23.783   0.0165   22.565   0.0115    0.131   0.2807    9.327   0.2808
   2113 2.28  0.1614   1.326   23.840   0.0157   22.659   0.0103    0.095   0.2806    9.253   0.2807
   2113 2.28  0.1770   1.454   23.899   0.0164   22.754   0.0101    0.059   0.2807    9.179   0.2807
   2113 2.28  0.1950   1.602   23.980   0.0178   22.864   0.0112    0.030   0.2808    9.105   0.2808
   2113 2.28  0.2148   1.765   24.065   0.0200   22.982   0.0110   -0.004   0.2809    9.025   0.2810
   2113 2.28  0.2358   1.938   24.127   0.0236   23.104   0.0123   -0.063   0.2813    8.917   0.2813
   2113 2.28  0.2598   2.135   24.188   0.0247   23.248   0.0141   -0.146   0.2814    8.776   0.2815
   2113 2.28  0.2856   2.347   24.287   0.0262   23.403   0.0162   -0.202   0.2817    8.659   0.2818
   2113 2.28  0.3138   2.579   24.420   0.0292   23.563   0.0213   -0.229   0.2823    8.568   0.2824
   2113 2.28  0.3456   2.840   24.569   0.0306   23.736   0.0249   -0.253   0.2828    8.474   0.2829
   2113 2.28  0.3798   3.121   24.721   0.0364   23.922   0.0262   -0.287   0.2836    8.366   0.2837
   2113 2.28  0.4182   3.436   24.959   0.0451   24.143   0.0281   -0.271   0.2850    8.293   0.2852
   2113 2.28  0.4596   3.777   25.209   0.0506   24.414   0.0313   -0.291   0.2862    8.165   0.2865
   2113 2.28  0.5058   4.156   25.496   0.0727   24.805   0.0518   -0.395   0.2938    7.904   0.2945
   2113 2.28  0.5562   4.570   25.878   0.0932   25.179   0.0545   -0.387   0.3000    7.763   0.3008
   2113 2.28  0.6120   5.029   26.292   0.1330   25.632   0.0828   -0.387   0.3207    7.582   0.3224
   2113 2.28  0.6732   5.532   26.786   0.1863   26.229   0.1662   -0.387   0.3748    7.343   0.3807
   2113 2.28  0.7404   6.084   26.747   0.1978   26.928   0.2730   -0.387   0.4377    7.063   0.4511
   2113 2.28  0.8148   6.695   27.843   0.5344   27.516   0.5446   -0.387   0.8114    6.828   0.8401
   2113 2.28  0.8964   7.366   28.486   0.9578   28.096   0.9291   -0.387   1.3609    6.596   1.4107
   2113 2.28  0.9858   8.100   29.221   1.6518   28.738   1.6759   -0.387   2.3651    6.339   2.4582
   2113 2.28  1.0842   8.909   30.065   3.6237   29.450   2.7828   -0.387   4.5684    6.054   4.7021
   2113 2.28  1.1928   9.801   31.037   8.7571   30.242   6.6980   -0.387  11.0065    5.738  11.3279
   2113 2.28  1.3122  10.782   32.151  24.3555   31.118  12.9369   -0.387  27.5244    5.387  28.0067
   2113 2.28  1.4430  11.857   33.425  70.6230   32.084  27.2751   -0.387  75.5562    5.001  76.3398
   2113 2.28  1.5876  13.045   34.894  99.9999   33.155  73.2523   -0.387  99.9999    4.572  99.9999
   2113 2.28  1.7466  14.352   36.580  99.9999   34.338  99.9999   -0.387  99.9999    4.099  99.9999
   2113 2.28  1.9212  15.787   38.512  99.9999   35.642  99.9999   -0.387  99.9999    3.578  99.9999
   2113 2.28  2.1132  17.364   40.727  99.9999   37.082  99.9999   -0.387  99.9999    3.001  99.9999
   2113 2.28  2.3244  19.100   43.273  99.9999   38.676  99.9999   -0.387  99.9999    2.364  99.9999
   2113 2.28  2.5566  21.008   46.187  99.9999   40.436  99.9999   -0.387  99.9999    1.660  99.9999
   2113 2.28  2.8122  23.108   49.538  99.9999   42.387  99.9999   -0.387  99.9999    0.880  99.9999
   2113 2.28  3.0936  25.420   53.385  99.9999   44.549  99.9999   -0.387  99.9999    0.015  99.9999
   2113 2.28  3.4032  27.964   57.800  99.9999   46.943  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  3.7434  30.760   62.870  99.9999   49.595  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  4.1178  33.836   68.675  99.9999   52.528  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  4.5294  37.219   75.350  99.9999   55.780  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  4.9824  40.941   82.999  99.9999   59.380  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  5.4804  45.033   91.777  99.9999   63.366  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  6.0288  49.539   99.999  99.9999   67.789  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  6.6318  54.494   99.999  99.9999   72.677  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  7.2948  59.942   99.999  99.9999   78.103  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  8.0244  65.937   99.999  99.9999   84.096  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  8.8266  72.529   99.999  99.9999   90.743  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28  9.7092  79.781   99.999  99.9999   98.105  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28 10.6806  87.764   99.999  99.9999   99.999  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28 11.7480  96.535   99.999  99.9999   99.999  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28 12.9234 106.193   99.999  99.9999   99.999  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28 14.2152 116.808   99.999  99.9999   99.999  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28 15.6372 128.492   99.999  99.9999   99.999  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28 17.2008 141.341   99.999  99.9999   99.999  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28 18.9210 155.476   99.999  99.9999   99.999  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28 20.8128 171.021   99.999  99.9999   99.999  99.9999   -0.387  99.9999    0.000  99.9999
   2113 2.28 22.8942 188.124   99.999  99.9999   99.999  99.9999   -0.387  99.9999    0.000  99.9999
   2194 1.16  0.0180   0.148   20.335   0.0030   18.509   0.0011    0.492   0.1300   10.765   0.1300
   2194 1.16  0.0198   0.163   20.453   0.0039   18.646   0.0013    0.476   0.1301   10.694   0.1301
   2194 1.16  0.0216   0.178   20.565   0.0044   18.773   0.0017    0.463   0.1301   10.630   0.1301
   2194 1.16  0.0240   0.198   20.703   0.0058   18.929   0.0020    0.446   0.1301   10.550   0.1301
   2194 1.16  0.0264   0.218   20.832   0.0065   19.074   0.0025    0.432   0.1301   10.478   0.1302
   2194 1.16  0.0288   0.238   20.953   0.0076   19.210   0.0029    0.419   0.1302   10.412   0.1302
   2194 1.16  0.0318   0.262   21.095   0.0097   19.367   0.0035    0.406   0.1303   10.335   0.1303
   2194 1.16  0.0348   0.287   21.231   0.0110   19.514   0.0041    0.396   0.1304   10.266   0.1304
   2194 1.16  0.0384   0.317   21.382   0.0131   19.679   0.0052    0.384   0.1306   10.189   0.1306
   2194 1.16  0.0426   0.351   21.549   0.0169   19.857   0.0062    0.374   0.1310   10.107   0.1310
   2194 1.16  0.0468   0.386   21.707   0.0195   20.024   0.0072    0.366   0.1313   10.033   0.1313
   2194 1.16  0.0516   0.426   21.878   0.0228   20.201   0.0085    0.360   0.1318    9.956   0.1318
   2194 1.16  0.0564   0.465   22.039   0.0265   20.367   0.0099    0.356   0.1324    9.886   0.1324
   2194 1.16  0.0624   0.515   22.226   0.0314   20.560   0.0118    0.351   0.1334    9.803   0.1334
   2194 1.16  0.0684   0.564   22.398   0.0356   20.739   0.0137    0.345   0.1343    9.726   0.1344
   2194 1.16  0.0750   0.619   22.574   0.0367   20.921   0.0154    0.339   0.1347    9.647   0.1348
   2194 1.16  0.0828   0.683   22.766   0.0372   21.121   0.0182    0.332   0.1351    9.560   0.1352
   2194 1.16  0.0912   0.752   22.959   0.0365   21.321   0.0203    0.326   0.1352    9.474   0.1354
   2194 1.16  0.1002   0.827   23.154   0.0348   21.522   0.0229    0.321   0.1351    9.388   0.1354
   2194 1.16  0.1098   0.906   23.342   0.0335   21.726   0.0245    0.306   0.1351    9.292   0.1355
   2194 1.16  0.1212   1.000   23.532   0.0364   21.955   0.0263    0.271   0.1359    9.165   0.1364
   2194 1.16  0.1332   1.099   23.693   0.0354   22.185   0.0285    0.212   0.1361    9.014   0.1365
   2194 1.16  0.1464   1.208   23.837   0.0529   22.424   0.0348    0.127   0.1416    8.834   0.1422
   2194 1.16  0.1614   1.331   23.981   0.0659   22.665   0.0414    0.042   0.1471    8.652   0.1481
   2194 1.16  0.1770   1.460   24.152   0.0878   22.876   0.0503    0.005   0.1579    8.531   0.1591
   2194 1.16  0.1950   1.609   24.389   0.0880   23.096   0.0608    0.021   0.1608    8.458   0.1626
   2194 1.16  0.2148   1.772   24.684   0.1053   23.336   0.0656    0.069   0.1701    8.410   0.1721
   2194 1.16  0.2358   1.945   25.022   0.1076   23.619   0.0750    0.119   0.1742    8.347   0.1768
   2194 1.16  0.2598   2.143   25.456   0.1605   23.974   0.0762    0.189   0.2040    8.275   0.2062
   2194 1.16  0.2856   2.356   25.897   0.2124   24.269   0.0814    0.317   0.2395    8.286   0.2417
   2194 1.16  0.3138   2.588   25.933   0.1393   24.588   0.0849    0.317   0.1942    8.158   0.1971
   2194 1.16  0.3456   2.851   25.883   0.1330   24.974   0.1204    0.317   0.2052    8.004   0.2107
   2194 1.16  0.3798   3.133   26.353   0.2050   25.439   0.1336    0.317   0.2525    7.818   0.2581
   2194 1.16  0.4182   3.450   26.825   0.3168   25.789   0.1861    0.317   0.3500    7.678   0.3578
   2194 1.16  0.4596   3.791   27.121   0.4997   26.204   0.2795    0.317   0.5229    7.512   0.5347
   2194 1.16  0.5058   4.172   27.430   0.8739   26.744   0.3357    0.317   0.8382    7.296   0.8489
   2194 1.16  0.5562   4.588   27.744   0.7384   27.117   0.4805    0.317   0.7900    7.147   0.8131
   2194 1.16  0.6120   5.048   28.069   0.9962   27.466   0.5487    0.317   1.0144    7.007   1.0379
   2194 1.16  0.6732   5.553   28.403   1.3282   27.820   0.6526    0.317   1.3155    6.866   1.3411
   2194 1.16  0.7404   6.107   28.745   1.7212   28.178   0.8180    0.317   1.6907    6.722   1.7220
   2194 1.16  0.8148   6.721   29.099   2.3845   28.543   1.1448    0.317   2.3433    6.576   2.3876
   2194 1.16  0.8964   7.394   29.462   3.2644   28.911   1.5677    0.317   3.2059    6.429   3.2666
   2194 1.16  0.9858   8.132   29.833   4.1653   29.281   2.1070    0.317   4.1310    6.281   4.2161
   2194 1.16  1.0842   8.943   30.216   5.3543   29.655   2.7191    0.317   5.3135    6.131   5.4237
   2194 1.16  1.1928   9.839   30.610   7.8469   30.034   4.0199    0.317   7.7999    5.980   7.9639
   2194 1.16  1.3122  10.824   31.014  10.2916   30.417   5.1007    0.317  10.1611    5.827  10.3639
   2194 1.16  1.4430  11.903   31.429  15.6731   30.801   6.8134    0.317  15.1176    5.673  15.3613
   2194 1.16  1.5876  13.096   31.857  21.8647   31.192   8.7895    0.317  20.8451    5.517  21.1395
   2194 1.16  1.7466  14.407   32.297  32.1190   31.588  13.4707    0.317  30.8088    5.358  31.2765
   2194 1.16  1.9212  15.848   32.748  45.8850   31.988  20.3201    0.317  44.3898    5.198  45.1278
   2194 1.16  2.1132  17.431   33.212  70.3352   32.394  26.5821    0.317  66.5104    5.036  67.3550
   2194 1.16  2.3244  19.174   33.689  99.9999   32.806  38.8622    0.317  99.9999    4.871  99.9999
   2194 1.16  2.5566  21.089   34.178  99.9999   33.225  57.1594    0.317  99.9999    4.704  99.9999
   2194 1.16  2.8122  23.197   34.682  99.9999   33.652  84.6729    0.317  99.9999    4.533  99.9999
   2194 1.16  3.0936  25.519   35.200  99.9999   34.086  99.9999    0.317  99.9999    4.359  99.9999
   2194 1.16  3.4032  28.072   35.733  99.9999   34.529  99.9999    0.317  99.9999    4.182  99.9999
   2194 1.16  3.7434  30.879   36.280  99.9999   34.980  99.9999    0.317  99.9999    4.001  99.9999
   2194 1.16  4.1178  33.967   36.843  99.9999   35.440  99.9999    0.317  99.9999    3.818  99.9999
   2194 1.16  4.5294  37.362   37.421  99.9999   35.908  99.9999    0.317  99.9999    3.630  99.9999
   2194 1.16  4.9824  41.099   38.015  99.9999   36.386  99.9999    0.317  99.9999    3.439  99.9999
   2194 1.16  5.4804  45.207   38.626  99.9999   36.873  99.9999    0.317  99.9999    3.244  99.9999
   2194 1.16  6.0288  49.731   39.255  99.9999   37.370  99.9999    0.317  99.9999    3.046  99.9999
   2194 1.16  6.6318  54.705   39.900  99.9999   37.876  99.9999    0.317  99.9999    2.843  99.9999
   2194 1.16  7.2948  60.174   40.564  99.9999   38.393  99.9999    0.317  99.9999    2.637  99.9999
   2194 1.16  8.0244  66.192   41.246  99.9999   38.919  99.9999    0.317  99.9999    2.426  99.9999
   2194 1.16  8.8266  72.809   41.948  99.9999   39.456  99.9999    0.317  99.9999    2.211  99.9999
   2194 1.16  9.7092  80.090   42.669  99.9999   40.003  99.9999    0.317  99.9999    1.992  99.9999
   2194 1.16 10.6806  88.103   43.410  99.9999   40.561  99.9999    0.317  99.9999    1.769  99.9999
   2194 1.16 11.7480  96.907   44.172  99.9999   41.130  99.9999    0.317  99.9999    1.541  99.9999
   2194 1.16 12.9234 106.603   44.955  99.9999   41.711  99.9999    0.317  99.9999    1.309  99.9999
   2194 1.16 14.2152 117.259   45.760  99.9999   42.302  99.9999    0.317  99.9999    1.073  99.9999
   2194 1.16 15.6372 128.989   46.588  99.9999   42.906  99.9999    0.317  99.9999    0.831  99.9999
   2194 1.16 17.2008 141.887   47.439  99.9999   43.521  99.9999    0.317  99.9999    0.585  99.9999
   2194 1.16 18.9210 156.076   48.619  99.9999   44.149  99.9999    0.317  99.9999    0.334  99.9999
   2194 1.16 20.8128 171.682    0.000   0.0000   44.788  99.9999    0.317  99.9999    0.078  99.9999
   2227 1.61  0.0180   0.153   19.169   0.0013   18.104   0.0004   -0.022   0.2800   10.661   0.2800
   2227 1.61  0.0198   0.168   19.271   0.0015   18.215   0.0006   -0.030   0.2800   10.608   0.2800
   2227 1.61  0.0216   0.183   19.367   0.0020   18.318   0.0007   -0.038   0.2800   10.559   0.2800
   2227 1.61  0.0240   0.203   19.485   0.0023   18.447   0.0008   -0.048   0.2800   10.498   0.2800
   2227 1.61  0.0264   0.224   19.594   0.0027   18.565   0.0009   -0.057   0.2800   10.441   0.2800
   2227 1.61  0.0288   0.244   19.697   0.0034   18.676   0.0012   -0.065   0.2800   10.389   0.2800
   2227 1.61  0.0318   0.269   19.816   0.0040   18.805   0.0014   -0.075   0.2800   10.328   0.2800
   2227 1.61  0.0348   0.295   19.928   0.0051   18.925   0.0015   -0.083   0.2800   10.271   0.2801
   2227 1.61  0.0384   0.325   20.052   0.0059   19.059   0.0017   -0.093   0.2801   10.208   0.2801
   2227 1.61  0.0426   0.361   20.187   0.0075   19.203   0.0024   -0.102   0.2801   10.141   0.2801
   2227 1.61  0.0468   0.397   20.314   0.0085   19.337   0.0027   -0.109   0.2801   10.080   0.2801
   2227 1.61  0.0516   0.437   20.449   0.0096   19.479   0.0030   -0.117   0.2802   10.016   0.2802
   2227 1.61  0.0564   0.478   20.575   0.0107   19.613   0.0029   -0.124   0.2802    9.955   0.2802
   2227 1.61  0.0624   0.529   20.723   0.0123   19.768   0.0033   -0.131   0.2803    9.886   0.2803
   2227 1.61  0.0684   0.580   20.863   0.0134   19.914   0.0038   -0.138   0.2803    9.821   0.2804
   2227 1.61  0.0750   0.635   21.007   0.0137   20.065   0.0035   -0.144   0.2804    9.754   0.2804
   2227 1.61  0.0828   0.702   21.166   0.0151   20.233   0.0041   -0.152   0.2804    9.679   0.2804
   2227 1.61  0.0912   0.773   21.327   0.0144   20.403   0.0048   -0.162   0.2804    9.601   0.2804
   2227 1.61  0.1002   0.849   21.487   0.0142   20.573   0.0042   -0.173   0.2804    9.522   0.2804
   2227 1.61  0.1098   0.930   21.642   0.0155   20.742   0.0049   -0.185   0.2805    9.443   0.2805
   2227 1.61  0.1212   1.027   21.813   0.0133   20.923   0.0058   -0.197   0.2804    9.358   0.2804
   2227 1.61  0.1332   1.129   21.982   0.0116   21.095   0.0068   -0.199   0.2803    9.288   0.2803
   2227 1.61  0.1464   1.240   22.159   0.0140   21.266   0.0105   -0.193   0.2805    9.225   0.2806
   2227 1.61  0.1614   1.367   22.344   0.0162   21.442   0.0093   -0.185   0.2806    9.163   0.2806
   2227 1.61  0.1770   1.500   22.519   0.0190   21.614   0.0109   -0.181   0.2809    9.098   0.2809
   2227 1.61  0.1950   1.652   22.715   0.0224   21.807   0.0088   -0.178   0.2810    9.024   0.2811
   2227 1.61  0.2148   1.820   22.922   0.0236   22.009   0.0106   -0.174   0.2812    8.947   0.2812
   2227 1.61  0.2358   1.998   23.106   0.0163   22.216   0.0069   -0.196   0.2806    8.842   0.2806
   2227 1.61  0.2598   2.201   23.305   0.0187   22.425   0.0069   -0.206   0.2807    8.749   0.2807
   2227 1.61  0.2856   2.420   23.540   0.0230   22.608   0.0082   -0.155   0.2811    8.726   0.2811
   2227 1.61  0.3138   2.659   23.727   0.0211   22.786   0.0088   -0.146   0.2809    8.664   0.2809
   2227 1.61  0.3456   2.928   23.834   0.0236   22.983   0.0116   -0.235   0.2812    8.496   0.2813
   2227 1.61  0.3798   3.218   24.053   0.0353   23.183   0.0139   -0.216   0.2826    8.436   0.2826
   2227 1.61  0.4182   3.543   24.317   0.0418   23.404   0.0171   -0.173   0.2836    8.390   0.2837
   2227 1.61  0.4596   3.894   24.535   0.0496   23.648   0.0194   -0.199   0.2850    8.266   0.2851
   2227 1.61  0.5058   4.285   24.736   0.0549   23.936   0.0227   -0.285   0.2862    8.065   0.2863
   2227 1.61  0.5562   4.712   25.029   0.0760   24.213   0.0262   -0.269   0.2913    7.970   0.2915
   2227 1.61  0.6120   5.185   25.498   0.1229   24.510   0.0307   -0.098   0.3072    8.023   0.3075
   2227 1.61  0.6732   5.704   25.651   0.1021   24.804   0.0402   -0.239   0.3007    7.764   0.3011
   2227 1.61  0.7404   6.273   25.788   0.1199   25.043   0.0562   -0.340   0.3096    7.567   0.3104
   2227 1.61  0.8148   6.903   26.023   0.1259   25.409   0.0788   -0.471   0.3168    7.290   0.3184
   2227 1.61  0.8964   7.595   26.299   0.1727   25.653   0.0879   -0.471   0.3403    7.192   0.3421
   2227 1.61  0.9858   8.352   26.614   0.2068   25.993   0.1076   -0.471   0.3641    7.056   0.3666
   2227 1.61  1.0842   9.186   26.936   0.2695   26.342   0.1658   -0.471   0.4220    6.916   0.4272
   2227 1.61  1.1928  10.106   27.314   0.3422   26.852   0.2653   -0.471   0.5149    6.712   0.5257
   2227 1.61  1.3122  11.118   27.519   0.4111   26.805   0.2271   -0.471   0.5460    6.731   0.5535
   2227 1.61  1.4430  12.226   27.796   0.5303   26.986   0.2683   -0.471   0.6559    6.659   0.6646
   2227 1.61  1.5876  13.451   28.216   0.7778   27.523   0.3986   -0.471   0.9161    6.444   0.9299
   2227 1.61  1.7466  14.798   28.560   1.0349   27.844   0.5915   -0.471   1.2222    6.315   1.2449
   2227 1.61  1.9212  16.277   28.913   1.2829   28.172   0.7248   -0.471   1.4970    6.184   1.5248
   2227 1.61  2.1132  17.904   29.274   1.7899   28.507   0.9871   -0.471   2.0591    6.050   2.0966
   2227 1.61  2.3244  19.693   29.645   2.5185   28.850   1.3538   -0.471   2.8673    5.913   2.9180
   2227 1.61  2.5566  21.661   30.025   3.5736   29.201   1.8697   -0.471   4.0348    5.773   4.1035
   2227 1.61  2.8122  23.826   30.415   4.9770   29.560   2.6020   -0.471   5.6119    5.629   5.7076
   2227 1.61  3.0936  26.210   30.814   6.6274   29.927   3.6494   -0.471   7.5558    5.482   7.6955
   2227 1.61  3.4032  28.833   31.224   9.6630   30.303   5.1581   -0.471  10.9352    5.332  11.1282
   2227 1.61  3.7434  31.716   31.643  14.2125   30.686   7.3456   -0.471  15.9690    5.178  16.2371
   2227 1.61  4.1178  34.888   32.072  21.0208   31.079   9.8302   -0.471  23.1611    5.021  23.4925
   2227 1.61  4.5294  38.375   32.510  31.4914   31.481  14.2278   -0.471  34.4884    4.861  34.9548
   2227 1.61  4.9824  42.213   32.960  47.6262   31.891  20.7690   -0.471  51.8547    4.697  52.5160
   2227 1.61  5.4804  46.432   33.419  72.4093   32.311  30.5730   -0.471  78.4425    4.529  79.3901
   2227 1.61  6.0288  51.079   33.889  99.9999   32.741  45.4222   -0.471  99.9999    4.357  99.9999
   2227 1.61  6.6318  56.187   34.368  99.9999   33.180  68.0767   -0.471  99.9999    4.181  99.9999
   2227 1.61  7.2948  61.805   34.858  99.9999   33.629  99.9999   -0.471  99.9999    4.001  99.9999
   2227 1.61  8.0244  67.986   35.358  99.9999   34.089  99.9999   -0.471  99.9999    3.818  99.9999
   2227 1.61  8.8266  74.783   35.869  99.9999   34.559  99.9999   -0.471  99.9999    3.630  99.9999
   2227 1.61  9.7092  82.261   36.389  99.9999   35.039  99.9999   -0.471  99.9999    3.437  99.9999
   2227 1.61 10.6806  90.491   36.920  99.9999   35.531  99.9999   -0.471  99.9999    3.241  99.9999
   2227 1.61 11.7480  99.534   37.461  99.9999   36.033  99.9999   -0.471  99.9999    3.040  99.9999
   2227 1.61 12.9234 109.493   38.012  99.9999   36.547  99.9999   -0.471  99.9999    2.834  99.9999
   2227 1.61 14.2152 120.437   38.573  99.9999   37.073  99.9999   -0.471  99.9999    2.624  99.9999
   2227 1.61 15.6372 132.485   39.145  99.9999   37.610  99.9999   -0.471  99.9999    2.409  99.9999
   2227 1.61 17.2008 145.733   39.726  99.9999   38.160  99.9999   -0.471  99.9999    2.189  99.9999
   2233 1.31  0.0180   0.151   21.321   0.0025   19.316   0.0002    0.650   0.1300   10.688   0.1300
   2233 1.31  0.0198   0.166   21.373   0.0028   19.386   0.0003    0.635   0.1300   10.646   0.1300
   2233 1.31  0.0216   0.181   21.424   0.0030   19.452   0.0003    0.622   0.1300   10.606   0.1300
   2233 1.31  0.0240   0.201   21.489   0.0032   19.535   0.0003    0.605   0.1300   10.556   0.1300
   2233 1.31  0.0264   0.221   21.551   0.0034   19.613   0.0004    0.591   0.1300   10.510   0.1300
   2233 1.31  0.0288   0.241   21.609   0.0036   19.687   0.0004    0.577   0.1300   10.467   0.1300
   2233 1.31  0.0318   0.267   21.678   0.0038   19.775   0.0005    0.561   0.1300   10.416   0.1300
   2233 1.31  0.0348   0.292   21.742   0.0041   19.857   0.0005    0.544   0.1301   10.366   0.1301
   2233 1.31  0.0384   0.322   21.813   0.0044   19.950   0.0005    0.525   0.1301   10.310   0.1301
   2233 1.31  0.0426   0.357   21.892   0.0047   20.052   0.0006    0.504   0.1301   10.248   0.1301
   2233 1.31  0.0468   0.392   21.965   0.0050   20.149   0.0007    0.484   0.1301   10.189   0.1301
   2233 1.31  0.0516   0.433   22.050   0.0054   20.253   0.0007    0.466   0.1301   10.130   0.1301
   2233 1.31  0.0564   0.473   22.135   0.0059   20.353   0.0008    0.453   0.1301   10.076   0.1301
   2233 1.31  0.0624   0.523   22.239   0.0064   20.472   0.0008    0.440   0.1301   10.016   0.1301
   2233 1.31  0.0684   0.574   22.339   0.0071   20.584   0.0009    0.429   0.1302    9.960   0.1302
   2233 1.31  0.0750   0.629   22.441   0.0078   20.702   0.0010    0.415   0.1302    9.899   0.1302
   2233 1.31  0.0828   0.694   22.545   0.0103   20.833   0.0014    0.391   0.1303    9.823   0.1303
   2233 1.31  0.0912   0.765   22.645   0.0168   20.966   0.0024    0.362   0.1309    9.741   0.1309
   2233 1.31  0.1002   0.840   22.752   0.0182   21.101   0.0027    0.337   0.1310    9.661   0.1310
   2233 1.31  0.1098   0.921   22.870   0.0194   21.238   0.0031    0.321   0.1312    9.590   0.1312
   2233 1.31  0.1212   1.016   23.013   0.0222   21.392   0.0048    0.311   0.1315    9.520   0.1316
   2233 1.31  0.1332   1.117   23.160   0.0226   21.544   0.0053    0.307   0.1316    9.455   0.1316
   2233 1.31  0.1464   1.228   23.308   0.0201   21.700   0.0057    0.299   0.1313    9.384   0.1313
   2233 1.31  0.1614   1.353   23.450   0.0332   21.866   0.0055    0.278   0.1334    9.297   0.1334
   2233 1.31  0.1770   1.484   23.592   0.0339   22.029   0.0059    0.260   0.1335    9.213   0.1335
   2233 1.31  0.1950   1.635   23.782   0.0267   22.210   0.0053    0.268   0.1322    9.149   0.1322
   2233 1.31  0.2148   1.801   23.993   0.0324   22.402   0.0064    0.285   0.1332    9.089   0.1333
   2233 1.31  0.2358   1.977   24.139   0.0371   22.593   0.0076    0.244   0.1342    8.972   0.1343
   2233 1.31  0.2598   2.178   24.285   0.0417   22.811   0.0092    0.181   0.1354    8.822   0.1354
   2233 1.31  0.2856   2.395   24.459   0.0440   23.037   0.0097    0.134   0.1360    8.684   0.1360
   2233 1.31  0.3138   2.631   24.688   0.0458   23.263   0.0102    0.138   0.1365    8.597   0.1365
   2233 1.31  0.3456   2.898   24.974   0.0596   23.485   0.0125    0.195   0.1407    8.566   0.1408
   2233 1.31  0.3798   3.185   25.244   0.0765   23.693   0.0142    0.250   0.1471    8.538   0.1472
   2233 1.31  0.4182   3.507   25.352   0.0880   23.873   0.0159    0.186   0.1522    8.402   0.1523
   2233 1.31  0.4596   3.854   25.392   0.1021   24.058   0.0196    0.057   0.1592    8.198   0.1594
   2233 1.31  0.5058   4.241   25.784   0.1322   24.327   0.0241    0.166   0.1762    8.200   0.1764
   2233 1.31  0.5562   4.664   26.314   0.1871   24.595   0.0289    0.398   0.2120    8.325   0.2123
   2233 1.31  0.6120   5.132   26.459   0.2029   24.811   0.0321    0.071   0.2234    7.911   0.2238
   2233 1.31  0.6732   5.645   26.399   0.1622   25.049   0.0359    0.071   0.1962    7.816   0.1967
   2233 1.31  0.7404   6.208   26.979   0.2741   25.515   0.0551    0.071   0.2794    7.630   0.2802
   2233 1.31  0.8148   6.832   27.085   0.3052   25.973   0.0840    0.071   0.3087    7.447   0.3105
   2233 1.31  0.8964   7.517   27.447   0.4059   26.503   0.1453    0.071   0.4029    7.234   0.4071
   2233 1.31  0.9858   8.266   27.826   0.5188   27.378   0.3116    0.071   0.5509    6.885   0.5648
   2233 1.31  1.0842   9.091   28.224   0.7153   27.753   0.4343    0.071   0.7515    6.735   0.7714
   2233 1.31  1.1928  10.002   28.642   0.9661   28.144   0.5464    0.071   0.9904    6.578   1.0142
   2233 1.31  1.3122  11.003   29.080   1.4459   28.551   0.7951    0.071   1.4654    6.415   1.4995
   2233 1.31  1.4430  12.100   29.537   2.1880   28.973   1.1729    0.071   2.1998    6.246   2.2493
   2233 1.31  1.5876  13.312   30.017   3.2356   29.414   1.7380    0.071   3.2515    6.070   3.3250
   2233 1.31  1.7466  14.646   30.520   4.8300   29.872   2.3758    0.071   4.7631    5.887   4.8569
   2233 1.31  1.9212  16.110   31.044   8.3317   30.347   4.1026    0.071   8.2159    5.697   8.3782
   2233 1.31  2.1132  17.720   31.592  12.8850   30.839   5.7888    0.071  12.4955    5.500  12.7083
   2233 1.31  2.3244  19.491   32.164  22.8844   31.350  10.3346    0.071  22.2113    5.296  22.5927
   2233 1.31  2.5566  21.438   32.761  35.1254   31.879  14.7153    0.071  33.6869    5.084  34.1973
   2233 1.31  2.8122  23.581   33.382  59.8304   32.427  23.9590    0.071  57.0090    4.865  57.8090
   2233 1.31  3.0936  25.941   34.030  99.9999   32.995  39.0541    0.071  99.9999    4.637  99.9999
   2233 1.31  3.4032  28.537   34.704  99.9999   33.584  70.7445    0.071  99.9999    4.402  99.9999
   2233 1.31  3.7434  31.389   35.404  99.9999   34.192  99.9999    0.071  99.9999    4.159  99.9999
   2233 1.31  4.1178  34.529   36.130  99.9999   34.821  99.9999    0.071  99.9999    3.907  99.9999
   2233 1.31  4.5294  37.980   36.883  99.9999   35.473  99.9999    0.071  99.9999    3.647  99.9999
   2233 1.31  4.9824  41.779   37.663  99.9999   36.147  99.9999    0.071  99.9999    3.377  99.9999
   2233 1.31  5.4804  45.954   38.471  99.9999   36.845  99.9999    0.071  99.9999    3.098  99.9999
   2233 1.31  6.0288  50.553   39.308  99.9999   37.568  99.9999    0.071  99.9999    2.808  99.9999
   2233 1.31  6.6318  55.609   40.175  99.9999   38.317  99.9999    0.071  99.9999    2.509  99.9999
   2233 1.31  7.2948  61.169   41.073  99.9999   39.094  99.9999    0.071  99.9999    2.198  99.9999
   2233 1.31  8.0244  67.286   42.005  99.9999   39.899  99.9999    0.071  99.9999    1.876  99.9999
   2233 1.31  8.8266  74.013   42.971  99.9999   40.735  99.9999    0.071  99.9999    1.542  99.9999
   2233 1.31  9.7092  81.414   43.975  99.9999   41.602  99.9999    0.071  99.9999    1.195  99.9999
   2233 1.31 10.6806  89.559   45.019  99.9999   42.502  99.9999    0.071  99.9999    0.835  99.9999
   2233 1.31 11.7480  98.510   46.106  99.9999   43.437  99.9999    0.071  99.9999    0.461  99.9999
   2233 1.31 12.9234 108.366   47.239  99.9999   44.409  99.9999    0.071  99.9999    0.072  99.9999
   2233 1.31 14.2152 119.198   48.420  99.9999   45.417  99.9999    0.071  99.9999    0.000  99.9999
   2233 1.31 15.6372 131.122   49.653  99.9999   46.466  99.9999    0.071  99.9999    0.000  99.9999
   2233 1.31 17.2008 144.233   51.851  99.9999   47.555  99.9999    0.071  99.9999    0.000  99.9999
   2233 1.31 18.9210 158.657    0.000   0.0000   48.687  99.9999    0.071  99.9999    0.000  99.9999
   2233 1.31 20.8128 174.520    0.000   0.0000   49.862  99.9999    0.071  99.9999    0.000  99.9999
   2233 1.31 22.8942 191.973    0.000   0.0000   51.084  99.9999    0.071  99.9999    0.000  99.9999
   2239 1.62  0.0180   0.153   23.579   0.0256   22.369   0.0051    0.123   0.2812    9.101   0.2812
   2239 1.62  0.0198   0.168   23.575   0.0255   22.370   0.0051    0.118   0.2812    9.096   0.2812
   2239 1.62  0.0216   0.183   23.576   0.0255   22.379   0.0051    0.110   0.2812    9.085   0.2812
   2239 1.62  0.0240   0.203   23.569   0.0249   22.380   0.0056    0.102   0.2812    9.076   0.2812
   2239 1.62  0.0264   0.224   23.562   0.0230   22.382   0.0056    0.093   0.2810    9.066   0.2810
   2239 1.62  0.0288   0.244   23.557   0.0230   22.384   0.0061    0.086   0.2810    9.059   0.2810
   2239 1.62  0.0318   0.269   23.555   0.0225   22.386   0.0061    0.082   0.2810    9.054   0.2810
   2239 1.62  0.0348   0.295   23.558   0.0209   22.396   0.0068    0.076   0.2809    9.044   0.2809
   2239 1.62  0.0384   0.325   23.562   0.0210   22.399   0.0068    0.076   0.2809    9.043   0.2809
   2239 1.62  0.0426   0.361   23.570   0.0212   22.403   0.0074    0.080   0.2809    9.045   0.2809
   2239 1.62  0.0468   0.397   23.584   0.0221   22.415   0.0081    0.083   0.2810    9.044   0.2810
   2239 1.62  0.0516   0.437   23.607   0.0250   22.427   0.0082    0.093   0.2812    9.049   0.2812
   2239 1.62  0.0564   0.478   23.623   0.0270   22.432   0.0089    0.104   0.2814    9.058   0.2815
   2239 1.62  0.0624   0.529   23.638   0.0274   22.447   0.0090    0.105   0.2815    9.052   0.2815
   2239 1.62  0.0684   0.580   23.650   0.0277   22.462   0.0091    0.101   0.2815    9.043   0.2815
   2239 1.62  0.0750   0.635   23.663   0.0280   22.477   0.0093    0.099   0.2815    9.035   0.2816
   2239 1.62  0.0828   0.702   23.687   0.0286   22.495   0.0094    0.105   0.2816    9.033   0.2816
   2239 1.62  0.0912   0.773   23.720   0.0295   22.516   0.0096    0.117   0.2817    9.037   0.2817
   2239 1.62  0.1002   0.849   23.741   0.0301   22.538   0.0098    0.116   0.2818    9.027   0.2818
   2239 1.62  0.1098   0.930   23.739   0.0289   22.562   0.0100    0.090   0.2817    8.991   0.2817
   2239 1.62  0.1212   1.027   23.704   0.0262   22.589   0.0185    0.029   0.2818    8.920   0.2819
   2239 1.62  0.1332   1.129   23.674   0.0277   22.618   0.0190   -0.031   0.2820    8.848   0.2821
   2239 1.62  0.1464   1.240   23.671   0.0282   22.652   0.0109   -0.067   0.2816    8.798   0.2817
   2239 1.62  0.1614   1.367   23.709   0.0278   22.691   0.0113   -0.068   0.2816    8.782   0.2816
   2239 1.62  0.1770   1.500   23.770   0.0269   22.733   0.0117   -0.050   0.2815    8.783   0.2816
   2239 1.62  0.1950   1.652   23.825   0.0324   22.783   0.0114   -0.045   0.2821    8.769   0.2821
   2239 1.62  0.2148   1.820   23.842   0.0330   22.841   0.0130   -0.085   0.2822    8.705   0.2823
   2239 1.62  0.2358   1.998   23.880   0.0432   22.906   0.0248   -0.112   0.2844    8.652   0.2846
   2239 1.62  0.2598   2.201   23.968   0.0710   22.977   0.0265   -0.095   0.2900    8.641   0.2902
   2239 1.62  0.2856   2.420   24.031   0.0674   23.043   0.0413   -0.098   0.2909    8.611   0.2914
   2239 1.62  0.3138   2.659   24.081   0.0454   23.114   0.0441   -0.119   0.2870    8.562   0.2876
   2239 1.62  0.3456   2.928   24.205   0.0509   23.205   0.0480   -0.086   0.2886    8.558   0.2892
   2239 1.62  0.3798   3.218   24.274   0.0543   23.301   0.0524   -0.113   0.2899    8.493   0.2907
   2239 1.62  0.4182   3.543   24.340   0.0532   23.376   0.0383   -0.123   0.2875    8.453   0.2879
   2239 1.62  0.4596   3.894   24.465   0.0574   23.460   0.0413   -0.081   0.2888    8.461   0.2892
   2239 1.62  0.5058   4.285   24.632   0.0653   23.613   0.0264   -0.067   0.2887    8.414   0.2889
   2239 1.62  0.5562   4.712   24.834   0.0702   23.797   0.0313   -0.050   0.2903    8.357   0.2906
   2239 1.62  0.6120   5.185   25.173   0.0980   24.053   0.0395    0.034   0.2992    8.340   0.2996
   2239 1.62  0.6732   5.704   25.586   0.1193   24.338   0.0476    0.161   0.3080    8.352   0.3086
   2239 1.62  0.7404   6.273   25.844   0.1391   24.671   0.0647    0.087   0.3191    8.145   0.3202
   2239 1.62  0.8148   6.903   25.836   0.1348   24.925   0.0883   -0.174   0.3229    7.782   0.3248
   2239 1.62  0.8964   7.595   26.096   0.1508   25.353   0.1213   -0.343   0.3401    7.442   0.3436
   2239 1.62  0.9858   8.352   26.391   0.1838   25.906   0.1712   -0.343   0.3758    7.221   0.3820
   2239 1.62  1.0842   9.186   26.621   0.2401   26.186   0.2033   -0.343   0.4207    7.109   0.4285
   2239 1.62  1.1928  10.106   27.278   0.3831   26.761   0.3166   -0.343   0.5696    6.879   0.5835
   2239 1.62  1.3122  11.117   27.971   0.6525   27.407   0.5278   -0.343   0.8831    6.621   0.9080
   2239 1.62  1.4430  12.226   28.772   1.3578   28.148   0.9678   -0.343   1.6875    6.324   1.7313
   2239 1.62  1.5876  13.451   29.703   3.2019   29.007   2.1349   -0.343   3.8508    5.980   3.9444
   2239 1.62  1.7466  14.798   30.780   8.6347   29.998   5.3136   -0.343  10.1222    5.584  10.3430
   2239 1.62  1.9212  16.277   32.022  26.1379   31.137  14.2450   -0.343  29.7095    5.129  30.2510
   2239 1.62  2.1132  17.904   33.452  91.8457   32.449  47.7124   -0.343  99.9999    4.604  99.9999
   2239 1.62  2.3244  19.693   35.095  99.9999   33.963  99.9999   -0.343  99.9999    3.998  99.9999
   2239 1.62  2.5566  21.660   36.975  99.9999   35.705  99.9999   -0.343  99.9999    3.301  99.9999
   2239 1.62  2.8122  23.826   39.122  99.9999   37.716  99.9999   -0.343  99.9999    2.497  99.9999
   2239 1.62  3.0936  26.210   41.566  99.9999   40.035  99.9999   -0.343  99.9999    1.570  99.9999
   2239 1.62  3.4032  28.833   44.342  99.9999   42.708  99.9999   -0.343  99.9999    0.500  99.9999
   2239 1.62  3.7434  31.715   47.496  99.9999   45.789  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  4.1178  34.888   51.087  99.9999   49.336  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  4.5294  38.375   55.202  99.9999   53.429  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  4.9824  42.213   59.924  99.9999   58.142  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  5.4804  46.432   65.359  99.9999   63.574  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  6.0288  51.078   71.635  99.9999   69.850  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  6.6318  56.187   78.848  99.9999   77.063  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  7.2948  61.804   87.190  99.9999   85.405  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  8.0244  67.986   96.764  99.9999   94.979  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  8.8266  74.782   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62  9.7092  82.260   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62 10.6806  90.490   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62 11.7480  99.533   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62 12.9234 109.492   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62 14.2152 120.437   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62 15.6372 132.484   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62 17.2008 145.732   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62 18.9210 160.306   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2239 1.62 20.8128 176.334   99.999  99.9999   99.999  99.9999   -0.343  99.9999    0.000  99.9999
   2247 0.66  0.0180   0.126   19.189   0.0039   17.496   0.0027    0.375   0.1301   10.712   0.1301
   2247 0.66  0.0198   0.138   19.298   0.0046   17.611   0.0034    0.369   0.1301   10.661   0.1301
   2247 0.66  0.0216   0.151   19.400   0.0059   17.718   0.0042    0.365   0.1302   10.614   0.1302
   2247 0.66  0.0240   0.168   19.524   0.0066   17.848   0.0048    0.359   0.1302   10.556   0.1302
   2247 0.66  0.0264   0.184   19.638   0.0077   17.969   0.0059    0.354   0.1303   10.503   0.1303
   2247 0.66  0.0288   0.201   19.744   0.0097   18.080   0.0068    0.350   0.1304   10.454   0.1304
   2247 0.66  0.0318   0.222   19.867   0.0108   18.209   0.0082    0.344   0.1306   10.397   0.1306
   2247 0.66  0.0348   0.243   19.981   0.0120   18.328   0.0094    0.340   0.1307   10.345   0.1307
   2247 0.66  0.0384   0.268   20.106   0.0140   18.459   0.0108    0.334   0.1309   10.287   0.1310
   2247 0.66  0.0426   0.298   20.241   0.0178   18.600   0.0131    0.329   0.1315   10.225   0.1316
   2247 0.66  0.0468   0.327   20.366   0.0200   18.731   0.0148    0.323   0.1318   10.167   0.1320
   2247 0.66  0.0516   0.361   20.498   0.0226   18.869   0.0163    0.318   0.1323   10.107   0.1325
   2247 0.66  0.0564   0.394   20.621   0.0253   18.997   0.0173    0.314   0.1328   10.052   0.1330
   2247 0.66  0.0624   0.436   20.764   0.0288   19.144   0.0193    0.310   0.1336    9.989   0.1338
   2247 0.66  0.0684   0.478   20.897   0.0313   19.281   0.0204    0.307   0.1341    9.931   0.1344
   2247 0.66  0.0750   0.524   21.036   0.0305   19.421   0.0222    0.306   0.1342    9.873   0.1345
   2247 0.66  0.0828   0.579   21.191   0.0305   19.578   0.0225    0.303   0.1342    9.808   0.1346
   2247 0.66  0.0912   0.637   21.345   0.0330   19.738   0.0227    0.299   0.1348    9.740   0.1351
   2247 0.66  0.1002   0.700   21.499   0.0302   19.898   0.0224    0.293   0.1342    9.670   0.1345
   2247 0.66  0.1098   0.767   21.650   0.0279   20.056   0.0219    0.286   0.1337    9.600   0.1340
   2247 0.66  0.1212   0.847   21.817   0.0296   20.228   0.0211    0.282   0.1339    9.527   0.1342
   2247 0.66  0.1332   0.931   21.984   0.0253   20.393   0.0232    0.284   0.1335    9.463   0.1338
   2247 0.66  0.1464   1.023   22.154   0.0259   20.560   0.0202    0.288   0.1332    9.400   0.1335
   2247 0.66  0.1614   1.128   22.329   0.0175   20.736   0.0169    0.286   0.1318    9.327   0.1319
   2247 0.66  0.1770   1.237   22.490   0.0193   20.907   0.0176    0.277   0.1320    9.251   0.1322
   2247 0.66  0.1950   1.363   22.664   0.0178   21.086   0.0129    0.273   0.1314    9.175   0.1316
   2247 0.66  0.2148   1.501   22.837   0.0161   21.266   0.0133    0.267   0.1313    9.097   0.1314
   2247 0.66  0.2358   1.648   22.999   0.0147   21.436   0.0113    0.260   0.1310    9.022   0.1311
   2247 0.66  0.2598   1.815   23.171   0.0117   21.615   0.0096    0.253   0.1307    8.943   0.1307
   2247 0.66  0.2856   1.996   23.347   0.0138   21.803   0.0095    0.243   0.1308    8.858   0.1309
   2247 0.66  0.3138   2.193   23.537   0.0164   21.992   0.0102    0.244   0.1311    8.783   0.1312
   2247 0.66  0.3456   2.415   23.719   0.0178   22.181   0.0094    0.237   0.1312    8.701   0.1313
   2247 0.66  0.3798   2.654   23.921   0.0163   22.362   0.0085    0.256   0.1310    8.647   0.1311
   2247 0.66  0.4182   2.922   24.121   0.0195   22.572   0.0095    0.247   0.1314    8.554   0.1315
   2247 0.66  0.4596   3.212   24.339   0.0239   22.782   0.0115    0.254   0.1321    8.478   0.1322
   2247 0.66  0.5058   3.535   24.512   0.0280   22.984   0.0123    0.229   0.1328    8.371   0.1329
   2247 0.66  0.5562   3.887   24.744   0.0310   23.157   0.0098    0.281   0.1331    8.354   0.1332
   2247 0.66  0.6120   4.277   24.981   0.0257   23.365   0.0115    0.307   0.1324    8.298   0.1324
   2247 0.66  0.6732   4.704   25.129   0.0294   23.569   0.0127    0.257   0.1330    8.166   0.1331
   2247 0.66  0.7404   5.174   25.264   0.0327   23.757   0.0152    0.209   0.1339    8.043   0.1340
   2247 0.66  0.8148   5.694   25.460   0.0367   23.980   0.0168    0.187   0.1348    7.931   0.1350
   2247 0.66  0.8964   6.264   25.722   0.0446   24.210   0.0205    0.214   0.1371    7.867   0.1373
   2247 0.66  0.9858   6.889   26.009   0.0580   24.450   0.0230    0.256   0.1412    7.812   0.1415
   2247 0.66  1.0842   7.576   26.165   0.0681   24.685   0.0291    0.256   0.1456    7.718   0.1460
   2247 0.66  1.1928   8.335   26.433   0.0913   25.002   0.0369    0.256   0.1565    7.591   0.1571
   2247 0.66  1.3122   9.170   26.860   0.1329   25.350   0.0498    0.256   0.1807    7.452   0.1818
   2247 0.66  1.4430  10.084   27.390   0.2000   25.726   0.0664    0.256   0.2273    7.301   0.2288
   2247 0.66  1.5876  11.094   27.852   0.2743   26.062   0.0890    0.256   0.2863    7.167   0.2885
   2247 0.66  1.7466  12.205   28.003   0.3061   26.471   0.1268    0.256   0.3206    7.003   0.3246
   2247 0.66  1.9212  13.425   28.280   0.4065   26.837   0.1661    0.256   0.4096    6.857   0.4149
   2247 0.66  2.1132  14.767   28.555   0.5010   27.256   0.2404    0.256   0.5084    6.689   0.5174
   2247 0.66  2.3244  16.243   28.836   0.6392   27.648   0.3286    0.256   0.6489    6.532   0.6621
   2247 0.66  2.5566  17.866   29.121   0.7878   27.928   0.4252    0.256   0.8025    6.420   0.8203
   2247 0.66  2.8122  19.652   29.412   0.9945   28.213   0.5433    0.256   1.0108    6.306   1.0339
   2247 0.66  3.0936  21.618   29.709   1.3074   28.503   0.6747    0.256   1.3079    6.190   1.3355
   2247 0.66  3.4032  23.782   30.012   1.7114   28.798   0.8853    0.256   1.7093    6.072   1.7456
   2247 0.66  3.7434  26.159   30.320   2.2119   29.098   1.1665    0.256   2.2158    5.953   2.2644
   2247 0.66  4.1178  28.775   30.634   2.9542   29.402   1.5444    0.256   2.9515    5.831   3.0155
   2247 0.66  4.5294  31.652   30.954   3.9656   29.712   2.0540    0.256   3.9525    5.707   4.0370
   2247 0.66  4.9824  34.817   31.281   5.4045   30.027   2.7450    0.256   5.3634    5.581   5.4746
   2247 0.66  5.4804  38.297   31.613   7.5430   30.347   3.6856    0.256   7.4272    5.453   7.5721
   2247 0.66  6.0288  42.130   31.952  10.2130   30.672   4.9279    0.256  10.0314    5.323  10.2233
   2247 0.66  6.6318  46.343   32.297  13.6491   31.003   6.5085    0.256  13.3764    5.191  13.6274
   2247 0.66  7.2948  50.977   32.649  18.8708   31.339   8.9510    0.256  18.4753    5.056  18.8191
   2247 0.66  8.0244  56.075   33.007  26.2540   31.680  12.4570    0.256  25.7050    4.920  26.1835
   2247 0.66  8.8266  61.681   33.373  36.7510   32.027  16.6876    0.256  35.7028    4.781  36.3215
   2247 0.66  9.7092  67.849   33.745  51.7860   32.380  23.1014    0.256  50.1589    4.640  51.0030
   2247 0.66 10.6806  74.637   34.124  72.9998   32.738  32.1726    0.256  70.5655    4.496  71.7293
   2247 0.66 11.7480  82.096   34.511  99.9999   33.102  44.9557    0.256  99.4487    4.351  99.9999
   2247 0.66 12.9234  90.310   34.905  99.9999   33.472  63.8521    0.256  99.9999    4.203  99.9999
   2247 0.66 14.2152  99.337   35.306  99.9999   33.847  92.9797    0.256  99.9999    4.053  99.9999
   2247 0.66 15.6372 109.274   35.716  99.9999   34.229  99.9999    0.256  99.9999    3.900  99.9999
   2247 0.66 17.2008 120.200   36.193  99.9999   34.669  99.9999    0.256  99.9999    3.724  99.9999
   2258 1.77  0.0180   0.152   21.826   0.0029   21.197   0.0018   -0.457   0.2800    9.067   0.2800
   2258 1.77  0.0198   0.167   21.832   0.0032   21.208   0.0020   -0.462   0.2800    9.057   0.2800
   2258 1.77  0.0216   0.183   21.838   0.0033   21.220   0.0022   -0.467   0.2800    9.047   0.2800
   2258 1.77  0.0240   0.203   21.847   0.0037   21.235   0.0023   -0.474   0.2800    9.034   0.2800
   2258 1.77  0.0264   0.223   21.856   0.0040   21.251   0.0023   -0.481   0.2800    9.021   0.2800
   2258 1.77  0.0288   0.243   21.864   0.0044   21.266   0.0024   -0.487   0.2800    9.008   0.2800
   2258 1.77  0.0318   0.269   21.876   0.0047   21.286   0.0024   -0.495   0.2801    8.993   0.2801
   2258 1.77  0.0348   0.294   21.888   0.0048   21.305   0.0025   -0.502   0.2801    8.978   0.2801
   2258 1.77  0.0384   0.325   21.903   0.0056   21.329   0.0046   -0.511   0.2801    8.960   0.2801
   2258 1.77  0.0426   0.360   21.922   0.0057   21.357   0.0047   -0.520   0.2801    8.940   0.2801
   2258 1.77  0.0468   0.396   21.941   0.0067   21.384   0.0049   -0.529   0.2801    8.920   0.2801
   2258 1.77  0.0516   0.436   21.964   0.0098   21.416   0.0050   -0.538   0.2802    8.898   0.2802
   2258 1.77  0.0564   0.477   21.986   0.0100   21.449   0.0052   -0.548   0.2802    8.875   0.2802
   2258 1.77  0.0624   0.527   22.015   0.0102   21.489   0.0054   -0.559   0.2802    8.848   0.2802
   2258 1.77  0.0684   0.578   22.046   0.0105   21.529   0.0056   -0.569   0.2803    8.822   0.2803
   2258 1.77  0.0750   0.634   22.080   0.0109   21.574   0.0058   -0.579   0.2803    8.794   0.2803
   2258 1.77  0.0828   0.700   22.123   0.0113   21.627   0.0061   -0.589   0.2803    8.762   0.2803
   2258 1.77  0.0912   0.771   22.174   0.0118   21.685   0.0064   -0.597   0.2803    8.732   0.2803
   2258 1.77  0.1002   0.847   22.230   0.0125   21.747   0.0068   -0.602   0.2804    8.702   0.2804
   2258 1.77  0.1098   0.928   22.294   0.0132   21.813   0.0072   -0.604   0.2804    8.673   0.2804
   2258 1.77  0.1212   1.024   22.369   0.0142   21.891   0.0078   -0.607   0.2805    8.639   0.2805
   2258 1.77  0.1332   1.126   22.446   0.0148   21.973   0.0123   -0.612   0.2807    8.601   0.2807
   2258 1.77  0.1464   1.237   22.531   0.0099   22.065   0.0091   -0.619   0.2803    8.558   0.2803
   2258 1.77  0.1614   1.364   22.638   0.0108   22.171   0.0100   -0.619   0.2804    8.515   0.2804
   2258 1.77  0.1770   1.496   22.758   0.0117   22.283   0.0111   -0.611   0.2805    8.478   0.2805
   2258 1.77  0.1950   1.648   22.890   0.0138   22.414   0.0126   -0.608   0.2806    8.428   0.2807
   2258 1.77  0.2148   1.815   23.021   0.0156   22.555   0.0143   -0.619   0.2808    8.362   0.2809
   2258 1.77  0.2358   1.993   23.164   0.0172   22.701   0.0163   -0.623   0.2810    8.299   0.2811
   2258 1.77  0.2598   2.196   23.343   0.0189   22.871   0.0191   -0.613   0.2813    8.241   0.2814
   2258 1.77  0.2856   2.414   23.551   0.0204   23.060   0.0123   -0.594   0.2810    8.184   0.2811
   2258 1.77  0.3138   2.652   23.807   0.0253   23.276   0.0148   -0.554   0.2815    8.138   0.2816
   2258 1.77  0.3456   2.921   24.068   0.0289   23.515   0.0185   -0.532   0.2821    8.064   0.2822
   2258 1.77  0.3798   3.210   24.343   0.0334   23.764   0.0234   -0.506   0.2829    7.991   0.2831
   2258 1.77  0.4182   3.534   24.736   0.0516   24.061   0.0283   -0.411   0.2861    7.967   0.2863
   2258 1.77  0.4596   3.884   25.172   0.0843   24.403   0.0392   -0.317   0.2950    7.924   0.2954
   2258 1.77  0.5058   4.275   25.461   0.1133   24.752   0.0487   -0.377   0.3059    7.725   0.3065
   2258 1.77  0.5562   4.701   25.812   0.1449   25.102   0.0607   -0.376   0.3209    7.585   0.3218
   2258 1.77  0.6120   5.172   26.163   0.1886   25.547   0.0828   -0.376   0.3473    7.407   0.3489
   2258 1.77  0.6732   5.690   26.674   0.2427   25.882   0.1015   -0.376   0.3838    7.273   0.3860
   2258 1.77  0.7404   6.258   27.167   0.3272   26.227   0.1242   -0.376   0.4476    7.135   0.4504
   2258 1.77  0.8148   6.886   27.893   0.6745   26.806   0.2142   -0.376   0.7598    6.904   0.7646
   2258 1.77  0.8964   7.576   28.424   1.0083   27.212   0.3159   -0.376   1.0910    6.741   1.0983
   2258 1.77  0.9858   8.332   29.116   1.9069   27.908   0.5907   -0.376   2.0119    6.463   2.0257
   2258 1.77  1.0842   9.163   29.854   3.7259   28.670   1.3243   -0.376   3.9563    6.158   3.9916
   2258 1.77  1.1928  10.081   30.654   7.2315   29.507   2.6170   -0.376   7.6802    5.823   7.7512
   2258 1.77  1.3122  11.090   31.524  17.2797   30.420   5.4061   -0.376  18.0716    5.458  18.2005
   2258 1.77  1.4430  12.196   32.476  40.2798   31.412  13.1356   -0.376  42.2838    5.061  42.6090
   2258 1.77  1.5876  13.418   33.527  94.4741   32.498  36.1176   -0.376  99.9999    4.627  99.9999
   2258 1.77  1.7466  14.761   34.683  99.9999   33.683  98.4179   -0.376  99.9999    4.153  99.9999
   2258 1.77  1.9212  16.237   35.954  99.9999   34.975  99.9999   -0.376  99.9999    3.636  99.9999
   2258 1.77  2.1132  17.860   37.353  99.9999   36.389  99.9999   -0.376  99.9999    3.071  99.9999
   2258 1.77  2.3244  19.645   38.895  99.9999   37.939  99.9999   -0.376  99.9999    2.451  99.9999
   2258 1.77  2.5566  21.607   40.589  99.9999   39.638  99.9999   -0.376  99.9999    1.771  99.9999
   2258 1.77  2.8122  23.767   42.458  99.9999   41.509  99.9999   -0.376  99.9999    1.022  99.9999
   2258 1.77  3.0936  26.146   44.516  99.9999   43.569  99.9999   -0.376  99.9999    0.199  99.9999
   2258 1.77  3.4032  28.762   46.783  99.9999   45.836  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  3.7434  31.637   49.278  99.9999   48.331  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  4.1178  34.802   52.023  99.9999   51.076  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  4.5294  38.280   55.047  99.9999   54.100  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  4.9824  42.109   58.376  99.9999   57.429  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  5.4804  46.318   62.040  99.9999   61.093  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  6.0288  50.953   66.081  99.9999   65.134  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  6.6318  56.049   70.522  99.9999   69.575  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  7.2948  61.652   75.422  99.9999   74.475  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  8.0244  67.819   80.803  99.9999   79.856  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  8.8266  74.598   86.736  99.9999   85.789  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77  9.7092  82.058   93.269  99.9999   92.322  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77 10.6806  90.268   99.999  99.9999   99.510  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77 11.7480  99.289   99.999  99.9999   99.999  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77 12.9234 109.223   99.999  99.9999   99.999  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77 14.2152 120.140   99.999  99.9999   99.999  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77 15.6372 132.158   99.999  99.9999   99.999  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77 17.2008 145.373   99.999  99.9999   99.999  99.9999   -0.376  99.9999    0.000  99.9999
   2258 1.77 18.9210 159.912    0.000   0.0000    0.000   0.0000   -0.376  99.9999    0.000  99.9999
   2262 0.63  0.0180   0.123   19.497   0.0047   17.772   0.0049    0.403   0.1301   10.605   0.1302
   2262 0.63  0.0198   0.135   19.556   0.0054   17.851   0.0057    0.386   0.1302   10.556   0.1302
   2262 0.63  0.0216   0.148   19.613   0.0066   17.925   0.0062    0.370   0.1302   10.510   0.1303
   2262 0.63  0.0240   0.164   19.684   0.0070   18.016   0.0077    0.352   0.1303   10.456   0.1304
   2262 0.63  0.0264   0.180   19.750   0.0075   18.102   0.0090    0.335   0.1304   10.404   0.1305
   2262 0.63  0.0288   0.197   19.812   0.0079   18.182   0.0097    0.320   0.1305   10.357   0.1305
   2262 0.63  0.0318   0.217   19.886   0.0088   18.275   0.0108    0.302   0.1306   10.302   0.1307
   2262 0.63  0.0348   0.238   19.958   0.0105   18.364   0.0126    0.287   0.1308   10.251   0.1309
   2262 0.63  0.0384   0.262   20.038   0.0098   18.464   0.0139    0.270   0.1309   10.194   0.1310
   2262 0.63  0.0426   0.291   20.128   0.0106   18.574   0.0150    0.251   0.1310   10.132   0.1311
   2262 0.63  0.0468   0.320   20.212   0.0115   18.679   0.0154    0.234   0.1311   10.072   0.1312
   2262 0.63  0.0516   0.353   20.304   0.0125   18.794   0.0166    0.213   0.1313   10.005   0.1315
   2262 0.63  0.0564   0.386   20.391   0.0135   18.903   0.0170    0.193   0.1314    9.942   0.1316
   2262 0.63  0.0624   0.427   20.493   0.0148   19.032   0.0185    0.169   0.1317    9.866   0.1319
   2262 0.63  0.0684   0.468   20.590   0.0162   19.156   0.0191    0.145   0.1319    9.793   0.1321
   2262 0.63  0.0750   0.513   20.694   0.0179   19.283   0.0208    0.125   0.1322    9.721   0.1325
   2262 0.63  0.0828   0.566   20.816   0.0189   19.428   0.0206    0.105   0.1323    9.644   0.1326
   2262 0.63  0.0912   0.623   20.949   0.0181   19.574   0.0200    0.093   0.1322    9.574   0.1324
   2262 0.63  0.1002   0.685   21.084   0.0205   19.720   0.0190    0.083   0.1323    9.505   0.1325
   2262 0.63  0.1098   0.751   21.218   0.0218   19.862   0.0183    0.077   0.1324    9.442   0.1326
   2262 0.63  0.1212   0.828   21.365   0.0199   20.014   0.0210    0.071   0.1325    9.376   0.1328
   2262 0.63  0.1332   0.910   21.503   0.0206   20.163   0.0226    0.062   0.1328    9.307   0.1331
   2262 0.63  0.1464   1.001   21.633   0.0170   20.311   0.0207    0.047   0.1321    9.232   0.1324
   2262 0.63  0.1614   1.103   21.753   0.0190   20.446   0.0235    0.033   0.1327    9.165   0.1330
   2262 0.63  0.1770   1.210   21.844   0.0206   20.562   0.0240    0.011   0.1330    9.097   0.1333
   2262 0.63  0.1950   1.333   21.931   0.0224   20.677   0.0194   -0.013   0.1326    9.026   0.1328
   2262 0.63  0.2148   1.468   22.024   0.0244   20.793   0.0215   -0.034   0.1331    8.959   0.1334
   2262 0.63  0.2358   1.612   22.127   0.0268   20.913   0.0241   -0.049   0.1339    8.895   0.1342
   2262 0.63  0.2598   1.776   22.254   0.0301   21.058   0.0275   -0.065   0.1349    8.822   0.1354
   2262 0.63  0.2856   1.952   22.405   0.0300   21.215   0.0318   -0.070   0.1356    8.754   0.1362
   2262 0.63  0.3138   2.145   22.587   0.0206   21.385   0.0372   -0.060   0.1353    8.696   0.1361
   2262 0.63  0.3456   2.362   22.798   0.0251   21.585   0.0387   -0.050   0.1363    8.626   0.1371
   2262 0.63  0.3798   2.596   23.012   0.0305   21.789   0.0270   -0.041   0.1349    8.553   0.1353
   2262 0.63  0.4182   2.858   23.248   0.0349   21.998   0.0302   -0.018   0.1363    8.493   0.1368
   2262 0.63  0.4596   3.141   23.462   0.0314   22.200   0.0257   -0.007   0.1349    8.423   0.1352
   2262 0.63  0.5058   3.457   23.657   0.0320   22.387   0.0236    0.000   0.1347    8.356   0.1350
   2262 0.63  0.5562   3.802   23.859   0.0322   22.581   0.0268    0.008   0.1352    8.285   0.1356
   2262 0.63  0.6120   4.183   24.053   0.0309   22.793   0.0258   -0.008   0.1348    8.184   0.1352
   2262 0.63  0.6732   4.601   24.245   0.0303   22.978   0.0248   -0.002   0.1345    8.116   0.1349
   2262 0.63  0.7404   5.061   24.393   0.0373   23.110   0.0280    0.012   0.1364    8.078   0.1369
   2262 0.63  0.8148   5.569   24.435   0.0466   23.179   0.0324   -0.012   0.1394    8.026   0.1400
   2262 0.63  0.8964   6.127   24.616   0.0485   23.317   0.0418    0.027   0.1418    8.010   0.1428
   2262 0.63  0.9858   6.738   24.906   0.0398   23.544   0.0383    0.082   0.1389    7.974   0.1397
   2262 0.63  1.0842   7.411   25.290   0.0515   23.848   0.0337    0.153   0.1409    7.923   0.1416
   2262 0.63  1.1928   8.153   25.635   0.0511   24.150   0.0287    0.190   0.1400    7.840   0.1404
   2262 0.63  1.3122   8.969   25.879   0.0639   24.388   0.0358    0.196   0.1452    7.751   0.1459
   2262 0.63  1.4430   9.863   26.244   0.0894   24.616   0.0441    0.196   0.1571    7.660   0.1581
   2262 0.63  1.5876  10.851   26.637   0.1257   24.940   0.0573    0.196   0.1784    7.530   0.1799
   2262 0.63  1.7466  11.938   27.066   0.1729   25.372   0.0740    0.196   0.2112    7.358   0.2132
   2262 0.63  1.9212  13.132   27.715   0.3015   25.962   0.1122    0.196   0.3129    7.121   0.3161
   2262 0.63  2.1132  14.444   28.028   0.3874   26.454   0.1673    0.196   0.3953    6.925   0.4009
   2262 0.63  2.3244  15.888   28.350   0.5080   27.229   0.3358    0.196   0.5541    6.615   0.5702
   2262 0.63  2.5566  17.475   28.682   0.6837   27.802   0.5413    0.196   0.7823    6.386   0.8117
   2262 0.63  2.8122  19.222   29.025   0.9145   28.090   0.6950    0.196   1.0243    6.270   1.0613
   2262 0.63  3.0936  21.145   29.378   1.2661   28.385   0.8726    0.196   1.3663    6.152   1.4102
   2262 0.63  3.4032  23.261   29.742   1.7708   28.687   1.1526    0.196   1.8735    6.032   1.9294
   2262 0.63  3.7434  25.587   30.118   2.4860   28.996   1.5322    0.196   2.5863    5.908   2.6580
   2262 0.63  4.1178  28.146   30.505   3.4852   29.313   2.0508    0.196   3.5793    5.781   3.6721
   2262 0.63  4.5294  30.959   30.905   5.0306   29.637   2.7305    0.196   5.0647    5.652   5.1812
   2262 0.63  4.9824  34.055   31.318   7.3219   29.969   3.5796    0.196   7.2104    5.519   7.3511
   2262 0.63  5.4804  37.459   31.744  10.6957   30.309   4.8951    0.196  10.4056    5.383  10.5882
   2262 0.63  6.0288  41.208   32.184  16.0583   30.657   6.7464    0.196  15.4076    5.244  15.6422
   2262 0.63  6.6318  45.329   32.639  24.3772   31.013   9.2942    0.196  23.0774    5.101  23.3749
   2262 0.63  7.2948  49.861   33.108  37.5556   31.378  12.8196    0.196  35.1023    4.955  35.4748
   2262 0.63  8.0244  54.848   33.593  58.6903   31.752  18.4989    0.196  54.4327    4.805  54.9333
   2262 0.63  8.8266  60.331   34.093  93.0485   32.135  26.3137    0.196  85.5345    4.652  86.1797
   2262 0.63  9.7092  66.364   34.610  99.9999   32.527  37.4503    0.196  99.9999    4.496  99.9999
   2262 0.63 10.6806  73.004   35.144  99.9999   32.928  52.9880    0.196  99.9999    4.335  99.9999
   2262 0.63 11.7480  80.299   35.695  99.9999   33.339  77.3480    0.196  99.9999    4.171  99.9999
   2262 0.63 12.9234  88.333   36.265  99.9999   33.759  99.9999    0.196  99.9999    4.003  99.9999
   2262 0.63 14.2152  97.163   36.853  99.9999   34.190  99.9999    0.196  99.9999    3.830  99.9999
   2262 0.63 15.6372 106.883   37.460  99.9999   34.631  99.9999    0.196  99.9999    3.654  99.9999
   2262 0.63 17.2008 117.570   38.087  99.9999   35.083  99.9999    0.196  99.9999    3.473  99.9999
   2262 0.63 18.9210 129.328   38.735  99.9999   35.549  99.9999    0.196  99.9999    3.287  99.9999
   2287 0.73  0.0180   0.131   22.354   0.0024   20.096   0.0006    0.874   0.1300   10.224   0.1300
   2287 0.73  0.0198   0.144   22.374   0.0029   20.125   0.0007    0.866   0.1300   10.204   0.1300
   2287 0.73  0.0216   0.157   22.393   0.0042   20.153   0.0008    0.858   0.1301   10.186   0.1301
   2287 0.73  0.0240   0.174   22.417   0.0043   20.189   0.0009    0.848   0.1301   10.161   0.1301
   2287 0.73  0.0264   0.192   22.440   0.0044   20.223   0.0010    0.838   0.1301   10.137   0.1301
   2287 0.73  0.0288   0.209   22.463   0.0045   20.257   0.0011    0.829   0.1301   10.115   0.1301
   2287 0.73  0.0318   0.231   22.492   0.0046   20.296   0.0012    0.819   0.1301   10.089   0.1301
   2287 0.73  0.0348   0.253   22.520   0.0051   20.335   0.0013    0.810   0.1301   10.064   0.1301
   2287 0.73  0.0384   0.279   22.554   0.0071   20.379   0.0015    0.800   0.1302   10.037   0.1302
   2287 0.73  0.0426   0.310   22.592   0.0073   20.428   0.0016    0.791   0.1302   10.008   0.1302
   2287 0.73  0.0468   0.340   22.629   0.0076   20.476   0.0017    0.781   0.1302    9.979   0.1302
   2287 0.73  0.0516   0.375   22.669   0.0079   20.528   0.0018    0.771   0.1302    9.949   0.1302
   2287 0.73  0.0564   0.410   22.707   0.0082   20.578   0.0021    0.761   0.1302    9.918   0.1302
   2287 0.73  0.0624   0.454   22.751   0.0085   20.638   0.0029    0.746   0.1302    9.879   0.1302
   2287 0.73  0.0684   0.497   22.791   0.0088   20.699   0.0031    0.728   0.1303    9.837   0.1303
   2287 0.73  0.0750   0.545   22.832   0.0091   20.765   0.0033    0.706   0.1303    9.788   0.1303
   2287 0.73  0.0828   0.602   22.877   0.0103   20.841   0.0031    0.678   0.1303    9.730   0.1304
   2287 0.73  0.0912   0.663   22.926   0.0131   20.921   0.0027    0.651   0.1305    9.671   0.1305
   2287 0.73  0.1002   0.728   22.982   0.0138   20.999   0.0041    0.631   0.1306    9.619   0.1306
   2287 0.73  0.1098   0.798   23.047   0.0138   21.076   0.0045    0.621   0.1306    9.579   0.1307
   2287 0.73  0.1212   0.881   23.133   0.0121   21.159   0.0054    0.623   0.1305    9.548   0.1305
   2287 0.73  0.1332   0.968   23.224   0.0131   21.241   0.0074    0.631   0.1307    9.523   0.1307
   2287 0.73  0.1464   1.064   23.309   0.0131   21.325   0.0080    0.632   0.1307    9.490   0.1308
   2287 0.73  0.1614   1.173   23.391   0.0120   21.413   0.0088    0.627   0.1307    9.450   0.1307
   2287 0.73  0.1770   1.286   23.468   0.0153   21.505   0.0097    0.613   0.1310    9.399   0.1310
   2287 0.73  0.1950   1.417   23.549   0.0140   21.615   0.0116    0.587   0.1310    9.330   0.1311
   2287 0.73  0.2148   1.561   23.625   0.0192   21.727   0.0146    0.556   0.1317    9.253   0.1319
   2287 0.73  0.2358   1.714   23.721   0.0209   21.840   0.0131    0.541   0.1318    9.193   0.1319
   2287 0.73  0.2598   1.888   23.845   0.0233   21.972   0.0146    0.534   0.1323    9.133   0.1324
   2287 0.73  0.2856   2.076   23.926   0.0251   22.114   0.0153    0.480   0.1326    9.023   0.1327
   2287 0.73  0.3138   2.281   24.036   0.0256   22.276   0.0136    0.434   0.1325    8.912   0.1326
   2287 0.73  0.3456   2.512   24.196   0.0223   22.442   0.0154    0.428   0.1322    8.840   0.1323
   2287 0.73  0.3798   2.760   24.336   0.0253   22.616   0.0179    0.399   0.1329    8.741   0.1331
   2287 0.73  0.4182   3.039   24.516   0.0298   22.825   0.0189    0.373   0.1337    8.632   0.1339
   2287 0.73  0.4596   3.340   24.676   0.0345   23.019   0.0147    0.343   0.1342    8.523   0.1343
   2287 0.73  0.5058   3.676   24.877   0.0415   23.224   0.0174    0.340   0.1359    8.438   0.1361
   2287 0.73  0.5562   4.042   25.092   0.0504   23.434   0.0195    0.343   0.1385    8.358   0.1387
   2287 0.73  0.6120   4.448   25.369   0.0580   23.668   0.0205    0.381   0.1409    8.302   0.1412
   2287 0.73  0.6732   4.893   25.514   0.0437   23.908   0.0222    0.298   0.1370    8.123   0.1373
   2287 0.73  0.7404   5.381   25.761   0.0549   24.138   0.0277    0.313   0.1409    8.046   0.1414
   2287 0.73  0.8148   5.922   25.913   0.0631   24.388   0.0340    0.225   0.1446    7.858   0.1453
   2287 0.73  0.8964   6.515   26.175   0.0804   24.678   0.0417    0.202   0.1527    7.719   0.1536
   2287 0.73  0.9858   7.165   26.300   0.0873   25.004   0.0561    0.024   0.1591    7.411   0.1607
   2287 0.73  1.0842   7.880   26.674   0.1159   25.285   0.0731    0.105   0.1777    7.379   0.1801
   2287 0.73  1.1928   8.669   27.027   0.1705   25.626   0.0998    0.117   0.2178    7.255   0.2215
   2287 0.73  1.3122   9.537   27.380   0.2105   25.882   0.1200    0.117   0.2507    7.153   0.2552
   2287 0.73  1.4430  10.487   27.799   0.2947   26.116   0.1290    0.117   0.3129    7.059   0.3171
   2287 0.73  1.5876  11.538   28.185   0.4135   26.371   0.1662    0.117   0.4151    6.957   0.4204
   2287 0.73  1.7466  12.694   28.555   0.5639   26.583   0.2110    0.117   0.5482    6.872   0.5547
   2287 0.73  1.9212  13.963   28.946   0.8202   26.816   0.2444    0.117   0.7681    6.779   0.7743
   2287 0.73  2.1132  15.358   29.344   1.0762   27.218   0.3464    0.117   1.0085    6.618   1.0179
   2287 0.73  2.3244  16.893   29.839   1.6721   27.718   0.5266    0.117   1.5561    6.418   1.5703
   2287 0.73  2.5566  18.581   30.173   2.1807   28.042   0.7372    0.117   2.0403    6.289   2.0615
   2287 0.73  2.8122  20.438   30.356   2.5798   28.206   0.8118    0.117   2.3958    6.223   2.4177
   2287 0.73  3.0936  22.484   30.462   2.8876   28.295   0.8961    0.117   2.6776    6.187   2.7015
   2287 0.73  3.4032  24.734   31.065   5.1715   28.893   1.6151    0.117   4.7941    5.948   4.8375
   2287 0.73  3.7434  27.206   31.703   8.9219   29.526   2.7380    0.117   8.2562    5.695   8.3285
   2287 0.73  4.1178  29.927   32.380  16.6345   30.195   5.0442    0.117  15.3763    5.427  15.5082
   2287 0.73  4.5294  32.919   33.097  32.1864   30.903   9.6522    0.117  29.7236    5.144  29.9733
   2287 0.73  4.9824  36.211   33.856  63.9591   31.652  19.2455    0.117  59.0812    4.845  59.5806
   2287 0.73  5.4804  39.830   34.660  99.9999   32.445  39.4302    0.117  99.9999    4.527  99.9999
   2287 0.73  6.0288  43.816   35.512  99.9999   33.284  82.3256    0.117  99.9999    4.192  99.9999
   2287 0.73  6.6318  48.199   36.412  99.9999   34.171  99.9999    0.117  99.9999    3.837  99.9999
   2287 0.73  7.2948  53.017   37.363  99.9999   35.110  99.9999    0.117  99.9999    3.461  99.9999
   2287 0.73  8.0244  58.320   38.368  99.9999   36.103  99.9999    0.117  99.9999    3.064  99.9999
   2287 0.73  8.8266  64.150   39.430  99.9999   37.154  99.9999    0.117  99.9999    2.644  99.9999
   2287 0.73  9.7092  70.564   40.551  99.9999   38.265  99.9999    0.117  99.9999    2.199  99.9999
   2287 0.73 10.6806  77.624   41.735  99.9999   39.441  99.9999    0.117  99.9999    1.729  99.9999
   2287 0.73 11.7480  85.382   42.985  99.9999   40.685  99.9999    0.117  99.9999    1.231  99.9999
   2287 0.73 12.9234  93.925   44.304  99.9999   42.001  99.9999    0.117  99.9999    0.705  99.9999
   2287 0.73 14.2152 103.313   45.697  99.9999   43.393  99.9999    0.117  99.9999    0.148  99.9999
   2287 0.73 15.6372 113.648   47.169  99.9999   44.866  99.9999    0.117  99.9999    0.000  99.9999
   2287 0.73 17.2008 125.012   48.724  99.9999   46.424  99.9999    0.117  99.9999    0.000  99.9999
   2287 0.73 18.9210 137.514   50.368  99.9999   48.072  99.9999    0.117  99.9999    0.000  99.9999
   2287 0.73 20.8128 151.263   52.104  99.9999   49.815  99.9999    0.117  99.9999    0.000  99.9999
   2287 0.73 22.8942 166.390   53.942  99.9999   51.660  99.9999    0.117  99.9999    0.000  99.9999
   2287 0.73 25.1838 183.031    0.000   0.0000    0.000   0.0000    0.117  99.9999    0.000  99.9999
   2287 0.73 27.7020 201.332    0.000   0.0000    0.000   0.0000    0.117  99.9999    0.000  99.9999
   2296 1.56  0.0180   0.152   18.704   0.0018   17.916   0.0001   -0.298   0.2800   10.434   0.2800
   2296 1.56  0.0198   0.168   18.854   0.0023   18.084   0.0002   -0.316   0.2800   10.349   0.2800
   2296 1.56  0.0216   0.183   18.995   0.0027   18.239   0.0002   -0.330   0.2800   10.273   0.2800
   2296 1.56  0.0240   0.203   19.164   0.0035   18.427   0.0002   -0.349   0.2800   10.180   0.2800
   2296 1.56  0.0264   0.224   19.322   0.0042   18.599   0.0003   -0.363   0.2800   10.096   0.2800
   2296 1.56  0.0288   0.244   19.466   0.0052   18.757   0.0003   -0.377   0.2800   10.019   0.2800
   2296 1.56  0.0318   0.269   19.632   0.0062   18.938   0.0006   -0.392   0.2801    9.932   0.2801
   2296 1.56  0.0348   0.295   19.785   0.0077   19.104   0.0008   -0.405   0.2801    9.853   0.2801
   2296 1.56  0.0384   0.325   19.952   0.0090   19.286   0.0009   -0.420   0.2801    9.764   0.2801
   2296 1.56  0.0426   0.361   20.130   0.0106   19.480   0.0011   -0.436   0.2802    9.671   0.2802
   2296 1.56  0.0468   0.396   20.293   0.0124   19.657   0.0013   -0.449   0.2803    9.587   0.2803
   2296 1.56  0.0516   0.437   20.463   0.0145   19.842   0.0015   -0.464   0.2804    9.498   0.2804
   2296 1.56  0.0564   0.478   20.619   0.0167   20.012   0.0018   -0.479   0.2805    9.416   0.2805
   2296 1.56  0.0624   0.529   20.799   0.0197   20.206   0.0021   -0.493   0.2807    9.324   0.2807
   2296 1.56  0.0684   0.579   20.965   0.0229   20.384   0.0035   -0.505   0.2810    9.241   0.2810
   2296 1.56  0.0750   0.635   21.134   0.0268   20.564   0.0041   -0.515   0.2813    9.158   0.2813
   2296 1.56  0.0828   0.701   21.323   0.0311   20.759   0.0064   -0.522   0.2818    9.074   0.2818
   2296 1.56  0.0912   0.773   21.513   0.0331   20.951   0.0076   -0.523   0.2820    8.995   0.2821
   2296 1.56  0.1002   0.849   21.713   0.0354   21.141   0.0090   -0.513   0.2824    8.930   0.2824
   2296 1.56  0.1098   0.930   21.927   0.0365   21.327   0.0106   -0.485   0.2826    8.883   0.2826
   2296 1.56  0.1212   1.027   22.173   0.0332   21.529   0.0127   -0.442   0.2822    8.846   0.2823
   2296 1.56  0.1332   1.128   22.412   0.0330   21.721   0.0151   -0.395   0.2823    8.816   0.2824
   2296 1.56  0.1464   1.240   22.654   0.0331   21.911   0.0136   -0.343   0.2823    8.792   0.2823
   2296 1.56  0.1614   1.367   22.913   0.0382   22.111   0.0163   -0.284   0.2830    8.771   0.2831
   2296 1.56  0.1770   1.499   23.141   0.0349   22.307   0.0132   -0.252   0.2825    8.724   0.2825
   2296 1.56  0.1950   1.652   23.351   0.0371   22.524   0.0161   -0.259   0.2829    8.631   0.2830
   2296 1.56  0.2148   1.820   23.585   0.0281   22.756   0.0199   -0.257   0.2821    8.540   0.2822
   2296 1.56  0.2358   1.997   23.849   0.0351   22.978   0.0130   -0.215   0.2825    8.493   0.2825
   2296 1.56  0.2598   2.201   24.137   0.0458   23.182   0.0157   -0.132   0.2841    8.495   0.2842
   2296 1.56  0.2856   2.419   24.352   0.0545   23.349   0.0183   -0.083   0.2858    8.476   0.2859
   2296 1.56  0.3138   2.658   24.474   0.0571   23.521   0.0214   -0.133   0.2865    8.357   0.2867
   2296 1.56  0.3456   2.928   24.682   0.0672   23.721   0.0214   -0.125   0.2887    8.286   0.2888
   2296 1.56  0.3798   3.217   24.957   0.0782   23.902   0.0206   -0.031   0.2914    8.307   0.2915
   2296 1.56  0.4182   3.543   25.142   0.0856   24.088   0.0218   -0.032   0.2935    8.232   0.2937
   2296 1.56  0.4596   3.893   25.403   0.1119   24.288   0.0262    0.028   0.3026    8.212   0.3028
   2296 1.56  0.5058   4.285   25.635   0.1457   24.515   0.0287    0.034   0.3168    8.127   0.3170
   2296 1.56  0.5562   4.711   25.711   0.1486   24.722   0.0347   -0.097   0.3187    7.914   0.3190
   2296 1.56  0.6120   5.184   25.869   0.1759   24.936   0.0378   -0.153   0.3326    7.772   0.3330
   2296 1.56  0.6732   5.703   26.243   0.2098   25.222   0.0490   -0.153   0.3530    7.658   0.3536
   2296 1.56  0.7404   6.272   26.446   0.2456   25.389   0.0640   -0.153   0.3776    7.591   0.3784
   2296 1.56  0.8148   6.902   26.701   0.2831   25.556   0.0746   -0.153   0.4047    7.524   0.4058
   2296 1.56  0.8964   7.593   26.989   0.3573   25.799   0.0933   -0.153   0.4628    7.427   0.4643
   2296 1.56  0.9858   8.351   27.367   0.4590   26.232   0.1389   -0.153   0.5545    7.254   0.5573
   2296 1.56  1.0842   9.184   27.771   0.6659   26.726   0.2188   -0.153   0.7535    7.056   0.7586
   2296 1.56  1.1928  10.104   27.965   0.7962   26.729   0.2195   -0.153   0.8705    7.055   0.8749
   2296 1.56  1.3122  11.115   28.202   0.9566   26.855   0.2194   -0.153   1.0187    7.005   1.0225
   2296 1.56  1.4430  12.223   28.582   1.2297   27.252   0.3159   -0.153   1.2977    6.846   1.3038
   2296 1.56  1.5876  13.448   28.807   1.5097   27.362   0.3153   -0.153   1.5644    6.802   1.5695
   2296 1.56  1.7466  14.795   29.097   1.9164   27.595   0.4334   -0.153   1.9808    6.708   1.9884
   2296 1.56  1.9212  16.274   29.386   2.2799   27.830   0.4848   -0.153   2.3430    6.615   2.3510
   2296 1.56  2.1132  17.901   29.674   2.9791   28.066   0.6681   -0.153   3.0599    6.520   3.0715
   2296 1.56  2.3244  19.690   29.961   3.8708   28.303   0.7499   -0.153   3.9449    6.425   3.9563
   2296 1.56  2.5566  21.657   30.246   5.0318   28.542   0.9344   -0.153   5.1152    6.330   5.1289
   2296 1.56  2.8122  23.822   30.529   6.5450   28.783   1.2933   -0.153   6.6641    6.233   6.6842
   2296 1.56  3.0936  26.205   30.810   8.4617   29.025   1.4580   -0.153   8.5738    6.136   8.5937
   2296 1.56  3.4032  28.828   31.089  10.9282   29.269   1.6948   -0.153  11.0403    6.039  11.0611
   2296 1.56  3.7434  31.710   31.366  13.7795   29.515   2.1239   -0.153  13.9171    5.941  13.9430
   2296 1.56  4.1178  34.881   31.641  16.5889   29.761   2.6647   -0.153  16.7704    5.842  16.8042
   2296 1.56  4.5294  38.368   31.914  21.3291   30.010   3.3498   -0.153  21.5492    5.743  21.5909
   2296 1.56  4.9824  42.205   32.185  27.3850   30.260   4.2178   -0.153  27.6540    5.642  27.7054
   2296 1.56  5.4804  46.424   32.455  35.1109   30.512   5.3180   -0.153  35.4415    5.542  35.5053
   2296 1.56  6.0288  51.069   32.724  44.9030   30.765   6.6830   -0.153  45.3077    5.440  45.3865
   2296 1.56  6.6318  56.177   32.992  57.2091   31.020   8.4530   -0.153  57.7154    5.338  57.8144
   2296 1.56  7.2948  61.793   33.260  72.9746   31.277  10.6586   -0.153  73.6021    5.236  73.7255
   2296 1.56  8.0244  67.974   33.527  92.6188   31.536  13.6549   -0.153  93.4333    5.132  93.5928
   2296 1.56  8.8266  74.769   33.794  99.9999   31.796  17.3520   -0.153  99.9999    5.028  99.9999
   2296 1.56  9.7092  82.245   34.062  99.9999   32.058  22.0862   -0.153  99.9999    4.923  99.9999
   2296 1.56 10.6806  90.474   34.330  99.9999   32.322  28.1608   -0.153  99.9999    4.818  99.9999
   2296 1.56 11.7480  99.516   34.599  99.9999   32.587  35.9579   -0.153  99.9999    4.712  99.9999
   2296 1.56 12.9234 109.472   34.869  99.9999   32.854  46.0017   -0.153  99.9999    4.605  99.9999
   2296 1.56 14.2152 120.415   35.140  99.9999   33.123  58.9320   -0.153  99.9999    4.497  99.9999
   2296 1.56 15.6372 132.461   35.413  99.9999   33.394  81.4809   -0.153  99.9999    4.389  99.9999
   2296 1.56 17.2008 145.706   35.687  99.9999   33.667  99.9999   -0.153  99.9999    4.280  99.9999
   2296 1.56 18.9210 160.277   36.100  99.9999   34.076  99.9999   -0.153  99.9999    4.116  99.9999
   2305 0.67  0.0180   0.126   21.589   0.0057   18.936   0.0022    1.223   0.1301   10.987   0.1301
   2305 0.67  0.0198   0.139   21.602   0.0066   18.982   0.0033    1.195   0.1302   10.941   0.1302
   2305 0.67  0.0216   0.151   21.620   0.0073   19.026   0.0034    1.172   0.1302   10.900   0.1302
   2305 0.67  0.0240   0.168   21.637   0.0077   19.080   0.0036    1.138   0.1302   10.845   0.1302
   2305 0.67  0.0264   0.185   21.658   0.0088   19.133   0.0038    1.111   0.1303   10.796   0.1303
   2305 0.67  0.0288   0.202   21.674   0.0096   19.184   0.0040    1.080   0.1303   10.745   0.1303
   2305 0.67  0.0318   0.223   21.701   0.0099   19.243   0.0042    1.051   0.1303   10.692   0.1304
   2305 0.67  0.0348   0.244   21.723   0.0101   19.301   0.0045    1.019   0.1304   10.637   0.1304
   2305 0.67  0.0384   0.269   21.751   0.0103   19.367   0.0055    0.986   0.1304   10.577   0.1304
   2305 0.67  0.0426   0.298   21.783   0.0106   19.440   0.0059    0.950   0.1304   10.512   0.1305
   2305 0.67  0.0468   0.328   21.815   0.0109   19.509   0.0068    0.916   0.1305   10.451   0.1305
   2305 0.67  0.0516   0.361   21.851   0.0113   19.585   0.0090    0.882   0.1306   10.387   0.1307
   2305 0.67  0.0564   0.395   21.887   0.0148   19.656   0.0096    0.850   0.1309   10.326   0.1310
   2305 0.67  0.0624   0.437   21.931   0.0243   19.741   0.0104    0.814   0.1321   10.256   0.1322
   2305 0.67  0.0684   0.479   21.975   0.0253   19.821   0.0112    0.782   0.1323   10.192   0.1324
   2305 0.67  0.0750   0.525   22.022   0.0264   19.905   0.0121    0.750   0.1325   10.127   0.1326
   2305 0.67  0.0828   0.580   22.078   0.0278   19.999   0.0132    0.716   0.1328   10.055   0.1329
   2305 0.67  0.0912   0.639   22.140   0.0295   20.095   0.0144    0.686   0.1332    9.987   0.1333
   2305 0.67  0.1002   0.702   22.208   0.0314   20.193   0.0158    0.660   0.1337    9.922   0.1338
   2305 0.67  0.1098   0.769   22.274   0.0333   20.291   0.0173    0.631   0.1342    9.853   0.1344
   2305 0.67  0.1212   0.849   22.336   0.0353   20.401   0.0191    0.588   0.1348    9.766   0.1350
   2305 0.67  0.1332   0.933   22.403   0.0375   20.510   0.0211    0.552   0.1355    9.686   0.1357
   2305 0.67  0.1464   1.025   22.479   0.0403   20.618   0.0233    0.524   0.1364    9.615   0.1367
   2305 0.67  0.1614   1.130   22.541   0.0426   20.722   0.0257    0.486   0.1372    9.535   0.1376
   2305 0.67  0.1770   1.239   22.590   0.0446   20.820   0.0281    0.443   0.1381    9.453   0.1386
   2305 0.67  0.1950   1.365   22.657   0.0474   20.924   0.0309    0.410   0.1393    9.379   0.1399
   2305 0.67  0.2148   1.504   22.737   0.0511   21.035   0.0343    0.383   0.1409    9.308   0.1416
   2305 0.67  0.2358   1.651   22.835   0.0559   21.153   0.0382    0.365   0.1431    9.243   0.1439
   2305 0.67  0.2598   1.819   22.936   0.0613   21.279   0.0386    0.343   0.1449    9.170   0.1458
   2305 0.67  0.2856   2.000   23.021   0.0574   21.410   0.0309    0.302   0.1422    9.077   0.1427
   2305 0.67  0.3138   2.197   23.109   0.0360   21.529   0.0344    0.274   0.1373    9.001   0.1379
   2305 0.67  0.3456   2.420   23.189   0.0388   21.625   0.0326    0.260   0.1375    8.948   0.1381
   2305 0.67  0.3798   2.659   23.265   0.0406   21.736   0.0225    0.230   0.1363    8.874   0.1366
   2305 0.67  0.4182   2.928   23.419   0.0419   21.888   0.0253    0.231   0.1370    8.815   0.1374
   2305 0.67  0.4596   3.218   23.578   0.0431   22.038   0.0289    0.240   0.1379    8.763   0.1383
   2305 0.67  0.5058   3.541   23.772   0.0449   22.234   0.0329    0.237   0.1390    8.682   0.1396
   2305 0.67  0.5562   3.894   23.990   0.0448   22.460   0.0341    0.230   0.1392    8.584   0.1399
   2305 0.67  0.6120   4.285   24.301   0.0412   22.759   0.0309    0.241   0.1378    8.476   0.1383
   2305 0.67  0.6732   4.713   24.633   0.0418   23.089   0.0292    0.243   0.1376    8.345   0.1381
   2305 0.67  0.7404   5.184   24.998   0.0442   23.425   0.0295    0.269   0.1382    8.238   0.1387
   2305 0.67  0.8148   5.705   25.303   0.0585   23.753   0.0309    0.248   0.1426    8.085   0.1431
   2305 0.67  0.8964   6.276   25.616   0.0696   24.043   0.0329    0.268   0.1468    7.989   0.1474
   2305 0.67  0.9858   6.902   25.992   0.0657   24.374   0.0313    0.308   0.1451    7.897   0.1456
   2305 0.67  1.0842   7.591   26.272   0.0837   24.681   0.0410    0.285   0.1539    7.751   0.1548
   2305 0.67  1.1928   8.351   26.640   0.1142   24.943   0.0503    0.285   0.1705    7.646   0.1717
   2305 0.67  1.3122   9.187   27.131   0.1847   25.140   0.0611    0.285   0.2157    7.567   0.2170
   2305 0.67  1.4430  10.103   27.308   0.2041   25.410   0.0802    0.285   0.2335    7.459   0.2357
   2305 0.67  1.5876  11.115   27.460   0.2242   25.638   0.0948    0.285   0.2515    7.368   0.2543
   2305 0.67  1.7466  12.229   27.603   0.2558   25.877   0.1138    0.285   0.2797    7.272   0.2834
   2305 0.67  1.9212  13.451   28.185   0.4301   26.236   0.1458    0.285   0.4223    7.129   0.4263
   2305 0.67  2.1132  14.795   28.779   0.7098   26.580   0.1836    0.285   0.6615    6.991   0.6655
   2305 0.67  2.3244  16.274   29.421   1.2288   27.133   0.2797    0.285   1.1223    6.770   1.1279
   2305 0.67  2.5566  17.900   30.115   2.1082   27.536   0.3653    0.285   1.8971    6.609   1.9027
   2305 0.67  2.8122  19.689   30.865   4.4335   27.952   0.4707    0.285   3.9459    6.442   3.9503
   2305 0.67  3.0936  21.659   31.677   8.5263   28.386   0.6727    0.285   7.5665    6.269   7.5713
   2305 0.67  3.4032  23.827   32.556  18.4959   28.840   1.0177    0.285  16.3859    6.087  16.3909
   2305 0.67  3.7434  26.209   33.505  43.9285   29.313   1.5625    0.285  38.8819    5.898  38.8869
   2305 0.67  4.1178  28.830   34.531  99.9999   29.806   2.4582    0.285  98.3827    5.700  98.3876
   2305 0.67  4.5294  31.712   35.641  99.9999   30.321   3.8620    0.285  99.9999    5.495  99.9999
   2305 0.67  4.9824  34.884   36.841  99.9999   30.857   6.4696    0.285  99.9999    5.280  99.9999
   2305 0.67  5.4804  38.370   38.139  99.9999   31.416  10.4140    0.285  99.9999    5.057  99.9999
   2305 0.67  6.0288  42.210   39.543  99.9999   31.998  17.6016    0.285  99.9999    4.824  99.9999
   2305 0.67  6.6318  46.432   41.061  99.9999   32.604  30.7617    0.285  99.9999    4.581  99.9999
   2305 0.67  7.2948  51.074   42.701  99.9999   33.235  54.9778    0.285  99.9999    4.329  99.9999
   2305 0.67  8.0244  56.182   44.476  99.9999   33.891  99.9999    0.285  99.9999    4.067  99.9999
   2305 0.67  8.8266  61.798   46.394  99.9999   34.572  99.9999    0.285  99.9999    3.794  99.9999
   2305 0.67  9.7092  67.978   48.470  99.9999   35.280  99.9999    0.285  99.9999    3.511  99.9999
   2305 0.67 10.6806  74.779   50.714  99.9999   36.014  99.9999    0.285  99.9999    3.217  99.9999
   2305 0.67 11.7480  82.252   53.142  99.9999   36.776  99.9999    0.285  99.9999    2.913  99.9999
   2305 0.67 12.9234  90.482   55.765  99.9999   37.565  99.9999    0.285  99.9999    2.597  99.9999
   2305 0.67 14.2152  99.526   58.605  99.9999   38.382  99.9999    0.285  99.9999    2.270  99.9999
   2305 0.67 15.6372 109.482   61.676  99.9999   39.228  99.9999    0.285  99.9999    1.932  99.9999
   2305 0.67 17.2008 120.429   64.997  99.9999   40.103  99.9999    0.285  99.9999    1.582  99.9999
   2305 0.67 18.9210 132.473   68.592  99.9999   41.007  99.9999    0.285  99.9999    1.220  99.9999
   2305 0.67 20.8128 145.718   72.476  99.9999   41.941  99.9999    0.285  99.9999    0.846  99.9999
   2305 0.67 22.8942 160.291   76.685  99.9999   42.907  99.9999    0.285  99.9999    0.460  99.9999
   2346 0.67  0.0180   0.126   19.047   0.0051   17.218   0.0032    0.495   0.1301   10.945   0.1301
   2346 0.67  0.0198   0.139   19.148   0.0059   17.330   0.0038    0.485   0.1301   10.891   0.1302
   2346 0.67  0.0216   0.151   19.243   0.0071   17.434   0.0046    0.477   0.1302   10.841   0.1302
   2346 0.67  0.0240   0.168   19.358   0.0079   17.560   0.0056    0.467   0.1303   10.781   0.1303
   2346 0.67  0.0264   0.185   19.465   0.0091   17.677   0.0067    0.458   0.1304   10.725   0.1304
   2346 0.67  0.0288   0.202   19.564   0.0110   17.784   0.0075    0.451   0.1305   10.675   0.1306
   2346 0.67  0.0318   0.223   19.679   0.0122   17.909   0.0091    0.443   0.1307   10.617   0.1307
   2346 0.67  0.0348   0.243   19.786   0.0134   18.023   0.0106    0.436   0.1309   10.564   0.1309
   2346 0.67  0.0384   0.269   19.902   0.0150   18.149   0.0122    0.428   0.1311   10.506   0.1312
   2346 0.67  0.0426   0.298   20.029   0.0168   18.283   0.0144    0.421   0.1315   10.445   0.1316
   2346 0.67  0.0468   0.327   20.145   0.0187   18.407   0.0161    0.414   0.1318   10.389   0.1320
   2346 0.67  0.0516   0.361   20.269   0.0210   18.538   0.0182    0.409   0.1323   10.331   0.1325
   2346 0.67  0.0564   0.395   20.382   0.0233   18.657   0.0199    0.403   0.1328   10.278   0.1330
   2346 0.67  0.0624   0.437   20.512   0.0262   18.794   0.0211    0.397   0.1334   10.217   0.1336
   2346 0.67  0.0684   0.479   20.634   0.0283   18.922   0.0223    0.391   0.1339   10.160   0.1341
   2346 0.67  0.0750   0.525   20.764   0.0289   19.053   0.0232    0.391   0.1341   10.107   0.1344
   2346 0.67  0.0828   0.579   20.907   0.0318   19.198   0.0241    0.389   0.1347   10.047   0.1350
   2346 0.67  0.0912   0.638   21.052   0.0307   19.346   0.0245    0.386   0.1346    9.986   0.1349
   2346 0.67  0.1002   0.701   21.193   0.0290   19.495   0.0241    0.379   0.1342    9.919   0.1346
   2346 0.67  0.1098   0.768   21.327   0.0278   19.644   0.0244    0.366   0.1340    9.846   0.1344
   2346 0.67  0.1212   0.848   21.475   0.0297   19.807   0.0241    0.353   0.1343    9.767   0.1347
   2346 0.67  0.1332   0.932   21.626   0.0274   19.962   0.0236    0.349   0.1339    9.702   0.1342
   2346 0.67  0.1464   1.024   21.783   0.0290   20.121   0.0232    0.347   0.1341    9.636   0.1344
   2346 0.67  0.1614   1.129   21.945   0.0246   20.291   0.0218    0.340   0.1332    9.561   0.1335
   2346 0.67  0.1770   1.238   22.098   0.0248   20.454   0.0188    0.331   0.1329    9.487   0.1331
   2346 0.67  0.1950   1.364   22.257   0.0164   20.622   0.0173    0.324   0.1317    9.413   0.1319
   2346 0.67  0.2148   1.503   22.419   0.0191   20.789   0.0174    0.319   0.1320    9.342   0.1322
   2346 0.67  0.2358   1.650   22.579   0.0204   20.977   0.0117    0.294   0.1317    9.241   0.1317
   2346 0.67  0.2598   1.818   22.749   0.0168   21.178   0.0125    0.267   0.1313    9.134   0.1314
   2346 0.67  0.2856   1.998   22.950   0.0157   21.366   0.0120    0.278   0.1312    9.069   0.1313
   2346 0.67  0.3138   2.196   23.132   0.0186   21.545   0.0111    0.281   0.1314    9.001   0.1315
   2346 0.67  0.3456   2.418   23.297   0.0216   21.730   0.0112    0.263   0.1318    8.909   0.1318
   2346 0.67  0.3798   2.657   23.448   0.0261   21.918   0.0128    0.230   0.1325    8.801   0.1326
   2346 0.67  0.4182   2.926   23.599   0.0312   22.083   0.0149    0.218   0.1335    8.722   0.1337
   2346 0.67  0.4596   3.216   23.792   0.0275   22.263   0.0158    0.230   0.1330    8.662   0.1331
   2346 0.67  0.5058   3.539   23.980   0.0307   22.464   0.0122    0.218   0.1332    8.571   0.1333
   2346 0.67  0.5562   3.892   24.221   0.0287   22.654   0.0112    0.263   0.1328    8.539   0.1329
   2346 0.67  0.6120   4.282   24.426   0.0262   22.860   0.0123    0.262   0.1325    8.456   0.1326
   2346 0.67  0.6732   4.710   24.609   0.0277   23.056   0.0130    0.251   0.1328    8.367   0.1329
   2346 0.67  0.7404   5.181   24.817   0.0226   23.273   0.0107    0.243   0.1319    8.272   0.1319
   2346 0.67  0.8148   5.701   25.018   0.0271   23.511   0.0131    0.210   0.1327    8.143   0.1328
   2346 0.67  0.8964   6.272   25.264   0.0330   23.763   0.0156    0.205   0.1339    8.038   0.1341
   2346 0.67  0.9858   6.898   25.510   0.0391   23.969   0.0181    0.240   0.1355    7.991   0.1357
   2346 0.67  1.0842   7.586   25.657   0.0488   24.141   0.0203    0.218   0.1382    7.899   0.1384
   2346 0.67  1.1928   8.346   25.876   0.0588   24.350   0.0216    0.218   0.1413    7.816   0.1416
   2346 0.67  1.3122   9.181   26.073   0.0686   24.579   0.0259    0.218   0.1453    7.724   0.1456
   2346 0.67  1.4430  10.097   26.264   0.0853   24.762   0.0332    0.218   0.1531    7.651   0.1537
   2346 0.67  1.5876  11.108   26.428   0.0992   24.987   0.0392    0.218   0.1606    7.561   0.1614
   2346 0.67  1.7466  12.221   26.782   0.1314   25.291   0.0523    0.218   0.1804    7.439   0.1816
   2346 0.67  1.9212  13.443   27.139   0.1572   25.611   0.0576    0.218   0.1970    7.311   0.1984
   2346 0.67  2.1132  14.786   27.624   0.2291   25.897   0.0713    0.218   0.2489    7.197   0.2505
   2346 0.67  2.3244  16.264   28.256   0.3841   26.317   0.1043    0.218   0.3753    7.029   0.3776
   2346 0.67  2.5566  17.888   28.518   0.5005   26.594   0.1326    0.218   0.4761    6.918   0.4790
   2346 0.67  2.8122  19.677   28.785   0.6161   26.862   0.1669    0.218   0.5794    6.811   0.5832
   2346 0.67  3.0936  21.646   29.057   0.7829   27.242   0.2261    0.218   0.7324    6.659   0.7380
   2346 0.67  3.4032  23.812   29.335   0.9902   27.308   0.2392    0.218   0.9104    6.633   0.9154
   2346 0.67  3.7434  26.192   29.617   1.3099   27.606   0.3115    0.218   1.1981    6.513   1.2045
   2346 0.67  4.1178  28.812   29.905   1.6540   27.812   0.3728    0.218   1.5054    6.431   1.5128
   2346 0.67  4.5294  31.692   30.197   2.1674   27.901   0.3942    0.218   1.9529    6.395   1.9593
   2346 0.67  4.9824  34.862   30.496   2.8524   28.010   0.4397    0.218   2.5562    6.352   2.5623
   2346 0.67  5.4804  38.346   30.800   3.7392   28.303   0.5837    0.218   3.3501    6.235   3.3582
   2346 0.67  6.0288  42.183   31.110   4.8962   28.601   0.7387    0.218   4.3819    6.115   4.3918
   2346 0.67  6.6318  46.402   31.425   6.6504   28.904   0.9763    0.218   5.9471    5.994   5.9600
   2346 0.67  7.2948  51.041   31.746   8.7226   29.211   1.2960    0.218   7.8014    5.871   7.8186
   2346 0.67  8.0244  56.146   32.073  11.7903   29.524   1.7122    0.218  10.5394    5.746  10.5616
   2346 0.67  8.8266  61.759   32.407  16.0246   29.841   2.2332    0.218  14.3122    5.619  14.3401
   2346 0.67  9.7092  67.935   32.746  21.9047   30.164   3.0085    0.218  19.5583    5.490  19.5952
   2346 0.67 10.6806  74.732   33.092  30.1237   30.492   4.1087    0.218  26.8931    5.359  26.9432
   2346 0.67 11.7480  82.200   33.444  41.6608   30.825   5.6802    0.218  37.1924    5.226  37.2618
   2346 0.67 12.9234  90.424   33.803  58.4935   31.164   7.6341    0.218  52.1796    5.090  52.2689
   2346 0.67 14.2152  99.463   34.168  84.8854   31.508  10.7922    0.218  75.6903    4.953  75.8133
   2346 0.67 15.6372 109.413   34.540  99.9999   31.858  15.7733    0.218  99.9999    4.813  99.9999
   2346 0.67 17.2008 120.353   34.919  99.9999   32.213  24.9624    0.218  99.9999    4.671  99.9999
   2346 0.67 18.9210 132.389   35.357  99.9999   32.620  39.3599    0.218  99.9999    4.508  99.9999
   2377 0.66  0.0180   0.126   20.425   0.0161   19.076   0.0089    0.070   0.1310    9.776   0.1311
   2377 0.66  0.0198   0.138   20.448   0.0185   19.101   0.0091    0.069   0.1313    9.765   0.1313
   2377 0.66  0.0216   0.151   20.470   0.0189   19.125   0.0096    0.067   0.1313    9.754   0.1314
   2377 0.66  0.0240   0.168   20.500   0.0202   19.157   0.0117    0.065   0.1316    9.739   0.1317
   2377 0.66  0.0264   0.185   20.535   0.0234   19.188   0.0121    0.069   0.1321    9.731   0.1322
   2377 0.66  0.0288   0.201   20.571   0.0242   19.219   0.0128    0.072   0.1322    9.721   0.1323
   2377 0.66  0.0318   0.222   20.616   0.0252   19.260   0.0149    0.076   0.1326    9.709   0.1327
   2377 0.66  0.0348   0.243   20.665   0.0264   19.303   0.0155    0.082   0.1328    9.698   0.1329
   2377 0.66  0.0384   0.269   20.723   0.0279   19.353   0.0162    0.089   0.1331    9.685   0.1332
   2377 0.66  0.0426   0.298   20.791   0.0296   19.412   0.0171    0.096   0.1335    9.669   0.1337
   2377 0.66  0.0468   0.327   20.860   0.0316   19.471   0.0180    0.106   0.1339    9.654   0.1341
   2377 0.66  0.0516   0.361   20.939   0.0340   19.538   0.0192    0.116   0.1345    9.638   0.1347
   2377 0.66  0.0564   0.394   21.014   0.0364   19.604   0.0204    0.124   0.1351    9.620   0.1354
   2377 0.66  0.0624   0.436   21.102   0.0378   19.682   0.0210    0.133   0.1355    9.597   0.1358
   2377 0.66  0.0684   0.478   21.192   0.0368   19.760   0.0205    0.144   0.1352    9.577   0.1355
   2377 0.66  0.0750   0.524   21.285   0.0384   19.840   0.0212    0.155   0.1357    9.556   0.1359
   2377 0.66  0.0828   0.579   21.393   0.0369   19.934   0.0193    0.168   0.1351    9.531   0.1353
   2377 0.66  0.0912   0.638   21.510   0.0386   20.031   0.0175    0.185   0.1353    9.510   0.1355
   2377 0.66  0.1002   0.701   21.626   0.0341   20.126   0.0180    0.203   0.1344    9.490   0.1346
   2377 0.66  0.1098   0.768   21.737   0.0304   20.220   0.0163    0.219   0.1335    9.467   0.1337
   2377 0.66  0.1212   0.847   21.856   0.0308   20.324   0.0161    0.232   0.1336    9.439   0.1337
   2377 0.66  0.1332   0.931   21.971   0.0251   20.425   0.0126    0.244   0.1324    9.411   0.1324
   2377 0.66  0.1464   1.024   22.082   0.0278   20.527   0.0138    0.252   0.1329    9.379   0.1330
   2377 0.66  0.1614   1.129   22.185   0.0263   20.631   0.0152    0.252   0.1327    9.336   0.1329
   2377 0.66  0.1770   1.238   22.273   0.0166   20.730   0.0167    0.242   0.1317    9.287   0.1318
   2377 0.66  0.1950   1.364   22.365   0.0181   20.834   0.0183    0.231   0.1320    9.234   0.1322
   2377 0.66  0.2148   1.502   22.465   0.0198   20.937   0.0202    0.229   0.1324    9.191   0.1326
   2377 0.66  0.2358   1.649   22.551   0.0215   21.034   0.0221    0.219   0.1328    9.142   0.1331
   2377 0.66  0.2598   1.817   22.627   0.0230   21.137   0.0243    0.195   0.1333    9.077   0.1337
   2377 0.66  0.2856   1.997   22.713   0.0249   21.238   0.0234    0.181   0.1335    9.023   0.1338
   2377 0.66  0.3138   2.194   22.813   0.0260   21.348   0.0163    0.173   0.1328    8.971   0.1330
   2377 0.66  0.3456   2.417   22.922   0.0234   21.468   0.0176    0.163   0.1326    8.913   0.1327
   2377 0.66  0.3798   2.656   23.039   0.0228   21.599   0.0189    0.151   0.1326    8.849   0.1328
   2377 0.66  0.4182   2.924   23.172   0.0220   21.747   0.0188    0.138   0.1325    8.776   0.1327
   2377 0.66  0.4596   3.214   23.347   0.0215   21.898   0.0167    0.159   0.1322    8.736   0.1324
   2377 0.66  0.5058   3.537   23.526   0.0201   22.062   0.0132    0.172   0.1317    8.684   0.1318
   2377 0.66  0.5562   3.889   23.687   0.0205   22.223   0.0112    0.172   0.1316    8.620   0.1317
   2377 0.66  0.6120   4.279   23.866   0.0275   22.373   0.0144    0.197   0.1329    8.585   0.1330
   2377 0.66  0.6732   4.707   24.002   0.0253   22.560   0.0130    0.152   0.1324    8.465   0.1325
   2377 0.66  0.7404   5.177   24.270   0.0298   22.812   0.0119    0.167   0.1331    8.379   0.1331
   2377 0.66  0.8148   5.697   24.518   0.0283   23.057   0.0153    0.169   0.1331    8.283   0.1332
   2377 0.66  0.8964   6.268   24.755   0.0352   23.270   0.0223    0.191   0.1351    8.219   0.1354
   2377 0.66  0.9858   6.893   24.975   0.0481   23.507   0.0366    0.176   0.1406    8.110   0.1413
   2377 0.66  1.0842   7.581   25.168   0.0741   23.746   0.0542    0.135   0.1533    7.973   0.1548
   2377 0.66  1.1928   8.341   25.392   0.0911   23.999   0.0685    0.109   0.1645    7.846   0.1668
   2377 0.66  1.3122   9.176   25.739   0.1152   24.356   0.0843    0.100   0.1812    7.694   0.1843
   2377 0.66  1.4430  10.090   26.272   0.1271   24.770   0.0787    0.206   0.1854    7.635   0.1881
   2377 0.66  1.5876  11.101   26.724   0.1246   25.241   0.0994    0.206   0.1918    7.446   0.1959
   2377 0.66  1.7466  12.213   27.355   0.2003   25.723   0.1038    0.206   0.2382    7.253   0.2418
   2377 0.66  1.9212  13.434   28.084   0.3750   26.312   0.1627    0.206   0.3842    7.018   0.3897
   2377 0.66  2.1132  14.777   28.444   0.5008   27.108   0.2676    0.206   0.5188    6.699   0.5297
   2377 0.66  2.3244  16.253   28.822   0.6424   27.504   0.3339    0.206   0.6535    6.541   0.6670
   2377 0.66  2.5566  17.877   29.216   0.9858   27.922   0.4600    0.206   0.9710    6.374   0.9882
   2377 0.66  2.8122  19.664   29.628   1.3807   28.363   0.6903    0.206   1.3716    6.197   1.3991
   2377 0.66  3.0936  21.632   30.058   1.9989   28.828   1.0426    0.206   1.9984    6.011   2.0415
   2377 0.66  3.4032  23.797   30.503   2.8346   29.318   1.5643    0.206   2.8668    5.815   2.9342
   2377 0.66  3.7434  26.176   30.961   4.4148   29.835   2.5174    0.206   4.4972    5.609   4.6086
   2377 0.66  4.1178  28.794   31.429   6.6516   30.380   4.0897    0.206   6.9081    5.391   7.0991
   2377 0.66  4.5294  31.672   31.903  10.5053   30.954   6.6164    0.206  10.9827    5.161  11.2971
   2377 0.66  4.9824  34.839   32.376  15.7187   31.559  11.5568    0.206  17.2580    4.919  17.8664
   2377 0.66  5.4804  38.322   32.842  24.1484   32.198  20.8034    0.206  28.1943    4.664  29.3966
   2377 0.66  6.0288  42.156   33.292  36.2208   32.871  38.6682    0.206  46.8664    4.394  49.3527
   2377 0.66  6.6318  46.373   33.720  52.3094   33.581  73.6309    0.206  79.8935    4.110  85.1493
   2377 0.66  7.2948  51.009   34.120  75.6620   34.328  99.9999    0.206  99.9999    3.811  99.9999
   2377 0.66  8.0244  56.111   34.494  99.9999   35.117  99.9999    0.206  99.9999    3.496  99.9999
   2377 0.66  8.8266  61.720   34.842  99.9999   35.948  99.9999    0.206  99.9999    3.163  99.9999
   2377 0.66  9.7092  67.892   35.172  99.9999   36.825  99.9999    0.206  99.9999    2.813  99.9999
   2377 0.66 10.6806  74.684   35.487  99.9999   37.749  99.9999    0.206  99.9999    2.443  99.9999
   2377 0.66 11.7480  82.148   35.795  99.9999   38.722  99.9999    0.206  99.9999    2.054  99.9999
   2377 0.66 12.9234  90.367   36.099  99.9999   39.749  99.9999    0.206  99.9999    1.643  99.9999
   2377 0.66 14.2152  99.400   36.404  99.9999   40.831  99.9999    0.206  99.9999    1.210  99.9999
   2377 0.66 15.6372 109.343   36.710  99.9999   41.972  99.9999    0.206  99.9999    0.754  99.9999
   2377 0.66 17.2008 120.277   37.020  99.9999   43.174  99.9999    0.206  99.9999    0.273  99.9999
   2377 0.66 18.9210 132.305   37.369  99.9999   44.442  99.9999    0.206  99.9999    0.000  99.9999
   2388 1.90  0.0180   0.151   24.373   0.0258   23.424   0.0072   -0.137   0.2813    8.553   0.2813
   2388 1.90  0.0198   0.167   24.377   0.0259   23.424   0.0072   -0.133   0.2813    8.556   0.2813
   2388 1.90  0.0216   0.182   24.380   0.0259   23.424   0.0074   -0.131   0.2813    8.559   0.2813
   2388 1.90  0.0240   0.202   24.362   0.0257   23.412   0.0076   -0.136   0.2813    8.558   0.2813
   2388 1.90  0.0264   0.222   24.361   0.0257   23.412   0.0076   -0.137   0.2813    8.557   0.2813
   2388 1.90  0.0288   0.242   24.357   0.0256   23.412   0.0076   -0.141   0.2813    8.553   0.2813
   2388 1.90  0.0318   0.268   24.345   0.0259   23.412   0.0076   -0.154   0.2813    8.540   0.2813
   2388 1.90  0.0348   0.293   24.325   0.0285   23.412   0.0083   -0.173   0.2816    8.521   0.2816
   2388 1.90  0.0384   0.323   24.288   0.0304   23.400   0.0082   -0.198   0.2818    8.501   0.2818
   2388 1.90  0.0426   0.358   24.272   0.0332   23.400   0.0088   -0.214   0.2821    8.484   0.2821
   2388 1.90  0.0468   0.394   24.268   0.0351   23.400   0.0092   -0.219   0.2823    8.480   0.2824
   2388 1.90  0.0516   0.434   24.250   0.0349   23.389   0.0102   -0.224   0.2823    8.479   0.2824
   2388 1.90  0.0564   0.475   24.256   0.0344   23.389   0.0102   -0.218   0.2823    8.485   0.2823
   2388 1.90  0.0624   0.525   24.256   0.0316   23.368   0.0105   -0.198   0.2820    8.514   0.2820
   2388 1.90  0.0684   0.576   24.272   0.0308   23.368   0.0117   -0.183   0.2819    8.529   0.2820
   2388 1.90  0.0750   0.631   24.269   0.0301   23.366   0.0122   -0.183   0.2819    8.530   0.2819
   2388 1.90  0.0828   0.697   24.252   0.0278   23.360   0.0128   -0.195   0.2817    8.520   0.2817
   2388 1.90  0.0912   0.767   24.224   0.0271   23.355   0.0133   -0.217   0.2816    8.500   0.2817
   2388 1.90  0.1002   0.843   24.204   0.0254   23.348   0.0132   -0.229   0.2815    8.490   0.2815
   2388 1.90  0.1098   0.924   24.186   0.0224   23.331   0.0130   -0.231   0.2812    8.495   0.2812
   2388 1.90  0.1212   1.020   24.193   0.0253   23.325   0.0130   -0.217   0.2814    8.512   0.2815
   2388 1.90  0.1332   1.121   24.193   0.0299   23.308   0.0134   -0.201   0.2819    8.535   0.2820
   2388 1.90  0.1464   1.232   24.203   0.0323   23.298   0.0146   -0.181   0.2822    8.559   0.2823
   2388 1.90  0.1614   1.358   24.179   0.0293   23.279   0.0150   -0.186   0.2819    8.561   0.2820
   2388 1.90  0.1770   1.489   24.131   0.0285   23.258   0.0147   -0.213   0.2818    8.543   0.2819
   2388 1.90  0.1950   1.641   24.085   0.0403   23.238   0.0228   -0.239   0.2838    8.525   0.2839
   2388 1.90  0.2148   1.807   24.083   0.0425   23.223   0.0225   -0.226   0.2841    8.544   0.2842
   2388 1.90  0.2358   1.984   24.054   0.0414   23.212   0.0223   -0.244   0.2839    8.530   0.2840
   2388 1.90  0.2598   2.186   23.998   0.0508   23.201   0.0342   -0.289   0.2866    8.490   0.2869
   2388 1.90  0.2856   2.403   23.893   0.0494   23.186   0.0337   -0.379   0.2863    8.406   0.2866
   2388 1.90  0.3138   2.640   23.864   0.0586   23.193   0.0339   -0.414   0.2880    8.368   0.2883
   2388 1.90  0.3456   2.908   23.864   0.0585   23.229   0.0351   -0.451   0.2882    8.317   0.2885
   2388 1.90  0.3798   3.196   23.900   0.0605   23.289   0.0371   -0.475   0.2888    8.268   0.2892
   2388 1.90  0.4182   3.519   23.908   0.0610   23.355   0.0394   -0.532   0.2892    8.184   0.2897
   2388 1.90  0.4596   3.867   23.941   0.0500   23.433   0.0324   -0.577   0.2862    8.108   0.2865
   2388 1.90  0.5058   4.256   24.113   0.0424   23.564   0.0308   -0.537   0.2848    8.096   0.2851
   2388 1.90  0.5562   4.680   24.365   0.0337   23.767   0.0208   -0.487   0.2828    8.065   0.2829
   2388 1.90  0.6120   5.149   24.710   0.0395   24.065   0.0199   -0.440   0.2835    7.993   0.2836
   2388 1.90  0.6732   5.664   25.212   0.0544   24.427   0.0292   -0.302   0.2867    7.986   0.2869
   2388 1.90  0.7404   6.230   25.802   0.0970   24.826   0.0427   -0.111   0.2993    8.018   0.2998
   2388 1.90  0.8148   6.856   26.497   0.1778   25.293   0.0588   -0.111   0.3367    7.831   0.3375
   2388 1.90  0.8964   7.542   26.907   0.2531   25.759   0.0865   -0.111   0.3868    7.645   0.3884
   2388 1.90  0.9858   8.295   27.512   0.3974   26.259   0.1278   -0.111   0.5020    7.445   0.5046
   2388 1.90  1.0842   9.122   27.859   0.5472   26.684   0.1891   -0.111   0.6421    7.275   0.6465
   2388 1.90  1.1928  10.036   27.912   0.5605   26.969   0.2460   -0.111   0.6720    7.161   0.6791
   2388 1.90  1.3122  11.041   28.403   0.7909   27.455   0.3452   -0.111   0.9056    6.966   0.9161
   2388 1.90  1.4430  12.141   32.622  38.5272   30.782   7.3952   -0.111  39.1531    5.635  39.2647
   2388 1.90  1.5876  13.358   38.527  99.9999   34.629  99.9999   -0.111  99.9999    4.096  99.9999
   2388 1.90  1.7466  14.696   46.773  99.9999   39.393  99.9999   -0.111  99.9999    2.191  99.9999
   2388 1.90  1.9212  16.165   58.264  99.9999   45.640  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  2.1132  17.780   74.224  99.9999   53.896  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  2.3244  19.557   96.728  99.9999   64.888  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  2.5566  21.511   99.999  99.9999   79.320  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  2.8122  23.662   99.999  99.9999   98.520  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  3.0936  26.029   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  3.4032  28.634   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  3.7434  31.497   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  4.1178  34.647   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  4.5294  38.110   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  4.9824  41.922   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  5.4804  46.112   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  6.0288  50.726   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  6.6318  55.800   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  7.2948  61.378   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  8.0244  67.517   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  8.8266  74.267   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90  9.7092  81.693   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90 10.6806  89.866   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90 11.7480  98.847   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90 12.9234 108.737   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90 14.2152 119.606   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90 15.6372 131.571   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90 17.2008 144.727   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90 18.9210 159.201   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90 20.8128 175.119   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2388 1.90 22.8942 192.631   99.999  99.9999   99.999  99.9999   -0.111  99.9999    0.000  99.9999
   2432 0.58  0.0180   0.118   19.133   0.0022   17.624   0.0021    0.212   0.1300   10.429   0.1300
   2432 0.58  0.0198   0.130   19.236   0.0024   17.730   0.0025    0.210   0.1300   10.385   0.1300
   2432 0.58  0.0216   0.142   19.334   0.0027   17.829   0.0031    0.208   0.1301   10.343   0.1301
   2432 0.58  0.0240   0.158   19.451   0.0032   17.948   0.0037    0.206   0.1301   10.294   0.1301
   2432 0.58  0.0264   0.173   19.558   0.0044   18.058   0.0049    0.204   0.1301   10.248   0.1301
   2432 0.58  0.0288   0.189   19.657   0.0048   18.158   0.0060    0.203   0.1302   10.207   0.1302
   2432 0.58  0.0318   0.209   19.771   0.0053   18.273   0.0068    0.202   0.1302   10.160   0.1303
   2432 0.58  0.0348   0.228   19.876   0.0061   18.378   0.0085    0.202   0.1303   10.118   0.1304
   2432 0.58  0.0384   0.252   19.990   0.0081   18.491   0.0104    0.202   0.1305   10.073   0.1306
   2432 0.58  0.0426   0.280   20.111   0.0091   18.612   0.0120    0.203   0.1307   10.025   0.1308
   2432 0.58  0.0468   0.307   20.221   0.0100   18.722   0.0143    0.203   0.1309    9.981   0.1310
   2432 0.58  0.0516   0.339   20.337   0.0112   18.837   0.0159    0.204   0.1311    9.936   0.1313
   2432 0.58  0.0564   0.370   20.442   0.0123   18.944   0.0176    0.202   0.1314    9.892   0.1316
   2432 0.58  0.0624   0.410   20.564   0.0138   19.067   0.0191    0.202   0.1317    9.842   0.1319
   2432 0.58  0.0684   0.449   20.676   0.0153   19.181   0.0191    0.200   0.1318    9.794   0.1320
   2432 0.58  0.0750   0.492   20.790   0.0169   19.299   0.0195    0.196   0.1320    9.743   0.1322
   2432 0.58  0.0828   0.543   20.915   0.0180   19.425   0.0211    0.195   0.1323    9.692   0.1326
   2432 0.58  0.0912   0.599   21.037   0.0170   19.550   0.0215    0.192   0.1322    9.639   0.1325
   2432 0.58  0.1002   0.658   21.158   0.0190   19.675   0.0232    0.189   0.1327    9.586   0.1330
   2432 0.58  0.1098   0.721   21.282   0.0213   19.801   0.0232    0.187   0.1330    9.533   0.1333
   2432 0.58  0.1212   0.795   21.423   0.0226   19.943   0.0252    0.186   0.1334    9.476   0.1338
   2432 0.58  0.1332   0.874   21.563   0.0207   20.088   0.0239    0.182   0.1330    9.414   0.1333
   2432 0.58  0.1464   0.961   21.708   0.0217   20.241   0.0232    0.175   0.1330    9.346   0.1333
   2432 0.58  0.1614   1.059   21.855   0.0181   20.399   0.0249    0.165   0.1328    9.272   0.1332
   2432 0.58  0.1770   1.162   22.002   0.0207   20.553   0.0213    0.159   0.1326    9.204   0.1329
   2432 0.58  0.1950   1.280   22.170   0.0210   20.723   0.0181    0.158   0.1323    9.135   0.1325
   2432 0.58  0.2148   1.410   22.333   0.0141   20.890   0.0182    0.154   0.1316    9.065   0.1318
   2432 0.58  0.2358   1.548   22.485   0.0150   21.046   0.0122    0.150   0.1311    8.998   0.1312
   2432 0.58  0.2598   1.705   22.650   0.0123   21.211   0.0134    0.150   0.1310    8.933   0.1311
   2432 0.58  0.2856   1.875   22.806   0.0099   21.375   0.0119    0.143   0.1307    8.860   0.1308
   2432 0.58  0.3138   2.060   22.947   0.0078   21.533   0.0091    0.128   0.1304    8.781   0.1305
   2432 0.58  0.3456   2.268   23.099   0.0090   21.684   0.0088    0.129   0.1305    8.722   0.1305
   2432 0.58  0.3798   2.493   23.236   0.0102   21.825   0.0101    0.125   0.1306    8.662   0.1307
   2432 0.58  0.4182   2.745   23.378   0.0117   21.968   0.0115    0.125   0.1308    8.605   0.1309
   2432 0.58  0.4596   3.017   23.539   0.0135   22.122   0.0133    0.130   0.1311    8.548   0.1312
   2432 0.58  0.5058   3.320   23.691   0.0155   22.313   0.0158    0.096   0.1315    8.438   0.1316
   2432 0.58  0.5562   3.651   23.894   0.0187   22.530   0.0193    0.083   0.1322    8.338   0.1324
   2432 0.58  0.6120   4.017   24.131   0.0215   22.777   0.0211    0.075   0.1327    8.231   0.1330
   2432 0.58  0.6732   4.419   24.365   0.0203   23.037   0.0158    0.052   0.1320    8.104   0.1321
   2432 0.58  0.7404   4.860   24.582   0.0245   23.274   0.0197    0.034   0.1329    7.992   0.1332
   2432 0.58  0.8148   5.348   24.754   0.0287   23.478   0.0210    0.006   0.1337    7.882   0.1340
   2432 0.58  0.8964   5.883   24.862   0.0285   23.614   0.0149   -0.019   0.1331    7.802   0.1332
   2432 0.58  0.9858   6.470   24.914   0.0241   23.694   0.0160   -0.044   0.1325    7.746   0.1326
   2432 0.58  1.0842   7.116   24.901   0.0369   23.706   0.0197   -0.065   0.1352    7.719   0.1354
   2432 0.58  1.1928   7.829   24.763   0.0426   23.679   0.0287   -0.164   0.1377    7.631   0.1382
   2432 0.58  1.3122   8.613   24.635   0.0421   23.640   0.0311   -0.243   0.1380    7.568   0.1386
   2432 0.58  1.4430   9.471   24.634   0.0453   23.655   0.0377   -0.256   0.1401    7.549   0.1409
   2432 0.58  1.5876  10.420   24.809   0.0395   23.782   0.0315   -0.215   0.1375    7.539   0.1380
   2432 0.58  1.7466  11.464   25.109   0.0399   24.058   0.0357   -0.193   0.1384    7.451   0.1391
   2432 0.58  1.9212  12.610   25.594   0.0560   24.493   0.0335   -0.150   0.1422    7.320   0.1429
   2432 0.58  2.1132  13.870   26.276   0.0692   25.120   0.0571   -0.100   0.1523    7.118   0.1540
   2432 0.58  2.3244  15.256   27.043   0.1240   25.755   0.0870    0.016   0.1867    6.981   0.1899
   2432 0.58  2.5566  16.780   27.774   0.2015   26.297   0.1202    0.016   0.2449    6.764   0.2496
   2432 0.58  2.8122  18.458   28.609   0.4293   26.828   0.1714    0.016   0.4291    6.552   0.4345
   2432 0.58  3.0936  20.305   28.817   0.5073   27.047   0.2054    0.016   0.5013    6.464   0.5080
   2432 0.58  3.4032  22.337   29.028   0.6311   27.269   0.2373    0.016   0.6104    6.376   0.6178
   2432 0.58  3.7434  24.570   29.241   0.7308   27.493   0.2918    0.016   0.7081    6.286   0.7177
   2432 0.58  4.1178  27.027   29.457   0.8605   27.721   0.3537    0.016   0.8332    6.195   0.8451
   2432 0.58  4.5294  29.728   29.676   1.0443   27.952   0.4163    0.016   1.0029    6.102   1.0166
   2432 0.58  4.9824  32.702   29.897   1.2694   28.186   0.5164    0.016   1.2192    6.008   1.2366
   2432 0.58  5.4804  35.970   30.122   1.5214   28.424   0.6425    0.016   1.4666    5.914   1.4890
   2432 0.58  6.0288  39.570   30.350   1.8762   28.664   0.7927    0.016   1.8064    5.817   1.8340
   2432 0.58  6.6318  43.527   30.580   2.3196   28.909   0.9601    0.016   2.2244    5.720   2.2573
   2432 0.58  7.2948  47.879   30.814   2.8781   29.156   1.2058    0.016   2.7633    5.621   2.8050
   2432 0.58  8.0244  52.668   31.051   3.5575   29.407   1.5190    0.016   3.4241    5.520   3.4776
   2432 0.58  8.8266  57.933   31.291   4.3591   29.661   1.9195    0.016   4.2152    5.419   4.2845
   2432 0.58  9.7092  63.726   31.534   5.4492   29.919   2.4320    0.016   5.2800    5.316   5.3688
   2432 0.58 10.6806  70.102   31.780   6.8338   30.180   3.0898    0.016   6.6353    5.211   6.7494
   2432 0.58 11.7480  77.107   32.029   8.6523   30.445   3.9522    0.016   8.4150    5.105   8.5623
   2432 0.58 12.9234  84.822   32.282  11.1143   30.714   5.0628    0.016  10.8040    4.998  10.9921
   2432 0.58 14.2152  93.301   32.538  14.0696   30.986   6.5841    0.016  13.7413    4.889  13.9914
   2432 0.58 15.6372 102.634   32.797  18.3756   31.262   8.7750    0.016  18.0129    4.778  18.3517
   2432 0.58 17.2008 112.897   33.059  28.0218   31.542  11.5764    0.016  26.8190    4.666  27.2158
   2432 0.58 18.9210 124.187   33.332  45.3682   31.826  15.8486    0.016  42.5091    4.553  42.9792
   2432 0.58 20.8128 136.604   33.646  59.1382   32.113  21.6428    0.016  55.7042    4.438  56.3729
   2432 0.58 22.8942 150.265   34.060  86.5534   32.436  34.3206    0.016  82.3606    4.309  83.4969
   2436 1.12  0.0180   0.148   18.818   0.0047   17.143   0.0014    0.358   0.1301   11.155   0.1301
   2436 1.12  0.0198   0.162   18.935   0.0052   17.280   0.0018    0.341   0.1301   11.084   0.1301
   2436 1.12  0.0216   0.177   19.046   0.0061   17.406   0.0024    0.327   0.1301   11.019   0.1301
   2436 1.12  0.0240   0.197   19.178   0.0087   17.561   0.0028    0.308   0.1303   10.938   0.1303
   2436 1.12  0.0264   0.217   19.302   0.0098   17.703   0.0032    0.291   0.1303   10.864   0.1303
   2436 1.12  0.0288   0.236   19.419   0.0114   17.835   0.0037    0.278   0.1304   10.798   0.1304
   2436 1.12  0.0318   0.261   19.554   0.0154   17.987   0.0051    0.263   0.1308   10.722   0.1308
   2436 1.12  0.0348   0.286   19.680   0.0173   18.128   0.0059    0.250   0.1310   10.653   0.1310
   2436 1.12  0.0384   0.315   19.823   0.0197   18.284   0.0068    0.239   0.1313   10.580   0.1313
   2436 1.12  0.0426   0.350   19.979   0.0215   18.452   0.0079    0.228   0.1316   10.501   0.1316
   2436 1.12  0.0468   0.384   20.125   0.0208   18.606   0.0091    0.221   0.1315   10.433   0.1316
   2436 1.12  0.0516   0.423   20.285   0.0241   18.770   0.0107    0.217   0.1321   10.364   0.1321
   2436 1.12  0.0564   0.463   20.435   0.0259   18.922   0.0117    0.216   0.1324   10.301   0.1325
   2436 1.12  0.0624   0.512   20.612   0.0245   19.100   0.0118    0.215   0.1322   10.229   0.1323
   2436 1.12  0.0684   0.561   20.778   0.0285   19.266   0.0130    0.215   0.1329   10.162   0.1330
   2436 1.12  0.0750   0.615   20.945   0.0333   19.438   0.0127    0.211   0.1338   10.090   0.1339
   2436 1.12  0.0828   0.679   21.126   0.0358   19.627   0.0140    0.203   0.1344   10.006   0.1345
   2436 1.12  0.0912   0.748   21.301   0.0308   19.816   0.0131    0.191   0.1333    9.919   0.1334
   2436 1.12  0.1002   0.822   21.478   0.0362   20.003   0.0154    0.181   0.1346    9.834   0.1347
   2436 1.12  0.1098   0.901   21.653   0.0377   20.188   0.0163    0.173   0.1350    9.752   0.1351
   2436 1.12  0.1212   0.994   21.837   0.0253   20.384   0.0133    0.162   0.1324    9.662   0.1325
   2436 1.12  0.1332   1.093   22.008   0.0296   20.572   0.0151    0.147   0.1333    9.573   0.1334
   2436 1.12  0.1464   1.201   22.179   0.0329   20.761   0.0172    0.132   0.1341    9.482   0.1343
   2436 1.12  0.1614   1.324   22.364   0.0317   20.960   0.0186    0.119   0.1340    9.390   0.1342
   2436 1.12  0.1770   1.452   22.543   0.0327   21.157   0.0194    0.103   0.1343    9.295   0.1345
   2436 1.12  0.1950   1.600   22.735   0.0317   21.372   0.0222    0.083   0.1344    9.188   0.1347
   2436 1.12  0.2148   1.762   22.954   0.0266   21.594   0.0256    0.080   0.1341    9.097   0.1344
   2436 1.12  0.2358   1.935   23.202   0.0249   21.806   0.0280    0.112   0.1341    9.044   0.1346
   2436 1.12  0.2598   2.131   23.474   0.0237   22.029   0.0286    0.155   0.1341    8.998   0.1346
   2436 1.12  0.2856   2.343   23.762   0.0309   22.252   0.0287    0.212   0.1353    8.966   0.1357
   2436 1.12  0.3138   2.575   23.979   0.0378   22.487   0.0320    0.197   0.1372    8.857   0.1378
   2436 1.12  0.3456   2.835   24.209   0.0467   22.714   0.0298    0.200   0.1389    8.768   0.1394
   2436 1.12  0.3798   3.116   24.562   0.0572   22.955   0.0324    0.299   0.1424    8.771   0.1430
   2436 1.12  0.4182   3.431   24.793   0.0445   23.250   0.0423    0.242   0.1409    8.597   0.1419
   2436 1.12  0.4596   3.771   25.104   0.0593   23.528   0.0380    0.271   0.1442    8.515   0.1450
   2436 1.12  0.5058   4.150   25.375   0.0760   23.829   0.0415    0.244   0.1509    8.367   0.1518
   2436 1.12  0.5562   4.563   25.666   0.0995   24.068   0.0386    0.291   0.1607    8.317   0.1614
   2436 1.12  0.6120   5.021   25.835   0.1160   24.349   0.0331    0.191   0.1682    8.106   0.1687
   2436 1.12  0.6732   5.523   26.320   0.1773   24.663   0.0394    0.343   0.2067    8.132   0.2073
   2436 1.12  0.7404   6.074   26.469   0.1920   25.009   0.0503    0.168   0.2184    7.819   0.2193
   2436 1.12  0.8148   6.685   26.481   0.1865   25.264   0.0594   -0.046   0.2165    7.503   0.2178
   2436 1.12  0.8964   7.354   26.370   0.1558   25.420   0.0669   -0.046   0.1985    7.440   0.2003
   2436 1.12  0.9858   8.088   26.678   0.2235   25.739   0.0835   -0.046   0.2479    7.313   0.2501
   2436 1.12  1.0842   8.895   26.993   0.2641   25.898   0.0933   -0.046   0.2798    7.249   0.2822
   2436 1.12  1.1928   9.786   27.316   0.3478   26.148   0.1138   -0.046   0.3488    7.149   0.3518
   2436 1.12  1.3122  10.766   27.647   0.4419   26.342   0.1361   -0.046   0.4291    7.071   0.4326
   2436 1.12  1.4430  11.839   27.984   0.5895   26.696   0.1834   -0.046   0.5613    6.930   0.5661
   2436 1.12  1.5876  13.025   28.331   0.7604   27.049   0.2346   -0.046   0.7158    6.789   0.7219
   2436 1.12  1.7466  14.330   28.685   1.0315   27.214   0.2579   -0.046   0.9495    6.723   0.9551
   2436 1.12  1.9212  15.762   29.047   1.3526   27.417   0.2884   -0.046   1.2302    6.642   1.2356
   2436 1.12  2.1132  17.337   29.418   1.9463   27.820   0.4505   -0.046   1.7719    6.481   1.7811
   2436 1.12  2.3244  19.070   29.797   2.8721   27.996   0.4780   -0.046   2.5787    6.410   2.5858
   2436 1.12  2.5566  20.975   30.185   3.7786   28.147   0.5492   -0.046   3.3800    6.350   3.3871
   2436 1.12  2.8122  23.072   30.582   5.1440   28.470   0.7395   -0.046   4.5987    6.220   4.6082
   2436 1.12  3.0936  25.381   30.989   7.4817   28.796   0.9986   -0.046   6.6779    6.090   6.6899
   2436 1.12  3.4032  27.921   31.405  10.9765   29.125   1.3260   -0.046   9.7808    5.958   9.7952
   2436 1.12  3.7434  30.712   31.831  15.9788   29.457   1.7020   -0.046  14.2146    5.826  14.2309
   2436 1.12  4.1178  33.784   32.266  22.7746   29.791   2.2660   -0.046  20.2453    5.692  20.2656
   2436 1.12  4.5294  37.160   32.712  34.3176   30.128   3.0870   -0.046  30.4787    5.557  30.5037
   2436 1.12  4.9824  40.877   33.168  52.2243   30.469   4.2123   -0.046  46.3454    5.421  46.3760
   2436 1.12  5.4804  44.963   33.634  80.2628   30.812   5.7923   -0.046  71.1816    5.284  71.2193
   2436 1.12  6.0288  49.462   34.112  99.9999   31.158   7.9597   -0.046  99.9999    5.145  99.9999
   2436 1.12  6.6318  54.409   34.601  99.9999   31.508  10.8604   -0.046  99.9999    5.005  99.9999
   2436 1.12  7.2948  59.849   35.101  99.9999   31.860  14.9765   -0.046  99.9999    4.864  99.9999
   2436 1.12  8.0244  65.834   35.613  99.9999   32.217  20.8524   -0.046  99.9999    4.722  99.9999
   2436 1.12  8.8266  72.416   36.137  99.9999   32.577  29.0049   -0.046  99.9999    4.578  99.9999
   2436 1.12  9.7092  79.657   36.672  99.9999   32.940  40.4956   -0.046  99.9999    4.432  99.9999
   2436 1.12 10.6806  87.627   37.221  99.9999   33.308  56.9699   -0.046  99.9999    4.285  99.9999
   2436 1.12 11.7480  96.384   37.782  99.9999   33.680  81.1187   -0.046  99.9999    4.136  99.9999
   2436 1.12 12.9234 106.027   38.356  99.9999   34.057  99.9999   -0.046  99.9999    3.986  99.9999
   2436 1.12 14.2152 116.625   38.944  99.9999   34.437  99.9999   -0.046  99.9999    3.834  99.9999
   2436 1.12 15.6372 128.292   39.545  99.9999   34.823  99.9999   -0.046  99.9999    3.679  99.9999
   2436 1.12 17.2008 141.120   40.160  99.9999   35.213  99.9999   -0.046  99.9999    3.523  99.9999
   2436 1.12 18.9210 155.233   40.790  99.9999   35.608  99.9999   -0.046  99.9999    3.365  99.9999
   2436 1.12 20.8128 170.754   41.434  99.9999   36.008  99.9999   -0.046  99.9999    3.205  99.9999
   2436 1.12 22.8942 187.830   42.093  99.9999   36.413  99.9999   -0.046  99.9999    3.043  99.9999
   2436 1.12 25.1838 206.615   42.934  99.9999   37.160  99.9999   -0.046  99.9999    2.744  99.9999
   2472 0.73  0.0180   0.131   24.443   0.0142   22.617   0.0056    0.493   0.1307    8.835   0.1307
   2472 0.73  0.0198   0.144   24.437   0.0147   22.618   0.0056    0.486   0.1307    8.828   0.1308
   2472 0.73  0.0216   0.157   24.434   0.0147   22.621   0.0057    0.481   0.1307    8.822   0.1308
   2472 0.73  0.0240   0.175   24.432   0.0156   22.624   0.0057    0.477   0.1308    8.816   0.1309
   2472 0.73  0.0264   0.192   24.436   0.0166   22.626   0.0057    0.479   0.1309    8.818   0.1309
   2472 0.73  0.0288   0.209   24.446   0.0175   22.628   0.0057    0.485   0.1310    8.823   0.1310
   2472 0.73  0.0318   0.231   24.461   0.0177   22.630   0.0058    0.496   0.1310    8.833   0.1311
   2472 0.73  0.0348   0.253   24.475   0.0179   22.632   0.0058    0.508   0.1311    8.844   0.1311
   2472 0.73  0.0384   0.279   24.486   0.0181   22.633   0.0057    0.516   0.1311    8.852   0.1311
   2472 0.73  0.0426   0.310   24.484   0.0181   22.634   0.0060    0.513   0.1311    8.848   0.1311
   2472 0.73  0.0468   0.340   24.462   0.0207   22.636   0.0069    0.492   0.1314    8.826   0.1314
   2472 0.73  0.0516   0.375   24.425   0.0279   22.639   0.0084    0.457   0.1325    8.791   0.1326
   2472 0.73  0.0564   0.410   24.394   0.0271   22.641   0.0095    0.428   0.1325    8.761   0.1325
   2472 0.73  0.0624   0.454   24.387   0.0270   22.645   0.0121    0.418   0.1326    8.749   0.1327
   2472 0.73  0.0684   0.497   24.412   0.0248   22.651   0.0181    0.434   0.1328    8.763   0.1330
   2472 0.73  0.0750   0.545   24.444   0.0176   22.655   0.0181    0.460   0.1319    8.787   0.1321
   2472 0.73  0.0828   0.602   24.451   0.0177   22.655   0.0181    0.466   0.1319    8.793   0.1321
   2472 0.73  0.0912   0.663   24.422   0.0205   22.648   0.0180    0.447   0.1322    8.777   0.1324
   2472 0.73  0.1002   0.729   24.369   0.0328   22.635   0.0178    0.410   0.1341    8.745   0.1343
   2472 0.73  0.1098   0.798   24.310   0.0469   22.617   0.0175    0.375   0.1373    8.718   0.1375
   2472 0.73  0.1212   0.881   24.265   0.0450   22.595   0.0172    0.354   0.1368    8.706   0.1370
   2472 0.73  0.1332   0.969   24.243   0.0414   22.584   0.0170    0.345   0.1359    8.701   0.1361
   2472 0.73  0.1464   1.065   24.232   0.0334   22.588   0.0171    0.331   0.1342    8.685   0.1343
   2472 0.73  0.1614   1.174   24.244   0.0309   22.600   0.0172    0.332   0.1337    8.681   0.1339
   2472 0.73  0.1770   1.287   24.280   0.0270   22.598   0.0172    0.364   0.1331    8.714   0.1332
   2472 0.73  0.1950   1.418   24.308   0.0417   22.589   0.0171    0.398   0.1360    8.752   0.1361
   2472 0.73  0.2148   1.562   24.275   0.0533   22.584   0.0170    0.373   0.1391    8.729   0.1393
   2472 0.73  0.2358   1.715   24.286   0.0459   22.586   0.0170    0.380   0.1370    8.735   0.1372
   2472 0.73  0.2598   1.889   24.389   0.0472   22.615   0.0175    0.446   0.1374    8.789   0.1376
   2472 0.73  0.2856   2.077   24.453   0.0409   22.655   0.0181    0.468   0.1359    8.795   0.1361
   2472 0.73  0.3138   2.282   24.486   0.0422   22.676   0.0185    0.478   0.1362    8.797   0.1364
   2472 0.73  0.3456   2.513   24.460   0.0379   22.682   0.0164    0.450   0.1350    8.766   0.1352
   2472 0.73  0.3798   2.762   24.522   0.0306   22.700   0.0106    0.489   0.1331    8.798   0.1332
   2472 0.73  0.4182   3.041   24.598   0.0328   22.735   0.0110    0.525   0.1336    8.820   0.1336
   2472 0.73  0.4596   3.342   24.616   0.0370   22.815   0.0141    0.470   0.1346    8.733   0.1347
   2472 0.73  0.5058   3.678   24.599   0.0468   22.892   0.0227    0.387   0.1379    8.619   0.1382
   2472 0.73  0.5562   4.044   24.628   0.0482   22.945   0.0244    0.365   0.1385    8.576   0.1388
   2472 0.73  0.6120   4.450   24.683   0.0548   23.057   0.0273    0.315   0.1408    8.481   0.1413
   2472 0.73  0.6732   4.895   24.736   0.0655   23.182   0.0315    0.251   0.1450    8.367   0.1456
   2472 0.73  0.7404   5.384   24.910   0.0535   23.301   0.0344    0.301   0.1417    8.369   0.1423
   2472 0.73  0.8148   5.925   25.215   0.0357   23.541   0.0359    0.358   0.1375    8.330   0.1383
   2472 0.73  0.8964   6.518   25.545   0.0481   23.882   0.0267    0.348   0.1388    8.185   0.1392
   2472 0.73  0.9858   7.168   25.883   0.0656   24.284   0.0268    0.292   0.1443    7.967   0.1447
   2472 0.73  1.0842   7.884   26.354   0.1011   24.733   0.0388    0.311   0.1615    7.807   0.1622
   2472 0.73  1.1928   8.674   26.932   0.1653   25.257   0.0596    0.359   0.2026    7.645   0.2040
   2472 0.73  1.3122   9.542   27.444   0.2338   25.797   0.1022    0.359   0.2604    7.429   0.2636
   2472 0.73  1.4430  10.493   27.875   0.3477   26.499   0.1732    0.359   0.3674    7.148   0.3738
   2472 0.73  1.5876  11.544   28.977   0.9728   26.888   0.2267    0.359   0.8930    6.993   0.8976
   2472 0.73  1.7466  12.701   30.082   2.6933   27.144   0.2863    0.359   2.3994    6.890   2.4021
   2472 0.73  1.9212  13.970   32.159  16.0304   28.012   0.6333    0.359  14.1914    6.543  14.1937
   2472 0.73  2.1132  15.366   34.856  99.9999   30.317   5.1561    0.359  99.9999    5.621  99.9999
   2472 0.73  2.3244  16.902   38.370  99.9999   33.227  69.7007    0.359  99.9999    4.457  99.9999
   2472 0.73  2.5566  18.590   42.941  99.9999   36.896  99.9999    0.359  99.9999    2.990  99.9999
   2472 0.73  2.8122  20.449   48.907  99.9999   41.540  99.9999    0.359  99.9999    1.132  99.9999
   2472 0.73  3.0936  22.495   56.688  99.9999   47.432  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  3.4032  24.747   66.793  99.9999   54.901  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  3.7434  27.220   79.981  99.9999   64.416  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  4.1178  29.943   96.961  99.9999   76.436  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  4.5294  32.936   99.999  99.9999   91.772  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  4.9824  36.230   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  5.4804  39.851   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  6.0288  43.839   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  6.6318  48.224   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  7.2948  53.045   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  8.0244  58.350   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  8.8266  64.183   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73  9.7092  70.601   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73 10.6806  77.665   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73 11.7480  85.426   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73 12.9234  93.973   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73 14.2152 103.367   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73 15.6372 113.707   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73 17.2008 125.077   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73 18.9210 137.585   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73 20.8128 151.342   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2472 0.73 22.8942 166.477   99.999  99.9999   99.999  99.9999    0.359  99.9999    0.000  99.9999
   2514 1.55  0.0180   0.152   19.607   0.0014   18.413   0.0004    0.108   0.2800   10.635   0.2800
   2514 1.55  0.0198   0.168   19.740   0.0015   18.571   0.0004    0.082   0.2800   10.546   0.2800
   2514 1.55  0.0216   0.183   19.864   0.0018   18.717   0.0005    0.060   0.2800   10.465   0.2800
   2514 1.55  0.0240   0.203   20.014   0.0029   18.896   0.0006    0.032   0.2800   10.366   0.2800
   2514 1.55  0.0264   0.224   20.152   0.0033   19.059   0.0007    0.007   0.2800   10.275   0.2800
   2514 1.55  0.0288   0.244   20.280   0.0038   19.209   0.0011   -0.016   0.2800   10.192   0.2800
   2514 1.55  0.0318   0.269   20.426   0.0043   19.383   0.0013   -0.042   0.2800   10.097   0.2800
   2514 1.55  0.0348   0.295   20.561   0.0049   19.542   0.0015   -0.067   0.2800   10.009   0.2800
   2514 1.55  0.0384   0.325   20.708   0.0060   19.716   0.0018   -0.094   0.2801    9.911   0.2801
   2514 1.55  0.0426   0.361   20.865   0.0085   19.903   0.0021   -0.124   0.2801    9.807   0.2801
   2514 1.55  0.0468   0.396   21.008   0.0098   20.072   0.0033   -0.150   0.2802    9.713   0.2802
   2514 1.55  0.0516   0.437   21.157   0.0112   20.250   0.0038   -0.179   0.2802    9.613   0.2803
   2514 1.55  0.0564   0.478   21.294   0.0127   20.412   0.0045   -0.204   0.2803    9.524   0.2803
   2514 1.55  0.0624   0.529   21.452   0.0147   20.597   0.0053   -0.231   0.2804    9.423   0.2804
   2514 1.55  0.0684   0.579   21.599   0.0168   20.765   0.0062   -0.252   0.2806    9.334   0.2806
   2514 1.55  0.0750   0.635   21.752   0.0194   20.933   0.0072   -0.267   0.2808    9.252   0.2808
   2514 1.55  0.0828   0.701   21.923   0.0212   21.114   0.0085   -0.277   0.2809    9.170   0.2809
   2514 1.55  0.0912   0.772   22.095   0.0200   21.291   0.0076   -0.282   0.2808    9.094   0.2808
   2514 1.55  0.1002   0.849   22.269   0.0234   21.464   0.0089   -0.281   0.2811    9.025   0.2811
   2514 1.55  0.1098   0.930   22.449   0.0256   21.636   0.0104   -0.273   0.2814    8.964   0.2814
   2514 1.55  0.1212   1.027   22.659   0.0227   21.822   0.0123   -0.249   0.2812    8.914   0.2812
   2514 1.55  0.1332   1.128   22.874   0.0275   22.009   0.0099   -0.221   0.2815    8.868   0.2815
   2514 1.55  0.1464   1.240   23.088   0.0294   22.197   0.0117   -0.195   0.2818    8.818   0.2818
   2514 1.55  0.1614   1.367   23.303   0.0209   22.402   0.0141   -0.186   0.2811    8.745   0.2812
   2514 1.55  0.1770   1.499   23.507   0.0231   22.607   0.0171   -0.186   0.2815    8.663   0.2815
   2514 1.55  0.1950   1.652   23.742   0.0252   22.834   0.0113   -0.178   0.2813    8.581   0.2814
   2514 1.55  0.2148   1.819   23.974   0.0304   23.074   0.0118   -0.186   0.2819    8.477   0.2819
   2514 1.55  0.2358   1.997   24.155   0.0419   23.305   0.0146   -0.235   0.2835    8.335   0.2835
   2514 1.55  0.2598   2.200   24.401   0.0510   23.546   0.0165   -0.231   0.2851    8.243   0.2851
   2514 1.55  0.2856   2.419   24.704   0.0589   23.781   0.0184   -0.163   0.2867    8.216   0.2868
   2514 1.55  0.3138   2.658   24.930   0.0605   24.017   0.0228   -0.173   0.2874    8.112   0.2875
   2514 1.55  0.3456   2.927   25.210   0.0810   24.252   0.0255   -0.128   0.2926    8.063   0.2927
   2514 1.55  0.3798   3.217   25.383   0.1040   24.454   0.0307   -0.157   0.3002    7.954   0.3004
   2514 1.55  0.4182   3.542   25.611   0.1283   24.698   0.0345   -0.173   0.3098    7.839   0.3101
   2514 1.55  0.4596   3.893   25.694   0.1344   24.932   0.0477   -0.324   0.3141    7.595   0.3147
   2514 1.55  0.5058   4.284   25.836   0.1393   25.143   0.0578   -0.392   0.3179    7.443   0.3187
   2514 1.55  0.5562   4.711   26.027   0.1716   25.343   0.0623   -0.402   0.3341    7.353   0.3350
   2514 1.55  0.6120   5.183   26.179   0.2032   25.603   0.0791   -0.402   0.3546    7.249   0.3560
   2514 1.55  0.6732   5.702   26.368   0.1977   25.738   0.0893   -0.402   0.3539    7.195   0.3557
   2514 1.55  0.7404   6.271   26.476   0.2183   25.760   0.0912   -0.402   0.3662    7.186   0.3681
   2514 1.55  0.8148   6.901   26.791   0.2918   26.124   0.1275   -0.402   0.4236    7.041   0.4266
   2514 1.55  0.8964   7.592   27.084   0.3687   26.389   0.1817   -0.402   0.4967    6.935   0.5020
   2514 1.55  0.9858   8.349   27.316   0.4078   26.439   0.1901   -0.402   0.5292    6.915   0.5346
   2514 1.55  1.0842   9.183   27.590   0.5245   26.625   0.2256   -0.402   0.6349    6.840   0.6413
   2514 1.55  1.1928  10.103   27.973   0.7451   27.122   0.3190   -0.402   0.8560    6.641   0.8655
   2514 1.55  1.3122  11.114   28.271   0.9398   27.345   0.3512   -0.402   1.0397    6.552   1.0492
   2514 1.55  1.4430  12.222   28.580   1.1063   27.592   0.4404   -0.402   1.2209    6.454   1.2335
   2514 1.55  1.5876  13.446   28.895   1.4205   27.843   0.5546   -0.402   1.5474    6.353   1.5633
   2514 1.55  1.7466  14.793   29.213   1.6895   28.096   0.6995   -0.402   1.8463    6.252   1.8674
   2514 1.55  1.9212  16.272   29.535   2.2715   28.351   0.8845   -0.402   2.4488    6.150   2.4743
   2514 1.55  2.1132  17.898   29.859   3.0625   28.608   1.1209   -0.402   3.2667    6.047   3.2974
   2514 1.55  2.3244  19.687   30.186   4.1292   28.868   1.2940   -0.402   4.3276    5.943   4.3584
   2514 1.55  2.5566  21.653   30.515   5.5909   29.130   1.6467   -0.402   5.8235    5.839   5.8606
   2514 1.55  2.8122  23.818   30.846   7.5828   29.394   2.1007   -0.402   7.8577    5.733   7.9025
   2514 1.55  3.0936  26.202   31.178  10.2964   29.661   2.6863   -0.402  10.6235    5.626  10.6777
   2514 1.55  3.4032  28.824   31.511  13.5424   29.930   3.4421   -0.402  13.9479    5.518  14.0157
   2514 1.55  3.7434  31.705   31.843  16.7031   30.202   4.4174   -0.402  17.2451    5.410  17.3354
   2514 1.55  4.1178  34.876   32.174  22.6254   30.476   5.3147   -0.402  23.1965    5.300  23.2937
   2514 1.55  4.5294  38.362   32.505  30.6704   30.753   6.8569   -0.402  31.3660    5.189  31.4857
   2514 1.55  4.9824  42.199   32.834  41.4220   31.032   8.8684   -0.402  42.2770    5.078  42.4255
   2514 1.55  5.4804  46.417   33.161  55.5966   31.314  11.4952   -0.402  56.6598    4.965  56.8460
   2514 1.55  6.0288  51.062   33.486  74.8648   31.599  14.9411   -0.402  76.1892    4.851  76.4232
   2514 1.55  6.6318  56.169   33.810  99.9999   31.886  19.4639   -0.402  99.9999    4.736  99.9999
   2514 1.55  7.2948  61.784   34.131  99.9999   32.176  25.3009   -0.402  99.9999    4.620  99.9999
   2514 1.55  8.0244  67.964   34.451  99.9999   32.468  33.2805   -0.402  99.9999    4.503  99.9999
   2514 1.55  8.8266  74.758   34.770  99.9999   32.763  43.4783   -0.402  99.9999    4.385  99.9999
   2514 1.55  9.7092  82.233   35.088  99.9999   33.062  57.4797   -0.402  99.9999    4.266  99.9999
   2514 1.55 10.6806  90.461   35.405  99.9999   33.363  74.4649   -0.402  99.9999    4.145  99.9999
   2514 1.55 11.7480  99.501   35.722  99.9999   33.666  99.8768   -0.402  99.9999    4.024  99.9999
   2514 1.55 12.9234 109.457   36.040  99.9999   33.973  99.9999   -0.402  99.9999    3.901  99.9999
   2514 1.55 14.2152 120.398   36.358  99.9999   34.283  99.9999   -0.402  99.9999    3.777  99.9999
   2514 1.55 15.6372 132.441   36.677  99.9999   34.596  99.9999   -0.402  99.9999    3.652  99.9999
   2514 1.55 17.2008 145.685   37.000  99.9999   34.912  99.9999   -0.402  99.9999    3.526  99.9999
   2531 1.60  0.0180   0.153   19.629   0.0015   18.382   0.0002    0.160   0.2800   10.724   0.2800
   2531 1.60  0.0198   0.168   19.735   0.0021   18.506   0.0002    0.143   0.2800   10.658   0.2800
   2531 1.60  0.0216   0.183   19.835   0.0024   18.621   0.0002    0.127   0.2800   10.596   0.2800
   2531 1.60  0.0240   0.203   19.958   0.0026   18.763   0.0003    0.108   0.2800   10.520   0.2800
   2531 1.60  0.0264   0.224   20.072   0.0029   18.894   0.0003    0.091   0.2800   10.451   0.2800
   2531 1.60  0.0288   0.244   20.179   0.0035   19.017   0.0007    0.076   0.2800   10.386   0.2800
   2531 1.60  0.0318   0.269   20.304   0.0048   19.159   0.0008    0.058   0.2800   10.312   0.2800
   2531 1.60  0.0348   0.295   20.420   0.0054   19.291   0.0009    0.043   0.2801   10.244   0.2801
   2531 1.60  0.0384   0.325   20.550   0.0061   19.438   0.0010    0.026   0.2801   10.168   0.2801
   2531 1.60  0.0426   0.361   20.691   0.0069   19.596   0.0011    0.008   0.2801   10.087   0.2801
   2531 1.60  0.0468   0.397   20.822   0.0078   19.742   0.0013   -0.007   0.2801   10.013   0.2801
   2531 1.60  0.0516   0.437   20.961   0.0089   19.897   0.0015   -0.023   0.2801    9.936   0.2801
   2531 1.60  0.0564   0.478   21.092   0.0100   20.041   0.0025   -0.036   0.2802    9.865   0.2802
   2531 1.60  0.0624   0.529   21.245   0.0115   20.209   0.0029   -0.050   0.2803    9.784   0.2803
   2531 1.60  0.0684   0.580   21.389   0.0123   20.364   0.0034   -0.061   0.2803    9.711   0.2803
   2531 1.60  0.0750   0.635   21.539   0.0114   20.523   0.0039   -0.071   0.2803    9.637   0.2803
   2531 1.60  0.0828   0.702   21.705   0.0135   20.701   0.0061   -0.082   0.2804    9.556   0.2804
   2531 1.60  0.0912   0.773   21.871   0.0157   20.880   0.0073   -0.095   0.2805    9.471   0.2805
   2531 1.60  0.1002   0.849   22.036   0.0167   21.061   0.0086   -0.112   0.2806    9.381   0.2806
   2531 1.60  0.1098   0.930   22.198   0.0146   21.245   0.0101   -0.133   0.2806    9.287   0.2806
   2531 1.60  0.1212   1.027   22.382   0.0173   21.448   0.0122   -0.152   0.2808    9.186   0.2808
   2531 1.60  0.1332   1.129   22.573   0.0206   21.647   0.0147   -0.159   0.2811    9.099   0.2812
   2531 1.60  0.1464   1.240   22.777   0.0221   21.841   0.0176   -0.150   0.2814    9.031   0.2815
   2531 1.60  0.1614   1.367   22.992   0.0165   22.037   0.0158   -0.131   0.2809    8.972   0.2810
   2531 1.60  0.1770   1.500   23.208   0.0201   22.218   0.0187   -0.097   0.2813    8.933   0.2814
   2531 1.60  0.1950   1.652   23.428   0.0235   22.412   0.0151   -0.070   0.2814    8.882   0.2814
   2531 1.60  0.2148   1.820   23.604   0.0270   22.612   0.0181   -0.095   0.2819    8.778   0.2820
   2531 1.60  0.2358   1.998   23.805   0.0285   22.811   0.0218   -0.092   0.2823    8.701   0.2824
   2531 1.60  0.2598   2.201   24.037   0.0282   23.021   0.0264   -0.070   0.2826    8.639   0.2828
   2531 1.60  0.2856   2.420   24.197   0.0336   23.225   0.0319   -0.115   0.2838    8.513   0.2841
   2531 1.60  0.3138   2.659   24.340   0.0413   23.420   0.0201   -0.166   0.2837    8.383   0.2838
   2531 1.60  0.3456   2.928   24.593   0.0590   23.642   0.0246   -0.136   0.2872    8.325   0.2873
   2531 1.60  0.3798   3.218   24.891   0.0698   23.906   0.0260   -0.101   0.2897    8.254   0.2899
   2531 1.60  0.4182   3.543   25.269   0.0939   24.167   0.0331    0.015   0.2971    8.266   0.2974
   2531 1.60  0.4596   3.894   25.713   0.1525   24.428   0.0379    0.198   0.3209    8.344   0.3213
   2531 1.60  0.5058   4.285   26.063   0.2160   24.717   0.0441    0.198   0.3561    8.229   0.3565
   2531 1.60  0.5562   4.712   26.353   0.2952   24.991   0.0442    0.198   0.4088    8.119   0.4092
   2531 1.60  0.6120   5.185   26.665   0.3353   25.293   0.0583    0.198   0.4402    7.998   0.4408
   2531 1.60  0.6732   5.704   27.105   0.3793   25.791   0.0922    0.198   0.4798    7.799   0.4812
   2531 1.60  0.7404   6.273   27.499   0.5248   26.211   0.1193    0.198   0.6057    7.631   0.6076
   2531 1.60  0.8148   6.903   27.704   0.5939   26.315   0.1493    0.198   0.6722    7.589   0.6749
   2531 1.60  0.8964   7.595   28.133   0.9408   26.769   0.1995    0.198   0.9998    7.408   1.0030
   2531 1.60  0.9858   8.352   27.997   0.7207   26.415   0.1638    0.198   0.7890    7.549   0.7917
   2531 1.60  1.0842   9.186   28.729   1.2642   27.258   0.3560    0.198   1.3403    7.212   1.3478
   2531 1.60  1.1928  10.106   29.021   1.6553   27.497   0.4435    0.198   1.7330    7.117   1.7421
   2531 1.60  1.3122  11.118   28.991   1.6030   27.337   0.3365    0.198   1.6584    7.180   1.6639
   2531 1.60  1.4430  12.226   29.047   1.6874   27.326   0.3330    0.198   1.7392    7.185   1.7443
   2531 1.60  1.5876  13.451   29.390   2.2333   27.652   0.4497    0.198   2.2907    7.054   2.2978
   2531 1.60  1.7466  14.798   29.739   2.7540   27.985   0.5430    0.198   2.8154    6.921   2.8237
   2531 1.60  1.9212  16.277   30.094   3.8169   28.325   0.7423    0.198   3.8907    6.785   3.9020
   2531 1.60  2.1132  17.904   30.454   5.3184   28.671   1.0214    0.198   5.4121    6.647   5.4275
   2531 1.60  2.3244  19.693   30.820   7.4523   29.025   1.4152    0.198   7.5755    6.505   7.5966
   2531 1.60  2.5566  21.661   31.192  10.4988   29.386   1.9738    0.198  10.6651    6.361  10.6943
   2531 1.60  2.8122  23.826   31.571  14.8814   29.756   2.7734    0.198  15.1100    6.213  15.1507
   2531 1.60  3.0936  26.210   31.957  20.6322   30.133   3.9261    0.198  20.9623    6.062  21.0211
   2531 1.60  3.4032  28.833   32.349  27.2256   30.519   5.5989    0.198  27.7412    5.908  27.8314
   2531 1.60  3.7434  31.716   32.748  39.3161   30.912   8.0428    0.198  40.0511    5.751  40.1801
   2531 1.60  4.1178  34.888   33.154  56.9788   31.314  10.6705    0.198  57.8542    5.590  58.0114
   2531 1.60  4.5294  38.375   33.568  83.6862   31.724  16.9873    0.198  85.2228    5.426  85.4932
   2531 1.60  4.9824  42.213   33.990  99.9999   32.143  22.8981    0.198  99.9999    5.258  99.9999
   2531 1.60  5.4804  46.432   34.420  99.9999   32.570  33.9507    0.198  99.9999    5.087  99.9999
   2531 1.60  6.0288  51.079   34.859  99.9999   33.007  50.7842    0.198  99.9999    4.912  99.9999
   2531 1.60  6.6318  56.187   35.306  99.9999   33.454  76.5973    0.198  99.9999    4.734  99.9999
   2531 1.60  7.2948  61.805   35.763  99.9999   33.909  99.9999    0.198  99.9999    4.552  99.9999
   2531 1.60  8.0244  67.986   36.229  99.9999   34.375  99.9999    0.198  99.9999    4.365  99.9999
   2531 1.60  8.8266  74.783   36.704  99.9999   34.850  99.9999    0.198  99.9999    4.175  99.9999
   2531 1.60  9.7092  82.260   37.190  99.9999   35.335  99.9999    0.198  99.9999    3.981  99.9999
   2531 1.60 10.6806  90.491   37.686  99.9999   35.831  99.9999    0.198  99.9999    3.783  99.9999
   2531 1.60 11.7480  99.534   38.192  99.9999   36.337  99.9999    0.198  99.9999    3.581  99.9999
   2531 1.60 12.9234 109.493   38.709  99.9999   36.854  99.9999    0.198  99.9999    3.374  99.9999
   2531 1.60 14.2152 120.437   39.237  99.9999   37.381  99.9999    0.198  99.9999    3.163  99.9999
   2531 1.60 15.6372 132.485   39.776  99.9999   37.921  99.9999    0.198  99.9999    2.947  99.9999
   2531 1.60 17.2008 145.732   40.327  99.9999   38.471  99.9999    0.198  99.9999    2.727  99.9999
   2542 0.73  0.0180   0.131   20.443   0.0034   18.303   0.0033    0.770   0.1301   10.838   0.1301
   2542 0.73  0.0198   0.144   20.496   0.0036   18.364   0.0035    0.762   0.1301   10.806   0.1301
   2542 0.73  0.0216   0.157   20.546   0.0038   18.423   0.0037    0.755   0.1301   10.775   0.1301
   2542 0.73  0.0240   0.175   20.607   0.0040   18.495   0.0040    0.745   0.1301   10.736   0.1301
   2542 0.73  0.0264   0.192   20.666   0.0042   18.564   0.0042    0.736   0.1301   10.700   0.1301
   2542 0.73  0.0288   0.209   20.721   0.0045   18.628   0.0049    0.728   0.1301   10.666   0.1301
   2542 0.73  0.0318   0.231   20.786   0.0049   18.705   0.0071    0.718   0.1302   10.625   0.1303
   2542 0.73  0.0348   0.253   20.848   0.0052   18.777   0.0076    0.709   0.1303   10.587   0.1303
   2542 0.73  0.0384   0.279   20.920   0.0055   18.859   0.0082    0.700   0.1303   10.545   0.1303
   2542 0.73  0.0426   0.310   20.999   0.0059   18.950   0.0089    0.690   0.1303   10.499   0.1304
   2542 0.73  0.0468   0.340   21.076   0.0079   19.036   0.0097    0.682   0.1305   10.456   0.1305
   2542 0.73  0.0516   0.375   21.161   0.0131   19.130   0.0108    0.674   0.1309   10.411   0.1309
   2542 0.73  0.0564   0.410   21.243   0.0140   19.220   0.0117    0.667   0.1310   10.368   0.1311
   2542 0.73  0.0624   0.454   21.341   0.0152   19.327   0.0127    0.659   0.1312   10.317   0.1313
   2542 0.73  0.0684   0.497   21.436   0.0166   19.431   0.0139    0.651   0.1314   10.268   0.1315
   2542 0.73  0.0750   0.545   21.534   0.0182   19.539   0.0154    0.642   0.1317   10.215   0.1318
   2542 0.73  0.0828   0.602   21.645   0.0175   19.661   0.0157    0.632   0.1317   10.157   0.1318
   2542 0.73  0.0912   0.663   21.759   0.0115   19.783   0.0130    0.625   0.1309   10.101   0.1310
   2542 0.73  0.1002   0.729   21.876   0.0128   19.906   0.0145    0.620   0.1311   10.047   0.1313
   2542 0.73  0.1098   0.798   21.993   0.0142   20.028   0.0162    0.615   0.1314    9.993   0.1315
   2542 0.73  0.1212   0.881   22.114   0.0151   20.163   0.0156    0.603   0.1314    9.927   0.1316
   2542 0.73  0.1332   0.969   22.227   0.0152   20.296   0.0108    0.585   0.1310    9.856   0.1311
   2542 0.73  0.1464   1.065   22.346   0.0152   20.434   0.0123    0.569   0.1311    9.785   0.1312
   2542 0.73  0.1614   1.174   22.474   0.0154   20.576   0.0137    0.556   0.1313    9.715   0.1314
   2542 0.73  0.1770   1.287   22.609   0.0170   20.717   0.0146    0.551   0.1315    9.653   0.1316
   2542 0.73  0.1950   1.418   22.764   0.0189   20.869   0.0151    0.553   0.1317    9.594   0.1319
   2542 0.73  0.2148   1.562   22.898   0.0183   21.025   0.0155    0.534   0.1317    9.513   0.1319
   2542 0.73  0.2358   1.715   23.040   0.0184   21.190   0.0154    0.513   0.1317    9.426   0.1319
   2542 0.73  0.2598   1.889   23.201   0.0212   21.373   0.0136    0.494   0.1319    9.334   0.1320
   2542 0.73  0.2856   2.077   23.358   0.0243   21.556   0.0135    0.471   0.1323    9.238   0.1324
   2542 0.73  0.3138   2.282   23.543   0.0274   21.749   0.0150    0.464   0.1329    9.154   0.1330
   2542 0.73  0.3456   2.513   23.713   0.0255   21.944   0.0145    0.442   0.1326    9.053   0.1327
   2542 0.73  0.3798   2.762   23.852   0.0236   22.135   0.0159    0.397   0.1324    8.932   0.1326
   2542 0.73  0.4182   3.041   24.015   0.0273   22.326   0.0143    0.371   0.1328    8.830   0.1330
   2542 0.73  0.4596   3.342   24.191   0.0321   22.531   0.0171    0.345   0.1339    8.722   0.1341
   2542 0.73  0.5058   3.678   24.390   0.0385   22.754   0.0204    0.324   0.1356    8.611   0.1358
   2542 0.73  0.5562   4.044   24.560   0.0450   22.968   0.0248    0.285   0.1377    8.487   0.1381
   2542 0.73  0.6120   4.450   24.758   0.0496   23.204   0.0272    0.251   0.1393    8.358   0.1397
   2542 0.73  0.6732   4.895   24.982   0.0413   23.437   0.0207    0.244   0.1363    8.258   0.1365
   2542 0.73  0.7404   5.384   25.219   0.0344   23.685   0.0246    0.234   0.1353    8.149   0.1356
   2542 0.73  0.8148   5.925   25.610   0.0490   24.054   0.0267    0.253   0.1390    8.020   0.1395
   2542 0.73  0.8964   6.518   25.970   0.0682   24.412   0.0288    0.256   0.1455    7.880   0.1460
   2542 0.73  0.9858   7.168   26.316   0.0923   24.718   0.0382    0.290   0.1572    7.792   0.1579
   2542 0.73  1.0842   7.883   26.815   0.1419   25.119   0.0550    0.378   0.1872    7.719   0.1884
   2542 0.73  1.1928   8.673   27.056   0.1824   25.617   0.0838    0.378   0.2200    7.520   0.2226
   2542 0.73  1.3122   9.541   27.554   0.2716   25.937   0.1042    0.378   0.2883    7.392   0.2913
   2542 0.73  1.4430  10.492   27.889   0.3479   26.326   0.1432    0.378   0.3573    7.236   0.3618
   2542 0.73  1.5876  11.544   28.251   0.4566   26.893   0.2192    0.378   0.4665    7.009   0.4746
   2542 0.73  1.7466  12.700   28.604   0.6047   27.267   0.3083    0.378   0.6143    6.860   0.6266
   2542 0.73  1.9212  13.969   28.963   0.8547   27.637   0.4290    0.378   0.8558    6.712   0.8729
   2542 0.73  2.1132  15.366   29.346   1.2326   28.040   0.5994    0.378   1.2194    6.550   1.2427
   2542 0.73  2.3244  16.901   29.744   1.6310   28.459   0.8077    0.378   1.6152    6.383   1.6472
   2542 0.73  2.5566  18.590   30.159   2.3905   28.894   1.2108    0.378   2.3739    6.209   2.4228
   2542 0.73  2.8122  20.448   30.591   3.5111   29.346   1.8237    0.378   3.5021    6.028   3.5773
   2542 0.73  3.0936  22.494   31.042   5.1163   29.816   2.7520    0.378   5.1405    5.840   5.2570
   2542 0.73  3.4032  24.745   31.511   7.7905   30.304   4.1390    0.378   7.8044    5.645   7.9780
   2542 0.73  3.7434  27.219   31.999  11.8145   30.810   6.8382    0.378  12.0756    5.443  12.3815
   2542 0.73  4.1178  29.941   32.507  18.8711   31.335  10.4666    0.378  19.0886    5.232  19.5423
   2542 0.73  4.5294  32.934   33.036  30.7080   31.881  17.1994    0.378  31.1336    5.014  31.8847
   2542 0.73  4.9824  36.228   33.587  51.0070   32.447  28.9813    0.378  51.8929    4.788  53.1720
   2542 0.73  5.4804  39.849   34.160  86.5015   33.035  49.8088    0.378  88.2936    4.552  90.5136
   2542 0.73  6.0288  43.837   34.758  99.9999   33.646  87.4203    0.378  99.9999    4.308  99.9999
   2542 0.73  6.6318  48.221   35.380  99.9999   34.280  99.9999    0.378  99.9999    4.055  99.9999
   2542 0.73  7.2948  53.042   36.027  99.9999   34.937  99.9999    0.378  99.9999    3.792  99.9999
   2542 0.73  8.0244  58.347   36.701  99.9999   35.620  99.9999    0.378  99.9999    3.519  99.9999
   2542 0.73  8.8266  64.180   37.402  99.9999   36.328  99.9999    0.378  99.9999    3.235  99.9999
   2542 0.73  9.7092  70.598   38.133  99.9999   37.063  99.9999    0.378  99.9999    2.941  99.9999
   2542 0.73 10.6806  77.661   38.893  99.9999   37.826  99.9999    0.378  99.9999    2.636  99.9999
   2542 0.73 11.7480  85.422   39.684  99.9999   38.617  99.9999    0.378  99.9999    2.320  99.9999
   2542 0.73 12.9234  93.969   40.508  99.9999   39.438  99.9999    0.378  99.9999    1.991  99.9999
   2542 0.73 14.2152 103.362   41.364  99.9999   40.289  99.9999    0.378  99.9999    1.651  99.9999
   2542 0.73 15.6372 113.702   42.256  99.9999   41.171  99.9999    0.378  99.9999    1.298  99.9999
   2542 0.73 17.2008 125.071   43.184  99.9999   42.086  99.9999    0.378  99.9999    0.932  99.9999
   2542 0.73 18.9210 137.579   44.149  99.9999   43.035  99.9999    0.378  99.9999    0.553  99.9999
   2542 0.73 20.8128 151.335   45.152  99.9999   44.018  99.9999    0.378  99.9999    0.159  99.9999
   2542 0.73 22.8942 166.469   46.196  99.9999   45.037  99.9999    0.378  99.9999    0.000  99.9999
   2542 0.73 25.1838 183.117   47.280  99.9999   46.093  99.9999    0.378  99.9999    0.000  99.9999
   2542 0.73 27.7020 201.428   49.008  99.9999   47.737  99.9999    0.378  99.9999    0.000  99.9999
   2547 2.07  0.0180   0.150   22.307   0.0041   20.375   0.0007    0.844   0.2800   10.829   0.2800
   2547 2.07  0.0198   0.165   22.342   0.0042   20.445   0.0007    0.809   0.2800   10.766   0.2800
   2547 2.07  0.0216   0.180   22.375   0.0046   20.510   0.0009    0.777   0.2800   10.708   0.2800
   2547 2.07  0.0240   0.200   22.418   0.0051   20.591   0.0010    0.739   0.2800   10.638   0.2800
   2547 2.07  0.0264   0.220   22.458   0.0053   20.666   0.0012    0.705   0.2801   10.573   0.2801
   2547 2.07  0.0288   0.240   22.497   0.0059   20.736   0.0013    0.673   0.2801   10.513   0.2801
   2547 2.07  0.0318   0.265   22.543   0.0065   20.818   0.0015    0.637   0.2801   10.444   0.2801
   2547 2.07  0.0348   0.290   22.586   0.0068   20.895   0.0017    0.603   0.2801   10.380   0.2801
   2547 2.07  0.0384   0.320   22.635   0.0071   20.981   0.0020    0.567   0.2801   10.309   0.2801
   2547 2.07  0.0426   0.355   22.689   0.0075   21.074   0.0022    0.528   0.2801   10.233   0.2801
   2547 2.07  0.0468   0.390   22.739   0.0079   21.160   0.0024    0.492   0.2801   10.162   0.2801
   2547 2.07  0.0516   0.430   22.794   0.0085   21.252   0.0026    0.454   0.2801   10.088   0.2801
   2547 2.07  0.0564   0.470   22.845   0.0090   21.338   0.0028    0.420   0.2802   10.019   0.2802
   2547 2.07  0.0624   0.520   22.907   0.0098   21.438   0.0055    0.381   0.2802    9.941   0.2802
   2547 2.07  0.0684   0.570   22.967   0.0104   21.532   0.0060    0.348   0.2803    9.870   0.2803
   2547 2.07  0.0750   0.625   23.031   0.0111   21.628   0.0066    0.316   0.2803    9.800   0.2803
   2547 2.07  0.0828   0.690   23.106   0.0123   21.735   0.0072    0.285   0.2804    9.726   0.2804
   2547 2.07  0.0912   0.760   23.186   0.0132   21.841   0.0080    0.258   0.2804    9.656   0.2804
   2547 2.07  0.1002   0.835   23.267   0.0142   21.950   0.0088    0.230   0.2805    9.585   0.2805
   2547 2.07  0.1098   0.915   23.353   0.0154   22.060   0.0098    0.207   0.2806    9.518   0.2806
   2547 2.07  0.1212   1.010   23.455   0.0169   22.185   0.0110    0.183   0.2807    9.444   0.2808
   2547 2.07  0.1332   1.111   23.557   0.0182   22.310   0.0123    0.160   0.2809    9.371   0.2809
   2547 2.07  0.1464   1.221   23.655   0.0186   22.442   0.0139    0.126   0.2810    9.284   0.2810
   2547 2.07  0.1614   1.346   23.753   0.0199   22.584   0.0089    0.082   0.2808    9.184   0.2809
   2547 2.07  0.1770   1.476   23.860   0.0223   22.718   0.0101    0.055   0.2811    9.103   0.2811
   2547 2.07  0.1950   1.626   23.986   0.0265   22.858   0.0114    0.042   0.2815    9.033   0.2815
   2547 2.07  0.2148   1.791   24.119   0.0300   22.995   0.0112    0.037   0.2818    8.973   0.2819
   2547 2.07  0.2358   1.966   24.211   0.0303   23.123   0.0113    0.002   0.2819    8.888   0.2819
   2547 2.07  0.2598   2.166   24.269   0.0265   23.254   0.0102   -0.072   0.2814    8.761   0.2815
   2547 2.07  0.2856   2.381   24.334   0.0258   23.390   0.0110   -0.143   0.2814    8.636   0.2814
   2547 2.07  0.3138   2.616   24.418   0.0307   23.528   0.0153   -0.197   0.2821    8.527   0.2822
   2547 2.07  0.3456   2.881   24.599   0.0388   23.670   0.0214   -0.158   0.2835    8.509   0.2836
   2547 2.07  0.3798   3.166   24.752   0.0478   23.805   0.0270   -0.139   0.2853    8.474   0.2855
   2547 2.07  0.4182   3.487   24.820   0.0572   23.943   0.0311   -0.209   0.2874    8.349   0.2877
   2547 2.07  0.4596   3.832   24.952   0.0646   24.091   0.0356   -0.225   0.2895    8.274   0.2899
   2547 2.07  0.5058   4.217   25.024   0.0698   24.271   0.0420   -0.333   0.2916    8.093   0.2920
   2547 2.07  0.5562   4.637   25.207   0.0792   24.458   0.0492   -0.333   0.2951    8.019   0.2957
   2547 2.07  0.6120   5.102   25.414   0.0736   24.683   0.0584   -0.333   0.2953    7.928   0.2962
   2547 2.07  0.6732   5.613   25.606   0.0767   24.954   0.0624   -0.333   0.2969    7.820   0.2979
   2547 2.07  0.7404   6.173   25.642   0.0774   25.108   0.0645   -0.333   0.2975    7.759   0.2986
   2547 2.07  0.8148   6.793   25.878   0.0894   25.432   0.0704   -0.333   0.3021    7.629   0.3035
   2547 2.07  0.8964   7.473   26.207   0.1056   25.746   0.0925   -0.333   0.3131    7.503   0.3153
   2547 2.07  0.9858   8.219   26.605   0.1548   26.030   0.1094   -0.333   0.3379    7.390   0.3407
   2547 2.07  1.0842   9.039   26.484   0.1384   25.999   0.1064   -0.333   0.3298    7.402   0.3325
   2547 2.07  1.1928   9.944   26.937   0.2102   26.720   0.2306   -0.333   0.4188    7.114   0.4288
   2547 2.07  1.3122  10.940   26.928   0.1902   26.581   0.1594   -0.333   0.3738    7.170   0.3792
   2547 2.07  1.4430  12.030   27.442   0.2903   27.206   0.2836   -0.333   0.4924    6.919   0.5053
   2547 2.07  1.5876  13.236   27.391   0.2820   27.311   0.3124   -0.333   0.5048    6.877   0.5200
   2547 2.07  1.7466  14.562   27.623   0.3609   27.579   0.3997   -0.333   0.6060    6.770   0.6267
   2547 2.07  1.9212  16.017   27.861   0.4271   27.855   0.5155   -0.333   0.7244    6.660   0.7531
   2547 2.07  2.1132  17.618   28.106   0.5448   28.140   0.6704   -0.333   0.9065    6.546   0.9453
   2547 2.07  2.3244  19.379   28.356   0.7092   28.435   0.8797   -0.333   1.1620    6.428   1.2141
   2547 2.07  2.5566  21.315   28.613   0.8534   28.740   1.0564   -0.333   1.3839    6.306   1.4470
   2547 2.07  2.8122  23.446   28.875   1.0701   29.055   1.5562   -0.333   1.9055    6.180   2.0046
   2547 2.07  3.0936  25.792   29.142   1.3133   29.380   1.9050   -0.333   2.3261    6.050   2.4478
   2547 2.07  3.4032  28.373   29.414   1.6870   29.716   2.8610   -0.333   3.3265    5.916   3.5179
   2547 2.07  3.7434  31.209   29.690   1.9900   30.062   3.8617   -0.333   4.3446    5.777   4.6111
   2547 2.07  4.1178  34.330   29.969   2.5224   30.419   5.3645   -0.333   5.9227    5.634   6.2994
   2547 2.07  4.5294  37.762   30.253   3.3425   30.786   7.5257   -0.333   8.2229    5.487   8.7566
   2547 2.07  4.9824  41.539   30.539   3.9780   31.165  10.5417   -0.333  11.2482    5.336  12.0126
   2547 2.07  5.4804  45.691   30.829   5.1949   31.554  12.6137   -0.333  13.6172    5.180  14.5219
   2547 2.07  6.0288  50.263   31.122   6.8062   31.954  18.2414   -0.333  19.4330    5.020  20.7576
   2547 2.07  6.6318  55.290   31.419   8.8952   32.366  26.6103   -0.333  28.0030    4.856  29.9577
   2547 2.07  7.2948  60.817   31.719  11.7413   32.787  39.0841   -0.333  40.7291    4.687  43.6265
   2547 2.07  8.0244  66.900   32.024  15.4261   33.220  58.3443   -0.333  60.2292    4.514  64.5926
   2547 2.07  8.8266  73.588   32.333  20.6377   33.663  87.1367   -0.333  89.3688    4.337  95.9251
   2547 2.07  9.7092  80.946   32.649  27.3796   34.117  99.9999   -0.333  99.9999    4.155  99.9999
   2547 2.07 10.6806  89.045   32.970  36.7510   34.581  99.9999   -0.333  99.9999    3.969  99.9999
   2547 2.07 11.7480  97.944   33.299  49.9888   35.055  99.9999   -0.333  99.9999    3.780  99.9999
   2547 2.07 12.9234 107.744   33.635  67.9883   35.541  99.9999   -0.333  99.9999    3.586  99.9999
   2547 2.07 14.2152 118.513   33.981  94.6686   36.037  99.9999   -0.333  99.9999    3.387  99.9999
   2547 2.07 15.6372 130.369   34.336  99.9999   36.544  99.9999   -0.333  99.9999    3.184  99.9999
   2547 2.07 17.2008 143.405   34.701  99.9999   37.062  99.9999   -0.333  99.9999    2.977  99.9999
   2571 0.78  0.0180   0.134   19.218   0.0034   17.457   0.0041    0.435   0.1301   10.874   0.1301
   2571 0.78  0.0198   0.147   19.323   0.0038   17.563   0.0045    0.434   0.1301   10.831   0.1301
   2571 0.78  0.0216   0.160   19.421   0.0043   17.662   0.0051    0.433   0.1301   10.790   0.1301
   2571 0.78  0.0240   0.178   19.540   0.0049   17.782   0.0069    0.432   0.1302   10.741   0.1302
   2571 0.78  0.0264   0.196   19.649   0.0059   17.892   0.0076    0.431   0.1303   10.696   0.1303
   2571 0.78  0.0288   0.214   19.749   0.0075   17.994   0.0087    0.429   0.1304   10.654   0.1304
   2571 0.78  0.0318   0.236   19.866   0.0086   18.112   0.0112    0.428   0.1306   10.605   0.1307
   2571 0.78  0.0348   0.259   19.972   0.0095   18.221   0.0124    0.426   0.1307   10.559   0.1308
   2571 0.78  0.0384   0.285   20.091   0.0107   18.341   0.0138    0.425   0.1309   10.511   0.1310
   2571 0.78  0.0426   0.316   20.219   0.0125   18.469   0.0155    0.425   0.1312   10.459   0.1313
   2571 0.78  0.0468   0.348   20.338   0.0140   18.587   0.0173    0.426   0.1315   10.413   0.1317
   2571 0.78  0.0516   0.383   20.462   0.0157   18.713   0.0194    0.424   0.1319   10.361   0.1321
   2571 0.78  0.0564   0.419   20.578   0.0172   18.830   0.0217    0.423   0.1323   10.313   0.1326
   2571 0.78  0.0624   0.464   20.714   0.0189   18.969   0.0234    0.421   0.1327   10.255   0.1330
   2571 0.78  0.0684   0.508   20.844   0.0213   19.098   0.0231    0.421   0.1329   10.203   0.1333
   2571 0.78  0.0750   0.557   20.979   0.0229   19.235   0.0262    0.420   0.1336   10.148   0.1340
   2571 0.78  0.0828   0.615   21.131   0.0221   19.387   0.0285    0.420   0.1339   10.087   0.1343
   2571 0.78  0.0912   0.678   21.287   0.0250   19.548   0.0280    0.415   0.1342   10.018   0.1346
   2571 0.78  0.1002   0.744   21.445   0.0257   19.710   0.0302    0.412   0.1347    9.950   0.1352
   2571 0.78  0.1098   0.816   21.604   0.0235   19.874   0.0283    0.408   0.1340    9.880   0.1345
   2571 0.78  0.1212   0.900   21.779   0.0269   20.054   0.0334    0.403   0.1354    9.803   0.1361
   2571 0.78  0.1332   0.990   21.950   0.0288   20.228   0.0359    0.400   0.1362    9.731   0.1370
   2571 0.78  0.1464   1.088   22.121   0.0316   20.404   0.0307    0.396   0.1357    9.656   0.1363
   2571 0.78  0.1614   1.199   22.295   0.0323   20.592   0.0366    0.383   0.1370    9.568   0.1378
   2571 0.78  0.1770   1.315   22.469   0.0234   20.778   0.0381    0.373   0.1359    9.484   0.1367
   2571 0.78  0.1950   1.449   22.653   0.0246   20.964   0.0258    0.372   0.1338    9.408   0.1342
   2571 0.78  0.2148   1.596   22.834   0.0229   21.134   0.0285    0.381   0.1340    9.350   0.1344
   2571 0.78  0.2358   1.752   23.004   0.0233   21.301   0.0263    0.383   0.1337    9.284   0.1341
   2571 0.78  0.2598   1.930   23.153   0.0204   21.466   0.0235    0.370   0.1329    9.205   0.1332
   2571 0.78  0.2856   2.122   23.274   0.0176   21.624   0.0212    0.336   0.1323    9.108   0.1325
   2571 0.78  0.3138   2.331   23.399   0.0161   21.776   0.0151    0.313   0.1315    9.024   0.1316
   2571 0.78  0.3456   2.568   23.526   0.0173   21.927   0.0127    0.292   0.1314    8.943   0.1315
   2571 0.78  0.3798   2.822   23.665   0.0190   22.059   0.0143    0.297   0.1317    8.895   0.1318
   2571 0.78  0.4182   3.107   23.791   0.0216   22.187   0.0161    0.296   0.1322    8.843   0.1323
   2571 0.78  0.4596   3.414   23.917   0.0251   22.314   0.0181    0.294   0.1329    8.790   0.1330
   2571 0.78  0.5058   3.758   24.056   0.0267   22.454   0.0233    0.295   0.1337    8.735   0.1340
   2571 0.78  0.5562   4.132   24.229   0.0251   22.629   0.0330    0.292   0.1351    8.662   0.1357
   2571 0.78  0.6120   4.547   24.450   0.0287   22.884   0.0268    0.262   0.1346    8.530   0.1350
   2571 0.78  0.6732   5.001   24.720   0.0347   23.179   0.0196    0.240   0.1347    8.390   0.1349
   2571 0.78  0.7404   5.501   25.011   0.0399   23.517   0.0206    0.199   0.1359    8.214   0.1362
   2571 0.78  0.8148   6.053   25.341   0.0380   23.849   0.0248    0.197   0.1360    8.079   0.1364
   2571 0.78  0.8964   6.660   25.769   0.0563   24.182   0.0305    0.281   0.1418    8.030   0.1423
   2571 0.78  0.9858   7.324   26.121   0.0768   24.541   0.0425    0.275   0.1514    7.881   0.1524
   2571 0.78  1.0842   8.055   26.381   0.0933   24.919   0.0582    0.170   0.1624    7.624   0.1640
   2571 0.78  1.1928   8.862   26.656   0.1179   25.264   0.0721    0.108   0.1785    7.424   0.1808
   2571 0.78  1.3122   9.749   26.964   0.1501   25.511   0.0906    0.162   0.2024    7.380   0.2056
   2571 0.78  1.4430  10.720   27.329   0.2070   25.863   0.1209    0.162   0.2487    7.239   0.2534
   2571 0.78  1.5876  11.795   27.814   0.3106   26.284   0.1603    0.162   0.3353    7.070   0.3414
   2571 0.78  1.7466  12.976   28.172   0.4253   26.864   0.2735    0.162   0.4658    6.838   0.4785
   2571 0.78  1.9212  14.273   28.439   0.5205   27.486   0.4688    0.162   0.6331    6.590   0.6603
   2571 0.78  2.1132  15.699   28.670   0.6362   27.756   0.5648    0.162   0.7637    6.482   0.7964
   2571 0.78  2.3244  17.269   28.927   0.7709   28.034   0.7766    0.162   0.9766    6.371   1.0248
   2571 0.78  2.5566  18.994   29.190   0.9493   28.317   0.9127    0.162   1.1720    6.257   1.2276
   2571 0.78  2.8122  20.893   29.457   1.2141   28.605   1.1906    0.162   1.5097    6.142   1.5831
   2571 0.78  3.0936  22.983   29.729   1.5599   28.900   1.5223    0.162   1.9324    6.024   2.0260
   2571 0.78  3.4032  25.283   30.006   1.9954   29.200   1.8619    0.162   2.4176    5.904   2.5297
   2571 0.78  3.7434  27.811   30.288   2.5193   29.505   2.4668    0.162   3.1215    5.782   3.2738
   2571 0.78  4.1178  30.592   30.574   3.2721   29.817   3.2860    0.162   4.1040    5.657   4.3094
   2571 0.78  4.5294  33.650   30.866   4.2808   30.134   4.4009    0.162   5.4323    5.530   5.7104
   2571 0.78  4.9824  37.015   31.163   5.6279   30.457   5.9276    0.162   7.2312    5.401   7.6100
   2571 0.78  5.4804  40.715   31.465   7.4339   30.787   8.0282    0.162   9.6792    5.269  10.1980
   2571 0.78  6.0288  44.789   31.773   9.8031   31.122  10.9183    0.162  12.9801    5.135  13.6951
   2571 0.78  6.6318  49.269   32.086  12.8217   31.465  14.8592    0.162  17.3610    4.998  18.3503
   2571 0.78  7.2948  54.195   32.405  17.1743   31.813  20.4191    0.162  23.6015    4.859  24.9748
   2571 0.78  8.0244  59.615   32.729  23.1769   32.168  28.3641    0.162  32.4007    4.717  34.3297
   2571 0.78  8.8266  65.575   33.059  31.3509   32.530  39.3481    0.162  44.5026    4.572  47.2039
   2571 0.78  9.7092  72.132   33.395  42.7355   32.898  55.5723    0.162  62.0112    4.425  65.8750
   2571 0.78 10.6806  79.349   33.736  58.6079   33.274  78.2408    0.162  86.4718    4.274  91.9611
   2571 0.78 11.7480  87.279   34.084  80.6199   33.656  99.9999    0.162  99.9999    4.121  99.9999
   2571 0.78 12.9234  96.011   34.437  99.9999   34.046  99.9999    0.162  99.9999    3.966  99.9999
   2571 0.78 14.2152 105.608   34.797  99.9999   34.443  99.9999    0.162  99.9999    3.807  99.9999
   2571 0.78 15.6372 116.172   35.163  99.9999   34.847  99.9999    0.162  99.9999    3.645  99.9999
   2571 0.78 17.2008 127.789   35.536  99.9999   35.259  99.9999    0.162  99.9999    3.480  99.9999
   2571 0.78 18.9210 140.569   35.914  99.9999   35.678  99.9999    0.162  99.9999    3.313  99.9999
   2571 0.78 20.8128 154.623   36.300  99.9999   36.105  99.9999    0.162  99.9999    3.142  99.9999
   2571 0.78 22.8942 170.086   36.692  99.9999   36.540  99.9999    0.162  99.9999    2.968  99.9999
   2571 0.78 25.1838 187.096   37.146  99.9999   37.051  99.9999    0.162  99.9999    2.764  99.9999
   2614 1.41  0.0180   0.152   21.748   0.0058   20.133   0.0008    0.306   0.1301   10.069   0.1301
   2614 1.41  0.0198   0.167   21.783   0.0059   20.188   0.0009    0.288   0.1301   10.030   0.1301
   2614 1.41  0.0216   0.182   21.816   0.0061   20.239   0.0016    0.272   0.1301    9.993   0.1301
   2614 1.41  0.0240   0.202   21.859   0.0064   20.304   0.0017    0.252   0.1301    9.947   0.1301
   2614 1.41  0.0264   0.223   21.900   0.0066   20.366   0.0018    0.234   0.1301    9.905   0.1301
   2614 1.41  0.0288   0.243   21.941   0.0069   20.424   0.0019    0.219   0.1302    9.866   0.1302
   2614 1.41  0.0318   0.268   21.990   0.0072   20.494   0.0020    0.201   0.1302    9.820   0.1302
   2614 1.41  0.0348   0.294   22.038   0.0088   20.560   0.0022    0.185   0.1302    9.778   0.1302
   2614 1.41  0.0384   0.324   22.094   0.0153   20.636   0.0025    0.167   0.1307    9.729   0.1307
   2614 1.41  0.0426   0.359   22.157   0.0162   20.719   0.0027    0.150   0.1308    9.679   0.1308
   2614 1.41  0.0468   0.395   22.218   0.0171   20.797   0.0029    0.134   0.1309    9.632   0.1309
   2614 1.41  0.0516   0.435   22.285   0.0182   20.883   0.0031    0.117   0.1310    9.581   0.1310
   2614 1.41  0.0564   0.476   22.349   0.0193   20.965   0.0033    0.101   0.1312    9.532   0.1312
   2614 1.41  0.0624   0.526   22.426   0.0207   21.064   0.0037    0.082   0.1313    9.473   0.1313
   2614 1.41  0.0684   0.577   22.504   0.0223   21.158   0.0040    0.067   0.1315    9.421   0.1315
   2614 1.41  0.0750   0.633   22.589   0.0241   21.260   0.0044    0.053   0.1318    9.366   0.1318
   2614 1.41  0.0828   0.698   22.683   0.0263   21.373   0.0049    0.036   0.1321    9.303   0.1321
   2614 1.41  0.0912   0.769   22.766   0.0284   21.490   0.0054    0.006   0.1325    9.227   0.1325
   2614 1.41  0.1002   0.845   22.843   0.0304   21.609   0.0061   -0.031   0.1329    9.142   0.1329
   2614 1.41  0.1098   0.926   22.932   0.0330   21.729   0.0068   -0.058   0.1334    9.067   0.1334
   2614 1.41  0.1212   1.022   23.043   0.0366   21.862   0.0077   -0.079   0.1341    8.993   0.1342
   2614 1.41  0.1332   1.123   23.130   0.0396   21.993   0.0086   -0.117   0.1349    8.903   0.1349
   2614 1.41  0.1464   1.235   23.223   0.0379   22.129   0.0137   -0.155   0.1348    8.810   0.1349
   2614 1.41  0.1614   1.361   23.333   0.0313   22.275   0.0154   -0.186   0.1336    8.721   0.1338
   2614 1.41  0.1770   1.493   23.429   0.0460   22.417   0.0178   -0.228   0.1371    8.622   0.1373
   2614 1.41  0.1950   1.645   23.578   0.0310   22.581   0.0203   -0.241   0.1341    8.543   0.1343
   2614 1.41  0.2148   1.812   23.753   0.0365   22.754   0.0163   -0.239   0.1347    8.476   0.1349
   2614 1.41  0.2358   1.989   23.954   0.0439   22.922   0.0190   -0.210   0.1367    8.438   0.1369
   2614 1.41  0.2598   2.191   24.071   0.0477   23.089   0.0221   -0.254   0.1381    8.327   0.1383
   2614 1.41  0.2856   2.409   24.177   0.0465   23.242   0.0253   -0.296   0.1382    8.224   0.1385
   2614 1.41  0.3138   2.647   24.277   0.0446   23.390   0.0289   -0.339   0.1382    8.122   0.1387
   2614 1.41  0.3456   2.915   24.439   0.0579   23.559   0.0339   -0.344   0.1429    8.049   0.1436
   2614 1.41  0.3798   3.203   24.712   0.0762   23.755   0.0226   -0.277   0.1478    8.038   0.1481
   2614 1.41  0.4182   3.527   24.819   0.0714   23.977   0.0252   -0.378   0.1462    7.848   0.1466
   2614 1.41  0.4596   3.877   25.058   0.0863   24.232   0.0292   -0.392   0.1530    7.732   0.1534
   2614 1.41  0.5058   4.266   25.278   0.1065   24.517   0.0318   -0.449   0.1630    7.561   0.1635
   2614 1.41  0.5562   4.691   25.748   0.2084   24.853   0.0422   -0.449   0.2286    7.426   0.2293
   2614 1.41  0.6120   5.162   26.018   0.2409   25.176   0.0551   -0.449   0.2543    7.297   0.2553
   2614 1.41  0.6732   5.678   26.250   0.2057   25.481   0.0676   -0.449   0.2315    7.175   0.2331
   2614 1.41  0.7404   6.245   26.399   0.2275   25.736   0.0851   -0.449   0.2511    7.073   0.2534
   2614 1.41  0.8148   6.872   26.672   0.2618   25.960   0.1031   -0.449   0.2808    6.984   0.2838
   2614 1.41  0.8964   7.561   26.839   0.3183   26.265   0.1372   -0.449   0.3331    6.862   0.3375
   2614 1.41  0.9858   8.315   27.155   0.4563   26.555   0.1809   -0.449   0.4532    6.746   0.4590
   2614 1.41  1.0842   9.145   27.488   0.5344   26.899   0.2437   -0.449   0.5355    6.608   0.5443
   2614 1.41  1.1928  10.061   27.840   0.6578   27.251   0.3334   -0.449   0.6651    6.467   0.6784
   2614 1.41  1.3122  11.068   28.212   0.8917   27.620   0.4190   -0.449   0.8812    6.320   0.8970
   2614 1.41  1.4430  12.171   28.602   1.1899   28.003   0.4870   -0.449   1.1447    6.166   1.1612
   2614 1.41  1.5876  13.391   29.015   1.8696   28.406   0.7129   -0.449   1.7747    6.005   1.7975
   2614 1.41  1.7466  14.732   29.451   2.4949   28.827   1.1343   -0.449   2.4278    5.837   2.4698
   2614 1.41  1.9212  16.205   29.910   3.8064   29.266   1.5503   -0.449   3.6379    5.661   3.6904
   2614 1.41  2.1132  17.824   30.393   5.9420   29.725   2.3656   -0.449   5.6587    5.478   5.7373
   2614 1.41  2.3244  19.605   30.903   9.5035   30.205   3.6791   -0.449   9.0153    5.286   9.1346
   2614 1.41  2.5566  21.564   31.440  15.5891   30.705   5.8342   -0.449  14.7241    5.086  14.9079
   2614 1.41  2.8122  23.720   32.007  26.2780   31.229   9.4485   -0.449  24.7016    4.876  24.9890
   2614 1.41  3.0936  26.093   32.606  44.2601   31.776  15.5843   -0.449  41.5068    4.657  41.9722
   2614 1.41  3.4032  28.705   33.236  74.8285   32.347  26.2167   -0.449  70.1349    4.429  70.9146
   2614 1.41  3.7434  31.574   33.901  99.9999   32.944  42.7883   -0.449  99.9999    4.190  99.9999
   2614 1.41  4.1178  34.732   34.602  99.9999   33.566  75.0525   -0.449  99.9999    3.941  99.9999
   2614 1.41  4.5294  38.204   35.340  99.9999   34.215  99.9999   -0.449  99.9999    3.682  99.9999
   2614 1.41  4.9824  42.024   36.119  99.9999   34.893  99.9999   -0.449  99.9999    3.411  99.9999
   2614 1.41  5.4804  46.225   36.939  99.9999   35.600  99.9999   -0.449  99.9999    3.128  99.9999
   2614 1.41  6.0288  50.850   37.804  99.9999   36.338  99.9999   -0.449  99.9999    2.833  99.9999
   2614 1.41  6.6318  55.936   38.715  99.9999   37.106  99.9999   -0.449  99.9999    2.525  99.9999
   2614 1.41  7.2948  61.529   39.675  99.9999   37.908  99.9999   -0.449  99.9999    2.205  99.9999
   2614 1.41  8.0244  67.682   40.686  99.9999   38.743  99.9999   -0.449  99.9999    1.870  99.9999
   2614 1.41  8.8266  74.449   41.750  99.9999   39.614  99.9999   -0.449  99.9999    1.522  99.9999
   2614 1.41  9.7092  81.893   42.869  99.9999   40.522  99.9999   -0.449  99.9999    1.159  99.9999
   2614 1.41 10.6806  90.086   44.046  99.9999   41.469  99.9999   -0.449  99.9999    0.780  99.9999
   2614 1.41 11.7480  99.089   45.281  99.9999   42.455  99.9999   -0.449  99.9999    0.386  99.9999
   2614 1.41 12.9234 109.003   46.576  99.9999   43.483  99.9999   -0.449  99.9999    0.000  99.9999
   2614 1.41 14.2152 119.899   47.930  99.9999   44.555  99.9999   -0.449  99.9999    0.000  99.9999
   2614 1.41 15.6372 131.893   49.341  99.9999   45.673  99.9999   -0.449  99.9999    0.000  99.9999
   2614 1.41 17.2008 145.081   50.804  99.9999   46.839  99.9999   -0.449  99.9999    0.000  99.9999
   2614 1.41 18.9210 159.591   52.312  99.9999   48.055  99.9999   -0.449  99.9999    0.000  99.9999
   2614 1.41 20.8128 175.547   53.854  99.9999   49.323  99.9999   -0.449  99.9999    0.000  99.9999
   2614 1.41 22.8942 193.103   55.421  99.9999   50.646  99.9999   -0.449  99.9999    0.000  99.9999
   2614 1.41 25.1838 212.415   57.002  99.9999   52.027  99.9999   -0.449  99.9999    0.000  99.9999
   2614 1.41 27.7020 233.655   58.594  99.9999   53.467  99.9999   -0.449  99.9999    0.000  99.9999
   2660 1.09  0.0180   0.147   21.473   0.0085   19.470   0.0030    0.649   0.1302   10.498   0.1303
   2660 1.09  0.0198   0.162   21.489   0.0091   19.517   0.0033    0.621   0.1303   10.451   0.1303
   2660 1.09  0.0216   0.176   21.494   0.0106   19.563   0.0038    0.585   0.1304   10.396   0.1304
   2660 1.09  0.0240   0.196   21.513   0.0127   19.621   0.0045    0.551   0.1305   10.339   0.1306
   2660 1.09  0.0264   0.216   21.523   0.0141   19.671   0.0048    0.515   0.1307   10.283   0.1307
   2660 1.09  0.0288   0.235   21.544   0.0148   19.720   0.0054    0.490   0.1307   10.239   0.1308
   2660 1.09  0.0318   0.260   21.565   0.0169   19.776   0.0058    0.460   0.1310   10.186   0.1310
   2660 1.09  0.0348   0.284   21.573   0.0185   19.829   0.0061    0.420   0.1311   10.125   0.1312
   2660 1.09  0.0384   0.314   21.600   0.0189   19.891   0.0064    0.389   0.1312   10.069   0.1312
   2660 1.09  0.0426   0.348   21.628   0.0194   19.957   0.0069    0.356   0.1313   10.009   0.1313
   2660 1.09  0.0468   0.382   21.655   0.0199   20.017   0.0073    0.327   0.1313    9.956   0.1314
   2660 1.09  0.0516   0.421   21.686   0.0205   20.088   0.0079    0.291   0.1314    9.892   0.1315
   2660 1.09  0.0564   0.460   21.722   0.0212   20.151   0.0083    0.266   0.1316    9.842   0.1316
   2660 1.09  0.0624   0.509   21.772   0.0222   20.231   0.0091    0.240   0.1317    9.784   0.1318
   2660 1.09  0.0684   0.558   21.812   0.0230   20.311   0.0098    0.205   0.1319    9.717   0.1319
   2660 1.09  0.0750   0.612   21.870   0.0243   20.390   0.0107    0.186   0.1321    9.666   0.1322
   2660 1.09  0.0828   0.676   21.937   0.0258   20.481   0.0116    0.165   0.1324    9.609   0.1325
   2660 1.09  0.0912   0.745   22.015   0.0277   20.570   0.0125    0.156   0.1328    9.564   0.1328
   2660 1.09  0.1002   0.818   22.109   0.0286   20.670   0.0126    0.150   0.1329    9.518   0.1330
   2660 1.09  0.1098   0.896   22.198   0.0263   20.770   0.0120    0.140   0.1325    9.469   0.1326
   2660 1.09  0.1212   0.990   22.330   0.0287   20.883   0.0109    0.157   0.1328    9.440   0.1329
   2660 1.09  0.1332   1.088   22.452   0.0281   20.997   0.0106    0.164   0.1327    9.401   0.1328
   2660 1.09  0.1464   1.195   22.590   0.0272   21.119   0.0110    0.178   0.1326    9.367   0.1326
   2660 1.09  0.1614   1.318   22.741   0.0257   21.254   0.0095    0.192   0.1322    9.327   0.1323
   2660 1.09  0.1770   1.445   22.878   0.0233   21.386   0.0082    0.197   0.1318    9.279   0.1319
   2660 1.09  0.1950   1.592   23.020   0.0214   21.524   0.0068    0.200   0.1315    9.227   0.1315
   2660 1.09  0.2148   1.754   23.146   0.0220   21.658   0.0070    0.193   0.1316    9.166   0.1316
   2660 1.09  0.2358   1.925   23.242   0.0181   21.782   0.0050    0.169   0.1311    9.092   0.1311
   2660 1.09  0.2598   2.121   23.355   0.0200   21.912   0.0056    0.153   0.1313    9.025   0.1313
   2660 1.09  0.2856   2.332   23.487   0.0225   22.037   0.0052    0.160   0.1316    8.981   0.1316
   2660 1.09  0.3138   2.562   23.586   0.0247   22.162   0.0056    0.136   0.1319    8.908   0.1319
   2660 1.09  0.3456   2.822   23.660   0.0265   22.272   0.0072    0.105   0.1322    8.832   0.1323
   2660 1.09  0.3798   3.101   23.708   0.0278   22.354   0.0084    0.075   0.1325    8.770   0.1326
   2660 1.09  0.4182   3.414   23.751   0.0289   22.433   0.0111    0.043   0.1329    8.706   0.1329
   2660 1.09  0.4596   3.752   23.761   0.0291   22.498   0.0118   -0.006   0.1329    8.631   0.1330
   2660 1.09  0.5058   4.130   23.742   0.0253   22.560   0.0125   -0.077   0.1324    8.535   0.1325
   2660 1.09  0.5562   4.541   23.779   0.0204   22.603   0.0130   -0.083   0.1317    8.512   0.1318
   2660 1.09  0.6120   4.997   23.763   0.0294   22.657   0.0136   -0.144   0.1331    8.430   0.1332
   2660 1.09  0.6732   5.496   23.759   0.0326   22.722   0.0159   -0.205   0.1339    8.342   0.1341
   2660 1.09  0.7404   6.045   23.813   0.0447   22.799   0.0202   -0.226   0.1370    8.291   0.1373
   2660 1.09  0.8148   6.652   23.903   0.0446   22.919   0.0226   -0.252   0.1373    8.216   0.1376
   2660 1.09  0.8964   7.319   23.987   0.0405   23.034   0.0251   -0.279   0.1367    8.143   0.1370
   2660 1.09  0.9858   8.049   24.186   0.0577   23.201   0.0262   -0.251   0.1416    8.104   0.1420
   2660 1.09  1.0842   8.852   24.491   0.0568   23.452   0.0228   -0.204   0.1408    8.051   0.1411
   2660 1.09  1.1928   9.739   24.783   0.0658   23.685   0.0271   -0.152   0.1445    8.011   0.1449
   2660 1.09  1.3122  10.713   25.004   0.0622   23.933   0.0341   -0.176   0.1443    7.887   0.1450
   2660 1.09  1.4430  11.781   25.237   0.1001   24.139   0.0413   -0.152   0.1615    7.829   0.1623
   2660 1.09  1.5876  12.962   25.370   0.0722   24.278   0.0463   -0.158   0.1505    7.768   0.1517
   2660 1.09  1.7466  14.260   25.381   0.0725   24.351   0.0368   -0.212   0.1486    7.684   0.1493
   2660 1.09  1.9212  15.686   25.498   0.0792   24.502   0.0398   -0.242   0.1518    7.594   0.1526
   2660 1.09  2.1132  17.253   25.816   0.0967   24.818   0.0510   -0.241   0.1620    7.468   0.1633
   2660 1.09  2.3244  18.977   26.318   0.1337   25.249   0.0617   -0.178   0.1840    7.359   0.1857
   2660 1.09  2.5566  20.873   26.943   0.2192   25.770   0.0754   -0.178   0.2428    7.151   0.2447
   2660 1.09  2.8122  22.960   27.181   0.2483   26.304   0.1060   -0.178   0.2719    6.937   0.2751
   2660 1.09  3.0936  25.258   27.913   0.4370   26.961   0.1836   -0.178   0.4390    6.674   0.4451
   2660 1.09  3.4032  27.785   28.292   0.6189   27.514   0.2792   -0.178   0.6145    6.453   0.6245
   2660 1.09  3.7434  30.563   28.696   0.8844   28.045   0.4466   -0.178   0.8860    6.241   0.9038
   2660 1.09  4.1178  33.620   29.126   1.2616   28.329   0.5801   -0.178   1.2352    6.127   1.2568
   2660 1.09  4.5294  36.980   29.584   1.9230   28.620   0.7588   -0.178   1.8332    6.010   1.8582
   2660 1.09  4.9824  40.679   30.071   3.0119   28.919   0.9975   -0.178   2.8095    5.891   2.8377
   2660 1.09  5.4804  44.745   30.591   4.8609   29.224   1.3145   -0.178   4.4561    5.769   4.4870
   2660 1.09  6.0288  49.222   31.146   8.1058   29.533   1.7486   -0.178   7.3361    5.645   7.3694
   2660 1.09  6.6318  54.145   31.740  13.8705   29.846   2.3242   -0.178  12.4409    5.520  12.4756
   2660 1.09  7.2948  59.558   32.375  24.2360   30.161   3.0893   -0.178  21.6119    5.394  21.6472
   2660 1.09  8.0244  65.515   33.056  45.3729   30.477   4.1254   -0.178  40.3006    5.268  40.3344
   2660 1.09  8.8266  72.064   33.785  88.8497   30.791   5.5047   -0.178  78.7432    5.142  78.7740
   2660 1.09  9.7092  79.270   34.568  99.9999   31.104   7.2772   -0.178  99.9999    5.017  99.9999
   2660 1.09 10.6806  87.201   35.408  99.9999   31.413   9.6700   -0.178  99.9999    4.893  99.9999
   2660 1.09 11.7480  95.916   36.308  99.9999   31.720  12.9079   -0.178  99.9999    4.771  99.9999
   2660 1.09 12.9234 105.513   37.274  99.9999   32.023  17.3257   -0.178  99.9999    4.649  99.9999
   2660 1.09 14.2152 116.059   38.310  99.9999   32.324  24.3554   -0.178  99.9999    4.529  99.9999
   2660 1.09 15.6372 127.669   39.421  99.9999   32.623  35.4813   -0.178  99.9999    4.409  99.9999
   2660 1.09 17.2008 140.435   40.613  99.9999   32.922  40.8505   -0.178  99.9999    4.290  99.9999
   2660 1.09 18.9210 154.480   41.891  99.9999   33.221  70.1674   -0.178  99.9999    4.170  99.9999
   2660 1.09 20.8128 169.925   44.428  99.9999   33.526  99.9999   -0.178  99.9999    4.048  99.9999
   2661 0.98  0.0180   0.143   18.727   0.0032   17.079   0.0017    0.335   0.1300   11.067   0.1300
   2661 0.98  0.0198   0.158   18.833   0.0042   17.191   0.0019    0.330   0.1301   11.017   0.1301
   2661 0.98  0.0216   0.172   18.932   0.0046   17.295   0.0021    0.325   0.1301   10.970   0.1301
   2661 0.98  0.0240   0.191   19.052   0.0054   17.423   0.0024    0.319   0.1301   10.913   0.1301
   2661 0.98  0.0264   0.210   19.163   0.0071   17.540   0.0029    0.313   0.1302   10.861   0.1302
   2661 0.98  0.0288   0.230   19.266   0.0078   17.648   0.0039    0.308   0.1302   10.812   0.1302
   2661 0.98  0.0318   0.253   19.385   0.0087   17.774   0.0044    0.302   0.1303   10.756   0.1303
   2661 0.98  0.0348   0.277   19.495   0.0100   17.890   0.0048    0.297   0.1304   10.704   0.1304
   2661 0.98  0.0384   0.306   19.615   0.0129   18.018   0.0055    0.290   0.1306   10.647   0.1306
   2661 0.98  0.0426   0.340   19.744   0.0146   18.155   0.0062    0.283   0.1308   10.585   0.1308
   2661 0.98  0.0468   0.373   19.863   0.0162   18.281   0.0070    0.276   0.1309   10.527   0.1310
   2661 0.98  0.0516   0.411   19.987   0.0182   18.414   0.0079    0.268   0.1312   10.466   0.1312
   2661 0.98  0.0564   0.449   20.100   0.0202   18.538   0.0088    0.259   0.1315   10.408   0.1315
   2661 0.98  0.0624   0.497   20.232   0.0228   18.681   0.0100    0.249   0.1319   10.340   0.1319
   2661 0.98  0.0684   0.545   20.353   0.0244   18.813   0.0113    0.239   0.1322   10.277   0.1322
   2661 0.98  0.0750   0.598   20.477   0.0239   18.948   0.0128    0.230   0.1322   10.214   0.1323
   2661 0.98  0.0828   0.660   20.616   0.0270   19.095   0.0147    0.222   0.1328   10.148   0.1329
   2661 0.98  0.0912   0.727   20.756   0.0289   19.241   0.0156    0.217   0.1332   10.084   0.1333
   2661 0.98  0.1002   0.799   20.897   0.0281   19.388   0.0145    0.212   0.1330   10.020   0.1331
   2661 0.98  0.1098   0.875   21.037   0.0301   19.536   0.0153    0.205   0.1334    9.954   0.1335
   2661 0.98  0.1212   0.966   21.192   0.0274   19.701   0.0129    0.196   0.1327    9.879   0.1328
   2661 0.98  0.1332   1.062   21.350   0.0317   19.865   0.0150    0.190   0.1337    9.807   0.1338
   2661 0.98  0.1464   1.167   21.515   0.0338   20.034   0.0175    0.187   0.1343    9.737   0.1345
   2661 0.98  0.1614   1.286   21.687   0.0290   20.212   0.0177    0.182   0.1334    9.661   0.1336
   2661 0.98  0.1770   1.411   21.853   0.0296   20.384   0.0122    0.177   0.1331    9.587   0.1331
   2661 0.98  0.1950   1.554   22.032   0.0201   20.566   0.0141    0.174   0.1318    9.511   0.1319
   2661 0.98  0.2148   1.712   22.212   0.0229   20.750   0.0146    0.170   0.1322    9.434   0.1323
   2661 0.98  0.2358   1.879   22.386   0.0227   20.932   0.0134    0.164   0.1321    9.355   0.1322
   2661 0.98  0.2598   2.071   22.570   0.0189   21.119   0.0115    0.160   0.1315    9.276   0.1315
   2661 0.98  0.2856   2.276   22.743   0.0184   21.298   0.0106    0.155   0.1314    9.200   0.1314
   2661 0.98  0.3138   2.501   22.909   0.0173   21.468   0.0091    0.152   0.1311    9.128   0.1312
   2661 0.98  0.3456   2.754   23.078   0.0151   21.649   0.0080    0.142   0.1309    9.045   0.1309
   2661 0.98  0.3798   3.027   23.249   0.0131   21.817   0.0082    0.143   0.1307    8.980   0.1308
   2661 0.98  0.4182   3.333   23.427   0.0153   21.994   0.0060    0.145   0.1308    8.911   0.1308
   2661 0.98  0.4596   3.663   23.607   0.0157   22.180   0.0071    0.140   0.1309    8.831   0.1309
   2661 0.98  0.5058   4.031   23.825   0.0122   22.371   0.0080    0.163   0.1306    8.778   0.1307
   2661 0.98  0.5562   4.433   24.012   0.0145   22.581   0.0094    0.144   0.1309    8.675   0.1310
   2661 0.98  0.6120   4.878   24.223   0.0173   22.801   0.0100    0.135   0.1312    8.578   0.1313
   2661 0.98  0.6732   5.365   24.474   0.0199   23.034   0.0092    0.151   0.1314    8.501   0.1315
   2661 0.98  0.7404   5.901   24.718   0.0219   23.278   0.0105    0.151   0.1318    8.403   0.1318
   2661 0.98  0.8148   6.494   24.955   0.0270   23.523   0.0127    0.144   0.1327    8.298   0.1327
   2661 0.98  0.8964   7.144   25.188   0.0325   23.769   0.0132    0.131   0.1337    8.187   0.1338
   2661 0.98  0.9858   7.857   25.411   0.0396   24.010   0.0165    0.116   0.1354    8.075   0.1356
   2661 0.98  1.0842   8.641   25.542   0.0534   24.258   0.0246    0.013   0.1400    7.874   0.1404
   2661 0.98  1.1928   9.506   25.738   0.0646   24.500   0.0270   -0.028   0.1440    7.736   0.1444
   2661 0.98  1.3122  10.458   26.181   0.0678   24.813   0.0312    0.087   0.1458    7.725   0.1464
   2661 0.98  1.4430  11.500   26.523   0.0849   25.201   0.0423    0.047   0.1547    7.530   0.1556
   2661 0.98  1.5876  12.653   26.906   0.1131   25.476   0.0486    0.142   0.1696    7.515   0.1707
   2661 0.98  1.7466  13.920   27.162   0.1432   25.819   0.0666    0.065   0.1908    7.301   0.1927
   2661 0.98  1.9212  15.312   27.337   0.1682   26.014   0.0783    0.047   0.2094    7.205   0.2117
   2661 0.98  2.1132  16.842   27.553   0.2014   26.271   0.0992    0.047   0.2374    7.102   0.2407
   2661 0.98  2.3244  18.525   27.753   0.2292   26.273   0.1012    0.047   0.2570    7.101   0.2601
   2661 0.98  2.5566  20.376   28.035   0.3023   26.419   0.1157    0.047   0.3145    7.043   0.3179
   2661 0.98  2.8122  22.413   27.864   0.2709   26.567   0.1327    0.047   0.2968    6.983   0.3015
   2661 0.98  3.0936  24.655   28.090   0.3275   26.824   0.1600    0.047   0.3476    6.881   0.3534
   2661 0.98  3.4032  27.123   28.372   0.4020   27.220   0.2056    0.047   0.4200    6.722   0.4280
   2661 0.98  3.7434  29.834   28.660   0.5227   27.710   0.3186    0.047   0.5569    6.526   0.5713
   2661 0.98  4.1178  32.818   28.953   0.6867   28.037   0.4305    0.047   0.7286    6.396   0.7487
   2661 0.98  4.5294  36.098   29.251   0.8932   28.310   0.5520    0.047   0.9378    6.286   0.9635
   2661 0.98  4.9824  39.709   29.554   1.1430   28.735   0.8005    0.047   1.2411    6.116   1.2818
   2661 0.98  5.4804  43.678   29.863   1.5190   29.038   1.0449    0.047   1.6360    5.995   1.6885
   2661 0.98  6.0288  48.048   30.177   2.0294   29.344   1.3851    0.047   2.1773    5.873   2.2466
   2661 0.98  6.6318  52.854   30.497   2.7218   29.653   1.8351    0.047   2.9066    5.749   2.9979
   2661 0.98  7.2948  58.138   30.823   3.6609   29.963   2.4275    0.047   3.8876    5.625   4.0071
   2661 0.98  8.0244  63.953   31.155   4.9751   30.275   3.2356    0.047   5.2512    5.500   5.4083
   2661 0.98  8.8266  70.346   31.492   6.7990   30.588   4.3209    0.047   7.1270    5.375   7.3336
   2661 0.98  9.7092  77.380   31.836   9.2828   30.903   5.7601    0.047   9.6644    5.249   9.9352
   2661 0.98 10.6806  85.122   32.186  12.8556   31.219   7.6893    0.047  13.2510    5.123  13.6033
   2661 0.98 11.7480  93.629   32.541  17.8892   31.537  10.3702    0.047  18.2909    4.996  18.7554
   2661 0.98 12.9234 102.997   32.903  24.9387   31.855  13.9716    0.047  25.2860    4.868  25.8962
   2661 0.98 14.2152 113.292   33.272  35.0876   32.174  19.6274    0.047  35.5630    4.741  36.4193
   2661 0.98 15.6372 124.625   33.647  51.1794   32.494  31.0978    0.047  52.9731    4.613  54.4140
   2661 0.98 17.2008 137.087   34.028  76.4563   32.826  50.2909    0.047  80.9489    4.480  83.4110
   2686 1.37  0.0180   0.152   19.066   0.0034   17.592   0.0003    0.180   0.1300   10.942   0.1300
   2686 1.37  0.0198   0.167   19.165   0.0041   17.716   0.0004    0.159   0.1301   10.870   0.1301
   2686 1.37  0.0216   0.182   19.259   0.0048   17.832   0.0005    0.139   0.1301   10.805   0.1301
   2686 1.37  0.0240   0.202   19.375   0.0054   17.975   0.0005    0.115   0.1301   10.723   0.1301
   2686 1.37  0.0264   0.222   19.483   0.0060   18.108   0.0007    0.093   0.1301   10.648   0.1301
   2686 1.37  0.0288   0.242   19.584   0.0065   18.232   0.0007    0.072   0.1301   10.578   0.1301
   2686 1.37  0.0318   0.268   19.702   0.0073   18.377   0.0008    0.049   0.1302   10.497   0.1302
   2686 1.37  0.0348   0.293   19.811   0.0081   18.511   0.0010    0.027   0.1302   10.421   0.1302
   2686 1.37  0.0384   0.323   19.934   0.0090   18.661   0.0012    0.003   0.1302   10.337   0.1302
   2686 1.37  0.0426   0.359   20.067   0.0102   18.823   0.0014   -0.023   0.1303   10.246   0.1303
   2686 1.37  0.0468   0.394   20.191   0.0145   18.973   0.0020   -0.046   0.1306   10.163   0.1306
   2686 1.37  0.0516   0.434   20.323   0.0257   19.133   0.0033   -0.070   0.1320   10.075   0.1320
   2686 1.37  0.0564   0.475   20.448   0.0289   19.282   0.0038   -0.092   0.1325    9.993   0.1325
   2686 1.37  0.0624   0.525   20.593   0.0281   19.455   0.0042   -0.117   0.1324    9.900   0.1324
   2686 1.37  0.0684   0.576   20.730   0.0188   19.616   0.0037   -0.138   0.1311    9.814   0.1311
   2686 1.37  0.0750   0.631   20.869   0.0213   19.780   0.0046   -0.160   0.1314    9.726   0.1314
   2686 1.37  0.0828   0.697   21.023   0.0246   19.961   0.0055   -0.183   0.1319    9.631   0.1319
   2686 1.37  0.0912   0.768   21.177   0.0283   20.139   0.0070   -0.204   0.1325    9.538   0.1326
   2686 1.37  0.1002   0.844   21.336   0.0328   20.316   0.0082   -0.221   0.1334    9.451   0.1334
   2686 1.37  0.1098   0.924   21.504   0.0365   20.494   0.0104   -0.230   0.1343    9.371   0.1343
   2686 1.37  0.1212   1.020   21.698   0.0354   20.695   0.0120   -0.236   0.1341    9.285   0.1342
   2686 1.37  0.1332   1.121   21.883   0.0366   20.894   0.0141   -0.249   0.1346    9.192   0.1347
   2686 1.37  0.1464   1.233   22.066   0.0370   21.103   0.0168   -0.271   0.1349    9.085   0.1350
   2686 1.37  0.1614   1.359   22.263   0.0365   21.330   0.0204   -0.297   0.1352    8.969   0.1354
   2686 1.37  0.1770   1.490   22.454   0.0347   21.549   0.0200   -0.322   0.1347    8.857   0.1350
   2686 1.37  0.1950   1.642   22.648   0.0332   21.779   0.0215   -0.355   0.1346    8.732   0.1349
   2686 1.37  0.2148   1.808   22.865   0.0369   22.008   0.0229   -0.364   0.1355    8.631   0.1359
   2686 1.37  0.2358   1.985   23.116   0.0344   22.238   0.0190   -0.346   0.1346    8.557   0.1348
   2686 1.37  0.2598   2.187   23.365   0.0377   22.480   0.0182   -0.341   0.1352    8.465   0.1354
   2686 1.37  0.2856   2.405   23.574   0.0272   22.713   0.0150   -0.361   0.1329    8.352   0.1330
   2686 1.37  0.3138   2.642   23.820   0.0313   22.945   0.0185   -0.348   0.1339    8.272   0.1341
   2686 1.37  0.3456   2.910   24.063   0.0374   23.191   0.0231   -0.351   0.1357    8.171   0.1360
   2686 1.37  0.3798   3.198   24.333   0.0477   23.455   0.0294   -0.346   0.1391    8.070   0.1396
   2686 1.37  0.4182   3.521   24.642   0.0544   23.738   0.0213   -0.323   0.1399    7.980   0.1401
   2686 1.37  0.4596   3.870   24.894   0.0854   24.007   0.0283   -0.338   0.1524    7.857   0.1528
   2686 1.37  0.5058   4.259   25.201   0.1105   24.295   0.0368   -0.322   0.1659    7.758   0.1665
   2686 1.37  0.5562   4.683   25.465   0.1346   24.588   0.0477   -0.347   0.1813    7.616   0.1823
   2686 1.37  0.6120   5.153   25.405   0.1241   24.743   0.0548   -0.537   0.1769    7.364   0.1783
   2686 1.37  0.6732   5.668   26.020   0.1564   25.038   0.0586   -0.537   0.1968    7.246   0.1982
   2686 1.37  0.7404   6.234   26.314   0.2051   25.301   0.0685   -0.537   0.2312    7.141   0.2329
   2686 1.37  0.8148   6.860   26.569   0.2594   25.600   0.0902   -0.537   0.2756    7.021   0.2779
   2686 1.37  0.8964   7.547   26.513   0.2387   25.891   0.1173   -0.537   0.2688    6.905   0.2729
   2686 1.37  0.9858   8.300   26.810   0.2854   26.216   0.1561   -0.537   0.3158    6.775   0.3219
   2686 1.37  1.0842   9.128   27.306   0.4506   26.273   0.1368   -0.537   0.4363    6.752   0.4397
   2686 1.37  1.1928  10.043   27.654   0.6011   26.769   0.2148   -0.537   0.5794    6.553   0.5857
   2686 1.37  1.3122  11.048   28.012   0.7612   26.951   0.2269   -0.537   0.7145    6.481   0.7202
   2686 1.37  1.4430  12.149   28.379   1.0368   27.331   0.3203   -0.537   0.9687    6.329   0.9771
   2686 1.37  1.5876  13.367   28.759   1.3946   27.698   0.4051   -0.537   1.2912    6.182   1.3013
   2686 1.37  1.7466  14.705   29.149   2.1663   28.073   0.5824   -0.537   1.9885    6.032   2.0021
   2686 1.37  1.9212  16.175   29.551   3.0478   28.456   0.8238   -0.537   2.7957    5.879   2.8151
   2686 1.37  2.1132  17.792   29.964   4.0937   28.849   1.1627   -0.537   3.7666    5.722   3.7952
   2686 1.37  2.3244  19.570   30.389   6.0544   29.251   1.5534   -0.537   5.5304    5.561   5.5652
   2686 1.37  2.5566  21.525   30.826   9.0511   29.662   2.2686   -0.537   8.2549    5.396   8.3046
   2686 1.37  2.8122  23.677   31.277  13.4179   30.083   3.3290   -0.537  12.2294    5.228  12.3017
   2686 1.37  3.0936  26.046   31.741  19.7728   30.515   4.9143   -0.537  18.0227    5.055  18.1296
   2686 1.37  3.4032  28.653   32.218  31.9111   30.957   7.4428   -0.537  28.9850    4.878  29.1375
   2686 1.37  3.7434  31.517   32.709  47.1436   31.409  11.1444   -0.537  42.8506    4.698  43.0819
   2686 1.37  4.1178  34.669   33.215  75.0859   31.871  17.0645   -0.537  68.1113    4.513  68.4525
   2686 1.37  4.5294  38.135   33.734  99.9999   32.345  24.9138   -0.537  99.9999    4.323  99.9999
   2686 1.37  4.9824  41.949   34.269  99.9999   32.829  38.9240   -0.537  99.9999    4.129  99.9999
   2686 1.37  5.4804  46.142   34.819  99.9999   33.325  61.4328   -0.537  99.9999    3.931  99.9999
   2686 1.37  6.0288  50.759   35.386  99.9999   33.832  98.0388   -0.537  99.9999    3.728  99.9999
   2686 1.37  6.6318  55.836   35.968  99.9999   34.351  99.9999   -0.537  99.9999    3.521  99.9999
   2686 1.37  7.2948  61.418   36.567  99.9999   34.882  99.9999   -0.537  99.9999    3.308  99.9999
   2686 1.37  8.0244  67.561   37.182  99.9999   35.425  99.9999   -0.537  99.9999    3.091  99.9999
   2686 1.37  8.8266  74.315   37.815  99.9999   35.980  99.9999   -0.537  99.9999    2.869  99.9999
   2686 1.37  9.7092  81.746   38.466  99.9999   36.548  99.9999   -0.537  99.9999    2.642  99.9999
   2686 1.37 10.6806  89.924   39.134  99.9999   37.129  99.9999   -0.537  99.9999    2.409  99.9999
   2686 1.37 11.7480  98.911   39.821  99.9999   37.723  99.9999   -0.537  99.9999    2.172  99.9999
   2686 1.37 12.9234 108.807   40.526  99.9999   38.331  99.9999   -0.537  99.9999    1.929  99.9999
   2686 1.37 14.2152 119.684   41.250  99.9999   38.952  99.9999   -0.537  99.9999    1.680  99.9999
   2686 1.37 15.6372 131.656   41.993  99.9999   39.588  99.9999   -0.537  99.9999    1.426  99.9999
   2686 1.37 17.2008 144.821   42.755  99.9999   40.238  99.9999   -0.537  99.9999    1.166  99.9999
   2686 1.37 18.9210 159.304   43.536  99.9999   40.902  99.9999   -0.537  99.9999    0.900  99.9999
   2686 1.37 20.8128 175.232   44.530  99.9999   41.586  99.9999   -0.537  99.9999    0.627  99.9999
   2686 1.37 22.8942 192.756    0.000   0.0000   42.327  99.9999   -0.537  99.9999    0.330  99.9999
   2705 2.16  0.0180   0.149   25.555   0.0487   24.369   0.0171    0.100   0.2847    8.524   0.2848
   2705 2.16  0.0198   0.164   25.519   0.0483   24.369   0.0171    0.063   0.2846    8.487   0.2847
   2705 2.16  0.0216   0.179   25.496   0.0500   24.372   0.0171    0.038   0.2849    8.461   0.2850
   2705 2.16  0.0240   0.199   25.461   0.0494   24.373   0.0171    0.002   0.2848    8.424   0.2849
   2705 2.16  0.0264   0.219   25.442   0.0514   24.376   0.0190   -0.021   0.2853    8.401   0.2854
   2705 2.16  0.0288   0.239   25.420   0.0504   24.378   0.0191   -0.045   0.2851    8.375   0.2852
   2705 2.16  0.0318   0.264   25.400   0.0521   24.381   0.0192   -0.068   0.2854    8.352   0.2855
   2705 2.16  0.0348   0.288   25.394   0.0549   24.385   0.0193   -0.077   0.2860    8.340   0.2861
   2705 2.16  0.0384   0.318   25.395   0.0549   24.389   0.0221   -0.080   0.2862    8.336   0.2863
   2705 2.16  0.0426   0.353   25.407   0.0555   24.392   0.0222   -0.071   0.2863    8.343   0.2864
   2705 2.16  0.0468   0.388   25.423   0.0564   24.395   0.0222   -0.058   0.2865    8.355   0.2866
   2705 2.16  0.0516   0.428   25.453   0.0567   24.399   0.0257   -0.032   0.2868    8.380   0.2870
   2705 2.16  0.0564   0.468   25.483   0.0554   24.400   0.0257   -0.004   0.2866    8.407   0.2867
   2705 2.16  0.0624   0.517   25.528   0.0591   24.402   0.0295    0.039   0.2877    8.450   0.2879
   2705 2.16  0.0684   0.567   25.577   0.0675   24.408   0.0338    0.082   0.2900    8.490   0.2903
   2705 2.16  0.0750   0.622   25.621   0.0778   24.413   0.0339    0.121   0.2925    8.528   0.2928
   2705 2.16  0.0828   0.686   25.650   0.0830   24.423   0.0344    0.140   0.2940    8.543   0.2943
   2705 2.16  0.0912   0.756   25.620   0.0807   24.437   0.0392    0.096   0.2940    8.493   0.2944
   2705 2.16  0.1002   0.831   25.580   0.0752   24.451   0.0397    0.043   0.2926    8.434   0.2930
   2705 2.16  0.1098   0.910   25.558   0.0671   24.455   0.0398    0.016   0.2906    8.406   0.2911
   2705 2.16  0.1212   1.005   25.608   0.0679   24.439   0.0393    0.082   0.2907    8.478   0.2911
   2705 2.16  0.1332   1.104   25.673   0.0679   24.414   0.0341    0.172   0.2901    8.578   0.2904
   2705 2.16  0.1464   1.214   25.683   0.0766   24.373   0.0289    0.172   0.2917    8.595   0.2919
   2705 2.16  0.1614   1.338   25.662   0.0806   24.330   0.0280    0.172   0.2927    8.612   0.2929
   2705 2.16  0.1770   1.467   25.628   0.0789   24.304   0.0241    0.172   0.2918    8.622   0.2920
   2705 2.16  0.1950   1.617   25.607   0.0874   24.302   0.0214    0.172   0.2941    8.623   0.2942
   2705 2.16  0.2148   1.781   25.617   0.0922   24.313   0.0216    0.172   0.2955    8.619   0.2957
   2705 2.16  0.2358   1.955   25.599   0.0880   24.315   0.0213    0.172   0.2942    8.618   0.2944
   2705 2.16  0.2598   2.154   25.535   0.0819   24.317   0.0244    0.172   0.2927    8.617   0.2929
   2705 2.16  0.2856   2.368   25.461   0.0718   24.341   0.0250    0.172   0.2901    8.608   0.2903
   2705 2.16  0.3138   2.601   25.430   0.0657   24.389   0.0261    0.172   0.2888    8.588   0.2889
   2705 2.16  0.3456   2.865   25.460   0.0653   24.467   0.0242    0.172   0.2885    8.557   0.2887
   2705 2.16  0.3798   3.149   25.507   0.0732   24.572   0.0309    0.172   0.2910    8.515   0.2913
   2705 2.16  0.4182   3.467   25.525   0.0734   24.659   0.0335    0.172   0.2913    8.480   0.2916
   2705 2.16  0.4596   3.810   25.641   0.0779   24.875   0.0408    0.172   0.2934    8.394   0.2939
   2705 2.16  0.5058   4.193   25.977   0.0968   25.131   0.0511    0.172   0.3006    8.292   0.3013
   2705 2.16  0.5562   4.611   26.551   0.1783   25.617   0.0698    0.172   0.3390    8.097   0.3401
   2705 2.16  0.6120   5.073   27.618   0.4564   26.446   0.1497    0.172   0.5552    7.766   0.5584
   2705 2.16  0.6732   5.581   31.014   9.2409   27.615   0.5039    0.172   9.2404    7.298   9.2426
   2705 2.16  0.7404   6.138   39.820  99.9999   29.088   1.6889    0.172  99.9999    6.709  99.9999
   2705 2.16  0.8148   6.755   62.480  99.9999   31.275  12.7917    0.172  99.9999    5.834  99.9999
   2705 2.16  0.8964   7.431   77.024  99.9999   34.539  99.9999    0.172  99.9999    4.528  99.9999
   2705 2.16  0.9858   8.172   87.674  99.9999   39.391  99.9999    0.172  99.9999    2.588  99.9999
   2705 2.16  1.0842   8.988   99.999  99.9999   46.639  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  1.1928   9.888   99.999  99.9999   57.536  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  1.3122  10.878   99.999  99.9999   73.707  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  1.4430  11.962   99.999  99.9999   97.906  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  1.5876  13.161   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  1.7466  14.479   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  1.9212  15.927   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  2.1132  17.518   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  2.3244  19.269   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  2.5566  21.194   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  2.8122  23.313   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  3.0936  25.646   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  3.4032  28.213   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  3.7434  31.033   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  4.1178  34.137   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  4.5294  37.549   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  4.9824  41.304   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  5.4804  45.433   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  6.0288  49.979   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  6.6318  54.978   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  7.2948  60.474   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  8.0244  66.522   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  8.8266  73.173   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16  9.7092  80.489   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 10.6806  88.542   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 11.7480  97.391   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 12.9234 107.135   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 14.2152 117.844   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 15.6372 129.632   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 17.2008 142.595   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 18.9210 156.855   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 20.8128 172.538   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 22.8942 189.793   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 25.1838 208.774   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2705 2.16 27.7020 229.650   99.999  99.9999   99.999  99.9999    0.172  99.9999    0.000  99.9999
   2718 2.21  0.0180   0.149   20.183   0.0015   20.349   0.0014   -1.249   0.2800    8.803   0.2800
   2718 2.21  0.0198   0.164   20.266   0.0016   20.400   0.0015   -1.218   0.2800    8.814   0.2800
   2718 2.21  0.0216   0.178   20.344   0.0017   20.449   0.0016   -1.188   0.2800    8.824   0.2800
   2718 2.21  0.0240   0.198   20.441   0.0019   20.510   0.0016   -1.153   0.2800    8.834   0.2800
   2718 2.21  0.0264   0.218   20.532   0.0030   20.568   0.0018   -1.121   0.2800    8.843   0.2800
   2718 2.21  0.0288   0.238   20.617   0.0032   20.624   0.0019   -1.091   0.2800    8.850   0.2800
   2718 2.21  0.0318   0.263   20.716   0.0037   20.689   0.0036   -1.058   0.2800    8.858   0.2801
   2718 2.21  0.0348   0.288   20.809   0.0040   20.752   0.0038   -1.027   0.2801    8.863   0.2801
   2718 2.21  0.0384   0.317   20.913   0.0044   20.823   0.0041   -0.994   0.2801    8.868   0.2801
   2718 2.21  0.0426   0.352   21.026   0.0048   20.902   0.0044   -0.960   0.2801    8.871   0.2801
   2718 2.21  0.0468   0.387   21.132   0.0068   20.976   0.0048   -0.928   0.2801    8.872   0.2801
   2718 2.21  0.0516   0.426   21.246   0.0075   21.058   0.0052   -0.896   0.2801    8.872   0.2802
   2718 2.21  0.0564   0.466   21.353   0.0083   21.136   0.0056   -0.868   0.2802    8.869   0.2802
   2718 2.21  0.0624   0.516   21.480   0.0093   21.230   0.0061   -0.835   0.2802    8.864   0.2802
   2718 2.21  0.0684   0.565   21.600   0.0105   21.321   0.0067   -0.807   0.2803    8.856   0.2803
   2718 2.21  0.0750   0.620   21.725   0.0120   21.419   0.0073   -0.778   0.2804    8.845   0.2804
   2718 2.21  0.0828   0.684   21.866   0.0137   21.529   0.0116   -0.748   0.2806    8.831   0.2806
   2718 2.21  0.0912   0.754   22.012   0.0156   21.645   0.0129   -0.718   0.2807    8.815   0.2808
   2718 2.21  0.1002   0.828   22.162   0.0180   21.765   0.0144   -0.688   0.2809    8.798   0.2810
   2718 2.21  0.1098   0.907   22.314   0.0207   21.886   0.0112   -0.657   0.2810    8.780   0.2810
   2718 2.21  0.1212   1.001   22.476   0.0183   22.020   0.0123   -0.628   0.2809    8.755   0.2809
   2718 2.21  0.1332   1.101   22.632   0.0205   22.149   0.0139   -0.602   0.2811    8.729   0.2811
   2718 2.21  0.1464   1.210   22.790   0.0237   22.279   0.0157   -0.574   0.2814    8.705   0.2815
   2718 2.21  0.1614   1.334   22.956   0.0190   22.414   0.0174   -0.544   0.2812    8.682   0.2813
   2718 2.21  0.1770   1.462   23.114   0.0219   22.544   0.0107   -0.515   0.2811    8.659   0.2811
   2718 2.21  0.1950   1.611   23.273   0.0254   22.682   0.0122   -0.494   0.2814    8.624   0.2814
   2718 2.21  0.2148   1.775   23.431   0.0168   22.833   0.0134   -0.488   0.2808    8.570   0.2809
   2718 2.21  0.2358   1.948   23.581   0.0193   22.990   0.0155   -0.494   0.2811    8.501   0.2812
   2718 2.21  0.2598   2.147   23.741   0.0224   23.159   0.0181   -0.503   0.2815    8.425   0.2816
   2718 2.21  0.2856   2.360   23.909   0.0242   23.341   0.0214   -0.517   0.2819    8.338   0.2820
   2718 2.21  0.3138   2.593   24.100   0.0306   23.537   0.0257   -0.522   0.2828    8.255   0.2830
   2718 2.21  0.3456   2.856   24.304   0.0369   23.760   0.0316   -0.541   0.2842    8.146   0.2844
   2718 2.21  0.3798   3.138   24.540   0.0456   23.989   0.0390   -0.535   0.2863    8.061   0.2868
   2718 2.21  0.4182   3.455   24.796   0.0570   24.212   0.0479   -0.502   0.2897    8.004   0.2903
   2718 2.21  0.4596   3.797   25.036   0.0711   24.446   0.0594   -0.495   0.2949    7.918   0.2958
   2718 2.21  0.5058   4.179   25.294   0.0910   24.685   0.0740   -0.477   0.3035    7.840   0.3049
   2718 2.21  0.5562   4.596   25.552   0.1100   24.963   0.0872   -0.496   0.3131    7.710   0.3150
   2718 2.21  0.6120   5.057   25.933   0.1294   25.242   0.0918   -0.395   0.3217    7.700   0.3238
   2718 2.21  0.6732   5.562   26.237   0.1620   25.625   0.1169   -0.473   0.3437    7.468   0.3469
   2718 2.21  0.7404   6.118   26.398   0.1536   26.217   0.1775   -0.473   0.3651    7.231   0.3719
   2718 2.21  0.8148   6.732   26.408   0.1341   26.259   0.1617   -0.473   0.3498    7.215   0.3557
   2718 2.21  0.8964   7.406   26.687   0.1938   26.730   0.2211   -0.473   0.4056    7.026   0.4151
   2718 2.21  0.9858   8.145   27.634   0.4215   27.014   0.2855   -0.473   0.5801    6.912   0.5912
   2718 2.21  1.0842   8.958   27.409   0.3284   27.283   0.3656   -0.473   0.5648    6.805   0.5834
   2718 2.21  1.1928   9.855   27.732   0.4421   27.272   0.4112   -0.473   0.6644    6.809   0.6845
   2718 2.21  1.3122  10.842   27.896   0.4220   27.651   0.5088   -0.473   0.7166    6.658   0.7450
   2718 2.21  1.4430  11.923   28.227   0.6232   28.078   0.6723   -0.473   0.9568    6.487   0.9938
   2718 2.21  1.5876  13.117   28.569   0.7615   28.525   1.0107   -0.473   1.2936    6.308   1.3553
   2718 2.21  1.7466  14.431   28.922   1.1618   28.991   1.5591   -0.473   1.9606    6.122   2.0574
   2718 2.21  1.9212  15.874   29.286   1.6239   29.474   2.7372   -0.473   3.1887    5.929   3.3714
   2718 2.21  2.1132  17.460   29.661   2.0811   29.974   3.8379   -0.473   4.3661    5.729   4.6281
   2718 2.21  2.3244  19.205   30.048   2.9717   30.490   6.1732   -0.473   6.8432    5.522   7.2751
   2718 2.21  2.5566  21.124   30.446   4.2901   31.020  10.0558   -0.473  10.9144    5.310  11.6320
   2718 2.21  2.8122  23.236   30.858   6.2364   31.562  15.1757   -0.473  16.3768    5.093  17.4656
   2718 2.21  3.0936  25.561   31.283   8.4691   32.114  25.1487   -0.473  26.4849    4.873  28.3310
   2718 2.21  3.4032  28.119   31.721  13.6264   32.672  42.1935   -0.473  44.2516    4.649  47.3608
   2718 2.21  3.7434  30.930   32.173  20.6606   33.234  77.2586   -0.473  79.8142    4.425  85.5881
   2718 2.21  4.1178  34.023   32.639  31.7454   33.796  99.9999   -0.473  99.9999    4.200  99.9999
   2718 2.21  4.5294  37.424   33.120  49.4389   34.359  99.9999   -0.473  99.9999    3.975  99.9999
   2718 2.21  4.9824  41.167   33.617  72.6893   34.921  99.9999   -0.473  99.9999    3.750  99.9999
   2718 2.21  5.4804  45.281   34.129  99.9999   35.483  99.9999   -0.473  99.9999    3.525  99.9999
   2718 2.21  6.0288  49.813   34.658  99.9999   36.048  99.9999   -0.473  99.9999    3.299  99.9999
   2718 2.21  6.6318  54.795   35.203  99.9999   36.619  99.9999   -0.473  99.9999    3.071  99.9999
   2718 2.21  7.2948  60.273   35.766  99.9999   37.197  99.9999   -0.473  99.9999    2.839  99.9999
   2718 2.21  8.0244  66.301   36.346  99.9999   37.787  99.9999   -0.473  99.9999    2.603  99.9999
   2718 2.21  8.8266  72.929   36.945  99.9999   38.391  99.9999   -0.473  99.9999    2.362  99.9999
   2718 2.21  9.7092  80.222   37.563  99.9999   39.011  99.9999   -0.473  99.9999    2.114  99.9999
   2718 2.21 10.6806  88.248   38.202  99.9999   39.648  99.9999   -0.473  99.9999    1.859  99.9999
   2718 2.21 11.7480  97.067   38.860  99.9999   40.305  99.9999   -0.473  99.9999    1.596  99.9999
   2718 2.21 12.9234 106.779   39.540  99.9999   40.983  99.9999   -0.473  99.9999    1.325  99.9999
   2718 2.21 14.2152 117.452   40.241  99.9999   41.681  99.9999   -0.473  99.9999    1.046  99.9999
   2718 2.21 15.6372 129.201   40.965  99.9999   42.403  99.9999   -0.473  99.9999    0.757  99.9999
   2718 2.21 17.2008 142.121   41.711  99.9999   43.147  99.9999   -0.473  99.9999    0.459  99.9999
   2718 2.21 18.9210 156.334   42.483  99.9999   43.916  99.9999   -0.473  99.9999    0.152  99.9999
   2718 2.21 20.8128 171.965   43.278  99.9999   44.709  99.9999   -0.473  99.9999    0.000  99.9999
   2718 2.21 22.8942 189.162    0.000   0.0000    0.000   0.0000   -0.473  99.9999    0.000  99.9999
   2735 1.02  0.0180   0.145   19.251   0.0017   17.692   0.0009    0.256   0.1300   10.770   0.1300
   2735 1.02  0.0198   0.159   19.366   0.0020   17.807   0.0011    0.256   0.1300   10.724   0.1300
   2735 1.02  0.0216   0.174   19.474   0.0022   17.914   0.0012    0.257   0.1300   10.681   0.1300
   2735 1.02  0.0240   0.193   19.603   0.0025   18.045   0.0014    0.255   0.1300   10.628   0.1300
   2735 1.02  0.0264   0.212   19.722   0.0028   18.165   0.0016    0.254   0.1300   10.578   0.1300
   2735 1.02  0.0288   0.232   19.831   0.0036   18.275   0.0018    0.253   0.1300   10.533   0.1301
   2735 1.02  0.0318   0.256   19.956   0.0068   18.404   0.0023    0.250   0.1302   10.479   0.1302
   2735 1.02  0.0348   0.280   20.070   0.0075   18.520   0.0042    0.248   0.1302   10.430   0.1302
   2735 1.02  0.0384   0.309   20.194   0.0084   18.649   0.0047    0.244   0.1303   10.374   0.1303
   2735 1.02  0.0426   0.343   20.327   0.0095   18.786   0.0054    0.239   0.1304   10.315   0.1304
   2735 1.02  0.0468   0.377   20.447   0.0106   18.912   0.0060    0.235   0.1304   10.260   0.1305
   2735 1.02  0.0516   0.415   20.571   0.0120   19.043   0.0068    0.229   0.1306   10.201   0.1306
   2735 1.02  0.0564   0.454   20.684   0.0135   19.165   0.0076    0.221   0.1307   10.145   0.1308
   2735 1.02  0.0624   0.502   20.811   0.0151   19.304   0.0086    0.210   0.1309   10.078   0.1310
   2735 1.02  0.0684   0.550   20.925   0.0168   19.433   0.0096    0.197   0.1311   10.014   0.1312
   2735 1.02  0.0750   0.604   21.040   0.0187   19.565   0.0108    0.182   0.1314    9.946   0.1315
   2735 1.02  0.0828   0.666   21.168   0.0210   19.710   0.0123    0.166   0.1318    9.873   0.1319
   2735 1.02  0.0912   0.734   21.298   0.0237   19.855   0.0140    0.154   0.1323    9.803   0.1324
   2735 1.02  0.1002   0.806   21.434   0.0269   19.998   0.0160    0.147   0.1329    9.738   0.1331
   2735 1.02  0.1098   0.884   21.569   0.0303   20.140   0.0182    0.141   0.1337    9.675   0.1339
   2735 1.02  0.1212   0.975   21.720   0.0343   20.295   0.0209    0.137   0.1348    9.609   0.1350
   2735 1.02  0.1332   1.072   21.871   0.0394   20.446   0.0241    0.137   0.1363    9.548   0.1366
   2735 1.02  0.1464   1.178   22.029   0.0456   20.598   0.0243    0.143   0.1378    9.494   0.1381
   2735 1.02  0.1614   1.299   22.197   0.0458   20.755   0.0169    0.153   0.1370    9.441   0.1372
   2735 1.02  0.1770   1.424   22.347   0.0309   20.916   0.0193    0.143   0.1339    9.367   0.1342
   2735 1.02  0.1950   1.569   22.494   0.0333   21.099   0.0217    0.111   0.1347    9.261   0.1350
   2735 1.02  0.2148   1.729   22.640   0.0312   21.292   0.0229    0.070   0.1344    9.143   0.1347
   2735 1.02  0.2358   1.898   22.803   0.0316   21.466   0.0232    0.060   0.1346    9.063   0.1349
   2735 1.02  0.2598   2.091   22.979   0.0302   21.629   0.0207    0.071   0.1340    9.010   0.1342
   2735 1.02  0.2856   2.298   23.160   0.0266   21.795   0.0201    0.085   0.1333    8.957   0.1336
   2735 1.02  0.3138   2.525   23.372   0.0304   21.984   0.0194    0.105   0.1339    8.902   0.1341
   2735 1.02  0.3456   2.781   23.549   0.0292   22.170   0.0169    0.097   0.1334    8.819   0.1335
   2735 1.02  0.3798   3.056   23.713   0.0311   22.352   0.0147    0.081   0.1335    8.731   0.1336
   2735 1.02  0.4182   3.365   23.882   0.0281   22.536   0.0174    0.067   0.1332    8.643   0.1334
   2735 1.02  0.4596   3.699   24.066   0.0328   22.706   0.0181    0.080   0.1341    8.588   0.1343
   2735 1.02  0.5058   4.070   24.217   0.0376   22.890   0.0140    0.051   0.1348    8.485   0.1349
   2735 1.02  0.5562   4.476   24.358   0.0428   23.066   0.0165    0.020   0.1362    8.384   0.1364
   2735 1.02  0.6120   4.925   24.571   0.0469   23.266   0.0199    0.031   0.1376    8.315   0.1378
   2735 1.02  0.6732   5.417   24.726   0.0433   23.420   0.0208    0.032   0.1368    8.254   0.1370
   2735 1.02  0.7404   5.958   24.879   0.0689   23.601   0.0246    0.008   0.1452    8.158   0.1456
   2735 1.02  0.8148   6.557   25.068   0.0814   23.805   0.0297   -0.006   0.1509    8.063   0.1514
   2735 1.02  0.8964   7.214   25.104   0.0946   23.959   0.0416   -0.110   0.1589    7.896   0.1598
   2735 1.02  0.9858   7.933   25.103   0.1209   24.057   0.0768   -0.197   0.1815    7.770   0.1841
   2735 1.02  1.0842   8.725   25.104   0.1408   24.118   0.1244   -0.251   0.2110    7.693   0.2168
   2735 1.02  1.1928   9.599   25.049   0.2063   24.125   0.1951   -0.311   0.2829    7.629   0.2934
   2735 1.02  1.3122  10.560   25.099   0.2425   24.226   0.2402   -0.311   0.3287    7.589   0.3425
   2735 1.02  1.4430  11.612   25.550   0.2237   24.571   0.1864   -0.311   0.2885    7.451   0.2980
   2735 1.02  1.5876  12.776   25.930   0.2194   24.957   0.1372   -0.311   0.2632    7.296   0.2689
   2735 1.02  1.7466  14.055   26.293   0.1499   25.375   0.1180   -0.311   0.2130    7.129   0.2182
   2735 1.02  1.9212  15.460   26.676   0.2006   25.685   0.1334   -0.311   0.2496    7.005   0.2553
   2735 1.02  2.1132  17.006   27.075   0.2694   26.143   0.1629   -0.311   0.3073    6.822   0.3141
   2735 1.02  2.3244  18.705   27.277   0.2894   26.788   0.2420   -0.311   0.3581    6.564   0.3710
   2735 1.02  2.5566  20.574   27.481   0.3192   27.191   0.3135   -0.311   0.4166    6.403   0.4351
   2735 1.02  2.8122  22.631   27.687   0.3776   27.425   0.3597   -0.311   0.4793    6.309   0.5004
   2735 1.02  3.0936  24.895   27.896   0.4668   27.662   0.4514   -0.311   0.5890    6.214   0.6160
   2735 1.02  3.4032  27.387   28.107   0.5496   27.900   0.5621   -0.311   0.7074    6.119   0.7423
   2735 1.02  3.7434  30.124   28.321   0.6673   28.139   0.6942   -0.311   0.8616    6.023   0.9053
   2735 1.02  4.1178  33.137   28.537   0.8134   28.380   0.8666   -0.311   1.0593    5.927   1.1146
   2735 1.02  4.5294  36.449   28.755   0.9874   28.622   1.0584   -0.311   1.2870    5.830   1.3548
   2735 1.02  4.9824  40.095   28.977   1.1799   28.866   1.2677   -0.311   1.5374    5.733   1.6189
   2735 1.02  5.4804  44.102   29.200   1.4490   29.110   1.5883   -0.311   1.9062    5.635   2.0093
   2735 1.02  6.0288  48.515   29.426   1.7834   29.357   1.9800   -0.311   2.3607    5.536   2.4900
   2735 1.02  6.6318  53.368   29.655   2.2035   29.604   2.4871   -0.311   2.9421    5.437   3.1057
   2735 1.02  7.2948  58.703   29.886   2.7234   29.853   3.1204   -0.311   3.6659    5.338   3.8725
   2735 1.02  8.0244  64.575   30.121   3.3606   30.103   3.9051   -0.311   4.5591    5.238   4.8193
   2735 1.02  8.8266  71.030   30.357   4.1389   30.355   4.9281   -0.311   5.6941    5.137   6.0257
   2735 1.02  9.7092  78.133   30.597   5.2383   30.608   6.2059   -0.311   7.1848    5.036   7.6015
   2735 1.02 10.6806  85.950   30.839   6.5481   30.863   7.9218   -0.311   9.0921    4.934   9.6285
   2735 1.02 11.7480  94.539   31.084   8.2083   31.119  10.0161   -0.311  11.4556    4.832  12.1359
   2735 1.02 12.9234 103.998   31.332  10.3220   31.376  12.6786   -0.311  14.4622    4.729  15.3256
   2735 1.02 14.2152 114.394   31.582  12.9910   31.636  16.2592   -0.311  18.4096    4.625  19.5246
   2735 1.02 15.6372 125.837   31.836  17.1107   31.897  23.1935   -0.311  25.4951    4.520  27.1306
   2735 1.02 17.2008 138.420   32.092  23.6929   32.160  34.2570   -0.311  36.8438    4.415  39.3094
   2735 1.02 18.9210 152.263   32.352  61.6398   32.426  42.7681   -0.311  66.3628    4.309  68.5323
   2740 0.98  0.0180   0.144   19.395   0.0017   18.387   0.0016   -0.232   0.1300    9.979   0.1300
   2740 0.98  0.0198   0.158   19.504   0.0020   18.476   0.0019   -0.213   0.1300    9.963   0.1300
   2740 0.98  0.0216   0.172   19.607   0.0023   18.558   0.0020   -0.195   0.1300    9.948   0.1300
   2740 0.98  0.0240   0.191   19.731   0.0028   18.658   0.0025   -0.174   0.1300    9.929   0.1300
   2740 0.98  0.0264   0.211   19.844   0.0037   18.752   0.0027   -0.157   0.1301    9.909   0.1301
   2740 0.98  0.0288   0.230   19.951   0.0062   18.839   0.0029   -0.139   0.1301    9.892   0.1301
   2740 0.98  0.0318   0.254   20.074   0.0069   18.940   0.0032   -0.120   0.1302    9.870   0.1302
   2740 0.98  0.0348   0.278   20.188   0.0077   19.034   0.0035   -0.102   0.1302    9.850   0.1302
   2740 0.98  0.0384   0.306   20.314   0.0086   19.139   0.0039   -0.083   0.1303    9.827   0.1303
   2740 0.98  0.0426   0.340   20.451   0.0098   19.254   0.0055   -0.064   0.1304    9.801   0.1304
   2740 0.98  0.0468   0.373   20.579   0.0110   19.362   0.0093   -0.046   0.1306    9.775   0.1307
   2740 0.98  0.0516   0.412   20.716   0.0125   19.479   0.0104   -0.028   0.1308    9.746   0.1309
   2740 0.98  0.0564   0.450   20.846   0.0141   19.589   0.0115   -0.011   0.1310    9.719   0.1311
   2740 0.98  0.0624   0.498   20.996   0.0162   19.717   0.0130    0.009   0.1313    9.688   0.1314
   2740 0.98  0.0684   0.546   21.139   0.0184   19.837   0.0145    0.029   0.1316    9.660   0.1318
   2740 0.98  0.0750   0.598   21.288   0.0211   19.959   0.0162    0.052   0.1321    9.635   0.1323
   2740 0.98  0.0828   0.661   21.453   0.0246   20.092   0.0184    0.081   0.1328    9.610   0.1330
   2740 0.98  0.0912   0.728   21.617   0.0286   20.226   0.0207    0.108   0.1337    9.584   0.1340
   2740 0.98  0.1002   0.799   21.774   0.0331   20.359   0.0203    0.129   0.1345    9.551   0.1347
   2740 0.98  0.1098   0.876   21.921   0.0375   20.491   0.0134    0.142   0.1347    9.512   0.1348
   2740 0.98  0.1212   0.967   22.076   0.0365   20.635   0.0153    0.152   0.1346    9.464   0.1348
   2740 0.98  0.1332   1.063   22.223   0.0250   20.775   0.0174    0.158   0.1328    9.414   0.1329
   2740 0.98  0.1464   1.168   22.371   0.0285   20.911   0.0188    0.168   0.1335    9.370   0.1337
   2740 0.98  0.1614   1.288   22.524   0.0302   21.050   0.0175    0.181   0.1336    9.327   0.1338
   2740 0.98  0.1770   1.412   22.679   0.0261   21.186   0.0174    0.197   0.1329    9.289   0.1331
   2740 0.98  0.1950   1.556   22.824   0.0253   21.334   0.0169    0.195   0.1328    9.228   0.1329
   2740 0.98  0.2148   1.714   22.915   0.0245   21.479   0.0173    0.148   0.1327    9.122   0.1329
   2740 0.98  0.2358   1.881   22.997   0.0269   21.622   0.0191    0.093   0.1332    9.011   0.1334
   2740 0.98  0.2598   2.073   23.098   0.0278   21.769   0.0184    0.053   0.1333    8.911   0.1335
   2740 0.98  0.2856   2.278   23.237   0.0247   21.931   0.0184    0.032   0.1328    8.825   0.1330
   2740 0.98  0.3138   2.503   23.446   0.0239   22.118   0.0191    0.052   0.1328    8.771   0.1330
   2740 0.98  0.3456   2.757   23.673   0.0295   22.310   0.0175    0.083   0.1335    8.725   0.1337
   2740 0.98  0.3798   3.030   23.872   0.0352   22.492   0.0187    0.098   0.1347    8.668   0.1349
   2740 0.98  0.4182   3.336   24.116   0.0400   22.694   0.0210    0.135   0.1360    8.623   0.1363
   2740 0.98  0.4596   3.667   24.309   0.0406   22.872   0.0248    0.149   0.1366    8.566   0.1370
   2740 0.98  0.5058   4.035   24.464   0.0552   23.044   0.0251    0.134   0.1406    8.482   0.1410
   2740 0.98  0.5562   4.437   24.564   0.0465   23.150   0.0208    0.128   0.1376    8.434   0.1378
   2740 0.98  0.6120   4.882   24.581   0.0473   23.284   0.0355    0.024   0.1401    8.276   0.1408
   2740 0.98  0.6732   5.371   24.693   0.0524   23.406   0.0397    0.016   0.1424    8.220   0.1433
   2740 0.98  0.7404   5.907   24.744   0.0549   23.477   0.0529   -0.002   0.1465    8.174   0.1480
   2740 0.98  0.8148   6.500   24.773   0.0697   23.457   0.0973    0.041   0.1676    8.225   0.1721
   2740 0.98  0.8964   7.151   24.713   0.1282   23.284   0.1798   -0.140   0.2346    8.113   0.2454
   2740 0.98  0.9858   7.864   24.458   0.2157   23.121   0.2574   -0.140   0.3243    8.178   0.3402
   2740 0.98  1.0842   8.649   24.392   0.3031   23.425   0.1708   -0.140   0.3341    8.056   0.3410
   2740 0.98  1.1928   9.516   24.845   0.2076   23.981   0.1473   -0.140   0.2600    7.834   0.2665
   2740 0.98  1.3122  10.468   25.346   0.1537   24.357   0.1287   -0.140   0.2199    7.683   0.2258
   2740 0.98  1.4430  11.512   25.816   0.1461   24.704   0.1150   -0.140   0.2096    7.545   0.2146
   2740 0.98  1.5876  12.665   26.204   0.1832   25.130   0.1003   -0.140   0.2259    7.374   0.2294
   2740 0.98  1.7466  13.934   26.801   0.2063   25.502   0.1197   -0.140   0.2478    7.225   0.2524
   2740 0.98  1.9212  15.327   27.093   0.2331   25.932   0.1472   -0.140   0.2763    7.054   0.2825
   2740 0.98  2.1132  16.859   27.194   0.2441   26.342   0.1922   -0.140   0.3041    6.889   0.3136
   2740 0.98  2.3244  18.543   27.399   0.2903   26.792   0.2588   -0.140   0.3677    6.709   0.3820
   2740 0.98  2.5566  20.396   27.607   0.3348   27.398   0.4182   -0.140   0.4914    6.467   0.5191
   2740 0.98  2.8122  22.435   27.818   0.3903   27.537   0.4647   -0.140   0.5523    6.411   0.5827
   2740 0.98  3.0936  24.680   28.031   0.4684   27.773   0.5365   -0.140   0.6433    6.317   0.6782
   2740 0.98  3.4032  27.150   28.248   0.5546   28.011   0.6679   -0.140   0.7789    6.222   0.8234
   2740 0.98  3.7434  29.864   28.466   0.6778   28.250   0.8301   -0.140   0.9568    6.126   1.0128
   2740 0.98  4.1178  32.851   28.688   0.8288   28.493   1.0411   -0.140   1.1842    6.029   1.2553
   2740 0.98  4.5294  36.134   28.913   1.0108   28.737   1.2824   -0.140   1.4502    5.932   1.5383
   2740 0.98  4.9824  39.748   29.140   1.2164   28.984   1.5348   -0.140   1.7372    5.833   1.8425
   2740 0.98  5.4804  43.721   29.371   1.5016   29.233   1.9230   -0.140   2.1621    5.733   2.2948
   2740 0.98  6.0288  48.096   29.604   1.8662   29.484   2.4249   -0.140   2.7098    5.633   2.8781
   2740 0.98  6.6318  52.907   29.840   2.3181   29.739   3.0648   -0.140   3.4016    5.531   3.6158
   2740 0.98  7.2948  58.196   30.080   2.8829   29.996   3.8830   -0.140   4.2798    5.428   4.5529
   2740 0.98  8.0244  64.017   30.322   3.6042   30.255   4.9328   -0.140   5.4055    5.324   5.7544
   2740 0.98  8.8266  70.416   30.568   4.5222   30.518   6.2731   -0.140   6.8417    5.219   7.2873
   2740 0.98  9.7092  77.458   30.816   5.6947   30.784   7.9992   -0.140   8.6866    5.113   9.2571
   2740 0.98 10.6806  85.207   31.068   7.1649   31.053  10.2871   -0.140  11.0898    5.005  11.8286
   2740 0.98 11.7480  93.723   31.323   9.0610   31.326  13.2191   -0.140  14.1768    4.896  15.1308
   2740 0.98 12.9234 103.100   31.581  11.5053   31.602  17.0553   -0.140  18.1985    4.785  19.4352
   2740 0.98 14.2152 113.405   31.843  14.7974   31.882  22.0712   -0.140  23.5052    4.673  25.1085
   2740 0.98 15.6372 124.750   32.108  19.1738   32.166  28.6693   -0.140  30.5086    4.560  32.5927
   2740 0.98 17.2008 137.224   32.376  24.2094   32.454  38.4099   -0.140  40.1615    4.445  43.0000
   2740 0.98 18.9210 150.947   32.648  31.7611   32.746  52.1764   -0.140  54.0315    4.328  57.9222
   2745 2.28  0.0180   0.148   23.070   0.0065   21.951   0.0026    0.033   0.2801    9.475   0.2801
   2745 2.28  0.0198   0.163   23.072   0.0066   21.956   0.0026    0.029   0.2801    9.470   0.2801
   2745 2.28  0.0216   0.177   23.075   0.0066   21.962   0.0026    0.026   0.2801    9.464   0.2801
   2745 2.28  0.0240   0.197   23.079   0.0067   21.970   0.0029    0.023   0.2801    9.458   0.2801
   2745 2.28  0.0264   0.217   23.082   0.0074   21.977   0.0029    0.018   0.2801    9.450   0.2801
   2745 2.28  0.0288   0.237   23.085   0.0074   21.985   0.0029    0.013   0.2801    9.442   0.2801
   2745 2.28  0.0318   0.261   23.089   0.0075   21.995   0.0029    0.008   0.2801    9.433   0.2801
   2745 2.28  0.0348   0.286   23.095   0.0075   22.005   0.0029    0.003   0.2801    9.424   0.2801
   2745 2.28  0.0384   0.315   23.101   0.0077   22.017   0.0030   -0.002   0.2801    9.413   0.2801
   2745 2.28  0.0426   0.350   23.109   0.0085   22.031   0.0034   -0.009   0.2801    9.402   0.2802
   2745 2.28  0.0468   0.384   23.117   0.0087   22.046   0.0034   -0.015   0.2802    9.389   0.2802
   2745 2.28  0.0516   0.424   23.127   0.0089   22.064   0.0035   -0.023   0.2802    9.374   0.2802
   2745 2.28  0.0564   0.463   23.137   0.0091   22.082   0.0040   -0.031   0.2802    9.359   0.2802
   2745 2.28  0.0624   0.513   23.150   0.0092   22.105   0.0041   -0.042   0.2802    9.339   0.2802
   2745 2.28  0.0684   0.562   23.164   0.0101   22.130   0.0042   -0.052   0.2802    9.318   0.2802
   2745 2.28  0.0750   0.616   23.183   0.0103   22.158   0.0048   -0.061   0.2802    9.298   0.2802
   2745 2.28  0.0828   0.680   23.210   0.0106   22.194   0.0050   -0.070   0.2802    9.275   0.2802
   2745 2.28  0.0912   0.749   23.244   0.0109   22.237   0.0046   -0.079   0.2802    9.249   0.2803
   2745 2.28  0.1002   0.823   23.286   0.0113   22.287   0.0048   -0.087   0.2803    9.221   0.2803
   2745 2.28  0.1098   0.902   23.335   0.0118   22.344   0.0045   -0.096   0.2803    9.189   0.2803
   2745 2.28  0.1212   0.996   23.396   0.0124   22.416   0.0048   -0.107   0.2803    9.150   0.2803
   2745 2.28  0.1332   1.094   23.468   0.0128   22.495   0.0052   -0.113   0.2803    9.112   0.2803
   2745 2.28  0.1464   1.203   23.555   0.0125   22.584   0.0063   -0.115   0.2803    9.074   0.2804
   2745 2.28  0.1614   1.326   23.654   0.0141   22.685   0.0070   -0.117   0.2804    9.031   0.2805
   2745 2.28  0.1770   1.454   23.746   0.0154   22.786   0.0086   -0.126   0.2806    8.982   0.2806
   2745 2.28  0.1950   1.602   23.836   0.0151   22.902   0.0085   -0.152   0.2805    8.910   0.2806
   2745 2.28  0.2148   1.765   23.961   0.0179   23.031   0.0096   -0.156   0.2807    8.855   0.2808
   2745 2.28  0.2358   1.937   24.117   0.0205   23.178   0.0110   -0.147   0.2810    8.804   0.2810
   2745 2.28  0.2598   2.134   24.269   0.0230   23.355   0.0129   -0.172   0.2812    8.709   0.2813
   2745 2.28  0.2856   2.346   24.385   0.0252   23.554   0.0137   -0.255   0.2815    8.546   0.2815
   2745 2.28  0.3138   2.578   24.521   0.0312   23.775   0.0168   -0.340   0.2822    8.373   0.2823
   2745 2.28  0.3456   2.839   24.745   0.0349   24.006   0.0235   -0.347   0.2831    8.274   0.2833
   2745 2.28  0.3798   3.120   25.018   0.0444   24.322   0.0278   -0.390   0.2848    8.103   0.2851
   2745 2.28  0.4182   3.436   25.322   0.0597   24.629   0.0331   -0.390   0.2882    7.981   0.2885
   2745 2.28  0.4596   3.776   25.758   0.0897   24.967   0.0452   -0.390   0.2974    7.846   0.2980
   2745 2.28  0.5058   4.155   26.213   0.1381   25.347   0.0715   -0.390   0.3201    7.694   0.3214
   2745 2.28  0.5562   4.569   26.488   0.1613   25.812   0.1097   -0.390   0.3410    7.508   0.3438
   2745 2.28  0.6120   5.028   27.159   0.3206   26.226   0.1607   -0.390   0.4544    7.342   0.4590
   2745 2.28  0.6732   5.530   27.707   0.4691   27.162   0.4297   -0.390   0.6939    6.968   0.7148
   2745 2.28  0.7404   6.083   28.313   0.8120   27.822   0.7895   -0.390   1.1644    6.703   1.2065
   2745 2.28  0.8148   6.694   28.975   1.6414   28.574   1.5791   -0.390   2.2903    6.403   2.3758
   2745 2.28  0.8964   7.364   29.664   3.0355   29.423   3.4512   -0.390   4.5955    6.063   4.7984
   2745 2.28  0.9858   8.099   30.338   5.6911   30.380   8.3268   -0.390  10.0696    5.681  10.6061
   2745 2.28  1.0842   8.907   30.957   9.0565   31.462  19.9575   -0.390  21.8743    5.248  23.2854
   2745 2.28  1.1928   9.799   31.496  14.8234   32.691  61.8750   -0.390  63.4994    4.756  68.1523
   2745 2.28  1.3122  10.780   31.969  22.6718   34.078  99.9999   -0.390  99.9999    4.201  99.9999
   2745 2.28  1.4430  11.855   32.411  33.9590   35.641  99.9999   -0.390  99.9999    3.576  99.9999
   2745 2.28  1.5876  13.043   32.856  50.7756   37.414  99.9999   -0.390  99.9999    2.867  99.9999
   2745 2.28  1.7466  14.349   33.319  71.4476   39.418  99.9999   -0.390  99.9999    2.065  99.9999
   2745 2.28  1.9212  15.783   33.806  99.9999   41.677  99.9999   -0.390  99.9999    1.162  99.9999
   2745 2.28  2.1132  17.360   34.321  99.9999   44.227  99.9999   -0.390  99.9999    0.142  99.9999
   2745 2.28  2.3244  19.095   34.866  99.9999   47.112  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  2.5566  21.003   35.444  99.9999   50.363  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  2.8122  23.103   36.055  99.9999   54.046  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  3.0936  25.415   36.703  99.9999   58.212  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  3.4032  27.958   37.389  99.9999   62.920  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  3.7434  30.753   38.115  99.9999   68.246  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  4.1178  33.829   38.883  99.9999   74.254  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  4.5294  37.210   39.697  99.9999   81.061  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  4.9824  40.932   40.558  99.9999   88.745  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  5.4804  45.023   41.469  99.9999   97.431  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  6.0288  49.528   42.435  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  6.6318  54.482   43.457  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  7.2948  59.928   44.538  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  8.0244  65.922   45.683  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  8.8266  72.513   46.895  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28  9.7092  79.763   48.178  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 10.6806  87.744   49.537  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 11.7480  96.513   50.975  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 12.9234 106.169   52.497  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 14.2152 116.781   54.108  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 15.6372 128.463   55.815  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 17.2008 141.309   57.620  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 18.9210 155.440   59.533  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 20.8128 170.982   61.556  99.9999   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 22.8942 188.081    0.000   0.0000   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2745 2.28 25.1838 206.891    0.000   0.0000   99.999  99.9999   -0.390  99.9999    0.000  99.9999
   2780 1.16  0.0180   0.148   19.556   0.0033   17.978   0.0010    0.273   0.1300   10.756   0.1300
   2780 1.16  0.0198   0.163   19.677   0.0037   18.084   0.0011    0.286   0.1300   10.726   0.1300
   2780 1.16  0.0216   0.178   19.791   0.0042   18.184   0.0013    0.299   0.1301   10.699   0.1301
   2780 1.16  0.0240   0.198   19.931   0.0047   18.310   0.0018    0.311   0.1301   10.661   0.1301
   2780 1.16  0.0264   0.218   20.063   0.0053   18.428   0.0030    0.323   0.1301   10.626   0.1301
   2780 1.16  0.0288   0.237   20.185   0.0060   18.540   0.0033    0.333   0.1301   10.590   0.1301
   2780 1.16  0.0318   0.262   20.329   0.0068   18.671   0.0038    0.343   0.1302   10.549   0.1302
   2780 1.16  0.0348   0.287   20.463   0.0077   18.795   0.0042    0.352   0.1302   10.508   0.1302
   2780 1.16  0.0384   0.317   20.613   0.0088   18.935   0.0048    0.361   0.1303   10.461   0.1303
   2780 1.16  0.0426   0.351   20.776   0.0103   19.088   0.0047    0.370   0.1304   10.408   0.1304
   2780 1.16  0.0468   0.386   20.930   0.0118   19.233   0.0034    0.378   0.1305   10.359   0.1305
   2780 1.16  0.0516   0.425   21.093   0.0138   19.388   0.0039    0.385   0.1306   10.304   0.1306
   2780 1.16  0.0564   0.465   21.245   0.0158   19.535   0.0043    0.390   0.1308   10.249   0.1308
   2780 1.16  0.0624   0.514   21.419   0.0186   19.709   0.0051    0.390   0.1311   10.180   0.1311
   2780 1.16  0.0684   0.564   21.576   0.0215   19.872   0.0056    0.384   0.1315   10.109   0.1315
   2780 1.16  0.0750   0.618   21.735   0.0243   20.043   0.0059    0.374   0.1319   10.031   0.1319
   2780 1.16  0.0828   0.683   21.914   0.0256   20.234   0.0063    0.363   0.1321    9.943   0.1321
   2780 1.16  0.0912   0.752   22.098   0.0269   20.430   0.0067    0.353   0.1323    9.855   0.1323
   2780 1.16  0.1002   0.826   22.277   0.0267   20.625   0.0068    0.339   0.1323    9.762   0.1323
   2780 1.16  0.1098   0.905   22.447   0.0233   20.818   0.0072    0.318   0.1318    9.664   0.1318
   2780 1.16  0.1212   0.999   22.621   0.0232   21.027   0.0084    0.287   0.1318    9.550   0.1319
   2780 1.16  0.1332   1.098   22.792   0.0255   21.231   0.0089    0.257   0.1322    9.439   0.1322
   2780 1.16  0.1464   1.207   22.970   0.0246   21.436   0.0103    0.234   0.1321    9.334   0.1322
   2780 1.16  0.1614   1.331   23.175   0.0297   21.654   0.0109    0.222   0.1330    9.235   0.1330
   2780 1.16  0.1770   1.459   23.412   0.0396   21.871   0.0127    0.239   0.1351    9.165   0.1352
   2780 1.16  0.1950   1.608   23.683   0.0578   22.113   0.0118    0.266   0.1401    9.095   0.1402
   2780 1.16  0.2148   1.771   23.917   0.0588   22.350   0.0147    0.262   0.1406    8.996   0.1407
   2780 1.16  0.2358   1.944   24.061   0.0671   22.592   0.0161    0.177   0.1436    8.814   0.1438
   2780 1.16  0.2598   2.142   24.208   0.0708   22.871   0.0189    0.059   0.1453    8.585   0.1455
   2780 1.16  0.2856   2.355   24.613   0.0795   23.195   0.0195    0.131   0.1488    8.527   0.1490
   2780 1.16  0.3138   2.587   24.924   0.1058   23.524   0.0264    0.115   0.1619    8.379   0.1622
   2780 1.16  0.3456   2.849   25.369   0.1767   23.847   0.0356    0.115   0.2057    8.250   0.2062
   2780 1.16  0.3798   3.131   25.629   0.2632   24.221   0.0502    0.115   0.2704    8.100   0.2711
   2780 1.16  0.4182   3.448   26.471   0.4400   24.676   0.0600    0.115   0.4138    7.918   0.4145
   2780 1.16  0.4596   3.789   26.123   0.3195   25.300   0.1066    0.115   0.3250    7.669   0.3278
   2780 1.16  0.5058   4.170   26.210   0.3461   25.605   0.1412    0.115   0.3553    7.547   0.3597
   2780 1.16  0.5562   4.585   26.506   0.4545   25.858   0.1715    0.115   0.4489    7.446   0.4541
   2780 1.16  0.6120   5.045   26.811   0.5461   26.414   0.2773    0.115   0.5571    7.223   0.5680
   2780 1.16  0.6732   5.550   27.123   0.5185   26.968   0.4327    0.115   0.6113    7.001   0.6354
   2780 1.16  0.7404   6.104   27.442   0.6957   27.381   0.5536    0.115   0.7971    6.836   0.8273
   2780 1.16  0.8148   6.717   27.772   0.9420   27.811   0.7638    0.115   1.0806    6.664   1.1230
   2780 1.16  0.8964   7.390   28.109   1.2854   28.257   1.1249    0.115   1.5165    6.486   1.5818
   2780 1.16  0.9858   8.127   28.454   1.7660   28.717   1.7582    0.115   2.2081    6.302   2.3174
   2780 1.16  1.0842   8.938   28.807   2.4159   29.194   2.7288    0.115   3.2264    6.111   3.4061
   2780 1.16  1.1928   9.834   29.171   3.2636   29.690   4.3102    0.115   4.7840    5.913   5.0852
   2780 1.16  1.3122  10.818   29.544   4.4971   30.204   6.6397    0.115   7.0947    5.707   7.5755
   2780 1.16  1.4430  11.896   29.925   5.9793   30.735   9.8698    0.115  10.2083    5.495  10.9452
   2780 1.16  1.5876  13.088   30.318   8.6857   31.287  16.2884    0.115  16.3289    5.274  17.5808
   2780 1.16  1.7466  14.399   30.721  12.9951   31.859  27.3604    0.115  26.7932    5.045  28.9422
   2780 1.16  1.9212  15.839   31.133  18.5895   32.450  41.7869    0.115  40.4555    4.809  43.7725
   2780 1.16  2.1132  17.422   31.556  25.7602   33.061  73.3774    0.115  68.7899    4.564  74.7899
   2780 1.16  2.3244  19.163   31.990  38.0371   33.694  99.9999    0.115  99.9999    4.311  99.9999
   2780 1.16  2.5566  21.077   32.434  55.7192   34.347  99.9999    0.115  99.9999    4.050  99.9999
   2780 1.16  2.8122  23.184   32.891  84.8284   35.023  99.9999    0.115  99.9999    3.779  99.9999
   2780 1.16  3.0936  25.504   33.360  99.9999   35.723  99.9999    0.115  99.9999    3.500  99.9999
   2780 1.16  3.4032  28.056   33.840  99.9999   36.445  99.9999    0.115  99.9999    3.211  99.9999
   2780 1.16  3.7434  30.861   34.333  99.9999   37.190  99.9999    0.115  99.9999    2.913  99.9999
   2780 1.16  4.1178  33.948   34.839  99.9999   37.959  99.9999    0.115  99.9999    2.605  99.9999
   2780 1.16  4.5294  37.341   35.357  99.9999   38.753  99.9999    0.115  99.9999    2.288  99.9999
   2780 1.16  4.9824  41.076   35.890  99.9999   39.571  99.9999    0.115  99.9999    1.960  99.9999
   2780 1.16  5.4804  45.181   36.435  99.9999   40.415  99.9999    0.115  99.9999    1.623  99.9999
   2780 1.16  6.0288  49.702   36.996  99.9999   41.286  99.9999    0.115  99.9999    1.274  99.9999
   2780 1.16  6.6318  54.674   37.570  99.9999   42.183  99.9999    0.115  99.9999    0.915  99.9999
   2780 1.16  7.2948  60.139   38.159  99.9999   43.108  99.9999    0.115  99.9999    0.545  99.9999
   2780 1.16  8.0244  66.154   38.764  99.9999   44.062  99.9999    0.115  99.9999    0.164  99.9999
   2780 1.16  8.8266  72.768   39.384  99.9999   45.045  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16  9.7092  80.044   40.020  99.9999   46.060  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 10.6806  88.052   40.673  99.9999   47.107  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 11.7480  96.852   41.343  99.9999   48.187  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 12.9234 106.542   42.030  99.9999   49.303  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 14.2152 117.192   42.734  99.9999   50.455  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 15.6372 128.915   43.457  99.9999   51.645  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 17.2008 141.806   44.199  99.9999   52.874  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 18.9210 155.988   44.960  99.9999   54.145  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 20.8128 171.584   45.740  99.9999   55.458  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 22.8942 188.743   46.541  99.9999   56.816  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 25.1838 207.619   47.362  99.9999   58.219  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 27.7020 228.379   48.204  99.9999   59.672  99.9999    0.115  99.9999    0.000  99.9999
   2780 1.16 30.4722 251.217   49.365  99.9999   61.200  99.9999    0.115  99.9999    0.000  99.9999
   2784 2.14  0.0180   0.149   23.925   0.0190   22.646   0.0042    0.192   0.2807    9.297   0.2807
   2784 2.14  0.0198   0.164   23.935   0.0192   22.677   0.0043    0.171   0.2807    9.264   0.2807
   2784 2.14  0.0216   0.179   23.943   0.0193   22.707   0.0044    0.150   0.2807    9.231   0.2807
   2784 2.14  0.0240   0.199   23.954   0.0195   22.744   0.0049    0.124   0.2807    9.190   0.2807
   2784 2.14  0.0264   0.219   23.963   0.0197   22.778   0.0051    0.098   0.2807    9.150   0.2807
   2784 2.14  0.0288   0.239   23.972   0.0196   22.811   0.0052    0.074   0.2807    9.114   0.2807
   2784 2.14  0.0318   0.264   23.983   0.0195   22.850   0.0055    0.046   0.2807    9.070   0.2807
   2784 2.14  0.0348   0.289   23.993   0.0197   22.887   0.0056    0.019   0.2807    9.028   0.2808
   2784 2.14  0.0384   0.319   24.002   0.0199   22.928   0.0064   -0.012   0.2808    8.981   0.2808
   2784 2.14  0.0426   0.354   24.006   0.0200   22.974   0.0067   -0.054   0.2808    8.920   0.2808
   2784 2.14  0.0468   0.388   24.009   0.0194   23.016   0.0069   -0.093   0.2808    8.864   0.2808
   2784 2.14  0.0516   0.428   24.018   0.0199   23.062   0.0072   -0.130   0.2808    8.809   0.2808
   2784 2.14  0.0564   0.468   24.035   0.0210   23.106   0.0084   -0.157   0.2809    8.765   0.2809
   2784 2.14  0.0624   0.518   24.067   0.0223   23.158   0.0089   -0.177   0.2810    8.724   0.2810
   2784 2.14  0.0684   0.568   24.108   0.0231   23.208   0.0104   -0.185   0.2811    8.695   0.2812
   2784 2.14  0.0750   0.623   24.154   0.0241   23.256   0.0121   -0.189   0.2813    8.672   0.2813
   2784 2.14  0.0828   0.687   24.192   0.0259   23.311   0.0128   -0.205   0.2815    8.635   0.2815
   2784 2.14  0.0912   0.757   24.205   0.0262   23.366   0.0149   -0.247   0.2816    8.570   0.2817
   2784 2.14  0.1002   0.832   24.208   0.0259   23.419   0.0173   -0.296   0.2817    8.500   0.2818
   2784 2.14  0.1098   0.911   24.256   0.0264   23.471   0.0181   -0.301   0.2818    8.475   0.2819
   2784 2.14  0.1212   1.006   24.343   0.0297   23.527   0.0209   -0.270   0.2823    8.483   0.2825
   2784 2.14  0.1332   1.106   24.377   0.0320   23.584   0.0222   -0.293   0.2827    8.437   0.2828
   2784 2.14  0.1464   1.215   24.372   0.0334   23.648   0.0257   -0.362   0.2831    8.343   0.2833
   2784 2.14  0.1614   1.340   24.390   0.0377   23.726   0.0279   -0.422   0.2839    8.252   0.2841
   2784 2.14  0.1770   1.469   24.438   0.0416   23.805   0.0278   -0.453   0.2844    8.189   0.2846
   2784 2.14  0.1950   1.619   24.505   0.0481   23.888   0.0300   -0.469   0.2857    8.140   0.2859
   2784 2.14  0.2148   1.783   24.527   0.0620   23.966   0.0323   -0.524   0.2886    8.053   0.2889
   2784 2.14  0.2358   1.957   24.535   0.0576   24.037   0.0316   -0.587   0.2876    7.962   0.2878
   2784 2.14  0.2598   2.156   24.520   0.0448   24.112   0.0338   -0.676   0.2856    7.843   0.2859
   2784 2.14  0.2856   2.371   24.645   0.0503   24.190   0.0396   -0.630   0.2872    7.858   0.2876
   2784 2.14  0.3138   2.605   24.754   0.0500   24.287   0.0428   -0.618   0.2876    7.831   0.2881
   2784 2.14  0.3456   2.869   24.865   0.0553   24.400   0.0475   -0.621   0.2893    7.783   0.2899
   2784 2.14  0.3798   3.153   24.978   0.0614   24.508   0.0524   -0.615   0.2914    7.745   0.2921
   2784 2.14  0.4182   3.471   25.135   0.0710   24.668   0.0556   -0.618   0.2941    7.678   0.2949
   2784 2.14  0.4596   3.815   25.379   0.0889   24.913   0.0634   -0.619   0.3005    7.579   0.3015
   2784 2.14  0.5058   4.198   25.547   0.0976   25.126   0.0692   -0.664   0.3044    7.449   0.3057
   2784 2.14  0.5562   4.617   25.865   0.1206   25.348   0.1027   -0.567   0.3215    7.457   0.3242
   2784 2.14  0.6120   5.080   26.165   0.1554   25.694   0.1282   -0.567   0.3447    7.319   0.3485
   2784 2.14  0.6732   5.588   26.274   0.1527   25.775   0.0996   -0.567   0.3339    7.286   0.3363
   2784 2.14  0.7404   6.146   26.522   0.2009   25.773   0.1005   -0.567   0.3587    7.287   0.3609
   2784 2.14  0.8148   6.763   26.862   0.2669   25.927   0.1290   -0.567   0.4073    7.226   0.4106
   2784 2.14  0.8964   7.441   26.952   0.2871   25.830   0.1060   -0.567   0.4144    7.264   0.4165
   2784 2.14  0.9858   8.183   27.266   0.3707   25.951   0.1468   -0.567   0.4865    7.216   0.4901
   2784 2.14  1.0842   8.999   27.451   0.4294   26.133   0.1922   -0.567   0.5467    7.143   0.5521
   2784 2.14  1.1928   9.901   27.566   0.4777   26.546   0.2282   -0.567   0.5980    6.978   0.6049
   2784 2.14  1.3122  10.892   27.983   0.6539   26.874   0.3061   -0.567   0.7730    6.847   0.7827
   2784 2.14  1.4430  11.978   28.436   0.9923   27.262   0.3920   -0.567   1.1010    6.691   1.1122
   2784 2.14  1.5876  13.178   28.934   1.4625   27.140   0.3116   -0.567   1.5184    6.740   1.5235
   2784 2.14  1.7466  14.498   29.480   2.3601   27.394   0.3938   -0.567   2.4043    6.639   2.4095
   2784 2.14  1.9212  15.947   30.080   3.8883   27.654   0.4507   -0.567   3.9165    6.535   3.9207
   2784 2.14  2.1132  17.541   30.740   7.4773   27.920   0.5813   -0.567   7.4901    6.428   7.4937
   2784 2.14  2.3244  19.294   31.467  13.5541   28.193   0.7402   -0.567  13.5501    6.319  13.5533
   2784 2.14  2.5566  21.221   32.266  28.3111   28.473   0.9578   -0.567  28.2721    6.207  28.2747
   2784 2.14  2.8122  23.343   33.148  63.7768   28.761   1.2490   -0.567  63.6622    6.092  63.6641
   2784 2.14  3.0936  25.679   34.120  99.9999   29.059   1.6434   -0.567  99.9999    5.973  99.9999
   2784 2.14  3.4032  28.248   35.191  99.9999   29.367   2.1835   -0.567  99.9999    5.849  99.9999
   2784 2.14  3.7434  31.072   36.369  99.9999   29.687   2.9315   -0.567  99.9999    5.722  99.9999
   2784 2.14  4.1178  34.180   37.667  99.9999   30.020   3.9820   -0.567  99.9999    5.589  99.9999
   2784 2.14  4.5294  37.597   39.097  99.9999   30.366   5.4757   -0.567  99.9999    5.450  99.9999
   2784 2.14  4.9824  41.357   40.671  99.9999   30.726   7.0789   -0.567  99.9999    5.306  99.9999
   2784 2.14  5.4804  45.490   42.405  99.9999   31.101  10.7138   -0.567  99.9999    5.156  99.9999
   2784 2.14  6.0288  50.042   44.317  99.9999   31.491  14.4253   -0.567  99.9999    5.000  99.9999
   2784 2.14  6.6318  55.048   46.421  99.9999   31.898  20.9827   -0.567  99.9999    4.837  99.9999
   2784 2.14  7.2948  60.551   48.740  99.9999   32.322  30.7921   -0.567  99.9999    4.668  99.9999
   2784 2.14  8.0244  66.607   51.292  99.9999   32.763  46.2335   -0.567  99.9999    4.491  99.9999
   2784 2.14  8.8266  73.266   54.104  99.9999   33.223  70.5919   -0.567  99.9999    4.307  99.9999
   2784 2.14  9.7092  80.592   57.201  99.9999   33.701  99.9999   -0.567  99.9999    4.116  99.9999
   2784 2.14 10.6806  88.655   60.613  99.9999   34.200  99.9999   -0.567  99.9999    3.916  99.9999
   2784 2.14 11.7480  97.515   64.372  99.9999   34.719  99.9999   -0.567  99.9999    3.709  99.9999
   2784 2.14 12.9234 107.271   68.508  99.9999   35.260  99.9999   -0.567  99.9999    3.492  99.9999
   2784 2.14 14.2152 117.994   73.068  99.9999   35.823  99.9999   -0.567  99.9999    3.267  99.9999
   2784 2.14 15.6372 129.798   78.088  99.9999   36.410  99.9999   -0.567  99.9999    3.032  99.9999
   2784 2.14 17.2008 142.776   83.617  99.9999   37.021  99.9999   -0.567  99.9999    2.788  99.9999
   2784 2.14 18.9210 157.055   89.716  99.9999   37.658  99.9999   -0.567  99.9999    2.533  99.9999
   2784 2.14 20.8128 172.758   96.413  99.9999   38.320  99.9999   -0.567  99.9999    2.268  99.9999
   2784 2.14 22.8942 190.035   99.999  99.9999   39.011  99.9999   -0.567  99.9999    1.992  99.9999
   2792 1.41  0.0180   0.152   23.273   0.0235   21.923   0.0042    0.071   0.1317    9.123   0.1317
   2792 1.41  0.0198   0.167   23.269   0.0234   21.930   0.0043    0.062   0.1317    9.111   0.1317
   2792 1.41  0.0216   0.182   23.267   0.0234   21.937   0.0043    0.054   0.1317    9.100   0.1317
   2792 1.41  0.0240   0.203   23.262   0.0233   21.946   0.0043    0.041   0.1317    9.083   0.1317
   2792 1.41  0.0264   0.223   23.257   0.0231   21.956   0.0044    0.028   0.1317    9.066   0.1317
   2792 1.41  0.0288   0.243   23.253   0.0231   21.966   0.0079    0.016   0.1318    9.051   0.1318
   2792 1.41  0.0318   0.268   23.250   0.0230   21.978   0.0080    0.002   0.1318    9.032   0.1318
   2792 1.41  0.0348   0.294   23.248   0.0230   21.990   0.0081   -0.010   0.1318    9.014   0.1318
   2792 1.41  0.0384   0.324   23.248   0.0230   22.006   0.0082   -0.024   0.1318    8.995   0.1318
   2792 1.41  0.0426   0.359   23.250   0.0230   22.024   0.0083   -0.039   0.1318    8.973   0.1318
   2792 1.41  0.0468   0.395   23.255   0.0231   22.042   0.0085   -0.050   0.1318    8.954   0.1319
   2792 1.41  0.0516   0.435   23.265   0.0233   22.064   0.0127   -0.061   0.1321    8.935   0.1322
   2792 1.41  0.0564   0.476   23.278   0.0293   22.086   0.0130   -0.068   0.1331    8.918   0.1332
   2792 1.41  0.0624   0.527   23.304   0.0463   22.115   0.0137   -0.071   0.1368    8.904   0.1370
   2792 1.41  0.0684   0.577   23.337   0.0477   22.146   0.0141   -0.069   0.1373    8.894   0.1374
   2792 1.41  0.0750   0.633   23.372   0.0493   22.179   0.0145   -0.068   0.1377    8.881   0.1378
   2792 1.41  0.0828   0.699   23.411   0.0511   22.219   0.0151   -0.069   0.1383    8.865   0.1384
   2792 1.41  0.0912   0.770   23.449   0.0607   22.262   0.0159   -0.073   0.1413    8.843   0.1415
   2792 1.41  0.1002   0.845   23.482   0.0739   22.307   0.0169   -0.084   0.1463    8.814   0.1464
   2792 1.41  0.1098   0.926   23.518   0.0564   22.356   0.0171   -0.095   0.1401    8.784   0.1402
   2792 1.41  0.1212   1.023   23.569   0.0514   22.413   0.0179   -0.100   0.1386    8.756   0.1388
   2792 1.41  0.1332   1.124   23.623   0.0324   22.474   0.0185   -0.106   0.1341    8.725   0.1343
   2792 1.41  0.1464   1.235   23.657   0.0335   22.539   0.0134   -0.134   0.1339    8.672   0.1340
   2792 1.41  0.1614   1.362   23.674   0.0340   22.613   0.0143   -0.184   0.1340    8.592   0.1342
   2792 1.41  0.1770   1.493   23.747   0.0364   22.699   0.0086   -0.196   0.1341    8.545   0.1342
   2792 1.41  0.1950   1.645   23.882   0.0411   22.806   0.0095   -0.171   0.1353    8.527   0.1353
   2792 1.41  0.2148   1.812   23.973   0.0448   22.916   0.0105   -0.188   0.1362    8.467   0.1363
   2792 1.41  0.2358   1.990   24.034   0.0474   23.023   0.0116   -0.228   0.1370    8.384   0.1370
   2792 1.41  0.2598   2.192   24.134   0.0519   23.142   0.0130   -0.245   0.1384    8.319   0.1384
   2792 1.41  0.2856   2.410   24.268   0.0587   23.270   0.0146   -0.240   0.1406    8.273   0.1407
   2792 1.41  0.3138   2.648   24.355   0.0622   23.396   0.0164   -0.275   0.1419    8.188   0.1421
   2792 1.41  0.3456   2.916   24.314   0.0573   23.509   0.0180   -0.410   0.1404    8.007   0.1406
   2792 1.41  0.3798   3.205   24.325   0.0619   23.628   0.0365   -0.506   0.1447    7.864   0.1455
   2792 1.41  0.4182   3.529   24.503   0.0729   23.784   0.0235   -0.487   0.1466    7.820   0.1469
   2792 1.41  0.4596   3.878   24.666   0.0848   23.960   0.0276   -0.498   0.1520    7.739   0.1524
   2792 1.41  0.5058   4.268   24.893   0.1020   24.175   0.0310   -0.488   0.1606    7.663   0.1611
   2792 1.41  0.5562   4.693   25.245   0.1350   24.474   0.0343   -0.441   0.1791    7.591   0.1796
   2792 1.41  0.6120   5.164   25.321   0.1378   24.783   0.0412   -0.647   0.1819    7.261   0.1826
   2792 1.41  0.6732   5.680   25.679   0.1334   25.179   0.0496   -0.681   0.1810    7.069   0.1820
   2792 1.41  0.7404   6.247   26.024   0.2122   25.634   0.0702   -0.681   0.2366    6.887   0.2383
   2792 1.41  0.8148   6.875   26.410   0.2682   25.932   0.0895   -0.681   0.2819    6.767   0.2842
   2792 1.41  0.8964   7.564   26.898   0.3956   26.324   0.1267   -0.681   0.3898    6.611   0.3931
   2792 1.41  0.9858   8.318   27.420   0.6594   26.906   0.1961   -0.681   0.6222    6.378   0.6272
   2792 1.41  1.0842   9.148   28.016   0.9307   27.431   0.3400   -0.681   0.8860    6.168   0.8964
   2792 1.41  1.1928  10.065   28.699   1.7469   28.015   0.5189   -0.681   1.6172    5.935   1.6304
   2792 1.41  1.3122  11.072   29.481   3.5890   28.660   0.9406   -0.681   3.2844    5.676   3.3059
   2792 1.41  1.4430  12.176   30.372   7.8738   29.371   1.7972   -0.681   7.1451    5.392   7.1812
   2792 1.41  1.5876  13.396   31.395  18.1483   30.158   3.2684   -0.681  16.3119    5.077  16.3642
   2792 1.41  1.7466  14.737   32.561  53.1073   31.023   8.0787   -0.681  47.5169    4.731  47.6267
   2792 1.41  1.9212  16.211   33.883  99.9999   31.972  17.3764   -0.681  99.9999    4.352  99.9999
   2792 1.41  2.1132  17.831   35.375  99.9999   33.013  45.0291   -0.681  99.9999    3.935  99.9999
   2792 1.41  2.3244  19.613   37.037  99.9999   34.156  99.9999   -0.681  99.9999    3.478  99.9999
   2792 1.41  2.5566  21.572   38.836  99.9999   35.411  99.9999   -0.681  99.9999    2.976  99.9999
   2792 1.41  2.8122  23.729   40.704  99.9999   36.793  99.9999   -0.681  99.9999    2.423  99.9999
   2792 1.41  3.0936  26.103   42.558  99.9999   38.317  99.9999   -0.681  99.9999    1.814  99.9999
   2792 1.41  3.4032  28.715   44.397  99.9999   39.998  99.9999   -0.681  99.9999    1.141  99.9999
   2792 1.41  3.7434  31.586   46.303  99.9999   41.852  99.9999   -0.681  99.9999    0.400  99.9999
   2792 1.41  4.1178  34.745   48.360  99.9999   43.897  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41  4.5294  38.218   50.620  99.9999   46.155  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41  4.9824  42.040   53.112  99.9999   48.647  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41  5.4804  46.242   55.862  99.9999   51.397  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41  6.0288  50.869   58.901  99.9999   54.436  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41  6.6318  55.957   62.252  99.9999   57.786  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41  7.2948  61.552   65.954  99.9999   61.489  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41  8.0244  67.708   70.033  99.9999   65.568  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41  8.8266  74.476   74.540  99.9999   70.075  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41  9.7092  81.924   79.515  99.9999   75.050  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41 10.6806  90.120   85.004  99.9999   80.539  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41 11.7480  99.126   91.072  99.9999   86.607  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41 12.9234 109.044   97.751  99.9999   93.286  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41 14.2152 119.944   99.999  99.9999   99.999  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41 15.6372 131.942   99.999  99.9999   99.999  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41 17.2008 145.136   99.999  99.9999   99.999  99.9999   -0.681  99.9999    0.000  99.9999
   2792 1.41 18.9210 159.650   99.999  99.9999   99.999  99.9999   -0.681  99.9999    0.000  99.9999
   2813 0.73  0.0180   0.131   19.048   0.0021   16.934   0.0014    0.748   0.1300   11.365   0.1300
   2813 0.73  0.0198   0.144   19.099   0.0029   17.002   0.0015    0.731   0.1300   11.322   0.1300
   2813 0.73  0.0216   0.157   19.147   0.0030   17.068   0.0017    0.716   0.1300   11.280   0.1300
   2813 0.73  0.0240   0.175   19.208   0.0032   17.151   0.0023    0.697   0.1300   11.228   0.1301
   2813 0.73  0.0264   0.192   19.266   0.0034   17.230   0.0025    0.679   0.1301   11.178   0.1301
   2813 0.73  0.0288   0.210   19.322   0.0038   17.304   0.0027    0.662   0.1301   11.132   0.1301
   2813 0.73  0.0318   0.232   19.389   0.0050   17.392   0.0031    0.643   0.1301   11.077   0.1301
   2813 0.73  0.0348   0.253   19.453   0.0053   17.476   0.0040    0.626   0.1301   11.027   0.1301
   2813 0.73  0.0384   0.280   19.527   0.0057   17.570   0.0044    0.607   0.1302   10.971   0.1302
   2813 0.73  0.0426   0.310   19.609   0.0066   17.674   0.0048    0.588   0.1302   10.910   0.1302
   2813 0.73  0.0468   0.341   19.687   0.0082   17.773   0.0055    0.570   0.1303   10.852   0.1303
   2813 0.73  0.0516   0.376   19.771   0.0089   17.879   0.0069    0.550   0.1304   10.790   0.1304
   2813 0.73  0.0564   0.411   19.850   0.0096   17.980   0.0076    0.530   0.1305   10.730   0.1305
   2813 0.73  0.0624   0.454   19.946   0.0111   18.102   0.0085    0.508   0.1306   10.659   0.1306
   2813 0.73  0.0684   0.498   20.040   0.0136   18.217   0.0095    0.490   0.1308   10.595   0.1309
   2813 0.73  0.0750   0.546   20.144   0.0150   18.337   0.0106    0.475   0.1310   10.532   0.1311
   2813 0.73  0.0828   0.603   20.264   0.0168   18.475   0.0120    0.460   0.1313   10.462   0.1314
   2813 0.73  0.0912   0.664   20.387   0.0179   18.616   0.0137    0.443   0.1315   10.388   0.1316
   2813 0.73  0.1002   0.730   20.517   0.0178   18.762   0.0156    0.429   0.1317   10.316   0.1318
   2813 0.73  0.1098   0.800   20.649   0.0200   18.910   0.0172    0.415   0.1321   10.242   0.1323
   2813 0.73  0.1212   0.883   20.796   0.0229   19.076   0.0175    0.398   0.1325   10.159   0.1327
   2813 0.73  0.1332   0.970   20.946   0.0248   19.241   0.0192    0.385   0.1329   10.079   0.1332
   2813 0.73  0.1464   1.066   21.099   0.0241   19.413   0.0191    0.369   0.1328    9.995   0.1330
   2813 0.73  0.1614   1.175   21.261   0.0259   19.595   0.0208    0.350   0.1333    9.903   0.1335
   2813 0.73  0.1770   1.289   21.422   0.0243   19.777   0.0199    0.332   0.1329    9.813   0.1332
   2813 0.73  0.1950   1.420   21.612   0.0263   19.979   0.0216    0.322   0.1334    9.721   0.1337
   2813 0.73  0.2148   1.564   21.824   0.0236   20.197   0.0199    0.316   0.1328    9.628   0.1331
   2813 0.73  0.2358   1.717   22.045   0.0250   20.420   0.0236    0.315   0.1335    9.538   0.1339
   2813 0.73  0.2598   1.892   22.288   0.0182   20.668   0.0254    0.310   0.1329    9.434   0.1333
   2813 0.73  0.2856   2.080   22.544   0.0218   20.926   0.0188    0.309   0.1325    9.330   0.1327
   2813 0.73  0.3138   2.285   22.798   0.0222   21.186   0.0201    0.303   0.1327    9.220   0.1329
   2813 0.73  0.3456   2.517   23.074   0.0240   21.458   0.0207    0.307   0.1330    9.115   0.1333
   2813 0.73  0.3798   2.766   23.347   0.0228   21.730   0.0216    0.307   0.1329    9.007   0.1332
   2813 0.73  0.4182   3.046   23.651   0.0256   22.027   0.0209    0.313   0.1332    8.894   0.1335
   2813 0.73  0.4596   3.347   23.935   0.0311   22.331   0.0257    0.296   0.1348    8.755   0.1352
   2813 0.73  0.5058   3.684   24.280   0.0346   22.634   0.0250    0.334   0.1354    8.671   0.1357
   2813 0.73  0.5562   4.051   24.596   0.0423   22.968   0.0251    0.316   0.1371    8.521   0.1375
   2813 0.73  0.6120   4.457   24.924   0.0385   23.353   0.0309    0.267   0.1371    8.317   0.1377
   2813 0.73  0.6732   4.903   25.338   0.0373   23.698   0.0255    0.327   0.1360    8.239   0.1364
   2813 0.73  0.7404   5.392   25.655   0.0494   24.047   0.0309    0.299   0.1399    8.071   0.1404
   2813 0.73  0.8148   5.934   26.027   0.0697   24.386   0.0404    0.329   0.1482    7.966   0.1491
   2813 0.73  0.8964   6.528   26.267   0.0869   24.698   0.0536    0.265   0.1583    7.777   0.1598
   2813 0.73  0.9858   7.179   26.575   0.1136   24.943   0.0547    0.321   0.1713    7.736   0.1727
   2813 0.73  1.0842   7.896   26.872   0.1448   25.305   0.0804    0.263   0.1959    7.533   0.1985
   2813 0.73  1.1928   8.687   27.382   0.2387   25.682   0.1015    0.263   0.2637    7.382   0.2668
   2813 0.73  1.3122   9.557   27.601   0.2783   26.182   0.1459    0.263   0.3068    7.182   0.3123
   2813 0.73  1.4430  10.509   28.190   0.4632   26.693   0.2242    0.263   0.4734    6.977   0.4818
   2813 0.73  1.5876  11.562   28.820   0.7495   27.372   0.3759    0.263   0.7529    6.706   0.7678
   2813 0.73  1.7466  12.720   29.484   1.3800   27.940   0.6059    0.263   1.3395    6.479   1.3612
   2813 0.73  1.9212  13.992   30.183   2.5844   28.532   0.9490    0.263   2.4387    6.242   2.4681
   2813 0.73  2.1132  15.390   30.919   4.7733   29.151   1.6655    0.263   4.4738    5.994   4.5231
   2813 0.73  2.3244  16.928   31.694   9.1716   29.799   3.0236    0.263   8.5432    5.735   8.6284
   2813 0.73  2.5566  18.619   32.509  18.6142   30.475   5.6385    0.263  17.2046    5.465  17.3518
   2813 0.73  2.8122  20.481   33.364  40.9344   31.183  10.4531    0.263  37.3709    5.182  37.6040
   2813 0.73  3.0936  22.530   34.263  93.5552   31.924  18.6335    0.263  84.3802    4.885  84.7088
   2813 0.73  3.4032  24.785   35.203  99.9999   32.698  37.9317    0.263  99.9999    4.576  99.9999
   2813 0.73  3.7434  27.263   36.183  99.9999   33.507  77.2332    0.263  99.9999    4.252  99.9999
   2813 0.73  4.1178  29.989   37.205  99.9999   34.353  99.9999    0.263  99.9999    3.914  99.9999
   2813 0.73  4.5294  32.987   38.266  99.9999   35.236  99.9999    0.263  99.9999    3.560  99.9999
   2813 0.73  4.9824  36.286   39.364  99.9999   36.160  99.9999    0.263  99.9999    3.191  99.9999
   2813 0.73  5.4804  39.913   40.499  99.9999   37.126  99.9999    0.263  99.9999    2.805  99.9999
   2813 0.73  6.0288  43.907   41.670  99.9999   38.135  99.9999    0.263  99.9999    2.401  99.9999
   2813 0.73  6.6318  48.299   42.875  99.9999   39.190  99.9999    0.263  99.9999    1.979  99.9999
   2813 0.73  7.2948  53.127   44.117  99.9999   40.292  99.9999    0.263  99.9999    1.538  99.9999
   2813 0.73  8.0244  58.441   45.399  99.9999   41.443  99.9999    0.263  99.9999    1.077  99.9999
   2813 0.73  8.8266  64.283   46.724  99.9999   42.646  99.9999    0.263  99.9999    0.596  99.9999
   2813 0.73  9.7092  70.711   48.098  99.9999   43.903  99.9999    0.263  99.9999    0.094  99.9999
   2813 0.73 10.6806  77.785   49.526  99.9999   45.217  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 11.7480  85.559   51.014  99.9999   46.589  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 12.9234  94.119   52.567  99.9999   48.022  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 14.2152 103.527   54.191  99.9999   49.519  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 15.6372 113.884   55.889  99.9999   51.083  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 17.2008 125.271   57.667  99.9999   52.717  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 18.9210 137.799   59.529  99.9999   54.425  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 20.8128 151.577   61.477  99.9999   56.207  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 22.8942 166.735   63.519  99.9999   58.071  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 25.1838 183.410   65.657  99.9999   60.017  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 27.7020 201.750   67.896  99.9999   62.051  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 30.4722 221.925   70.242  99.9999   64.176  99.9999    0.263  99.9999    0.000  99.9999
   2813 0.73 33.5196 244.119    0.000   0.0000    0.000   0.0000    0.263  99.9999    0.000  99.9999
   2856 1.79  0.0180   0.152   20.671   0.0011   19.491   0.0003    0.094   0.2800   10.306   0.2800
   2856 1.79  0.0198   0.167   20.725   0.0013   19.545   0.0003    0.093   0.2800   10.284   0.2800
   2856 1.79  0.0216   0.182   20.777   0.0014   19.598   0.0004    0.092   0.2800   10.262   0.2800
   2856 1.79  0.0240   0.203   20.843   0.0016   19.666   0.0005    0.090   0.2800   10.233   0.2800
   2856 1.79  0.0264   0.223   20.907   0.0019   19.732   0.0006    0.088   0.2800   10.203   0.2800
   2856 1.79  0.0288   0.243   20.968   0.0020   19.797   0.0006    0.084   0.2800   10.175   0.2800
   2856 1.79  0.0318   0.269   21.041   0.0021   19.875   0.0007    0.080   0.2800   10.138   0.2800
   2856 1.79  0.0348   0.294   21.111   0.0023   19.951   0.0008    0.074   0.2800   10.102   0.2800
   2856 1.79  0.0384   0.324   21.192   0.0022   20.040   0.0009    0.066   0.2800   10.059   0.2800
   2856 1.79  0.0426   0.360   21.282   0.0022   20.140   0.0010    0.055   0.2800   10.008   0.2800
   2856 1.79  0.0468   0.395   21.368   0.0023   20.237   0.0011    0.044   0.2800    9.958   0.2800
   2856 1.79  0.0516   0.436   21.462   0.0024   20.345   0.0010    0.030   0.2800    9.901   0.2800
   2856 1.79  0.0564   0.476   21.553   0.0032   20.450   0.0020    0.016   0.2800    9.845   0.2800
   2856 1.79  0.0624   0.527   21.662   0.0038   20.578   0.0023   -0.003   0.2800    9.775   0.2800
   2856 1.79  0.0684   0.578   21.767   0.0044   20.702   0.0025   -0.021   0.2800    9.707   0.2800
   2856 1.79  0.0750   0.634   21.881   0.0052   20.835   0.0029   -0.041   0.2801    9.634   0.2801
   2856 1.79  0.0828   0.700   22.010   0.0061   20.989   0.0033   -0.065   0.2801    9.549   0.2801
   2856 1.79  0.0912   0.770   22.147   0.0069   21.149   0.0038   -0.089   0.2801    9.460   0.2801
   2856 1.79  0.1002   0.846   22.290   0.0095   21.317   0.0065   -0.113   0.2802    9.369   0.2802
   2856 1.79  0.1098   0.928   22.443   0.0107   21.493   0.0077   -0.136   0.2803    9.276   0.2803
   2856 1.79  0.1212   1.024   22.630   0.0118   21.696   0.0093   -0.152   0.2804    9.178   0.2804
   2856 1.79  0.1332   1.125   22.830   0.0105   21.906   0.0077   -0.162   0.2803    9.084   0.2803
   2856 1.79  0.1464   1.237   23.039   0.0135   22.132   0.0095   -0.179   0.2805    8.977   0.2805
   2856 1.79  0.1614   1.364   23.276   0.0178   22.383   0.0119   -0.193   0.2808    8.862   0.2809
   2856 1.79  0.1770   1.495   23.534   0.0235   22.636   0.0149   -0.188   0.2814    8.766   0.2814
   2856 1.79  0.1950   1.647   23.817   0.0296   22.918   0.0193   -0.186   0.2822    8.656   0.2823
   2856 1.79  0.2148   1.815   24.096   0.0357   23.217   0.0253   -0.207   0.2834    8.515   0.2836
   2856 1.79  0.2358   1.992   24.369   0.0479   23.531   0.0338   -0.249   0.2860    8.348   0.2864
   2856 1.79  0.2598   2.195   24.794   0.0708   23.890   0.0470   -0.182   0.2926    8.271   0.2932
   2856 1.79  0.2856   2.413   25.307   0.1119   24.261   0.0662   -0.040   0.3086    8.264   0.3097
   2856 1.79  0.3138   2.651   25.714   0.1270   24.670   0.0522   -0.040   0.3117    8.101   0.3124
   2856 1.79  0.3456   2.920   26.166   0.2053   25.111   0.0777   -0.040   0.3555    7.924   0.3569
   2856 1.79  0.3798   3.209   26.609   0.3041   25.536   0.1048   -0.040   0.4259    7.754   0.4280
   2856 1.79  0.4182   3.533   26.998   0.4285   25.933   0.1376   -0.040   0.5293    7.596   0.5321
   2856 1.79  0.4596   3.883   27.456   0.6224   26.412   0.1745   -0.040   0.7033    7.404   0.7067
   2856 1.79  0.5058   4.273   27.766   0.7521   26.740   0.1856   -0.040   0.8222    7.273   0.8256
   2856 1.79  0.5562   4.699   28.073   1.0255   27.092   0.2567   -0.040   1.0916    7.132   1.0964
   2856 1.79  0.6120   5.170   28.726   1.8678   27.758   0.4742   -0.040   1.9435    6.866   1.9527
   2856 1.79  0.6732   5.687   29.289   2.4414   28.343   0.8128   -0.040   2.5832    6.632   2.6036
   2856 1.79  0.7404   6.255   29.885   4.2276   28.958   1.4558   -0.040   4.4711    6.386   4.5089
   2856 1.79  0.8148   6.884   30.522   7.5027   29.610   2.3294   -0.040   7.8453    6.125   7.9005
   2856 1.79  0.8964   7.573   31.196  13.1498   30.295   4.3805   -0.040  13.8354    5.851  13.9459
   2856 1.79  0.9858   8.328   31.910  21.0645   31.017   8.5111   -0.040  22.6753    5.562  22.9294
   2856 1.79  1.0842   9.159   32.668  43.7772   31.780  17.1926   -0.040  46.9391    5.257  47.4402
   2856 1.79  1.1928  10.077   33.476  99.3801   32.591  40.6694   -0.040  99.9999    4.932  99.9999
   2856 1.79  1.3122  11.086   34.333  99.9999   33.451  72.4138   -0.040  99.9999    4.589  99.9999
   2856 1.79  1.4430  12.191   35.240  99.9999   34.359  99.9999   -0.040  99.9999    4.225  99.9999
   2856 1.79  1.5876  13.412   36.208  99.9999   35.327  99.9999   -0.040  99.9999    3.838  99.9999
   2856 1.79  1.7466  14.755   37.236  99.9999   36.355  99.9999   -0.040  99.9999    3.427  99.9999
   2856 1.79  1.9212  16.230   38.326  99.9999   37.445  99.9999   -0.040  99.9999    2.991  99.9999
   2856 1.79  2.1132  17.853   39.482  99.9999   38.602  99.9999   -0.040  99.9999    2.528  99.9999
   2856 1.79  2.3244  19.637   40.712  99.9999   39.831  99.9999   -0.040  99.9999    2.036  99.9999
   2856 1.79  2.5566  21.598   42.015  99.9999   41.135  99.9999   -0.040  99.9999    1.515  99.9999
   2856 1.79  2.8122  23.758   43.402  99.9999   42.521  99.9999   -0.040  99.9999    0.960  99.9999
   2856 1.79  3.0936  26.135   44.875  99.9999   43.995  99.9999   -0.040  99.9999    0.371  99.9999
   2856 1.79  3.4032  28.751   46.440  99.9999   45.560  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  3.7434  31.625   48.102  99.9999   47.221  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  4.1178  34.788   49.865  99.9999   48.985  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  4.5294  38.265   51.739  99.9999   50.858  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  4.9824  42.092   53.729  99.9999   52.848  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  5.4804  46.299   55.841  99.9999   54.960  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  6.0288  50.932   58.088  99.9999   57.207  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  6.6318  56.026   60.471  99.9999   59.590  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  7.2948  61.627   63.004  99.9999   62.123  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  8.0244  67.791   65.691  99.9999   64.811  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  8.8266  74.568   68.547  99.9999   67.666  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79  9.7092  82.024   71.579  99.9999   70.699  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79 10.6806  90.231   74.801  99.9999   73.920  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79 11.7480  99.248   78.223  99.9999   77.343  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79 12.9234 109.178   81.854  99.9999   80.974  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79 14.2152 120.091   85.714  99.9999   84.833  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79 15.6372 132.105   89.811  99.9999   88.931  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79 17.2008 145.314   94.163  99.9999   93.282  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79 18.9210 159.847   98.789  99.9999   97.909  99.9999   -0.040  99.9999    0.000  99.9999
   2856 1.79 20.8128 175.829    0.000   0.0000    0.000   0.0000   -0.040  99.9999    0.000  99.9999
   3002 2.07  0.0180   0.150   23.767   0.0080   22.556   0.0035    0.124   0.2801    9.236   0.2801
   3002 2.07  0.0198   0.165   23.767   0.0084   22.557   0.0036    0.123   0.2801    9.234   0.2802
   3002 2.07  0.0216   0.180   23.768   0.0085   22.559   0.0041    0.122   0.2802    9.232   0.2802
   3002 2.07  0.0240   0.200   23.769   0.0085   22.563   0.0041    0.119   0.2802    9.228   0.2802
   3002 2.07  0.0264   0.220   23.770   0.0085   22.566   0.0041    0.117   0.2802    9.224   0.2802
   3002 2.07  0.0288   0.240   23.771   0.0086   22.569   0.0047    0.115   0.2802    9.221   0.2802
   3002 2.07  0.0318   0.265   23.771   0.0089   22.574   0.0047    0.111   0.2802    9.215   0.2802
   3002 2.07  0.0348   0.290   23.770   0.0096   22.578   0.0048    0.105   0.2802    9.207   0.2802
   3002 2.07  0.0384   0.320   23.767   0.0100   22.584   0.0054    0.096   0.2802    9.196   0.2802
   3002 2.07  0.0426   0.355   23.764   0.0102   22.591   0.0054    0.086   0.2802    9.184   0.2802
   3002 2.07  0.0468   0.390   23.764   0.0115   22.598   0.0055    0.079   0.2803    9.174   0.2803
   3002 2.07  0.0516   0.430   23.769   0.0118   22.608   0.0056    0.074   0.2803    9.165   0.2803
   3002 2.07  0.0564   0.470   23.779   0.0124   22.619   0.0057    0.074   0.2803    9.160   0.2803
   3002 2.07  0.0624   0.520   23.796   0.0135   22.632   0.0058    0.077   0.2804    9.158   0.2804
   3002 2.07  0.0684   0.570   23.812   0.0137   22.647   0.0059    0.079   0.2804    9.153   0.2804
   3002 2.07  0.0750   0.625   23.827   0.0150   22.665   0.0061    0.076   0.2805    9.144   0.2805
   3002 2.07  0.0828   0.690   23.842   0.0165   22.686   0.0064    0.069   0.2806    9.128   0.2806
   3002 2.07  0.0912   0.760   23.854   0.0188   22.711   0.0067    0.056   0.2807    9.106   0.2807
   3002 2.07  0.1002   0.836   23.864   0.0213   22.737   0.0071    0.041   0.2809    9.080   0.2809
   3002 2.07  0.1098   0.916   23.884   0.0245   22.764   0.0075    0.034   0.2812    9.062   0.2812
   3002 2.07  0.1212   1.011   23.918   0.0258   22.797   0.0084    0.035   0.2813    9.050   0.2813
   3002 2.07  0.1332   1.111   23.953   0.0254   22.831   0.0094    0.036   0.2813    9.038   0.2813
   3002 2.07  0.1464   1.221   23.975   0.0245   22.868   0.0097    0.021   0.2812    9.007   0.2813
   3002 2.07  0.1614   1.346   23.980   0.0251   22.910   0.0101   -0.017   0.2813    8.953   0.2813
   3002 2.07  0.1770   1.476   24.012   0.0273   22.958   0.0097   -0.033   0.2815    8.917   0.2815
   3002 2.07  0.1950   1.626   24.068   0.0276   23.018   0.0100   -0.036   0.2815    8.890   0.2816
   3002 2.07  0.2148   1.791   24.148   0.0293   23.088   0.0095   -0.027   0.2817    8.871   0.2817
   3002 2.07  0.2358   1.966   24.191   0.0287   23.163   0.0110   -0.059   0.2817    8.810   0.2817
   3002 2.07  0.2598   2.166   24.215   0.0286   23.254   0.0119   -0.126   0.2817    8.706   0.2817
   3002 2.07  0.2856   2.382   24.286   0.0305   23.354   0.0131   -0.155   0.2819    8.637   0.2820
   3002 2.07  0.3138   2.617   24.359   0.0294   23.450   0.0143   -0.177   0.2819    8.577   0.2819
   3002 2.07  0.3456   2.882   24.417   0.0336   23.544   0.0145   -0.212   0.2824    8.504   0.2824
   3002 2.07  0.3798   3.167   24.504   0.0352   23.648   0.0145   -0.230   0.2826    8.445   0.2826
   3002 2.07  0.4182   3.487   24.584   0.0357   23.768   0.0157   -0.270   0.2827    8.357   0.2828
   3002 2.07  0.4596   3.832   24.701   0.0403   23.872   0.0191   -0.257   0.2835    8.328   0.2836
   3002 2.07  0.5058   4.218   24.780   0.0444   23.986   0.0212   -0.292   0.2843    8.247   0.2844
   3002 2.07  0.5562   4.638   24.900   0.0463   24.149   0.0266   -0.335   0.2850    8.139   0.2852
   3002 2.07  0.6120   5.103   25.103   0.0583   24.371   0.0266   -0.354   0.2872    8.031   0.2874
   3002 2.07  0.6732   5.614   25.381   0.0661   24.657   0.0310   -0.362   0.2893    7.909   0.2896
   3002 2.07  0.7404   6.174   25.692   0.0812   24.994   0.0410   -0.388   0.2943    7.749   0.2948
   3002 2.07  0.8148   6.794   25.954   0.0922   25.401   0.0579   -0.532   0.3004    7.441   0.3013
   3002 2.07  0.8964   7.475   26.456   0.1351   25.982   0.0967   -0.612   0.3254    7.129   0.3277
   3002 2.07  0.9858   8.220   27.194   0.2705   26.546   0.1478   -0.612   0.4160    6.904   0.4201
   3002 2.07  1.0842   9.041   27.319   0.2780   26.893   0.1975   -0.612   0.4407    6.765   0.4478
   3002 2.07  1.1928   9.946   27.540   0.3241   27.234   0.2703   -0.612   0.5058    6.628   0.5172
   3002 2.07  1.3122  10.942   28.163   0.5756   27.785   0.4012   -0.612   0.7541    6.408   0.7710
   3002 2.07  1.4430  12.033   28.883   1.0296   27.895   0.4317   -0.612   1.1489    6.364   1.1618
   3002 2.07  1.5876  13.238   29.722   2.1641   28.694   0.9008   -0.612   2.3561    6.044   2.3835
   3002 2.07  1.7466  14.564   30.696   5.8454   29.594   2.1226   -0.612   6.2128    5.684   6.2705
   3002 2.07  1.9212  16.020   31.827  14.7966   30.605   5.2346   -0.612  15.6664    5.280  15.8057
   3002 2.07  2.1132  17.621   33.146  49.8697   31.740  14.8864   -0.612  51.9409    4.826  52.2811
   3002 2.07  2.3244  19.382   34.691  99.9999   33.014  48.1631   -0.612  99.9999    4.316  99.9999
   3002 2.07  2.5566  21.318   36.503  99.9999   34.444  99.9999   -0.612  99.9999    3.744  99.9999
   3002 2.07  2.8122  23.450   38.642  99.9999   36.054  99.9999   -0.612  99.9999    3.100  99.9999
   3002 2.07  3.0936  25.796   41.174  99.9999   37.869  99.9999   -0.612  99.9999    2.374  99.9999
   3002 2.07  3.4032  28.378   44.177  99.9999   39.914  99.9999   -0.612  99.9999    1.556  99.9999
   3002 2.07  3.7434  31.215   47.749  99.9999   42.221  99.9999   -0.612  99.9999    0.633  99.9999
   3002 2.07  4.1178  34.337   51.997  99.9999   44.823  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07  4.5294  37.769   57.070  99.9999   47.762  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07  4.9824  41.546   63.116  99.9999   51.077  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07  5.4804  45.699   70.338  99.9999   54.818  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07  6.0288  50.272   78.971  99.9999   59.049  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07  6.6318  55.300   89.246  99.9999   63.815  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07  7.2948  60.828   99.999  99.9999   69.206  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07  8.0244  66.912   99.999  99.9999   75.274  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07  8.8266  73.602   99.999  99.9999   82.134  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07  9.7092  80.961   99.999  99.9999   89.877  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 10.6806  89.061   99.999  99.9999   98.609  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 11.7480  97.962   99.999  99.9999   99.999  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 12.9234 107.763   99.999  99.9999   99.999  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 14.2152 118.535   99.999  99.9999   99.999  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 15.6372 130.393   99.999  99.9999   99.999  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 17.2008 143.431   99.999  99.9999   99.999  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 18.9210 157.775   99.999  99.9999   99.999  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 20.8128 173.550   99.999  99.9999   99.999  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 22.8942 190.906   99.999  99.9999   99.999  99.9999   -0.612  99.9999    0.000  99.9999
   3002 2.07 25.1838 209.998   99.999  99.9999   99.999  99.9999   -0.612  99.9999    0.000  99.9999
   3034 0.73  0.0180   0.131   18.898   0.0034   17.072   0.0017    0.492   0.1300   11.053   0.1300
   3034 0.73  0.0198   0.144   19.016   0.0044   17.200   0.0021    0.484   0.1301   10.994   0.1301
   3034 0.73  0.0216   0.157   19.127   0.0049   17.319   0.0028    0.476   0.1301   10.938   0.1301
   3034 0.73  0.0240   0.175   19.261   0.0058   17.464   0.0032    0.466   0.1301   10.871   0.1301
   3034 0.73  0.0264   0.192   19.385   0.0074   17.598   0.0036    0.457   0.1302   10.808   0.1302
   3034 0.73  0.0288   0.210   19.498   0.0082   17.721   0.0041    0.449   0.1303   10.750   0.1303
   3034 0.73  0.0318   0.231   19.632   0.0096   17.865   0.0049    0.440   0.1304   10.684   0.1304
   3034 0.73  0.0348   0.253   19.755   0.0122   17.996   0.0064    0.433   0.1306   10.624   0.1306
   3034 0.73  0.0384   0.279   19.891   0.0138   18.141   0.0074    0.425   0.1307   10.559   0.1308
   3034 0.73  0.0426   0.310   20.039   0.0158   18.295   0.0084    0.420   0.1310   10.492   0.1310
   3034 0.73  0.0468   0.340   20.175   0.0179   18.436   0.0095    0.416   0.1312   10.431   0.1313
   3034 0.73  0.0516   0.375   20.322   0.0195   18.583   0.0109    0.415   0.1315   10.371   0.1316
   3034 0.73  0.0564   0.410   20.459   0.0199   18.719   0.0117    0.416   0.1316   10.318   0.1317
   3034 0.73  0.0624   0.454   20.618   0.0230   18.877   0.0115    0.417   0.1320   10.256   0.1321
   3034 0.73  0.0684   0.498   20.766   0.0252   19.023   0.0132    0.419   0.1324   10.199   0.1325
   3034 0.73  0.0750   0.546   20.920   0.0241   19.176   0.0149    0.420   0.1324   10.139   0.1325
   3034 0.73  0.0828   0.602   21.088   0.0237   19.344   0.0161    0.420   0.1325   10.072   0.1326
   3034 0.73  0.0912   0.664   21.255   0.0256   19.516   0.0154    0.415   0.1327    9.999   0.1328
   3034 0.73  0.1002   0.729   21.418   0.0241   19.688   0.0162    0.407   0.1325    9.922   0.1327
   3034 0.73  0.1098   0.799   21.580   0.0258   19.860   0.0140    0.398   0.1326    9.844   0.1327
   3034 0.73  0.1212   0.882   21.752   0.0219   20.047   0.0165    0.385   0.1322    9.756   0.1324
   3034 0.73  0.1332   0.969   21.927   0.0256   20.230   0.0169    0.379   0.1328    9.677   0.1330
   3034 0.73  0.1464   1.065   22.115   0.0266   20.416   0.0122    0.380   0.1326    9.603   0.1326
   3034 0.73  0.1614   1.174   22.312   0.0185   20.614   0.0143    0.379   0.1316    9.524   0.1318
   3034 0.73  0.1770   1.288   22.500   0.0202   20.806   0.0156    0.375   0.1319    9.443   0.1321
   3034 0.73  0.1950   1.419   22.711   0.0173   21.012   0.0149    0.380   0.1316    9.365   0.1317
   3034 0.73  0.2148   1.563   22.927   0.0155   21.222   0.0139    0.385   0.1313    9.287   0.1314
   3034 0.73  0.2358   1.716   23.127   0.0148   21.422   0.0129    0.386   0.1312    9.207   0.1313
   3034 0.73  0.2598   1.890   23.336   0.0145   21.623   0.0096    0.393   0.1309    9.134   0.1310
   3034 0.73  0.2856   2.078   23.541   0.0160   21.821   0.0086    0.398   0.1310    9.060   0.1310
   3034 0.73  0.3138   2.283   23.727   0.0143   22.017   0.0089    0.390   0.1309    8.973   0.1309
   3034 0.73  0.3456   2.514   23.877   0.0184   22.220   0.0067    0.343   0.1311    8.845   0.1312
   3034 0.73  0.3798   2.763   24.050   0.0278   22.434   0.0082    0.307   0.1325    8.723   0.1325
   3034 0.73  0.4182   3.043   24.334   0.0332   22.641   0.0099    0.375   0.1336    8.709   0.1336
   3034 0.73  0.4596   3.344   24.564   0.0310   22.819   0.0117    0.421   0.1333    8.683   0.1333
   3034 0.73  0.5058   3.680   24.729   0.0361   23.014   0.0140    0.394   0.1344    8.578   0.1345
   3034 0.73  0.5562   4.047   24.896   0.0421   23.232   0.0171    0.349   0.1361    8.446   0.1362
   3034 0.73  0.6120   4.453   25.158   0.0477   23.450   0.0193    0.388   0.1377    8.397   0.1380
   3034 0.73  0.6732   4.898   25.447   0.0409   23.703   0.0186    0.420   0.1359    8.328   0.1361
   3034 0.73  0.7404   5.387   25.729   0.0530   23.976   0.0233    0.428   0.1397    8.227   0.1400
   3034 0.73  0.8148   5.928   26.027   0.0697   24.243   0.0267    0.455   0.1458    8.148   0.1462
   3034 0.73  0.8964   6.522   26.249   0.0856   24.528   0.0317    0.400   0.1530    7.978   0.1536
   3034 0.73  0.9858   7.172   26.533   0.1110   24.778   0.0381    0.429   0.1664    7.908   0.1671
   3034 0.73  1.0842   7.888   26.732   0.1290   24.986   0.0413    0.422   0.1768    7.817   0.1775
   3034 0.73  1.1928   8.678   27.278   0.1935   25.327   0.0564    0.422   0.2207    7.681   0.2218
   3034 0.73  1.3122   9.547   27.628   0.2669   25.503   0.0636    0.422   0.2754    7.610   0.2765
   3034 0.73  1.4430  10.498   27.647   0.2630   25.742   0.0742    0.422   0.2745    7.514   0.2761
   3034 0.73  1.5876  11.550   27.821   0.2844   26.136   0.1128    0.422   0.3003    7.357   0.3037
   3034 0.73  1.7466  12.707   28.116   0.3851   26.578   0.1535    0.422   0.3890    7.180   0.3939
   3034 0.73  1.9212  13.977   28.401   0.4695   26.795   0.1826    0.422   0.4642    7.094   0.4699
   3034 0.73  2.1132  15.374   28.731   0.6071   27.432   0.2951    0.422   0.6110    6.839   0.6223
   3034 0.73  2.3244  16.911   29.078   0.8353   27.793   0.4225    0.422   0.8381    6.694   0.8550
   3034 0.73  2.5566  18.600   29.398   1.0914   28.093   0.5905    0.422   1.1053    6.574   1.1303
   3034 0.73  2.8122  20.460   29.725   1.3774   28.397   0.7037    0.422   1.3743    6.453   1.4029
   3034 0.73  3.0936  22.507   30.057   1.9165   28.707   0.9105    0.422   1.8813    6.329   1.9163
   3034 0.73  3.4032  24.759   30.397   2.5225   29.022   1.1214    0.422   2.4453    6.203   2.4861
   3034 0.73  3.7434  27.235   30.742   3.4316   29.342   1.5055    0.422   3.3172    6.075   3.3715
   3034 0.73  4.1178  29.958   31.094   4.6085   29.667   2.0313    0.422   4.4568    5.945   4.5303
   3034 0.73  4.5294  32.953   31.452   6.4089   29.997   2.7539    0.422   6.1716    5.813   6.2691
   3034 0.73  4.9824  36.249   31.816   8.9676   30.333   3.7526    0.422   8.5998    5.678   8.7298
   3034 0.73  5.4804  39.872   32.188  12.6217   30.675   5.1127    0.422  12.0465    5.542  12.2189
   3034 0.73  6.0288  43.862   32.566  17.8773   31.022   6.9745    0.422  16.9748    5.403  17.2025
   3034 0.73  6.6318  48.249   32.950  25.4833   31.374   9.7405    0.422  24.1323    5.262  24.4448
   3034 0.73  7.2948  53.072   33.342  36.5288   31.733  13.3328    0.422  34.3970    5.118  34.8080
   3034 0.73  8.0244  58.380   33.740  52.3609   32.097  18.5592    0.422  49.1396    4.973  49.6972
   3034 0.73  8.8266  64.217   34.144  74.6085   32.467  26.0579    0.422  69.9048    4.825  70.6776
   3034 0.73  9.7092  70.638   34.556  99.9999   32.842  36.7044    0.422  99.9999    4.674  99.9999
   3034 0.73 10.6806  77.705   34.974  99.9999   33.224  52.1787    0.422  99.9999    4.522  99.9999
   3034 0.73 11.7480  85.471   35.398  99.9999   33.612  74.5686    0.422  99.9999    4.367  99.9999
   3034 0.73 12.9234  94.022   35.830  99.9999   34.006  99.9999    0.422  99.9999    4.209  99.9999
   3034 0.73 14.2152 103.420   36.267  99.9999   34.406  99.9999    0.422  99.9999    4.049  99.9999
   3034 0.73 15.6372 113.766   36.711  99.9999   34.812  99.9999    0.422  99.9999    3.886  99.9999
   3034 0.73 17.2008 125.142   37.161  99.9999   35.225  99.9999    0.422  99.9999    3.721  99.9999
   3046 2.12  0.0180   0.150   18.981   0.0003   17.825   0.0002    0.069   0.2800   11.097   0.2800
   3046 2.12  0.0198   0.165   19.108   0.0004   17.951   0.0002    0.071   0.2800   11.049   0.2800
   3046 2.12  0.0216   0.179   19.228   0.0004   18.069   0.0004    0.073   0.2800   11.003   0.2800
   3046 2.12  0.0240   0.199   19.376   0.0005   18.216   0.0005    0.074   0.2800   10.945   0.2800
   3046 2.12  0.0264   0.219   19.514   0.0008   18.354   0.0005    0.074   0.2800   10.890   0.2800
   3046 2.12  0.0288   0.239   19.644   0.0009   18.483   0.0006    0.074   0.2800   10.838   0.2800
   3046 2.12  0.0318   0.264   19.795   0.0011   18.635   0.0007    0.073   0.2800   10.777   0.2800
   3046 2.12  0.0348   0.289   19.936   0.0015   18.777   0.0008    0.072   0.2800   10.719   0.2800
   3046 2.12  0.0384   0.319   20.094   0.0018   18.938   0.0009    0.070   0.2800   10.653   0.2800
   3046 2.12  0.0426   0.354   20.266   0.0021   19.112   0.0011    0.067   0.2800   10.580   0.2800
   3046 2.12  0.0468   0.389   20.427   0.0025   19.276   0.0016    0.064   0.2800   10.511   0.2800
   3046 2.12  0.0516   0.429   20.598   0.0029   19.452   0.0014    0.060   0.2800   10.437   0.2800
   3046 2.12  0.0564   0.469   20.759   0.0034   19.617   0.0017    0.056   0.2800   10.367   0.2800
   3046 2.12  0.0624   0.518   20.948   0.0046   19.811   0.0020    0.051   0.2800   10.285   0.2800
   3046 2.12  0.0684   0.568   21.127   0.0051   19.993   0.0024    0.047   0.2801   10.208   0.2801
   3046 2.12  0.0750   0.623   21.313   0.0054   20.182   0.0029    0.044   0.2801   10.130   0.2801
   3046 2.12  0.0828   0.688   21.520   0.0065   20.391   0.0024    0.043   0.2801   10.044   0.2801
   3046 2.12  0.0912   0.758   21.730   0.0075   20.601   0.0029    0.043   0.2801    9.961   0.2801
   3046 2.12  0.1002   0.832   21.941   0.0080   20.810   0.0035    0.044   0.2801    9.878   0.2801
   3046 2.12  0.1098   0.912   22.149   0.0097   21.018   0.0043    0.044   0.2802    9.794   0.2802
   3046 2.12  0.1212   1.007   22.373   0.0087   21.246   0.0027    0.040   0.2801    9.699   0.2801
   3046 2.12  0.1332   1.107   22.586   0.0106   21.469   0.0062    0.031   0.2803    9.602   0.2803
   3046 2.12  0.1464   1.216   22.800   0.0114   21.698   0.0077    0.015   0.2803    9.494   0.2804
   3046 2.12  0.1614   1.341   23.027   0.0096   21.942   0.0096   -0.001   0.2803    9.380   0.2804
   3046 2.12  0.1770   1.471   23.250   0.0116   22.179   0.0119   -0.016   0.2805    9.271   0.2805
   3046 2.12  0.1950   1.620   23.481   0.0139   22.434   0.0080   -0.040   0.2805    9.145   0.2805
   3046 2.12  0.2148   1.785   23.702   0.0169   22.696   0.0102   -0.080   0.2807    9.000   0.2807
   3046 2.12  0.2358   1.959   23.922   0.0175   22.954   0.0095   -0.118   0.2807    8.858   0.2807
   3046 2.12  0.2598   2.158   24.157   0.0225   23.226   0.0109   -0.155   0.2811    8.713   0.2811
   3046 2.12  0.2856   2.373   24.406   0.0297   23.500   0.0140   -0.179   0.2819    8.579   0.2820
   3046 2.12  0.3138   2.607   24.725   0.0367   23.805   0.0208   -0.166   0.2832    8.470   0.2833
   3046 2.12  0.3456   2.871   25.093   0.0531   24.142   0.0254   -0.135   0.2861    8.366   0.2863
   3046 2.12  0.3798   3.155   25.474   0.0780   24.484   0.0344   -0.135   0.2926    8.229   0.2930
   3046 2.12  0.4182   3.474   25.872   0.1081   24.825   0.0468   -0.135   0.3037    8.093   0.3043
   3046 2.12  0.4596   3.818   26.254   0.1601   25.160   0.0566   -0.135   0.3273    7.959   0.3281
   3046 2.12  0.5058   4.202   26.638   0.2322   25.523   0.0619   -0.135   0.3687    7.814   0.3695
   3046 2.12  0.5562   4.621   26.877   0.2553   25.916   0.0871   -0.135   0.3884    7.656   0.3900
   3046 2.12  0.6120   5.085   27.332   0.3622   26.443   0.1391   -0.135   0.4778    7.446   0.4811
   3046 2.12  0.6732   5.593   27.692   0.4186   26.694   0.1753   -0.135   0.5325    7.345   0.5371
   3046 2.12  0.7404   6.151   28.061   0.6071   27.330   0.3614   -0.135   0.7587    7.091   0.7723
   3046 2.12  0.8148   6.770   28.442   0.8202   27.732   0.4561   -0.135   0.9776    6.930   0.9945
   3046 2.12  0.8964   7.447   28.830   1.2667   28.145   0.6787   -0.135   1.4613    6.764   1.4863
   3046 2.12  0.9858   8.190   29.227   1.6902   28.569   0.9857   -0.135   1.9727    6.595   2.0117
   3046 2.12  1.0842   9.008   29.633   2.4172   29.005   1.4729   -0.135   2.8388    6.421   2.8993
   3046 2.12  1.1928   9.910   30.050   3.3420   29.455   2.2297   -0.135   4.0193    6.241   4.1170
   3046 2.12  1.3122  10.902   30.477   4.7591   29.918   3.4145   -0.135   5.8523    6.056   6.0095
   3046 2.12  1.4430  11.989   30.913   7.1096   30.392   5.2837   -0.135   8.8447    5.866   9.0937
   3046 2.12  1.5876  13.190   31.362  10.7472   30.882   7.2929   -0.135  12.9651    5.670  13.2892
   3046 2.12  1.7466  14.511   31.821  15.1343   31.385  13.0253   -0.135  19.9297    5.469  20.5995
   3046 2.12  1.9212  15.962   32.292  23.3381   31.901  18.3556   -0.135  29.6337    5.262  30.5297
   3046 2.12  2.1132  17.557   32.774  35.8898   32.431  29.9152   -0.135  46.6300    5.050  48.1409
   3046 2.12  2.3244  19.312   33.268  54.5306   32.976  49.4126   -0.135  73.4415    4.832  76.0546
   3046 2.12  2.5566  21.241   33.775  86.9829   33.535  82.6851   -0.135  99.9999    4.609  99.9999
   3046 2.12  2.8122  23.364   34.296  99.9999   34.110  99.9999   -0.135  99.9999    4.379  99.9999
   3046 2.12  3.0936  25.702   34.831  99.9999   34.699  99.9999   -0.135  99.9999    4.143  99.9999
   3046 2.12  3.4032  28.275   35.380  99.9999   35.304  99.9999   -0.135  99.9999    3.901  99.9999
   3046 2.12  3.7434  31.101   35.943  99.9999   35.924  99.9999   -0.135  99.9999    3.653  99.9999
   3046 2.12  4.1178  34.212   36.521  99.9999   36.559  99.9999   -0.135  99.9999    3.399  99.9999
   3046 2.12  4.5294  37.631   37.115  99.9999   37.209  99.9999   -0.135  99.9999    3.139  99.9999
   3046 2.12  4.9824  41.395   37.725  99.9999   37.875  99.9999   -0.135  99.9999    2.873  99.9999
   3046 2.12  5.4804  45.532   38.350  99.9999   38.556  99.9999   -0.135  99.9999    2.600  99.9999
   3046 2.12  6.0288  50.089   38.993  99.9999   39.253  99.9999   -0.135  99.9999    2.321  99.9999
   3046 2.12  6.6318  55.098   39.653  99.9999   39.966  99.9999   -0.135  99.9999    2.036  99.9999
   3046 2.12  7.2948  60.607   40.331  99.9999   40.694  99.9999   -0.135  99.9999    1.745  99.9999
   3046 2.12  8.0244  66.668   41.026  99.9999   41.437  99.9999   -0.135  99.9999    1.448  99.9999
   3046 2.12  8.8266  73.333   41.740  99.9999   42.197  99.9999   -0.135  99.9999    1.144  99.9999
   3046 2.12  9.7092  80.666   42.473  99.9999   42.973  99.9999   -0.135  99.9999    0.834  99.9999
   3046 2.12 10.6806  88.737   43.226  99.9999   43.765  99.9999   -0.135  99.9999    0.517  99.9999
   3046 2.12 11.7480  97.605   43.999  99.9999   44.574  99.9999   -0.135  99.9999    0.193  99.9999
   3046 2.12 12.9234 107.370   44.792  99.9999   45.400  99.9999   -0.135  99.9999    0.000  99.9999
   3046 2.12 14.2152 118.103   45.607  99.9999   46.243  99.9999   -0.135  99.9999    0.000  99.9999
   3046 2.12 15.6372 129.917   46.444  99.9999   47.106  99.9999   -0.135  99.9999    0.000  99.9999
   3046 2.12 17.2008 142.908   47.302  99.9999   47.987  99.9999   -0.135  99.9999    0.000  99.9999
   3046 2.12 18.9210 157.200   48.184  99.9999   48.888  99.9999   -0.135  99.9999    0.000  99.9999
   3050 1.92  0.0180   0.151   21.829   0.0030   20.381   0.0004    0.360   0.2800   10.279   0.2800
   3050 1.92  0.0198   0.166   21.944   0.0035   20.513   0.0004    0.344   0.2800   10.210   0.2800
   3050 1.92  0.0216   0.182   22.049   0.0040   20.633   0.0005    0.328   0.2800   10.146   0.2800
   3050 1.92  0.0240   0.202   22.175   0.0048   20.780   0.0006    0.308   0.2800   10.067   0.2800
   3050 1.92  0.0264   0.222   22.289   0.0054   20.914   0.0007    0.288   0.2801    9.993   0.2801
   3050 1.92  0.0288   0.242   22.392   0.0059   21.037   0.0008    0.268   0.2801    9.924   0.2801
   3050 1.92  0.0318   0.267   22.510   0.0067   21.178   0.0010    0.245   0.2801    9.845   0.2801
   3050 1.92  0.0348   0.292   22.617   0.0074   21.307   0.0011    0.222   0.2801    9.770   0.2801
   3050 1.92  0.0384   0.323   22.735   0.0082   21.449   0.0014    0.198   0.2801    9.690   0.2801
   3050 1.92  0.0426   0.358   22.862   0.0093   21.601   0.0016    0.175   0.2802    9.606   0.2802
   3050 1.92  0.0468   0.393   22.982   0.0103   21.739   0.0019    0.156   0.2802    9.532   0.2802
   3050 1.92  0.0516   0.434   23.111   0.0116   21.883   0.0021    0.142   0.2802    9.459   0.2803
   3050 1.92  0.0564   0.474   23.233   0.0133   22.016   0.0028    0.130   0.2803    9.395   0.2803
   3050 1.92  0.0624   0.524   23.374   0.0151   22.169   0.0032    0.118   0.2804    9.321   0.2804
   3050 1.92  0.0684   0.575   23.501   0.0166   22.311   0.0039    0.104   0.2805    9.251   0.2805
   3050 1.92  0.0750   0.630   23.628   0.0173   22.455   0.0047    0.087   0.2806    9.176   0.2806
   3050 1.92  0.0828   0.696   23.763   0.0192   22.613   0.0055    0.063   0.2807    9.088   0.2807
   3050 1.92  0.0912   0.766   23.892   0.0243   22.773   0.0063    0.032   0.2811    8.994   0.2811
   3050 1.92  0.1002   0.842   24.013   0.0272   22.935   0.0073   -0.008   0.2814    8.889   0.2814
   3050 1.92  0.1098   0.923   24.125   0.0301   23.100   0.0085   -0.061   0.2817    8.770   0.2818
   3050 1.92  0.1212   1.019   24.243   0.0330   23.279   0.0089   -0.122   0.2821    8.637   0.2821
   3050 1.92  0.1332   1.119   24.359   0.0367   23.454   0.0104   -0.181   0.2826    8.508   0.2826
   3050 1.92  0.1464   1.230   24.458   0.0402   23.625   0.0122   -0.253   0.2831    8.368   0.2832
   3050 1.92  0.1614   1.356   24.554   0.0440   23.791   0.0142   -0.322   0.2838    8.232   0.2838
   3050 1.92  0.1770   1.487   24.648   0.0472   23.937   0.0141   -0.375   0.2843    8.121   0.2843
   3050 1.92  0.1950   1.639   24.810   0.0548   24.088   0.0162   -0.365   0.2857    8.071   0.2858
   3050 1.92  0.2148   1.805   25.012   0.0670   24.236   0.0187   -0.310   0.2885    8.066   0.2886
   3050 1.92  0.2358   1.982   25.156   0.0765   24.382   0.0214   -0.312   0.2910    8.006   0.2911
   3050 1.92  0.2598   2.183   25.317   0.0854   24.543   0.0229   -0.312   0.2936    7.941   0.2937
   3050 1.92  0.2856   2.400   25.453   0.0906   24.693   0.0284   -0.326   0.2956    7.868   0.2958
   3050 1.92  0.3138   2.637   25.585   0.1004   24.849   0.0328   -0.350   0.2992    7.781   0.2995
   3050 1.92  0.3456   2.904   25.844   0.1382   24.976   0.0369   -0.217   0.3143    7.864   0.3146
   3050 1.92  0.3798   3.192   26.127   0.1521   25.060   0.0373   -0.217   0.3206    7.830   0.3210
   3050 1.92  0.4182   3.514   26.359   0.2013   25.183   0.0445   -0.217   0.3475    7.781   0.3479
   3050 1.92  0.4596   3.862   26.556   0.2569   25.330   0.0509   -0.217   0.3830    7.722   0.3836
   3050 1.92  0.5058   4.251   26.688   0.2372   25.408   0.0514   -0.217   0.3702    7.690   0.3708
   3050 1.92  0.5562   4.674   26.924   0.3224   25.584   0.0596   -0.217   0.4307    7.620   0.4313
   3050 1.92  0.6120   5.143   27.098   0.3694   25.842   0.0756   -0.217   0.4690    7.517   0.4700
   3050 1.92  0.6732   5.657   27.355   0.4157   26.124   0.0911   -0.217   0.5087    7.404   0.5100
   3050 1.92  0.7404   6.222   27.394   0.4087   26.184   0.0967   -0.217   0.5041    7.380   0.5055
   3050 1.92  0.8148   6.847   27.565   0.4781   26.418   0.1200   -0.217   0.5660    7.287   0.5681
   3050 1.92  0.8964   7.533   28.544   1.1468   26.741   0.1730   -0.217   1.1909    7.158   1.1929
   3050 1.92  0.9858   8.284   27.631   0.4308   26.787   0.1679   -0.217   0.5397    7.139   0.5439
   3050 1.92  1.0842   9.111   28.489   0.8721   27.225   0.2511   -0.217   0.9480    6.964   0.9533
   3050 1.92  1.1928  10.024   28.677   1.0515   27.357   0.3052   -0.217   1.1280    6.911   1.1346
   3050 1.92  1.3122  11.027   28.867   1.1061   27.359   0.2623   -0.217   1.1685    6.910   1.1732
   3050 1.92  1.4430  12.127   29.058   1.3189   27.668   0.3486   -0.217   1.3899    6.787   1.3969
   3050 1.92  1.5876  13.342   29.252   1.5767   27.952   0.4530   -0.217   1.6610    6.673   1.6709
   3050 1.92  1.7466  14.678   29.448   1.7679   28.141   0.4651   -0.217   1.8458    6.597   1.8551
   3050 1.92  1.9212  16.145   29.645   2.0173   28.331   0.5541   -0.217   2.1066    6.521   2.1182
   3050 1.92  2.1132  17.759   29.844   2.5479   28.522   0.6609   -0.217   2.6418    6.445   2.6550
   3050 1.92  2.3244  19.534   30.046   2.8355   28.715   0.7895   -0.217   2.9507    6.368   2.9676
   3050 1.92  2.5566  21.485   30.249   3.4192   28.910   0.9442   -0.217   3.5512    6.290   3.5712
   3050 1.92  2.8122  23.633   30.454   4.1317   29.106   1.1309   -0.217   4.2843    6.212   4.3081
   3050 1.92  3.0936  25.998   30.662   4.7511   29.303   1.2087   -0.217   4.9006    6.132   4.9244
   3050 1.92  3.4032  28.599   30.872   5.7399   29.502   1.6296   -0.217   5.9614    6.053   5.9969
   3050 1.92  3.7434  31.458   31.084   7.2323   29.703   1.8592   -0.217   7.4578    5.973   7.4948
   3050 1.92  4.1178  34.605   31.298   8.0313   29.905   2.1031   -0.217   8.2902    5.892   8.3328
   3050 1.92  4.5294  38.064   31.514   9.7993   30.108   2.5362   -0.217  10.1058    5.811  10.1566
   3050 1.92  4.9824  41.871   31.732  11.9816   30.313   3.0629   -0.217  12.3454    5.729  12.4060
   3050 1.92  5.4804  46.056   31.952  14.6563   30.519   3.7038   -0.217  15.0895    5.646  15.1620
   3050 1.92  6.0288  50.664   32.175  17.8782   30.727   4.4327   -0.217  18.3849    5.563  18.4702
   3050 1.92  6.6318  55.732   32.400  21.9475   30.936   5.3220   -0.217  22.5401    5.479  22.6404
   3050 1.92  7.2948  61.303   32.627  27.1136   31.147   6.5064   -0.217  27.8290    5.395  27.9505
   3050 1.92  8.0244  67.435   32.857  33.4511   31.360   7.9377   -0.217  34.3125    5.310  34.4590
   3050 1.92  8.8266  74.176   33.089  41.0729   31.573   9.6275   -0.217  42.1028    5.224  42.2786
   3050 1.92  9.7092  81.593   33.323  50.6896   31.789  11.6677   -0.217  51.9120    5.138  52.1214
   3050 1.92 10.6806  89.757   33.559  63.3574   32.006  14.3446   -0.217  64.8317    5.052  65.0851
   3050 1.92 11.7480  98.727   33.798  79.2289   32.224  17.6137   -0.217  81.0015    4.964  81.3073
   3050 1.92 12.9234 108.604   34.040  98.9275   32.444  21.3154   -0.217  99.9999    4.876  99.9999
   3050 1.92 14.2152 119.460   34.283  99.9999   32.665  26.1886   -0.217  99.9999    4.788  99.9999
   3050 1.92 15.6372 131.410   34.530  99.9999   32.888  32.4197   -0.217  99.9999    4.699  99.9999
   3050 1.92 17.2008 144.550   34.778  99.9999   33.112  42.8093   -0.217  99.9999    4.609  99.9999
   3050 1.92 18.9210 159.006   35.140  99.9999   33.366  54.5210   -0.217  99.9999    4.507  99.9999
   3069 1.40  0.0180   0.152   20.184   0.0039   18.409   0.0003    0.447   0.1300   10.896   0.1300
   3069 1.40  0.0198   0.167   20.271   0.0046   18.515   0.0003    0.431   0.1301   10.836   0.1301
   3069 1.40  0.0216   0.182   20.355   0.0060   18.616   0.0004    0.415   0.1301   10.781   0.1301
   3069 1.40  0.0240   0.202   20.458   0.0066   18.742   0.0004    0.395   0.1301   10.710   0.1301
   3069 1.40  0.0264   0.223   20.555   0.0077   18.860   0.0005    0.376   0.1302   10.644   0.1302
   3069 1.40  0.0288   0.243   20.646   0.0099   18.971   0.0007    0.358   0.1303   10.582   0.1303
   3069 1.40  0.0318   0.268   20.754   0.0109   19.103   0.0008    0.337   0.1304   10.508   0.1304
   3069 1.40  0.0348   0.293   20.855   0.0124   19.226   0.0010    0.318   0.1305   10.439   0.1305
   3069 1.40  0.0384   0.324   20.970   0.0159   19.366   0.0012    0.296   0.1308   10.361   0.1308
   3069 1.40  0.0426   0.359   21.097   0.0179   19.519   0.0014    0.273   0.1310   10.277   0.1310
   3069 1.40  0.0468   0.395   21.217   0.0200   19.663   0.0016    0.252   0.1312   10.199   0.1312
   3069 1.40  0.0516   0.435   21.348   0.0226   19.818   0.0022    0.231   0.1315   10.116   0.1315
   3069 1.40  0.0564   0.475   21.473   0.0253   19.965   0.0025    0.211   0.1319   10.037   0.1319
   3069 1.40  0.0624   0.526   21.621   0.0290   20.137   0.0029    0.189   0.1325    9.946   0.1325
   3069 1.40  0.0684   0.577   21.760   0.0315   20.301   0.0033    0.167   0.1330    9.859   0.1330
   3069 1.40  0.0750   0.632   21.905   0.0314   20.472   0.0044    0.144   0.1330    9.768   0.1330
   3069 1.40  0.0828   0.698   22.068   0.0345   20.662   0.0052    0.120   0.1336    9.667   0.1336
   3069 1.40  0.0912   0.769   22.235   0.0341   20.856   0.0059    0.097   0.1336    9.567   0.1336
   3069 1.40  0.1002   0.845   22.409   0.0373   21.053   0.0070    0.076   0.1343    9.467   0.1343
   3069 1.40  0.1098   0.926   22.584   0.0327   21.253   0.0063    0.054   0.1333    9.365   0.1333
   3069 1.40  0.1212   1.022   22.770   0.0282   21.474   0.0075    0.024   0.1325    9.246   0.1326
   3069 1.40  0.1332   1.123   22.955   0.0334   21.690   0.0065   -0.004   0.1334    9.132   0.1335
   3069 1.40  0.1464   1.234   23.150   0.0400   21.910   0.0079   -0.026   0.1349    9.022   0.1349
   3069 1.40  0.1614   1.361   23.374   0.0491   22.142   0.0063   -0.033   0.1372    8.921   0.1372
   3069 1.40  0.1770   1.492   23.587   0.0526   22.365   0.0073   -0.043   0.1382    8.823   0.1383
   3069 1.40  0.1950   1.644   23.783   0.0370   22.596   0.0078   -0.073   0.1342    8.700   0.1343
   3069 1.40  0.2148   1.811   24.008   0.0444   22.834   0.0090   -0.084   0.1360    8.594   0.1361
   3069 1.40  0.2358   1.988   24.278   0.0490   23.077   0.0109   -0.061   0.1374    8.520   0.1375
   3069 1.40  0.2598   2.190   24.524   0.0507   23.335   0.0123   -0.071   0.1380    8.408   0.1380
   3069 1.40  0.2856   2.408   24.741   0.0733   23.596   0.0124   -0.109   0.1457    8.264   0.1458
   3069 1.40  0.3138   2.646   24.923   0.0842   23.868   0.0157   -0.189   0.1505    8.075   0.1506
   3069 1.40  0.3456   2.914   25.235   0.1064   24.200   0.0231   -0.207   0.1618    7.924   0.1620
   3069 1.40  0.3798   3.202   25.584   0.1548   24.499   0.0309   -0.163   0.1908    7.849   0.1912
   3069 1.40  0.4182   3.526   25.721   0.1612   24.805   0.0401   -0.163   0.1962    7.727   0.1968
   3069 1.40  0.4596   3.875   25.824   0.1882   25.173   0.0474   -0.163   0.2153    7.579   0.2162
   3069 1.40  0.5058   4.264   26.508   0.3924   25.688   0.0793   -0.163   0.3772    7.374   0.3786
   3069 1.40  0.5562   4.689   26.836   0.4499   26.257   0.1262   -0.163   0.4333    7.146   0.4362
   3069 1.40  0.6120   5.160   27.179   0.5979   26.875   0.2207   -0.163   0.5785    6.898   0.5852
   3069 1.40  0.6732   5.676   27.533   0.7288   27.171   0.2533   -0.163   0.6948    6.780   0.7021
   3069 1.40  0.7404   6.242   27.901   0.9212   27.182   0.2752   -0.163   0.8603    6.776   0.8673
   3069 1.40  0.8148   6.869   28.285   1.2631   27.588   0.3969   -0.163   1.1784    6.613   1.1890
   3069 1.40  0.8964   7.557   28.682   1.6257   28.019   0.5781   -0.163   1.5318    6.441   1.5491
   3069 1.40  0.9858   8.311   29.093   2.3732   28.464   0.7797   -0.163   2.2134    6.263   2.2353
   3069 1.40  1.0842   9.141   29.519   3.3788   28.926   1.3232   -0.163   3.2123    6.078   3.2557
   3069 1.40  1.1928  10.056   29.964   4.5054   29.405   2.0211   -0.163   4.3699    5.887   4.4440
   3069 1.40  1.3122  11.063   30.424   6.6190   29.900   2.8204   -0.163   6.3656    5.688   6.4648
   3069 1.40  1.4430  12.166   30.901   9.1177   30.412   4.4427   -0.163   8.9726    5.484   9.1468
   3069 1.40  1.5876  13.385   31.397  15.0581   30.944   6.5450   -0.163  14.5241    5.271  14.7582
   3069 1.40  1.7466  14.725   31.913  26.0809   31.495  12.2461   -0.163  25.4869    5.051  25.9533
   3069 1.40  1.9212  16.197   32.447  37.8808   32.064  18.2301   -0.163  37.1861    4.823  37.8944
   3069 1.40  2.1132  17.816   33.001  63.1147   32.653  31.3696   -0.163  62.3441    4.587  63.5943
   3069 1.40  2.3244  19.597   33.577  99.9999   33.264  55.0393   -0.163  99.9999    4.343  99.9999
   3069 1.40  2.5566  21.554   34.174  99.9999   33.895  98.4697   -0.163  99.9999    4.090  99.9999
   3069 1.40  2.8122  23.709   34.794  99.9999   34.550  99.9999   -0.163  99.9999    3.829  99.9999
   3069 1.40  3.0936  26.082   35.438  99.9999   35.228  99.9999   -0.163  99.9999    3.557  99.9999
   3069 1.40  3.4032  28.692   36.106  99.9999   35.931  99.9999   -0.163  99.9999    3.276  99.9999
   3069 1.40  3.7434  31.560   36.799  99.9999   36.658  99.9999   -0.163  99.9999    2.985  99.9999
   3069 1.40  4.1178  34.717   37.519  99.9999   37.411  99.9999   -0.163  99.9999    2.684  99.9999
   3069 1.40  4.5294  38.187   38.266  99.9999   38.191  99.9999   -0.163  99.9999    2.372  99.9999
   3069 1.40  4.9824  42.006   39.042  99.9999   38.999  99.9999   -0.163  99.9999    2.049  99.9999
   3069 1.40  5.4804  46.204   39.846  99.9999   39.835  99.9999   -0.163  99.9999    1.714  99.9999
   3069 1.40  6.0288  50.828   40.682  99.9999   40.703  99.9999   -0.163  99.9999    1.367  99.9999
   3069 1.40  6.6318  55.912   41.550  99.9999   41.601  99.9999   -0.163  99.9999    1.008  99.9999
   3069 1.40  7.2948  61.501   42.450  99.9999   42.530  99.9999   -0.163  99.9999    0.636  99.9999
   3069 1.40  8.0244  67.652   43.384  99.9999   43.494  99.9999   -0.163  99.9999    0.251  99.9999
   3069 1.40  8.8266  74.416   44.353  99.9999   44.491  99.9999   -0.163  99.9999    0.000  99.9999
   3069 1.40  9.7092  81.857   45.360  99.9999   45.525  99.9999   -0.163  99.9999    0.000  99.9999
   3069 1.40 10.6806  90.046   46.405  99.9999   46.596  99.9999   -0.163  99.9999    0.000  99.9999
   3069 1.40 11.7480  99.046   47.489  99.9999   47.706  99.9999   -0.163  99.9999    0.000  99.9999
   3069 1.40 12.9234 108.955   48.614  99.9999   48.855  99.9999   -0.163  99.9999    0.000  99.9999
   3069 1.40 14.2152 119.846   49.782  99.9999   50.046  99.9999   -0.163  99.9999    0.000  99.9999
   3069 1.40 15.6372 131.835   50.995  99.9999   51.280  99.9999   -0.163  99.9999    0.000  99.9999
   3069 1.40 17.2008 145.017   52.253  99.9999   52.559  99.9999   -0.163  99.9999    0.000  99.9999
   3069 1.40 18.9210 159.520   54.542  99.9999   54.152  99.9999   -0.163  99.9999    0.000  99.9999
   3119 2.35  0.0180   0.147   18.538   0.0001   17.272   0.0001    0.179   0.2800   11.519   0.2800
   3119 2.35  0.0198   0.162   18.693   0.0002   17.422   0.0001    0.184   0.2800   11.464   0.2800
   3119 2.35  0.0216   0.177   18.837   0.0002   17.562   0.0001    0.188   0.2800   11.411   0.2800
   3119 2.35  0.0240   0.196   19.014   0.0002   17.735   0.0001    0.192   0.2800   11.346   0.2800
   3119 2.35  0.0264   0.216   19.177   0.0003   17.895   0.0002    0.195   0.2800   11.285   0.2800
   3119 2.35  0.0288   0.235   19.328   0.0003   18.045   0.0004    0.196   0.2800   11.227   0.2800
   3119 2.35  0.0318   0.260   19.503   0.0003   18.219   0.0004    0.198   0.2800   11.158   0.2800
   3119 2.35  0.0348   0.284   19.665   0.0004   18.380   0.0005    0.198   0.2800   11.094   0.2800
   3119 2.35  0.0384   0.314   19.845   0.0005   18.561   0.0006    0.197   0.2800   11.021   0.2800
   3119 2.35  0.0426   0.348   20.037   0.0007   18.755   0.0007    0.195   0.2800   10.941   0.2800
   3119 2.35  0.0468   0.383   20.214   0.0010   18.936   0.0009    0.191   0.2800   10.865   0.2800
   3119 2.35  0.0516   0.422   20.400   0.0013   19.127   0.0010    0.186   0.2800   10.783   0.2800
   3119 2.35  0.0564   0.461   20.571   0.0015   19.306   0.0012    0.179   0.2800   10.704   0.2800
   3119 2.35  0.0624   0.510   20.768   0.0018   19.515   0.0015    0.167   0.2800   10.609   0.2800
   3119 2.35  0.0684   0.559   20.949   0.0035   19.709   0.0018    0.153   0.2800   10.518   0.2800
   3119 2.35  0.0750   0.613   21.131   0.0041   19.909   0.0021    0.135   0.2800   10.419   0.2800
   3119 2.35  0.0828   0.677   21.329   0.0049   20.130   0.0026    0.112   0.2801   10.309   0.2801
   3119 2.35  0.0912   0.745   21.525   0.0059   20.352   0.0032    0.087   0.2801   10.194   0.2801
   3119 2.35  0.1002   0.819   21.720   0.0071   20.572   0.0039    0.061   0.2801   10.080   0.2801
   3119 2.35  0.1098   0.897   21.910   0.0084   20.790   0.0048    0.034   0.2802    9.966   0.2802
   3119 2.35  0.1212   0.991   22.127   0.0103   21.026   0.0059    0.014   0.2803    9.852   0.2803
   3119 2.35  0.1332   1.089   22.344   0.0126   21.253   0.0073    0.005   0.2804    9.751   0.2804
   3119 2.35  0.1464   1.197   22.578   0.0155   21.482   0.0090    0.009   0.2806    9.665   0.2806
   3119 2.35  0.1614   1.319   22.833   0.0103   21.726   0.0113    0.021   0.2804    9.579   0.2805
   3119 2.35  0.1770   1.447   23.087   0.0130   21.967   0.0141    0.033   0.2807    9.495   0.2807
   3119 2.35  0.1950   1.594   23.355   0.0166   22.241   0.0095    0.028   0.2806    9.380   0.2807
   3119 2.35  0.2148   1.756   23.634   0.0163   22.531   0.0124    0.017   0.2807    9.252   0.2808
   3119 2.35  0.2358   1.927   23.908   0.0186   22.825   0.0148   -0.003   0.2810    9.115   0.2811
   3119 2.35  0.2598   2.124   24.162   0.0206   23.127   0.0177   -0.051   0.2813    8.947   0.2814
   3119 2.35  0.2856   2.334   24.395   0.0255   23.421   0.0257   -0.112   0.2823    8.768   0.2825
   3119 2.35  0.3138   2.565   24.641   0.0282   23.716   0.0337   -0.161   0.2834    8.601   0.2837
   3119 2.35  0.3456   2.825   24.929   0.0365   24.025   0.0405   -0.182   0.2852    8.456   0.2857
   3119 2.35  0.3798   3.104   25.220   0.0481   24.343   0.0488   -0.209   0.2882    8.302   0.2889
   3119 2.35  0.4182   3.418   25.503   0.0622   24.569   0.0600   -0.152   0.2930    8.269   0.2940
   3119 2.35  0.4596   3.757   25.827   0.0943   24.835   0.0767   -0.152   0.3052    8.162   0.3067
   3119 2.35  0.5058   4.134   25.947   0.1053   25.181   0.0722   -0.152   0.3076    8.024   0.3090
   3119 2.35  0.5562   4.546   26.046   0.1017   25.335   0.0833   -0.152   0.3092    7.962   0.3110
   3119 2.35  0.6120   5.002   26.358   0.1194   25.519   0.0986   -0.152   0.3198    7.888   0.3222
   3119 2.35  0.6732   5.503   26.629   0.1735   25.705   0.1171   -0.152   0.3493    7.814   0.3524
   3119 2.35  0.7404   6.052   26.596   0.1461   25.978   0.1505   -0.152   0.3496    7.705   0.3547
   3119 2.35  0.8148   6.660   26.399   0.1207   26.456   0.2036   -0.152   0.3664    7.514   0.3753
   3119 2.35  0.8964   7.327   26.636   0.1711   26.866   0.3411   -0.152   0.4727    7.350   0.4920
   3119 2.35  0.9858   8.058   27.621   0.4216   26.931   0.3621   -0.152   0.6213    7.324   0.6380
   3119 2.35  1.0842   8.862   27.939   0.5662   27.425   0.4974   -0.152   0.8026    7.126   0.8269
   3119 2.35  1.1928   9.750   28.264   0.6706   26.878   0.3005   -0.152   0.7850    7.345   0.7942
   3119 2.35  1.3122  10.726   28.593   0.9024   27.325   0.4537   -0.152   1.0462    7.166   1.0618
   3119 2.35  1.4430  11.795   28.928   1.0804   27.409   0.4312   -0.152   1.1943    7.132   1.2067
   3119 2.35  1.5876  12.977   29.269   1.4700   27.828   0.6340   -0.152   1.6221    6.965   1.6418
   3119 2.35  1.7466  14.277   29.616   2.0237   28.256   0.9402   -0.152   2.2445    6.794   2.2758
   3119 2.35  1.9212  15.704   29.968   2.7993   28.692   1.4056   -0.152   3.1386    6.619   3.1886
   3119 2.35  2.1132  17.273   30.326   3.8927   29.139   2.1201   -0.152   4.4326    6.441   4.5130
   3119 2.35  2.3244  18.999   30.691   5.4435   29.595   2.9310   -0.152   6.1765    6.258   6.2867
   3119 2.35  2.5566  20.897   31.060   6.9558   30.061   4.9591   -0.152   8.5302    6.072   8.7578
   3119 2.35  2.8122  22.987   31.437   9.8199   30.538   7.6961   -0.152  12.4546    5.881  12.8294
   3119 2.35  3.0936  25.287   31.820  15.3163   31.027  10.9562   -0.152  18.7960    5.685  19.3002
   3119 2.35  3.4032  27.817   32.209  19.9033   31.526  17.3517   -0.152  26.3537    5.486  27.2523
   3119 2.35  3.7434  30.598   32.605  28.6510   32.036  27.7526   -0.152  39.8097    5.282  41.3285
   3119 2.35  4.1178  33.658   33.007  41.4995   32.557  44.8604   -0.152  60.9904    5.073  63.5754
   3119 2.35  4.5294  37.023   33.416  60.4766   33.090  73.2848   -0.152  94.8268    4.860  99.2544
   3119 2.35  4.9824  40.726   33.832  88.7035   33.635  99.9999   -0.152  99.9999    4.642  99.9999
   3119 2.35  5.4804  44.796   34.254  99.9999   34.192  99.9999   -0.152  99.9999    4.419  99.9999
   3119 2.35  6.0288  49.279   34.685  99.9999   34.761  99.9999   -0.152  99.9999    4.192  99.9999
   3119 2.35  6.6318  54.208   35.122  99.9999   35.344  99.9999   -0.152  99.9999    3.959  99.9999
   3119 2.35  7.2948  59.627   35.567  99.9999   35.938  99.9999   -0.152  99.9999    3.721  99.9999
   3119 2.35  8.0244  65.591   36.019  99.9999   36.546  99.9999   -0.152  99.9999    3.478  99.9999
   3119 2.35  8.8266  72.148   36.479  99.9999   37.167  99.9999   -0.152  99.9999    3.229  99.9999
   3119 2.35  9.7092  79.362   36.946  99.9999   37.802  99.9999   -0.152  99.9999    2.975  99.9999
   3119 2.35 10.6806  87.302   37.422  99.9999   38.451  99.9999   -0.152  99.9999    2.716  99.9999
   3119 2.35 11.7480  96.027   37.906  99.9999   39.113  99.9999   -0.152  99.9999    2.451  99.9999
   3119 2.35 12.9234 105.635   38.398  99.9999   39.789  99.9999   -0.152  99.9999    2.180  99.9999
   3119 2.35 14.2152 116.194   38.898  99.9999   40.480  99.9999   -0.152  99.9999    1.904  99.9999
   3119 2.35 15.6372 127.817   39.407  99.9999   41.184  99.9999   -0.152  99.9999    1.622  99.9999
   3119 2.35 17.2008 140.598   39.924  99.9999   41.903  99.9999   -0.152  99.9999    1.335  99.9999
   3119 2.35 18.9210 154.658   40.451  99.9999   42.635  99.9999   -0.152  99.9999    1.042  99.9999
   3119 2.35 20.8128 170.122   40.986  99.9999   43.381  99.9999   -0.152  99.9999    0.744  99.9999
   3150 0.67  0.0180   0.126   19.584   0.0010   17.723   0.0018    0.523   0.1300   10.772   0.1300
   3150 0.67  0.0198   0.139   19.654   0.0012   17.804   0.0019    0.514   0.1300   10.730   0.1300
   3150 0.67  0.0216   0.151   19.721   0.0014   17.880   0.0021    0.506   0.1300   10.691   0.1300
   3150 0.67  0.0240   0.168   19.804   0.0016   17.974   0.0024    0.496   0.1300   10.644   0.1300
   3150 0.67  0.0264   0.185   19.881   0.0018   18.062   0.0031    0.487   0.1300   10.600   0.1300
   3150 0.67  0.0288   0.202   19.954   0.0020   18.143   0.0035    0.479   0.1300   10.559   0.1301
   3150 0.67  0.0318   0.223   20.039   0.0021   18.239   0.0040    0.469   0.1301   10.512   0.1301
   3150 0.67  0.0348   0.243   20.119   0.0023   18.328   0.0049    0.461   0.1301   10.467   0.1301
   3150 0.67  0.0384   0.269   20.211   0.0024   18.429   0.0054    0.454   0.1301   10.420   0.1301
   3150 0.67  0.0426   0.298   20.311   0.0024   18.538   0.0060    0.446   0.1301   10.368   0.1301
   3150 0.67  0.0468   0.327   20.406   0.0022   18.641   0.0066    0.438   0.1301   10.320   0.1302
   3150 0.67  0.0516   0.361   20.510   0.0018   18.752   0.0073    0.432   0.1302   10.269   0.1302
   3150 0.67  0.0564   0.395   20.609   0.0015   18.857   0.0077    0.427   0.1302   10.222   0.1302
   3150 0.67  0.0624   0.437   20.727   0.0016   18.982   0.0071    0.421   0.1302   10.166   0.1302
   3150 0.67  0.0684   0.479   20.840   0.0022   19.101   0.0064    0.415   0.1301   10.112   0.1302
   3150 0.67  0.0750   0.525   20.958   0.0036   19.225   0.0068    0.410   0.1302   10.057   0.1302
   3150 0.67  0.0828   0.579   21.089   0.0048   19.362   0.0062    0.404   0.1302    9.997   0.1302
   3150 0.67  0.0912   0.638   21.218   0.0063   19.498   0.0056    0.398   0.1302    9.937   0.1302
   3150 0.67  0.1002   0.701   21.345   0.0071   19.634   0.0045    0.390   0.1302    9.875   0.1302
   3150 0.67  0.1098   0.768   21.467   0.0079   19.770   0.0040    0.378   0.1302    9.808   0.1302
   3150 0.67  0.1212   0.848   21.598   0.0089   19.919   0.0045    0.362   0.1303    9.732   0.1303
   3150 0.67  0.1332   0.932   21.726   0.0101   20.062   0.0051    0.349   0.1304    9.661   0.1304
   3150 0.67  0.1464   1.024   21.856   0.0111   20.204   0.0057    0.339   0.1305    9.595   0.1305
   3150 0.67  0.1614   1.129   21.995   0.0109   20.351   0.0065    0.331   0.1305    9.528   0.1305
   3150 0.67  0.1770   1.238   22.131   0.0099   20.497   0.0074    0.322   0.1305    9.461   0.1305
   3150 0.67  0.1950   1.364   22.278   0.0097   20.654   0.0080    0.314   0.1305    9.391   0.1305
   3150 0.67  0.2148   1.503   22.429   0.0097   20.811   0.0076    0.309   0.1305    9.322   0.1305
   3150 0.67  0.2358   1.650   22.580   0.0112   20.966   0.0073    0.305   0.1305    9.256   0.1306
   3150 0.67  0.2598   1.818   22.743   0.0123   21.138   0.0073    0.297   0.1306    9.180   0.1306
   3150 0.67  0.2856   1.998   22.919   0.0116   21.312   0.0073    0.299   0.1306    9.112   0.1306
   3150 0.67  0.3138   2.196   23.119   0.0113   21.494   0.0067    0.315   0.1305    9.055   0.1305
   3150 0.67  0.3456   2.418   23.317   0.0136   21.698   0.0058    0.310   0.1307    8.968   0.1307
   3150 0.67  0.3798   2.657   23.517   0.0163   21.907   0.0051    0.301   0.1309    8.876   0.1309
   3150 0.67  0.4182   2.926   23.727   0.0183   22.128   0.0063    0.292   0.1311    8.778   0.1311
   3150 0.67  0.4596   3.216   23.950   0.0170   22.358   0.0078    0.285   0.1311    8.680   0.1311
   3150 0.67  0.5058   3.539   24.153   0.0206   22.586   0.0086    0.263   0.1315    8.566   0.1315
   3150 0.67  0.5562   3.892   24.346   0.0246   22.803   0.0084    0.242   0.1320    8.459   0.1321
   3150 0.67  0.6120   4.282   24.582   0.0274   22.999   0.0124    0.277   0.1327    8.415   0.1328
   3150 0.67  0.6732   4.710   24.762   0.0219   23.187   0.0098    0.271   0.1317    8.334   0.1318
   3150 0.67  0.7404   5.181   24.949   0.0261   23.369   0.0116    0.275   0.1324    8.264   0.1325
   3150 0.67  0.8148   5.701   25.109   0.0302   23.584   0.0135    0.226   0.1332    8.130   0.1334
   3150 0.67  0.8964   6.272   25.281   0.0354   23.783   0.0156    0.202   0.1344    8.026   0.1346
   3150 0.67  0.9858   6.898   25.553   0.0447   24.019   0.0189    0.234   0.1369    7.964   0.1371
   3150 0.67  1.0842   7.586   25.895   0.0588   24.307   0.0211    0.234   0.1413    7.848   0.1415
   3150 0.67  1.1928   8.346   26.158   0.0749   24.583   0.0262    0.234   0.1477    7.738   0.1481
   3150 0.67  1.3122   9.181   26.517   0.1012   24.882   0.0350    0.234   0.1609    7.619   0.1615
   3150 0.67  1.4430  10.097   26.997   0.1446   25.253   0.0468    0.234   0.1870    7.470   0.1880
   3150 0.67  1.5876  11.108   27.465   0.2195   25.651   0.0672    0.234   0.2411    7.311   0.2426
   3150 0.67  1.7466  12.221   27.980   0.3389   26.150   0.1028    0.234   0.3392    7.111   0.3416
   3150 0.67  1.9212  13.443   28.269   0.4361   26.642   0.1500    0.234   0.4281    6.915   0.4323
   3150 0.67  2.1132  14.786   28.602   0.5706   26.931   0.1834    0.234   0.5459    6.799   0.5508
   3150 0.67  2.3244  16.264   28.945   0.7741   27.083   0.2077    0.234   0.7208    6.738   0.7256
   3150 0.67  2.5566  17.888   29.299   1.0258   27.418   0.2702    0.234   0.9473    6.604   0.9534
   3150 0.67  2.8122  19.677   29.665   1.4086   27.763   0.3711    0.234   1.2951    6.466   1.3035
   3150 0.67  3.0936  21.646   30.042   2.0310   28.117   0.5058    0.234   1.8560    6.325   1.8670
   3150 0.67  3.4032  23.812   30.431   2.8233   28.481   0.6834    0.234   2.5727    6.179   2.5872
   3150 0.67  3.7434  26.192   30.832   4.0832   28.856   0.9879    0.234   3.7183    6.029   3.7392
   3150 0.67  4.1178  28.812   31.245   5.9728   29.240   1.3558    0.234   5.4192    5.875   5.4463
   3150 0.67  4.5294  31.692   31.671   8.7755   29.635   1.9508    0.234   7.9529    5.717   7.9911
   3150 0.67  4.9824  34.862   32.111  12.8673   30.041   2.8357    0.234  11.6557    5.555  11.7108
   3150 0.67  5.4804  38.346   32.564  19.5307   30.458   4.1644    0.234  17.6648    5.388  17.7432
   3150 0.67  6.0288  42.183   33.032  30.0381   30.888   6.1827    0.234  27.1276    5.216  27.2401
   3150 0.67  6.6318  46.402   33.513  46.8067   31.328   9.1924    0.234  42.1942    5.040  42.3541
   3150 0.67  7.2948  51.041   34.009  73.9175   31.781  13.5846    0.234  66.4792    4.859  66.7009
   3150 0.67  8.0244  56.146   34.521  99.9999   32.247  20.8632    0.234  99.9999    4.673  99.9999
   3150 0.67  8.8266  61.759   35.047  99.9999   32.725  32.3911    0.234  99.9999    4.482  99.9999
   3150 0.67  9.7092  67.935   35.589  99.9999   33.216  50.9477    0.234  99.9999    4.285  99.9999
   3150 0.67 10.6806  74.732   36.148  99.9999   33.721  81.0529    0.234  99.9999    4.083  99.9999
   3150 0.67 11.7480  82.200   36.722  99.9999   34.239  99.9999    0.234  99.9999    3.876  99.9999
   3150 0.67 12.9234  90.424   37.313  99.9999   34.772  99.9999    0.234  99.9999    3.662  99.9999
   3150 0.67 14.2152  99.463   37.921  99.9999   35.320  99.9999    0.234  99.9999    3.443  99.9999
   3150 0.67 15.6372 109.413   38.545  99.9999   35.883  99.9999    0.234  99.9999    3.218  99.9999
   3150 0.67 17.2008 120.353   39.200  99.9999   36.461  99.9999    0.234  99.9999    2.987  99.9999
   3150 0.67 18.9210 132.389   40.165  99.9999   37.180  99.9999    0.234  99.9999    2.700  99.9999
   3157 0.67  0.0180   0.126   19.148   0.0031   17.388   0.0031    0.434   0.1301   10.816   0.1301
   3157 0.67  0.0198   0.139   19.239   0.0041   17.483   0.0035    0.431   0.1301   10.776   0.1301
   3157 0.67  0.0216   0.151   19.325   0.0044   17.571   0.0042    0.428   0.1301   10.737   0.1301
   3157 0.67  0.0240   0.168   19.430   0.0051   17.681   0.0050    0.425   0.1302   10.690   0.1302
   3157 0.67  0.0264   0.185   19.529   0.0066   17.783   0.0056    0.421   0.1302   10.646   0.1302
   3157 0.67  0.0288   0.202   19.620   0.0075   17.878   0.0067    0.419   0.1303   10.605   0.1303
   3157 0.67  0.0318   0.223   19.728   0.0096   17.989   0.0075    0.415   0.1304   10.557   0.1305
   3157 0.67  0.0348   0.243   19.828   0.0105   18.092   0.0088    0.412   0.1306   10.513   0.1306
   3157 0.67  0.0384   0.269   19.939   0.0120   18.207   0.0101    0.409   0.1307   10.463   0.1308
   3157 0.67  0.0426   0.298   20.059   0.0151   18.332   0.0119    0.405   0.1311   10.410   0.1312
   3157 0.67  0.0468   0.327   20.172   0.0168   18.448   0.0136    0.402   0.1314   10.361   0.1315
   3157 0.67  0.0516   0.361   20.292   0.0187   18.572   0.0162    0.399   0.1318   10.308   0.1320
   3157 0.67  0.0564   0.395   20.405   0.0208   18.687   0.0180    0.397   0.1323   10.260   0.1325
   3157 0.67  0.0624   0.437   20.538   0.0225   18.822   0.0199    0.395   0.1327   10.204   0.1329
   3157 0.67  0.0684   0.479   20.662   0.0226   18.948   0.0207    0.393   0.1328   10.152   0.1330
   3157 0.67  0.0750   0.525   20.789   0.0254   19.080   0.0218    0.389   0.1333   10.095   0.1336
   3157 0.67  0.0828   0.579   20.930   0.0289   19.227   0.0230    0.383   0.1340   10.030   0.1344
   3157 0.67  0.0912   0.638   21.074   0.0314   19.376   0.0238    0.380   0.1346    9.967   0.1349
   3157 0.67  0.1002   0.701   21.224   0.0299   19.526   0.0248    0.379   0.1345    9.906   0.1348
   3157 0.67  0.1098   0.768   21.379   0.0291   19.680   0.0252    0.380   0.1344    9.846   0.1348
   3157 0.67  0.1212   0.848   21.548   0.0317   19.852   0.0254    0.377   0.1349    9.774   0.1353
   3157 0.67  0.1332   0.932   21.710   0.0297   20.021   0.0257    0.371   0.1346    9.700   0.1350
   3157 0.67  0.1464   1.024   21.877   0.0317   20.193   0.0248    0.367   0.1348    9.627   0.1351
   3157 0.67  0.1614   1.129   22.061   0.0273   20.376   0.0236    0.367   0.1339    9.555   0.1342
   3157 0.67  0.1770   1.238   22.242   0.0283   20.556   0.0221    0.369   0.1338    9.484   0.1341
   3157 0.67  0.1950   1.364   22.434   0.0193   20.746   0.0238    0.370   0.1328    9.409   0.1331
   3157 0.67  0.2148   1.503   22.624   0.0217   20.943   0.0202    0.364   0.1326    9.325   0.1329
   3157 0.67  0.2358   1.650   22.795   0.0195   21.141   0.0213    0.340   0.1325    9.221   0.1328
   3157 0.67  0.2598   1.818   22.982   0.0153   21.351   0.0153    0.320   0.1314    9.117   0.1315
   3157 0.67  0.2856   1.998   23.198   0.0158   21.559   0.0158    0.327   0.1315    9.041   0.1316
   3157 0.67  0.3138   2.196   23.415   0.0181   21.772   0.0150    0.330   0.1317    8.959   0.1318
   3157 0.67  0.3456   2.418   23.635   0.0180   21.996   0.0137    0.327   0.1315    8.866   0.1316
   3157 0.67  0.3798   2.657   23.851   0.0202   22.217   0.0131    0.323   0.1317    8.774   0.1318
   3157 0.67  0.4182   2.926   24.103   0.0190   22.464   0.0121    0.327   0.1315    8.679   0.1316
   3157 0.67  0.4596   3.216   24.348   0.0238   22.728   0.0119    0.311   0.1321    8.557   0.1322
   3157 0.67  0.5058   3.539   24.567   0.0259   22.963   0.0135    0.296   0.1325    8.448   0.1327
   3157 0.67  0.5562   3.892   24.846   0.0260   23.197   0.0150    0.336   0.1327    8.395   0.1328
   3157 0.67  0.6120   4.282   25.082   0.0413   23.451   0.0127    0.320   0.1355    8.277   0.1356
   3157 0.67  0.6732   4.710   25.327   0.0312   23.695   0.0150    0.321   0.1336    8.181   0.1337
   3157 0.67  0.7404   5.181   25.574   0.0371   23.989   0.0172    0.279   0.1349    8.021   0.1351
   3157 0.67  0.8148   5.701   25.872   0.0497   24.266   0.0197    0.279   0.1383    7.911   0.1386
   3157 0.67  0.8964   6.272   26.144   0.0648   24.549   0.0252    0.279   0.1438    7.797   0.1442
   3157 0.67  0.9858   6.898   26.485   0.0784   24.872   0.0311    0.279   0.1499    7.668   0.1504
   3157 0.67  1.0842   7.586   26.784   0.0981   25.198   0.0420    0.279   0.1606    7.537   0.1615
   3157 0.67  1.1928   8.346   27.131   0.1402   25.491   0.0550    0.279   0.1862    7.420   0.1874
   3157 0.67  1.3122   9.181   27.257   0.1685   25.752   0.0673    0.279   0.2065    7.316   0.2083
   3157 0.67  1.4430  10.097   27.580   0.2003   26.085   0.0812    0.279   0.2312    7.183   0.2335
   3157 0.67  1.5876  11.108   27.960   0.2702   26.462   0.1111    0.279   0.2893    7.032   0.2927
   3157 0.67  1.7466  12.221   28.284   0.3576   26.799   0.1468    0.279   0.3658    6.897   0.3705
   3157 0.67  1.9212  13.443   28.644   0.4743   27.243   0.2281    0.279   0.4834    6.720   0.4919
   3157 0.67  2.1132  14.786   29.014   0.6789   27.748   0.3452    0.279   0.6861    6.517   0.6999
   3157 0.67  2.3244  16.264   29.395   0.9939   27.913   0.4015    0.279   0.9571    6.452   0.9705
   3157 0.67  2.5566  17.888   29.787   1.3383   28.306   0.5767    0.279   1.2956    6.295   1.3159
   3157 0.67  2.8122  19.677   30.191   1.8608   28.710   0.8213    0.279   1.8039    6.133   1.8335
   3157 0.67  3.0936  21.646   30.607   2.7290   29.126   1.1582    0.279   2.6256    5.966   2.6661
   3157 0.67  3.4032  23.812   31.035   4.0470   29.554   1.7651    0.279   3.9077    5.795   3.9709
   3157 0.67  3.7434  26.192   31.474   6.0682   29.993   2.5344    0.279   5.8184    5.620   5.9061
   3157 0.67  4.1178  28.812   31.927   9.0983   30.445   3.8418    0.279   8.7369    5.439   8.8711
   3157 0.67  4.5294  31.692   32.393  13.5013   30.909   5.8905    0.279  13.0304    5.253  13.2417
   3157 0.67  4.9824  34.862   32.872  20.9933   31.386   9.0478    0.279  20.2213    5.062  20.5426
   3157 0.67  5.4804  38.346   33.365  33.0581   31.876  13.7914    0.279  31.6846    4.866  32.1613
   3157 0.67  6.0288  42.183   33.873  52.3648   32.380  21.9042    0.279  50.2088    4.665  50.9675
   3157 0.67  6.6318  46.402   34.395  83.5476   32.898  35.3344    0.279  80.2401    4.458  81.4754
   3157 0.67  7.2948  51.041   34.932  99.9999   33.430  57.6239    0.279  99.9999    4.245  99.9999
   3157 0.67  8.0244  56.146   35.485  99.9999   33.977  95.2170    0.279  99.9999    4.026  99.9999
   3157 0.67  8.8266  61.759   36.053  99.9999   34.539  99.9999    0.279  99.9999    3.801  99.9999
   3157 0.67  9.7092  67.935   36.639  99.9999   35.116  99.9999    0.279  99.9999    3.570  99.9999
   3157 0.67 10.6806  74.732   37.241  99.9999   35.710  99.9999    0.279  99.9999    3.333  99.9999
   3157 0.67 11.7480  82.200   37.860  99.9999   36.319  99.9999    0.279  99.9999    3.089  99.9999
   3157 0.67 12.9234  90.424   38.498  99.9999   36.945  99.9999    0.279  99.9999    2.839  99.9999
   3157 0.67 14.2152  99.463   39.154  99.9999   37.588  99.9999    0.279  99.9999    2.581  99.9999
   3157 0.67 15.6372 109.413   39.828  99.9999   38.249  99.9999    0.279  99.9999    2.317  99.9999
   3157 0.67 17.2008 120.353   40.523  99.9999   38.928  99.9999    0.279  99.9999    2.046  99.9999
   3157 0.67 18.9210 132.389   41.426  99.9999   39.804  99.9999    0.279  99.9999    1.695  99.9999
   3203 2.00  0.0180   0.151   21.083   0.0011   20.671   0.0013   -0.673   0.2800    9.162   0.2800
   3203 2.00  0.0198   0.166   21.106   0.0011   20.689   0.0013   -0.668   0.2800    9.160   0.2800
   3203 2.00  0.0216   0.181   21.129   0.0012   20.707   0.0013   -0.662   0.2800    9.159   0.2800
   3203 2.00  0.0240   0.201   21.158   0.0013   20.729   0.0013   -0.656   0.2800    9.156   0.2800
   3203 2.00  0.0264   0.221   21.186   0.0015   20.751   0.0014   -0.650   0.2800    9.153   0.2800
   3203 2.00  0.0288   0.241   21.212   0.0015   20.772   0.0025   -0.646   0.2800    9.149   0.2800
   3203 2.00  0.0318   0.266   21.244   0.0018   20.798   0.0026   -0.639   0.2800    9.145   0.2800
   3203 2.00  0.0348   0.291   21.275   0.0020   20.824   0.0027   -0.634   0.2800    9.141   0.2800
   3203 2.00  0.0384   0.321   21.310   0.0023   20.853   0.0028   -0.628   0.2800    9.135   0.2800
   3203 2.00  0.0426   0.357   21.350   0.0025   20.888   0.0029   -0.623   0.2800    9.125   0.2800
   3203 2.00  0.0468   0.392   21.387   0.0026   20.920   0.0030   -0.618   0.2800    9.118   0.2800
   3203 2.00  0.0516   0.432   21.428   0.0027   20.957   0.0031   -0.614   0.2800    9.107   0.2800
   3203 2.00  0.0564   0.472   21.469   0.0032   20.994   0.0032   -0.610   0.2800    9.096   0.2800
   3203 2.00  0.0624   0.522   21.518   0.0046   21.038   0.0048   -0.605   0.2801    9.083   0.2801
   3203 2.00  0.0684   0.573   21.566   0.0048   21.083   0.0050   -0.602   0.2801    9.068   0.2801
   3203 2.00  0.0750   0.628   21.620   0.0065   21.133   0.0055   -0.597   0.2801    9.053   0.2801
   3203 2.00  0.0828   0.693   21.680   0.0084   21.189   0.0058   -0.594   0.2802    9.034   0.2802
   3203 2.00  0.0912   0.764   21.743   0.0089   21.248   0.0062   -0.590   0.2802    9.015   0.2802
   3203 2.00  0.1002   0.839   21.812   0.0095   21.313   0.0066   -0.587   0.2802    8.992   0.2802
   3203 2.00  0.1098   0.919   21.881   0.0116   21.380   0.0077   -0.584   0.2803    8.968   0.2804
   3203 2.00  0.1212   1.015   21.963   0.0125   21.456   0.0082   -0.578   0.2804    8.943   0.2804
   3203 2.00  0.1332   1.115   22.047   0.0135   21.535   0.0088   -0.573   0.2805    8.917   0.2805
   3203 2.00  0.1464   1.226   22.144   0.0147   21.624   0.0096   -0.565   0.2805    8.890   0.2806
   3203 2.00  0.1614   1.351   22.253   0.0187   21.725   0.0117   -0.558   0.2809    8.856   0.2809
   3203 2.00  0.1770   1.482   22.369   0.0208   21.835   0.0130   -0.552   0.2811    8.818   0.2811
   3203 2.00  0.1950   1.633   22.508   0.0246   21.961   0.0146   -0.539   0.2815    8.780   0.2815
   3203 2.00  0.2148   1.798   22.652   0.0347   22.092   0.0213   -0.526   0.2829    8.741   0.2831
   3203 2.00  0.2358   1.974   22.782   0.0392   22.219   0.0239   -0.522   0.2837    8.694   0.2839
   3203 2.00  0.2598   2.175   22.904   0.0424   22.340   0.0231   -0.521   0.2841    8.646   0.2843
   3203 2.00  0.2856   2.391   23.020   0.0365   22.447   0.0228   -0.513   0.2833    8.612   0.2834
   3203 2.00  0.3138   2.627   23.141   0.0369   22.550   0.0251   -0.495   0.2835    8.589   0.2837
   3203 2.00  0.3456   2.893   23.268   0.0326   22.647   0.0246   -0.465   0.2829    8.580   0.2831
   3203 2.00  0.3798   3.180   23.375   0.0320   22.743   0.0269   -0.454   0.2831    8.553   0.2833
   3203 2.00  0.4182   3.501   23.475   0.0351   22.861   0.0300   -0.471   0.2838    8.489   0.2840
   3203 2.00  0.4596   3.848   23.582   0.0387   22.992   0.0338   -0.496   0.2847    8.411   0.2850
   3203 2.00  0.5058   4.234   23.752   0.0453   23.154   0.0393   -0.488   0.2863    8.355   0.2867
   3203 2.00  0.5562   4.656   23.903   0.0520   23.313   0.0455   -0.496   0.2884    8.283   0.2889
   3203 2.00  0.6120   5.124   24.039   0.0430   23.480   0.0482   -0.526   0.2873    8.185   0.2880
   3203 2.00  0.6732   5.636   24.245   0.0513   23.710   0.0441   -0.550   0.2880    8.070   0.2886
   3203 2.00  0.7404   6.198   24.536   0.0641   23.997   0.0574   -0.546   0.2929    7.959   0.2938
   3203 2.00  0.8148   6.821   24.786   0.0784   24.267   0.0524   -0.566   0.2954    7.831   0.2961
   3203 2.00  0.8964   7.504   25.138   0.0652   24.646   0.0549   -0.593   0.2926    7.652   0.2935
   3203 2.00  0.9858   8.253   25.481   0.0856   25.030   0.0782   -0.634   0.3030    7.458   0.3046
   3203 2.00  1.0842   9.077   25.820   0.0921   25.383   0.0805   -0.648   0.3055    7.303   0.3072
   3203 2.00  1.1928   9.986   26.242   0.1245   25.762   0.1018   -0.606   0.3227    7.193   0.3253
   3203 2.00  1.3122  10.985   26.507   0.1303   26.156   0.1246   -0.733   0.3328    6.908   0.3365
   3203 2.00  1.4430  12.081   26.928   0.1885   26.615   0.1735   -0.733   0.3792    6.725   0.3854
   3203 2.00  1.5876  13.291   27.245   0.2402   27.152   0.2611   -0.733   0.4514    6.510   0.4633
   3203 2.00  1.7466  14.622   27.740   0.3282   27.565   0.3237   -0.733   0.5386    6.345   0.5539
   3203 2.00  1.9212  16.084   28.127   0.4691   28.009   0.4875   -0.733   0.7309    6.167   0.7565
   3203 2.00  2.1132  17.691   28.537   0.6841   28.483   0.7542   -0.733   1.0541    5.977   1.0964
   3203 2.00  2.3244  19.459   28.970   1.0192   28.988   1.2007   -0.733   1.5966    5.775   1.6673
   3203 2.00  2.5566  21.403   29.426   1.5273   29.525   1.9691   -0.733   2.5028    5.561   2.6238
   3203 2.00  2.8122  23.543   29.909   2.2059   30.097   3.2469   -0.733   3.9275    5.332   4.1367
   3203 2.00  3.0936  25.899   30.418   3.8073   30.705   5.8378   -0.733   6.9613    5.089   7.3425
   3203 2.00  3.4032  28.491   30.955   5.6799   31.351   9.6787   -0.733  11.2033    4.830  11.8534
   3203 2.00  3.7434  31.339   31.520  10.0382   32.035  18.7228   -0.733  21.2034    4.557  22.4871
   3203 2.00  4.1178  34.473   32.115  16.5253   32.759  35.3999   -0.733  38.9900    4.267  41.4817
   3203 2.00  4.5294  37.919   32.740  29.3508   33.524  71.6513   -0.733  77.2756    3.961  82.4193
   3203 2.00  4.9824  41.712   33.396  53.5009   34.333  99.9999   -0.733  99.9999    3.637  99.9999
   3203 2.00  5.4804  45.881   34.085  99.9999   35.186  99.9999   -0.733  99.9999    3.296  99.9999
   3203 2.00  6.0288  50.472   34.808  99.9999   36.085  99.9999   -0.733  99.9999    2.937  99.9999
   3203 2.00  6.6318  55.520   35.565  99.9999   37.032  99.9999   -0.733  99.9999    2.558  99.9999
   3203 2.00  7.2948  61.071   36.357  99.9999   38.029  99.9999   -0.733  99.9999    2.159  99.9999
   3203 2.00  8.0244  67.179   37.186  99.9999   39.079  99.9999   -0.733  99.9999    1.739  99.9999
   3203 2.00  8.8266  73.895   38.053  99.9999   40.185  99.9999   -0.733  99.9999    1.297  99.9999
   3203 2.00  9.7092  81.284   38.959  99.9999   41.352  99.9999   -0.733  99.9999    0.830  99.9999
   3203 2.00 10.6806  89.416   39.908  99.9999   42.586  99.9999   -0.733  99.9999    0.336  99.9999
   3203 2.00 11.7480  98.352   40.899  99.9999   43.889  99.9999   -0.733  99.9999    0.000  99.9999
   3203 2.00 12.9234 108.192   41.938  99.9999   45.269  99.9999   -0.733  99.9999    0.000  99.9999
   3203 2.00 14.2152 119.007   43.026  99.9999   46.731  99.9999   -0.733  99.9999    0.000  99.9999
   3203 2.00 15.6372 130.912   44.167  99.9999   48.283  99.9999   -0.733  99.9999    0.000  99.9999
   3203 2.00 17.2008 144.002   45.365  99.9999   49.929  99.9999   -0.733  99.9999    0.000  99.9999
   3203 2.00 18.9210 158.403   46.623  99.9999   51.677  99.9999   -0.733  99.9999    0.000  99.9999
   3211 1.74  0.0180   0.152   23.290   0.0076   21.987   0.0032    0.216   0.2801    9.408   0.2801
   3211 1.74  0.0198   0.167   23.294   0.0082   21.998   0.0036    0.209   0.2801    9.397   0.2801
   3211 1.74  0.0216   0.183   23.299   0.0090   22.009   0.0037    0.203   0.2802    9.387   0.2802
   3211 1.74  0.0240   0.203   23.305   0.0093   22.024   0.0041    0.194   0.2802    9.372   0.2802
   3211 1.74  0.0264   0.223   23.311   0.0098   22.038   0.0045    0.186   0.2802    9.358   0.2802
   3211 1.74  0.0288   0.244   23.319   0.0108   22.052   0.0046    0.180   0.2802    9.346   0.2803
   3211 1.74  0.0318   0.269   23.328   0.0111   22.069   0.0051    0.172   0.2803    9.331   0.2803
   3211 1.74  0.0348   0.294   23.341   0.0113   22.086   0.0056    0.168   0.2803    9.321   0.2803
   3211 1.74  0.0384   0.325   23.360   0.0112   22.106   0.0057    0.167   0.2803    9.311   0.2803
   3211 1.74  0.0426   0.360   23.381   0.0108   22.129   0.0059    0.166   0.2803    9.302   0.2803
   3211 1.74  0.0468   0.396   23.404   0.0123   22.151   0.0060    0.167   0.2803    9.293   0.2803
   3211 1.74  0.0516   0.436   23.429   0.0136   22.175   0.0061    0.167   0.2804    9.283   0.2804
   3211 1.74  0.0564   0.477   23.452   0.0143   22.200   0.0063    0.164   0.2804    9.271   0.2804
   3211 1.74  0.0624   0.528   23.478   0.0158   22.231   0.0064    0.160   0.2805    9.255   0.2805
   3211 1.74  0.0684   0.579   23.506   0.0192   22.261   0.0117    0.157   0.2809    9.239   0.2809
   3211 1.74  0.0750   0.634   23.538   0.0150   22.295   0.0076    0.156   0.2805    9.225   0.2805
   3211 1.74  0.0828   0.700   23.577   0.0160   22.334   0.0079    0.156   0.2806    9.209   0.2806
   3211 1.74  0.0912   0.771   23.616   0.0179   22.375   0.0082    0.154   0.2807    9.191   0.2807
   3211 1.74  0.1002   0.848   23.650   0.0185   22.419   0.0086    0.144   0.2807    9.163   0.2808
   3211 1.74  0.1098   0.929   23.675   0.0194   22.464   0.0080    0.124   0.2808    9.125   0.2808
   3211 1.74  0.1212   1.025   23.691   0.0212   22.517   0.0084    0.088   0.2809    9.068   0.2809
   3211 1.74  0.1332   1.127   23.697   0.0218   22.567   0.0088    0.044   0.2810    9.004   0.2810
   3211 1.74  0.1464   1.238   23.708   0.0223   22.619   0.0086    0.002   0.2810    8.941   0.2810
   3211 1.74  0.1614   1.365   23.738   0.0189   22.678   0.0075   -0.026   0.2807    8.890   0.2808
   3211 1.74  0.1770   1.497   23.777   0.0179   22.736   0.0072   -0.045   0.2807    8.847   0.2807
   3211 1.74  0.1950   1.649   23.812   0.0188   22.802   0.0068   -0.076   0.2807    8.790   0.2807
   3211 1.74  0.2148   1.817   23.854   0.0215   22.876   0.0080   -0.109   0.2809    8.728   0.2809
   3211 1.74  0.2358   1.995   23.887   0.0221   22.956   0.0086   -0.154   0.2810    8.650   0.2810
   3211 1.74  0.2598   2.198   23.949   0.0233   23.049   0.0113   -0.187   0.2812    8.580   0.2812
   3211 1.74  0.2856   2.416   24.041   0.0242   23.156   0.0125   -0.201   0.2813    8.523   0.2814
   3211 1.74  0.3138   2.654   24.156   0.0287   23.272   0.0127   -0.202   0.2817    8.476   0.2818
   3211 1.74  0.3456   2.923   24.249   0.0300   23.394   0.0129   -0.231   0.2819    8.399   0.2819
   3211 1.74  0.3798   3.213   24.337   0.0308   23.503   0.0142   -0.252   0.2820    8.334   0.2821
   3211 1.74  0.4182   3.537   24.405   0.0361   23.603   0.0173   -0.283   0.2828    8.263   0.2829
   3211 1.74  0.4596   3.888   24.501   0.0405   23.717   0.0231   -0.302   0.2838    8.198   0.2840
   3211 1.74  0.5058   4.278   24.670   0.0461   23.869   0.0265   -0.285   0.2850    8.154   0.2852
   3211 1.74  0.5562   4.705   24.746   0.0463   24.022   0.0278   -0.362   0.2851    8.016   0.2854
   3211 1.74  0.6120   5.177   24.848   0.0506   24.120   0.0248   -0.358   0.2856    7.981   0.2858
   3211 1.74  0.6732   5.694   24.926   0.0427   24.253   0.0218   -0.412   0.2841    7.873   0.2842
   3211 1.74  0.7404   6.263   25.094   0.0459   24.413   0.0286   -0.405   0.2852    7.817   0.2854
   3211 1.74  0.8148   6.892   25.244   0.0527   24.566   0.0331   -0.407   0.2868    7.753   0.2871
   3211 1.74  0.8964   7.582   25.555   0.0694   24.826   0.0474   -0.357   0.2923    7.699   0.2929
   3211 1.74  0.9858   8.339   25.787   0.0782   25.150   0.0639   -0.449   0.2976    7.478   0.2987
   3211 1.74  1.0842   9.171   26.098   0.1012   25.423   0.0742   -0.411   0.3067    7.406   0.3082
   3211 1.74  1.1928  10.090   26.519   0.1446   25.706   0.0947   -0.273   0.3289    7.431   0.3310
   3211 1.74  1.3122  11.100   26.923   0.1868   26.200   0.1154   -0.273   0.3556    7.234   0.3585
   3211 1.74  1.4430  12.206   27.320   0.2874   26.545   0.1572   -0.273   0.4304    7.096   0.4350
   3211 1.74  1.5876  13.429   27.581   0.3299   26.698   0.1809   -0.273   0.4684    7.035   0.4740
   3211 1.74  1.7466  14.774   28.340   0.6483   27.412   0.3059   -0.273   0.7682    6.749   0.7779
   3211 1.74  1.9212  16.251   28.886   1.0531   27.840   0.3975   -0.273   1.1578    6.578   1.1687
   3211 1.74  2.1132  17.875   29.463   1.7912   28.303   0.6093   -0.273   1.9088    6.392   1.9243
   3211 1.74  2.3244  19.661   30.062   3.1105   28.806   0.9677   -0.273   3.2631    6.192   3.2860
   3211 1.74  2.5566  21.626   30.681   5.3396   29.349   1.5962   -0.273   5.5690    5.974   5.6055
   3211 1.74  2.8122  23.788   31.325   8.8676   29.937   2.7439   -0.273   9.2681    5.739   9.3328
   3211 1.74  3.0936  26.168   32.006  16.6077   30.573   4.8982   -0.273  17.2826    5.485  17.3933
   3211 1.74  3.4032  28.787   32.737  32.5692   31.259   9.2685   -0.273  33.7958    5.210  33.9985
   3211 1.74  3.7434  31.664   33.528  66.5870   31.996  16.5334   -0.273  68.4724    4.915  68.7910
   3211 1.74  4.1178  34.831   34.389  99.9999   32.786  34.2438   -0.273  99.9999    4.599  99.9999
   3211 1.74  4.5294  38.313   35.326  99.9999   33.631  74.5275   -0.273  99.9999    4.261  99.9999
   3211 1.74  4.9824  42.145   36.346  99.9999   34.528  99.9999   -0.273  99.9999    3.902  99.9999
   3211 1.74  5.4804  46.357   37.456  99.9999   35.477  99.9999   -0.273  99.9999    3.523  99.9999
   3211 1.74  6.0288  50.996   38.666  99.9999   36.473  99.9999   -0.273  99.9999    3.124  99.9999
   3211 1.74  6.6318  56.096   39.982  99.9999   37.512  99.9999   -0.273  99.9999    2.709  99.9999
   3211 1.74  7.2948  61.704   41.416  99.9999   38.591  99.9999   -0.273  99.9999    2.277  99.9999
   3211 1.74  8.0244  67.876   42.976  99.9999   39.709  99.9999   -0.273  99.9999    1.830  99.9999
   3211 1.74  8.8266  74.662   44.675  99.9999   40.870  99.9999   -0.273  99.9999    1.366  99.9999
   3211 1.74  9.7092  82.127   46.525  99.9999   42.081  99.9999   -0.273  99.9999    0.881  99.9999
   3211 1.74 10.6806  90.344   48.540  99.9999   43.352  99.9999   -0.273  99.9999    0.373  99.9999
   3211 1.74 11.7480  99.373   50.733  99.9999   44.692  99.9999   -0.273  99.9999    0.000  99.9999
   3211 1.74 12.9234 109.315   53.121  99.9999   46.112  99.9999   -0.273  99.9999    0.000  99.9999
   3211 1.74 14.2152 120.242   55.721  99.9999   47.622  99.9999   -0.273  99.9999    0.000  99.9999
   3211 1.74 15.6372 132.270   58.552  99.9999   49.229  99.9999   -0.273  99.9999    0.000  99.9999
   3211 1.74 17.2008 145.496   61.633  99.9999   50.940  99.9999   -0.273  99.9999    0.000  99.9999
   3211 1.74 18.9210 160.047   64.992  99.9999   52.765  99.9999   -0.273  99.9999    0.000  99.9999
   3211 1.74 20.8128 176.049   68.642  99.9999   54.707  99.9999   -0.273  99.9999    0.000  99.9999
   3226 1.30  0.0180   0.151   19.700   0.0030   18.214   0.0006    0.192   0.1300   10.663   0.1300
   3226 1.30  0.0198   0.166   19.812   0.0037   18.350   0.0007    0.170   0.1300   10.587   0.1300
   3226 1.30  0.0216   0.181   19.916   0.0042   18.474   0.0009    0.152   0.1301   10.520   0.1301
   3226 1.30  0.0240   0.201   20.042   0.0052   18.627   0.0011    0.129   0.1301   10.436   0.1301
   3226 1.30  0.0264   0.221   20.159   0.0061   18.766   0.0013    0.109   0.1301   10.360   0.1301
   3226 1.30  0.0288   0.241   20.267   0.0072   18.895   0.0016    0.091   0.1302   10.290   0.1302
   3226 1.30  0.0318   0.266   20.392   0.0084   19.042   0.0018    0.071   0.1302   10.211   0.1302
   3226 1.30  0.0348   0.291   20.507   0.0100   19.178   0.0023    0.053   0.1303   10.138   0.1303
   3226 1.30  0.0384   0.322   20.633   0.0112   19.328   0.0027    0.032   0.1304   10.058   0.1304
   3226 1.30  0.0426   0.357   20.768   0.0127   19.487   0.0031    0.010   0.1305    9.972   0.1305
   3226 1.30  0.0468   0.392   20.892   0.0142   19.634   0.0035   -0.010   0.1306    9.893   0.1307
   3226 1.30  0.0516   0.432   21.021   0.0160   19.787   0.0041   -0.032   0.1308    9.810   0.1308
   3226 1.30  0.0564   0.472   21.139   0.0178   19.929   0.0046   -0.052   0.1310    9.733   0.1310
   3226 1.30  0.0624   0.523   21.276   0.0200   20.091   0.0051   -0.075   0.1313    9.645   0.1313
   3226 1.30  0.0684   0.573   21.405   0.0219   20.242   0.0055   -0.094   0.1315    9.566   0.1315
   3226 1.30  0.0750   0.628   21.541   0.0223   20.395   0.0056   -0.109   0.1316    9.490   0.1316
   3226 1.30  0.0828   0.694   21.693   0.0226   20.561   0.0056   -0.122   0.1316    9.411   0.1316
   3226 1.30  0.0912   0.764   21.852   0.0217   20.727   0.0057   -0.128   0.1315    9.339   0.1315
   3226 1.30  0.1002   0.839   22.012   0.0189   20.890   0.0058   -0.131   0.1312    9.270   0.1312
   3226 1.30  0.1098   0.920   22.171   0.0186   21.050   0.0070   -0.131   0.1312    9.206   0.1312
   3226 1.30  0.1212   1.015   22.339   0.0205   21.222   0.0080   -0.135   0.1314    9.133   0.1315
   3226 1.30  0.1332   1.116   22.498   0.0197   21.389   0.0087   -0.142   0.1314    9.059   0.1314
   3226 1.30  0.1464   1.226   22.658   0.0204   21.560   0.0081   -0.152   0.1314    8.981   0.1315
   3226 1.30  0.1614   1.352   22.829   0.0184   21.741   0.0067   -0.160   0.1312    8.900   0.1312
   3226 1.30  0.1770   1.483   23.001   0.0202   21.917   0.0079   -0.164   0.1314    8.827   0.1314
   3226 1.30  0.1950   1.633   23.177   0.0238   22.096   0.0093   -0.167   0.1319    8.752   0.1320
   3226 1.30  0.2148   1.799   23.340   0.0246   22.274   0.0076   -0.180   0.1320    8.668   0.1320
   3226 1.30  0.2358   1.975   23.491   0.0200   22.453   0.0068   -0.204   0.1313    8.571   0.1314
   3226 1.30  0.2598   2.176   23.681   0.0226   22.653   0.0082   -0.214   0.1317    8.482   0.1318
   3226 1.30  0.2856   2.392   23.871   0.0236   22.849   0.0098   -0.219   0.1320    8.398   0.1320
   3226 1.30  0.3138   2.628   24.022   0.0261   23.023   0.0108   -0.240   0.1324    8.308   0.1325
   3226 1.30  0.3456   2.895   24.180   0.0269   23.201   0.0120   -0.257   0.1326    8.219   0.1327
   3226 1.30  0.3798   3.181   24.370   0.0314   23.380   0.0132   -0.247   0.1335    8.158   0.1336
   3226 1.30  0.4182   3.503   24.686   0.0405   23.574   0.0145   -0.139   0.1355    8.188   0.1356
   3226 1.30  0.4596   3.850   24.872   0.0509   23.748   0.0158   -0.129   0.1383    8.129   0.1384
   3226 1.30  0.5058   4.236   25.017   0.0571   23.934   0.0176   -0.164   0.1403    8.019   0.1405
   3226 1.30  0.5562   4.659   25.052   0.0579   24.106   0.0203   -0.286   0.1409    7.828   0.1411
   3226 1.30  0.6120   5.126   25.295   0.0762   24.299   0.0254   -0.242   0.1482    7.795   0.1485
   3226 1.30  0.6732   5.639   25.427   0.0703   24.444   0.0252   -0.254   0.1458    7.726   0.1462
   3226 1.30  0.7404   6.201   25.707   0.0890   24.665   0.0304   -0.201   0.1543    7.690   0.1548
   3226 1.30  0.8148   6.825   25.806   0.0906   24.822   0.0337   -0.253   0.1556    7.576   0.1562
   3226 1.30  0.8964   7.508   25.980   0.1040   25.140   0.0483   -0.380   0.1649    7.320   0.1660
   3226 1.30  0.9858   8.257   26.176   0.1236   25.406   0.0617   -0.442   0.1784    7.153   0.1801
   3226 1.30  1.0842   9.081   26.482   0.1565   25.651   0.0764   -0.388   0.2016    7.109   0.2039
   3226 1.30  1.1928   9.991   26.469   0.1454   25.860   0.0895   -0.584   0.1992    6.829   0.2024
   3226 1.30  1.3122  10.991   26.804   0.1968   25.984   0.0918   -0.584   0.2319    6.779   0.2348
   3226 1.30  1.4430  12.086   27.037   0.2179   26.317   0.1206   -0.584   0.2558    6.646   0.2603
   3226 1.30  1.5876  13.297   27.275   0.2592   26.725   0.1628   -0.584   0.3003    6.483   0.3073
   3226 1.30  1.7466  14.629   27.517   0.3293   27.133   0.2372   -0.584   0.3818    6.320   0.3934
   3226 1.30  1.9212  16.092   27.762   0.4020   27.259   0.2664   -0.584   0.4459    6.269   0.4585
   3226 1.30  2.1132  17.700   28.011   0.4939   27.367   0.2907   -0.584   0.5233    6.226   0.5361
   3226 1.30  2.3244  19.469   28.264   0.5732   27.783   0.4135   -0.584   0.6385    6.060   0.6596
   3226 1.30  2.5566  21.414   28.520   0.6902   28.027   0.4841   -0.584   0.7570    5.962   0.7814
   3226 1.30  2.8122  23.554   28.781   0.8612   28.275   0.6030   -0.584   0.9390    5.863   0.9695
   3226 1.30  3.0936  25.911   29.046   1.0623   28.526   0.7483   -0.584   1.1567    5.763   1.1948
   3226 1.30  3.4032  28.505   29.315   1.3991   28.779   0.9592   -0.584   1.5061    5.661   1.5542
   3226 1.30  3.7434  31.354   29.587   1.6706   29.035   1.1867   -0.584   1.8173    5.559   1.8782
   3226 1.30  4.1178  34.490   29.864   2.1561   29.294   1.4351   -0.584   2.2948    5.455   2.3655
   3226 1.30  4.5294  37.937   30.146   2.7894   29.556   1.8251   -0.584   2.9514    5.351   3.0404
   3226 1.30  4.9824  41.732   30.431   3.6140   29.820   2.3247   -0.584   3.8033    5.245   3.9153
   3226 1.30  5.4804  45.903   30.720   4.7182   30.087   2.9733   -0.584   4.9348    5.138   5.0761
   3226 1.30  6.0288  50.496   31.014   6.1494   30.358   3.8115   -0.584   6.4009    5.030   6.5800
   3226 1.30  6.6318  55.547   31.312   7.9523   30.630   4.8605   -0.584   8.2451    4.921   8.4712
   3226 1.30  7.2948  61.100   31.615  10.4614   30.906   6.2718   -0.584  10.7900    4.811  11.0778
   3226 1.30  8.0244  67.211   31.921  13.8673   31.184   8.0778   -0.584  14.1963    4.699  14.5594
   3226 1.30  8.8266  73.930   32.232  18.5447   31.465  10.5491   -0.584  18.8726    4.587  19.3385
   3226 1.30  9.7092  81.322   32.548  24.6305   31.749  13.5841   -0.584  24.8812    4.473  25.4676
   3226 1.30 10.6806  89.459   32.868  33.0148   32.035  17.5472   -0.584  33.0722    4.359  33.8088
   3226 1.30 11.7480  98.399   33.191  44.8863   32.324  23.1208   -0.584  44.6624    4.243  45.6098
   3226 1.30 12.9234 108.244   33.520  61.0703   32.615  30.4414   -0.584  60.3593    4.127  61.5753
   3226 1.30 14.2152 119.064   33.853  84.9253   32.909  40.0904   -0.584  83.0708    4.009  84.6044
   3226 1.30 15.6372 130.974   34.190  99.9999   33.206  53.8686   -0.584  99.9999    3.890  99.9999
   3226 1.30 17.2008 144.070   34.532  99.9999   33.505  77.9100   -0.584  99.9999    3.771  99.9999
   3226 1.30 18.9210 158.478   34.921  99.9999   33.812  99.9999   -0.584  99.9999    3.648  99.9999
   3242 1.91  0.0180   0.151   18.423   0.0007   17.514   0.0003   -0.177   0.2800   10.883   0.2800
   3242 1.91  0.0198   0.166   18.550   0.0008   17.654   0.0004   -0.190   0.2800   10.814   0.2800
   3242 1.91  0.0216   0.182   18.670   0.0010   17.786   0.0004   -0.201   0.2800   10.750   0.2800
   3242 1.91  0.0240   0.202   18.821   0.0013   17.950   0.0005   -0.215   0.2800   10.670   0.2800
   3242 1.91  0.0264   0.222   18.963   0.0014   18.104   0.0007   -0.226   0.2800   10.597   0.2800
   3242 1.91  0.0288   0.242   19.097   0.0017   18.248   0.0008   -0.236   0.2800   10.530   0.2800
   3242 1.91  0.0318   0.267   19.256   0.0020   18.417   0.0010   -0.247   0.2800   10.451   0.2800
   3242 1.91  0.0348   0.293   19.405   0.0023   18.576   0.0011   -0.257   0.2800   10.378   0.2800
   3242 1.91  0.0384   0.323   19.573   0.0029   18.754   0.0015   -0.267   0.2800   10.296   0.2800
   3242 1.91  0.0426   0.358   19.757   0.0034   18.949   0.0018   -0.277   0.2800   10.208   0.2800
   3242 1.91  0.0468   0.394   19.931   0.0040   19.131   0.0022   -0.286   0.2800   10.127   0.2800
   3242 1.91  0.0516   0.434   20.118   0.0047   19.326   0.0025   -0.294   0.2801   10.041   0.2801
   3242 1.91  0.0564   0.474   20.295   0.0054   19.510   0.0029   -0.300   0.2801    9.961   0.2801
   3242 1.91  0.0624   0.525   20.505   0.0061   19.725   0.0034   -0.306   0.2801    9.869   0.2801
   3242 1.91  0.0684   0.575   20.703   0.0072   19.927   0.0041   -0.310   0.2801    9.784   0.2801
   3242 1.91  0.0750   0.631   20.910   0.0074   20.137   0.0043   -0.313   0.2801    9.697   0.2801
   3242 1.91  0.0828   0.696   21.140   0.0091   20.370   0.0051   -0.316   0.2802    9.600   0.2802
   3242 1.91  0.0912   0.767   21.369   0.0102   20.606   0.0055   -0.323   0.2802    9.500   0.2802
   3242 1.91  0.1002   0.843   21.597   0.0121   20.842   0.0072   -0.330   0.2804    9.398   0.2804
   3242 1.91  0.1098   0.923   21.826   0.0120   21.077   0.0077   -0.337   0.2804    9.297   0.2804
   3242 1.91  0.1212   1.019   22.082   0.0152   21.336   0.0098   -0.340   0.2806    9.191   0.2806
   3242 1.91  0.1332   1.120   22.343   0.0167   21.588   0.0105   -0.331   0.2807    9.099   0.2807
   3242 1.91  0.1464   1.231   22.628   0.0217   21.848   0.0121   -0.305   0.2811    9.021   0.2811
   3242 1.91  0.1614   1.357   22.955   0.0278   22.127   0.0156   -0.258   0.2818    8.957   0.2819
   3242 1.91  0.1770   1.488   23.279   0.0265   22.403   0.0145   -0.210   0.2816    8.894   0.2817
   3242 1.91  0.1950   1.640   23.614   0.0275   22.706   0.0133   -0.179   0.2817    8.804   0.2817
   3242 1.91  0.2148   1.806   23.936   0.0370   23.018   0.0181   -0.168   0.2830    8.690   0.2831
   3242 1.91  0.2358   1.983   24.206   0.0469   23.326   0.0236   -0.206   0.2849    8.529   0.2850
   3242 1.91  0.2598   2.185   24.508   0.0603   23.650   0.0319   -0.228   0.2882    8.377   0.2884
   3242 1.91  0.2856   2.402   24.791   0.0563   23.967   0.0246   -0.261   0.2866    8.217   0.2868
   3242 1.91  0.3138   2.639   25.077   0.0641   24.303   0.0273   -0.312   0.2885    8.032   0.2887
   3242 1.91  0.3456   2.906   25.624   0.0988   24.707   0.0367   -0.169   0.2991    8.013   0.2995
   3242 1.91  0.3798   3.194   26.033   0.1422   25.133   0.0497   -0.169   0.3178    7.843   0.3184
   3242 1.91  0.4182   3.517   26.459   0.1915   25.549   0.0685   -0.169   0.3458    7.676   0.3469
   3242 1.91  0.4596   3.865   26.884   0.2907   25.935   0.0853   -0.169   0.4121    7.522   0.4135
   3242 1.91  0.5058   4.253   27.216   0.4331   26.259   0.1246   -0.169   0.5298    7.392   0.5321
   3242 1.91  0.5562   4.677   27.411   0.5080   26.471   0.1319   -0.169   0.5939    7.308   0.5963
   3242 1.91  0.6120   5.146   27.738   0.6371   26.622   0.1607   -0.169   0.7130    7.247   0.7159
   3242 1.91  0.6732   5.661   28.135   0.7226   26.947   0.2168   -0.169   0.8033    7.117   0.8079
   3242 1.91  0.7404   6.226   28.646   1.0880   27.547   0.3503   -0.169   1.1746    6.877   1.1829
   3242 1.91  0.8148   6.851   29.178   1.6231   28.002   0.5330   -0.169   1.7279    6.695   1.7410
   3242 1.91  0.8964   7.538   29.727   2.8558   28.466   0.9503   -0.169   3.0167    6.510   3.0406
   3242 1.91  0.9858   8.289   30.292   4.4850   28.935   1.3524   -0.169   4.6835    6.322   4.7146
   3242 1.91  1.0842   9.117   30.876   8.7713   29.413   2.1002   -0.169   9.0056    6.131   9.0447
   3242 1.91  1.1928  10.030   31.482  13.6937   29.900   3.5131   -0.169  14.1116    5.936  14.1814
   3242 1.91  1.3122  11.034   32.106  22.4430   30.395   4.8959   -0.169  22.9266    5.738  23.0101
   3242 1.91  1.4430  12.134   32.748  38.5872   30.895   7.6507   -0.169  39.2608    5.538  39.3799
   3242 1.91  1.5876  13.350   33.412  68.4939   31.405  10.6934   -0.169  69.1857    5.334  69.3178
   3242 1.91  1.7466  14.687   34.097  99.9999   31.923  17.2313   -0.169  99.9999    5.127  99.9999
   3242 1.91  1.9212  16.155   34.800  99.9999   32.448  28.3322   -0.169  99.9999    4.917  99.9999
   3242 1.91  2.1132  17.769   35.524  99.9999   32.983  42.9428   -0.169  99.9999    4.703  99.9999
   3242 1.91  2.3244  19.545   36.268  99.9999   33.526  70.8664   -0.169  99.9999    4.485  99.9999
   3242 1.91  2.5566  21.498   37.032  99.9999   34.080  99.9999   -0.169  99.9999    4.264  99.9999
   3242 1.91  2.8122  23.647   37.818  99.9999   34.645  99.9999   -0.169  99.9999    4.038  99.9999
   3242 1.91  3.0936  26.013   38.625  99.9999   35.223  99.9999   -0.169  99.9999    3.807  99.9999
   3242 1.91  3.4032  28.617   39.454  99.9999   35.813  99.9999   -0.169  99.9999    3.571  99.9999
   3242 1.91  3.7434  31.477   40.303  99.9999   36.416  99.9999   -0.169  99.9999    3.330  99.9999
   3242 1.91  4.1178  34.625   41.176  99.9999   37.032  99.9999   -0.169  99.9999    3.083  99.9999
   3242 1.91  4.5294  38.087   42.072  99.9999   37.664  99.9999   -0.169  99.9999    2.830  99.9999
   3242 1.91  4.9824  41.896   42.992  99.9999   38.311  99.9999   -0.169  99.9999    2.572  99.9999
   3242 1.91  5.4804  46.083   43.938  99.9999   38.973  99.9999   -0.169  99.9999    2.307  99.9999
   3242 1.91  6.0288  50.695   44.911  99.9999   39.653  99.9999   -0.169  99.9999    2.035  99.9999
   3242 1.91  6.6318  55.765   45.913  99.9999   40.349  99.9999   -0.169  99.9999    1.757  99.9999
   3242 1.91  7.2948  61.340   46.945  99.9999   41.062  99.9999   -0.169  99.9999    1.471  99.9999
   3242 1.91  8.0244  67.475   48.008  99.9999   41.793  99.9999   -0.169  99.9999    1.179  99.9999
   3242 1.91  8.8266  74.221   49.105  99.9999   42.543  99.9999   -0.169  99.9999    0.879  99.9999
   3242 1.91  9.7092  81.642   50.237  99.9999   43.312  99.9999   -0.169  99.9999    0.571  99.9999
   3242 1.91 10.6806  89.810   51.406  99.9999   44.100  99.9999   -0.169  99.9999    0.256  99.9999
   3242 1.91 11.7480  98.786   52.613  99.9999   44.908  99.9999   -0.169  99.9999    0.000  99.9999
   3242 1.91 12.9234 108.669   53.861  99.9999   45.737  99.9999   -0.169  99.9999    0.000  99.9999
   3242 1.91 14.2152 119.532   55.151  99.9999   46.586  99.9999   -0.169  99.9999    0.000  99.9999
   3242 1.91 15.6372 131.489   56.486  99.9999   47.457  99.9999   -0.169  99.9999    0.000  99.9999
   3242 1.91 17.2008 144.637   57.865  99.9999   48.350  99.9999   -0.169  99.9999    0.000  99.9999
   3242 1.91 18.9210 159.102   60.716  99.9999   49.266  99.9999   -0.169  99.9999    0.000  99.9999
   3306 0.67  0.0180   0.126   20.030   0.0042   17.944   0.0031    0.723   0.1301   10.886   0.1301
   3306 0.67  0.0198   0.139   20.086   0.0051   18.011   0.0034    0.712   0.1301   10.849   0.1301
   3306 0.67  0.0216   0.152   20.139   0.0070   18.075   0.0037    0.702   0.1302   10.813   0.1302
   3306 0.67  0.0240   0.168   20.204   0.0075   18.154   0.0046    0.691   0.1302   10.770   0.1302
   3306 0.67  0.0264   0.185   20.265   0.0079   18.227   0.0049    0.680   0.1303   10.729   0.1303
   3306 0.67  0.0288   0.202   20.322   0.0083   18.296   0.0056    0.670   0.1303   10.692   0.1303
   3306 0.67  0.0318   0.223   20.390   0.0095   18.376   0.0067    0.658   0.1304   10.649   0.1304
   3306 0.67  0.0348   0.244   20.453   0.0125   18.450   0.0072    0.648   0.1306   10.609   0.1307
   3306 0.67  0.0384   0.269   20.523   0.0134   18.533   0.0083    0.638   0.1307   10.565   0.1308
   3306 0.67  0.0426   0.299   20.601   0.0144   18.623   0.0097    0.627   0.1309   10.518   0.1310
   3306 0.67  0.0468   0.328   20.674   0.0154   18.707   0.0105    0.617   0.1310   10.475   0.1311
   3306 0.67  0.0516   0.362   20.753   0.0165   18.796   0.0114    0.608   0.1312   10.430   0.1313
   3306 0.67  0.0564   0.396   20.827   0.0188   18.880   0.0123    0.599   0.1315   10.388   0.1316
   3306 0.67  0.0624   0.438   20.914   0.0239   18.979   0.0135    0.588   0.1323   10.338   0.1324
   3306 0.67  0.0684   0.480   20.996   0.0244   19.072   0.0147    0.579   0.1324   10.291   0.1326
   3306 0.67  0.0750   0.526   21.083   0.0224   19.169   0.0161    0.570   0.1323   10.243   0.1324
   3306 0.67  0.0828   0.581   21.181   0.0245   19.278   0.0176    0.560   0.1327   10.189   0.1329
   3306 0.67  0.0912   0.640   21.283   0.0269   19.388   0.0183    0.553   0.1332   10.139   0.1334
   3306 0.67  0.1002   0.703   21.386   0.0296   19.496   0.0187    0.548   0.1336   10.091   0.1338
   3306 0.67  0.1098   0.770   21.488   0.0325   19.606   0.0201    0.542   0.1343   10.041   0.1346
   3306 0.67  0.1212   0.850   21.599   0.0360   19.730   0.0202    0.531   0.1350    9.980   0.1353
   3306 0.67  0.1332   0.934   21.708   0.0373   19.854   0.0210    0.518   0.1354    9.917   0.1357
   3306 0.67  0.1464   1.027   21.827   0.0333   19.982   0.0210    0.509   0.1346    9.857   0.1349
   3306 0.67  0.1614   1.132   21.961   0.0342   20.119   0.0224    0.507   0.1349    9.800   0.1352
   3306 0.67  0.1770   1.242   22.088   0.0283   20.253   0.0199    0.500   0.1335    9.739   0.1338
   3306 0.67  0.1950   1.368   22.214   0.0318   20.401   0.0190    0.481   0.1341    9.662   0.1343
   3306 0.67  0.2148   1.507   22.350   0.0311   20.553   0.0196    0.467   0.1340    9.587   0.1342
   3306 0.67  0.2358   1.654   22.495   0.0206   20.704   0.0159    0.462   0.1320    9.521   0.1322
   3306 0.67  0.2598   1.822   22.651   0.0219   20.867   0.0161    0.456   0.1322    9.450   0.1324
   3306 0.67  0.2856   2.003   22.804   0.0178   21.023   0.0108    0.452   0.1313    9.384   0.1314
   3306 0.67  0.3138   2.201   22.965   0.0152   21.184   0.0101    0.452   0.1310    9.320   0.1311
   3306 0.67  0.3456   2.424   23.104   0.0138   21.349   0.0092    0.430   0.1308    9.231   0.1309
   3306 0.67  0.3798   2.664   23.252   0.0128   21.517   0.0088    0.412   0.1307    9.146   0.1308
   3306 0.67  0.4182   2.934   23.417   0.0137   21.690   0.0082    0.404   0.1308    9.069   0.1308
   3306 0.67  0.4596   3.224   23.590   0.0122   21.861   0.0077    0.407   0.1306    9.003   0.1307
   3306 0.67  0.5058   3.548   23.763   0.0143   22.050   0.0064    0.393   0.1307    8.914   0.1308
   3306 0.67  0.5562   3.902   23.927   0.0166   22.234   0.0068    0.375   0.1310    8.822   0.1310
   3306 0.67  0.6120   4.293   24.117   0.0177   22.434   0.0081    0.366   0.1311    8.733   0.1312
   3306 0.67  0.6732   4.722   24.342   0.0145   22.649   0.0087    0.375   0.1309    8.656   0.1309
   3306 0.67  0.7404   5.194   24.549   0.0175   22.883   0.0072    0.350   0.1311    8.538   0.1311
   3306 0.67  0.8148   5.716   24.794   0.0219   23.117   0.0086    0.361   0.1317    8.455   0.1317
   3306 0.67  0.8964   6.288   25.003   0.0258   23.338   0.0102    0.349   0.1323    8.355   0.1324
   3306 0.67  0.9858   6.915   25.257   0.0302   23.573   0.0126    0.366   0.1332    8.278   0.1333
   3306 0.67  1.0842   7.605   25.503   0.0397   23.815   0.0138    0.371   0.1352    8.186   0.1353
   3306 0.67  1.1928   8.367   25.744   0.0487   24.057   0.0161    0.370   0.1377    8.088   0.1378
   3306 0.67  1.3122   9.205   25.959   0.0558   24.309   0.0191    0.337   0.1401    7.954   0.1403
   3306 0.67  1.4430  10.122   26.241   0.0680   24.559   0.0228    0.337   0.1446    7.854   0.1449
   3306 0.67  1.5876  11.136   26.524   0.0857   24.815   0.0261    0.337   0.1523    7.751   0.1526
   3306 0.67  1.7466  12.252   26.779   0.1086   25.062   0.0326    0.337   0.1642    7.653   0.1647
   3306 0.67  1.9212  13.476   26.988   0.1157   25.296   0.0396    0.337   0.1691    7.559   0.1699
   3306 0.67  2.1132  14.823   27.248   0.1470   25.594   0.0522    0.337   0.1895    7.440   0.1907
   3306 0.67  2.3244  16.305   27.677   0.2182   25.883   0.0662    0.337   0.2399    7.324   0.2414
   3306 0.67  2.5566  17.934   28.287   0.3823   26.333   0.0936    0.337   0.3717    7.144   0.3735
   3306 0.67  2.8122  19.726   28.619   0.5135   26.652   0.1295    0.337   0.4861    7.017   0.4889
   3306 0.67  3.0936  21.700   28.963   0.6815   27.077   0.1890    0.337   0.6389    6.847   0.6434
   3306 0.67  3.4032  23.872   29.320   0.9457   27.486   0.2720    0.337   0.8801    6.683   0.8868
   3306 0.67  3.7434  26.258   29.687   1.3276   27.836   0.3634    0.337   1.2244    6.543   1.2330
   3306 0.67  4.1178  28.885   30.068   1.8842   28.195   0.5138    0.337   1.7324    6.399   1.7446
   3306 0.67  4.5294  31.772   30.462   2.6828   28.566   0.7190    0.337   2.4603    6.251   2.4770
   3306 0.67  4.9824  34.950   30.869   3.8032   28.948   1.0069    0.337   3.4825    6.098   3.5057
   3306 0.67  5.4804  38.443   31.290   5.6047   29.341   1.4451    0.337   5.1214    5.941   5.1540
   3306 0.67  6.0288  42.290   31.726   8.3720   29.747   2.1002    0.337   7.6361    5.779   7.6822
   3306 0.67  6.6318  46.519   32.176  12.6764   30.164   3.0861    0.337  11.5413    5.612  11.6071
   3306 0.67  7.2948  51.170   32.642  19.4618   30.594   4.5358    0.337  17.6768    5.440  17.7697
   3306 0.67  8.0244  56.288   33.123  30.1418   31.037   6.6472    0.337  27.3031    5.262  27.4322
   3306 0.67  8.8266  61.915   33.621  46.8791   31.494  10.1181    0.337  42.4221    5.080  42.6148
   3306 0.67  9.7092  68.106   34.135  75.2804   31.963  15.5981    0.337  68.0041    4.892  68.2898
   3306 0.67 10.6806  74.920   34.666  99.9999   32.448  24.3594    0.337  99.9999    4.698  99.9999
   3306 0.67 11.7480  82.408   35.215  99.9999   32.946  38.5438    0.337  99.9999    4.499  99.9999
   3306 0.67 12.9234  90.653   35.783  99.9999   33.460  62.5467    0.337  99.9999    4.294  99.9999
   3306 0.67 14.2152  99.714   36.368  99.9999   33.988  99.9999    0.337  99.9999    4.082  99.9999
   3306 0.67 15.6372 109.689   36.973  99.9999   34.533  99.9999    0.337  99.9999    3.864  99.9999
   3306 0.67 17.2008 120.657   37.726  99.9999   35.114  99.9999    0.337  99.9999    3.632  99.9999
   3319 0.73  0.0180   0.131   18.837   0.0023   16.730   0.0012    0.741   0.1300   11.439   0.1300
   3319 0.73  0.0198   0.144   18.947   0.0025   16.847   0.0013    0.735   0.1300   11.386   0.1300
   3319 0.73  0.0216   0.157   19.050   0.0029   16.957   0.0016    0.729   0.1300   11.337   0.1300
   3319 0.73  0.0240   0.175   19.175   0.0041   17.088   0.0022    0.723   0.1301   11.279   0.1301
   3319 0.73  0.0264   0.192   19.290   0.0045   17.209   0.0025    0.718   0.1301   11.225   0.1301
   3319 0.73  0.0288   0.210   19.395   0.0050   17.320   0.0028    0.713   0.1301   11.176   0.1301
   3319 0.73  0.0318   0.231   19.516   0.0056   17.446   0.0032    0.708   0.1301   11.120   0.1301
   3319 0.73  0.0348   0.253   19.627   0.0062   17.561   0.0042    0.704   0.1302   11.071   0.1302
   3319 0.73  0.0384   0.280   19.747   0.0074   17.686   0.0048    0.701   0.1302   11.017   0.1302
   3319 0.73  0.0426   0.310   19.876   0.0098   17.818   0.0054    0.698   0.1304   10.961   0.1304
   3319 0.73  0.0468   0.341   19.994   0.0109   17.939   0.0061    0.694   0.1305   10.909   0.1305
   3319 0.73  0.0516   0.376   20.116   0.0122   18.065   0.0069    0.692   0.1306   10.856   0.1306
   3319 0.73  0.0564   0.411   20.226   0.0136   18.179   0.0077    0.688   0.1307   10.807   0.1308
   3319 0.73  0.0624   0.454   20.352   0.0153   18.308   0.0088    0.686   0.1309   10.753   0.1310
   3319 0.73  0.0684   0.498   20.463   0.0169   18.424   0.0097    0.681   0.1311   10.702   0.1312
   3319 0.73  0.0750   0.546   20.571   0.0187   18.538   0.0108    0.675   0.1314   10.650   0.1315
   3319 0.73  0.0828   0.603   20.685   0.0207   18.661   0.0119    0.668   0.1317   10.594   0.1318
   3319 0.73  0.0912   0.664   20.799   0.0229   18.782   0.0134    0.661   0.1321   10.539   0.1322
   3319 0.73  0.1002   0.729   20.918   0.0256   18.906   0.0150    0.657   0.1326   10.485   0.1328
   3319 0.73  0.1098   0.799   21.044   0.0275   19.035   0.0168    0.654   0.1331   10.430   0.1333
   3319 0.73  0.1212   0.882   21.184   0.0263   19.180   0.0181    0.650   0.1330   10.368   0.1332
   3319 0.73  0.1332   0.970   21.318   0.0297   19.316   0.0176    0.648   0.1335   10.312   0.1337
   3319 0.73  0.1464   1.066   21.455   0.0315   19.451   0.0196    0.650   0.1341   10.260   0.1343
   3319 0.73  0.1614   1.175   21.604   0.0291   19.593   0.0221    0.656   0.1340   10.209   0.1342
   3319 0.73  0.1770   1.288   21.743   0.0330   19.731   0.0236    0.656   0.1349   10.154   0.1352
   3319 0.73  0.1950   1.419   21.883   0.0341   19.875   0.0217    0.654   0.1348   10.094   0.1351
   3319 0.73  0.2148   1.564   22.031   0.0291   20.033   0.0250    0.645   0.1343   10.022   0.1347
   3319 0.73  0.2358   1.716   22.192   0.0332   20.195   0.0261    0.643   0.1353    9.956   0.1357
   3319 0.73  0.2598   1.891   22.388   0.0342   20.380   0.0228    0.653   0.1350    9.892   0.1353
   3319 0.73  0.2856   2.079   22.579   0.0244   20.551   0.0265    0.671   0.1339    9.841   0.1343
   3319 0.73  0.3138   2.284   22.759   0.0281   20.721   0.0267    0.680   0.1345    9.782   0.1349
   3319 0.73  0.3456   2.516   22.933   0.0314   20.904   0.0191    0.672   0.1340    9.701   0.1342
   3319 0.73  0.3798   2.765   23.136   0.0302   21.093   0.0219    0.684   0.1341    9.637   0.1344
   3319 0.73  0.4182   3.044   23.370   0.0283   21.294   0.0214    0.713   0.1337    9.586   0.1340
   3319 0.73  0.4596   3.345   23.565   0.0282   21.482   0.0174    0.719   0.1333    9.517   0.1334
   3319 0.73  0.5058   3.682   23.709   0.0272   21.667   0.0151    0.684   0.1329    9.408   0.1330
   3319 0.73  0.5562   4.049   23.856   0.0289   21.852   0.0164    0.650   0.1333    9.300   0.1334
   3319 0.73  0.6120   4.455   23.965   0.0239   22.017   0.0141    0.600   0.1323    9.184   0.1324
   3319 0.73  0.6732   4.900   24.110   0.0205   22.169   0.0119    0.594   0.1317    9.117   0.1318
   3319 0.73  0.7404   5.389   24.238   0.0230   22.314   0.0118    0.580   0.1320    9.045   0.1321
   3319 0.73  0.8148   5.931   24.366   0.0230   22.450   0.0082    0.572   0.1318    8.983   0.1318
   3319 0.73  0.8964   6.525   24.510   0.0174   22.615   0.0090    0.554   0.1311    8.899   0.1312
   3319 0.73  0.9858   7.176   24.678   0.0203   22.791   0.0099    0.546   0.1315    8.820   0.1316
   3319 0.73  1.0842   7.892   24.856   0.0240   22.986   0.0123    0.531   0.1322    8.728   0.1323
   3319 0.73  1.1928   8.683   25.035   0.0276   23.198   0.0160    0.502   0.1330    8.614   0.1332
   3319 0.73  1.3122   9.552   25.232   0.0303   23.397   0.0168    0.500   0.1336    8.532   0.1337
   3319 0.73  1.4430  10.504   25.446   0.0380   23.587   0.0187    0.521   0.1353    8.477   0.1355
   3319 0.73  1.5876  11.556   25.667   0.0445   23.802   0.0228    0.527   0.1373    8.397   0.1376
   3319 0.73  1.7466  12.714   25.882   0.0542   24.017   0.0285    0.526   0.1408    8.310   0.1413
   3319 0.73  1.9212  13.985   26.059   0.0638   24.231   0.0381    0.494   0.1457    8.192   0.1465
   3319 0.73  2.1132  15.382   26.197   0.0753   24.386   0.0584    0.479   0.1549    8.115   0.1567
   3319 0.73  2.3244  16.920   26.214   0.1166   24.452   0.1205    0.436   0.1972    8.046   0.2030
   3319 0.73  2.5566  18.610   26.112   0.2193   24.310   0.2202    0.436   0.3041    8.103   0.3166
   3319 0.73  2.8122  20.470   26.109   0.2616   24.185   0.2835    0.436   0.3651    8.152   0.3824
   3319 0.73  3.0936  22.519   26.522   0.1731   24.594   0.1899    0.436   0.2618    7.989   0.2726
   3319 0.73  3.4032  24.772   27.058   0.1752   25.120   0.1508    0.436   0.2423    7.778   0.2497
   3319 0.73  3.7434  27.249   27.495   0.2176   25.591   0.1060    0.436   0.2505    7.590   0.2540
   3319 0.73  4.1178  29.974   27.876   0.2766   25.835   0.0861    0.436   0.2873    7.493   0.2894
   3319 0.73  4.5294  32.970   27.937   0.2772   25.996   0.0869    0.436   0.2880    7.428   0.2901
   3319 0.73  4.9824  36.267   28.098   0.3102   26.235   0.0973    0.436   0.3156    7.332   0.3180
   3319 0.73  5.4804  39.892   28.349   0.3904   26.537   0.1275    0.436   0.3858    7.212   0.3892
   3319 0.73  6.0288  43.884   28.600   0.4873   26.847   0.1698    0.436   0.4746    7.088   0.4794
   3319 0.73  6.6318  48.274   28.810   0.5748   27.085   0.2055    0.436   0.5554    6.993   0.5615
   3319 0.73  7.2948  53.100   29.048   0.7154   27.410   0.2554    0.436   0.6844    6.863   0.6919
   3319 0.73  8.0244  58.410   29.288   0.8926   27.782   0.3594    0.436   0.8610    6.714   0.8729
   3319 0.73  8.8266  64.250   29.524   1.1098   28.016   0.4433    0.436   1.0650    6.620   1.0797
   3319 0.73  9.7092  70.674   29.764   1.3835   28.252   0.5493    0.436   1.3231    6.526   1.3412
   3319 0.73 10.6806  77.745   30.006   1.7292   28.491   0.6775    0.436   1.6479    6.430   1.6700
   3319 0.73 11.7480  85.515   30.252   2.1675   28.733   0.8438    0.436   2.0615    6.333   2.0890
   3319 0.73 12.9234  94.071   30.500   2.7252   28.977   1.0976    0.436   2.6020    6.236   2.6388
   3319 0.73 14.2152 103.474   30.752   3.4718   29.224   1.4731    0.436   3.3385    6.137   3.3901
   3319 0.73 15.6372 113.825   31.006   4.7269   29.474   3.7547    0.436   5.3414    6.037   5.5485
   3319 0.73 17.2008 125.207   31.264   6.7465   29.727   9.9838    0.436  10.6593    5.936  11.3828
   3319 0.73 18.9210 137.728   31.525  11.3363   29.982  10.0229    0.436  13.3855    5.834  13.9730
   3370 1.02  0.0180   0.145   19.221   0.0024   17.624   0.0018    0.290   0.1300   10.828   0.1300
   3370 1.02  0.0198   0.159   19.318   0.0038   17.734   0.0020    0.278   0.1301   10.773   0.1301
   3370 1.02  0.0216   0.174   19.409   0.0041   17.836   0.0022    0.268   0.1301   10.722   0.1301
   3370 1.02  0.0240   0.193   19.522   0.0046   17.963   0.0024    0.256   0.1301   10.659   0.1301
   3370 1.02  0.0264   0.212   19.629   0.0050   18.081   0.0027    0.246   0.1301   10.602   0.1301
   3370 1.02  0.0288   0.232   19.729   0.0061   18.192   0.0033    0.237   0.1301   10.548   0.1301
   3370 1.02  0.0318   0.256   19.848   0.0091   18.322   0.0051    0.227   0.1303   10.487   0.1303
   3370 1.02  0.0348   0.280   19.959   0.0101   18.443   0.0057    0.219   0.1304   10.430   0.1304
   3370 1.02  0.0384   0.309   20.086   0.0115   18.579   0.0064    0.210   0.1305   10.367   0.1305
   3370 1.02  0.0426   0.343   20.224   0.0131   18.726   0.0073    0.202   0.1307   10.299   0.1307
   3370 1.02  0.0468   0.376   20.354   0.0147   18.864   0.0083    0.195   0.1309   10.237   0.1309
   3370 1.02  0.0516   0.415   20.494   0.0165   19.012   0.0096    0.188   0.1311   10.171   0.1312
   3370 1.02  0.0564   0.454   20.623   0.0187   19.150   0.0109    0.180   0.1314   10.109   0.1315
   3370 1.02  0.0624   0.502   20.775   0.0214   19.312   0.0126    0.171   0.1318   10.035   0.1319
   3370 1.02  0.0684   0.550   20.915   0.0244   19.464   0.0132    0.161   0.1323    9.963   0.1324
   3370 1.02  0.0750   0.603   21.061   0.0257   19.622   0.0112    0.150   0.1323    9.889   0.1324
   3370 1.02  0.0828   0.666   21.227   0.0219   19.798   0.0132    0.141   0.1319    9.811   0.1320
   3370 1.02  0.0912   0.733   21.398   0.0253   19.974   0.0131    0.137   0.1324    9.736   0.1325
   3370 1.02  0.1002   0.806   21.574   0.0257   20.147   0.0091    0.139   0.1322    9.668   0.1323
   3370 1.02  0.1098   0.883   21.746   0.0176   20.318   0.0107    0.140   0.1313    9.601   0.1313
   3370 1.02  0.1212   0.975   21.926   0.0201   20.506   0.0125    0.134   0.1317    9.519   0.1318
   3370 1.02  0.1332   1.071   22.103   0.0212   20.694   0.0131    0.123   0.1319    9.434   0.1320
   3370 1.02  0.1464   1.177   22.292   0.0217   20.888   0.0125    0.119   0.1319    9.352   0.1320
   3370 1.02  0.1614   1.298   22.495   0.0200   21.092   0.0134    0.118   0.1317    9.270   0.1318
   3370 1.02  0.1770   1.423   22.679   0.0199   21.294   0.0152    0.102   0.1319    9.173   0.1320
   3370 1.02  0.1950   1.568   22.865   0.0200   21.515   0.0153    0.072   0.1319    9.054   0.1320
   3370 1.02  0.2148   1.727   23.072   0.0225   21.735   0.0148    0.060   0.1322    8.955   0.1323
   3370 1.02  0.2358   1.896   23.305   0.0210   21.943   0.0134    0.082   0.1318    8.893   0.1320
   3370 1.02  0.2598   2.089   23.560   0.0200   22.164   0.0123    0.112   0.1316    8.835   0.1317
   3370 1.02  0.2856   2.297   23.801   0.0217   22.387   0.0128    0.128   0.1319    8.761   0.1320
   3370 1.02  0.3138   2.524   24.064   0.0182   22.638   0.0099    0.139   0.1313    8.672   0.1313
   3370 1.02  0.3456   2.779   24.339   0.0234   22.896   0.0125    0.153   0.1321    8.583   0.1322
   3370 1.02  0.3798   3.054   24.620   0.0303   23.133   0.0149    0.192   0.1334    8.527   0.1335
   3370 1.02  0.4182   3.363   24.889   0.0388   23.415   0.0177    0.180   0.1354    8.403   0.1356
   3370 1.02  0.4596   3.696   25.183   0.0509   23.748   0.0228    0.146   0.1390    8.235   0.1393
   3370 1.02  0.5058   4.068   25.545   0.0711   24.028   0.0307    0.219   0.1470    8.196   0.1475
   3370 1.02  0.5562   4.473   25.826   0.0921   24.355   0.0396    0.179   0.1574    8.025   0.1582
   3370 1.02  0.6120   4.922   26.136   0.1164   24.713   0.0536    0.135   0.1725    7.838   0.1738
   3370 1.02  0.6732   5.414   26.336   0.1200   24.998   0.0487    0.061   0.1733    7.650   0.1744
   3370 1.02  0.7404   5.954   26.992   0.2196   25.310   0.0628    0.061   0.2403    7.525   0.2416
   3370 1.02  0.8148   6.553   27.443   0.3325   25.773   0.0914    0.061   0.3315    7.340   0.3336
   3370 1.02  0.8964   7.209   27.677   0.4044   26.171   0.1388    0.061   0.3999    7.181   0.4038
   3370 1.02  0.9858   7.928   27.786   0.4118   26.389   0.1576    0.061   0.4111    7.094   0.4159
   3370 1.02  1.0842   8.719   27.766   0.3693   26.796   0.2392    0.061   0.4103    6.931   0.4213
   3370 1.02  1.1928   9.592   28.181   0.5196   27.052   0.2461    0.061   0.5249    6.829   0.5341
   3370 1.02  1.3122  10.553   28.578   0.7764   27.293   0.3032    0.061   0.7486    6.732   0.7584
   3370 1.02  1.4430  11.604   28.986   1.0667   27.515   0.3720    0.061   1.0077    6.643   1.0186
   3370 1.02  1.5876  12.767   29.409   1.5356   27.671   0.4151    0.061   1.4130    6.581   1.4228
   3370 1.02  1.7466  14.046   29.846   2.1556   27.865   0.4439    0.061   1.9511    6.503   1.9592
   3370 1.02  1.9212  15.450   30.295   3.2276   28.252   0.6340    0.061   2.9124    6.349   2.9234
   3370 1.02  2.1132  16.994   30.759   4.8358   28.665   0.9275    0.061   4.3574    6.183   4.3732
   3370 1.02  2.3244  18.693   31.238   7.2523   29.089   1.3700    0.061   6.5298    6.014   6.5527
   3370 1.02  2.5566  20.560   31.731  11.8396   29.523   2.0427    0.061  10.6283    5.841  10.6596
   3370 1.02  2.8122  22.615   32.241  17.6183   29.967   2.9972    0.061  15.8088    5.663  15.8542
   3370 1.02  3.0936  24.878   32.767  27.2877   30.423   4.3430    0.061  24.4416    5.480  24.5033
   3370 1.02  3.4032  27.368   33.310  44.8216   30.890   7.0123    0.061  40.1297    5.293  40.2276
   3370 1.02  3.7434  30.104   33.869  74.9593   31.368   9.9800    0.061  66.8908    5.102  67.0098
   3370 1.02  4.1178  33.115   34.446  99.9999   31.857  15.6592    0.061  99.9999    4.907  99.9999
   3370 1.02  4.5294  36.425   35.041  99.9999   32.357  24.8264    0.061  99.9999    4.707  99.9999
   3370 1.02  4.9824  40.068   35.656  99.9999   32.870  39.7110    0.061  99.9999    4.502  99.9999
   3370 1.02  5.4804  44.073   36.289  99.9999   33.393  63.9699    0.061  99.9999    4.292  99.9999
   3370 1.02  6.0288  48.483   36.943  99.9999   33.929  99.9999    0.061  99.9999    4.078  99.9999
   3370 1.02  6.6318  53.332   37.617  99.9999   34.477  99.9999    0.061  99.9999    3.859  99.9999
   3370 1.02  7.2948  58.664   38.312  99.9999   35.038  99.9999    0.061  99.9999    3.634  99.9999
   3370 1.02  8.0244  64.532   39.029  99.9999   35.610  99.9999    0.061  99.9999    3.405  99.9999
   3370 1.02  8.8266  70.983   39.769  99.9999   36.196  99.9999    0.061  99.9999    3.171  99.9999
   3370 1.02  9.7092  78.081   40.532  99.9999   36.795  99.9999    0.061  99.9999    2.932  99.9999
   3370 1.02 10.6806  85.892   41.319  99.9999   37.407  99.9999    0.061  99.9999    2.687  99.9999
   3370 1.02 11.7480  94.476   42.131  99.9999   38.033  99.9999    0.061  99.9999    2.436  99.9999
   3370 1.02 12.9234 103.929   42.968  99.9999   38.673  99.9999    0.061  99.9999    2.180  99.9999
   3370 1.02 14.2152 114.317   43.832  99.9999   39.327  99.9999    0.061  99.9999    1.919  99.9999
   3370 1.02 15.6372 125.753   44.724  99.9999   39.996  99.9999    0.061  99.9999    1.651  99.9999
   3370 1.02 17.2008 138.327   45.988  99.9999   40.689  99.9999    0.061  99.9999    1.374  99.9999
   3393 1.55  0.0180   0.152   19.570   0.0028   18.347   0.0003    0.136   0.2800   10.691   0.2800
   3393 1.55  0.0198   0.168   19.646   0.0034   18.436   0.0004    0.123   0.2800   10.643   0.2800
   3393 1.55  0.0216   0.183   19.718   0.0037   18.520   0.0004    0.112   0.2800   10.599   0.2800
   3393 1.55  0.0240   0.203   19.808   0.0040   18.624   0.0007    0.098   0.2800   10.543   0.2800
   3393 1.55  0.0264   0.224   19.892   0.0043   18.720   0.0007    0.085   0.2800   10.491   0.2800
   3393 1.55  0.0288   0.244   19.971   0.0048   18.811   0.0008    0.073   0.2800   10.443   0.2800
   3393 1.55  0.0318   0.269   20.064   0.0061   18.918   0.0009    0.060   0.2801   10.387   0.2801
   3393 1.55  0.0348   0.295   20.152   0.0066   19.018   0.0010    0.048   0.2801   10.335   0.2801
   3393 1.55  0.0384   0.325   20.251   0.0072   19.130   0.0014    0.034   0.2801   10.277   0.2801
   3393 1.55  0.0426   0.361   20.359   0.0080   19.252   0.0016    0.021   0.2801   10.214   0.2801
   3393 1.55  0.0468   0.396   20.461   0.0088   19.367   0.0017    0.008   0.2801   10.156   0.2801
   3393 1.55  0.0516   0.437   20.570   0.0097   19.489   0.0024   -0.005   0.2802   10.093   0.2802
   3393 1.55  0.0564   0.478   20.673   0.0107   19.605   0.0027   -0.019   0.2802   10.034   0.2802
   3393 1.55  0.0624   0.529   20.792   0.0119   19.740   0.0030   -0.034   0.2803    9.964   0.2803
   3393 1.55  0.0684   0.579   20.903   0.0132   19.866   0.0041   -0.050   0.2803    9.898   0.2803
   3393 1.55  0.0750   0.635   21.017   0.0147   19.997   0.0046   -0.066   0.2804    9.830   0.2804
   3393 1.55  0.0828   0.701   21.142   0.0157   20.141   0.0044   -0.085   0.2805    9.753   0.2805
   3393 1.55  0.0912   0.772   21.267   0.0154   20.285   0.0050   -0.104   0.2805    9.677   0.2805
   3393 1.55  0.1002   0.849   21.395   0.0164   20.429   0.0057   -0.120   0.2805    9.603   0.2805
   3393 1.55  0.1098   0.930   21.527   0.0148   20.572   0.0052   -0.131   0.2804    9.535   0.2804
   3393 1.55  0.1212   1.027   21.676   0.0124   20.729   0.0060   -0.139   0.2803    9.464   0.2803
   3393 1.55  0.1332   1.128   21.826   0.0118   20.884   0.0052   -0.144   0.2803    9.397   0.2803
   3393 1.55  0.1464   1.240   21.979   0.0178   21.044   0.0041   -0.151   0.2806    9.326   0.2806
   3393 1.55  0.1614   1.367   22.142   0.0207   21.217   0.0048   -0.161   0.2808    9.247   0.2808
   3393 1.55  0.1770   1.499   22.307   0.0222   21.390   0.0056   -0.169   0.2809    9.169   0.2809
   3393 1.55  0.1950   1.652   22.489   0.0192   21.579   0.0066   -0.177   0.2807    9.086   0.2807
   3393 1.55  0.2148   1.819   22.670   0.0227   21.773   0.0079   -0.190   0.2810    8.995   0.2810
   3393 1.55  0.2358   1.997   22.843   0.0267   21.961   0.0094   -0.204   0.2814    8.907   0.2814
   3393 1.55  0.2598   2.201   23.065   0.0285   22.156   0.0113   -0.177   0.2817    8.855   0.2817
   3393 1.55  0.2856   2.419   23.319   0.0220   22.340   0.0133   -0.108   0.2812    8.851   0.2812
   3393 1.55  0.3138   2.658   23.526   0.0249   22.514   0.0082   -0.075   0.2812    8.814   0.2812
   3393 1.55  0.3456   2.927   23.704   0.0269   22.693   0.0096   -0.075   0.2814    8.742   0.2815
   3393 1.55  0.3798   3.217   23.851   0.0329   22.877   0.0114   -0.112   0.2821    8.632   0.2822
   3393 1.55  0.4182   3.542   24.005   0.0302   23.070   0.0136   -0.151   0.2819    8.516   0.2820
   3393 1.55  0.4596   3.893   24.207   0.0373   23.279   0.0151   -0.158   0.2829    8.425   0.2829
   3393 1.55  0.5058   4.284   24.420   0.0503   23.513   0.0152   -0.179   0.2849    8.310   0.2849
   3393 1.55  0.5562   4.711   24.749   0.0714   23.767   0.0192   -0.104   0.2896    8.284   0.2897
   3393 1.55  0.6120   5.184   24.907   0.0706   24.046   0.0221   -0.225   0.2896    8.051   0.2897
   3393 1.55  0.6732   5.702   25.142   0.0666   24.307   0.0246   -0.251   0.2888    7.921   0.2890
   3393 1.55  0.7404   6.271   25.434   0.0870   24.613   0.0285   -0.265   0.2945    7.784   0.2947
   3393 1.55  0.8148   6.901   25.954   0.1360   24.978   0.0456   -0.110   0.3145    7.794   0.3150
   3393 1.55  0.8964   7.593   26.485   0.1998   25.430   0.0603   -0.110   0.3490    7.613   0.3498
   3393 1.55  0.9858   8.350   26.944   0.3043   25.802   0.0738   -0.110   0.4196    7.464   0.4206
   3393 1.55  1.0842   9.183   27.261   0.3943   26.107   0.1124   -0.110   0.4958    7.342   0.4979
   3393 1.55  1.1928  10.103   27.694   0.5286   26.677   0.1896   -0.110   0.6265    7.114   0.6311
   3393 1.55  1.3122  11.114   28.080   0.7525   27.118   0.2474   -0.110   0.8387    6.937   0.8445
   3393 1.55  1.4430  12.222   28.401   1.0115   27.364   0.3104   -0.110   1.0925    6.839   1.0995
   3393 1.55  1.5876  13.447   28.763   1.3631   27.696   0.3687   -0.110   1.4368    6.707   1.4443
   3393 1.55  1.7466  14.794   29.136   1.8102   28.036   0.5754   -0.110   1.9162    6.570   1.9300
   3393 1.55  1.9212  16.273   29.522   2.7423   28.386   0.6961   -0.110   2.8375    6.431   2.8511
   3393 1.55  2.1132  17.899   29.919   3.5820   28.745   0.9679   -0.110   3.7136    6.287   3.7337
   3393 1.55  2.3244  19.688   30.330   5.2278   29.115   1.3608   -0.110   5.3984    6.139   5.4258
   3393 1.55  2.5566  21.655   30.753   7.7186   29.495   1.9314   -0.110   7.9456    5.987   7.9831
   3393 1.55  2.8122  23.820   31.189  11.2464   29.887   2.7689   -0.110  11.5624    5.830  11.6154
   3393 1.55  3.0936  26.203   31.639  16.2006   30.290   3.6258   -0.110  16.5706    5.669  16.6339
   3393 1.55  3.4032  28.826   32.102  26.0269   30.704   5.3153   -0.110  26.5125    5.503  26.5976
   3393 1.55  3.7434  31.707   32.577  37.4601   31.130   8.6953   -0.110  38.3803    5.333  38.5375
   3393 1.55  4.1178  34.878   33.066  58.6533   31.568  11.7680   -0.110  59.7034    5.157  59.8887
   3393 1.55  4.5294  38.365   33.567  93.0578   32.019  17.8204   -0.110  94.5599    4.977  94.8281
   3393 1.55  4.9824  42.202   34.081  99.9999   32.482  27.1156   -0.110  99.9999    4.792  99.9999
   3393 1.55  5.4804  46.420   34.607  99.9999   32.959  42.0528   -0.110  99.9999    4.601  99.9999
   3393 1.55  6.0288  51.065   35.146  99.9999   33.450  66.5523   -0.110  99.9999    4.405  99.9999
   3393 1.55  6.6318  56.172   35.697  99.9999   33.954  99.9999   -0.110  99.9999    4.203  99.9999
   3393 1.55  7.2948  61.788   36.260  99.9999   34.472  99.9999   -0.110  99.9999    3.996  99.9999
   3393 1.55  8.0244  67.968   36.835  99.9999   35.006  99.9999   -0.110  99.9999    3.782  99.9999
   3393 1.55  8.8266  74.762   37.422  99.9999   35.554  99.9999   -0.110  99.9999    3.563  99.9999
   3393 1.55  9.7092  82.238   38.021  99.9999   36.118  99.9999   -0.110  99.9999    3.337  99.9999
   3393 1.55 10.6806  90.466   38.632  99.9999   36.699  99.9999   -0.110  99.9999    3.105  99.9999
   3393 1.55 11.7480  99.507   39.256  99.9999   37.295  99.9999   -0.110  99.9999    2.867  99.9999
   3393 1.55 12.9234 109.463   39.893  99.9999   37.910  99.9999   -0.110  99.9999    2.621  99.9999
   3393 1.55 14.2152 120.404   40.544  99.9999   38.541  99.9999   -0.110  99.9999    2.368  99.9999
   3393 1.55 15.6372 132.449   41.210  99.9999   39.190  99.9999   -0.110  99.9999    2.109  99.9999
   3393 1.55 17.2008 145.693   41.891  99.9999   39.858  99.9999   -0.110  99.9999    1.841  99.9999
   3393 1.55 18.9210 160.263   42.589  99.9999   40.546  99.9999   -0.110  99.9999    1.566  99.9999
   3405 0.62  0.0180   0.122   19.430   0.0022   17.689   0.0025    0.418   0.1300   10.646   0.1300
   3405 0.62  0.0198   0.135   19.531   0.0024   17.796   0.0030    0.412   0.1300   10.598   0.1300
   3405 0.62  0.0216   0.147   19.627   0.0028   17.896   0.0038    0.408   0.1301   10.553   0.1301
   3405 0.62  0.0240   0.163   19.742   0.0044   18.019   0.0043    0.402   0.1301   10.498   0.1301
   3405 0.62  0.0264   0.179   19.851   0.0048   18.132   0.0050    0.397   0.1301   10.448   0.1302
   3405 0.62  0.0288   0.196   19.951   0.0053   18.237   0.0063    0.393   0.1302   10.402   0.1302
   3405 0.62  0.0318   0.216   20.067   0.0059   18.359   0.0073    0.388   0.1303   10.348   0.1303
   3405 0.62  0.0348   0.237   20.175   0.0069   18.472   0.0091    0.384   0.1304   10.299   0.1304
   3405 0.62  0.0384   0.261   20.294   0.0097   18.596   0.0102    0.379   0.1306   10.244   0.1307
   3405 0.62  0.0426   0.290   20.422   0.0109   18.731   0.0120    0.374   0.1308   10.185   0.1309
   3405 0.62  0.0468   0.318   20.541   0.0121   18.855   0.0148    0.368   0.1311   10.130   0.1312
   3405 0.62  0.0516   0.351   20.666   0.0136   18.986   0.0161    0.363   0.1313   10.072   0.1315
   3405 0.62  0.0564   0.383   20.782   0.0152   19.108   0.0164    0.358   0.1315   10.018   0.1317
   3405 0.62  0.0624   0.424   20.917   0.0159   19.249   0.0179    0.353   0.1317    9.957   0.1319
   3405 0.62  0.0684   0.465   21.042   0.0145   19.378   0.0180    0.349   0.1316    9.902   0.1318
   3405 0.62  0.0750   0.510   21.170   0.0163   19.509   0.0195    0.346   0.1319    9.846   0.1322
   3405 0.62  0.0828   0.563   21.310   0.0168   19.653   0.0193    0.343   0.1320    9.785   0.1322
   3405 0.62  0.0912   0.620   21.449   0.0140   19.798   0.0221    0.337   0.1320    9.721   0.1323
   3405 0.62  0.1002   0.681   21.588   0.0159   19.946   0.0239    0.329   0.1325    9.654   0.1328
   3405 0.62  0.1098   0.746   21.727   0.0161   20.095   0.0232    0.321   0.1324    9.587   0.1327
   3405 0.62  0.1212   0.824   21.884   0.0105   20.256   0.0251    0.317   0.1322    9.518   0.1326
   3405 0.62  0.1332   0.905   22.042   0.0121   20.415   0.0234    0.317   0.1321    9.454   0.1324
   3405 0.62  0.1464   0.995   22.201   0.0137   20.576   0.0248    0.314   0.1324    9.387   0.1328
   3405 0.62  0.1614   1.097   22.354   0.0141   20.748   0.0212    0.298   0.1319    9.302   0.1322
   3405 0.62  0.1770   1.203   22.503   0.0144   20.919   0.0218    0.278   0.1320    9.214   0.1323
   3405 0.62  0.1950   1.325   22.681   0.0148   21.099   0.0147    0.276   0.1313    9.140   0.1314
   3405 0.62  0.2148   1.460   22.878   0.0151   21.276   0.0168    0.295   0.1315    9.088   0.1317
   3405 0.62  0.2358   1.603   23.060   0.0141   21.456   0.0173    0.297   0.1315    9.018   0.1317
   3405 0.62  0.2598   1.766   23.256   0.0125   21.662   0.0160    0.287   0.1312    8.926   0.1314
   3405 0.62  0.2856   1.941   23.442   0.0168   21.868   0.0134    0.270   0.1314    8.827   0.1315
   3405 0.62  0.3138   2.133   23.614   0.0160   22.066   0.0118    0.246   0.1312    8.723   0.1313
   3405 0.62  0.3456   2.349   23.817   0.0177   22.277   0.0164    0.239   0.1317    8.632   0.1319
   3405 0.62  0.3798   2.581   24.008   0.0161   22.486   0.0148    0.223   0.1314    8.532   0.1316
   3405 0.62  0.4182   2.842   24.212   0.0194   22.698   0.0150    0.216   0.1318    8.441   0.1319
   3405 0.62  0.4596   3.124   24.455   0.0243   22.904   0.0218    0.249   0.1332    8.391   0.1334
   3405 0.62  0.5058   3.438   24.677   0.0298   23.104   0.0195    0.268   0.1338    8.330   0.1340
   3405 0.62  0.5562   3.780   24.874   0.0356   23.376   0.0250    0.202   0.1356    8.155   0.1359
   3405 0.62  0.6120   4.159   25.115   0.0396   23.632   0.0281    0.202   0.1369    8.053   0.1374
   3405 0.62  0.6732   4.575   25.369   0.0331   23.850   0.0215    0.202   0.1346    7.965   0.1349
   3405 0.62  0.7404   5.032   25.566   0.0394   24.077   0.0250    0.202   0.1364    7.875   0.1368
   3405 0.62  0.8148   5.538   25.805   0.0489   24.232   0.0295    0.202   0.1395    7.813   0.1399
   3405 0.62  0.8964   6.092   26.044   0.0608   24.498   0.0383    0.202   0.1447    7.706   0.1455
   3405 0.62  0.9858   6.700   26.202   0.0689   24.740   0.0427    0.202   0.1485    7.610   0.1495
   3405 0.62  1.0842   7.369   26.472   0.0844   24.892   0.0492    0.202   0.1561    7.549   0.1573
   3405 0.62  1.1928   8.107   26.644   0.0975   25.158   0.0616    0.202   0.1653    7.442   0.1671
   3405 0.62  1.3122   8.918   26.816   0.1085   25.390   0.0719    0.202   0.1737    7.350   0.1760
   3405 0.62  1.4430   9.807   26.843   0.1135   25.579   0.0875    0.202   0.1816    7.274   0.1849
   3405 0.62  1.5876  10.790   27.027   0.1381   25.751   0.1064    0.202   0.2017    7.205   0.2062
   3405 0.62  1.7466  11.870   27.583   0.2125   26.125   0.1362    0.202   0.2583    7.056   0.2640
   3405 0.62  1.9212  13.057   27.682   0.2107   26.419   0.1588    0.202   0.2671    6.938   0.2746
   3405 0.62  2.1132  14.362   27.919   0.2606   26.699   0.2055    0.202   0.3210    6.826   0.3314
   3405 0.62  2.3244  15.797   28.025   0.2827   26.868   0.2400    0.202   0.3529    6.758   0.3657
   3405 0.62  2.5566  17.375   28.327   0.3507   27.184   0.3150    0.202   0.4368    6.632   0.4546
   3405 0.62  2.8122  19.112   28.635   0.4452   27.306   0.3336    0.202   0.5090    6.583   0.5262
   3405 0.62  3.0936  21.025   28.949   0.5921   27.603   0.4310    0.202   0.6607    6.464   0.6828
   3405 0.62  3.4032  23.129   29.271   0.7952   27.777   0.4750    0.202   0.8296    6.395   0.8510
   3405 0.62  3.7434  25.441   29.598   1.0589   28.107   0.6186    0.202   1.0926    6.263   1.1202
   3405 0.62  4.1178  27.986   29.933   1.3895   28.444   0.8437    0.202   1.4438    6.128   1.4827
   3405 0.62  4.5294  30.783   30.274   1.8983   28.788   1.1580    0.202   1.9712    5.990   2.0249
   3405 0.62  4.9824  33.862   30.622   2.5937   29.139   1.6000    0.202   2.6989    5.850   2.7737
   3405 0.62  5.4804  37.246   30.977   3.4774   29.497   2.2052    0.202   3.6446    5.707   3.7498
   3405 0.62  6.0288  40.973   31.339   4.8528   29.863   3.0377    0.202   5.0659    5.560   5.2096
   3405 0.62  6.6318  45.071   31.707   6.8142   30.236   4.3564    0.202   7.1553    5.411   7.3644
   3405 0.62  7.2948  49.577   32.082   9.6267   30.617   6.0282    0.202  10.0480    5.259  10.3332
   3405 0.62  8.0244  54.536   32.464  13.5913   31.006   8.6252    0.202  14.2394    5.103  14.6514
   3405 0.62  8.8266  59.988   32.853  19.0574   31.403  12.4312    0.202  20.1270    4.944  20.7322
   3405 0.62  9.7092  65.986   33.248  27.4109   31.808  18.0431    0.202  29.0281    4.782  29.9119
   3405 0.62 10.6806  72.588   33.649  39.6627   32.222  26.3830    0.202  42.1369    4.617  43.4383
   3405 0.62 11.7480  79.843   34.055  58.0688   32.644  39.3472    0.202  62.0464    4.448  64.0114
   3405 0.62 12.9234  87.831   34.467  86.5906   33.075  62.0733    0.202  94.2415    4.276  97.4575
   3405 0.62 14.2152  96.610   34.884  99.9999   33.515  97.6923    0.202  99.9999    4.100  99.9999
   3405 0.62 15.6372 106.275   35.306  99.9999   33.964  99.9999    0.202  99.9999    3.920  99.9999
   3405 0.62 17.2008 116.901   35.731  99.9999   34.422  99.9999    0.202  99.9999    3.737  99.9999
   3405 0.62 18.9210 128.592   36.159  99.9999   34.889  99.9999    0.202  99.9999    3.550  99.9999
   3405 0.62 20.8128 141.449   36.588  99.9999   35.367  99.9999    0.202  99.9999    3.359  99.9999
   3405 0.62 22.8942 155.595   37.086  99.9999   35.937  99.9999    0.202  99.9999    3.131  99.9999
   3430 0.74  0.0180   0.131   19.473   0.0027   17.768   0.0012    0.386   0.1300   10.672   0.1300
   3430 0.74  0.0198   0.144   19.549   0.0029   17.840   0.0015    0.389   0.1300   10.647   0.1300
   3430 0.74  0.0216   0.158   19.621   0.0031   17.908   0.0024    0.392   0.1300   10.623   0.1300
   3430 0.74  0.0240   0.175   19.708   0.0037   17.991   0.0026    0.396   0.1301   10.593   0.1301
   3430 0.74  0.0264   0.193   19.791   0.0054   18.070   0.0029    0.399   0.1301   10.565   0.1301
   3430 0.74  0.0288   0.210   19.867   0.0058   18.143   0.0031    0.402   0.1301   10.538   0.1301
   3430 0.74  0.0318   0.232   19.958   0.0063   18.230   0.0033    0.405   0.1302   10.507   0.1302
   3430 0.74  0.0348   0.254   20.042   0.0068   18.311   0.0037    0.408   0.1302   10.477   0.1302
   3430 0.74  0.0384   0.280   20.136   0.0074   18.403   0.0040    0.411   0.1302   10.443   0.1302
   3430 0.74  0.0426   0.311   20.239   0.0089   18.503   0.0049    0.413   0.1303   10.406   0.1303
   3430 0.74  0.0468   0.341   20.335   0.0118   18.597   0.0069    0.415   0.1306   10.370   0.1306
   3430 0.74  0.0516   0.376   20.437   0.0130   18.698   0.0077    0.416   0.1307   10.330   0.1307
   3430 0.74  0.0564   0.411   20.533   0.0142   18.793   0.0083    0.416   0.1308   10.293   0.1309
   3430 0.74  0.0624   0.455   20.646   0.0146   18.906   0.0091    0.416   0.1309   10.247   0.1309
   3430 0.74  0.0684   0.499   20.752   0.0131   19.013   0.0092    0.416   0.1308   10.204   0.1308
   3430 0.74  0.0750   0.547   20.862   0.0144   19.123   0.0076    0.415   0.1308   10.160   0.1308
   3430 0.74  0.0828   0.604   20.983   0.0160   19.244   0.0084    0.415   0.1310   10.111   0.1310
   3430 0.74  0.0912   0.665   21.103   0.0161   19.365   0.0092    0.414   0.1310   10.062   0.1311
   3430 0.74  0.1002   0.731   21.224   0.0135   19.487   0.0103    0.414   0.1309   10.012   0.1309
   3430 0.74  0.1098   0.801   21.346   0.0151   19.610   0.0115    0.413   0.1311    9.962   0.1312
   3430 0.74  0.1212   0.884   21.482   0.0170   19.747   0.0113    0.412   0.1312    9.906   0.1313
   3430 0.74  0.1332   0.972   21.619   0.0167   19.883   0.0076    0.412   0.1310    9.852   0.1310
   3430 0.74  0.1464   1.068   21.762   0.0113   20.024   0.0087    0.414   0.1306    9.798   0.1307
   3430 0.74  0.1614   1.177   21.917   0.0130   20.177   0.0100    0.416   0.1308    9.739   0.1309
   3430 0.74  0.1770   1.291   22.068   0.0138   20.329   0.0108    0.416   0.1309    9.677   0.1310
   3430 0.74  0.1950   1.422   22.227   0.0115   20.493   0.0100    0.410   0.1307    9.607   0.1308
   3430 0.74  0.2148   1.567   22.395   0.0115   20.659   0.0102    0.413   0.1307    9.543   0.1308
   3430 0.74  0.2358   1.720   22.571   0.0118   20.826   0.0101    0.421   0.1307    9.484   0.1308
   3430 0.74  0.2598   1.895   22.746   0.0123   21.010   0.0098    0.413   0.1307    9.402   0.1308
   3430 0.74  0.2856   2.083   22.910   0.0098   21.188   0.0085    0.400   0.1305    9.319   0.1306
   3430 0.74  0.3138   2.289   23.074   0.0104   21.359   0.0059    0.394   0.1304    9.244   0.1305
   3430 0.74  0.3456   2.521   23.246   0.0093   21.531   0.0069    0.394   0.1304    9.175   0.1304
   3430 0.74  0.3798   2.770   23.428   0.0109   21.714   0.0081    0.394   0.1306    9.102   0.1306
   3430 0.74  0.4182   3.050   23.596   0.0126   21.898   0.0094    0.379   0.1307    9.013   0.1308
   3430 0.74  0.4596   3.352   23.747   0.0145   22.080   0.0099    0.352   0.1309    8.914   0.1310
   3430 0.74  0.5058   3.689   23.960   0.0176   22.281   0.0074    0.362   0.1311    8.843   0.1311
   3430 0.74  0.5562   4.057   24.170   0.0214   22.481   0.0088    0.372   0.1316    8.773   0.1317
   3430 0.74  0.6120   4.464   24.368   0.0229   22.684   0.0099    0.366   0.1319    8.686   0.1319
   3430 0.74  0.6732   4.910   24.517   0.0173   22.909   0.0095    0.300   0.1312    8.530   0.1312
   3430 0.74  0.7404   5.401   24.750   0.0214   23.155   0.0115    0.287   0.1318    8.419   0.1318
   3430 0.74  0.8148   5.943   25.032   0.0278   23.406   0.0134    0.315   0.1328    8.347   0.1329
   3430 0.74  0.8964   6.538   25.245   0.0332   23.676   0.0166    0.265   0.1341    8.189   0.1343
   3430 0.74  0.9858   7.191   25.593   0.0437   23.951   0.0189    0.330   0.1366    8.143   0.1369
   3430 0.74  1.0842   7.908   25.897   0.0577   24.264   0.0229    0.321   0.1411    8.009   0.1414
   3430 0.74  1.1928   8.700   26.083   0.0674   24.588   0.0309    0.199   0.1456    7.757   0.1461
   3430 0.74  1.3122   9.571   26.321   0.0828   24.851   0.0392    0.178   0.1532    7.631   0.1540
   3430 0.74  1.4430  10.525   26.735   0.1289   25.200   0.0545    0.234   0.1795    7.548   0.1808
   3430 0.74  1.5876  11.580   26.891   0.1327   25.563   0.0729    0.051   0.1867    7.219   0.1889
   3430 0.74  1.7466  12.740   27.115   0.1555   25.969   0.0962   -0.109   0.2075    6.897   0.2110
   3430 0.74  1.9212  14.013   27.535   0.2218   26.444   0.1496   -0.109   0.2700    6.707   0.2765
   3430 0.74  2.1132  15.414   27.868   0.2743   27.033   0.2481   -0.109   0.3520    6.471   0.3658
   3430 0.74  2.3244  16.954   28.195   0.3703   27.408   0.3192   -0.109   0.4515    6.321   0.4692
   3430 0.74  2.5566  18.648   28.518   0.4911   27.764   0.4411   -0.109   0.5982    6.179   0.6237
   3430 0.74  2.8122  20.512   28.851   0.6396   28.132   0.6183   -0.109   0.7976    6.032   0.8351
   3430 0.74  3.0936  22.565   29.193   0.8654   28.512   0.8754   -0.109   1.0966    5.880   1.1512
   3430 0.74  3.4032  24.823   29.545   1.1550   28.904   1.2330   -0.109   1.5001    5.723   1.5790
   3430 0.74  3.7434  27.305   29.907   1.6115   29.308   1.6750   -0.109   2.0602    5.561   2.1664
   3430 0.74  4.1178  30.036   30.279   2.2471   29.724   2.4481   -0.109   2.9423    5.395   3.1010
   3430 0.74  4.5294  33.038   30.662   3.1396   30.154   3.6353   -0.109   4.2508    5.223   4.4927
   3430 0.74  4.9824  36.342   31.056   4.6404   30.596   5.4572   -0.109   6.3378    5.046   6.7031
   3430 0.74  5.4804  39.974   31.461   6.6714   31.053   8.2718   -0.109   9.4009    4.863   9.9662
   3430 0.74  6.0288  43.975   31.878   9.5184   31.524  12.7331   -0.109  14.0629    4.675  14.9568
   3430 0.74  6.6318  48.373   32.306  14.1189   32.009  19.7790   -0.109  21.4962    4.481  22.9059
   3430 0.74  7.2948  53.209   32.747  21.1832   32.509  31.3950   -0.109  33.5011    4.281  35.7775
   3430 0.74  8.0244  58.531   33.200  32.1594   33.025  50.6547   -0.109  53.0744    4.075  56.8105
   3430 0.74  8.8266  64.382   33.666  49.4038   33.556  82.3198   -0.109  84.9233    3.862  91.0835
   3430 0.74  9.7092  70.820   34.145  76.7855   34.104  99.9999   -0.109  99.9999    3.643  99.9999
   3430 0.74 10.6806  77.905   34.638  99.9999   34.668  99.9999   -0.109  99.9999    3.417  99.9999
   3430 0.74 11.7480  85.691   35.144  99.9999   35.249  99.9999   -0.109  99.9999    3.185  99.9999
   3430 0.74 12.9234  94.264   35.666  99.9999   35.848  99.9999   -0.109  99.9999    2.945  99.9999
   3430 0.74 14.2152 103.687   36.202  99.9999   36.464  99.9999   -0.109  99.9999    2.699  99.9999
   3430 0.74 15.6372 114.059   36.753  99.9999   37.100  99.9999   -0.109  99.9999    2.445  99.9999
   3430 0.74 17.2008 125.464   37.433  99.9999   37.908  99.9999   -0.109  99.9999    2.121  99.9999
   3493 0.67  0.0180   0.126   19.655   0.0045   17.815   0.0037    0.505   0.1301   10.719   0.1301
   3493 0.67  0.0198   0.139   19.735   0.0048   17.902   0.0042    0.498   0.1301   10.677   0.1301
   3493 0.67  0.0216   0.151   19.810   0.0054   17.985   0.0050    0.491   0.1302   10.637   0.1302
   3493 0.67  0.0240   0.168   19.901   0.0075   18.086   0.0062    0.483   0.1303   10.589   0.1303
   3493 0.67  0.0264   0.185   19.986   0.0081   18.180   0.0070    0.475   0.1303   10.543   0.1304
   3493 0.67  0.0288   0.202   20.066   0.0092   18.268   0.0084    0.468   0.1305   10.501   0.1305
   3493 0.67  0.0318   0.223   20.160   0.0119   18.371   0.0101    0.460   0.1307   10.452   0.1308
   3493 0.67  0.0348   0.244   20.250   0.0130   18.468   0.0120    0.454   0.1309   10.407   0.1310
   3493 0.67  0.0384   0.269   20.352   0.0149   18.576   0.0135    0.448   0.1312   10.357   0.1313
   3493 0.67  0.0426   0.299   20.464   0.0189   18.695   0.0158    0.441   0.1318   10.303   0.1320
   3493 0.67  0.0468   0.328   20.571   0.0209   18.808   0.0175    0.437   0.1322   10.254   0.1324
   3493 0.67  0.0516   0.362   20.688   0.0233   18.930   0.0196    0.432   0.1328   10.200   0.1330
   3493 0.67  0.0564   0.395   20.801   0.0258   19.046   0.0218    0.430   0.1334   10.152   0.1337
   3493 0.67  0.0624   0.437   20.934   0.0278   19.182   0.0238    0.427   0.1340   10.094   0.1343
   3493 0.67  0.0684   0.479   21.060   0.0273   19.312   0.0236    0.424   0.1339   10.039   0.1342
   3493 0.67  0.0750   0.526   21.192   0.0294   19.447   0.0239    0.421   0.1342    9.982   0.1346
   3493 0.67  0.0828   0.580   21.338   0.0264   19.595   0.0233    0.418   0.1337    9.920   0.1340
   3493 0.67  0.0912   0.639   21.485   0.0243   19.744   0.0208    0.417   0.1330    9.859   0.1333
   3493 0.67  0.1002   0.702   21.633   0.0253   19.892   0.0195    0.417   0.1330    9.800   0.1333
   3493 0.67  0.1098   0.770   21.782   0.0213   20.038   0.0187    0.420   0.1324    9.745   0.1326
   3493 0.67  0.1212   0.850   21.941   0.0246   20.192   0.0199    0.424   0.1330    9.687   0.1332
   3493 0.67  0.1332   0.934   22.087   0.0246   20.337   0.0179    0.424   0.1328    9.629   0.1330
   3493 0.67  0.1464   1.026   22.218   0.0155   20.480   0.0191    0.415   0.1318    9.563   0.1320
   3493 0.67  0.1614   1.131   22.349   0.0152   20.628   0.0176    0.400   0.1316    9.489   0.1318
   3493 0.67  0.1770   1.241   22.474   0.0137   20.773   0.0176    0.382   0.1315    9.413   0.1317
   3493 0.67  0.1950   1.367   22.613   0.0132   20.931   0.0116    0.365   0.1309    9.333   0.1310
   3493 0.67  0.2148   1.506   22.764   0.0133   21.090   0.0129    0.358   0.1310    9.261   0.1311
   3493 0.67  0.2358   1.653   22.914   0.0153   21.246   0.0123    0.353   0.1311    9.195   0.1312
   3493 0.67  0.2598   1.821   23.071   0.0167   21.412   0.0112    0.344   0.1312    9.119   0.1313
   3493 0.67  0.2856   2.002   23.229   0.0154   21.590   0.0115    0.326   0.1311    9.030   0.1312
   3493 0.67  0.3138   2.200   23.393   0.0146   21.779   0.0112    0.305   0.1310    8.934   0.1311
   3493 0.67  0.3456   2.423   23.594   0.0161   21.964   0.0106    0.319   0.1311    8.873   0.1312
   3493 0.67  0.3798   2.662   23.801   0.0147   22.162   0.0101    0.327   0.1310    8.802   0.1310
   3493 0.67  0.4182   2.932   23.998   0.0177   22.384   0.0092    0.306   0.1312    8.692   0.1312
   3493 0.67  0.4596   3.222   24.191   0.0211   22.598   0.0107    0.286   0.1317    8.586   0.1317
   3493 0.67  0.5058   3.546   24.435   0.0264   22.825   0.0118    0.301   0.1325    8.511   0.1326
   3493 0.67  0.5562   3.899   24.631   0.0317   23.059   0.0147    0.268   0.1336    8.384   0.1337
   3493 0.67  0.6120   4.290   24.873   0.0354   23.277   0.0160    0.289   0.1345    8.318   0.1346
   3493 0.67  0.6732   4.719   25.040   0.0275   23.494   0.0129    0.245   0.1327    8.187   0.1328
   3493 0.67  0.7404   5.190   25.291   0.0345   23.716   0.0158    0.270   0.1343    8.123   0.1344
   3493 0.67  0.8148   5.712   25.542   0.0436   23.935   0.0183    0.299   0.1366    8.065   0.1368
   3493 0.67  0.8964   6.284   25.782   0.0535   24.176   0.0205    0.298   0.1395    7.968   0.1398
   3493 0.67  0.9858   6.911   26.000   0.0605   24.443   0.0256    0.254   0.1424    7.817   0.1428
   3493 0.67  1.0842   7.600   26.218   0.0685   24.668   0.0294    0.249   0.1457    7.722   0.1462
   3493 0.67  1.1928   8.362   26.414   0.0843   24.866   0.0349    0.249   0.1530    7.642   0.1537
   3493 0.67  1.3122   9.199   26.721   0.1067   25.097   0.0422    0.249   0.1649    7.550   0.1658
   3493 0.67  1.4430  10.116   27.108   0.1502   25.333   0.0464    0.249   0.1904    7.456   0.1913
   3493 0.67  1.5876  11.129   27.404   0.1855   25.634   0.0604    0.249   0.2161    7.335   0.2174
   3493 0.67  1.7466  12.244   27.623   0.2173   26.054   0.0874    0.249   0.2446    7.167   0.2471
   3493 0.67  1.9212  13.468   28.204   0.3713   26.518   0.1260    0.249   0.3704    6.982   0.3738
   3493 0.67  2.1132  14.814   28.323   0.4142   26.873   0.1702    0.249   0.4169    6.840   0.4224
   3493 0.67  2.3244  16.295   28.627   0.5474   27.079   0.2113    0.249   0.5350    6.757   0.5417
   3493 0.67  2.5566  17.922   28.938   0.7189   27.531   0.3073    0.249   0.7037    6.576   0.7144
   3493 0.67  2.8122  19.714   29.257   0.9269   27.850   0.4123    0.249   0.9067    6.449   0.9216
   3493 0.67  3.0936  21.687   29.584   1.2530   28.177   0.5549    0.249   1.2191    6.318   1.2391
   3493 0.67  3.4032  23.857   29.919   1.6862   28.512   0.7498    0.249   1.6375    6.184   1.6647
   3493 0.67  3.7434  26.242   30.263   2.2355   28.855   1.0238    0.249   2.1788    6.047   2.2169
   3493 0.67  4.1178  28.867   30.614   3.0903   29.206   1.3517    0.249   2.9864    5.906   3.0349
   3493 0.67  4.5294  31.752   30.974   4.3041   29.566   1.8823    0.249   4.1574    5.763   4.2251
   3493 0.67  4.9824  34.928   31.342   5.9849   29.934   2.6426    0.249   5.7886    5.615   5.8843
   3493 0.67  5.4804  38.419   31.719   8.2396   30.311   3.7390    0.249   8.0047    5.464   8.1432
   3493 0.67  6.0288  42.263   32.104  11.7461   30.698   5.2939    0.249  11.3973    5.310  11.5923
   3493 0.67  6.6318  46.490   32.497  17.0302   31.093   7.5224    0.249  16.4688    5.151  16.7414
   3493 0.67  7.2948  51.138   32.897  25.0513   31.498  11.0727    0.249  24.2276    4.989  24.6291
   3493 0.67  8.0244  56.253   33.306  35.5361   31.914  15.8597    0.249  34.4224    4.823  35.0021
   3493 0.67  8.8266  61.876   33.721  52.0883   32.338  23.4809    0.249  50.5402    4.653  51.4056
   3493 0.67  9.7092  68.064   34.142  76.8028   32.774  34.9932    0.249  74.6557    4.479  75.9565
   3493 0.67 10.6806  74.873   34.570  99.9999   33.220  52.6648    0.249  99.9999    4.301  99.9999
   3493 0.67 11.7480  82.356   35.001  99.9999   33.676  79.9998    0.249  99.9999    4.118  99.9999
   3493 0.67 12.9234  90.596   35.436  99.9999   34.143  99.9999    0.249  99.9999    3.931  99.9999
   3493 0.67 14.2152  99.652   35.872  99.9999   34.622  99.9999    0.249  99.9999    3.740  99.9999
   3493 0.67 15.6372 109.620   36.307  99.9999   35.112  99.9999    0.249  99.9999    3.544  99.9999
   3493 0.67 17.2008 120.581   36.797  99.9999   35.702  99.9999    0.249  99.9999    3.308  99.9999
   3504 0.67  0.0180   0.126   22.238   0.0071   20.685   0.0041    0.251   0.1302    9.317   0.1302
   3504 0.67  0.0198   0.139   22.248   0.0082   20.690   0.0045    0.255   0.1303    9.319   0.1303
   3504 0.67  0.0216   0.151   22.251   0.0085   20.697   0.0051    0.252   0.1303    9.313   0.1303
   3504 0.67  0.0240   0.168   22.265   0.0100   20.707   0.0058    0.255   0.1304    9.313   0.1304
   3504 0.67  0.0264   0.185   22.269   0.0105   20.720   0.0062    0.247   0.1304    9.299   0.1305
   3504 0.67  0.0288   0.202   22.285   0.0119   20.732   0.0069    0.251   0.1306    9.298   0.1306
   3504 0.67  0.0318   0.223   22.303   0.0121   20.741   0.0076    0.258   0.1306    9.302   0.1306
   3504 0.67  0.0348   0.244   22.320   0.0126   20.756   0.0081    0.260   0.1307    9.298   0.1307
   3504 0.67  0.0384   0.269   22.339   0.0143   20.781   0.0088    0.255   0.1308    9.283   0.1309
   3504 0.67  0.0426   0.299   22.358   0.0145   20.810   0.0091    0.246   0.1309    9.263   0.1309
   3504 0.67  0.0468   0.328   22.381   0.0148   20.835   0.0096    0.245   0.1309    9.251   0.1310
   3504 0.67  0.0516   0.362   22.414   0.0153   20.868   0.0099    0.245   0.1310    9.237   0.1311
   3504 0.67  0.0564   0.395   22.438   0.0156   20.901   0.0102    0.237   0.1310    9.216   0.1311
   3504 0.67  0.0624   0.437   22.473   0.0161   20.945   0.0107    0.229   0.1311    9.191   0.1312
   3504 0.67  0.0684   0.479   22.499   0.0165   20.985   0.0114    0.216   0.1312    9.162   0.1313
   3504 0.67  0.0750   0.526   22.535   0.0171   21.022   0.0118    0.215   0.1313    9.146   0.1314
   3504 0.67  0.0828   0.580   22.563   0.0175   21.071   0.0123    0.196   0.1314    9.108   0.1315
   3504 0.67  0.0912   0.639   22.605   0.0182   21.123   0.0129    0.187   0.1315    9.078   0.1316
   3504 0.67  0.1002   0.702   22.642   0.0182   21.175   0.0135    0.175   0.1315    9.045   0.1317
   3504 0.67  0.1098   0.770   22.685   0.0172   21.227   0.0142    0.167   0.1315    9.016   0.1316
   3504 0.67  0.1212   0.850   22.735   0.0180   21.286   0.0148    0.159   0.1316    8.985   0.1318
   3504 0.67  0.1332   0.934   22.776   0.0194   21.341   0.0152    0.147   0.1318    8.951   0.1320
   3504 0.67  0.1464   1.026   22.815   0.0221   21.393   0.0159    0.135   0.1322    8.918   0.1324
   3504 0.67  0.1614   1.131   22.862   0.0231   21.442   0.0162    0.133   0.1324    8.896   0.1325
   3504 0.67  0.1770   1.241   22.904   0.0240   21.484   0.0167    0.133   0.1326    8.880   0.1327
   3504 0.67  0.1950   1.367   22.927   0.0237   21.525   0.0170    0.117   0.1325    8.847   0.1327
   3504 0.67  0.2148   1.506   22.938   0.0217   21.565   0.0177    0.092   0.1323    8.806   0.1325
   3504 0.67  0.2358   1.653   22.934   0.0224   21.598   0.0178    0.059   0.1324    8.760   0.1326
   3504 0.67  0.2598   1.821   22.917   0.0243   21.621   0.0166    0.023   0.1326    8.715   0.1327
   3504 0.67  0.2856   2.002   22.903   0.0248   21.636   0.0155   -0.002   0.1325    8.683   0.1327
   3504 0.67  0.3138   2.200   22.870   0.0269   21.646   0.0158   -0.040   0.1329    8.641   0.1330
   3504 0.67  0.3456   2.423   22.835   0.0282   21.648   0.0179   -0.073   0.1333    8.608   0.1335
   3504 0.67  0.3798   2.662   22.806   0.0344   21.646   0.0192   -0.097   0.1346    8.585   0.1348
   3504 0.67  0.4182   2.932   22.783   0.0465   21.668   0.0198   -0.137   0.1375    8.536   0.1377
   3504 0.67  0.4596   3.222   22.841   0.0283   21.729   0.0200   -0.139   0.1336    8.509   0.1338
   3504 0.67  0.5058   3.546   22.913   0.0302   21.816   0.0192   -0.152   0.1338    8.461   0.1340
   3504 0.67  0.5562   3.899   22.989   0.0316   21.903   0.0188   -0.163   0.1340    8.416   0.1342
   3504 0.67  0.6120   4.290   23.028   0.0311   21.960   0.0187   -0.179   0.1339    8.377   0.1341
   3504 0.67  0.6732   4.719   23.037   0.0339   22.015   0.0220   -0.219   0.1348    8.316   0.1351
   3504 0.67  0.7404   5.190   23.077   0.0352   22.094   0.0249   -0.253   0.1355    8.250   0.1358
   3504 0.67  0.8148   5.712   23.155   0.0378   22.211   0.0256   -0.288   0.1361    8.168   0.1365
   3504 0.67  0.8964   6.284   23.288   0.0416   22.368   0.0285   -0.310   0.1374    8.083   0.1379
   3504 0.67  0.9858   6.911   23.590   0.0435   22.633   0.0290   -0.277   0.1380    8.010   0.1385
   3504 0.67  1.0842   7.600   23.970   0.0345   22.966   0.0258   -0.235   0.1355    7.919   0.1359
   3504 0.67  1.1928   8.362   24.355   0.0604   23.318   0.0378   -0.206   0.1445    7.807   0.1453
   3504 0.67  1.3122   9.199   24.737   0.0935   23.658   0.0567   -0.169   0.1620    7.708   0.1636
   3504 0.67  1.4430  10.116   25.224   0.1148   24.057   0.0655   -0.090   0.1749    7.627   0.1768
   3504 0.67  1.5876  11.129   25.928   0.1255   24.568   0.0691    0.079   0.1815    7.592   0.1836
   3504 0.67  1.7466  12.244   26.744   0.1234   25.178   0.0553    0.079   0.1766    7.348   0.1780
   3504 0.67  1.9212  13.468   27.576   0.2433   25.758   0.0835    0.079   0.2621    7.116   0.2642
   3504 0.67  2.1132  14.814   28.624   0.5750   26.515   0.1661    0.079   0.5452    6.813   0.5492
   3504 0.67  2.3244  16.295   30.821   4.1967   27.328   0.2742    0.079   3.7224    6.488   3.7240
   3504 0.67  2.5566  17.922   33.690  53.1023    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  2.8122  19.714   37.454  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  3.0936  21.687   42.399  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  3.4032  23.857   48.891  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  3.7434  26.242   57.446  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  4.1178  28.867   68.637  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  4.5294  31.752   83.410  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  4.9824  34.928   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  5.4804  38.419   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  6.0288  42.263   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  6.6318  46.490   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  7.2948  51.138   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  8.0244  56.253   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  8.8266  61.876   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67  9.7092  68.064   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67 10.6806  74.873   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67 11.7480  82.356   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67 12.9234  90.596   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67 14.2152  99.652   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67 15.6372 109.620   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67 17.2008 120.581   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67 18.9210 132.640   99.999  99.9999    0.000   0.0000    0.079  99.9999    0.000  99.9999
   3504 0.67 20.8128 145.902   99.999  99.9999   99.999  99.9999    0.079  99.9999    0.000  99.9999
   3515 1.32  0.0180   0.151   20.077   0.0029   18.873   0.0007   -0.058   0.1300   10.161   0.1300
   3515 1.32  0.0198   0.166   20.162   0.0032   18.962   0.0007   -0.061   0.1300   10.122   0.1300
   3515 1.32  0.0216   0.181   20.240   0.0036   19.044   0.0008   -0.064   0.1300   10.086   0.1300
   3515 1.32  0.0240   0.201   20.337   0.0047   19.145   0.0012   -0.069   0.1301   10.041   0.1301
   3515 1.32  0.0264   0.221   20.427   0.0052   19.240   0.0013   -0.073   0.1301    9.999   0.1301
   3515 1.32  0.0288   0.242   20.511   0.0056   19.328   0.0014   -0.076   0.1301    9.961   0.1301
   3515 1.32  0.0318   0.267   20.609   0.0063   19.431   0.0015   -0.081   0.1301    9.915   0.1301
   3515 1.32  0.0348   0.292   20.701   0.0080   19.527   0.0019   -0.084   0.1302    9.873   0.1302
   3515 1.32  0.0384   0.322   20.804   0.0088   19.634   0.0023   -0.087   0.1302    9.828   0.1303
   3515 1.32  0.0426   0.357   20.916   0.0098   19.750   0.0025   -0.092   0.1303    9.777   0.1303
   3515 1.32  0.0468   0.393   21.022   0.0104   19.858   0.0027   -0.093   0.1303    9.731   0.1304
   3515 1.32  0.0516   0.433   21.134   0.0102   19.973   0.0028   -0.096   0.1303    9.683   0.1303
   3515 1.32  0.0564   0.473   21.241   0.0111   20.082   0.0031   -0.097   0.1304    9.638   0.1304
   3515 1.32  0.0624   0.523   21.366   0.0124   20.207   0.0035   -0.098   0.1305    9.587   0.1305
   3515 1.32  0.0684   0.574   21.483   0.0139   20.326   0.0039   -0.099   0.1306    9.539   0.1306
   3515 1.32  0.0750   0.629   21.606   0.0148   20.447   0.0043   -0.098   0.1307    9.491   0.1307
   3515 1.32  0.0828   0.695   21.743   0.0141   20.582   0.0053   -0.096   0.1307    9.440   0.1307
   3515 1.32  0.0912   0.765   21.883   0.0161   20.718   0.0060   -0.092   0.1309    9.389   0.1309
   3515 1.32  0.1002   0.841   22.025   0.0171   20.855   0.0067   -0.088   0.1310    9.338   0.1310
   3515 1.32  0.1098   0.921   22.168   0.0146   20.995   0.0060   -0.086   0.1307    9.284   0.1308
   3515 1.32  0.1212   1.017   22.322   0.0128   21.154   0.0066   -0.090   0.1306    9.217   0.1306
   3515 1.32  0.1332   1.117   22.466   0.0146   21.315   0.0076   -0.105   0.1308    9.137   0.1308
   3515 1.32  0.1464   1.228   22.601   0.0147   21.480   0.0087   -0.131   0.1309    9.045   0.1309
   3515 1.32  0.1614   1.354   22.740   0.0104   21.655   0.0099   -0.163   0.1306    8.943   0.1307
   3515 1.32  0.1770   1.485   22.879   0.0115   21.809   0.0114   -0.177   0.1308    8.868   0.1309
   3515 1.32  0.1950   1.636   23.032   0.0126   21.964   0.0132   -0.178   0.1310    8.804   0.1311
   3515 1.32  0.2148   1.802   23.182   0.0151   22.108   0.0150   -0.173   0.1314    8.752   0.1315
   3515 1.32  0.2358   1.978   23.320   0.0164   22.242   0.0130   -0.170   0.1313    8.702   0.1314
   3515 1.32  0.2598   2.179   23.446   0.0199   22.390   0.0104   -0.189   0.1315    8.624   0.1316
   3515 1.32  0.2856   2.396   23.571   0.0212   22.544   0.0119   -0.214   0.1318    8.537   0.1319
   3515 1.32  0.3138   2.633   23.713   0.0216   22.705   0.0135   -0.231   0.1319    8.456   0.1320
   3515 1.32  0.3456   2.899   23.848   0.0266   22.841   0.0094   -0.233   0.1324    8.399   0.1324
   3515 1.32  0.3798   3.186   24.003   0.0288   22.978   0.0107   -0.216   0.1328    8.361   0.1329
   3515 1.32  0.4182   3.508   24.191   0.0311   23.182   0.0124   -0.231   0.1333    8.264   0.1334
   3515 1.32  0.4596   3.856   24.407   0.0423   23.394   0.0132   -0.227   0.1358    8.184   0.1359
   3515 1.32  0.5058   4.243   24.585   0.0488   23.573   0.0138   -0.228   0.1375    8.111   0.1376
   3515 1.32  0.5562   4.666   24.791   0.0559   23.792   0.0173   -0.240   0.1399    8.011   0.1401
   3515 1.32  0.6120   5.134   24.918   0.0549   24.000   0.0195   -0.311   0.1398    7.857   0.1401
   3515 1.32  0.6732   5.648   25.260   0.0617   24.253   0.0225   -0.232   0.1424    7.834   0.1427
   3515 1.32  0.7404   6.211   25.371   0.0703   24.422   0.0248   -0.284   0.1458    7.715   0.1461
   3515 1.32  0.8148   6.835   25.461   0.0693   24.620   0.0287   -0.379   0.1459    7.542   0.1464
   3515 1.32  0.8964   7.520   25.805   0.0932   24.875   0.0358   -0.300   0.1571    7.519   0.1578
   3515 1.32  0.9858   8.270   26.142   0.1123   25.194   0.0420   -0.285   0.1678    7.406   0.1686
   3515 1.32  1.0842   9.095   26.340   0.1279   25.546   0.0569   -0.421   0.1795    7.129   0.1810
   3515 1.32  1.1928  10.007   26.734   0.1981   25.831   0.0704   -0.421   0.2269    7.015   0.2287
   3515 1.32  1.3122  11.008   26.865   0.2135   26.101   0.0889   -0.421   0.2424    6.907   0.2450
   3515 1.32  1.4430  12.105   27.309   0.2910   26.424   0.1151   -0.421   0.3058    6.777   0.3093
   3515 1.32  1.5876  13.319   27.551   0.3622   26.771   0.1465   -0.421   0.3693    6.639   0.3739
   3515 1.32  1.7466  14.652   27.798   0.4369   27.057   0.1882   -0.421   0.4405    6.524   0.4468
   3515 1.32  1.9212  16.117   28.049   0.5079   27.651   0.3133   -0.421   0.5436    6.287   0.5579
   3515 1.32  2.1132  17.728   28.304   0.6425   27.820   0.3660   -0.421   0.6668    6.219   0.6827
   3515 1.32  2.3244  19.500   28.564   0.8123   27.969   0.4198   -0.421   0.8192    6.160   0.8362
   3515 1.32  2.5566  21.448   28.827   1.0198   28.238   0.5378   -0.421   1.0280    6.052   1.0503
   3515 1.32  2.8122  23.592   29.095   1.2973   28.538   0.7094   -0.421   1.3143    5.932   1.3446
   3515 1.32  3.0936  25.953   29.366   1.6460   28.846   0.9340   -0.421   1.6791    5.808   1.7202
   3515 1.32  3.4032  28.550   29.641   1.9887   29.162   1.1439   -0.421   2.0335    5.682   2.0844
   3515 1.32  3.7434  31.404   29.919   2.6004   29.485   1.5548   -0.421   2.6831    5.553   2.7542
   3515 1.32  4.1178  34.545   30.201   3.5050   29.815   2.1454   -0.421   3.6374    5.421   3.7373
   3515 1.32  4.5294  37.998   30.484   4.2786   30.153   2.8494   -0.421   4.5490    5.286   4.6896
   3515 1.32  4.9824  41.798   30.771   5.5621   30.499   3.9165   -0.421   6.0187    5.147   6.2193
   3515 1.32  5.4804  45.976   31.059   7.2249   30.853   5.4164   -0.421   7.9884    5.006   8.2770
   3515 1.32  6.0288  50.576   31.350   9.4441   31.216   7.5646   -0.421  10.7041    4.861  11.1235
   3515 1.32  6.6318  55.635   31.643  12.3637   31.587  10.6459   -0.421  14.4326    4.712  15.0477
   3515 1.32  7.2948  61.197   31.937  16.2312   31.966  15.1105   -0.421  19.6164    4.561  20.5265
   3515 1.32  8.0244  67.318   32.232  21.2348   32.355  21.6019   -0.421  26.7946    4.405  28.1533
   3515 1.32  8.8266  74.047   32.528  27.3104   32.752  30.7004   -0.421  36.3464    4.246  38.3648
   3515 1.32  9.7092  81.451   32.826  35.9145   33.159  44.2402   -0.421  50.4046    4.084  53.4208
   3515 1.32 10.6806  89.601   33.124  47.2756   33.575  64.9124   -0.421  71.0326    3.917  75.6295
   3515 1.32 11.7480  98.555   33.424  62.3897   34.000  96.3549   -0.421  99.9999    3.747  99.9999
   3515 1.32 12.9234 108.416   33.725  82.6728   34.436  99.9999   -0.421  99.9999    3.573  99.9999
   3515 1.32 14.2152 119.253   34.027  99.9999   34.882  99.9999   -0.421  99.9999    3.394  99.9999
   3515 1.32 15.6372 131.182   34.331  99.9999   35.337  99.9999   -0.421  99.9999    3.212  99.9999
   3515 1.32 17.2008 144.299   34.670  99.9999   35.813  99.9999   -0.421  99.9999    3.022  99.9999
   3534 1.31  0.0180   0.151   21.763   0.0068   20.445   0.0020    0.043   0.1302    9.632   0.1302
   3534 1.31  0.0198   0.166   21.786   0.0070   20.473   0.0021    0.038   0.1302    9.615   0.1302
   3534 1.31  0.0216   0.181   21.809   0.0072   20.501   0.0028    0.035   0.1302    9.601   0.1302
   3534 1.31  0.0240   0.201   21.842   0.0074   20.536   0.0029    0.032   0.1302    9.584   0.1302
   3534 1.31  0.0264   0.221   21.875   0.0076   20.571   0.0030    0.030   0.1302    9.569   0.1302
   3534 1.31  0.0288   0.242   21.905   0.0079   20.604   0.0031    0.029   0.1302    9.554   0.1302
   3534 1.31  0.0318   0.267   21.944   0.0089   20.644   0.0033    0.027   0.1303    9.535   0.1303
   3534 1.31  0.0348   0.292   21.984   0.0125   20.683   0.0046    0.028   0.1305    9.521   0.1305
   3534 1.31  0.0384   0.322   22.033   0.0130   20.729   0.0048    0.030   0.1306    9.505   0.1306
   3534 1.31  0.0426   0.357   22.089   0.0138   20.781   0.0050    0.034   0.1306    9.488   0.1307
   3534 1.31  0.0468   0.393   22.149   0.0148   20.832   0.0052    0.042   0.1307    9.475   0.1308
   3534 1.31  0.0516   0.433   22.217   0.0142   20.890   0.0054    0.051   0.1307    9.461   0.1307
   3534 1.31  0.0564   0.473   22.286   0.0116   20.947   0.0054    0.061   0.1305    9.449   0.1305
   3534 1.31  0.0624   0.523   22.371   0.0127   21.018   0.0058    0.074   0.1306    9.434   0.1306
   3534 1.31  0.0684   0.574   22.452   0.0140   21.086   0.0061    0.085   0.1307    9.417   0.1307
   3534 1.31  0.0750   0.629   22.539   0.0146   21.161   0.0066    0.096   0.1308    9.398   0.1308
   3534 1.31  0.0828   0.694   22.637   0.0160   21.247   0.0071    0.107   0.1309    9.374   0.1310
   3534 1.31  0.0912   0.765   22.737   0.0153   21.338   0.0059    0.115   0.1308    9.346   0.1308
   3534 1.31  0.1002   0.840   22.831   0.0113   21.433   0.0061    0.114   0.1305    9.308   0.1305
   3534 1.31  0.1098   0.921   22.919   0.0141   21.530   0.0068    0.106   0.1307    9.260   0.1308
   3534 1.31  0.1212   1.017   23.012   0.0200   21.637   0.0078    0.093   0.1314    9.205   0.1314
   3534 1.31  0.1332   1.117   23.115   0.0146   21.747   0.0082    0.087   0.1308    9.154   0.1309
   3534 1.31  0.1464   1.228   23.229   0.0163   21.860   0.0064    0.089   0.1309    9.112   0.1309
   3534 1.31  0.1614   1.354   23.346   0.0181   21.980   0.0071    0.086   0.1311    9.061   0.1312
   3534 1.31  0.1770   1.485   23.443   0.0230   22.087   0.0081    0.077   0.1318    9.008   0.1318
   3534 1.31  0.1950   1.636   23.527   0.0368   22.198   0.0102    0.053   0.1343    8.940   0.1344
   3534 1.31  0.2148   1.802   23.598   0.0403   22.312   0.0113    0.015   0.1352    8.857   0.1353
   3534 1.31  0.2358   1.978   23.673   0.0415   22.426   0.0126   -0.020   0.1356    8.776   0.1356
   3534 1.31  0.2598   2.179   23.769   0.0454   22.553   0.0141   -0.048   0.1366    8.697   0.1367
   3534 1.31  0.2856   2.395   23.860   0.0437   22.684   0.0152   -0.083   0.1363    8.610   0.1364
   3534 1.31  0.3138   2.632   23.952   0.0316   22.813   0.0154   -0.116   0.1337    8.526   0.1338
   3534 1.31  0.3456   2.899   24.062   0.0350   22.943   0.0173   -0.133   0.1345    8.456   0.1347
   3534 1.31  0.3798   3.185   24.168   0.0386   23.085   0.0197   -0.165   0.1355    8.367   0.1358
   3534 1.31  0.4182   3.508   24.331   0.0426   23.269   0.0143   -0.183   0.1359    8.276   0.1361
   3534 1.31  0.4596   3.855   24.574   0.0485   23.492   0.0163   -0.166   0.1377    8.204   0.1378
   3534 1.31  0.5058   4.242   24.778   0.0632   23.736   0.0175   -0.201   0.1423    8.071   0.1425
   3534 1.31  0.5562   4.665   25.088   0.0680   24.010   0.0223   -0.170   0.1446    7.992   0.1449
   3534 1.31  0.6120   5.133   25.307   0.0830   24.298   0.0290   -0.230   0.1515    7.818   0.1519
   3534 1.31  0.6732   5.646   25.513   0.0953   24.560   0.0361   -0.280   0.1582    7.662   0.1589
   3534 1.31  0.7404   6.210   25.826   0.1084   24.860   0.0479   -0.269   0.1670    7.553   0.1681
   3534 1.31  0.8148   6.834   25.973   0.1138   25.108   0.0545   -0.358   0.1713    7.365   0.1727
   3534 1.31  0.8964   7.518   26.269   0.1449   25.334   0.0720   -0.297   0.1933    7.336   0.1955
   3534 1.31  0.9858   8.268   26.568   0.1741   25.558   0.0940   -0.230   0.2180    7.313   0.2212
   3534 1.31  1.0842   9.093   26.807   0.2158   25.780   0.1065   -0.230   0.2494    7.225   0.2531
   3534 1.31  1.1928  10.004   26.956   0.2426   26.060   0.1379   -0.230   0.2790    7.112   0.2844
   3534 1.31  1.3122  11.006   27.625   0.4287   26.545   0.1809   -0.230   0.4316    6.918   0.4376
   3534 1.31  1.4430  12.103   27.843   0.4667   27.007   0.2244   -0.230   0.4761    6.734   0.4845
   3534 1.31  1.5876  13.315   28.228   0.6419   27.627   0.3587   -0.230   0.6633    6.486   0.6786
   3534 1.31  1.7466  14.649   28.635   0.9571   28.064   0.5097   -0.230   0.9679    6.311   0.9891
   3534 1.31  1.9212  16.113   29.066   1.3083   28.525   0.7545   -0.230   1.3422    6.126   1.3758
   3534 1.31  2.1132  17.724   29.524   2.0045   29.014   1.1833   -0.230   2.0631    5.931   2.1167
   3534 1.31  2.3244  19.495   30.009   3.0588   29.532   1.9059   -0.230   3.1906    5.724   3.2804
   3534 1.31  2.5566  21.443   30.522   4.8566   30.079   3.1318   -0.230   5.1134    5.505   5.2646
   3534 1.31  2.8122  23.586   31.068   7.6336   30.660   5.2723   -0.230   8.2073    5.272   8.4740
   3534 1.31  3.0936  25.947   31.646  13.4871   31.275   8.9531   -0.230  14.3200    5.026  14.7610
   3534 1.31  3.4032  28.543   32.259  22.3141   31.927  15.9362   -0.230  24.2552    4.766  25.0789
   3534 1.31  3.7434  31.397   32.908  40.1150   32.616  30.0772   -0.230  44.3503    4.490  45.9532
   3534 1.31  4.1178  34.537   33.595  75.5620   33.347  58.9469   -0.230  84.7714    4.198  87.9895
   3534 1.31  4.5294  37.989   34.323  99.9999   34.120  99.9999   -0.230  99.9999    3.888  99.9999
   3534 1.31  4.9824  41.788   35.094  99.9999   34.940  99.9999   -0.230  99.9999    3.560  99.9999
   3534 1.31  5.4804  45.965   35.909  99.9999   35.808  99.9999   -0.230  99.9999    3.213  99.9999
   3534 1.31  6.0288  50.565   36.772  99.9999   36.728  99.9999   -0.230  99.9999    2.845  99.9999
   3534 1.31  6.6318  55.622   37.685  99.9999   37.703  99.9999   -0.230  99.9999    2.455  99.9999
   3534 1.31  7.2948  61.183   38.649  99.9999   38.735  99.9999   -0.230  99.9999    2.042  99.9999
   3534 1.31  8.0244  67.302   39.668  99.9999   39.829  99.9999   -0.230  99.9999    1.605  99.9999
   3534 1.31  8.8266  74.030   40.743  99.9999   40.987  99.9999   -0.230  99.9999    1.141  99.9999
   3534 1.31  9.7092  81.433   41.878  99.9999   42.215  99.9999   -0.230  99.9999    0.650  99.9999
   3534 1.31 10.6806  89.580   43.075  99.9999   43.516  99.9999   -0.230  99.9999    0.130  99.9999
   3534 1.31 11.7480  98.533   44.336  99.9999   44.895  99.9999   -0.230  99.9999    0.000  99.9999
   3534 1.31 12.9234 108.391   45.665  99.9999   46.355  99.9999   -0.230  99.9999    0.000  99.9999
   3534 1.31 14.2152 119.225   47.063  99.9999   47.903  99.9999   -0.230  99.9999    0.000  99.9999
   3534 1.31 15.6372 131.152   48.535  99.9999   49.543  99.9999   -0.230  99.9999    0.000  99.9999
   3534 1.31 17.2008 144.266   50.083  99.9999   51.281  99.9999   -0.230  99.9999    0.000  99.9999
   3534 1.31 18.9210 158.694   51.713  99.9999   53.123  99.9999   -0.230  99.9999    0.000  99.9999
   3534 1.31 20.8128 174.561    0.000   0.0000    0.000   0.0000   -0.230  99.9999    0.000  99.9999
   3535 0.67  0.0180   0.126   19.622   0.0029   17.805   0.0017    0.485   0.1300   10.703   0.1300
   3535 0.67  0.0198   0.139   19.720   0.0032   17.907   0.0021    0.481   0.1300   10.658   0.1300
   3535 0.67  0.0216   0.151   19.812   0.0035   18.004   0.0027    0.476   0.1301   10.615   0.1301
   3535 0.67  0.0240   0.168   19.925   0.0038   18.122   0.0032    0.471   0.1301   10.563   0.1301
   3535 0.67  0.0264   0.185   20.029   0.0048   18.232   0.0037    0.467   0.1301   10.514   0.1301
   3535 0.67  0.0288   0.202   20.126   0.0069   18.333   0.0046    0.463   0.1302   10.470   0.1302
   3535 0.67  0.0318   0.223   20.238   0.0077   18.451   0.0052    0.458   0.1303   10.417   0.1303
   3535 0.67  0.0348   0.244   20.341   0.0085   18.560   0.0061    0.453   0.1303   10.369   0.1303
   3535 0.67  0.0384   0.269   20.454   0.0094   18.679   0.0068    0.447   0.1304   10.316   0.1304
   3535 0.67  0.0426   0.299   20.575   0.0115   18.807   0.0076    0.442   0.1306   10.259   0.1306
   3535 0.67  0.0468   0.328   20.686   0.0155   18.924   0.0088    0.436   0.1310   10.206   0.1310
   3535 0.67  0.0516   0.362   20.802   0.0173   19.047   0.0111    0.429   0.1313   10.150   0.1313
   3535 0.67  0.0564   0.395   20.909   0.0190   19.162   0.0129    0.422   0.1316   10.098   0.1317
   3535 0.67  0.0624   0.437   21.034   0.0214   19.296   0.0146    0.414   0.1320   10.035   0.1321
   3535 0.67  0.0684   0.479   21.151   0.0238   19.421   0.0163    0.407   0.1325    9.978   0.1326
   3535 0.67  0.0750   0.526   21.270   0.0266   19.548   0.0184    0.400   0.1331    9.921   0.1333
   3535 0.67  0.0828   0.580   21.404   0.0300   19.686   0.0208    0.397   0.1340    9.862   0.1342
   3535 0.67  0.0912   0.639   21.536   0.0339   19.821   0.0223    0.394   0.1349    9.806   0.1352
   3535 0.67  0.1002   0.702   21.666   0.0356   19.959   0.0221    0.387   0.1352    9.744   0.1355
   3535 0.67  0.1098   0.770   21.798   0.0324   20.102   0.0252    0.377   0.1350    9.676   0.1353
   3535 0.67  0.1212   0.850   21.947   0.0371   20.268   0.0276    0.362   0.1363    9.595   0.1367
   3535 0.67  0.1332   0.934   22.102   0.0392   20.435   0.0269    0.352   0.1366    9.518   0.1371
   3535 0.67  0.1464   1.026   22.272   0.0334   20.612   0.0302    0.345   0.1360    9.441   0.1365
   3535 0.67  0.1614   1.131   22.453   0.0395   20.801   0.0299    0.338   0.1372    9.357   0.1377
   3535 0.67  0.1770   1.241   22.624   0.0406   20.980   0.0304    0.331   0.1375    9.278   0.1380
   3535 0.67  0.1950   1.367   22.807   0.0274   21.163   0.0274    0.331   0.1344    9.206   0.1349
   3535 0.67  0.2148   1.506   22.998   0.0318   21.349   0.0255    0.336   0.1349    9.136   0.1353
   3535 0.67  0.2358   1.653   23.175   0.0317   21.527   0.0196    0.334   0.1341    9.064   0.1344
   3535 0.67  0.2598   1.821   23.337   0.0247   21.705   0.0201    0.321   0.1330    8.979   0.1333
   3535 0.67  0.2856   2.002   23.510   0.0201   21.876   0.0180    0.322   0.1322    8.911   0.1324
   3535 0.67  0.3138   2.200   23.687   0.0193   22.038   0.0154    0.336   0.1318    8.861   0.1320
   3535 0.67  0.3456   2.423   23.831   0.0220   22.207   0.0142    0.314   0.1320    8.771   0.1322
   3535 0.67  0.3798   2.662   23.987   0.0255   22.386   0.0131    0.293   0.1325    8.679   0.1326
   3535 0.67  0.4182   2.932   24.164   0.0299   22.556   0.0141    0.299   0.1332    8.617   0.1334
   3535 0.67  0.4596   3.222   24.315   0.0317   22.742   0.0167    0.269   0.1338    8.512   0.1340
   3535 0.67  0.5058   3.546   24.541   0.0296   22.987   0.0196    0.251   0.1337    8.396   0.1340
   3535 0.67  0.5562   3.899   24.867   0.0400   23.253   0.0195    0.305   0.1358    8.344   0.1361
   3535 0.67  0.6120   4.290   25.177   0.0479   23.574   0.0234    0.295   0.1383    8.205   0.1386
   3535 0.67  0.6732   4.719   25.460   0.0424   23.941   0.0291    0.221   0.1377    7.985   0.1382
   3535 0.67  0.7404   5.190   25.804   0.0581   24.261   0.0254    0.221   0.1416    7.857   0.1420
   3535 0.67  0.8148   5.712   26.080   0.0750   24.515   0.0307    0.221   0.1484    7.755   0.1489
   3535 0.67  0.8964   6.284   26.096   0.0760   24.658   0.0353    0.221   0.1496    7.698   0.1503
   3535 0.67  0.9858   6.911   26.021   0.0698   24.711   0.0329    0.221   0.1468    7.677   0.1474
   3535 0.67  1.0842   7.600   26.069   0.0681   24.728   0.0329    0.221   0.1462    7.670   0.1468
   3535 0.67  1.1928   8.362   26.178   0.0713   24.842   0.0366    0.221   0.1481    7.624   0.1488
   3535 0.67  1.3122   9.199   26.325   0.0898   24.980   0.0408    0.221   0.1566    7.569   0.1574
   3535 0.67  1.4430  10.116   26.728   0.1318   25.287   0.0503    0.221   0.1802    7.446   0.1813
   3535 0.67  1.5876  11.129   27.235   0.1884   25.733   0.0700    0.221   0.2202    7.268   0.2220
   3535 0.67  1.7466  12.244   27.821   0.2977   26.307   0.1144    0.221   0.3106    7.038   0.3140
   3535 0.67  1.9212  13.468   28.094   0.3779   26.961   0.2015    0.221   0.4005    6.777   0.4085
   3535 0.67  2.1132  14.814   28.374   0.4769   27.255   0.2521    0.221   0.4946    6.659   0.5047
   3535 0.67  2.3244  16.295   28.659   0.6349   27.556   0.3305    0.221   0.6464    6.538   0.6597
   3535 0.67  2.5566  17.922   28.950   0.7911   27.864   0.4246    0.221   0.8047    6.416   0.8225
   3535 0.67  2.8122  19.714   29.248   1.0057   28.178   0.5404    0.221   1.0182    6.290   1.0409
   3535 0.67  3.0936  21.687   29.552   1.3310   28.499   0.7207    0.221   1.3452    6.161   1.3757
   3535 0.67  3.4032  23.857   29.863   1.7719   28.827   0.9751    0.221   1.7938    6.030   1.8357
   3535 0.67  3.7434  26.242   30.180   2.3490   29.162   1.2759    0.221   2.3681    5.896   2.4225
   3535 0.67  4.1178  28.867   30.504   3.0764   29.504   1.7253    0.221   3.1227    5.759   3.1981
   3535 0.67  4.5294  31.752   30.834   4.1373   29.853   2.3800    0.221   4.2240    5.620   4.3299
   3535 0.67  4.9824  34.928   31.171   5.5200   30.210   3.3062    0.221   5.6930    5.477   5.8446
   3535 0.67  5.4804  38.419   31.514   7.5755   30.574   4.5853    0.221   7.8339    5.331   8.0458
   3535 0.67  6.0288  42.263   31.865  10.4652   30.947   6.3046    0.221  10.8079    5.182  11.0982
   3535 0.67  6.6318  46.490   32.223  14.5484   31.327   8.9408    0.221  15.1053    5.030  15.5229
   3535 0.67  7.2948  51.138   32.587  20.3510   31.715  12.7861    0.221  21.2601    4.875  21.8666
   3535 0.67  8.0244  56.253   32.959  28.6529   32.112  18.4306    0.221  30.1359    4.716  31.0246
   3535 0.67  8.8266  61.876   33.337  40.5944   32.516  26.7255    0.221  42.9913    4.555  44.3005
   3535 0.67  9.7092  68.064   33.722  57.8824   32.929  39.0862    0.221  61.7804    4.389  63.7280
   3535 0.67 10.6806  74.873   34.114  83.0568   33.352  57.7017    0.221  89.4579    4.220  92.3874
   3535 0.67 11.7480  82.356   34.512  99.9999   33.782  85.8443    0.221  99.9999    4.048  99.9999
   3535 0.67 12.9234  90.596   34.917  99.9999   34.222  99.9999    0.221  99.9999    3.872  99.9999
   3535 0.67 14.2152  99.652   35.328  99.9999   34.671  99.9999    0.221  99.9999    3.693  99.9999
   3535 0.67 15.6372 109.620   35.745  99.9999   35.130  99.9999    0.221  99.9999    3.509  99.9999
   3535 0.67 17.2008 120.581   36.166  99.9999   35.597  99.9999    0.221  99.9999    3.322  99.9999
   3535 0.67 18.9210 132.640   36.593  99.9999   36.075  99.9999    0.221  99.9999    3.131  99.9999
   3535 0.67 20.8128 145.902   37.023  99.9999   36.563  99.9999    0.221  99.9999    2.936  99.9999
   3535 0.67 22.8942 160.493   37.514  99.9999   37.147  99.9999    0.221  99.9999    2.702  99.9999
   3548 1.50  0.0180   0.152   19.709   0.0026   18.285   0.0003    0.336   0.2800   10.890   0.2800
   3548 1.50  0.0198   0.168   19.843   0.0035   18.463   0.0004    0.293   0.2800   10.775   0.2800
   3548 1.50  0.0216   0.183   19.969   0.0039   18.627   0.0004    0.254   0.2800   10.671   0.2800
   3548 1.50  0.0240   0.203   20.121   0.0045   18.828   0.0008    0.207   0.2800   10.543   0.2800
   3548 1.50  0.0264   0.223   20.262   0.0055   19.010   0.0009    0.165   0.2801   10.428   0.2801
   3548 1.50  0.0288   0.244   20.393   0.0072   19.179   0.0011    0.127   0.2801   10.323   0.2801
   3548 1.50  0.0318   0.269   20.544   0.0083   19.371   0.0013    0.086   0.2801   10.205   0.2801
   3548 1.50  0.0348   0.294   20.685   0.0095   19.548   0.0015    0.050   0.2802   10.098   0.2802
   3548 1.50  0.0384   0.325   20.841   0.0109   19.743   0.0018    0.011   0.2802    9.981   0.2802
   3548 1.50  0.0426   0.361   21.010   0.0128   19.950   0.0028   -0.026   0.2803    9.861   0.2803
   3548 1.50  0.0468   0.396   21.169   0.0148   20.141   0.0034   -0.058   0.2804    9.753   0.2804
   3548 1.50  0.0516   0.437   21.338   0.0173   20.340   0.0040   -0.089   0.2806    9.643   0.2806
   3548 1.50  0.0564   0.477   21.496   0.0200   20.524   0.0048   -0.114   0.2807    9.543   0.2808
   3548 1.50  0.0624   0.528   21.680   0.0222   20.736   0.0058   -0.143   0.2809    9.430   0.2809
   3548 1.50  0.0684   0.579   21.850   0.0222   20.934   0.0069   -0.169   0.2810    9.324   0.2810
   3548 1.50  0.0750   0.635   22.023   0.0260   21.137   0.0083   -0.200   0.2813    9.212   0.2813
   3548 1.50  0.0828   0.701   22.210   0.0288   21.361   0.0101   -0.237   0.2817    9.086   0.2817
   3548 1.50  0.0912   0.772   22.399   0.0277   21.590   0.0124   -0.277   0.2816    8.955   0.2817
   3548 1.50  0.1002   0.848   22.596   0.0303   21.826   0.0154   -0.317   0.2820    8.820   0.2821
   3548 1.50  0.1098   0.929   22.797   0.0272   22.071   0.0239   -0.359   0.2823    8.680   0.2825
   3548 1.50  0.1212   1.026   23.013   0.0290   22.339   0.0306   -0.411   0.2831    8.521   0.2834
   3548 1.50  0.1332   1.127   23.222   0.0223   22.602   0.0467   -0.466   0.2847    8.360   0.2853
   3548 1.50  0.1464   1.239   23.431   0.0265   22.857   0.0492   -0.512   0.2855    8.212   0.2862
   3548 1.50  0.1614   1.366   23.657   0.0320   23.085   0.0487   -0.513   0.2860    8.120   0.2866
   3548 1.50  0.1770   1.498   23.906   0.0402   23.278   0.0582   -0.458   0.2888    8.098   0.2897
   3548 1.50  0.1950   1.650   24.162   0.0501   23.458   0.0517   -0.382   0.2891    8.103   0.2898
   3548 1.50  0.2148   1.818   24.311   0.0574   23.643   0.0613   -0.418   0.2923    7.992   0.2933
   3548 1.50  0.2358   1.995   24.498   0.0659   23.846   0.0499   -0.434   0.2919    7.895   0.2926
   3548 1.50  0.2598   2.199   24.815   0.0846   24.058   0.0606   -0.329   0.2986    7.915   0.2996
   3548 1.50  0.2856   2.417   25.055   0.1074   24.224   0.0706   -0.255   0.3080    7.923   0.3093
   3548 1.50  0.3138   2.656   25.306   0.1236   24.403   0.0832   -0.184   0.3170    7.922   0.3188
   3548 1.50  0.3456   2.925   25.571   0.1714   24.663   0.0561   -0.178   0.3329    7.824   0.3336
   3548 1.50  0.3798   3.214   25.706   0.1680   24.996   0.0759   -0.376   0.3350    7.493   0.3364
   3548 1.50  0.4182   3.539   25.968   0.2137   25.378   0.1079   -0.376   0.3681    7.340   0.3706
   3548 1.50  0.4596   3.889   26.234   0.2654   25.759   0.1146   -0.376   0.4020    7.188   0.4046
   3548 1.50  0.5058   4.280   26.579   0.3453   26.215   0.1217   -0.376   0.4604    7.006   0.4629
   3548 1.50  0.5562   4.707   26.923   0.4998   26.631   0.1794   -0.376   0.5994    6.839   0.6037
   3548 1.50  0.6120   5.179   27.242   0.5989   26.793   0.1815   -0.376   0.6844    6.775   0.6882
   3548 1.50  0.6732   5.697   27.589   0.7289   27.090   0.2092   -0.376   0.8069    6.656   0.8113
   3548 1.50  0.7404   6.266   27.899   0.8798   27.152   0.2471   -0.376   0.9540    6.631   0.9591
   3548 1.50  0.8148   6.895   28.257   1.1820   27.425   0.3618   -0.376   1.2650    6.522   1.2733
   3548 1.50  0.8964   7.586   28.622   1.4904   27.700   0.4637   -0.376   1.5827    6.412   1.5935
   3548 1.50  0.9858   8.342   28.994   2.0245   27.977   0.5971   -0.376   2.1250    6.301   2.1384
   3548 1.50  1.0842   9.175   29.372   2.5731   28.256   0.6713   -0.376   2.6687    6.189   2.6821
   3548 1.50  1.1928  10.094   29.759   3.8264   28.538   0.9984   -0.376   3.9565    6.077   3.9766
   3548 1.50  1.3122  11.105   30.150   5.8683   28.822   1.1375   -0.376   5.9721    5.963   5.9895
   3548 1.50  1.4430  12.212   30.545   7.3211   29.108   1.4690   -0.376   7.4574    5.849   7.4805
   3548 1.50  1.5876  13.435   30.944   9.9110   29.397   1.9121   -0.376  10.0775    5.733  10.1065
   3548 1.50  1.7466  14.781   31.344  15.8048   29.688   2.2142   -0.376  15.9297    5.616  15.9543
   3548 1.50  1.9212  16.258   31.743  22.8261   29.981   2.9005   -0.376  22.9654    5.499  22.9947
   3548 1.50  2.1132  17.883   32.140  31.8115   30.277   4.3113   -0.376  32.0394    5.381  32.0858
   3548 1.50  2.3244  19.671   32.533  41.2141   30.574   4.9731   -0.376  41.4310    5.262  41.4788
   3548 1.50  2.5566  21.636   32.920  58.8929   30.875   6.5565   -0.376  59.1390    5.142  59.1971
   3548 1.50  2.8122  23.799   33.302  83.6775   31.178   8.6665   -0.376  83.9575    5.021  84.0291
   3548 1.50  3.0936  26.180   33.676  99.9999   31.483  11.4857   -0.376  99.9999    4.898  99.9999
   3548 1.50  3.4032  28.800   34.043  99.9999   31.792  13.8469   -0.376  99.9999    4.775  99.9999
   3548 1.50  3.7434  31.679   34.403  99.9999   32.103  18.3675   -0.376  99.9999    4.651  99.9999
   3548 1.50  4.1178  34.847   34.756  99.9999   32.417  24.5242   -0.376  99.9999    4.525  99.9999
   3548 1.50  4.5294  38.331   35.104  99.9999   32.733  32.8282   -0.376  99.9999    4.398  99.9999
   3548 1.50  4.9824  42.164   35.447  99.9999   33.053  44.0686   -0.376  99.9999    4.270  99.9999
   3548 1.50  5.4804  46.379   35.788  99.9999   33.376  59.3131   -0.376  99.9999    4.141  99.9999
   3548 1.50  6.0288  51.019   36.127  99.9999   33.702  80.0842   -0.376  99.9999    4.011  99.9999
   3548 1.50  6.6318  56.122   36.465  99.9999   34.030  99.9999   -0.376  99.9999    3.879  99.9999
   3548 1.50  7.2948  61.733   36.804  99.9999   34.362  99.9999   -0.376  99.9999    3.747  99.9999
   3548 1.50  8.0244  67.908   37.143  99.9999   34.698  99.9999   -0.376  99.9999    3.613  99.9999
   3548 1.50  8.8266  74.696   37.485  99.9999   35.036  99.9999   -0.376  99.9999    3.477  99.9999
   3548 1.50  9.7092  82.165   37.828  99.9999   35.378  99.9999   -0.376  99.9999    3.340  99.9999
   3548 1.50 10.6806  90.386   38.175  99.9999   35.723  99.9999   -0.376  99.9999    3.202  99.9999
   3548 1.50 11.7480  99.419   38.524  99.9999   36.072  99.9999   -0.376  99.9999    3.063  99.9999
   3548 1.50 12.9234 109.366   38.877  99.9999   36.424  99.9999   -0.376  99.9999    2.922  99.9999
   3548 1.50 14.2152 120.298   39.232  99.9999   36.779  99.9999   -0.376  99.9999    2.780  99.9999
   3548 1.50 15.6372 132.332   39.591  99.9999   37.138  99.9999   -0.376  99.9999    2.636  99.9999
   3548 1.50 17.2008 145.564   39.954  99.9999   37.500  99.9999   -0.376  99.9999    2.492  99.9999
   3548 1.50 18.9210 160.121   40.576  99.9999   38.122  99.9999   -0.376  99.9999    2.243  99.9999
   3548 1.50 20.8128 176.131   42.637  99.9999   40.179  99.9999   -0.376  99.9999    1.420  99.9999
   3565 0.95  0.0180   0.142   20.328   0.0076   18.709   0.0022    0.310   0.1302   10.372   0.1302
   3565 0.95  0.0198   0.157   20.380   0.0079   18.772   0.0026    0.299   0.1302   10.336   0.1302
   3565 0.95  0.0216   0.171   20.428   0.0083   18.834   0.0030    0.287   0.1302   10.300   0.1302
   3565 0.95  0.0240   0.190   20.489   0.0088   18.910   0.0032    0.274   0.1303   10.256   0.1303
   3565 0.95  0.0264   0.209   20.550   0.0093   18.979   0.0034    0.267   0.1303   10.221   0.1303
   3565 0.95  0.0288   0.228   20.608   0.0098   19.046   0.0037    0.258   0.1303   10.186   0.1303
   3565 0.95  0.0318   0.252   20.677   0.0114   19.125   0.0047    0.250   0.1305   10.146   0.1305
   3565 0.95  0.0348   0.275   20.745   0.0165   19.199   0.0084    0.244   0.1310   10.111   0.1311
   3565 0.95  0.0384   0.304   20.825   0.0178   19.283   0.0091    0.241   0.1312   10.074   0.1312
   3565 0.95  0.0426   0.337   20.914   0.0198   19.376   0.0099    0.238   0.1315   10.034   0.1315
   3565 0.95  0.0468   0.370   21.001   0.0212   19.463   0.0107    0.237   0.1317    9.999   0.1318
   3565 0.95  0.0516   0.408   21.100   0.0228   19.559   0.0117    0.240   0.1320    9.963   0.1320
   3565 0.95  0.0564   0.446   21.193   0.0249   19.650   0.0127    0.242   0.1323    9.929   0.1324
   3565 0.95  0.0624   0.494   21.302   0.0275   19.758   0.0140    0.243   0.1328    9.886   0.1330
   3565 0.95  0.0684   0.541   21.402   0.0302   19.861   0.0154    0.240   0.1334    9.842   0.1336
   3565 0.95  0.0750   0.594   21.504   0.0305   19.968   0.0170    0.236   0.1336    9.795   0.1338
   3565 0.95  0.0828   0.655   21.617   0.0248   20.083   0.0190    0.234   0.1329    9.746   0.1331
   3565 0.95  0.0912   0.722   21.731   0.0275   20.197   0.0211    0.234   0.1336    9.701   0.1338
   3565 0.95  0.1002   0.793   21.843   0.0305   20.309   0.0203    0.234   0.1340    9.656   0.1342
   3565 0.95  0.1098   0.869   21.949   0.0337   20.420   0.0132    0.229   0.1339    9.607   0.1340
   3565 0.95  0.1212   0.959   22.062   0.0374   20.546   0.0148    0.218   0.1348    9.545   0.1349
   3565 0.95  0.1332   1.054   22.173   0.0363   20.673   0.0165    0.204   0.1347    9.481   0.1349
   3565 0.95  0.1464   1.159   22.287   0.0239   20.803   0.0185    0.189   0.1327    9.414   0.1329
   3565 0.95  0.1614   1.278   22.407   0.0265   20.943   0.0210    0.172   0.1334    9.341   0.1336
   3565 0.95  0.1770   1.401   22.515   0.0292   21.074   0.0231    0.152   0.1341    9.268   0.1344
   3565 0.95  0.1950   1.544   22.623   0.0311   21.205   0.0233    0.132   0.1345    9.196   0.1348
   3565 0.95  0.2148   1.700   22.734   0.0307   21.333   0.0233    0.116   0.1344    9.129   0.1347
   3565 0.95  0.2358   1.867   22.855   0.0295   21.466   0.0221    0.105   0.1340    9.065   0.1343
   3565 0.95  0.2598   2.057   22.988   0.0250   21.614   0.0186    0.093   0.1329    8.993   0.1331
   3565 0.95  0.2856   2.261   23.129   0.0200   21.757   0.0169    0.091   0.1320    8.935   0.1322
   3565 0.95  0.3138   2.484   23.303   0.0190   21.895   0.0156    0.123   0.1318    8.911   0.1320
   3565 0.95  0.3456   2.736   23.488   0.0222   22.053   0.0181    0.146   0.1324    8.871   0.1326
   3565 0.95  0.3798   3.006   23.612   0.0243   22.212   0.0209    0.116   0.1331    8.777   0.1333
   3565 0.95  0.4182   3.310   23.759   0.0278   22.368   0.0218    0.108   0.1337    8.707   0.1340
   3565 0.95  0.4596   3.638   23.945   0.0333   22.543   0.0192    0.117   0.1344    8.646   0.1346
   3565 0.95  0.5058   4.004   24.101   0.0395   22.723   0.0254    0.095   0.1365    8.552   0.1369
   3565 0.95  0.5562   4.403   24.252   0.0449   22.905   0.0355    0.068   0.1395    8.452   0.1402
   3565 0.95  0.6120   4.845   24.508   0.0511   23.108   0.0316    0.115   0.1405    8.418   0.1410
   3565 0.95  0.6732   5.329   24.786   0.0501   23.349   0.0341    0.148   0.1406    8.355   0.1413
   3565 0.95  0.7404   5.861   25.025   0.0537   23.598   0.0241    0.139   0.1400    8.246   0.1404
   3565 0.95  0.8148   6.450   25.295   0.0449   23.841   0.0237    0.163   0.1375    8.172   0.1379
   3565 0.95  0.8964   7.096   25.458   0.0503   24.091   0.0290    0.087   0.1398    7.997   0.1402
   3565 0.95  0.9858   7.803   25.601   0.0592   24.302   0.0326    0.026   0.1431    7.852   0.1437
   3565 0.95  1.0842   8.582   25.768   0.0654   24.512   0.0399   -0.012   0.1466    7.730   0.1475
   3565 0.95  1.1928   9.442   26.026   0.0775   24.739   0.0473    0.015   0.1528    7.666   0.1540
   3565 0.95  1.3122  10.387   26.390   0.1017   25.071   0.0558    0.044   0.1656    7.562   0.1671
   3565 0.95  1.4430  11.423   26.743   0.1316   25.309   0.0634    0.145   0.1833    7.568   0.1850
   3565 0.95  1.5876  12.567   27.007   0.1496   25.589   0.0812    0.132   0.1990    7.442   0.2016
   3565 0.95  1.7466  13.826   27.111   0.1760   26.015   0.1162    0.132   0.2274    7.272   0.2321
   3565 0.95  1.9212  15.208   27.346   0.2034   26.385   0.1474    0.132   0.2574    7.124   0.2641
   3565 0.95  2.1132  16.728   27.713   0.2671   26.898   0.2316    0.132   0.3386    6.919   0.3511
   3565 0.95  2.3244  18.400   28.030   0.3578   27.303   0.3201    0.132   0.4441    6.757   0.4622
   3565 0.95  2.5566  20.238   28.359   0.4759   27.767   0.4425    0.132   0.5893    6.571   0.6153
   3565 0.95  2.8122  22.261   28.699   0.6206   28.104   0.5837    0.132   0.7648    6.436   0.7996
   3565 0.95  3.0936  24.489   29.051   0.8524   28.452   0.7639    0.132   1.0208    6.297   1.0655
   3565 0.95  3.4032  26.939   29.416   1.1578   28.810   1.1142    0.132   1.4273    6.154   1.4952
   3565 0.95  3.7434  29.632   29.793   1.6749   29.179   1.4429    0.132   1.9598    6.006   2.0430
   3565 0.95  4.1178  32.596   30.183   2.3127   29.559   2.0568    0.132   2.7408    5.854   2.8616
   3565 0.95  4.5294  35.854   30.586   3.3337   29.950   2.9339    0.132   3.9303    5.698   4.1018
   3565 0.95  4.9824  39.440   31.004   4.8966   30.352   4.2499    0.132   5.7366    5.537   5.9832
   3565 0.95  5.4804  43.382   31.435   7.2867   30.765   6.2161    0.132   8.4732    5.372   8.8305
   3565 0.95  6.0288  47.723   31.882  10.9072   31.189   9.1685    0.132  12.6046    5.202  13.1272
   3565 0.95  6.6318  52.496   32.344  16.4476   31.624  13.5953    0.132  18.8760    5.028  19.6438
   3565 0.95  7.2948  57.745   32.821  25.9010   32.069  20.4252    0.132  29.1779    4.850  30.3002
   3565 0.95  8.0244  63.520   33.315  39.8894   32.525  30.7108    0.132  44.5304    4.668  46.1937
   3565 0.95  8.8266  69.870   33.825  63.7164   32.990  47.0515    0.132  70.0623    4.482  72.5462
   3565 0.95  9.7092  76.857   34.352  99.9999   33.465  73.1497    0.132  99.9999    4.292  99.9999
   3565 0.95 10.6806  84.546   34.897  99.9999   33.950  99.9999    0.132  99.9999    4.098  99.9999
   3565 0.95 11.7480  92.996   35.460  99.9999   34.443  99.9999    0.132  99.9999    3.901  99.9999
   3565 0.95 12.9234 102.300   36.041  99.9999   34.945  99.9999    0.132  99.9999    3.700  99.9999
   3565 0.95 14.2152 112.526   36.642  99.9999   35.455  99.9999    0.132  99.9999    3.496  99.9999
   3565 0.95 15.6372 123.782   37.263  99.9999   35.972  99.9999    0.132  99.9999    3.289  99.9999
   3565 0.95 17.2008 136.159   37.905  99.9999   36.498  99.9999    0.132  99.9999    3.079  99.9999
   3565 0.95 18.9210 149.776   38.567  99.9999   37.031  99.9999    0.132  99.9999    2.866  99.9999
   3565 0.95 20.8128 164.752   39.251  99.9999   37.572  99.9999    0.132  99.9999    2.649  99.9999
   3565 0.95 22.8942 181.228   40.142  99.9999   38.144  99.9999    0.132  99.9999    2.420  99.9999
   3583 0.67  0.0180   0.126   20.764   0.0084   18.870   0.0042    0.553   0.1303   10.346   0.1303
   3583 0.67  0.0198   0.139   20.794   0.0086   18.908   0.0045    0.545   0.1303   10.323   0.1303
   3583 0.67  0.0216   0.152   20.822   0.0088   18.944   0.0051    0.538   0.1303   10.302   0.1303
   3583 0.67  0.0240   0.168   20.856   0.0091   18.990   0.0065    0.527   0.1304   10.273   0.1304
   3583 0.67  0.0264   0.185   20.894   0.0094   19.034   0.0068    0.522   0.1304   10.250   0.1304
   3583 0.67  0.0288   0.202   20.927   0.0097   19.077   0.0071    0.514   0.1304   10.224   0.1305
   3583 0.67  0.0318   0.223   20.967   0.0101   19.128   0.0077    0.504   0.1305   10.194   0.1305
   3583 0.67  0.0348   0.244   21.011   0.0115   19.177   0.0094    0.500   0.1307   10.170   0.1307
   3583 0.67  0.0384   0.270   21.066   0.0166   19.235   0.0100    0.496   0.1311   10.144   0.1312
   3583 0.67  0.0426   0.299   21.126   0.0175   19.301   0.0106    0.491   0.1313   10.113   0.1313
   3583 0.67  0.0468   0.328   21.184   0.0185   19.364   0.0114    0.487   0.1314   10.083   0.1315
   3583 0.67  0.0516   0.362   21.249   0.0196   19.437   0.0127    0.480   0.1316   10.046   0.1317
   3583 0.67  0.0564   0.396   21.313   0.0208   19.507   0.0136    0.474   0.1318   10.013   0.1320
   3583 0.67  0.0624   0.438   21.393   0.0224   19.595   0.0147    0.468   0.1321    9.971   0.1323
   3583 0.67  0.0684   0.480   21.468   0.0218   19.679   0.0149    0.460   0.1321    9.929   0.1322
   3583 0.67  0.0750   0.526   21.553   0.0173   19.768   0.0134    0.456   0.1314    9.890   0.1315
   3583 0.67  0.0828   0.581   21.647   0.0189   19.872   0.0147    0.447   0.1317    9.840   0.1318
   3583 0.67  0.0912   0.640   21.754   0.0208   19.976   0.0162    0.450   0.1321    9.801   0.1322
   3583 0.67  0.1002   0.703   21.860   0.0230   20.077   0.0167    0.454   0.1324    9.764   0.1326
   3583 0.67  0.1098   0.771   21.963   0.0252   20.179   0.0154    0.455   0.1326    9.725   0.1328
   3583 0.67  0.1212   0.851   22.070   0.0241   20.292   0.0160    0.450   0.1325    9.675   0.1326
   3583 0.67  0.1332   0.935   22.171   0.0153   20.405   0.0137    0.439   0.1313    9.618   0.1314
   3583 0.67  0.1464   1.028   22.274   0.0169   20.524   0.0134    0.425   0.1314    9.557   0.1315
   3583 0.67  0.1614   1.133   22.389   0.0182   20.651   0.0151    0.415   0.1317    9.496   0.1318
   3583 0.67  0.1770   1.242   22.515   0.0179   20.774   0.0151    0.417   0.1316    9.449   0.1318
   3583 0.67  0.1950   1.369   22.653   0.0162   20.906   0.0112    0.422   0.1312    9.401   0.1312
   3583 0.67  0.2148   1.508   22.782   0.0162   21.038   0.0118    0.419   0.1312    9.345   0.1313
   3583 0.67  0.2358   1.655   22.895   0.0173   21.170   0.0126    0.403   0.1314    9.277   0.1315
   3583 0.67  0.2598   1.824   23.010   0.0159   21.313   0.0124    0.378   0.1312    9.194   0.1313
   3583 0.67  0.2856   2.005   23.124   0.0140   21.458   0.0114    0.351   0.1310    9.110   0.1311
   3583 0.67  0.3138   2.203   23.246   0.0128   21.599   0.0109    0.333   0.1308    9.035   0.1309
   3583 0.67  0.3456   2.426   23.373   0.0156   21.737   0.0106    0.325   0.1311    8.972   0.1311
   3583 0.67  0.3798   2.666   23.509   0.0201   21.880   0.0114    0.318   0.1316    8.907   0.1317
   3583 0.67  0.4182   2.935   23.635   0.0168   22.036   0.0103    0.292   0.1312    8.820   0.1312
   3583 0.67  0.4596   3.226   23.758   0.0142   22.197   0.0094    0.258   0.1309    8.721   0.1309
   3583 0.67  0.5058   3.550   23.870   0.0176   22.363   0.0086    0.210   0.1311    8.607   0.1312
   3583 0.67  0.5562   3.904   23.985   0.0252   22.524   0.0088    0.169   0.1321    8.501   0.1322
   3583 0.67  0.6120   4.296   24.102   0.0259   22.695   0.0103    0.121   0.1323    8.385   0.1324
   3583 0.67  0.6732   4.725   24.280   0.0230   22.914   0.0111    0.085   0.1319    8.261   0.1320
   3583 0.67  0.7404   5.197   24.519   0.0286   23.128   0.0106    0.107   0.1328    8.198   0.1328
   3583 0.67  0.8148   5.719   24.753   0.0355   23.340   0.0165    0.127   0.1345    8.132   0.1347
   3583 0.67  0.8964   6.292   25.000   0.0398   23.574   0.0142    0.139   0.1353    8.051   0.1354
   3583 0.67  0.9858   6.919   25.236   0.0329   23.815   0.0175    0.133   0.1341    7.949   0.1343
   3583 0.67  1.0842   7.610   25.483   0.0413   24.130   0.0240    0.074   0.1367    7.763   0.1370
   3583 0.67  1.1928   8.372   25.904   0.0608   24.452   0.0320    0.161   0.1435    7.721   0.1441
   3583 0.67  1.3122   9.210   26.396   0.0956   24.837   0.0442    0.256   0.1599    7.663   0.1609
   3583 0.67  1.4430  10.128   26.848   0.1405   25.354   0.0667    0.198   0.1892    7.398   0.1911
   3583 0.67  1.5876  11.143   27.832   0.3114   25.866   0.0894    0.198   0.3147    7.193   0.3168
   3583 0.67  1.7466  12.259   28.256   0.4393   26.624   0.1545    0.198   0.4320    6.890   0.4364
   3583 0.67  1.9212  13.485   28.606   0.5963   27.484   0.3166    0.198   0.6112    6.546   0.6242
   3583 0.67  2.1132  14.833   28.972   0.7855   27.856   0.4348    0.198   0.8047    6.398   0.8233
   3583 0.67  2.3244  16.315   29.356   1.0873   28.244   0.5691    0.198   1.0933    6.242   1.1167
   3583 0.67  2.5566  17.945   29.759   1.6210   28.651   0.8027    0.198   1.6053    6.080   1.6371
   3583 0.67  2.8122  19.739   30.183   2.2607   29.076   1.2243    0.198   2.2778    5.910   2.3299
   3583 0.67  3.0936  21.714   30.629   3.2350   29.521   1.7596    0.198   3.2600    5.731   3.3351
   3583 0.67  3.4032  23.887   31.097   4.8708   29.987   2.7030    0.198   4.9291    5.545   5.0463
   3583 0.67  3.7434  26.275   31.589   7.9249   30.475   4.2337    0.198   7.9487    5.350   8.1271
   3583 0.67  4.1178  28.903   32.106  12.6090   30.984   6.6436    0.198  12.6075    5.146  12.8845
   3583 0.67  4.5294  31.792   32.649  20.0776   31.518  10.2738    0.198  19.9503    4.933  20.3691
   3583 0.67  4.9824  34.971   33.219  33.9382   32.076  17.1769    0.198  33.6464    4.710  34.3408
   3583 0.67  5.4804  38.467   33.818  58.9343   32.659  29.4036    0.198  58.2588    4.476  59.4341
   3583 0.67  6.0288  42.316   34.448  99.9999   33.270  51.5787    0.198  99.9999    4.232  99.9999
   3583 0.67  6.6318  46.549   35.110  99.9999   33.909  91.9377    0.198  99.9999    3.976  99.9999
   3583 0.67  7.2948  51.202   35.805  99.9999   34.577  99.9999    0.198  99.9999    3.709  99.9999
   3583 0.67  8.0244  56.323   36.535  99.9999   35.277  99.9999    0.198  99.9999    3.429  99.9999
   3583 0.67  8.8266  61.954   37.302  99.9999   36.008  99.9999    0.198  99.9999    3.137  99.9999
   3583 0.67  9.7092  68.149   38.108  99.9999   36.772  99.9999    0.198  99.9999    2.831  99.9999
   3583 0.67 10.6806  74.967   38.955  99.9999   37.572  99.9999    0.198  99.9999    2.511  99.9999
   3583 0.67 11.7480  82.459   39.845  99.9999   38.408  99.9999    0.198  99.9999    2.177  99.9999
   3583 0.67 12.9234  90.709   40.779  99.9999   39.283  99.9999    0.198  99.9999    1.827  99.9999
   3583 0.67 14.2152  99.776   41.761  99.9999   40.197  99.9999    0.198  99.9999    1.461  99.9999
   3583 0.67 15.6372 109.757   42.793  99.9999   41.153  99.9999    0.198  99.9999    1.079  99.9999
   3583 0.67 17.2008 120.732   43.877  99.9999   42.153  99.9999    0.198  99.9999    0.679  99.9999
   3585 1.17  0.0180   0.149   20.700   0.0030   18.796   0.0007    0.561   0.1300   10.723   0.1300
   3585 1.17  0.0198   0.163   20.773   0.0032   18.898   0.0009    0.535   0.1300   10.657   0.1300
   3585 1.17  0.0216   0.178   20.841   0.0035   18.993   0.0010    0.512   0.1300   10.595   0.1300
   3585 1.17  0.0240   0.198   20.927   0.0049   19.109   0.0011    0.485   0.1301   10.522   0.1301
   3585 1.17  0.0264   0.218   21.008   0.0056   19.217   0.0015    0.461   0.1301   10.455   0.1301
   3585 1.17  0.0288   0.238   21.084   0.0070   19.317   0.0016    0.440   0.1302   10.394   0.1302
   3585 1.17  0.0318   0.263   21.173   0.0079   19.433   0.0018    0.416   0.1302   10.324   0.1302
   3585 1.17  0.0348   0.287   21.257   0.0101   19.541   0.0020    0.395   0.1303   10.259   0.1303
   3585 1.17  0.0384   0.317   21.351   0.0125   19.661   0.0024    0.371   0.1305   10.187   0.1305
   3585 1.17  0.0426   0.352   21.452   0.0143   19.791   0.0030    0.346   0.1306   10.110   0.1306
   3585 1.17  0.0468   0.386   21.544   0.0170   19.911   0.0034    0.321   0.1309   10.037   0.1309
   3585 1.17  0.0516   0.426   21.636   0.0193   20.039   0.0039    0.290   0.1312    9.955   0.1312
   3585 1.17  0.0564   0.466   21.718   0.0225   20.157   0.0044    0.258   0.1316    9.875   0.1316
   3585 1.17  0.0624   0.515   21.807   0.0244   20.295   0.0047    0.215   0.1318    9.777   0.1319
   3585 1.17  0.0684   0.565   21.885   0.0254   20.423   0.0047    0.171   0.1320    9.682   0.1320
   3585 1.17  0.0750   0.619   21.967   0.0252   20.554   0.0056    0.127   0.1320    9.586   0.1320
   3585 1.17  0.0828   0.684   22.061   0.0265   20.698   0.0061    0.083   0.1322    9.484   0.1322
   3585 1.17  0.0912   0.753   22.157   0.0251   20.843   0.0062    0.040   0.1320    9.383   0.1320
   3585 1.17  0.1002   0.827   22.259   0.0247   20.986   0.0070    0.003   0.1320    9.289   0.1320
   3585 1.17  0.1098   0.907   22.367   0.0263   21.128   0.0080   -0.027   0.1323    9.202   0.1323
   3585 1.17  0.1212   1.001   22.489   0.0241   21.284   0.0092   -0.057   0.1320    9.110   0.1320
   3585 1.17  0.1332   1.100   22.613   0.0244   21.436   0.0102   -0.082   0.1321    9.024   0.1321
   3585 1.17  0.1464   1.209   22.756   0.0326   21.594   0.0102   -0.095   0.1335    8.947   0.1335
   3585 1.17  0.1614   1.333   22.940   0.0386   21.771   0.0120   -0.089   0.1348    8.883   0.1349
   3585 1.17  0.1770   1.461   23.159   0.0450   21.957   0.0122   -0.060   0.1364    8.838   0.1365
   3585 1.17  0.1950   1.610   23.398   0.0442   22.177   0.0123   -0.043   0.1362    8.767   0.1363
   3585 1.17  0.2148   1.774   23.597   0.0429   22.394   0.0118   -0.059   0.1358    8.664   0.1359
   3585 1.17  0.2358   1.947   23.809   0.0478   22.588   0.0107   -0.042   0.1370    8.603   0.1371
   3585 1.17  0.2598   2.145   24.017   0.0429   22.770   0.0127   -0.020   0.1359    8.552   0.1360
   3585 1.17  0.2856   2.358   24.105   0.0466   22.945   0.0149   -0.097   0.1370    8.406   0.1371
   3585 1.17  0.3138   2.591   24.217   0.0516   23.121   0.0174   -0.154   0.1386    8.278   0.1388
   3585 1.17  0.3456   2.854   24.356   0.0587   23.271   0.0195   -0.164   0.1410    8.209   0.1413
   3585 1.17  0.3798   3.136   24.454   0.0642   23.407   0.0223   -0.197   0.1432    8.120   0.1435
   3585 1.17  0.4182   3.453   24.661   0.0685   23.566   0.0199   -0.155   0.1445    8.099   0.1447
   3585 1.17  0.4596   3.795   24.721   0.0451   23.763   0.0238   -0.276   0.1376    7.899   0.1379
   3585 1.17  0.5058   4.176   25.051   0.0743   23.989   0.0289   -0.184   0.1479    7.901   0.1483
   3585 1.17  0.5562   4.592   25.366   0.1313   24.216   0.0333   -0.106   0.1768    7.888   0.1773
   3585 1.17  0.6120   5.053   25.427   0.0847   24.424   0.0371   -0.236   0.1536    7.675   0.1543
   3585 1.17  0.6732   5.559   25.621   0.0976   24.701   0.0434   -0.309   0.1607    7.491   0.1616
   3585 1.17  0.7404   6.113   26.123   0.1609   25.040   0.0534   -0.165   0.1984    7.500   0.1996
   3585 1.17  0.8148   6.728   26.518   0.2134   25.409   0.0631   -0.165   0.2359    7.352   0.2373
   3585 1.17  0.8964   7.401   26.615   0.2145   25.751   0.0791   -0.165   0.2404    7.215   0.2425
   3585 1.17  0.9858   8.140   26.677   0.2178   25.991   0.1033   -0.165   0.2498    7.119   0.2531
   3585 1.17  1.0842   8.952   26.914   0.2825   26.128   0.1042   -0.165   0.2963    7.064   0.2993
   3585 1.17  1.1928   9.849   27.019   0.2849   26.289   0.1301   -0.165   0.3061    7.000   0.3105
   3585 1.17  1.3122  10.835   26.838   0.2253   26.623   0.1486   -0.165   0.2718    6.866   0.2783
   3585 1.17  1.4430  11.915   27.244   0.3277   26.827   0.1710   -0.165   0.3518    6.785   0.3584
   3585 1.17  1.5876  13.109   27.665   0.4615   27.328   0.2712   -0.165   0.4910    6.584   0.5028
   3585 1.17  1.7466  14.422   27.975   0.5352   27.399   0.2716   -0.165   0.5466    6.556   0.5573
   3585 1.17  1.9212  15.863   28.294   0.7181   27.848   0.3800   -0.165   0.7303    6.376   0.7460
   3585 1.17  2.1132  17.449   28.623   0.9725   28.180   0.5160   -0.165   0.9825    6.243   1.0039
   3585 1.17  2.3244  19.192   28.963   1.3295   28.521   0.7064   -0.165   1.3381    6.107   1.3676
   3585 1.17  2.5566  21.110   29.313   1.7966   28.871   0.9744   -0.165   1.8126    5.967   1.8540
   3585 1.17  2.8122  23.220   29.674   2.3546   29.229   1.3552   -0.165   2.4066    5.824   2.4669
   3585 1.17  3.0936  25.544   30.047   3.2606   29.596   1.8079   -0.165   3.3004    5.677   3.3787
   3585 1.17  3.4032  28.100   30.432   4.4955   29.971   2.4897   -0.165   4.5475    5.527   4.6553
   3585 1.17  3.7434  30.909   30.828   6.6915   30.355   3.4268   -0.165   6.6513    5.374   6.7911
   3585 1.17  4.1178  34.000   31.236   9.2577   30.747   4.9168   -0.165   9.2731    5.217   9.4794
   3585 1.17  4.5294  37.399   31.658  13.6451   31.147   7.3509   -0.165  13.7105    5.057  14.0222
   3585 1.17  4.9824  41.139   32.092  20.3603   31.555  10.3471   -0.165  20.2024    4.894  20.6221
   3585 1.17  5.4804  45.251   32.540  30.7574   31.970  15.1362   -0.165  30.3229    4.728  30.9214
   3585 1.17  6.0288  49.779   33.002  47.0811   32.393  22.2886   -0.165  46.0770    4.558  46.9316
   3585 1.17  6.6318  54.758   33.479  72.1457   32.823  32.7978   -0.165  70.1018    4.386  71.3188
   3585 1.17  7.2948  60.233   33.970  99.9999   33.260  49.3228   -0.165  99.9999    4.211  99.9999
   3585 1.17  8.0244  66.257   34.477  99.9999   33.704  74.2274   -0.165  99.9999    4.034  99.9999
   3585 1.17  8.8266  72.880   35.000  99.9999   34.154  99.9999   -0.165  99.9999    3.854  99.9999
   3585 1.17  9.7092  80.168   35.539  99.9999   34.610  99.9999   -0.165  99.9999    3.672  99.9999
   3585 1.17 10.6806  88.189   36.095  99.9999   35.073  99.9999   -0.165  99.9999    3.487  99.9999
   3585 1.17 11.7480  97.002   36.669  99.9999   35.541  99.9999   -0.165  99.9999    3.299  99.9999
   3585 1.17 12.9234 106.707   37.260  99.9999   36.016  99.9999   -0.165  99.9999    3.109  99.9999
   3585 1.17 14.2152 117.374   37.871  99.9999   36.497  99.9999   -0.165  99.9999    2.917  99.9999
   3585 1.17 15.6372 129.115   38.500  99.9999   36.985  99.9999   -0.165  99.9999    2.722  99.9999
   3585 1.17 17.2008 142.025   39.150  99.9999   37.480  99.9999   -0.165  99.9999    2.524  99.9999
   3585 1.17 18.9210 156.229   39.820  99.9999   37.982  99.9999   -0.165  99.9999    2.323  99.9999
   3585 1.17 20.8128 171.849   40.511  99.9999   38.492  99.9999   -0.165  99.9999    2.119  99.9999
   3595 1.85  0.0180   0.152   23.807   0.0118   23.037   0.0046   -0.316   0.2803    8.508   0.2803
   3595 1.85  0.0198   0.167   23.819   0.0129   23.036   0.0046   -0.302   0.2803    8.523   0.2803
   3595 1.85  0.0216   0.182   23.832   0.0133   23.035   0.0046   -0.289   0.2804    8.536   0.2804
   3595 1.85  0.0240   0.202   23.843   0.0155   23.034   0.0050   -0.277   0.2805    8.549   0.2805
   3595 1.85  0.0264   0.223   23.852   0.0175   23.032   0.0050   -0.266   0.2806    8.561   0.2806
   3595 1.85  0.0288   0.243   23.865   0.0195   23.031   0.0051   -0.252   0.2807    8.575   0.2807
   3595 1.85  0.0318   0.268   23.878   0.0222   23.028   0.0051   -0.236   0.2809    8.592   0.2809
   3595 1.85  0.0348   0.293   23.891   0.0261   23.026   0.0056   -0.221   0.2813    8.608   0.2813
   3595 1.85  0.0384   0.324   23.906   0.0264   23.023   0.0057   -0.203   0.2813    8.627   0.2813
   3595 1.85  0.0426   0.359   23.927   0.0269   23.019   0.0057   -0.178   0.2813    8.653   0.2814
   3595 1.85  0.0468   0.394   23.958   0.0277   23.016   0.0057   -0.144   0.2814    8.689   0.2814
   3595 1.85  0.0516   0.435   24.002   0.0291   23.013   0.0065   -0.097   0.2816    8.738   0.2816
   3595 1.85  0.0564   0.475   24.041   0.0302   23.007   0.0065   -0.053   0.2817    8.784   0.2817
   3595 1.85  0.0624   0.526   24.072   0.0303   23.003   0.0067   -0.018   0.2817    8.821   0.2817
   3595 1.85  0.0684   0.577   24.089   0.0280   22.998   0.0061    0.004   0.2815    8.844   0.2815
   3595 1.85  0.0750   0.632   24.095   0.0258   22.993   0.0063    0.015   0.2812    8.857   0.2813
   3595 1.85  0.0828   0.698   24.094   0.0245   22.988   0.0063    0.019   0.2811    8.864   0.2812
   3595 1.85  0.0912   0.769   24.074   0.0259   22.984   0.0063    0.004   0.2813    8.850   0.2813
   3595 1.85  0.1002   0.845   24.025   0.0254   22.979   0.0062   -0.041   0.2812    8.807   0.2812
   3595 1.85  0.1098   0.925   23.973   0.0266   22.978   0.0071   -0.091   0.2813    8.758   0.2814
   3595 1.85  0.1212   1.022   23.954   0.0279   22.979   0.0071   -0.111   0.2815    8.737   0.2815
   3595 1.85  0.1332   1.123   23.942   0.0276   22.983   0.0071   -0.127   0.2814    8.719   0.2815
   3595 1.85  0.1464   1.234   23.923   0.0271   22.993   0.0072   -0.157   0.2814    8.686   0.2814
   3595 1.85  0.1614   1.360   23.932   0.0271   23.005   0.0071   -0.160   0.2814    8.678   0.2814
   3595 1.85  0.1770   1.492   23.958   0.0277   23.023   0.0072   -0.152   0.2815    8.678   0.2815
   3595 1.85  0.1950   1.644   24.017   0.0283   23.049   0.0083   -0.118   0.2815    8.702   0.2816
   3595 1.85  0.2148   1.811   24.054   0.0271   23.076   0.0089   -0.108   0.2814    8.701   0.2815
   3595 1.85  0.2358   1.988   24.058   0.0298   23.102   0.0097   -0.131   0.2817    8.667   0.2818
   3595 1.85  0.2598   2.190   24.027   0.0265   23.119   0.0119   -0.178   0.2815    8.614   0.2815
   3595 1.85  0.2856   2.407   24.039   0.0270   23.135   0.0128   -0.182   0.2816    8.604   0.2816
   3595 1.85  0.3138   2.645   24.058   0.0386   23.164   0.0251   -0.192   0.2837    8.581   0.2839
   3595 1.85  0.3456   2.913   24.095   0.0391   23.212   0.0262   -0.202   0.2839    8.552   0.2841
   3595 1.85  0.3798   3.201   24.122   0.0409   23.274   0.0278   -0.238   0.2843    8.492   0.2845
   3595 1.85  0.4182   3.525   24.230   0.0341   23.387   0.0162   -0.243   0.2825    8.442   0.2826
   3595 1.85  0.4596   3.874   24.340   0.0383   23.518   0.0172   -0.264   0.2831    8.368   0.2832
   3595 1.85  0.5058   4.263   24.520   0.0400   23.718   0.0175   -0.283   0.2834    8.269   0.2835
   3595 1.85  0.5562   4.688   24.744   0.0453   23.946   0.0172   -0.288   0.2841    8.173   0.2842
   3595 1.85  0.6120   5.159   24.887   0.0516   24.238   0.0208   -0.437   0.2854    7.908   0.2856
   3595 1.85  0.6732   5.674   25.272   0.0572   24.625   0.0308   -0.438   0.2874    7.751   0.2877
   3595 1.85  0.7404   6.241   25.705   0.0788   24.955   0.0385   -0.336   0.2934    7.722   0.2938
   3595 1.85  0.8148   6.868   26.131   0.1260   25.409   0.0611   -0.364   0.3130    7.511   0.3139
   3595 1.85  0.8964   7.556   26.714   0.1939   25.875   0.0824   -0.364   0.3502    7.325   0.3517
   3595 1.85  0.9858   8.309   27.208   0.3057   26.254   0.1167   -0.364   0.4302    7.173   0.4327
   3595 1.85  1.0842   9.139   27.849   0.5368   26.718   0.1791   -0.364   0.6303    6.988   0.6344
   3595 1.85  1.1928  10.054   29.237   1.7830   27.497   0.3669   -0.364   1.8381    6.676   1.8440
   3595 1.85  1.3122  11.060   30.998   8.5544   28.251   0.5927   -0.364   8.5624    6.375   8.5657
   3595 1.85  1.4430  12.163   33.248  69.5254   30.400   4.6574   -0.364  69.5426    5.515  69.5675
   3595 1.85  1.5876  13.382   36.154  99.9999   33.118  52.4048   -0.364  99.9999    4.428  99.9999
   3595 1.85  1.7466  14.722   39.896  99.9999   36.539  99.9999   -0.364  99.9999    3.060  99.9999
   3595 1.85  1.9212  16.194   44.703  99.9999   40.828  99.9999   -0.364  99.9999    1.344  99.9999
   3595 1.85  2.1132  17.812   50.880  99.9999   46.201  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  2.3244  19.592   58.859  99.9999   52.960  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  2.5566  21.549   69.059  99.9999   61.398  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  2.8122  23.704   82.236  99.9999   72.040  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  3.0936  26.076   99.206  99.9999   85.427  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  3.4032  28.685   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  3.7434  31.553   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  4.1178  34.709   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  4.5294  38.178   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  4.9824  41.996   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  5.4804  46.194   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  6.0288  50.816   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  6.6318  55.899   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  7.2948  61.487   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  8.0244  67.637   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  8.8266  74.399   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85  9.7092  81.838   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 10.6806  90.026   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 11.7480  99.023   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 12.9234 108.930   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 14.2152 119.819   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 15.6372 131.805   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 17.2008 144.984   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 18.9210 159.484   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 20.8128 175.429   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 22.8942 192.973   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 25.1838 212.272   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 27.7020 233.498   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 30.4722 256.848   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3595 1.85 33.5196 282.534   99.999  99.9999   99.999  99.9999   -0.364  99.9999    0.000  99.9999
   3637 2.26  0.0180   0.148   23.285   0.0076   22.441   0.0035   -0.242   0.2801    8.993   0.2801
   3637 2.26  0.0198   0.163   23.284   0.0077   22.441   0.0035   -0.243   0.2801    8.992   0.2801
   3637 2.26  0.0216   0.178   23.283   0.0078   22.441   0.0035   -0.244   0.2801    8.991   0.2801
   3637 2.26  0.0240   0.198   23.283   0.0079   22.440   0.0036   -0.243   0.2801    8.993   0.2801
   3637 2.26  0.0264   0.217   23.285   0.0090   22.440   0.0036   -0.241   0.2802    8.995   0.2802
   3637 2.26  0.0288   0.237   23.287   0.0092   22.439   0.0036   -0.237   0.2802    8.999   0.2802
   3637 2.26  0.0318   0.262   23.291   0.0095   22.438   0.0036   -0.233   0.2802    9.004   0.2802
   3637 2.26  0.0348   0.286   23.296   0.0107   22.437   0.0036   -0.228   0.2802    9.009   0.2802
   3637 2.26  0.0384   0.316   23.300   0.0110   22.436   0.0036   -0.222   0.2802    9.015   0.2802
   3637 2.26  0.0426   0.351   23.301   0.0110   22.435   0.0036   -0.220   0.2802    9.018   0.2802
   3637 2.26  0.0468   0.385   23.301   0.0110   22.433   0.0036   -0.219   0.2802    9.020   0.2802
   3637 2.26  0.0516   0.425   23.298   0.0119   22.432   0.0036   -0.221   0.2803    9.018   0.2803
   3637 2.26  0.0564   0.464   23.293   0.0119   22.431   0.0036   -0.223   0.2803    9.017   0.2803
   3637 2.26  0.0624   0.514   23.288   0.0117   22.428   0.0039   -0.226   0.2803    9.015   0.2803
   3637 2.26  0.0684   0.563   23.283   0.0114   22.425   0.0039   -0.229   0.2803    9.013   0.2803
   3637 2.26  0.0750   0.617   23.275   0.0110   22.422   0.0044   -0.233   0.2803    9.010   0.2803
   3637 2.26  0.0828   0.682   23.265   0.0122   22.418   0.0050   -0.239   0.2803    9.005   0.2803
   3637 2.26  0.0912   0.751   23.256   0.0122   22.414   0.0057   -0.244   0.2803    9.002   0.2803
   3637 2.26  0.1002   0.825   23.250   0.0130   22.412   0.0065   -0.248   0.2804    8.999   0.2804
   3637 2.26  0.1098   0.904   23.246   0.0140   22.411   0.0073   -0.251   0.2804    8.997   0.2805
   3637 2.26  0.1212   0.998   23.247   0.0139   22.416   0.0081   -0.255   0.2805    8.991   0.2805
   3637 2.26  0.1332   1.096   23.250   0.0139   22.429   0.0091   -0.265   0.2805    8.975   0.2805
   3637 2.26  0.1464   1.205   23.255   0.0260   22.454   0.0103   -0.285   0.2814    8.946   0.2814
   3637 2.26  0.1614   1.329   23.278   0.0266   22.491   0.0107   -0.298   0.2815    8.917   0.2815
   3637 2.26  0.1770   1.457   23.318   0.0277   22.539   0.0112   -0.307   0.2816    8.889   0.2816
   3637 2.26  0.1950   1.605   23.377   0.0159   22.614   0.0097   -0.323   0.2806    8.844   0.2806
   3637 2.26  0.2148   1.768   23.475   0.0175   22.720   0.0097   -0.331   0.2807    8.793   0.2807
   3637 2.26  0.2358   1.941   23.599   0.0179   22.866   0.0110   -0.353   0.2808    8.713   0.2808
   3637 2.26  0.2598   2.139   23.769   0.0158   23.069   0.0118   -0.386   0.2807    8.598   0.2807
   3637 2.26  0.2856   2.351   24.010   0.0183   23.339   0.0133   -0.415   0.2809    8.462   0.2810
   3637 2.26  0.3138   2.583   24.371   0.0253   23.704   0.0163   -0.418   0.2816    8.312   0.2817
   3637 2.26  0.3456   2.845   24.969   0.0434   24.217   0.0262   -0.333   0.2845    8.192   0.2847
   3637 2.26  0.3798   3.126   25.772   0.0920   24.861   0.0414   -0.333   0.2975    7.934   0.2980
   3637 2.26  0.4182   3.443   26.669   0.2075   25.603   0.0820   -0.333   0.3577    7.638   0.3592
   3637 2.26  0.4596   3.783   27.483   0.4109   26.167   0.1575   -0.333   0.5208    7.412   0.5246
   3637 2.26  0.5058   4.164   29.751   3.0746   26.787   0.2782   -0.333   3.0936    7.164   3.0956
   3637 2.26  0.5562   4.579   33.041  66.5457   26.742   0.3054   -0.333  66.4141    7.182  66.4142
   3637 2.26  0.6120   5.038   37.882  99.9999   26.512   0.2161   -0.333  99.9999    7.274  99.9999
   3637 2.26  0.6732   5.542   44.928  99.9999   27.148   0.3893   -0.333  99.9999    7.020  99.9999
   3637 2.26  0.7404   6.095   55.249  99.9999   27.148   0.3401   -0.333  99.9999    7.020  99.9999
   3637 2.26  0.8148   6.707   70.317  99.9999   27.222   0.4160   -0.333  99.9999    6.990  99.9999
   3637 2.26  0.8964   7.379   92.446  99.9999   36.764  99.9999   -0.333  99.9999    3.173  99.9999
   3637 2.26  0.9858   8.115   99.999  99.9999   49.621  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  1.0842   8.925   99.999  99.9999   67.064  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  1.1928   9.819   99.999  99.9999   91.006  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  1.3122  10.802   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  1.4430  11.879   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  1.5876  13.069   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  1.7466  14.378   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  1.9212  15.815   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  2.1132  17.396   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  2.3244  19.134   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  2.5566  21.046   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  2.8122  23.150   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  3.0936  25.466   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  3.4032  28.015   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  3.7434  30.815   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  4.1178  33.897   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  4.5294  37.286   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  4.9824  41.015   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  5.4804  45.114   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  6.0288  49.628   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  6.6318  54.592   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  7.2948  60.050   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  8.0244  66.056   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  8.8266  72.660   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26  9.7092  79.925   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 10.6806  87.922   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 11.7480  96.708   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 12.9234 106.384   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 14.2152 117.018   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 15.6372 128.724   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 17.2008 141.595   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 18.9210 155.756   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 20.8128 171.329   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 22.8942 188.463   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 25.1838 207.310   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3637 2.26 27.7020 228.040   99.999  99.9999   99.999  99.9999   -0.333  99.9999    0.000  99.9999
   3741 1.97  0.0180   0.151   23.105   0.0094   21.707   0.0016    0.311   0.2802    9.719   0.2802
   3741 1.97  0.0198   0.166   23.125   0.0099   21.729   0.0018    0.309   0.2802    9.707   0.2802
   3741 1.97  0.0216   0.181   23.145   0.0101   21.750   0.0018    0.307   0.2802    9.697   0.2802
   3741 1.97  0.0240   0.201   23.171   0.0107   21.778   0.0021    0.305   0.2802    9.684   0.2802
   3741 1.97  0.0264   0.221   23.195   0.0109   21.806   0.0021    0.302   0.2802    9.670   0.2802
   3741 1.97  0.0288   0.242   23.220   0.0115   21.833   0.0023    0.300   0.2802    9.657   0.2802
   3741 1.97  0.0318   0.267   23.248   0.0111   21.866   0.0025    0.296   0.2802    9.639   0.2802
   3741 1.97  0.0348   0.292   23.278   0.0120   21.899   0.0028    0.292   0.2803    9.622   0.2803
   3741 1.97  0.0384   0.322   23.311   0.0123   21.937   0.0029    0.287   0.2803    9.602   0.2803
   3741 1.97  0.0426   0.357   23.347   0.0131   21.981   0.0034    0.279   0.2803    9.577   0.2803
   3741 1.97  0.0468   0.392   23.382   0.0132   22.025   0.0035    0.270   0.2803    9.551   0.2803
   3741 1.97  0.0516   0.433   23.420   0.0145   22.074   0.0038    0.259   0.2804    9.520   0.2804
   3741 1.97  0.0564   0.473   23.457   0.0159   22.122   0.0042    0.249   0.2805    9.490   0.2805
   3741 1.97  0.0624   0.523   23.503   0.0176   22.180   0.0044    0.236   0.2806    9.454   0.2806
   3741 1.97  0.0684   0.574   23.546   0.0190   22.236   0.0049    0.223   0.2807    9.419   0.2807
   3741 1.97  0.0750   0.629   23.594   0.0199   22.294   0.0051    0.213   0.2807    9.385   0.2808
   3741 1.97  0.0828   0.694   23.654   0.0204   22.360   0.0052    0.207   0.2808    9.353   0.2808
   3741 1.97  0.0912   0.765   23.724   0.0211   22.426   0.0056    0.211   0.2808    9.330   0.2809
   3741 1.97  0.1002   0.840   23.801   0.0208   22.494   0.0057    0.221   0.2808    9.313   0.2808
   3741 1.97  0.1098   0.921   23.877   0.0187   22.564   0.0061    0.226   0.2807    9.291   0.2807
   3741 1.97  0.1212   1.016   23.941   0.0191   22.645   0.0071    0.209   0.2807    9.241   0.2808
   3741 1.97  0.1332   1.117   23.976   0.0209   22.729   0.0076    0.161   0.2809    9.160   0.2809
   3741 1.97  0.1464   1.228   24.001   0.0222   22.820   0.0083    0.094   0.2810    9.056   0.2810
   3741 1.97  0.1614   1.353   24.057   0.0265   22.927   0.0092    0.043   0.2814    8.962   0.2814
   3741 1.97  0.1770   1.484   24.164   0.0302   23.044   0.0089    0.033   0.2818    8.906   0.2818
   3741 1.97  0.1950   1.635   24.310   0.0312   23.179   0.0089    0.045   0.2819    8.863   0.2819
   3741 1.97  0.2148   1.801   24.437   0.0314   23.315   0.0089    0.035   0.2819    8.799   0.2819
   3741 1.97  0.2358   1.977   24.545   0.0323   23.442   0.0086    0.016   0.2820    8.729   0.2820
   3741 1.97  0.2598   2.179   24.686   0.0393   23.583   0.0091    0.016   0.2829    8.673   0.2829
   3741 1.97  0.2856   2.395   24.789   0.0444   23.735   0.0120   -0.032   0.2837    8.564   0.2838
   3741 1.97  0.3138   2.632   24.903   0.0527   23.900   0.0160   -0.083   0.2853    8.447   0.2854
   3741 1.97  0.3456   2.898   25.068   0.0590   24.086   0.0190   -0.083   0.2868    8.373   0.2869
   3741 1.97  0.3798   3.185   25.170   0.0605   24.243   0.0234   -0.083   0.2874    8.310   0.2875
   3741 1.97  0.4182   3.507   25.304   0.0762   24.426   0.0296   -0.083   0.2916    8.237   0.2919
   3741 1.97  0.4596   3.854   25.491   0.0874   24.627   0.0314   -0.083   0.2949    8.156   0.2952
   3741 1.97  0.5058   4.242   25.699   0.1037   24.864   0.0364   -0.083   0.3007    8.061   0.3011
   3741 1.97  0.5562   4.664   25.878   0.1155   25.142   0.0470   -0.083   0.3064    7.950   0.3070
   3741 1.97  0.6120   5.132   26.180   0.1357   25.496   0.0574   -0.083   0.3163    7.809   0.3171
   3741 1.97  0.6732   5.645   26.571   0.1689   25.967   0.0815   -0.083   0.3368    7.620   0.3383
   3741 1.97  0.7404   6.209   26.862   0.2155   26.259   0.1065   -0.083   0.3687    7.504   0.3712
   3741 1.97  0.8148   6.833   27.190   0.2789   26.724   0.1635   -0.083   0.4272    7.318   0.4322
   3741 1.97  0.8964   7.517   27.546   0.4044   26.896   0.1917   -0.083   0.5272    7.249   0.5327
   3741 1.97  0.9858   8.267   27.808   0.4804   27.372   0.3230   -0.083   0.6420    7.058   0.6549
   3741 1.97  1.0842   9.092   28.075   0.6142   27.800   0.4408   -0.083   0.8048    6.887   0.8239
   3741 1.97  1.1928  10.003   28.344   0.7690   28.262   0.7327   -0.083   1.0964    6.702   1.1349
   3741 1.97  1.3122  11.004   28.610   0.8926   28.757   0.9223   -0.083   1.3112    6.504   1.3621
   3741 1.97  1.4430  12.101   28.870   1.1877   29.288   1.6277   -0.083   2.0303    6.292   2.1321
   3741 1.97  1.5876  13.314   29.124   1.3656   29.861   2.7594   -0.083   3.0854    6.063   3.2769
   3741 1.97  1.7466  14.647   29.368   1.5231   30.477   4.2330   -0.083   4.4984    5.816   4.8065
   3741 1.97  1.9212  16.111   29.604   1.8924   31.138   7.7850   -0.083   8.0006    5.552   8.5852
   3741 1.97  2.1132  17.721   29.833   2.3362   31.850  14.9893   -0.083  15.1426    5.267  16.2864
   3741 1.97  2.3244  19.492   30.057   2.8725   32.615  30.3387   -0.083  30.4148    4.961  32.7464
   3741 1.97  2.5566  21.440   30.280   3.5269   33.438  64.7316   -0.083  64.6987    4.632  69.6875
   3741 1.97  2.8122  23.583   30.505   4.3369   34.324  99.9999   -0.083  99.9999    4.277  99.9999
   3741 1.97  3.0936  25.943   30.733   5.2639   35.278  99.9999   -0.083  99.9999    3.896  99.9999
   3741 1.97  3.4032  28.539   30.968   5.9789   36.305  99.9999   -0.083  99.9999    3.485  99.9999
   3741 1.97  3.7434  31.392   31.210   7.4728   37.408  99.9999   -0.083  99.9999    3.044  99.9999
   3741 1.97  4.1178  34.532   31.461   9.4164   38.594  99.9999   -0.083  99.9999    2.570  99.9999
   3741 1.97  4.5294  37.983   31.722  11.9540   39.868  99.9999   -0.083  99.9999    2.060  99.9999
   3741 1.97  4.9824  41.782   31.992  15.3050   41.236  99.9999   -0.083  99.9999    1.513  99.9999
   3741 1.97  5.4804  45.959   32.274  19.9028   42.704  99.9999   -0.083  99.9999    0.925  99.9999
   3741 1.97  6.0288  50.557   32.567  26.0323   44.280  99.9999   -0.083  99.9999    0.295  99.9999
   3741 1.97  6.6318  55.614   32.871  34.3380   45.966  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97  7.2948  61.174   33.188  45.8612   47.770  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97  8.0244  67.292   33.517  61.6836   49.698  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97  8.8266  74.020   33.859  84.3389   51.756  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97  9.7092  81.421   34.215  99.9999   53.954  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 10.6806  89.567   34.586  99.9999   56.300  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 11.7480  98.519   34.971  99.9999   58.803  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 12.9234 108.375   35.371  99.9999   61.475  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 14.2152 119.208   35.788  99.9999   64.330  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 15.6372 131.133   36.221  99.9999   67.383  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 17.2008 144.246   36.741  99.9999   70.648  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 18.9210 158.671   37.960  99.9999   74.147  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 20.8128 174.536    0.000   0.0000   77.887  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 22.8942 191.990    0.000   0.0000   81.901  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 25.1838 211.191    0.000   0.0000   86.193  99.9999   -0.083  99.9999    0.000  99.9999
   3741 1.97 27.7020 232.309    0.000   0.0000   90.795  99.9999   -0.083  99.9999    0.000  99.9999
   3760 1.15  0.0180   0.148   21.382   0.0054   19.096   0.0006    0.900   0.1301   10.932   0.1301
   3760 1.15  0.0198   0.163   21.456   0.0058   19.187   0.0006    0.884   0.1301   10.879   0.1301
   3760 1.15  0.0216   0.178   21.527   0.0061   19.273   0.0008    0.870   0.1301   10.831   0.1301
   3760 1.15  0.0240   0.198   21.613   0.0072   19.380   0.0009    0.853   0.1302   10.771   0.1302
   3760 1.15  0.0264   0.217   21.694   0.0095   19.479   0.0012    0.837   0.1303   10.715   0.1303
   3760 1.15  0.0288   0.237   21.771   0.0102   19.572   0.0015    0.823   0.1303   10.664   0.1303
   3760 1.15  0.0318   0.262   21.862   0.0111   19.680   0.0016    0.807   0.1304   10.605   0.1304
   3760 1.15  0.0348   0.287   21.948   0.0115   19.782   0.0018    0.793   0.1304   10.550   0.1304
   3760 1.15  0.0384   0.316   22.047   0.0099   19.897   0.0023    0.779   0.1303   10.491   0.1303
   3760 1.15  0.0426   0.351   22.156   0.0110   20.022   0.0026    0.765   0.1304   10.426   0.1304
   3760 1.15  0.0468   0.385   22.261   0.0121   20.139   0.0028    0.754   0.1305   10.368   0.1305
   3760 1.15  0.0516   0.425   22.376   0.0134   20.264   0.0032    0.745   0.1306   10.310   0.1306
   3760 1.15  0.0564   0.465   22.485   0.0149   20.382   0.0036    0.737   0.1307   10.255   0.1307
   3760 1.15  0.0624   0.514   22.611   0.0167   20.518   0.0040    0.728   0.1309   10.191   0.1309
   3760 1.15  0.0684   0.563   22.728   0.0186   20.646   0.0045    0.719   0.1311   10.131   0.1311
   3760 1.15  0.0750   0.618   22.848   0.0208   20.777   0.0051    0.709   0.1314   10.068   0.1314
   3760 1.15  0.0828   0.682   22.979   0.0234   20.923   0.0052    0.696   0.1317    9.997   0.1317
   3760 1.15  0.0912   0.751   23.111   0.0264   21.070   0.0059    0.683   0.1322    9.925   0.1322
   3760 1.15  0.1002   0.825   23.250   0.0301   21.218   0.0068    0.674   0.1328    9.857   0.1329
   3760 1.15  0.1098   0.904   23.398   0.0345   21.369   0.0078    0.672   0.1337    9.795   0.1337
   3760 1.15  0.1212   0.998   23.563   0.0401   21.536   0.0087    0.670   0.1350    9.725   0.1350
   3760 1.15  0.1332   1.097   23.715   0.0423   21.697   0.0076    0.662   0.1355    9.653   0.1355
   3760 1.15  0.1464   1.206   23.864   0.0360   21.862   0.0088    0.648   0.1341    9.573   0.1341
   3760 1.15  0.1614   1.329   23.996   0.0407   22.035   0.0104    0.612   0.1352    9.468   0.1353
   3760 1.15  0.1770   1.458   24.079   0.0440   22.202   0.0097    0.538   0.1360    9.327   0.1360
   3760 1.15  0.1950   1.606   24.146   0.0526   22.371   0.0113    0.447   0.1385    9.169   0.1385
   3760 1.15  0.2148   1.769   24.201   0.0723   22.539   0.0132    0.347   0.1453    9.002   0.1454
   3760 1.15  0.2358   1.942   24.262   0.0892   22.688   0.0130    0.269   0.1525    8.864   0.1526
   3760 1.15  0.2598   2.140   24.320   0.1255   22.836   0.0227    0.189   0.1721    8.725   0.1724
   3760 1.15  0.2856   2.352   24.508   0.1102   22.973   0.0257    0.235   0.1640    8.716   0.1644
   3760 1.15  0.3138   2.585   24.753   0.0817   23.122   0.0295    0.320   0.1510    8.741   0.1515
   3760 1.15  0.3456   2.847   25.103   0.0993   23.292   0.0273    0.480   0.1587    8.833   0.1591
   3760 1.15  0.3798   3.128   25.361   0.0792   23.476   0.0239    0.544   0.1492    8.824   0.1495
   3760 1.15  0.4182   3.445   25.582   0.0970   23.698   0.0282    0.544   0.1578    8.735   0.1582
   3760 1.15  0.4596   3.786   25.740   0.1122   23.906   0.0237    0.544   0.1649    8.652   0.1652
   3760 1.15  0.5058   4.166   25.819   0.1207   24.169   0.0282    0.544   0.1701    8.547   0.1705
   3760 1.15  0.5562   4.581   26.114   0.1584   24.455   0.0368    0.544   0.1939    8.433   0.1944
   3760 1.15  0.6120   5.041   26.936   0.3246   24.775   0.0487    0.544   0.3181    8.305   0.3187
   3760 1.15  0.6732   5.545   26.912   0.2753   25.009   0.0525    0.544   0.2799    8.211   0.2807
   3760 1.15  0.7404   6.099   27.586   0.4919   25.429   0.0654    0.544   0.4578    8.043   0.4586
   3760 1.15  0.8148   6.711   27.833   0.6567   25.762   0.0851    0.544   0.6000    7.910   0.6010
   3760 1.15  0.8964   7.384   28.086   0.8115   26.156   0.1230    0.544   0.7376    7.752   0.7392
   3760 1.15  0.9858   8.120   28.346   0.9467   26.619   0.1731    0.544   0.8611    7.567   0.8639
   3760 1.15  1.0842   8.931   28.614   1.1625   26.980   0.2540    0.544   1.0606    7.423   1.0654
   3760 1.15  1.1928   9.825   28.892   1.5644   27.240   0.2900    0.544   1.4133    7.319   1.4181
   3760 1.15  1.3122  10.809   29.177   1.8638   27.953   0.4970    0.544   1.7112    7.033   1.7227
   3760 1.15  1.4430  11.886   29.471   2.2870   28.265   0.6424    0.544   2.1053    6.908   2.1209
   3760 1.15  1.5876  13.077   29.774   3.0246   28.588   0.8418    0.544   2.7802    6.779   2.8005
   3760 1.15  1.7466  14.387   30.087   3.9466   28.920   1.0561    0.544   3.6161    6.647   3.6407
   3760 1.15  1.9212  15.825   30.409   4.9791   29.260   1.4442    0.544   4.5876    6.511   4.6239
   3760 1.15  2.1132  17.406   30.740   6.7541   29.608   1.9909    0.544   6.2299    6.371   6.2806
   3760 1.15  2.3244  19.146   31.081   9.0644   29.966   2.7675    0.544   8.3844    6.228   8.4571
   3760 1.15  2.5566  21.059   31.433  11.8150   30.332   3.8781    0.544  11.0003    6.082  11.1092
   3760 1.15  2.8122  23.164   31.795  16.4934   30.708   5.4810    0.544  15.3743    5.932  15.5299
   3760 1.15  3.0936  25.482   32.169  23.2659   31.093   7.8131    0.544  21.7098    5.778  21.9335
   3760 1.15  3.4032  28.032   32.554  32.6100   31.486  11.2301    0.544  30.5082    5.620  30.8371
   3760 1.15  3.7434  30.834   32.950  44.7472   31.889  15.9524    0.544  42.0216    5.459  42.5033
   3760 1.15  4.1178  33.918   33.358  65.1659   32.300  21.4037    0.544  60.6725    5.294  61.2736
   3760 1.15  4.5294  37.309   33.778  95.9646   32.721  31.5177    0.544  89.3470    5.126  90.2321
   3760 1.15  4.9824  41.040   34.211  99.9999   33.150  46.7975    0.544  99.9999    4.955  99.9999
   3760 1.15  5.4804  45.142   34.657  99.9999   33.588  70.0414    0.544  99.9999    4.780  99.9999
   3760 1.15  6.0288  49.659   35.117  99.9999   34.035  99.9999    0.544  99.9999    4.601  99.9999
   3760 1.15  6.6318  54.626   35.591  99.9999   34.491  99.9999    0.544  99.9999    4.418  99.9999
   3760 1.15  7.2948  60.087   36.079  99.9999   34.956  99.9999    0.544  99.9999    4.232  99.9999
   3760 1.15  8.0244  66.097   36.581  99.9999   35.430  99.9999    0.544  99.9999    4.043  99.9999
   3760 1.15  8.8266  72.705   37.099  99.9999   35.914  99.9999    0.544  99.9999    3.849  99.9999
   3760 1.15  9.7092  79.975   37.633  99.9999   36.407  99.9999    0.544  99.9999    3.652  99.9999
   3760 1.15 10.6806  87.976   38.183  99.9999   36.911  99.9999    0.544  99.9999    3.450  99.9999
   3760 1.15 11.7480  96.768   38.750  99.9999   37.425  99.9999    0.544  99.9999    3.245  99.9999
   3760 1.15 12.9234 106.450   39.334  99.9999   37.950  99.9999    0.544  99.9999    3.034  99.9999
   3760 1.15 14.2152 117.090   39.936  99.9999   38.487  99.9999    0.544  99.9999    2.820  99.9999
   3760 1.15 15.6372 128.803   40.556  99.9999   39.035  99.9999    0.544  99.9999    2.601  99.9999
   3760 1.15 17.2008 141.683   41.196  99.9999   39.596  99.9999    0.544  99.9999    2.376  99.9999
   3760 1.15 18.9210 155.852   41.854  99.9999   40.169  99.9999    0.544  99.9999    2.147  99.9999
   3760 1.15 20.8128 171.435   42.533  99.9999   40.758  99.9999    0.544  99.9999    1.911  99.9999
   3811 0.74  0.0180   0.131   19.008   0.0036   17.183   0.0025    0.491   0.1301   11.010   0.1301
   3811 0.74  0.0198   0.144   19.118   0.0040   17.294   0.0030    0.491   0.1301   10.966   0.1301
   3811 0.74  0.0216   0.157   19.222   0.0045   17.398   0.0038    0.491   0.1301   10.925   0.1301
   3811 0.74  0.0240   0.175   19.347   0.0061   17.523   0.0045    0.491   0.1302   10.874   0.1302
   3811 0.74  0.0264   0.192   19.464   0.0068   17.641   0.0057    0.490   0.1302   10.826   0.1303
   3811 0.74  0.0288   0.210   19.571   0.0075   17.749   0.0065    0.489   0.1303   10.782   0.1303
   3811 0.74  0.0318   0.232   19.695   0.0085   17.874   0.0082    0.488   0.1304   10.731   0.1305
   3811 0.74  0.0348   0.254   19.809   0.0098   17.991   0.0091    0.486   0.1305   10.682   0.1306
   3811 0.74  0.0384   0.280   19.934   0.0126   18.118   0.0103    0.484   0.1308   10.630   0.1309
   3811 0.74  0.0426   0.311   20.070   0.0143   18.256   0.0122    0.481   0.1311   10.572   0.1311
   3811 0.74  0.0468   0.341   20.195   0.0160   18.384   0.0149    0.479   0.1314   10.519   0.1316
   3811 0.74  0.0516   0.376   20.329   0.0181   18.519   0.0163    0.479   0.1318   10.464   0.1319
   3811 0.74  0.0564   0.411   20.456   0.0203   18.645   0.0168    0.479   0.1321   10.414   0.1322
   3811 0.74  0.0624   0.455   20.606   0.0221   18.793   0.0183    0.480   0.1325   10.356   0.1327
   3811 0.74  0.0684   0.499   20.748   0.0222   18.933   0.0187    0.482   0.1325   10.302   0.1327
   3811 0.74  0.0750   0.547   20.897   0.0241   19.078   0.0204    0.487   0.1330   10.248   0.1332
   3811 0.74  0.0828   0.604   21.063   0.0238   19.241   0.0196    0.489   0.1328   10.186   0.1331
   3811 0.74  0.0912   0.665   21.228   0.0255   19.406   0.0194    0.488   0.1331   10.118   0.1333
   3811 0.74  0.1002   0.730   21.389   0.0241   19.571   0.0209    0.484   0.1330   10.049   0.1333
   3811 0.74  0.1098   0.800   21.547   0.0256   19.738   0.0198    0.477   0.1331    9.975   0.1333
   3811 0.74  0.1212   0.884   21.723   0.0220   19.924   0.0211    0.468   0.1328    9.892   0.1330
   3811 0.74  0.1332   0.971   21.898   0.0223   20.108   0.0185    0.461   0.1325    9.811   0.1327
   3811 0.74  0.1464   1.067   22.071   0.0156   20.293   0.0215    0.450   0.1321    9.725   0.1324
   3811 0.74  0.1614   1.177   22.246   0.0172   20.483   0.0220    0.436   0.1323    9.636   0.1326
   3811 0.74  0.1770   1.290   22.421   0.0158   20.665   0.0153    0.430   0.1314    9.557   0.1316
   3811 0.74  0.1950   1.422   22.616   0.0141   20.859   0.0168    0.431   0.1314    9.481   0.1316
   3811 0.74  0.2148   1.566   22.806   0.0141   21.052   0.0159    0.429   0.1314    9.401   0.1315
   3811 0.74  0.2358   1.719   22.982   0.0141   21.239   0.0141    0.419   0.1312    9.316   0.1313
   3811 0.74  0.2598   1.894   23.180   0.0166   21.446   0.0116    0.411   0.1312    9.225   0.1313
   3811 0.74  0.2856   2.082   23.379   0.0174   21.650   0.0104    0.406   0.1312    9.139   0.1313
   3811 0.74  0.3138   2.288   23.583   0.0129   21.857   0.0094    0.403   0.1308    9.053   0.1308
   3811 0.74  0.3456   2.520   23.780   0.0153   22.081   0.0099    0.380   0.1310    8.941   0.1311
   3811 0.74  0.3798   2.769   23.984   0.0183   22.294   0.0073    0.372   0.1312    8.847   0.1312
   3811 0.74  0.4182   3.049   24.198   0.0223   22.504   0.0089    0.376   0.1317    8.767   0.1318
   3811 0.74  0.4596   3.351   24.378   0.0263   22.694   0.0100    0.367   0.1324    8.682   0.1324
   3811 0.74  0.5058   3.687   24.492   0.0290   22.871   0.0099    0.311   0.1328    8.555   0.1329
   3811 0.74  0.5562   4.055   24.695   0.0351   23.052   0.0118    0.330   0.1341    8.503   0.1341
   3811 0.74  0.6120   4.462   24.933   0.0393   23.243   0.0146    0.372   0.1352    8.467   0.1353
   3811 0.74  0.6732   4.908   25.078   0.0302   23.447   0.0159    0.320   0.1335    8.335   0.1336
   3811 0.74  0.7404   5.398   25.363   0.0392   23.711   0.0167    0.339   0.1354    8.247   0.1355
   3811 0.74  0.8148   5.940   25.571   0.0475   24.008   0.0199    0.260   0.1378    8.050   0.1380
   3811 0.74  0.8964   6.535   25.976   0.0689   24.369   0.0266    0.299   0.1455    7.945   0.1459
   3811 0.74  0.9858   7.187   26.309   0.0896   24.706   0.0317    0.295   0.1548    7.805   0.1553
   3811 0.74  1.0842   7.904   26.757   0.1203   25.204   0.0466    0.251   0.1730    7.562   0.1740
   3811 0.74  1.1928   8.696   27.177   0.1819   25.674   0.0759    0.207   0.2175    7.330   0.2196
   3811 0.74  1.3122   9.566   27.602   0.2616   26.137   0.1044    0.207   0.2810    7.145   0.2841
   3811 0.74  1.4430  10.520   28.076   0.4108   26.579   0.1575    0.207   0.4103    6.968   0.4151
   3811 0.74  1.5876  11.574   28.387   0.5013   27.207   0.2691    0.207   0.5198    6.717   0.5308
   3811 0.74  1.7466  12.733   28.675   0.6531   27.514   0.3211    0.207   0.6567    6.594   0.6692
   3811 0.74  1.9212  14.006   28.968   0.8436   27.828   0.4286    0.207   0.8471    6.468   0.8642
   3811 0.74  2.1132  15.406   29.267   1.0676   28.148   0.5757    0.207   1.0808    6.340   1.1050
   3811 0.74  2.3244  16.946   29.572   1.3959   28.475   0.7765    0.207   1.4189    6.209   1.4525
   3811 0.74  2.5566  18.639   29.883   1.7920   28.810   1.0499    0.207   1.8418    6.076   1.8890
   3811 0.74  2.8122  20.502   30.201   2.4008   29.151   1.4356    0.207   2.4777    5.939   2.5434
   3811 0.74  3.0936  22.553   30.525   3.2013   29.500   1.9223    0.207   3.3056    5.799   3.3938
   3811 0.74  3.4032  24.811   30.856   4.2124   29.856   2.4818    0.207   4.3266    5.657   4.4391
   3811 0.74  3.7434  27.291   31.194   5.7471   30.220   3.4622    0.207   5.9363    5.511   6.0957
   3811 0.74  4.1178  30.020   31.538   7.8894   30.592   4.8484    0.207   8.1921    5.363   8.4186
   3811 0.74  4.5294  33.021   31.890  10.9038   30.971   6.8746    0.207  11.4027    5.211  11.7296
   3811 0.74  4.9824  36.323   32.248  15.1713   31.358   9.8015    0.207  15.9774    5.056  16.4514
   3811 0.74  5.4804  39.954   32.614  21.2470   31.753  13.9856    0.207  22.5006    4.898  23.1856
   3811 0.74  6.0288  43.952   32.988  29.7142   32.157  20.1157    0.207  31.7406    4.737  32.7445
   3811 0.74  6.6318  48.348   33.369  41.2159   32.569  29.4004    0.207  44.7829    4.572  46.3013
   3811 0.74  7.2948  53.182   33.757  58.9535   32.989  43.2321    0.207  64.6667    4.404  66.9389
   3811 0.74  8.0244  58.501   34.154  84.9519   33.418  63.8123    0.207  93.9831    4.232  97.3876
   3811 0.74  8.8266  64.349   34.559  99.9999   33.856  95.1292    0.207  99.9999    4.057  99.9999
   3811 0.74  9.7092  70.783   34.971  99.9999   34.303  99.9999    0.207  99.9999    3.878  99.9999
   3811 0.74 10.6806  77.865   35.393  99.9999   34.759  99.9999    0.207  99.9999    3.696  99.9999
   3811 0.74 11.7480  85.647   35.823  99.9999   35.224  99.9999    0.207  99.9999    3.510  99.9999
   3811 0.74 12.9234  94.216   36.261  99.9999   35.699  99.9999    0.207  99.9999    3.320  99.9999
   3811 0.74 14.2152 103.634   36.709  99.9999   36.182  99.9999    0.207  99.9999    3.126  99.9999
   3811 0.74 15.6372 114.001   37.166  99.9999   36.676  99.9999    0.207  99.9999    2.929  99.9999
   3811 0.74 17.2008 125.400   37.632  99.9999   37.179  99.9999    0.207  99.9999    2.728  99.9999
   3811 0.74 18.9210 137.941   38.107  99.9999   37.692  99.9999    0.207  99.9999    2.523  99.9999
   3811 0.74 20.8128 151.733   38.675  99.9999   38.311  99.9999    0.207  99.9999    2.275  99.9999
   3817 1.03  0.0180   0.145   25.021   0.0774   22.951   0.0063    0.709   0.1471    9.126   0.1471
   3817 1.03  0.0198   0.160   24.990   0.0658   22.945   0.0068    0.685   0.1426    9.105   0.1426
   3817 1.03  0.0216   0.174   24.961   0.0412   22.944   0.0070    0.662   0.1352    9.082   0.1352
   3817 1.03  0.0240   0.194   24.921   0.0398   22.942   0.0078    0.628   0.1348    9.049   0.1349
   3817 1.03  0.0264   0.213   24.885   0.0388   22.940   0.0081    0.597   0.1346    9.019   0.1347
   3817 1.03  0.0288   0.232   24.850   0.0388   22.939   0.0088    0.567   0.1347    8.990   0.1347
   3817 1.03  0.0318   0.257   24.817   0.0377   22.939   0.0092    0.539   0.1344    8.961   0.1345
   3817 1.03  0.0348   0.281   24.791   0.0368   22.940   0.0101    0.514   0.1343    8.936   0.1344
   3817 1.03  0.0384   0.310   24.769   0.0360   22.945   0.0112    0.490   0.1342    8.910   0.1343
   3817 1.03  0.0426   0.344   24.755   0.0356   22.953   0.0120    0.471   0.1342    8.888   0.1343
   3817 1.03  0.0468   0.378   24.752   0.0355   22.964   0.0124    0.459   0.1342    8.871   0.1343
   3817 1.03  0.0516   0.416   24.755   0.0356   22.977   0.0134    0.450   0.1343    8.857   0.1344
   3817 1.03  0.0564   0.455   24.761   0.0353   22.989   0.0151    0.444   0.1344    8.846   0.1345
   3817 1.03  0.0624   0.503   24.766   0.0348   23.002   0.0153    0.437   0.1343    8.834   0.1344
   3817 1.03  0.0684   0.552   24.767   0.0360   23.014   0.0183    0.427   0.1348    8.820   0.1350
   3817 1.03  0.0750   0.605   24.756   0.0356   23.023   0.0266    0.410   0.1358    8.798   0.1362
   3817 1.03  0.0828   0.668   24.728   0.0347   23.032   0.0269    0.377   0.1357    8.762   0.1361
   3817 1.03  0.0912   0.736   24.702   0.0339   23.038   0.0270    0.348   0.1355    8.731   0.1360
   3817 1.03  0.1002   0.808   24.707   0.0340   23.040   0.0271    0.351   0.1356    8.733   0.1360
   3817 1.03  0.1098   0.886   24.766   0.0418   23.039   0.0260    0.405   0.1371    8.787   0.1375
   3817 1.03  0.1212   0.978   24.876   0.0687   23.042   0.0183    0.499   0.1444    8.880   0.1446
   3817 1.03  0.1332   1.075   25.005   0.0778   23.060   0.0186    0.597   0.1480    8.971   0.1482
   3817 1.03  0.1464   1.181   25.034   0.0813   23.086   0.0215    0.600   0.1498    8.964   0.1500
   3817 1.03  0.1614   1.302   24.948   0.0750   23.116   0.0273    0.497   0.1480    8.849   0.1484
   3817 1.03  0.1770   1.428   24.939   0.0740   23.139   0.0200    0.469   0.1466    8.811   0.1468
   3817 1.03  0.1950   1.573   25.025   0.0789   23.161   0.0204    0.527   0.1486    8.860   0.1489
   3817 1.03  0.2148   1.733   25.015   0.0781   23.188   0.0209    0.493   0.1484    8.816   0.1486
   3817 1.03  0.2358   1.903   24.980   0.0672   23.214   0.0214    0.439   0.1442    8.751   0.1445
   3817 1.03  0.2598   2.096   24.938   0.0421   23.230   0.0188    0.388   0.1363    8.694   0.1365
   3817 1.03  0.2856   2.304   24.891   0.0481   23.245   0.0191    0.332   0.1378    8.632   0.1380
   3817 1.03  0.3138   2.532   24.904   0.0706   23.285   0.0198    0.310   0.1453    8.593   0.1455
   3817 1.03  0.3456   2.788   24.937   0.0727   23.366   0.0213    0.267   0.1462    8.518   0.1465
   3817 1.03  0.3798   3.064   24.959   0.0660   23.451   0.0227    0.211   0.1439    8.428   0.1442
   3817 1.03  0.4182   3.374   24.957   0.0428   23.522   0.0203    0.146   0.1366    8.335   0.1368
   3817 1.03  0.4596   3.708   25.054   0.0469   23.583   0.0208    0.179   0.1377    8.343   0.1379
   3817 1.03  0.5058   4.081   25.195   0.0534   23.687   0.0217    0.211   0.1396    8.333   0.1399
   3817 1.03  0.5562   4.488   25.205   0.0638   23.816   0.0260    0.106   0.1436    8.177   0.1440
   3817 1.03  0.6120   4.938   25.235   0.0846   23.951   0.0274    0.013   0.1519    8.030   0.1523
   3817 1.03  0.6732   5.432   25.454   0.0637   24.128   0.0254    0.050   0.1435    7.997   0.1438
   3817 1.03  0.7404   5.974   25.530   0.0647   24.267   0.0289   -0.006   0.1443    7.886   0.1448
   3817 1.03  0.8148   6.574   25.714   0.0752   24.504   0.0349   -0.053   0.1492    7.743   0.1499
   3817 1.03  0.8964   7.232   25.987   0.0911   24.737   0.0397   -0.017   0.1569    7.686   0.1577
   3817 1.03  0.9858   7.954   26.108   0.0994   24.937   0.0471   -0.087   0.1624    7.536   0.1634
   3817 1.03  1.0842   8.748   26.280   0.1096   25.210   0.0546   -0.177   0.1692    7.337   0.1706
   3817 1.03  1.1928   9.624   26.859   0.1832   25.525   0.0696   -0.177   0.2167    7.211   0.2184
   3817 1.03  1.3122  10.587   27.581   0.3285   25.976   0.0947   -0.177   0.3291    7.031   0.3313
   3817 1.03  1.4430  11.643   28.092   0.5014   26.644   0.1708   -0.177   0.4862    6.764   0.4910
   3817 1.03  1.5876  12.809   28.709   0.9230   26.787   0.1969   -0.177   0.8449    6.706   0.8485
   3817 1.03  1.7466  14.092   29.450   1.6814   27.132   0.2676   -0.177   1.5116    6.569   1.5154
   3817 1.03  1.9212  15.501   30.336   3.5696   27.478   0.3571   -0.177   3.1759    6.430   3.1792
   3817 1.03  2.1132  17.050   31.398   9.2815   27.986   0.5290   -0.177   8.2243    6.227   8.2270
   3817 1.03  2.3244  18.754   32.674  28.3947   28.531   0.8629   -0.177  25.1286    6.009  25.1310
   3817 1.03  2.5566  20.627   34.210  99.9999   29.476   2.0600   -0.177  99.9999    5.631  99.9999
   3817 1.03  2.8122  22.690   36.064  99.9999   30.527   5.3003   -0.177  99.9999    5.211  99.9999
   3817 1.03  3.0936  24.960   38.310  99.9999   31.686  14.4484   -0.177  99.9999    4.747  99.9999
   3817 1.03  3.4032  27.458   41.029  99.9999   32.961  46.2891   -0.177  99.9999    4.237  99.9999
   3817 1.03  3.7434  30.203   44.326  99.9999   34.364  99.9999   -0.177  99.9999    3.676  99.9999
   3817 1.03  4.1178  33.224   48.321  99.9999   35.917  99.9999   -0.177  99.9999    3.054  99.9999
   3817 1.03  4.5294  36.545   53.175  99.9999   37.648  99.9999   -0.177  99.9999    2.362  99.9999
   3817 1.03  4.9824  40.200   59.064  99.9999   39.585  99.9999   -0.177  99.9999    1.587  99.9999
   3817 1.03  5.4804  44.218   66.220  99.9999   41.755  99.9999   -0.177  99.9999    0.719  99.9999
   3817 1.03  6.0288  48.642   74.923  99.9999   44.193  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03  6.6318  53.507   85.462  99.9999   46.925  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03  7.2948  58.857   98.321  99.9999   49.994  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03  8.0244  64.743   99.999  99.9999   53.432  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03  8.8266  71.216   99.999  99.9999   57.293  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03  9.7092  78.337   99.999  99.9999   61.626  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03 10.6806  86.174   99.999  99.9999   66.486  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03 11.7480  94.787   99.999  99.9999   71.946  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03 12.9234 104.270   99.999  99.9999   78.059  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03 14.2152 114.693   99.999  99.9999   84.929  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03 15.6372 126.166   99.999  99.9999   92.633  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03 17.2008 138.781   99.999  99.9999   99.999  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03 18.9210 152.661   99.999  99.9999   99.999  99.9999   -0.177  99.9999    0.000  99.9999
   3817 1.03 20.8128 167.924   99.999  99.9999   99.999  99.9999   -0.177  99.9999    0.000  99.9999
   3829 1.92  0.0180   0.151   19.621   0.0009   18.606   0.0002   -0.072   0.2800   10.557   0.2800
   3829 1.92  0.0198   0.166   19.772   0.0010   18.766   0.0002   -0.081   0.2800   10.484   0.2800
   3829 1.92  0.0216   0.182   19.912   0.0012   18.914   0.0002   -0.089   0.2800   10.417   0.2800
   3829 1.92  0.0240   0.202   20.084   0.0014   19.097   0.0003   -0.099   0.2800   10.333   0.2800
   3829 1.92  0.0264   0.222   20.242   0.0018   19.265   0.0005   -0.109   0.2800   10.257   0.2800
   3829 1.92  0.0288   0.242   20.390   0.0022   19.420   0.0006   -0.117   0.2800   10.187   0.2800
   3829 1.92  0.0318   0.267   20.560   0.0033   19.600   0.0007   -0.126   0.2800   10.105   0.2800
   3829 1.92  0.0348   0.292   20.718   0.0038   19.766   0.0009   -0.135   0.2800   10.030   0.2800
   3829 1.92  0.0384   0.323   20.892   0.0044   19.950   0.0010   -0.144   0.2800    9.947   0.2800
   3829 1.92  0.0426   0.358   21.080   0.0049   20.148   0.0012   -0.154   0.2800    9.858   0.2800
   3829 1.92  0.0468   0.393   21.252   0.0045   20.329   0.0015   -0.163   0.2800    9.777   0.2800
   3829 1.92  0.0516   0.434   21.434   0.0062   20.520   0.0025   -0.172   0.2801    9.691   0.2801
   3829 1.92  0.0564   0.474   21.601   0.0073   20.696   0.0029   -0.181   0.2801    9.612   0.2801
   3829 1.92  0.0624   0.524   21.794   0.0087   20.898   0.0035   -0.190   0.2802    9.522   0.2802
   3829 1.92  0.0684   0.575   21.972   0.0103   21.083   0.0042   -0.198   0.2802    9.440   0.2802
   3829 1.92  0.0750   0.630   22.152   0.0121   21.272   0.0057   -0.205   0.2803    9.357   0.2803
   3829 1.92  0.0828   0.696   22.350   0.0125   21.477   0.0054   -0.213   0.2803    9.268   0.2803
   3829 1.92  0.0912   0.766   22.549   0.0150   21.681   0.0065   -0.218   0.2805    9.181   0.2805
   3829 1.92  0.1002   0.842   22.753   0.0165   21.885   0.0078   -0.218   0.2806    9.099   0.2806
   3829 1.92  0.1098   0.923   22.965   0.0115   22.093   0.0050   -0.214   0.2803    9.020   0.2803
   3829 1.92  0.1212   1.018   23.209   0.0142   22.327   0.0062   -0.204   0.2804    8.937   0.2804
   3829 1.92  0.1332   1.119   23.452   0.0170   22.561   0.0071   -0.194   0.2806    8.853   0.2806
   3829 1.92  0.1464   1.230   23.693   0.0196   22.798   0.0076   -0.190   0.2808    8.762   0.2808
   3829 1.92  0.1614   1.356   23.932   0.0244   23.033   0.0096   -0.187   0.2812    8.671   0.2812
   3829 1.92  0.1770   1.487   24.174   0.0315   23.252   0.0120   -0.164   0.2820    8.606   0.2821
   3829 1.92  0.1950   1.639   24.449   0.0406   23.491   0.0124   -0.128   0.2832    8.547   0.2832
   3829 1.92  0.2148   1.805   24.718   0.0499   23.739   0.0138   -0.107   0.2847    8.469   0.2848
   3829 1.92  0.2358   1.981   24.932   0.0529   23.985   0.0153   -0.140   0.2853    8.337   0.2854
   3829 1.92  0.2598   2.183   25.024   0.0590   24.226   0.0204   -0.288   0.2868    8.093   0.2870
   3829 1.92  0.2856   2.400   25.150   0.0689   24.447   0.0249   -0.382   0.2894    7.911   0.2896
   3829 1.92  0.3138   2.637   25.532   0.0919   24.681   0.0309   -0.235   0.2963    7.964   0.2965
   3829 1.92  0.3456   2.904   25.751   0.1107   24.960   0.0355   -0.235   0.3031    7.852   0.3034
   3829 1.92  0.3798   3.192   26.026   0.1483   25.255   0.0493   -0.235   0.3205    7.734   0.3211
   3829 1.92  0.4182   3.514   26.344   0.2071   25.537   0.0640   -0.235   0.3538    7.621   0.3547
   3829 1.92  0.4596   3.862   26.696   0.2687   25.769   0.0750   -0.235   0.3949    7.529   0.3960
   3829 1.92  0.5058   4.250   26.959   0.3368   25.922   0.0811   -0.235   0.4449    7.467   0.4461
   3829 1.92  0.5562   4.674   27.192   0.4174   26.153   0.1003   -0.235   0.5118    7.375   0.5134
   3829 1.92  0.6120   5.143   27.504   0.5308   26.422   0.1365   -0.235   0.6145    7.268   0.6169
   3829 1.92  0.6732   5.657   27.738   0.5703   26.789   0.1921   -0.235   0.6626    7.121   0.6671
   3829 1.92  0.7404   6.222   28.073   0.7027   27.189   0.2604   -0.235   0.7986    6.961   0.8053
   3829 1.92  0.8148   6.847   28.207   0.7746   27.158   0.2530   -0.235   0.8601    6.973   0.8661
   3829 1.92  0.8964   7.533   28.518   0.9919   27.532   0.3807   -0.235   1.0967    6.823   1.1072
   3829 1.92  0.9858   8.284   28.832   1.2788   27.838   0.4734   -0.235   1.3894    6.701   1.4023
   3829 1.92  1.0842   9.111   29.151   1.7774   28.149   0.6721   -0.235   1.9170    6.577   1.9357
   3829 1.92  1.1928  10.023   29.476   2.2576   28.466   0.8445   -0.235   2.4218    6.450   2.4453
   3829 1.92  1.3122  11.027   29.805   2.8496   28.788   1.1361   -0.235   3.0744    6.321   3.1078
   3829 1.92  1.4430  12.126   30.138   3.9699   29.114   1.5340   -0.235   4.2567    6.190   4.3007
   3829 1.92  1.5876  13.341   30.477   5.6739   29.447   1.9854   -0.235   6.0057    6.057   6.0580
   3829 1.92  1.7466  14.677   30.820   7.0237   29.785   2.5613   -0.235   7.4664    5.922   7.5364
   3829 1.92  1.9212  16.144   31.168   9.4578   30.128   3.3897   -0.235  10.0307    5.785  10.1219
   3829 1.92  2.1132  17.758   31.520  12.2722   30.476   4.8409   -0.235  13.1691    5.646  13.3107
   3829 1.92  2.3244  19.533   31.878  17.0587   30.830   6.7068   -0.235  18.2953    5.504  18.4909
   3829 1.92  2.5566  21.484   32.240  23.8183   31.190   9.3384   -0.235  25.5339    5.360  25.8057
   3829 1.92  2.8122  23.632   32.608  32.9044   31.555  13.0762   -0.235  35.3378    5.214  35.7228
   3829 1.92  3.0936  25.996   32.982  44.3971   31.927  18.4145   -0.235  47.9693    5.065  48.5315
   3829 1.92  3.4032  28.598   33.361  62.9592   32.305  25.1654   -0.235  67.6674    4.914  68.4120
   3829 1.92  3.7434  31.457   33.746  87.2487   32.688  34.4120   -0.235  93.6028    4.761  94.6095
   3829 1.92  4.1178  34.603   34.136  99.9999   33.078  49.2713   -0.235  99.9999    4.605  99.9999
   3829 1.92  4.5294  38.062   34.533  99.9999   33.474  70.9465   -0.235  99.9999    4.447  99.9999
   3829 1.92  4.9824  41.869   34.935  99.9999   33.876  99.9999   -0.235  99.9999    4.286  99.9999
   3829 1.92  5.4804  46.053   35.344  99.9999   34.285  99.9999   -0.235  99.9999    4.122  99.9999
   3829 1.92  6.0288  50.662   35.760  99.9999   34.700  99.9999   -0.235  99.9999    3.956  99.9999
   3829 1.92  6.6318  55.729   36.182  99.9999   35.122  99.9999   -0.235  99.9999    3.787  99.9999
   3829 1.92  7.2948  61.300   36.611  99.9999   35.551  99.9999   -0.235  99.9999    3.616  99.9999
   3829 1.92  8.0244  67.431   37.047  99.9999   35.987  99.9999   -0.235  99.9999    3.441  99.9999
   3829 1.92  8.8266  74.173   37.489  99.9999   36.430  99.9999   -0.235  99.9999    3.264  99.9999
   3829 1.92  9.7092  81.589   37.939  99.9999   36.880  99.9999   -0.235  99.9999    3.084  99.9999
   3829 1.92 10.6806  89.752   38.397  99.9999   37.337  99.9999   -0.235  99.9999    2.901  99.9999
   3829 1.92 11.7480  98.722   38.861  99.9999   37.801  99.9999   -0.235  99.9999    2.716  99.9999
   3829 1.92 12.9234 108.599   39.334  99.9999   38.273  99.9999   -0.235  99.9999    2.527  99.9999
   3829 1.92 14.2152 119.455   39.814  99.9999   38.753  99.9999   -0.235  99.9999    2.335  99.9999
   3829 1.92 15.6372 131.404   40.302  99.9999   39.240  99.9999   -0.235  99.9999    2.140  99.9999
   3829 1.92 17.2008 144.544   40.798  99.9999   39.736  99.9999   -0.235  99.9999    1.942  99.9999
   3829 1.92 18.9210 158.999   41.302  99.9999   40.239  99.9999   -0.235  99.9999    1.741  99.9999
   3829 1.92 20.8128 174.896   41.814  99.9999   40.750  99.9999   -0.235  99.9999    1.536  99.9999
   3832 2.04  0.0180   0.150   21.893   0.0022   20.793   0.0008    0.013   0.2800    9.817   0.2800
   3832 2.04  0.0198   0.165   21.913   0.0025   20.814   0.0009    0.012   0.2800    9.807   0.2800
   3832 2.04  0.0216   0.180   21.933   0.0025   20.834   0.0010    0.013   0.2800    9.800   0.2800
   3832 2.04  0.0240   0.200   21.959   0.0028   20.860   0.0011    0.012   0.2800    9.789   0.2800
   3832 2.04  0.0264   0.221   21.983   0.0032   20.884   0.0012    0.013   0.2800    9.780   0.2800
   3832 2.04  0.0288   0.241   22.010   0.0035   20.910   0.0013    0.013   0.2800    9.770   0.2800
   3832 2.04  0.0318   0.266   22.039   0.0037   20.940   0.0014    0.012   0.2800    9.756   0.2800
   3832 2.04  0.0348   0.291   22.067   0.0041   20.968   0.0016    0.012   0.2800    9.745   0.2800
   3832 2.04  0.0384   0.321   22.102   0.0044   21.004   0.0017    0.012   0.2800    9.732   0.2800
   3832 2.04  0.0426   0.356   22.140   0.0047   21.042   0.0019    0.011   0.2800    9.715   0.2800
   3832 2.04  0.0468   0.391   22.180   0.0049   21.083   0.0022    0.011   0.2801    9.699   0.2801
   3832 2.04  0.0516   0.431   22.223   0.0051   21.125   0.0022    0.012   0.2801    9.683   0.2801
   3832 2.04  0.0564   0.471   22.268   0.0084   21.167   0.0029    0.015   0.2801    9.669   0.2801
   3832 2.04  0.0624   0.521   22.320   0.0088   21.219   0.0031    0.015   0.2802    9.648   0.2802
   3832 2.04  0.0684   0.571   22.368   0.0092   21.269   0.0032    0.012   0.2802    9.625   0.2802
   3832 2.04  0.0750   0.627   22.419   0.0096   21.324   0.0051    0.009   0.2802    9.600   0.2802
   3832 2.04  0.0828   0.692   22.476   0.0101   21.386   0.0054    0.003   0.2802    9.569   0.2802
   3832 2.04  0.0912   0.762   22.533   0.0104   21.452   0.0057   -0.005   0.2803    9.535   0.2803
   3832 2.04  0.1002   0.837   22.594   0.0110   21.520   0.0061   -0.013   0.2803    9.500   0.2803
   3832 2.04  0.1098   0.917   22.660   0.0117   21.591   0.0065   -0.018   0.2803    9.466   0.2803
   3832 2.04  0.1212   1.012   22.739   0.0126   21.673   0.0070   -0.021   0.2804    9.430   0.2804
   3832 2.04  0.1332   1.113   22.816   0.0137   21.758   0.0051   -0.029   0.2804    9.389   0.2804
   3832 2.04  0.1464   1.223   22.898   0.0149   21.850   0.0055   -0.039   0.2804    9.342   0.2805
   3832 2.04  0.1614   1.348   22.999   0.0108   21.953   0.0048   -0.040   0.2802    9.300   0.2803
   3832 2.04  0.1770   1.479   23.114   0.0119   22.058   0.0053   -0.030   0.2803    9.267   0.2803
   3832 2.04  0.1950   1.629   23.242   0.0123   22.174   0.0058   -0.018   0.2803    9.233   0.2803
   3832 2.04  0.2148   1.794   23.353   0.0135   22.295   0.0065   -0.029   0.2804    9.174   0.2804
   3832 2.04  0.2358   1.970   23.458   0.0142   22.418   0.0072   -0.047   0.2804    9.107   0.2805
   3832 2.04  0.2598   2.170   23.596   0.0169   22.546   0.0083   -0.036   0.2806    9.066   0.2806
   3832 2.04  0.2856   2.386   23.717   0.0191   22.669   0.0091   -0.038   0.2808    9.015   0.2808
   3832 2.04  0.3138   2.621   23.804   0.0209   22.786   0.0101   -0.068   0.2810    8.938   0.2810
   3832 2.04  0.3456   2.887   23.905   0.0232   22.907   0.0113   -0.088   0.2812    8.870   0.2812
   3832 2.04  0.3798   3.173   24.021   0.0254   23.042   0.0131   -0.107   0.2815    8.797   0.2815
   3832 2.04  0.4182   3.493   24.150   0.0290   23.208   0.0152   -0.144   0.2819    8.694   0.2820
   3832 2.04  0.4596   3.839   24.291   0.0323   23.416   0.0169   -0.211   0.2824    8.543   0.2824
   3832 2.04  0.5058   4.225   24.467   0.0339   23.642   0.0184   -0.261   0.2826    8.403   0.2827
   3832 2.04  0.5562   4.646   24.755   0.0405   23.885   0.0222   -0.216   0.2838    8.350   0.2839
   3832 2.04  0.6120   5.112   25.044   0.0573   24.127   0.0278   -0.170   0.2871    8.300   0.2873
   3832 2.04  0.6732   5.624   25.357   0.0611   24.457   0.0376   -0.185   0.2890    8.153   0.2894
   3832 2.04  0.7404   6.185   25.617   0.0739   24.803   0.0431   -0.272   0.2927    7.927   0.2932
   3832 2.04  0.8148   6.806   25.894   0.1001   25.160   0.0614   -0.352   0.3035    7.705   0.3045
   3832 2.04  0.8964   7.488   26.203   0.1279   25.394   0.0696   -0.352   0.3155    7.611   0.3167
   3832 2.04  0.9858   8.235   26.303   0.1304   25.467   0.0722   -0.352   0.3171    7.582   0.3184
   3832 2.04  1.0842   9.057   26.705   0.1888   25.853   0.1031   -0.352   0.3528    7.428   0.3553
   3832 2.04  1.1928   9.964   27.286   0.3224   26.274   0.1519   -0.352   0.4527    7.259   0.4568
   3832 2.04  1.3122  10.961   27.174   0.2675   26.411   0.1519   -0.352   0.4155    7.204   0.4199
   3832 2.04  1.4430  12.054   27.616   0.3834   27.081   0.2814   -0.352   0.5511    6.937   0.5624
   3832 2.04  1.5876  13.262   28.040   0.5665   27.537   0.3899   -0.352   0.7413    6.754   0.7575
   3832 2.04  1.7466  14.590   28.493   0.8485   28.023   0.6105   -0.352   1.0801    6.559   1.1074
   3832 2.04  1.9212  16.049   28.977   1.2013   28.542   0.9529   -0.352   1.5557    6.352   1.6017
   3832 2.04  2.1132  17.653   29.495   1.9889   29.095   1.4551   -0.352   2.4754    6.131   2.5429
   3832 2.04  2.3244  19.417   30.047   3.1700   29.684   2.5047   -0.352   4.0417    5.895   4.1641
   3832 2.04  2.5566  21.356   30.637   5.1264   30.312   4.3371   -0.352   6.7074    5.644   6.9281
   3832 2.04  2.8122  23.492   31.268   9.1605   30.982   8.0342   -0.352  12.1634    5.376  12.5808
   3832 2.04  3.0936  25.842   31.940  16.8244   31.695  15.4949   -0.352  22.8285    5.091  23.6549
   3832 2.04  3.4032  28.429   32.658  31.5257   32.454  29.2543   -0.352  42.9229    4.787  44.4894
   3832 2.04  3.7434  31.270   33.421  63.6836   33.260  65.4933   -0.352  91.1688    4.465  94.8580
   3832 2.04  4.1178  34.398   34.234  99.9999   34.117  99.9999   -0.352  99.9999    4.122  99.9999
   3832 2.04  4.5294  37.836   35.099  99.9999   35.026  99.9999   -0.352  99.9999    3.758  99.9999
   3832 2.04  4.9824  41.620   36.021  99.9999   35.992  99.9999   -0.352  99.9999    3.372  99.9999
   3832 2.04  5.4804  45.780   37.001  99.9999   37.017  99.9999   -0.352  99.9999    2.962  99.9999
   3832 2.04  6.0288  50.361   38.047  99.9999   38.105  99.9999   -0.352  99.9999    2.527  99.9999
   3832 2.04  6.6318  55.399   39.160  99.9999   39.258  99.9999   -0.352  99.9999    2.066  99.9999
   3832 2.04  7.2948  60.937   40.346  99.9999   40.481  99.9999   -0.352  99.9999    1.576  99.9999
   3832 2.04  8.0244  67.032   41.610  99.9999   41.779  99.9999   -0.352  99.9999    1.057  99.9999
   3832 2.04  8.8266  73.733   42.958  99.9999   43.156  99.9999   -0.352  99.9999    0.507  99.9999
   3832 2.04  9.7092  81.105   44.397  99.9999   44.618  99.9999   -0.352  99.9999    0.000  99.9999
   3832 2.04 10.6806  89.220   45.932  99.9999   46.173  99.9999   -0.352  99.9999    0.000  99.9999
   3832 2.04 11.7480  98.136   47.570  99.9999   47.825  99.9999   -0.352  99.9999    0.000  99.9999
   3832 2.04 12.9234 107.955   49.317  99.9999   49.584  99.9999   -0.352  99.9999    0.000  99.9999
   3832 2.04 14.2152 118.746   51.182  99.9999   51.457  99.9999   -0.352  99.9999    0.000  99.9999
   3832 2.04 15.6372 130.625   53.172  99.9999   53.453  99.9999   -0.352  99.9999    0.000  99.9999
   3832 2.04 17.2008 143.686   55.295  99.9999   55.580  99.9999   -0.352  99.9999    0.000  99.9999
   3832 2.04 18.9210 158.056   57.562  99.9999   57.849  99.9999   -0.352  99.9999    0.000  99.9999
   3832 2.04 20.8128 173.859   59.978  99.9999   60.267  99.9999   -0.352  99.9999    0.000  99.9999
   3832 2.04 22.8942 191.246    0.000   0.0000    0.000   0.0000   -0.352  99.9999    0.000  99.9999
   3846 1.22  0.0180   0.150   18.707   0.0015   17.105   0.0004    0.294   0.1300   11.166   0.1300
   3846 1.22  0.0198   0.165   18.768   0.0016   17.189   0.0004    0.274   0.1300   11.112   0.1300
   3846 1.22  0.0216   0.180   18.828   0.0016   17.271   0.0005    0.254   0.1300   11.060   0.1300
   3846 1.22  0.0240   0.200   18.905   0.0018   17.375   0.0005    0.230   0.1300   10.994   0.1300
   3846 1.22  0.0264   0.220   18.981   0.0023   17.476   0.0006    0.208   0.1300   10.931   0.1300
   3846 1.22  0.0288   0.239   19.054   0.0039   17.573   0.0007    0.187   0.1300   10.872   0.1300
   3846 1.22  0.0318   0.264   19.144   0.0044   17.690   0.0013    0.163   0.1301   10.801   0.1301
   3846 1.22  0.0348   0.289   19.231   0.0048   17.802   0.0014    0.141   0.1301   10.733   0.1301
   3846 1.22  0.0384   0.319   19.333   0.0052   17.933   0.0016    0.116   0.1301   10.656   0.1301
   3846 1.22  0.0426   0.354   19.449   0.0058   18.078   0.0018    0.089   0.1301   10.572   0.1301
   3846 1.22  0.0468   0.389   19.562   0.0065   18.219   0.0021    0.065   0.1301   10.491   0.1301
   3846 1.22  0.0516   0.429   19.687   0.0072   18.373   0.0024    0.039   0.1302   10.403   0.1302
   3846 1.22  0.0564   0.469   19.808   0.0081   18.522   0.0027    0.015   0.1302   10.320   0.1302
   3846 1.22  0.0624   0.519   19.957   0.0093   18.701   0.0032   -0.012   0.1303   10.221   0.1303
   3846 1.22  0.0684   0.569   20.101   0.0106   18.873   0.0038   -0.037   0.1304   10.127   0.1304
   3846 1.22  0.0750   0.624   20.255   0.0122   19.057   0.0045   -0.063   0.1305   10.028   0.1305
   3846 1.22  0.0828   0.688   20.432   0.0144   19.267   0.0054   -0.092   0.1307    9.915   0.1307
   3846 1.22  0.0912   0.758   20.617   0.0171   19.487   0.0066   -0.123   0.1310    9.796   0.1310
   3846 1.22  0.1002   0.833   20.813   0.0205   19.715   0.0082   -0.151   0.1315    9.676   0.1315
   3846 1.22  0.1098   0.913   21.021   0.0248   19.950   0.0103   -0.176   0.1321    9.558   0.1322
   3846 1.22  0.1212   1.008   21.266   0.0310   20.219   0.0133   -0.197   0.1334    9.429   0.1335
   3846 1.22  0.1332   1.108   21.520   0.0392   20.496   0.0172   -0.217   0.1354    9.299   0.1356
   3846 1.22  0.1464   1.217   21.797   0.0442   20.794   0.0200   -0.236   0.1369    9.160   0.1371
   3846 1.22  0.1614   1.342   22.097   0.0334   21.123   0.0160   -0.261   0.1341    9.003   0.1342
   3846 1.22  0.1770   1.472   22.409   0.0435   21.460   0.0213   -0.284   0.1369    8.846   0.1371
   3846 1.22  0.1950   1.621   22.767   0.0525   21.832   0.0258   -0.296   0.1399    8.685   0.1403
   3846 1.22  0.2148   1.786   23.141   0.0586   22.231   0.0297   -0.318   0.1424    8.504   0.1429
   3846 1.22  0.2358   1.961   23.506   0.0661   22.652   0.0349   -0.368   0.1459    8.285   0.1465
   3846 1.22  0.2598   2.160   23.932   0.0723   23.099   0.0409   -0.387   0.1493    8.087   0.1502
   3846 1.22  0.2856   2.375   24.414   0.1037   23.549   0.0476   -0.357   0.1646    7.937   0.1657
   3846 1.22  0.3138   2.609   24.881   0.1213   24.015   0.0685   -0.357   0.1791    7.750   0.1812
   3846 1.22  0.3456   2.874   25.296   0.1294   24.476   0.0641   -0.398   0.1823    7.525   0.1841
   3846 1.22  0.3798   3.158   25.860   0.1869   24.961   0.0701   -0.328   0.2193    7.402   0.2211
   3846 1.22  0.4182   3.477   26.196   0.1653   25.371   0.1023   -0.393   0.2155    7.172   0.2194
   3846 1.22  0.4596   3.822   26.362   0.1911   25.673   0.1300   -0.393   0.2423    7.051   0.2478
   3846 1.22  0.5058   4.206   26.900   0.3087   26.003   0.1614   -0.393   0.3344    6.919   0.3406
   3846 1.22  0.5562   4.625   27.478   0.5316   26.199   0.2056   -0.393   0.5207    6.841   0.5271
   3846 1.22  0.6120   5.089   27.887   0.7525   26.250   0.1846   -0.393   0.6976    6.821   0.7015
   3846 1.22  0.6732   5.598   28.318   0.9849   26.571   0.1983   -0.393   0.8982    6.692   0.9016
   3846 1.22  0.7404   6.156   28.604   1.0550   26.737   0.2095   -0.393   0.9603    6.626   0.9639
   3846 1.22  0.8148   6.775   28.998   1.5175   26.961   0.2574   -0.393   1.3677    6.536   1.3716
   3846 1.22  0.8964   7.453   29.389   2.1748   27.192   0.2993   -0.393   1.9462    6.444   1.9499
   3846 1.22  0.9858   8.197   30.538   6.1243   27.734   0.4849   -0.393   5.4358    6.227   5.4392
   3846 1.22  1.0842   9.015   31.774  18.2968   27.968   0.5835   -0.393  16.1932    6.133  16.1949
   3846 1.22  1.1928   9.918   33.105  66.5213   29.085   1.6833   -0.393  58.8607    5.687  58.8645
   3846 1.22  1.3122  10.911   34.534  99.9999   30.265   4.3895   -0.393  99.9999    5.215  99.9999
   3846 1.22  1.4430  11.998   36.065  99.9999   31.507  12.5914   -0.393  99.9999    4.718  99.9999
   3846 1.22  1.5876  13.201   37.715  99.9999   32.826  43.7905   -0.393  99.9999    4.190  99.9999
   3846 1.22  1.7466  14.523   39.488  99.9999   34.219  99.9999   -0.393  99.9999    3.633  99.9999
   3846 1.22  1.9212  15.975   41.389  99.9999   35.690  99.9999   -0.393  99.9999    3.045  99.9999
   3846 1.22  2.1132  17.571   43.430  99.9999   37.244  99.9999   -0.393  99.9999    2.423  99.9999
   3846 1.22  2.3244  19.327   45.621  99.9999   38.890  99.9999   -0.393  99.9999    1.765  99.9999
   3846 1.22  2.5566  21.258   47.970  99.9999   40.629  99.9999   -0.393  99.9999    1.069  99.9999
   3846 1.22  2.8122  23.383   50.491  99.9999   42.472  99.9999   -0.393  99.9999    0.332  99.9999
   3846 1.22  3.0936  25.723   53.195  99.9999   44.425  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  3.4032  28.297   56.091  99.9999   46.493  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  3.7434  31.126   59.189  99.9999   48.682  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  4.1178  34.239   62.497  99.9999   51.000  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  4.5294  37.661   66.029  99.9999   53.456  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  4.9824  41.428   69.789  99.9999   56.057  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  5.4804  45.569   73.793  99.9999   58.810  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  6.0288  50.129   78.050  99.9999   61.732  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  6.6318  55.143   82.572  99.9999   64.822  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  7.2948  60.655   87.390  99.9999   68.098  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  8.0244  66.722   92.516  99.9999   71.564  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  8.8266  73.392   97.993  99.9999   75.238  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22  9.7092  80.731   99.999  99.9999   79.129  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 10.6806  88.808   99.999  99.9999   83.250  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 11.7480  97.683   99.999  99.9999   87.619  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 12.9234 107.457   99.999  99.9999   92.239  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 14.2152 118.198   99.999  99.9999   97.138  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 15.6372 130.022   99.999  99.9999   99.999  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 17.2008 143.023   99.999  99.9999   99.999  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 18.9210 157.326   99.999  99.9999   99.999  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 20.8128 173.056   99.999  99.9999   99.999  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 22.8942 190.363   99.999  99.9999   99.999  99.9999   -0.393  99.9999    0.000  99.9999
   3846 1.22 25.1838 209.401   99.999  99.9999   99.999  99.9999   -0.393  99.9999    0.000  99.9999
   3856 1.86  0.0180   0.152   21.917   0.0042   21.679   0.0020   -0.847   0.2800    8.523   0.2800
   3856 1.86  0.0198   0.167   21.934   0.0043   21.686   0.0021   -0.837   0.2800    8.530   0.2800
   3856 1.86  0.0216   0.182   21.950   0.0043   21.693   0.0021   -0.828   0.2800    8.537   0.2800
   3856 1.86  0.0240   0.202   21.971   0.0041   21.703   0.0022   -0.816   0.2800    8.544   0.2800
   3856 1.86  0.0264   0.222   21.992   0.0041   21.713   0.0023   -0.806   0.2800    8.551   0.2800
   3856 1.86  0.0288   0.243   22.012   0.0040   21.723   0.0024   -0.796   0.2800    8.557   0.2800
   3856 1.86  0.0318   0.268   22.037   0.0041   21.735   0.0027   -0.784   0.2800    8.564   0.2800
   3856 1.86  0.0348   0.293   22.061   0.0039   21.748   0.0029   -0.773   0.2800    8.570   0.2800
   3856 1.86  0.0384   0.324   22.088   0.0041   21.764   0.0032   -0.761   0.2800    8.576   0.2801
   3856 1.86  0.0426   0.359   22.120   0.0045   21.783   0.0035   -0.748   0.2801    8.581   0.2801
   3856 1.86  0.0468   0.394   22.150   0.0050   21.802   0.0039   -0.737   0.2801    8.584   0.2801
   3856 1.86  0.0516   0.435   22.184   0.0052   21.824   0.0040   -0.725   0.2801    8.587   0.2801
   3856 1.86  0.0564   0.475   22.219   0.0058   21.847   0.0043   -0.713   0.2801    8.590   0.2801
   3856 1.86  0.0624   0.526   22.265   0.0064   21.876   0.0044   -0.697   0.2801    8.595   0.2801
   3856 1.86  0.0684   0.576   22.311   0.0066   21.906   0.0045   -0.679   0.2801    8.600   0.2801
   3856 1.86  0.0750   0.632   22.362   0.0070   21.939   0.0046   -0.662   0.2801    8.605   0.2801
   3856 1.86  0.0828   0.698   22.421   0.0091   21.979   0.0077   -0.644   0.2803    8.607   0.2803
   3856 1.86  0.0912   0.769   22.480   0.0110   22.024   0.0090   -0.630   0.2804    8.603   0.2804
   3856 1.86  0.1002   0.844   22.539   0.0155   22.075   0.0094   -0.621   0.2806    8.591   0.2806
   3856 1.86  0.1098   0.925   22.596   0.0164   22.130   0.0099   -0.620   0.2807    8.570   0.2807
   3856 1.86  0.1212   1.021   22.660   0.0174   22.200   0.0106   -0.625   0.2807    8.537   0.2808
   3856 1.86  0.1332   1.122   22.746   0.0188   22.277   0.0114   -0.616   0.2809    8.515   0.2809
   3856 1.86  0.1464   1.234   22.857   0.0208   22.366   0.0123   -0.594   0.2810    8.501   0.2811
   3856 1.86  0.1614   1.360   22.980   0.0209   22.471   0.0136   -0.577   0.2811    8.477   0.2812
   3856 1.86  0.1770   1.492   23.098   0.0170   22.585   0.0134   -0.573   0.2808    8.435   0.2809
   3856 1.86  0.1950   1.643   23.245   0.0195   22.725   0.0153   -0.565   0.2811    8.387   0.2812
   3856 1.86  0.2148   1.810   23.392   0.0223   22.894   0.0177   -0.587   0.2814    8.298   0.2815
   3856 1.86  0.2358   1.987   23.544   0.0257   23.091   0.0210   -0.632   0.2820    8.173   0.2821
   3856 1.86  0.2598   2.189   23.730   0.0236   23.321   0.0159   -0.676   0.2814    8.037   0.2815
   3856 1.86  0.2856   2.407   23.990   0.0266   23.578   0.0206   -0.673   0.2820    7.937   0.2821
   3856 1.86  0.3138   2.644   24.297   0.0323   23.877   0.0238   -0.666   0.2829    7.825   0.2830
   3856 1.86  0.3456   2.912   24.609   0.0487   24.203   0.0321   -0.679   0.2860    7.682   0.2863
   3856 1.86  0.3798   3.201   24.854   0.0608   24.520   0.0452   -0.751   0.2900    7.483   0.2906
   3856 1.86  0.4182   3.524   25.143   0.0797   24.908   0.0664   -0.849   0.2985    7.229   0.2997
   3856 1.86  0.4596   3.873   25.426   0.1150   25.413   0.1033   -1.071   0.3197    6.805   0.3224
   3856 1.86  0.5058   4.262   25.748   0.1519   25.828   0.1454   -1.071   0.3499    6.639   0.3547
   3856 1.86  0.5562   4.687   26.008   0.1830   26.101   0.1869   -1.071   0.3828    6.530   0.3900
   3856 1.86  0.6120   5.157   26.249   0.2157   26.391   0.2542   -1.071   0.4349    6.414   0.4466
   3856 1.86  0.6732   5.673   26.542   0.2247   26.410   0.2382   -1.071   0.4303    6.406   0.4408
   3856 1.86  0.7404   6.239   26.783   0.2684   26.647   0.2961   -1.071   0.4873    6.312   0.5015
   3856 1.86  0.8148   6.866   26.946   0.2809   27.102   0.4379   -1.071   0.5899    6.130   0.6153
   3856 1.86  0.8964   7.554   27.570   0.5309   28.049   1.0203   -1.071   1.1816    5.751   1.2501
   3856 1.86  0.9858   8.307   28.205   0.9648   29.114   2.7676   -1.071   2.9385    5.325   3.1401
   3856 1.86  1.0842   9.137   28.848   1.7870   30.315   9.6284   -1.071   9.7773    4.844  10.5085
   3856 1.86  1.1928  10.052   29.500   2.8289   31.675  27.4997   -1.071  27.5911    4.300  29.7029
   3856 1.86  1.3122  11.058   30.167   4.4023   33.208  92.1969   -1.071  92.1180    3.687  99.2259
   3856 1.86  1.4430  12.160   30.861   8.3402   34.931  99.9999   -1.071  99.9999    2.998  99.9999
   3856 1.86  1.5876  13.379   31.599  16.1084   36.882  99.9999   -1.071  99.9999    2.218  99.9999
   3856 1.86  1.7466  14.719   32.388  30.3453   39.083  99.9999   -1.071  99.9999    1.337  99.9999
   3856 1.86  1.9212  16.190   33.235  68.4874   41.562  99.9999   -1.071  99.9999    0.346  99.9999
   3856 1.86  2.1132  17.808   34.148  99.9999   44.357  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  2.3244  19.588   35.133  99.9999   47.515  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  2.5566  21.545   36.194  99.9999   51.072  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  2.8122  23.699   37.340  99.9999   55.096  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  3.0936  26.070   38.577  99.9999   59.645  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  3.4032  28.679   39.911  99.9999   64.783  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  3.7434  31.546   41.349  99.9999   70.595  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  4.1178  34.701   42.899  99.9999   77.147  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  4.5294  38.170   44.572  99.9999   84.572  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  4.9824  41.987   46.377  99.9999   92.950  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  5.4804  46.184   48.323  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  6.0288  50.805   50.424  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  6.6318  55.887   52.689  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  7.2948  61.474   55.134  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  8.0244  67.622   57.770  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  8.8266  74.383   60.614  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86  9.7092  81.820   63.684  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 10.6806  90.006   66.994  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 11.7480  99.001   70.571  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 12.9234 108.907   74.423  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 14.2152 119.793   78.585  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 15.6372 131.776   83.075  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 17.2008 144.953   87.919  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 18.9210 159.449   93.154  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 20.8128 175.391   98.790  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 22.8942 192.931   99.999  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 25.1838 212.226   99.999  99.9999   99.999  99.9999   -1.071  99.9999    0.000  99.9999
   3856 1.86 27.7020 233.447    0.000   0.0000    0.000   0.0000   -1.071  99.9999    0.000  99.9999
   3862 1.22  0.0180   0.150   20.476   0.0018   18.922   0.0012    0.252   0.1300   10.393   0.1300
   3862 1.22  0.0198   0.165   20.579   0.0019   19.018   0.0015    0.258   0.1300   10.361   0.1300
   3862 1.22  0.0216   0.179   20.676   0.0023   19.108   0.0016    0.264   0.1300   10.331   0.1300
   3862 1.22  0.0240   0.199   20.795   0.0033   19.220   0.0021    0.270   0.1300   10.292   0.1300
   3862 1.22  0.0264   0.219   20.907   0.0037   19.325   0.0025    0.276   0.1301   10.256   0.1301
   3862 1.22  0.0288   0.239   21.011   0.0043   19.423   0.0028    0.281   0.1301   10.222   0.1301
   3862 1.22  0.0318   0.264   21.133   0.0058   19.538   0.0033    0.287   0.1301   10.182   0.1301
   3862 1.22  0.0348   0.289   21.247   0.0066   19.646   0.0041    0.293   0.1302   10.145   0.1302
   3862 1.22  0.0384   0.319   21.374   0.0074   19.767   0.0049    0.299   0.1302   10.102   0.1303
   3862 1.22  0.0426   0.354   21.512   0.0084   19.898   0.0058    0.304   0.1303   10.055   0.1303
   3862 1.22  0.0468   0.389   21.641   0.0094   20.020   0.0069    0.310   0.1304   10.012   0.1304
   3862 1.22  0.0516   0.429   21.777   0.0106   20.150   0.0077    0.316   0.1305    9.966   0.1306
   3862 1.22  0.0564   0.469   21.904   0.0117   20.271   0.0089    0.322   0.1306    9.924   0.1307
   3862 1.22  0.0624   0.518   22.051   0.0134   20.411   0.0107    0.328   0.1309    9.874   0.1310
   3862 1.22  0.0684   0.568   22.188   0.0151   20.539   0.0120    0.336   0.1311    9.831   0.1312
   3862 1.22  0.0750   0.623   22.327   0.0158   20.668   0.0124    0.345   0.1312    9.788   0.1313
   3862 1.22  0.0828   0.688   22.481   0.0147   20.811   0.0131    0.354   0.1312    9.740   0.1313
   3862 1.22  0.0912   0.758   22.638   0.0168   20.958   0.0129    0.364   0.1313    9.691   0.1314
   3862 1.22  0.1002   0.833   22.798   0.0176   21.110   0.0112    0.370   0.1313    9.636   0.1314
   3862 1.22  0.1098   0.912   22.948   0.0154   21.269   0.0116    0.363   0.1311    9.565   0.1312
   3862 1.22  0.1212   1.007   23.095   0.0176   21.447   0.0184    0.335   0.1319    9.466   0.1321
   3862 1.22  0.1332   1.107   23.250   0.0202   21.631   0.0292    0.309   0.1337    9.366   0.1342
   3862 1.22  0.1464   1.216   23.442   0.0235   21.828   0.0370    0.305   0.1357    9.284   0.1365
   3862 1.22  0.1614   1.341   23.642   0.0283   22.041   0.0367    0.294   0.1363    9.188   0.1371
   3862 1.22  0.1770   1.471   23.800   0.0327   22.252   0.0278    0.246   0.1354    9.055   0.1359
   3862 1.22  0.1950   1.620   23.977   0.0385   22.480   0.0222    0.201   0.1358    8.919   0.1361
   3862 1.22  0.2148   1.785   24.232   0.0487   22.710   0.0227    0.223   0.1384    8.849   0.1387
   3862 1.22  0.2358   1.959   24.483   0.0545   22.905   0.0215    0.273   0.1400    8.821   0.1402
   3862 1.22  0.2598   2.159   24.605   0.0394   23.107   0.0322    0.202   0.1376    8.669   0.1382
   3862 1.22  0.2856   2.373   24.759   0.0454   23.321   0.0392    0.150   0.1404    8.532   0.1413
   3862 1.22  0.3138   2.607   24.983   0.0558   23.553   0.0384    0.142   0.1431    8.431   0.1440
   3862 1.22  0.3456   2.872   25.295   0.0743   23.847   0.0380    0.158   0.1495    8.329   0.1503
   3862 1.22  0.3798   3.156   25.517   0.0912   24.097   0.0478    0.134   0.1588    8.205   0.1599
   3862 1.22  0.4182   3.475   25.804   0.1188   24.256   0.0554    0.246   0.1742    8.254   0.1756
   3862 1.22  0.4596   3.819   26.038   0.1472   24.432   0.0478    0.298   0.1888    8.235   0.1898
   3862 1.22  0.5058   4.203   26.200   0.1702   24.585   0.0537    0.305   0.2045    8.181   0.2056
   3862 1.22  0.5562   4.622   26.367   0.1984   24.933   0.0740    0.305   0.2280    8.042   0.2299
   3862 1.22  0.6120   5.085   26.686   0.2614   25.322   0.1050    0.305   0.2811    7.887   0.2842
   3862 1.22  0.6732   5.594   26.839   0.2791   25.524   0.1227    0.305   0.2994    7.806   0.3034
   3862 1.22  0.7404   6.152   27.018   0.3104   25.608   0.1292    0.305   0.3246    7.772   0.3287
   3862 1.22  0.8148   6.770   27.279   0.3942   25.722   0.1419    0.305   0.3927    7.727   0.3968
   3862 1.22  0.8964   7.448   27.609   0.5356   25.876   0.1561    0.305   0.5103    7.665   0.5141
   3862 1.22  0.9858   8.191   27.900   0.7003   26.093   0.2032    0.305   0.6579    7.578   0.6629
   3862 1.22  1.0842   9.009   28.198   0.8876   26.440   0.2780    0.305   0.8330    7.440   0.8403
   3862 1.22  1.1928   9.911   28.506   1.0490   26.799   0.3803    0.305   0.9955    7.296   1.0071
   3862 1.22  1.3122  10.903   28.821   1.4021   27.169   0.5345    0.305   1.3336    7.148   1.3507
   3862 1.22  1.4430  11.990   29.143   1.9222   27.548   0.7543    0.305   1.8312    6.996   1.8558
   3862 1.22  1.5876  13.192   29.474   2.6501   27.941   0.9430    0.305   2.4915    6.839   2.5199
   3862 1.22  1.7466  14.513   29.814   3.1850   28.346   1.3778    0.305   3.0723    6.677   3.1214
   3862 1.22  1.9212  15.964   30.162   4.3061   28.762   2.0871    0.305   4.2348    6.511   4.3163
   3862 1.22  2.1132  17.559   30.519   6.4065   29.190   3.0959    0.305   6.2952    6.340   6.4159
   3862 1.22  2.3244  19.314   30.884   8.0403   29.631   4.3600    0.305   8.0915    6.163   8.2774
   3862 1.22  2.5566  21.243   31.259  11.3523   30.084   7.0563    0.305  11.8242    5.982  12.1564
   3862 1.22  2.8122  23.367   31.643  16.1706   30.551  10.4977    0.305  17.0541    5.795  17.5634
   3862 1.22  3.0936  25.705   32.037  22.8702   31.033  15.4306    0.305  24.4042    5.603  25.1727
   3862 1.22  3.4032  28.278   32.441  31.6501   31.528  24.3458    0.305  35.3209    5.404  36.6388
   3862 1.22  3.7434  31.105   32.854  46.3135   32.036  38.8984    0.305  53.4995    5.201  55.7161
   3862 1.22  4.1178  34.216   33.278  67.4700   32.560  60.1374    0.305  79.9470    4.992  83.4875
   3862 1.22  4.5294  37.636   33.711  97.9868   33.097  99.6742    0.305  99.9999    4.777  99.9999
   3862 1.22  4.9824  41.400   34.156  99.9999   33.650  99.9999    0.305  99.9999    4.555  99.9999
   3862 1.22  5.4804  45.538   34.611  99.9999   34.218  99.9999    0.305  99.9999    4.328  99.9999
   3862 1.22  6.0288  50.095   35.077  99.9999   34.801  99.9999    0.305  99.9999    4.095  99.9999
   3862 1.22  6.6318  55.105   35.555  99.9999   35.400  99.9999    0.305  99.9999    3.856  99.9999
   3862 1.22  7.2948  60.614   36.044  99.9999   36.014  99.9999    0.305  99.9999    3.610  99.9999
   3862 1.22  8.0244  66.676   36.544  99.9999   36.644  99.9999    0.305  99.9999    3.358  99.9999
   3862 1.22  8.8266  73.342   37.056  99.9999   37.290  99.9999    0.305  99.9999    3.099  99.9999
   3862 1.22  9.7092  80.676   37.581  99.9999   37.953  99.9999    0.305  99.9999    2.834  99.9999
   3862 1.22 10.6806  88.747   38.118  99.9999   38.632  99.9999    0.305  99.9999    2.563  99.9999
   3862 1.22 11.7480  97.617   38.667  99.9999   39.327  99.9999    0.305  99.9999    2.285  99.9999
   3862 1.22 12.9234 107.383   39.229  99.9999   40.039  99.9999    0.305  99.9999    2.000  99.9999
   3862 1.22 14.2152 118.117   39.805  99.9999   40.767  99.9999    0.305  99.9999    1.709  99.9999
   3862 1.22 15.6372 129.933   40.394  99.9999   41.513  99.9999    0.305  99.9999    1.410  99.9999
   3862 1.22 17.2008 142.925   41.008  99.9999   42.417  99.9999    0.305  99.9999    1.049  99.9999
   3865 0.67  0.0180   0.126   19.391   0.0016   17.546   0.0019    0.509   0.1300   10.832   0.1300
   3865 0.67  0.0198   0.139   19.496   0.0026   17.652   0.0022    0.508   0.1300   10.789   0.1300
   3865 0.67  0.0216   0.152   19.596   0.0028   17.752   0.0027    0.508   0.1300   10.747   0.1301
   3865 0.67  0.0240   0.168   19.717   0.0032   17.875   0.0031    0.506   0.1301   10.697   0.1301
   3865 0.67  0.0264   0.185   19.831   0.0035   17.990   0.0037    0.505   0.1301   10.650   0.1301
   3865 0.67  0.0288   0.202   19.937   0.0039   18.097   0.0045    0.504   0.1301   10.606   0.1301
   3865 0.67  0.0318   0.223   20.062   0.0044   18.223   0.0051    0.504   0.1301   10.555   0.1302
   3865 0.67  0.0348   0.244   20.179   0.0049   18.340   0.0058    0.503   0.1302   10.508   0.1302
   3865 0.67  0.0384   0.269   20.309   0.0055   18.470   0.0073    0.503   0.1302   10.456   0.1303
   3865 0.67  0.0426   0.299   20.450   0.0071   18.612   0.0083    0.503   0.1304   10.399   0.1304
   3865 0.67  0.0468   0.328   20.580   0.0106   18.744   0.0093    0.502   0.1306   10.345   0.1307
   3865 0.67  0.0516   0.362   20.717   0.0120   18.883   0.0102    0.499   0.1307   10.286   0.1308
   3865 0.67  0.0564   0.396   20.842   0.0134   19.014   0.0106    0.493   0.1309   10.228   0.1309
   3865 0.67  0.0624   0.438   20.985   0.0138   19.167   0.0122    0.485   0.1310   10.159   0.1311
   3865 0.67  0.0684   0.480   21.119   0.0116   19.309   0.0139    0.478   0.1310   10.096   0.1311
   3865 0.67  0.0750   0.526   21.260   0.0132   19.454   0.0152    0.475   0.1312   10.034   0.1314
   3865 0.67  0.0828   0.581   21.416   0.0152   19.613   0.0143    0.472   0.1313    9.968   0.1314
   3865 0.67  0.0912   0.640   21.570   0.0176   19.770   0.0146    0.469   0.1316    9.902   0.1317
   3865 0.67  0.1002   0.703   21.724   0.0202   19.930   0.0169    0.464   0.1321    9.833   0.1322
   3865 0.67  0.1098   0.770   21.876   0.0206   20.091   0.0184    0.456   0.1323    9.761   0.1325
   3865 0.67  0.1212   0.850   22.041   0.0136   20.267   0.0168    0.447   0.1314    9.681   0.1316
   3865 0.67  0.1332   0.934   22.204   0.0158   20.439   0.0184    0.439   0.1318    9.604   0.1320
   3865 0.67  0.1464   1.027   22.372   0.0175   20.616   0.0166    0.431   0.1317    9.525   0.1319
   3865 0.67  0.1614   1.132   22.547   0.0161   20.804   0.0153    0.418   0.1315    9.437   0.1316
   3865 0.67  0.1770   1.242   22.719   0.0147   20.988   0.0122    0.408   0.1311    9.353   0.1312
   3865 0.67  0.1950   1.368   22.894   0.0143   21.182   0.0140    0.392   0.1312    9.260   0.1313
   3865 0.67  0.2148   1.507   23.074   0.0144   21.373   0.0161    0.382   0.1314    9.174   0.1316
   3865 0.67  0.2358   1.654   23.245   0.0158   21.562   0.0174    0.367   0.1317    9.083   0.1318
   3865 0.67  0.2598   1.822   23.423   0.0164   21.760   0.0160    0.348   0.1316    8.985   0.1317
   3865 0.67  0.2856   2.003   23.610   0.0220   21.953   0.0161    0.342   0.1322    8.902   0.1324
   3865 0.67  0.3138   2.201   23.837   0.0221   22.164   0.0161    0.357   0.1322    8.832   0.1324
   3865 0.67  0.3456   2.424   24.033   0.0244   22.400   0.0159    0.321   0.1325    8.702   0.1327
   3865 0.67  0.3798   2.664   24.263   0.0229   22.632   0.0166    0.320   0.1324    8.608   0.1325
   3865 0.67  0.4182   2.934   24.496   0.0284   22.894   0.0176    0.294   0.1333    8.478   0.1335
   3865 0.67  0.4596   3.224   24.746   0.0357   23.164   0.0163    0.277   0.1346    8.352   0.1347
   3865 0.67  0.5058   3.548   24.970   0.0439   23.425   0.0208    0.244   0.1369    8.214   0.1372
   3865 0.67  0.5562   3.902   25.260   0.0574   23.722   0.0248    0.238   0.1413    8.090   0.1416
   3865 0.67  0.6120   4.293   25.677   0.0755   24.061   0.0241    0.238   0.1477    7.954   0.1480
   3865 0.67  0.6732   4.722   25.860   0.0606   24.324   0.0288    0.238   0.1429    7.849   0.1434
   3865 0.67  0.7404   5.194   26.099   0.0754   24.618   0.0354    0.238   0.1494    7.731   0.1501
   3865 0.67  0.8148   5.716   26.278   0.0864   24.921   0.0466    0.238   0.1563    7.610   0.1574
   3865 0.67  0.8964   6.288   26.591   0.1090   25.230   0.0559    0.238   0.1693    7.487   0.1707
   3865 0.67  0.9858   6.915   26.930   0.1596   25.555   0.0701    0.238   0.2017    7.357   0.2036
   3865 0.67  1.0842   7.605   27.282   0.2085   26.125   0.1130    0.238   0.2468    7.129   0.2509
   3865 0.67  1.1928   8.367   27.641   0.2779   26.553   0.1628    0.238   0.3131    6.957   0.3198
   3865 0.67  1.3122   9.205   27.992   0.3779   26.797   0.1955    0.238   0.3982    6.860   0.4058
   3865 0.67  1.4430  10.122   28.285   0.4751   26.987   0.2329    0.238   0.4857    6.784   0.4946
   3865 0.67  1.5876  11.136   28.586   0.6188   27.238   0.2898    0.238   0.6183    6.683   0.6291
   3865 0.67  1.7466  12.252   28.893   0.7772   27.586   0.3845    0.238   0.7779    6.544   0.7930
   3865 0.67  1.9212  13.476   29.206   0.9854   27.941   0.5248    0.238   0.9960    6.402   1.0179
   3865 0.67  2.1132  14.823   29.525   1.2920   28.306   0.7002    0.238   1.3063    6.256   1.3360
   3865 0.67  2.3244  16.305   29.851   1.8289   28.680   1.0053    0.238   1.8506    6.107   1.8938
   3865 0.67  2.5566  17.934   30.182   2.5118   29.064   1.4752    0.238   2.5800    5.953   2.6466
   3865 0.67  2.8122  19.726   30.519   3.1822   29.457   2.0209    0.238   3.3370    5.796   3.4335
   3865 0.67  3.0936  21.700   30.862   4.3195   29.861   2.9313    0.238   4.6194    5.634   4.7659
   3865 0.67  3.4032  23.872   31.210   5.7797   30.275   4.2387    0.238   6.3413    5.469   6.5641
   3865 0.67  3.7434  26.258   31.563   8.0839   30.699   6.1009    0.238   8.9595    5.299   9.2859
   3865 0.67  4.1178  28.885   31.920  11.4468   31.134   9.2645    0.238  13.0268    5.125  13.5436
   3865 0.67  4.5294  31.772   32.281  15.4928   31.581  13.6597    0.238  18.2706    4.946  19.0701
   3865 0.67  4.9824  34.950   32.644  21.8883   32.038  21.0416    0.238  26.8571    4.763  28.1451
   3865 0.67  5.4804  38.443   33.010  31.2282   32.508  32.2946    0.238  39.7377    4.576  41.7846
   3865 0.67  6.0288  42.290   33.376  42.1430   32.989  49.8039    0.238  57.7099    4.383  61.0516
   3865 0.67  6.6318  46.519   33.743  58.2023   33.483  78.4757    0.238  86.4241    4.185  91.9482
   3865 0.67  7.2948  51.170   34.107  83.2703   33.989  99.9999    0.238  99.9999    3.983  99.9999
   3865 0.67  8.0244  56.288   34.469  99.9999   34.508  99.9999    0.238  99.9999    3.775  99.9999
   3865 0.67  8.8266  61.915   34.826  99.9999   35.040  99.9999    0.238  99.9999    3.563  99.9999
   3865 0.67  9.7092  68.106   35.179  99.9999   35.586  99.9999    0.238  99.9999    3.344  99.9999
   3865 0.67 10.6806  74.920   35.525  99.9999   36.146  99.9999    0.238  99.9999    3.120  99.9999
   3865 0.67 11.7480  82.408   35.863  99.9999   36.719  99.9999    0.238  99.9999    2.891  99.9999
   3865 0.67 12.9234  90.653   36.195  99.9999   37.308  99.9999    0.238  99.9999    2.656  99.9999
   3865 0.67 14.2152  99.714   36.519  99.9999   37.911  99.9999    0.238  99.9999    2.414  99.9999
   3865 0.67 15.6372 109.689   36.836  99.9999   38.530  99.9999    0.238  99.9999    2.167  99.9999
   3865 0.67 17.2008 120.657   37.146  99.9999   39.164  99.9999    0.238  99.9999    1.913  99.9999
   3865 0.67 18.9210 132.723   37.451  99.9999   39.814  99.9999    0.238  99.9999    1.653  99.9999
   3865 0.67 20.8128 145.994   37.762  99.9999   40.481  99.9999    0.238  99.9999    1.386  99.9999
   3865 0.67 22.8942 160.594   38.125  99.9999   41.336  99.9999    0.238  99.9999    1.044  99.9999
   3868 1.22  0.0180   0.150   19.941   0.0038   18.313   0.0010    0.317   0.1300   10.705   0.1300
   3868 1.22  0.0198   0.165   20.045   0.0047   18.439   0.0012    0.297   0.1301   10.635   0.1301
   3868 1.22  0.0216   0.180   20.142   0.0055   18.556   0.0013    0.280   0.1301   10.571   0.1301
   3868 1.22  0.0240   0.200   20.260   0.0062   18.699   0.0016    0.258   0.1301   10.492   0.1301
   3868 1.22  0.0264   0.220   20.370   0.0068   18.831   0.0019    0.238   0.1301   10.419   0.1302
   3868 1.22  0.0288   0.239   20.470   0.0075   18.953   0.0021    0.220   0.1302   10.352   0.1302
   3868 1.22  0.0318   0.264   20.589   0.0083   19.093   0.0024    0.200   0.1302   10.277   0.1302
   3868 1.22  0.0348   0.289   20.698   0.0092   19.222   0.0027    0.183   0.1303   10.208   0.1303
   3868 1.22  0.0384   0.319   20.821   0.0103   19.365   0.0032    0.165   0.1303   10.132   0.1304
   3868 1.22  0.0426   0.354   20.955   0.0146   19.519   0.0036    0.147   0.1307   10.053   0.1307
   3868 1.22  0.0468   0.389   21.081   0.0248   19.661   0.0041    0.133   0.1319    9.983   0.1319
   3868 1.22  0.0516   0.429   21.217   0.0281   19.811   0.0048    0.121   0.1324    9.910   0.1324
   3868 1.22  0.0564   0.469   21.346   0.0316   19.950   0.0054    0.112   0.1331    9.846   0.1331
   3868 1.22  0.0624   0.519   21.494   0.0310   20.110   0.0061    0.101   0.1330    9.771   0.1330
   3868 1.22  0.0684   0.569   21.631   0.0218   20.258   0.0070    0.091   0.1316    9.702   0.1316
   3868 1.22  0.0750   0.624   21.768   0.0247   20.410   0.0080    0.079   0.1320    9.629   0.1321
   3868 1.22  0.0828   0.688   21.919   0.0283   20.575   0.0089    0.065   0.1326    9.549   0.1327
   3868 1.22  0.0912   0.758   22.072   0.0321   20.742   0.0097    0.053   0.1333    9.470   0.1334
   3868 1.22  0.1002   0.833   22.226   0.0355   20.909   0.0099    0.042   0.1340    9.392   0.1341
   3868 1.22  0.1098   0.913   22.382   0.0366   21.073   0.0094    0.035   0.1342    9.319   0.1343
   3868 1.22  0.1212   1.008   22.560   0.0378   21.251   0.0096    0.035   0.1345    9.248   0.1346
   3868 1.22  0.1332   1.108   22.743   0.0375   21.424   0.0088    0.043   0.1344    9.187   0.1344
   3868 1.22  0.1464   1.217   22.921   0.0326   21.598   0.0089    0.048   0.1334    9.122   0.1334
   3868 1.22  0.1614   1.342   23.066   0.0296   21.770   0.0086    0.023   0.1328    9.028   0.1329
   3868 1.22  0.1770   1.472   23.190   0.0268   21.932   0.0082   -0.010   0.1323    8.930   0.1324
   3868 1.22  0.1950   1.621   23.375   0.0293   22.111   0.0097   -0.005   0.1328    8.864   0.1329
   3868 1.22  0.2148   1.786   23.603   0.0277   22.302   0.0115    0.028   0.1327    8.820   0.1328
   3868 1.22  0.2358   1.961   23.804   0.0329   22.492   0.0103    0.037   0.1335    8.754   0.1336
   3868 1.22  0.2598   2.160   23.941   0.0360   22.679   0.0085   -0.007   0.1341    8.635   0.1341
   3868 1.22  0.2856   2.375   24.083   0.0410   22.844   0.0096   -0.027   0.1352    8.549   0.1353
   3868 1.22  0.3138   2.609   24.285   0.0494   23.023   0.0103   -0.007   0.1375    8.498   0.1375
   3868 1.22  0.3456   2.874   24.515   0.0611   23.240   0.0126    0.005   0.1412    8.422   0.1413
   3868 1.22  0.3798   3.158   24.747   0.0755   23.445   0.0149    0.028   0.1468    8.364   0.1469
   3868 1.22  0.4182   3.477   24.866   0.0745   23.619   0.0158   -0.020   0.1464    8.246   0.1466
   3868 1.22  0.4596   3.822   25.112   0.0719   23.826   0.0183    0.014   0.1456    8.198   0.1458
   3868 1.22  0.5058   4.206   25.409   0.1235   24.063   0.0257    0.068   0.1713    8.156   0.1716
   3868 1.22  0.5562   4.625   25.617   0.0971   24.243   0.0285    0.092   0.1579    8.109   0.1583
   3868 1.22  0.6120   5.089   25.798   0.1147   24.509   0.0373    0.017   0.1682    7.927   0.1689
   3868 1.22  0.6732   5.598   25.874   0.1207   24.715   0.0381   -0.097   0.1716    7.730   0.1722
   3868 1.22  0.7404   6.156   26.159   0.1514   24.909   0.0439   -0.017   0.1906    7.734   0.1914
   3868 1.22  0.8148   6.775   26.352   0.1648   25.127   0.0534   -0.039   0.2010    7.624   0.2021
   3868 1.22  0.8964   7.453   26.563   0.2088   25.307   0.0593   -0.039   0.2318    7.552   0.2330
   3868 1.22  0.9858   8.197   26.563   0.2049   25.556   0.0706   -0.039   0.2316    7.452   0.2333
   3868 1.22  1.0842   9.015   27.014   0.2878   25.734   0.0792   -0.039   0.2943    7.381   0.2960
   3868 1.22  1.1928   9.918   27.357   0.3718   26.126   0.1171   -0.039   0.3685    7.224   0.3715
   3868 1.22  1.3122  10.911   27.678   0.4864   26.415   0.1366   -0.039   0.4654    7.109   0.4686
   3868 1.22  1.4430  11.998   27.959   0.5927   26.788   0.1792   -0.039   0.5629    6.959   0.5675
   3868 1.22  1.5876  13.201   28.241   0.7487   26.955   0.1964   -0.039   0.6969    6.893   0.7014
   3868 1.22  1.7466  14.523   28.529   0.9179   27.285   0.2612   -0.039   0.8541    6.761   0.8605
   3868 1.22  1.9212  15.975   28.822   1.1755   27.687   0.3661   -0.039   1.0968    6.600   1.1065
   3868 1.22  2.1132  17.571   29.122   1.4676   27.911   0.4432   -0.039   1.3623    6.510   1.3738
   3868 1.22  2.3244  19.327   29.428   1.9352   28.182   0.5376   -0.039   1.7814    6.402   1.7943
   3868 1.22  2.5566  21.258   29.741   2.5809   28.457   0.6926   -0.039   2.3673    6.292   2.3835
   3868 1.22  2.8122  23.383   30.061   3.4021   28.737   0.8958   -0.039   3.1146    6.180   3.1352
   3868 1.22  3.0936  25.723   30.387   4.3615   29.020   1.1632   -0.039   3.9950    6.067   4.0220
   3868 1.22  3.4032  28.297   30.721   5.8435   29.308   1.5160   -0.039   5.3416    5.952   5.3759
   3868 1.22  3.7434  31.126   31.061   7.7697   29.599   1.8856   -0.039   7.0735    5.835   7.1135
   3868 1.22  4.1178  34.239   31.409  10.9548   29.895   2.3739   -0.039   9.9159    5.717   9.9613
   3868 1.22  4.5294  37.661   31.764  14.5542   30.194   3.1276   -0.039  13.1686    5.597  13.2279
   3868 1.22  4.9824  41.428   32.127  20.3274   30.498   4.1363   -0.039  18.3497    5.476  18.4241
   3868 1.22  5.4804  45.569   32.497  28.3056   30.805   5.4841   -0.039  25.5038    5.353  25.5980
   3868 1.22  6.0288  50.129   32.876  38.9810   31.117   7.2868   -0.039  35.0783    5.228  35.1992
   3868 1.22  6.6318  55.143   33.262  55.6515   31.432   9.7279   -0.039  49.9734    5.102  50.1246
   3868 1.22  7.2948  60.655   33.657  80.0567   31.751  13.1251   -0.039  71.7600    4.974  71.9518
   3868 1.22  8.0244  66.722   34.060  99.9999   32.075  17.5059   -0.039  99.9999    4.845  99.9999
   3868 1.22  8.8266  73.392   34.471  99.9999   32.402  23.5299   -0.039  99.9999    4.714  99.9999
   3868 1.22  9.7092  80.731   34.891  99.9999   32.733  31.8117   -0.039  99.9999    4.581  99.9999
   3868 1.22 10.6806  88.808   35.320  99.9999   33.068  43.3443   -0.039  99.9999    4.447  99.9999
   3868 1.22 11.7480  97.683   35.758  99.9999   33.407  59.8256   -0.039  99.9999    4.312  99.9999
   3868 1.22 12.9234 107.457   36.206  99.9999   33.750  81.8718   -0.039  99.9999    4.175  99.9999
   3868 1.22 14.2152 118.198   36.663  99.9999   34.097  99.9999   -0.039  99.9999    4.036  99.9999
   3868 1.22 15.6372 130.022   37.130  99.9999   34.448  99.9999   -0.039  99.9999    3.896  99.9999
   3868 1.22 17.2008 143.023   37.606  99.9999   34.803  99.9999   -0.039  99.9999    3.754  99.9999
   3868 1.22 18.9210 157.326   38.176  99.9999   35.168  99.9999   -0.039  99.9999    3.608  99.9999
   3871 0.95  0.0180   0.142   22.171   0.0090   19.949   0.0034    0.843   0.1303   10.408   0.1303
   3871 0.95  0.0198   0.157   22.180   0.0105   19.977   0.0037    0.826   0.1304   10.380   0.1304
   3871 0.95  0.0216   0.171   22.189   0.0109   20.005   0.0044    0.809   0.1304   10.352   0.1304
   3871 0.95  0.0240   0.190   22.201   0.0127   20.039   0.0046    0.789   0.1306   10.319   0.1306
   3871 0.95  0.0264   0.209   22.214   0.0136   20.073   0.0050    0.771   0.1306   10.286   0.1306
   3871 0.95  0.0288   0.228   22.229   0.0157   20.105   0.0059    0.756   0.1308   10.258   0.1309
   3871 0.95  0.0318   0.252   22.247   0.0177   20.145   0.0063    0.737   0.1311   10.223   0.1311
   3871 0.95  0.0348   0.275   22.266   0.0185   20.184   0.0074    0.719   0.1312   10.191   0.1312
   3871 0.95  0.0384   0.304   22.289   0.0212   20.226   0.0076    0.701   0.1315   10.156   0.1316
   3871 0.95  0.0426   0.337   22.314   0.0236   20.276   0.0084    0.680   0.1319   10.114   0.1319
   3871 0.95  0.0468   0.370   22.338   0.0241   20.324   0.0096    0.658   0.1320   10.073   0.1321
   3871 0.95  0.0516   0.408   22.364   0.0247   20.379   0.0101    0.633   0.1321   10.026   0.1322
   3871 0.95  0.0564   0.446   22.388   0.0252   20.430   0.0109    0.610   0.1323    9.982   0.1323
   3871 0.95  0.0624   0.494   22.416   0.0257   20.491   0.0126    0.580   0.1324    9.928   0.1325
   3871 0.95  0.0684   0.541   22.443   0.0264   20.550   0.0134    0.552   0.1326    9.877   0.1327
   3871 0.95  0.0750   0.593   22.472   0.0274   20.612   0.0145    0.523   0.1329    9.823   0.1330
   3871 0.95  0.0828   0.655   22.506   0.0285   20.680   0.0167    0.492   0.1332    9.764   0.1334
   3871 0.95  0.0912   0.722   22.543   0.0295   20.754   0.0174    0.460   0.1335    9.703   0.1337
   3871 0.95  0.1002   0.793   22.581   0.0305   20.831   0.0174    0.425   0.1337    9.637   0.1338
   3871 0.95  0.1098   0.869   22.619   0.0316   20.910   0.0182    0.389   0.1339    9.570   0.1341
   3871 0.95  0.1212   0.959   22.668   0.0330   20.997   0.0180    0.355   0.1342    9.501   0.1344
   3871 0.95  0.1332   1.054   22.716   0.0345   21.085   0.0195    0.319   0.1347    9.430   0.1349
   3871 0.95  0.1464   1.158   22.771   0.0364   21.180   0.0213    0.285   0.1352    9.358   0.1355
   3871 0.95  0.1614   1.277   22.839   0.0388   21.280   0.0225    0.257   0.1359    9.290   0.1362
   3871 0.95  0.1770   1.400   22.906   0.0407   21.371   0.0223    0.235   0.1363    9.231   0.1366
   3871 0.95  0.1950   1.543   22.976   0.0404   21.468   0.0242    0.210   0.1365    9.168   0.1369
   3871 0.95  0.2148   1.699   23.043   0.0430   21.566   0.0255    0.183   0.1373    9.102   0.1377
   3871 0.95  0.2358   1.866   23.099   0.0439   21.665   0.0238    0.145   0.1373    9.024   0.1376
   3871 0.95  0.2598   2.055   23.153   0.0408   21.783   0.0221    0.089   0.1363    8.920   0.1366
   3871 0.95  0.2856   2.260   23.213   0.0360   21.890   0.0193    0.047   0.1349    8.836   0.1352
   3871 0.95  0.3138   2.483   23.315   0.0289   21.997   0.0159    0.043   0.1332    8.788   0.1334
   3871 0.95  0.3456   2.734   23.434   0.0256   22.124   0.0131    0.036   0.1325    8.732   0.1326
   3871 0.95  0.3798   3.005   23.528   0.0212   22.230   0.0128    0.025   0.1318    8.678   0.1319
   3871 0.95  0.4182   3.309   23.610   0.0173   22.327   0.0084    0.012   0.1311    8.626   0.1312
   3871 0.95  0.4596   3.636   23.643   0.0206   22.419   0.0111   -0.040   0.1316    8.537   0.1317
   3871 0.95  0.5058   4.002   23.666   0.0263   22.499   0.0159   -0.091   0.1328    8.454   0.1330
   3871 0.95  0.5562   4.400   23.709   0.0273   22.585   0.0129   -0.129   0.1327    8.382   0.1328
   3871 0.95  0.6120   4.842   23.818   0.0302   22.697   0.0222   -0.131   0.1342    8.335   0.1345
   3871 0.95  0.6732   5.326   23.978   0.0346   22.843   0.0254   -0.119   0.1354    8.289   0.1358
   3871 0.95  0.7404   5.858   24.141   0.0361   23.024   0.0265   -0.135   0.1359    8.200   0.1363
   3871 0.95  0.8148   6.446   24.289   0.0324   23.199   0.0200   -0.159   0.1343    8.106   0.1345
   3871 0.95  0.8964   7.092   24.521   0.0415   23.396   0.0287   -0.128   0.1375    8.059   0.1379
   3871 0.95  0.9858   7.799   24.883   0.0485   23.675   0.0470   -0.054   0.1430    8.020   0.1443
   3871 0.95  1.0842   8.578   25.175   0.0398   23.999   0.0341   -0.083   0.1380    7.863   0.1387
   3871 0.95  1.1928   9.437   25.459   0.0509   24.335   0.0331   -0.128   0.1406    7.683   0.1413
   3871 0.95  1.3122  10.382   25.819   0.0671   24.752   0.0468   -0.180   0.1488    7.464   0.1500
   3871 0.95  1.4430  11.416   26.299   0.0966   25.110   0.0552   -0.071   0.1631    7.430   0.1646
   3871 0.95  1.5876  12.560   26.817   0.1373   25.646   0.0719   -0.087   0.1889    7.199   0.1911
   3871 0.95  1.7466  13.818   27.445   0.2732   26.122   0.1076   -0.087   0.2904    7.009   0.2936
   3871 0.95  1.9212  15.200   27.883   0.3728   26.221   0.1103   -0.087   0.3676    6.969   0.3703
   3871 0.95  2.1132  16.719   28.209   0.4904   26.920   0.2326   -0.087   0.4974    6.690   0.5060
   3871 0.95  2.3244  18.390   28.679   0.6794   27.426   0.3577   -0.087   0.6915    6.487   0.7061
   3871 0.95  2.5566  20.227   29.183   1.0903   27.636   0.3883   -0.087   1.0320    6.403   1.0436
   3871 0.95  2.8122  22.249   29.723   1.5121   28.112   0.6054   -0.087   1.4466    6.213   1.4668
   3871 0.95  3.0936  24.475   30.302   2.5507   28.330   0.7361   -0.087   2.3519    6.126   2.3703
   3871 0.95  3.4032  26.925   30.924   4.4464   28.654   0.9642   -0.087   4.0266    5.996   4.0450
   3871 0.95  3.7434  29.616   31.592   7.8339   29.051   1.3150   -0.087   7.0276    5.837   7.0473
   3871 0.95  4.1178  32.578   32.311  15.2002   29.468   2.0332   -0.087  13.5658    5.671  13.5902
   3871 0.95  4.5294  35.835   33.089  31.0235   29.903   2.7950   -0.087  27.5534    5.497  27.5761
   3871 0.95  4.9824  39.419   33.930  67.0553   30.358   4.2488   -0.087  59.4332    5.315  59.4574
   3871 0.95  5.4804  43.359   34.843  99.9999   30.832   6.5761   -0.087  99.9999    5.125  99.9999
   3871 0.95  6.0288  47.697   35.833  99.9999   31.327  10.3318   -0.087  99.9999    4.927  99.9999
   3871 0.95  6.6318  52.468   36.906  99.9999   31.842  16.4176   -0.087  99.9999    4.721  99.9999
   3871 0.95  7.2948  57.713   38.071  99.9999   32.377  26.8696   -0.087  99.9999    4.507  99.9999
   3871 0.95  8.0244  63.486   39.334  99.9999   32.933  44.7565   -0.087  99.9999    4.285  99.9999
   3871 0.95  8.8266  69.832   40.705  99.9999   33.509  75.6206   -0.087  99.9999    4.054  99.9999
   3871 0.95  9.7092  76.815   42.193  99.9999   34.106  99.9999   -0.087  99.9999    3.816  99.9999
   3871 0.95 10.6806  84.500   43.806  99.9999   34.723  99.9999   -0.087  99.9999    3.568  99.9999
   3871 0.95 11.7480  92.945   45.557  99.9999   35.361  99.9999   -0.087  99.9999    3.313  99.9999
   3871 0.95 12.9234 102.244   47.457  99.9999   36.021  99.9999   -0.087  99.9999    3.049  99.9999
   3871 0.95 14.2152 112.465   49.518  99.9999   36.701  99.9999   -0.087  99.9999    2.777  99.9999
   3871 0.95 15.6372 123.715   51.754  99.9999   37.404  99.9999   -0.087  99.9999    2.496  99.9999
   3871 0.95 17.2008 136.085   54.180  99.9999   38.131  99.9999   -0.087  99.9999    2.205  99.9999
   3871 0.95 18.9210 149.695   56.815  99.9999   38.882  99.9999   -0.087  99.9999    1.905  99.9999
   3871 0.95 20.8128 164.662   59.671  99.9999   39.659  99.9999   -0.087  99.9999    1.594  99.9999
   3871 0.95 22.8942 181.129   62.775  99.9999   40.464  99.9999   -0.087  99.9999    1.272  99.9999
   3871 0.95 25.1838 199.243    0.000   0.0000   41.309  99.9999   -0.087  99.9999    0.934  99.9999
   3877 0.95  0.0180   0.143   19.441   0.0057   18.189   0.0017   -0.015   0.1301   10.256   0.1301
   3877 0.95  0.0198   0.157   19.546   0.0065   18.291   0.0018   -0.013   0.1301   10.218   0.1301
   3877 0.95  0.0216   0.171   19.644   0.0074   18.386   0.0023   -0.011   0.1302   10.181   0.1302
   3877 0.95  0.0240   0.190   19.762   0.0100   18.502   0.0044   -0.009   0.1304   10.137   0.1304
   3877 0.95  0.0264   0.209   19.870   0.0114   18.609   0.0049   -0.007   0.1305   10.096   0.1305
   3877 0.95  0.0288   0.228   19.970   0.0125   18.707   0.0053   -0.006   0.1306   10.058   0.1306
   3877 0.95  0.0318   0.252   20.085   0.0139   18.821   0.0059   -0.005   0.1307   10.014   0.1307
   3877 0.95  0.0348   0.276   20.191   0.0153   18.926   0.0065   -0.004   0.1308    9.972   0.1309
   3877 0.95  0.0384   0.304   20.307   0.0170   19.042   0.0072   -0.003   0.1310    9.927   0.1311
   3877 0.95  0.0426   0.337   20.432   0.0191   19.166   0.0081   -0.003   0.1313    9.877   0.1313
   3877 0.95  0.0468   0.371   20.550   0.0213   19.281   0.0090   -0.000   0.1316    9.834   0.1317
   3877 0.95  0.0516   0.409   20.676   0.0239   19.402   0.0101    0.004   0.1320    9.790   0.1321
   3877 0.95  0.0564   0.447   20.795   0.0267   19.514   0.0112    0.010   0.1325    9.751   0.1326
   3877 0.95  0.0624   0.494   20.933   0.0303   19.643   0.0126    0.019   0.1332    9.709   0.1333
   3877 0.95  0.0684   0.542   21.062   0.0341   19.761   0.0140    0.028   0.1340    9.670   0.1342
   3877 0.95  0.0750   0.594   21.196   0.0365   19.880   0.0157    0.041   0.1347    9.636   0.1348
   3877 0.95  0.0828   0.656   21.344   0.0337   20.009   0.0176    0.058   0.1343    9.601   0.1345
   3877 0.95  0.0912   0.722   21.494   0.0370   20.135   0.0169    0.079   0.1349    9.572   0.1351
   3877 0.95  0.1002   0.793   21.647   0.0390   20.259   0.0112    0.105   0.1349    9.549   0.1349
   3877 0.95  0.1098   0.869   21.804   0.0331   20.382   0.0125    0.134   0.1337    9.528   0.1338
   3877 0.95  0.1212   0.960   21.974   0.0323   20.521   0.0134    0.163   0.1336    9.502   0.1337
   3877 0.95  0.1332   1.055   22.136   0.0240   20.659   0.0129    0.184   0.1322    9.467   0.1323
   3877 0.95  0.1464   1.159   22.294   0.0238   20.799   0.0142    0.200   0.1323    9.427   0.1324
   3877 0.95  0.1614   1.278   22.448   0.0235   20.939   0.0140    0.212   0.1322    9.384   0.1324
   3877 0.95  0.1770   1.401   22.592   0.0214   21.071   0.0136    0.222   0.1319    9.341   0.1320
   3877 0.95  0.1950   1.544   22.748   0.0206   21.220   0.0129    0.228   0.1318    9.287   0.1319
   3877 0.95  0.2148   1.701   22.906   0.0197   21.379   0.0118    0.227   0.1316    9.222   0.1317
   3877 0.95  0.2358   1.867   23.069   0.0185   21.542   0.0102    0.228   0.1313    9.158   0.1314
   3877 0.95  0.2598   2.057   23.236   0.0166   21.717   0.0088    0.220   0.1311    9.080   0.1311
   3877 0.95  0.2856   2.261   23.378   0.0150   21.885   0.0102    0.197   0.1310    8.990   0.1311
   3877 0.95  0.3138   2.485   23.513   0.0185   22.048   0.0119    0.173   0.1314    8.901   0.1315
   3877 0.95  0.3456   2.736   23.651   0.0243   22.201   0.0118    0.160   0.1322    8.826   0.1323
   3877 0.95  0.3798   3.007   23.773   0.0211   22.336   0.0081    0.149   0.1315    8.761   0.1316
   3877 0.95  0.4182   3.311   23.876   0.0220   22.468   0.0091    0.122   0.1317    8.682   0.1318
   3877 0.95  0.4596   3.639   23.953   0.0237   22.607   0.0104    0.067   0.1320    8.571   0.1321
   3877 0.95  0.5058   4.005   24.051   0.0263   22.747   0.0124    0.030   0.1325    8.478   0.1326
   3877 0.95  0.5562   4.404   24.128   0.0326   22.876   0.0139   -0.016   0.1337    8.380   0.1338
   3877 0.95  0.6120   4.846   24.320   0.0445   23.037   0.0161    0.012   0.1366    8.345   0.1367
   3877 0.95  0.6732   5.330   24.497   0.0390   23.217   0.0191    0.009   0.1356    8.269   0.1358
   3877 0.95  0.7404   5.863   24.606   0.0432   23.365   0.0218   -0.025   0.1369    8.176   0.1371
   3877 0.95  0.8148   6.452   24.734   0.0486   23.493   0.0246   -0.025   0.1386    8.125   0.1390
   3877 0.95  0.8964   7.098   24.802   0.0466   23.625   0.0265   -0.082   0.1384    8.015   0.1388
   3877 0.95  0.9858   7.806   24.912   0.0353   23.768   0.0276   -0.111   0.1359    7.929   0.1364
   3877 0.95  1.0842   8.585   25.073   0.0367   23.974   0.0235   -0.151   0.1356    7.807   0.1359
   3877 0.95  1.1928   9.445   25.262   0.0417   24.158   0.0244   -0.147   0.1368    7.737   0.1372
   3877 0.95  1.3122  10.390   25.488   0.0495   24.390   0.0284   -0.152   0.1395    7.639   0.1399
   3877 0.95  1.4430  11.426   25.732   0.0564   24.632   0.0375   -0.150   0.1431    7.544   0.1439
   3877 0.95  1.5876  12.571   26.056   0.0772   24.929   0.0446   -0.126   0.1521    7.449   0.1531
   3877 0.95  1.7466  13.830   26.232   0.0862   25.226   0.0620   -0.233   0.1604    7.223   0.1623
   3877 0.95  1.9212  15.212   26.568   0.1176   25.504   0.0850   -0.182   0.1827    7.164   0.1858
   3877 0.95  2.1132  16.732   26.883   0.1544   25.779   0.0996   -0.146   0.2081    7.089   0.2119
   3877 0.95  2.3244  18.405   27.229   0.1978   26.368   0.1694   -0.146   0.2645    6.854   0.2731
   3877 0.95  2.5566  20.243   27.667   0.2773   27.099   0.3129   -0.146   0.3920    6.561   0.4115
   3877 0.95  2.8122  22.267   27.869   0.3298   27.432   0.3677   -0.146   0.4558    6.428   0.4789
   3877 0.95  3.0936  24.495   28.075   0.3959   27.671   0.4113   -0.146   0.5215    6.332   0.5468
   3877 0.95  3.4032  26.947   28.283   0.4519   27.941   0.5137   -0.146   0.6190    6.224   0.6522
   3877 0.95  3.7434  29.640   28.493   0.5080   28.051   0.5266   -0.146   0.6602    6.180   0.6930
   3877 0.95  4.1178  32.605   28.706   0.5998   28.271   0.6588   -0.146   0.7988    6.092   0.8411
   3877 0.95  4.5294  35.864   28.922   0.7481   28.494   0.8500   -0.146   1.0100    6.003   1.0657
   3877 0.95  4.9824  39.451   29.140   0.8944   28.720   0.9688   -0.146   1.1735    5.913   1.2358
   3877 0.95  5.4804  43.394   29.361   1.1211   28.950   1.1913   -0.146   1.4528    5.821   1.5290
   3877 0.95  6.0288  47.736   29.584   1.3195   29.182   1.4705   -0.146   1.7525    5.728   1.8486
   3877 0.95  6.6318  52.511   29.811   1.5985   29.418   1.8082   -0.146   2.1388    5.633   2.2578
   3877 0.95  7.2948  57.760   30.040   1.9913   29.657   2.2566   -0.146   2.6653    5.538   2.8140
   3877 0.95  8.0244  63.537   30.272   2.4096   29.899   2.8306   -0.146   3.2907    5.441   3.4801
   3877 0.95  8.8266  69.889   30.507   2.9915   30.145   3.5257   -0.146   4.0920    5.343   4.3282
   3877 0.95  9.7092  76.878   30.745   3.7189   30.394   4.4121   -0.146   5.1059    5.243   5.4023
   3877 0.95 10.6806  84.569   30.986   4.6249   30.646   5.5572   -0.146   6.3966    5.142   6.7718
   3877 0.95 11.7480  93.021   31.229   5.7882   30.902   7.0298   -0.146   8.0559    5.040   8.5325
   3877 0.95 12.9234 102.328   31.476   7.3366   31.162   9.0411   -0.146  10.3000    4.936  10.9164
   3877 0.95 14.2152 112.556   31.726   9.9165   31.424  12.4727   -0.146  14.0954    4.831  14.9523
   3877 0.95 15.6372 123.816   31.979  19.5184   31.691  22.6832   -0.146  26.4705    4.724  27.9823
   3877 0.95 17.2008 136.196   32.235  45.7198   31.961  40.5898   -0.146  54.0799    4.616  56.4645
   3877 0.95 18.9210 149.817   32.519  58.9087   32.253  46.6905   -0.146  66.4904    4.499  69.0635
   3891 0.97  0.0180   0.143   20.662   0.0023   18.861   0.0013    0.470   0.1300   10.486   0.1300
   3891 0.97  0.0198   0.158   20.710   0.0026   18.920   0.0016    0.460   0.1300   10.452   0.1300
   3891 0.97  0.0216   0.172   20.756   0.0031   18.977   0.0017    0.451   0.1300   10.420   0.1300
   3891 0.97  0.0240   0.191   20.814   0.0034   19.048   0.0019    0.439   0.1300   10.379   0.1300
   3891 0.97  0.0264   0.210   20.870   0.0041   19.116   0.0023    0.428   0.1301   10.341   0.1301
   3891 0.97  0.0288   0.229   20.923   0.0045   19.181   0.0025    0.418   0.1301   10.305   0.1301
   3891 0.97  0.0318   0.253   20.988   0.0055   19.258   0.0031    0.407   0.1301   10.264   0.1301
   3891 0.97  0.0348   0.277   21.050   0.0064   19.332   0.0034    0.397   0.1302   10.224   0.1302
   3891 0.97  0.0384   0.306   21.122   0.0070   19.416   0.0041    0.386   0.1302   10.180   0.1302
   3891 0.97  0.0426   0.339   21.203   0.0086   19.509   0.0049    0.376   0.1303   10.132   0.1303
   3891 0.97  0.0468   0.372   21.282   0.0099   19.599   0.0055    0.366   0.1304   10.086   0.1304
   3891 0.97  0.0516   0.411   21.370   0.0107   19.696   0.0065    0.357   0.1305   10.038   0.1305
   3891 0.97  0.0564   0.449   21.455   0.0117   19.790   0.0071    0.350   0.1306    9.994   0.1306
   3891 0.97  0.0624   0.497   21.560   0.0129   19.902   0.0079    0.344   0.1307    9.943   0.1307
   3891 0.97  0.0684   0.544   21.659   0.0142   20.007   0.0088    0.338   0.1308    9.895   0.1309
   3891 0.97  0.0750   0.597   21.762   0.0156   20.117   0.0098    0.333   0.1310    9.845   0.1311
   3891 0.97  0.0828   0.659   21.876   0.0175   20.236   0.0110    0.328   0.1313    9.793   0.1314
   3891 0.97  0.0912   0.726   21.993   0.0194   20.355   0.0120    0.327   0.1316    9.744   0.1316
   3891 0.97  0.1002   0.797   22.113   0.0216   20.472   0.0122    0.329   0.1318    9.700   0.1319
   3891 0.97  0.1098   0.874   22.234   0.0235   20.590   0.0123    0.331   0.1321    9.654   0.1322
   3891 0.97  0.1212   0.964   22.358   0.0228   20.726   0.0120    0.321   0.1320    9.590   0.1321
   3891 0.97  0.1332   1.060   22.475   0.0198   20.861   0.0117    0.305   0.1316    9.520   0.1317
   3891 0.97  0.1464   1.165   22.601   0.0168   21.003   0.0112    0.291   0.1312    9.449   0.1313
   3891 0.97  0.1614   1.284   22.751   0.0163   21.159   0.0108    0.285   0.1311    9.382   0.1312
   3891 0.97  0.1770   1.409   22.897   0.0182   21.307   0.0124    0.284   0.1315    9.321   0.1315
   3891 0.97  0.1950   1.552   23.026   0.0200   21.465   0.0144    0.257   0.1318    9.231   0.1319
   3891 0.97  0.2148   1.709   23.134   0.0204   21.635   0.0155    0.203   0.1320    9.108   0.1321
   3891 0.97  0.2358   1.876   23.265   0.0189   21.808   0.0138    0.166   0.1316    9.002   0.1317
   3891 0.97  0.2598   2.067   23.442   0.0204   21.998   0.0130    0.155   0.1318    8.915   0.1319
   3891 0.97  0.2856   2.273   23.621   0.0184   22.186   0.0133    0.147   0.1315    8.832   0.1317
   3891 0.97  0.3138   2.497   23.805   0.0219   22.386   0.0106    0.133   0.1318    8.738   0.1318
   3891 0.97  0.3456   2.750   24.013   0.0265   22.616   0.0119    0.113   0.1325    8.626   0.1326
   3891 0.97  0.3798   3.022   24.255   0.0298   22.854   0.0136    0.117   0.1332    8.535   0.1333
   3891 0.97  0.4182   3.328   24.513   0.0302   23.101   0.0167    0.126   0.1335    8.445   0.1337
   3891 0.97  0.4596   3.657   24.807   0.0495   23.378   0.0204    0.141   0.1384    8.349   0.1386
   3891 0.97  0.5058   4.025   25.064   0.0435   23.652   0.0250    0.126   0.1374    8.224   0.1377
   3891 0.97  0.5562   4.426   25.259   0.0520   23.920   0.0341    0.062   0.1412    8.053   0.1418
   3891 0.97  0.6120   4.870   25.538   0.0672   24.181   0.0406    0.077   0.1474    7.964   0.1483
   3891 0.97  0.6732   5.357   25.919   0.0914   24.517   0.0434    0.117   0.1578    7.870   0.1588
   3891 0.97  0.7404   5.892   26.218   0.1048   24.807   0.0539    0.125   0.1666    7.762   0.1680
   3891 0.97  0.8148   6.484   26.554   0.1359   25.143   0.0772    0.125   0.1898    7.627   0.1923
   3891 0.97  0.8964   7.133   26.761   0.1616   25.446   0.0943    0.040   0.2105    7.420   0.2138
   3891 0.97  0.9858   7.845   27.162   0.2268   25.634   0.1121    0.040   0.2588    7.345   0.2626
   3891 0.97  1.0842   8.628   27.297   0.2588   25.881   0.1368    0.040   0.2897    7.247   0.2948
   3891 0.97  1.1928   9.492   27.491   0.2790   26.174   0.1597    0.040   0.3126    7.129   0.3191
   3891 0.97  1.3122  10.442   27.698   0.3503   26.314   0.1642    0.040   0.3661    7.074   0.3719
   3891 0.97  1.4430  11.483   28.097   0.4772   26.513   0.1889    0.040   0.4722    6.994   0.4782
   3891 0.97  1.5876  12.634   28.517   0.6886   26.927   0.2487    0.040   0.6605    6.828   0.6680
   3891 0.97  1.7466  13.899   28.957   0.9717   27.447   0.3919    0.040   0.9358    6.620   0.9489
   3891 0.97  1.9212  15.288   29.417   1.4778   27.742   0.5142    0.040   1.3902    6.502   1.4053
   3891 0.97  2.1132  16.816   29.898   2.2785   27.687   0.4694    0.040   2.0619    6.524   2.0705
   3891 0.97  2.3244  18.497   30.402   3.3860   28.216   0.6975    0.040   3.0608    6.313   3.0735
   3891 0.97  2.5566  20.345   30.930   5.1957   28.716   1.0950    0.040   4.6986    6.113   4.7190
   3891 0.97  2.8122  22.379   31.483   8.6289   29.236   1.7679    0.040   7.7924    5.904   7.8244
   3891 0.97  3.0936  24.618   32.062  14.6358   29.777   2.9082    0.040  13.1999    5.688  13.2511
   3891 0.97  3.4032  27.082   32.669  25.2801   30.338   4.7256    0.040  22.7494    5.464  22.8278
   3891 0.97  3.7434  29.789   33.304  43.7865   30.919   7.5247    0.040  39.2995    5.231  39.4146
   3891 0.97  4.1178  32.768   33.969  80.7978   31.522  13.1111    0.040  72.4050    4.990  72.5947
   3891 0.97  4.5294  36.044   34.666  99.9999   32.147  23.3072    0.040  99.9999    4.740  99.9999
   3891 0.97  4.9824  39.648   35.395  99.9999   32.794  42.3069    0.040  99.9999    4.482  99.9999
   3891 0.97  5.4804  43.611   36.158  99.9999   33.464  77.8817    0.040  99.9999    4.213  99.9999
   3891 0.97  6.0288  47.975   36.958  99.9999   34.158  99.9999    0.040  99.9999    3.936  99.9999
   3891 0.97  6.6318  52.774   37.796  99.9999   34.877  99.9999    0.040  99.9999    3.648  99.9999
   3891 0.97  7.2948  58.050   38.673  99.9999   35.620  99.9999    0.040  99.9999    3.351  99.9999
   3891 0.97  8.0244  63.856   39.591  99.9999   36.389  99.9999    0.040  99.9999    3.043  99.9999
   3891 0.97  8.8266  70.239   40.552  99.9999   37.185  99.9999    0.040  99.9999    2.725  99.9999
   3891 0.97  9.7092  77.263   41.559  99.9999   38.009  99.9999    0.040  99.9999    2.395  99.9999
   3891 0.97 10.6806  84.993   42.613  99.9999   38.862  99.9999    0.040  99.9999    2.054  99.9999
   3891 0.97 11.7480  93.487   43.717  99.9999   39.745  99.9999    0.040  99.9999    1.701  99.9999
   3891 0.97 12.9234 102.840   44.873  99.9999   40.660  99.9999    0.040  99.9999    1.335  99.9999
   3891 0.97 14.2152 113.120   46.083  99.9999   41.607  99.9999    0.040  99.9999    0.956  99.9999
   3891 0.97 15.6372 124.436   47.350  99.9999   42.589  99.9999    0.040  99.9999    0.563  99.9999
   3891 0.97 17.2008 136.879   48.677  99.9999   43.607  99.9999    0.040  99.9999    0.156  99.9999
   3891 0.97 18.9210 150.567   50.067  99.9999   44.663  99.9999    0.040  99.9999    0.000  99.9999
   3891 0.97 20.8128 165.622   51.521  99.9999   45.758  99.9999    0.040  99.9999    0.000  99.9999
   3891 0.97 22.8942 182.185   53.523  99.9999   46.894  99.9999    0.040  99.9999    0.000  99.9999
   3891 0.97 25.1838 200.405    0.000   0.0000   48.075  99.9999    0.040  99.9999    0.000  99.9999
   3905 1.22  0.0180   0.150   20.675   0.0040   18.996   0.0011    0.362   0.1301   10.478   0.1301
   3905 1.22  0.0198   0.165   20.744   0.0048   19.078   0.0011    0.351   0.1301   10.434   0.1301
   3905 1.22  0.0216   0.180   20.809   0.0051   19.154   0.0013    0.341   0.1301   10.393   0.1301
   3905 1.22  0.0240   0.200   20.888   0.0059   19.250   0.0016    0.326   0.1301   10.340   0.1301
   3905 1.22  0.0264   0.220   20.962   0.0071   19.336   0.0018    0.315   0.1302   10.295   0.1302
   3905 1.22  0.0288   0.239   21.030   0.0078   19.416   0.0020    0.305   0.1302   10.252   0.1302
   3905 1.22  0.0318   0.264   21.109   0.0094   19.509   0.0024    0.293   0.1303   10.204   0.1303
   3905 1.22  0.0348   0.289   21.182   0.0103   19.594   0.0027    0.282   0.1303   10.158   0.1303
   3905 1.22  0.0384   0.319   21.264   0.0122   19.693   0.0029    0.267   0.1305   10.104   0.1305
   3905 1.22  0.0426   0.354   21.351   0.0137   19.796   0.0033    0.253   0.1306   10.049   0.1306
   3905 1.22  0.0468   0.389   21.433   0.0160   19.892   0.0041    0.240   0.1308    9.997   0.1308
   3905 1.22  0.0516   0.429   21.521   0.0174   19.995   0.0045    0.227   0.1310    9.943   0.1310
   3905 1.22  0.0564   0.469   21.606   0.0193   20.092   0.0049    0.216   0.1312    9.894   0.1312
   3905 1.22  0.0624   0.519   21.708   0.0227   20.205   0.0055    0.207   0.1316    9.839   0.1316
   3905 1.22  0.0684   0.569   21.809   0.0249   20.311   0.0060    0.202   0.1320    9.792   0.1320
   3905 1.22  0.0750   0.624   21.919   0.0269   20.422   0.0065    0.201   0.1323    9.747   0.1323
   3905 1.22  0.0828   0.689   22.046   0.0271   20.545   0.0067    0.205   0.1323    9.701   0.1323
   3905 1.22  0.0912   0.758   22.182   0.0283   20.670   0.0073    0.215   0.1325    9.661   0.1326
   3905 1.22  0.1002   0.833   22.321   0.0308   20.796   0.0071    0.226   0.1330    9.622   0.1330
   3905 1.22  0.1098   0.913   22.460   0.0319   20.925   0.0077    0.235   0.1332    9.579   0.1332
   3905 1.22  0.1212   1.008   22.606   0.0348   21.071   0.0074    0.235   0.1337    9.521   0.1338
   3905 1.22  0.1332   1.108   22.744   0.0343   21.217   0.0085    0.228   0.1337    9.455   0.1337
   3905 1.22  0.1464   1.217   22.877   0.0327   21.367   0.0099    0.213   0.1335    9.381   0.1335
   3905 1.22  0.1614   1.342   23.008   0.0308   21.518   0.0095    0.195   0.1331    9.302   0.1332
   3905 1.22  0.1770   1.472   23.138   0.0321   21.659   0.0108    0.185   0.1334    9.236   0.1335
   3905 1.22  0.1950   1.622   23.300   0.0308   21.803   0.0124    0.201   0.1333    9.194   0.1334
   3905 1.22  0.2148   1.786   23.444   0.0321   21.949   0.0136    0.200   0.1336    9.134   0.1337
   3905 1.22  0.2358   1.961   23.527   0.0258   22.082   0.0115    0.156   0.1324    9.037   0.1325
   3905 1.22  0.2598   2.160   23.608   0.0273   22.216   0.0123    0.109   0.1327    8.937   0.1328
   3905 1.22  0.2856   2.375   23.739   0.0263   22.346   0.0124    0.109   0.1325    8.885   0.1326
   3905 1.22  0.3138   2.610   23.886   0.0233   22.474   0.0102    0.126   0.1319    8.850   0.1320
   3905 1.22  0.3456   2.874   23.958   0.0322   22.602   0.0115    0.076   0.1335    8.750   0.1336
   3905 1.22  0.3798   3.158   24.024   0.0224   22.722   0.0128    0.029   0.1320    8.654   0.1321
   3905 1.22  0.4182   3.478   24.178   0.0258   22.861   0.0144    0.042   0.1326    8.612   0.1327
   3905 1.22  0.4596   3.822   24.321   0.0292   22.984   0.0107    0.060   0.1329    8.581   0.1329
   3905 1.22  0.5058   4.206   24.408   0.0315   23.097   0.0117    0.036   0.1334    8.512   0.1334
   3905 1.22  0.5562   4.625   24.431   0.0381   23.192   0.0123   -0.027   0.1347    8.410   0.1348
   3905 1.22  0.6120   5.089   24.451   0.0504   23.267   0.0132   -0.076   0.1379    8.332   0.1380
   3905 1.22  0.6732   5.598   24.497   0.0340   23.316   0.0138   -0.078   0.1340    8.310   0.1341
   3905 1.22  0.7404   6.157   24.548   0.0355   23.375   0.0144   -0.085   0.1343    8.279   0.1345
   3905 1.22  0.8148   6.776   24.533   0.0349   23.469   0.0155   -0.182   0.1343    8.145   0.1345
   3905 1.22  0.8964   7.454   24.592   0.0372   23.608   0.0185   -0.253   0.1351    8.018   0.1353
   3905 1.22  0.9858   8.198   24.903   0.0462   23.869   0.0213   -0.208   0.1376    7.958   0.1378
   3905 1.22  1.0842   9.016   25.333   0.0570   24.163   0.0246   -0.089   0.1411    7.960   0.1415
   3905 1.22  1.1928   9.919   25.651   0.0748   24.508   0.0334   -0.112   0.1488    7.799   0.1494
   3905 1.22  1.3122  10.912   26.011   0.0977   24.857   0.0423   -0.103   0.1605    7.669   0.1614
   3905 1.22  1.4430  12.000   26.466   0.1432   25.249   0.0576   -0.047   0.1885    7.568   0.1899
   3905 1.22  1.5876  13.202   27.028   0.2100   25.756   0.0788   -0.047   0.2372    7.365   0.2393
   3905 1.22  1.7466  14.524   27.633   0.3735   26.372   0.1189   -0.047   0.3703    7.119   0.3733
   3905 1.22  1.9212  15.976   27.824   0.4607   26.875   0.1720   -0.047   0.4540    6.917   0.4591
   3905 1.22  2.1132  17.573   28.018   0.5215   27.237   0.2362   -0.047   0.5228    6.773   0.5313
   3905 1.22  2.3244  19.329   28.217   0.6111   27.449   0.2710   -0.047   0.6054    6.688   0.6150
   3905 1.22  2.5566  21.260   28.420   0.7116   27.665   0.3306   -0.047   0.7061    6.601   0.7184
   3905 1.22  2.8122  23.386   28.626   0.9075   27.886   0.4050   -0.047   0.8886    6.513   0.9033
   3905 1.22  3.0936  25.726   28.837   1.1021   28.111   0.4982   -0.047   1.0777    6.423   1.0960
   3905 1.22  3.4032  28.300   29.052   1.3189   28.340   0.6154   -0.047   1.2939    6.332   1.3171
   3905 1.22  3.7434  31.129   29.271   1.5269   28.574   0.7525   -0.047   1.5113    6.238   1.5410
   3905 1.22  4.1178  34.243   29.495   1.8680   28.812   0.8651   -0.047   1.8256    6.143   1.8581
   3905 1.22  4.5294  37.666   29.723   2.3040   29.055   1.1267   -0.047   2.2723    6.046   2.3166
   3905 1.22  4.9824  41.433   29.955   2.8099   29.302   1.3591   -0.047   2.7641    5.947   2.8170
   3905 1.22  5.4804  45.574   30.192   3.3428   29.555   1.7146   -0.047   3.3257    5.846   3.3957
   3905 1.22  6.0288  50.134   30.433   4.1739   29.812   2.1675   -0.047   4.1622    5.743   4.2515
   3905 1.22  6.6318  55.149   30.679   5.2323   30.074   2.7461   -0.047   5.2286    5.638   5.3427
   3905 1.22  7.2948  60.662   30.929   6.5957   30.342   3.5398   -0.047   6.6227    5.531   6.7723
   3905 1.22  8.0244  66.730   31.185   8.2465   30.614   4.5368   -0.047   8.3265    5.422   8.5219
   3905 1.22  8.8266  73.400   31.445  10.1427   30.891   5.8127   -0.047  10.3415    5.311  10.5996
   3905 1.22  9.7092  80.740   31.710  12.9949   31.174   7.5029   -0.047  13.2737    5.198  13.6087
   3905 1.22 10.6806  88.818   31.980  16.6694   31.462   9.8253   -0.047  17.1162    5.083  17.5616
   3905 1.22 11.7480  97.694   32.255  21.4810   31.756  12.9486   -0.047  22.1867    4.965  22.7832
   3905 1.22 12.9234 107.469   32.535  28.0911   32.055  16.9848   -0.047  29.0373    4.846  29.8215
   3905 1.22 14.2152 118.211   32.821  37.6888   32.359  22.9217   -0.047  39.0195    4.724  40.0822
   3905 1.22 15.6372 130.036   33.111  50.3198   32.669  33.1750   -0.047  53.3136    4.600  54.9403
   3905 1.22 17.2008 143.039   33.439  72.2076   32.998  47.4448   -0.047  76.4256    4.469  78.7466
   3918 0.68  0.0180   0.127   18.997   0.0017   17.396   0.0016    0.293   0.1300   10.681   0.1300
   3918 0.68  0.0198   0.139   19.118   0.0019   17.522   0.0021    0.288   0.1300   10.625   0.1300
   3918 0.68  0.0216   0.152   19.231   0.0021   17.641   0.0024    0.284   0.1300   10.574   0.1300
   3918 0.68  0.0240   0.169   19.367   0.0026   17.783   0.0031    0.278   0.1301   10.511   0.1301
   3918 0.68  0.0264   0.186   19.493   0.0039   17.914   0.0037    0.274   0.1301   10.454   0.1301
   3918 0.68  0.0288   0.203   19.609   0.0044   18.035   0.0048    0.270   0.1301   10.402   0.1301
   3918 0.68  0.0318   0.224   19.744   0.0050   18.174   0.0055    0.266   0.1302   10.343   0.1302
   3918 0.68  0.0348   0.245   19.868   0.0059   18.301   0.0068    0.263   0.1302   10.289   0.1303
   3918 0.68  0.0384   0.271   20.004   0.0084   18.440   0.0078    0.261   0.1304   10.231   0.1304
   3918 0.68  0.0426   0.300   20.152   0.0096   18.588   0.0093    0.260   0.1305   10.171   0.1306
   3918 0.68  0.0468   0.330   20.288   0.0109   18.724   0.0105    0.260   0.1307   10.117   0.1308
   3918 0.68  0.0516   0.364   20.432   0.0125   18.865   0.0120    0.263   0.1309   10.063   0.1310
   3918 0.68  0.0564   0.397   20.564   0.0141   18.995   0.0135    0.265   0.1311   10.013   0.1313
   3918 0.68  0.0624   0.440   20.715   0.0162   19.143   0.0155    0.267   0.1315    9.956   0.1316
   3918 0.68  0.0684   0.482   20.852   0.0171   19.281   0.0169    0.267   0.1317    9.901   0.1319
   3918 0.68  0.0750   0.528   20.990   0.0157   19.423   0.0171    0.263   0.1316    9.841   0.1318
   3918 0.68  0.0828   0.583   21.139   0.0180   19.579   0.0192    0.257   0.1321    9.771   0.1323
   3918 0.68  0.0912   0.643   21.288   0.0206   19.735   0.0192    0.251   0.1324    9.703   0.1326
   3918 0.68  0.1002   0.706   21.438   0.0237   19.890   0.0190    0.246   0.1327    9.636   0.1330
   3918 0.68  0.1098   0.774   21.586   0.0251   20.044   0.0207    0.241   0.1331    9.569   0.1334
   3918 0.68  0.1212   0.854   21.745   0.0209   20.212   0.0196    0.233   0.1325    9.494   0.1327
   3918 0.68  0.1332   0.938   21.902   0.0242   20.379   0.0217    0.224   0.1331    9.419   0.1334
   3918 0.68  0.1464   1.031   22.065   0.0245   20.550   0.0216    0.217   0.1332    9.343   0.1335
   3918 0.68  0.1614   1.137   22.242   0.0166   20.731   0.0227    0.214   0.1324    9.268   0.1327
   3918 0.68  0.1770   1.247   22.419   0.0190   20.906   0.0186    0.216   0.1321    9.200   0.1323
   3918 0.68  0.1950   1.374   22.606   0.0203   21.093   0.0195    0.216   0.1324    9.125   0.1326
   3918 0.68  0.2148   1.513   22.791   0.0205   21.283   0.0147    0.211   0.1319    9.045   0.1320
   3918 0.68  0.2358   1.661   22.987   0.0190   21.472   0.0154    0.217   0.1318    8.975   0.1319
   3918 0.68  0.2598   1.830   23.187   0.0189   21.671   0.0141    0.218   0.1317    8.896   0.1318
   3918 0.68  0.2856   2.012   23.370   0.0178   21.856   0.0123    0.216   0.1314    8.819   0.1315
   3918 0.68  0.3138   2.211   23.541   0.0156   22.039   0.0101    0.206   0.1310    8.737   0.1311
   3918 0.68  0.3456   2.435   23.720   0.0138   22.242   0.0104    0.185   0.1309    8.634   0.1310
   3918 0.68  0.3798   2.676   23.932   0.0168   22.435   0.0117    0.201   0.1313    8.573   0.1313
   3918 0.68  0.4182   2.946   24.131   0.0202   22.620   0.0110    0.213   0.1316    8.511   0.1316
   3918 0.68  0.4596   3.238   24.344   0.0245   22.821   0.0113    0.224   0.1322    8.442   0.1322
   3918 0.68  0.5058   3.563   24.544   0.0295   23.029   0.0135    0.217   0.1331    8.352   0.1332
   3918 0.68  0.5562   3.918   24.702   0.0341   23.207   0.0145    0.200   0.1341    8.264   0.1342
   3918 0.68  0.6120   4.312   24.885   0.0360   23.391   0.0117    0.198   0.1342    8.188   0.1343
   3918 0.68  0.6732   4.743   25.066   0.0279   23.606   0.0138    0.168   0.1329    8.072   0.1330
   3918 0.68  0.7404   5.216   25.266   0.0336   23.811   0.0166    0.168   0.1341    7.990   0.1343
   3918 0.68  0.8148   5.740   25.526   0.0406   24.020   0.0188    0.168   0.1359    7.906   0.1361
   3918 0.68  0.8964   6.315   25.762   0.0460   24.241   0.0201    0.168   0.1374    7.818   0.1376
   3918 0.68  0.9858   6.945   25.930   0.0598   24.462   0.0237    0.168   0.1419    7.729   0.1422
   3918 0.68  1.0842   7.638   26.097   0.0632   24.666   0.0306    0.168   0.1441    7.648   0.1446
   3918 0.68  1.1928   8.403   26.393   0.0816   24.898   0.0341    0.168   0.1517    7.555   0.1524
   3918 0.68  1.3122   9.245   26.639   0.0975   25.117   0.0411    0.168   0.1602    7.467   0.1610
   3918 0.68  1.4430  10.166   26.774   0.1067   25.379   0.0486    0.168   0.1663    7.363   0.1674
   3918 0.68  1.5876  11.185   27.016   0.1232   25.622   0.0572    0.168   0.1770    7.265   0.1785
   3918 0.68  1.7466  12.305   27.407   0.1884   25.855   0.0744    0.168   0.2214    7.172   0.2234
   3918 0.68  1.9212  13.535   27.678   0.2492   26.110   0.0925    0.168   0.2687    7.070   0.2712
   3918 0.68  2.1132  14.888   28.117   0.3498   26.407   0.1128    0.168   0.3501    6.952   0.3530
   3918 0.68  2.3244  16.376   28.355   0.4088   26.731   0.1451    0.168   0.4051    6.822   0.4093
   3918 0.68  2.5566  18.012   28.609   0.5119   27.057   0.2072    0.168   0.5054    6.692   0.5122
   3918 0.68  2.8122  19.812   28.867   0.6881   27.423   0.2687    0.168   0.6662    6.545   0.6748
   3918 0.68  3.0936  21.795   29.130   0.7889   27.683   0.3112    0.168   0.7613    6.441   0.7714
   3918 0.68  3.4032  23.976   29.395   0.9702   27.946   0.4060    0.168   0.9394    6.336   0.9533
   3918 0.68  3.7434  26.373   29.665   1.2428   28.213   0.5526    0.168   1.2101    6.229   1.2301
   3918 0.68  4.1178  29.010   29.939   1.5989   28.483   0.6850    0.168   1.5441    6.121   1.5682
   3918 0.68  4.5294  31.910   30.216   2.0429   28.757   0.7961    0.168   1.9437    6.011   1.9697
   3918 0.68  4.9824  35.102   30.497   2.5697   29.035   1.0269    0.168   2.4513    5.900   2.4855
   3918 0.68  5.4804  38.610   30.783   3.3408   29.316   1.3169    0.168   3.1791    5.788   3.2225
   3918 0.68  6.0288  42.474   31.072   4.3625   29.601   1.6766    0.168   4.1361    5.674   4.1901
   3918 0.68  6.6318  46.722   31.366   5.7180   29.890   2.1864    0.168   5.4166    5.558   5.4868
   3918 0.68  7.2948  51.393   31.664   7.5230   30.182   2.8567    0.168   7.1193    5.441   7.2104
   3918 0.68  8.0244  56.533   31.966   9.9383   30.479   3.7470    0.168   9.3960    5.323   9.5147
   3918 0.68  8.8266  62.184   32.273  13.1800   30.779   4.9315    0.168  12.4485    5.203  12.6038
   3918 0.68  9.7092  68.402   32.584  17.4341   31.083   6.5092    0.168  16.4618    5.081  16.6664
   3918 0.68 10.6806  75.246   32.899  22.8783   31.392   8.6342    0.168  21.6307    4.958  21.9047
   3918 0.68 11.7480  82.766   33.219  30.7170   31.704  11.6560    0.168  29.0616    4.833  29.4333
   3918 0.68 12.9234  91.047   33.544  42.1712   32.021  16.0852    0.168  39.9243    4.706  40.4394
   3918 0.68 14.2152 100.148   33.873  60.7642   32.341  22.4339    0.168  57.2956    4.578  57.9941
   3918 0.68 15.6372 110.166   34.208  99.9999   32.666  45.6829    0.168  99.9999    4.448  99.9999
   3918 0.68 17.2008 121.181   34.588  99.9999   33.034  99.9999    0.168  99.9999    4.301  99.9999
   3968 1.30  0.0180   0.151   23.132   0.0082   20.667   0.0011    1.058   0.1302   10.547   0.1302
   3968 1.30  0.0198   0.166   23.142   0.0083   20.706   0.0012    1.032   0.1302   10.506   0.1302
   3968 1.30  0.0216   0.181   23.156   0.0085   20.744   0.0012    1.010   0.1302   10.469   0.1302
   3968 1.30  0.0240   0.201   23.177   0.0085   20.791   0.0012    0.988   0.1302   10.428   0.1302
   3968 1.30  0.0264   0.221   23.194   0.0093   20.836   0.0013    0.963   0.1303   10.385   0.1303
   3968 1.30  0.0288   0.241   23.215   0.0095   20.879   0.0024    0.943   0.1303   10.348   0.1303
   3968 1.30  0.0318   0.266   23.242   0.0099   20.930   0.0025    0.922   0.1303   10.306   0.1303
   3968 1.30  0.0348   0.291   23.274   0.0116   20.980   0.0027    0.906   0.1304   10.270   0.1304
   3968 1.30  0.0384   0.322   23.307   0.0156   21.035   0.0028    0.886   0.1308   10.229   0.1308
   3968 1.30  0.0426   0.357   23.358   0.0172   21.097   0.0030    0.877   0.1309   10.195   0.1309
   3968 1.30  0.0468   0.392   23.410   0.0187   21.159   0.0033    0.868   0.1311   10.161   0.1311
   3968 1.30  0.0516   0.432   23.459   0.0195   21.224   0.0035    0.854   0.1312   10.121   0.1312
   3968 1.30  0.0564   0.472   23.513   0.0234   21.287   0.0053    0.846   0.1317   10.088   0.1317
   3968 1.30  0.0624   0.523   23.581   0.0343   21.363   0.0062    0.839   0.1336   10.050   0.1336
   3968 1.30  0.0684   0.573   23.647   0.0365   21.437   0.0066    0.832   0.1341   10.014   0.1341
   3968 1.30  0.0750   0.628   23.709   0.0386   21.517   0.0071    0.816   0.1346    9.965   0.1346
   3968 1.30  0.0828   0.693   23.758   0.0404   21.605   0.0077    0.782   0.1350    9.896   0.1350
   3968 1.30  0.0912   0.764   23.790   0.0416   21.697   0.0105    0.729   0.1354    9.806   0.1355
   3968 1.30  0.1002   0.839   23.817   0.0427   21.791   0.0115    0.669   0.1357    9.709   0.1358
   3968 1.30  0.1098   0.920   23.875   0.0450   21.891   0.0126    0.632   0.1364    9.632   0.1365
   3968 1.30  0.1212   1.015   23.962   0.0500   22.003   0.0140    0.610   0.1379    9.565   0.1380
   3968 1.30  0.1332   1.116   23.984   0.0534   22.105   0.0153    0.539   0.1390    9.454   0.1391
   3968 1.30  0.1464   1.226   24.006   0.0508   22.209   0.0134    0.467   0.1381    9.339   0.1382
   3968 1.30  0.1614   1.352   24.071   0.0480   22.324   0.0145    0.422   0.1374    9.249   0.1375
   3968 1.30  0.1770   1.482   24.128   0.0408   22.441   0.0154    0.369   0.1356    9.149   0.1357
   3968 1.30  0.1950   1.633   24.184   0.0537   22.568   0.0181    0.306   0.1393    9.036   0.1395
   3968 1.30  0.2148   1.799   24.264   0.0410   22.692   0.0134    0.267   0.1355    8.947   0.1356
   3968 1.30  0.2358   1.975   24.312   0.0407   22.815   0.0150    0.202   0.1355    8.832   0.1357
   3968 1.30  0.2598   2.176   24.337   0.0363   22.934   0.0167    0.118   0.1347    8.701   0.1349
   3968 1.30  0.2856   2.392   24.394   0.0383   23.054   0.0187    0.062   0.1353    8.596   0.1355
   3968 1.30  0.3138   2.628   24.413   0.0407   23.164   0.0207   -0.018   0.1361    8.473   0.1364
   3968 1.30  0.3456   2.894   24.421   0.0449   23.258   0.0225   -0.094   0.1374    8.359   0.1377
   3968 1.30  0.3798   3.181   24.463   0.0426   23.339   0.0243   -0.129   0.1370    8.291   0.1374
   3968 1.30  0.4182   3.502   24.525   0.0521   23.433   0.0265   -0.156   0.1399    8.227   0.1403
   3968 1.30  0.4596   3.849   24.542   0.0496   23.517   0.0285   -0.216   0.1395    8.133   0.1400
   3968 1.30  0.5058   4.236   24.477   0.0411   23.545   0.0290   -0.298   0.1374    8.040   0.1379
   3968 1.30  0.5562   4.658   24.448   0.0479   23.599   0.0307   -0.372   0.1394    7.944   0.1400
   3968 1.30  0.6120   5.126   24.413   0.0416   23.655   0.0319   -0.452   0.1380    7.842   0.1386
   3968 1.30  0.6732   5.638   24.489   0.0346   23.787   0.0210   -0.502   0.1348    7.739   0.1351
   3968 1.30  0.7404   6.201   24.610   0.0344   23.982   0.0239   -0.567   0.1352    7.597   0.1355
   3968 1.30  0.8148   6.824   24.724   0.0383   24.185   0.0291   -0.646   0.1368    7.436   0.1373
   3968 1.30  0.8964   7.507   24.988   0.0474   24.419   0.0363   -0.619   0.1403    7.370   0.1411
   3968 1.30  0.9858   8.256   25.403   0.0598   24.742   0.0432   -0.538   0.1454    7.322   0.1465
   3968 1.30  1.0842   9.080   25.959   0.0890   25.114   0.0505   -0.375   0.1584    7.336   0.1597
   3968 1.30  1.1928   9.990   26.644   0.1621   25.660   0.0692   -0.252   0.2030    7.240   0.2049
   3968 1.30  1.3122  10.990   28.023   0.5303   26.376   0.1176   -0.252   0.4978    6.954   0.5000
   3968 1.30  1.4430  12.085   29.397   1.9119   27.059   0.2018   -0.252   1.7055    6.681   1.7074
   3968 1.30  1.5876  13.296   31.169   9.4522   27.213   0.2326   -0.252   8.3646    6.619   8.3651
   3968 1.30  1.7466  14.628   33.630  87.9284   27.741   0.3730   -0.252  77.7783    6.408  77.7785
   3968 1.30  1.9212  16.090   37.080  99.9999   27.874   0.4059   -0.252  99.9999    6.355  99.9999
   3968 1.30  2.1132  17.698   41.935  99.9999   28.303   0.5540   -0.252  99.9999    6.183  99.9999
   3968 1.30  2.3244  19.467   48.807  99.9999   28.601   0.7290   -0.252  99.9999    6.064  99.9999
   3968 1.30  2.5566  21.412   58.469  99.9999   28.910   0.9695   -0.252  99.9999    5.940  99.9999
   3968 1.30  2.8122  23.552   72.140  99.9999   29.232   1.3043   -0.252  99.9999    5.811  99.9999
   3968 1.30  3.0936  25.909   91.481  99.9999   29.567   1.7568   -0.252  99.9999    5.677  99.9999
   3968 1.30  3.4032  28.502   99.999  99.9999   29.916   2.2062   -0.252  99.9999    5.538  99.9999
   3968 1.30  3.7434  31.351   99.999  99.9999   30.277   3.0783   -0.252  99.9999    5.393  99.9999
   3968 1.30  4.1178  34.487   99.999  99.9999   30.653   4.3525   -0.252  99.9999    5.243  99.9999
   3968 1.30  4.5294  37.934   99.999  99.9999   31.044   6.2378   -0.252  99.9999    5.086  99.9999
   3968 1.30  4.9824  41.728   99.999  99.9999   31.450   9.0549   -0.252  99.9999    4.924  99.9999
   3968 1.30  5.4804  45.899   99.999  99.9999   31.873  13.3207   -0.252  99.9999    4.755  99.9999
   3968 1.30  6.0288  50.492   99.999  99.9999   32.312  20.0320   -0.252  99.9999    4.579  99.9999
   3968 1.30  6.6318  55.542   99.999  99.9999   32.768  30.4274   -0.252  99.9999    4.397  99.9999
   3968 1.30  7.2948  61.095   99.999  99.9999   33.242  46.8540   -0.252  99.9999    4.207  99.9999
   3968 1.30  8.0244  67.205   99.999  99.9999   33.735  73.6801   -0.252  99.9999    4.010  99.9999
   3968 1.30  8.8266  73.924   99.999  99.9999   34.247  99.9999   -0.252  99.9999    3.805  99.9999
   3968 1.30  9.7092  81.316   99.999  99.9999   34.780  99.9999   -0.252  99.9999    3.592  99.9999
   3968 1.30 10.6806  89.451   99.999  99.9999   35.334  99.9999   -0.252  99.9999    3.371  99.9999
   3968 1.30 11.7480  98.391   99.999  99.9999   35.909  99.9999   -0.252  99.9999    3.141  99.9999
   3968 1.30 12.9234 108.235   99.999  99.9999   36.507  99.9999   -0.252  99.9999    2.901  99.9999
   3968 1.30 14.2152 119.054   99.999  99.9999   37.129  99.9999   -0.252  99.9999    2.653  99.9999
   3968 1.30 15.6372 130.963   99.999  99.9999   37.775  99.9999   -0.252  99.9999    2.394  99.9999
   3968 1.30 17.2008 144.058   99.999  99.9999   38.446  99.9999   -0.252  99.9999    2.125  99.9999
   3968 1.30 18.9210 158.465   99.999  99.9999   39.145  99.9999   -0.252  99.9999    1.846  99.9999
   3968 1.30 20.8128 174.309   99.999  99.9999   39.870  99.9999   -0.252  99.9999    1.556  99.9999
   3968 1.30 22.8942 191.741   99.999  99.9999   40.625  99.9999   -0.252  99.9999    1.254  99.9999
   3968 1.30 25.1838 210.917   99.999  99.9999   41.408  99.9999   -0.252  99.9999    0.941  99.9999
   3968 1.30 27.7020 232.007   99.999  99.9999   42.223  99.9999   -0.252  99.9999    0.615  99.9999
   4110 1.37  0.0180   0.152   19.375   0.0027   17.970   0.0006    0.120   0.1300   10.729   0.1300
   4110 1.37  0.0198   0.167   19.494   0.0032   18.111   0.0007    0.100   0.1300   10.653   0.1300
   4110 1.37  0.0216   0.182   19.605   0.0040   18.241   0.0009    0.083   0.1300   10.584   0.1301
   4110 1.37  0.0240   0.202   19.737   0.0047   18.400   0.0011    0.060   0.1301   10.497   0.1301
   4110 1.37  0.0264   0.222   19.860   0.0058   18.545   0.0012    0.040   0.1301   10.420   0.1301
   4110 1.37  0.0288   0.242   19.973   0.0067   18.678   0.0016    0.022   0.1301   10.348   0.1301
   4110 1.37  0.0318   0.268   20.102   0.0083   18.831   0.0018    0.002   0.1302   10.267   0.1302
   4110 1.37  0.0348   0.293   20.221   0.0093   18.971   0.0021   -0.017   0.1303   10.192   0.1303
   4110 1.37  0.0384   0.323   20.352   0.0108   19.124   0.0024   -0.037   0.1304   10.111   0.1304
   4110 1.37  0.0426   0.359   20.491   0.0134   19.287   0.0029   -0.057   0.1306   10.025   0.1306
   4110 1.37  0.0468   0.394   20.619   0.0151   19.435   0.0033   -0.075   0.1307    9.948   0.1307
   4110 1.37  0.0516   0.434   20.752   0.0165   19.589   0.0038   -0.094   0.1309    9.868   0.1309
   4110 1.37  0.0564   0.475   20.874   0.0170   19.729   0.0046   -0.110   0.1309    9.796   0.1309
   4110 1.37  0.0624   0.525   21.015   0.0186   19.888   0.0057   -0.127   0.1311    9.715   0.1312
   4110 1.37  0.0684   0.576   21.144   0.0184   20.034   0.0070   -0.141   0.1312    9.643   0.1312
   4110 1.37  0.0750   0.631   21.277   0.0178   20.179   0.0085   -0.152   0.1312    9.573   0.1312
   4110 1.37  0.0828   0.697   21.423   0.0177   20.338   0.0105   -0.163   0.1313    9.500   0.1313
   4110 1.37  0.0912   0.768   21.569   0.0190   20.495   0.0121   -0.173   0.1315    9.426   0.1316
   4110 1.37  0.1002   0.844   21.711   0.0172   20.652   0.0129   -0.186   0.1314    9.351   0.1315
   4110 1.37  0.1098   0.924   21.848   0.0158   20.808   0.0136   -0.203   0.1313    9.271   0.1314
   4110 1.37  0.1212   1.020   21.992   0.0180   20.980   0.0145   -0.228   0.1316    9.177   0.1317
   4110 1.37  0.1332   1.121   22.134   0.0205   21.150   0.0154   -0.253   0.1320    9.085   0.1321
   4110 1.37  0.1464   1.232   22.277   0.0215   21.316   0.0179   -0.273   0.1323    8.998   0.1325
   4110 1.37  0.1614   1.359   22.419   0.0181   21.482   0.0185   -0.294   0.1320    8.911   0.1322
   4110 1.37  0.1770   1.490   22.546   0.0203   21.627   0.0186   -0.311   0.1323    8.836   0.1325
   4110 1.37  0.1950   1.642   22.679   0.0229   21.774   0.0184   -0.323   0.1326    8.765   0.1328
   4110 1.37  0.2148   1.808   22.821   0.0262   21.931   0.0180   -0.335   0.1330    8.690   0.1332
   4110 1.37  0.2358   1.985   22.977   0.0303   22.102   0.0211   -0.348   0.1340    8.608   0.1343
   4110 1.37  0.2598   2.187   23.166   0.0315   22.320   0.0165   -0.375   0.1338    8.495   0.1339
   4110 1.37  0.2856   2.404   23.351   0.0231   22.557   0.0200   -0.420   0.1328    8.354   0.1330
   4110 1.37  0.3138   2.642   23.612   0.0281   22.808   0.0251   -0.412   0.1342    8.262   0.1346
   4110 1.37  0.3456   2.909   23.962   0.0346   23.073   0.0233   -0.336   0.1351    8.232   0.1355
   4110 1.37  0.3798   3.197   24.257   0.0485   23.335   0.0298   -0.307   0.1394    8.156   0.1399
   4110 1.37  0.4182   3.521   24.444   0.0551   23.597   0.0260   -0.374   0.1407    7.985   0.1411
   4110 1.37  0.4596   3.869   24.560   0.0575   23.797   0.0310   -0.449   0.1423    7.830   0.1428
   4110 1.37  0.5058   4.258   24.621   0.0694   23.903   0.0347   -0.487   0.1470    7.749   0.1476
   4110 1.37  0.5562   4.682   24.725   0.0661   24.002   0.0374   -0.483   0.1463    7.713   0.1471
   4110 1.37  0.6120   5.152   24.605   0.0658   24.005   0.0379   -0.592   0.1463    7.604   0.1471
   4110 1.37  0.6732   5.667   24.615   0.0602   24.029   0.0384   -0.605   0.1445    7.580   0.1453
   4110 1.37  0.7404   6.233   24.663   0.0586   24.065   0.0394   -0.594   0.1442    7.577   0.1451
   4110 1.37  0.8148   6.859   24.778   0.0652   24.159   0.0414   -0.575   0.1468    7.559   0.1478
   4110 1.37  0.8964   7.546   24.965   0.0754   24.351   0.0512   -0.580   0.1530    7.476   0.1543
   4110 1.37  0.9858   8.299   25.090   0.0784   24.530   0.0600   -0.628   0.1566    7.357   0.1584
   4110 1.37  1.0842   9.127   25.387   0.1006   24.933   0.1279   -0.721   0.1940    7.103   0.2006
   4110 1.37  1.1928  10.042   25.895   0.1443   25.174   0.1076   -0.485   0.2056    7.243   0.2100
   4110 1.37  1.3122  11.047   26.435   0.2188   25.602   0.1589   -0.485   0.2723    7.071   0.2796
   4110 1.37  1.4430  12.148   26.372   0.2066   25.825   0.1805   -0.485   0.2753    6.982   0.2846
   4110 1.37  1.5876  13.365   26.706   0.2743   25.935   0.1995   -0.485   0.3270    6.938   0.3366
   4110 1.37  1.7466  14.704   26.975   0.3178   26.463   0.3112   -0.485   0.4144    6.727   0.4327
   4110 1.37  1.9212  16.173   27.171   0.3651   26.657   0.3478   -0.485   0.4646    6.649   0.4850
   4110 1.37  2.1132  17.790   27.370   0.4567   26.864   0.4217   -0.485   0.5650    6.567   0.5896
   4110 1.37  2.3244  19.568   27.571   0.5148   27.073   0.5092   -0.485   0.6536    6.483   0.6846
   4110 1.37  2.5566  21.523   27.774   0.6356   27.283   0.6023   -0.485   0.7854    6.399   0.8215
   4110 1.37  2.8122  23.674   27.980   0.8008   27.495   0.7539   -0.485   0.9815    6.314   1.0268
   4110 1.37  3.0936  26.043   28.187   0.9309   27.709   0.9451   -0.485   1.1806    6.229   1.2396
   4110 1.37  3.4032  28.650   28.397   1.2038   27.925   1.1216   -0.485   1.4611    6.142   1.5284
   4110 1.37  3.7434  31.514   28.609   1.4304   28.142   1.3684   -0.485   1.7558    6.055   1.8392
   4110 1.37  4.1178  34.665   28.824   1.6335   28.361   1.6688   -0.485   2.0697    5.968   2.1746
   4110 1.37  4.5294  38.130   29.041   1.9926   28.582   1.9909   -0.485   2.4950    5.879   2.6190
   4110 1.37  4.9824  41.944   29.260   2.4383   28.805   2.5115   -0.485   3.0990    5.790   3.2578
   4110 1.37  5.4804  46.136   29.481   2.9892   29.030   3.0064   -0.485   3.7523    5.700   3.9403
   4110 1.37  6.0288  50.753   29.705   3.6717   29.256   3.7046   -0.485   4.6156    5.610   4.8476
   4110 1.37  6.6318  55.829   29.932   4.5228   29.485   4.5724   -0.485   5.6904    5.518   5.9771
   4110 1.37  7.2948  61.411   30.160   5.4958   29.715   5.6483   -0.485   6.9722    5.426   7.3291
   4110 1.37  8.0244  67.553   30.392   6.6046   29.948   6.8325   -0.485   8.4068    5.333   8.8399
   4110 1.37  8.8266  74.306   30.625   8.5632   30.182   8.4970   -0.485  10.6716    5.240  11.1997
   4110 1.37  9.7092  81.736   30.861  10.6516   30.418  10.5615   -0.485  13.2690    5.145  13.9253
   4110 1.37 10.6806  89.914   31.100  13.2782   30.656  13.4465   -0.485  16.7165    5.050  17.5605
   4110 1.37 11.7480  98.900   31.341  16.5707   30.896  16.4067   -0.485  20.6272    4.954  21.6460
   4110 1.37 12.9234 108.795   31.585  21.2529   31.138  20.9920   -0.485  26.4239    4.857  27.7260
   4110 1.37 14.2152 119.670   31.832  27.8176   31.382  27.0622   -0.485  34.3294    4.759  35.9957
   4110 1.37 15.6372 131.641   32.081  33.5633   31.629  32.9740   -0.485  41.6192    4.661  43.6592
   4110 1.37 17.2008 144.804   32.333  45.1272   31.877  41.5986   -0.485  54.2898    4.561  56.7825
   4110 1.37 18.9210 159.285   32.612  58.5202   32.132  64.7341   -0.485  77.1904    4.459  81.4177
   4654 1.33  0.0180   0.151   19.423   0.0059   18.059   0.0012    0.084   0.1301   10.636   0.1301
   4654 1.33  0.0198   0.166   19.531   0.0067   18.197   0.0015    0.057   0.1301   10.555   0.1301
   4654 1.33  0.0216   0.181   19.633   0.0074   18.325   0.0018    0.034   0.1302   10.480   0.1302
   4654 1.33  0.0240   0.202   19.758   0.0085   18.483   0.0022    0.005   0.1302   10.388   0.1302
   4654 1.33  0.0264   0.222   19.875   0.0096   18.628   0.0026   -0.020   0.1303   10.305   0.1303
   4654 1.33  0.0288   0.242   19.985   0.0110   18.764   0.0032   -0.043   0.1304   10.228   0.1304
   4654 1.33  0.0318   0.267   20.114   0.0128   18.921   0.0038   -0.068   0.1305   10.140   0.1305
   4654 1.33  0.0348   0.292   20.235   0.0144   19.067   0.0046   -0.090   0.1307   10.060   0.1307
   4654 1.33  0.0384   0.322   20.369   0.0168   19.228   0.0056   -0.114   0.1309    9.971   0.1310
   4654 1.33  0.0426   0.358   20.515   0.0192   19.402   0.0069   -0.139   0.1312    9.877   0.1313
   4654 1.33  0.0468   0.393   20.651   0.0218   19.562   0.0083   -0.160   0.1316    9.791   0.1317
   4654 1.33  0.0516   0.433   20.797   0.0249   19.733   0.0097   -0.182   0.1321    9.701   0.1322
   4654 1.33  0.0564   0.474   20.934   0.0283   19.891   0.0112   -0.201   0.1327    9.619   0.1328
   4654 1.33  0.0624   0.524   21.096   0.0328   20.076   0.0133   -0.221   0.1337    9.525   0.1338
   4654 1.33  0.0684   0.574   21.252   0.0375   20.251   0.0149   -0.238   0.1348    9.438   0.1349
   4654 1.33  0.0750   0.630   21.420   0.0424   20.436   0.0169   -0.253   0.1361    9.349   0.1363
   4654 1.33  0.0828   0.695   21.608   0.0498   20.644   0.0187   -0.270   0.1383    9.248   0.1385
   4654 1.33  0.0912   0.766   21.799   0.0571   20.857   0.0206   -0.289   0.1407    9.144   0.1409
   4654 1.33  0.1002   0.841   21.989   0.0657   21.075   0.0225   -0.314   0.1438    9.032   0.1441
   4654 1.33  0.1098   0.922   22.173   0.0753   21.291   0.0245   -0.343   0.1477    8.917   0.1480
   4654 1.33  0.1212   1.018   22.369   0.0874   21.522   0.0283   -0.374   0.1533    8.794   0.1537
   4654 1.33  0.1332   1.119   22.566   0.1022   21.735   0.0305   -0.389   0.1606    8.693   0.1611
   4654 1.33  0.1464   1.229   22.772   0.1217   21.936   0.0344   -0.383   0.1715    8.619   0.1720
   4654 1.33  0.1614   1.355   22.992   0.1483   22.137   0.0392   -0.367   0.1879    8.555   0.1886
   4654 1.33  0.1770   1.486   23.200   0.1776   22.318   0.0438   -0.343   0.2076    8.506   0.2083
   4654 1.33  0.1950   1.638   23.422   0.2177   22.524   0.0509   -0.328   0.2367    8.439   0.2376
   4654 1.33  0.2148   1.804   23.632   0.2638   22.746   0.0625   -0.340   0.2728    8.337   0.2739
   4654 1.33  0.2358   1.980   23.808   0.3096   22.965   0.0763   -0.377   0.3105    8.213   0.3120
   4654 1.33  0.2598   2.182   24.041   0.3807   23.234   0.0971   -0.410   0.3711    8.072   0.3731
   4654 1.33  0.2856   2.398   24.267   0.4691   23.533   0.1240   -0.473   0.4485    7.890   0.4512
   4654 1.33  0.3138   2.635   24.523   0.5938   23.813   0.1604   -0.473   0.5594    7.778   0.5630
   4654 1.33  0.3456   2.902   24.800   0.7655   24.066   0.1985   -0.473   0.7115    7.677   0.7159
   4654 1.33  0.3798   3.189   25.078   0.9895   24.326   0.2523   -0.473   0.9126    7.572   0.9182
   4654 1.33  0.4182   3.512   25.372   1.2957   24.615   0.3288   -0.473   1.1896    7.457   1.1968
   4654 1.33  0.4596   3.860   25.669   1.7040   24.901   0.4283   -0.473   1.5596    7.342   1.5689
   4654 1.33  0.5058   4.248   25.979   2.2670   25.202   0.5649   -0.473   2.0707    7.222   2.0829
   4654 1.33  0.5562   4.671   26.296   3.0362   25.569   0.7925   -0.473   2.7787    7.075   2.7967
   4654 1.33  0.6120   5.139   26.626   4.1139   26.057   1.2397   -0.473   3.8029    6.880   3.8351
   4654 1.33  0.6732   5.653   26.964   5.6124   26.371   1.6545   -0.473   5.1773    6.754   5.2194
   4654 1.33  0.7404   6.218   27.312   7.7280   26.693   2.2277   -0.473   7.1153    6.626   7.1709
   4654 1.33  0.8148   6.842   27.673  10.7737   27.023   3.0123   -0.473   9.8963    6.494   9.9693
   4654 1.33  0.8964   7.528   28.044  15.1631   27.360   4.1180   -0.473  13.8991    6.359  13.9963
   4654 1.33  0.9858   8.278   28.425  21.5335   27.703   5.6472   -0.473  19.6921    6.222  19.8212
   4654 1.33  1.0842   9.105   28.818  30.9145   28.053   7.7897   -0.473  28.2006    6.081  28.3722
   4654 1.33  1.1928  10.017   29.223  44.9179   28.413  10.8579   -0.473  40.8768    5.938  41.1069
   4654 1.33  1.3122  11.020   29.641  65.9673   28.779  15.1633   -0.473  59.8736    5.791  60.1800
   4654 1.33  1.4430  12.118   30.069  97.8859   29.152  21.3743   -0.473  88.6257    5.642  89.0372
   4654 1.33  1.5876  13.332   30.513  99.9999   29.534  30.4224   -0.473  99.9999    5.489  99.9999
   4654 1.33  1.7466  14.667   30.968  99.9999   29.924  43.5118   -0.473  99.9999    5.333  99.9999
   4654 1.33  1.9212  16.134   31.437  99.9999   30.320  62.6363   -0.473  99.9999    5.175  99.9999
   4654 1.33  2.1132  17.746   31.918  99.9999   30.725  90.8273   -0.473  99.9999    5.013  99.9999
   4654 1.33  2.3244  19.520   32.414  99.9999   31.137  99.9999   -0.473  99.9999    4.848  99.9999
   4654 1.33  2.5566  21.470   32.923  99.9999   31.557  99.9999   -0.473  99.9999    4.680  99.9999
   4654 1.33  2.8122  23.616   33.446  99.9999   31.985  99.9999   -0.473  99.9999    4.509  99.9999
   4654 1.33  3.0936  25.979   33.984  99.9999   32.421  99.9999   -0.473  99.9999    4.335  99.9999
   4654 1.33  3.4032  28.579   34.537  99.9999   32.865  99.9999   -0.473  99.9999    4.157  99.9999
   4654 1.33  3.7434  31.436   35.103  99.9999   33.317  99.9999   -0.473  99.9999    3.976  99.9999
   4654 1.33  4.1178  34.580   35.685  99.9999   33.778  99.9999   -0.473  99.9999    3.792  99.9999
   4654 1.33  4.5294  38.037   36.280  99.9999   34.247  99.9999   -0.473  99.9999    3.604  99.9999
   4654 1.33  4.9824  41.841   36.891  99.9999   34.725  99.9999   -0.473  99.9999    3.413  99.9999
   4654 1.33  5.4804  46.023   37.516  99.9999   35.212  99.9999   -0.473  99.9999    3.218  99.9999
   4654 1.33  6.0288  50.628   38.157  99.9999   35.708  99.9999   -0.473  99.9999    3.019  99.9999
   4654 1.33  6.6318  55.692   38.812  99.9999   36.214  99.9999   -0.473  99.9999    2.817  99.9999
   4654 1.33  7.2948  61.260   39.481  99.9999   36.729  99.9999   -0.473  99.9999    2.611  99.9999
   4654 1.33  8.0244  67.387   40.166  99.9999   37.255  99.9999   -0.473  99.9999    2.401  99.9999
   4654 1.33  8.8266  74.123   40.865  99.9999   37.790  99.9999   -0.473  99.9999    2.187  99.9999
   4654 1.33  9.7092  81.535   41.579  99.9999   38.337  99.9999   -0.473  99.9999    1.968  99.9999
   4654 1.33 10.6806  89.693   42.309  99.9999   38.894  99.9999   -0.473  99.9999    1.745  99.9999
   4654 1.33 11.7480  98.657   43.054  99.9999   39.462  99.9999   -0.473  99.9999    1.518  99.9999
   4654 1.33 12.9234 108.527   43.815  99.9999   40.042  99.9999   -0.473  99.9999    1.286  99.9999
   4654 1.33 14.2152 119.375   44.592  99.9999   40.634  99.9999   -0.473  99.9999    1.049  99.9999
   4654 1.33 15.6372 131.317   45.428  99.9999   41.238  99.9999   -0.473  99.9999    0.807  99.9999
   4745 2.09  0.0180   0.150   22.225   0.0069   21.766   0.0063   -0.627   0.2802    8.811   0.2802
   4745 2.09  0.0198   0.165   22.228   0.0085   21.767   0.0065   -0.624   0.2802    8.813   0.2802
   4745 2.09  0.0216   0.180   22.231   0.0109   21.768   0.0072   -0.622   0.2803    8.815   0.2803
   4745 2.09  0.0240   0.200   22.236   0.0109   21.769   0.0073   -0.618   0.2803    8.818   0.2803
   4745 2.09  0.0264   0.220   22.240   0.0110   21.770   0.0074   -0.615   0.2803    8.821   0.2803
   4745 2.09  0.0288   0.240   22.245   0.0110   21.771   0.0074   -0.612   0.2803    8.823   0.2803
   4745 2.09  0.0318   0.265   22.250   0.0111   21.773   0.0074   -0.608   0.2803    8.826   0.2803
   4745 2.09  0.0348   0.290   22.256   0.0111   21.775   0.0074   -0.605   0.2803    8.829   0.2803
   4745 2.09  0.0384   0.320   22.261   0.0112   21.777   0.0099   -0.601   0.2804    8.832   0.2804
   4745 2.09  0.0426   0.355   22.268   0.0113   21.780   0.0099   -0.598   0.2804    8.834   0.2804
   4745 2.09  0.0468   0.390   22.275   0.0113   21.783   0.0099   -0.594   0.2804    8.836   0.2804
   4745 2.09  0.0516   0.430   22.283   0.0114   21.788   0.0100   -0.590   0.2804    8.838   0.2804
   4745 2.09  0.0564   0.470   22.292   0.0115   21.791   0.0100   -0.585   0.2804    8.842   0.2804
   4745 2.09  0.0624   0.520   22.304   0.0117   21.797   0.0100   -0.578   0.2804    8.847   0.2804
   4745 2.09  0.0684   0.570   22.320   0.0118   21.803   0.0133   -0.568   0.2806    8.854   0.2806
   4745 2.09  0.0750   0.624   22.339   0.0120   21.810   0.0134   -0.557   0.2806    8.863   0.2806
   4745 2.09  0.0828   0.689   22.365   0.0096   21.820   0.0132   -0.541   0.2805    8.875   0.2805
   4745 2.09  0.0912   0.759   22.394   0.0099   21.832   0.0133   -0.523   0.2805    8.888   0.2805
   4745 2.09  0.1002   0.834   22.424   0.0101   21.845   0.0172   -0.507   0.2807    8.899   0.2808
   4745 2.09  0.1098   0.914   22.450   0.0097   21.861   0.0174   -0.496   0.2807    8.903   0.2808
   4745 2.09  0.1212   1.009   22.476   0.0116   21.880   0.0180   -0.489   0.2808    8.903   0.2809
   4745 2.09  0.1332   1.109   22.502   0.0164   21.900   0.0226   -0.483   0.2814    8.900   0.2815
   4745 2.09  0.1464   1.219   22.528   0.0171   21.924   0.0231   -0.481   0.2815    8.893   0.2816
   4745 2.09  0.1614   1.344   22.550   0.0234   21.949   0.0282   -0.485   0.2824    8.879   0.2826
   4745 2.09  0.1770   1.474   22.573   0.0244   21.976   0.0332   -0.489   0.2830    8.865   0.2833
   4745 2.09  0.1950   1.624   22.608   0.0269   22.010   0.0342   -0.488   0.2833    8.852   0.2837
   4745 2.09  0.2148   1.788   22.645   0.0328   22.053   0.0361   -0.493   0.2842    8.829   0.2846
   4745 2.09  0.2358   1.963   22.692   0.0342   22.106   0.0379   -0.500   0.2846    8.801   0.2850
   4745 2.09  0.2598   2.163   22.764   0.0359   22.172   0.0352   -0.493   0.2845    8.782   0.2848
   4745 2.09  0.2856   2.378   22.857   0.0311   22.251   0.0318   -0.480   0.2835    8.763   0.2838
   4745 2.09  0.3138   2.613   22.980   0.0342   22.356   0.0293   -0.461   0.2836    8.740   0.2838
   4745 2.09  0.3456   2.878   23.121   0.0290   22.494   0.0323   -0.459   0.2833    8.687   0.2836
   4745 2.09  0.3798   3.162   23.281   0.0343   22.669   0.0305   -0.474   0.2837    8.603   0.2840
   4745 2.09  0.4182   3.482   23.453   0.0420   22.868   0.0366   -0.501   0.2855    8.495   0.2858
   4745 2.09  0.4596   3.827   23.606   0.0453   23.060   0.0437   -0.539   0.2870    8.381   0.2875
   4745 2.09  0.5058   4.211   23.794   0.0696   23.245   0.0541   -0.536   0.2935    8.310   0.2943
   4745 2.09  0.5562   4.631   24.029   0.0670   23.457   0.0630   -0.513   0.2946    8.248   0.2957
   4745 2.09  0.6120   5.096   24.250   0.0592   23.701   0.0580   -0.536   0.2920    8.127   0.2929
   4745 2.09  0.6732   5.605   24.535   0.0765   24.054   0.0803   -0.605   0.3011    7.917   0.3028
   4745 2.09  0.7404   6.165   24.863   0.1034   24.351   0.1056   -0.573   0.3164    7.830   0.3193
   4745 2.09  0.8148   6.784   25.345   0.1573   24.821   0.1222   -0.561   0.3434    7.654   0.3469
   4745 2.09  0.8964   7.464   26.090   0.2002   25.243   0.1685   -0.561   0.3829    7.485   0.3888
   4745 2.09  0.9858   8.208   26.144   0.2060   25.871   0.2919   -0.561   0.4534    7.234   0.4681
   4745 2.09  1.0842   9.027   26.490   0.2779   26.486   0.5143   -0.561   0.6471    6.988   0.6790
   4745 2.09  1.1928   9.932   26.151   0.2008   26.683   0.6349   -0.561   0.7212    6.909   0.7646
   4745 2.09  1.3122  10.926   26.952   0.3802   27.616   1.3673   -0.561   1.4437    6.536   1.5439
   4745 2.09  1.4430  12.015   27.783   0.7849   28.611   3.4946   -0.561   3.5854    6.138   3.8483
   4745 2.09  1.5876  13.219   28.720   1.8219   29.753   9.3183   -0.561   9.4799    5.681  10.1863
   4745 2.09  1.7466  14.543   29.765   4.7046   31.055  30.8880   -0.561  31.1831    5.161  33.5415
   4745 2.09  1.9212  15.996   30.915  12.8416   32.532  99.9999   -0.561  99.9999    4.570  99.9999
   4745 2.09  2.1132  17.595   32.171  40.3941   34.212  99.9999   -0.561  99.9999    3.898  99.9999
   4745 2.09  2.3244  19.354   33.535  99.9999   36.129  99.9999   -0.561  99.9999    3.131  99.9999
   4745 2.09  2.5566  21.287   35.015  99.9999   38.318  99.9999   -0.561  99.9999    2.256  99.9999
   4745 2.09  2.8122  23.415   36.635  99.9999   40.833  99.9999   -0.561  99.9999    1.250  99.9999
   4745 2.09  3.0936  25.758   38.428  99.9999   43.728  99.9999   -0.561  99.9999    0.092  99.9999
   4745 2.09  3.4032  28.336   40.428  99.9999   47.063  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  3.7434  31.169   42.673  99.9999   50.908  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  4.1178  34.286   45.198  99.9999   55.335  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  4.5294  37.713   48.043  99.9999   60.447  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  4.9824  41.485   51.248  99.9999   66.334  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  5.4804  45.631   54.862  99.9999   73.123  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  6.0288  50.198   58.937  99.9999   80.969  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  6.6318  55.218   63.528  99.9999   89.987  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  7.2948  60.739   68.711  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  8.0244  66.813   74.545  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  8.8266  73.493   81.132  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09  9.7092  80.842   88.563  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09 10.6806  88.930   96.928  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09 11.7480  97.817   99.999  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09 12.9234 107.604   99.999  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09 14.2152 118.360   99.999  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09 15.6372 130.200   99.999  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09 17.2008 143.219   99.999  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4745 2.09 18.9210 157.542   99.999  99.9999   99.999  99.9999   -0.561  99.9999    0.000  99.9999
   4850 2.12  0.0180   0.150   20.507   0.0019   18.681   0.0003    0.738   0.2800   11.421   0.2800
   4850 2.12  0.0198   0.165   20.566   0.0020   18.786   0.0006    0.692   0.2800   11.333   0.2800
   4850 2.12  0.0216   0.180   20.624   0.0021   18.885   0.0006    0.651   0.2800   11.252   0.2800
   4850 2.12  0.0240   0.199   20.698   0.0023   19.009   0.0007    0.602   0.2800   11.153   0.2800
   4850 2.12  0.0264   0.219   20.771   0.0025   19.125   0.0005    0.558   0.2800   11.063   0.2800
   4850 2.12  0.0288   0.239   20.839   0.0026   19.234   0.0005    0.518   0.2800   10.980   0.2800
   4850 2.12  0.0318   0.264   20.922   0.0028   19.362   0.0006    0.473   0.2800   10.883   0.2800
   4850 2.12  0.0348   0.289   21.003   0.0030   19.482   0.0007    0.434   0.2800   10.796   0.2800
   4850 2.12  0.0384   0.319   21.097   0.0033   19.618   0.0008    0.391   0.2800   10.699   0.2800
   4850 2.12  0.0426   0.354   21.202   0.0036   19.768   0.0009    0.347   0.2800   10.596   0.2800
   4850 2.12  0.0468   0.389   21.304   0.0040   19.908   0.0010    0.309   0.2800   10.501   0.2800
   4850 2.12  0.0516   0.429   21.416   0.0044   20.058   0.0012    0.271   0.2800   10.403   0.2800
   4850 2.12  0.0564   0.469   21.527   0.0049   20.200   0.0021    0.239   0.2801   10.314   0.2801
   4850 2.12  0.0624   0.519   21.661   0.0037   20.367   0.0023    0.207   0.2800   10.215   0.2800
   4850 2.12  0.0684   0.569   21.790   0.0041   20.522   0.0027    0.182   0.2800   10.128   0.2800
   4850 2.12  0.0750   0.623   21.925   0.0045   20.682   0.0019    0.157   0.2800   10.039   0.2800
   4850 2.12  0.0828   0.688   22.075   0.0048   20.858   0.0022    0.130   0.2800    9.942   0.2801
   4850 2.12  0.0912   0.758   22.228   0.0051   21.038   0.0026    0.104   0.2801    9.844   0.2801
   4850 2.12  0.1002   0.833   22.387   0.0060   21.219   0.0030    0.082   0.2801    9.749   0.2801
   4850 2.12  0.1098   0.913   22.553   0.0075   21.402   0.0036    0.065   0.2801    9.659   0.2801
   4850 2.12  0.1212   1.007   22.743   0.0098   21.601   0.0044    0.055   0.2802    9.569   0.2802
   4850 2.12  0.1332   1.107   22.931   0.0119   21.794   0.0052    0.051   0.2803    9.488   0.2803
   4850 2.12  0.1464   1.217   23.111   0.0140   21.994   0.0063    0.031   0.2804    9.389   0.2804
   4850 2.12  0.1614   1.342   23.314   0.0169   22.214   0.0077    0.013   0.2806    9.283   0.2806
   4850 2.12  0.1770   1.471   23.543   0.0209   22.429   0.0094    0.027   0.2809    9.210   0.2810
   4850 2.12  0.1950   1.621   23.821   0.0268   22.666   0.0116    0.069   0.2815    9.157   0.2816
   4850 2.12  0.2148   1.785   24.085   0.0338   22.927   0.0148    0.072   0.2824    9.056   0.2825
   4850 2.12  0.2358   1.960   24.348   0.0438   23.207   0.0192    0.055   0.2840    8.927   0.2841
   4850 2.12  0.2598   2.159   24.665   0.0579   23.509   0.0253    0.069   0.2870    8.821   0.2872
   4850 2.12  0.2856   2.374   24.974   0.0748   23.820   0.0337    0.068   0.2917    8.695   0.2920
   4850 2.12  0.3138   2.608   25.369   0.1088   24.157   0.0460    0.125   0.3038    8.618   0.3044
   4850 2.12  0.3456   2.873   25.756   0.1528   24.478   0.0581    0.191   0.3241    8.555   0.3249
   4850 2.12  0.3798   3.157   25.758   0.1403   24.774   0.0707   -0.103   0.3209    8.143   0.3222
   4850 2.12  0.4182   3.476   25.958   0.1723   25.116   0.0910   -0.244   0.3409    7.865   0.3428
   4850 2.12  0.4596   3.820   26.303   0.2571   25.644   0.1601   -0.244   0.4120    7.654   0.4170
   4850 2.12  0.5058   4.204   26.679   0.3596   25.859   0.1953   -0.244   0.4952    7.567   0.5013
   4850 2.12  0.5562   4.623   27.057   0.4953   26.100   0.2272   -0.244   0.6117    7.471   0.6184
   4850 2.12  0.6120   5.087   27.438   0.7192   26.270   0.3031   -0.244   0.8277    7.403   0.8365
   4850 2.12  0.6732   5.596   27.812   0.9134   26.783   0.4535   -0.244   1.0555    7.198   1.0710
   4850 2.12  0.7404   6.154   28.175   1.2870   27.171   0.6089   -0.244   1.4482    7.043   1.4685
   4850 2.12  0.8148   6.773   28.523   1.8393   27.571   1.0674   -0.244   2.1408    6.883   2.1829
   4850 2.12  0.8964   7.451   28.852   2.2073   27.982   1.4450   -0.244   2.6478    6.719   2.7101
   4850 2.12  0.9858   8.194   29.159   3.1062   28.401   2.0125   -0.244   3.7044    6.551   3.7909
   4850 2.12  1.0842   9.012   29.448   4.3093   28.833   3.2104   -0.244   5.3703    6.378   5.5217
   4850 2.12  1.1928   9.915   29.723   5.4943   29.277   4.2792   -0.244   6.9558    6.200   7.1633
   4850 2.12  1.3122  10.907   29.987   5.3787   29.734   5.8691   -0.244   7.9500    6.018   8.2894
   4850 2.12  1.4430  11.994   30.244   6.7814   30.201   9.6335   -0.244  11.7608    5.831  12.3760
   4850 2.12  1.5876  13.196   30.500   8.9457   30.685  14.1907   -0.244  16.7439    5.637  17.6798
   4850 2.12  1.7466  14.518   30.757  10.8806   31.183  22.2904   -0.244  24.7563    5.438  26.3129
   4850 2.12  1.9212  15.969   31.017  14.3342   31.694  38.3415   -0.244  40.8525    5.233  43.6365
   4850 2.12  2.1132  17.565   31.281  18.2814   32.222  51.9619   -0.244  54.9747    5.022  58.7727
   4850 2.12  2.3244  19.320   31.551  21.1978   32.766  84.4361   -0.244  86.8828    4.805  93.2166
   4850 2.12  2.5566  21.250   31.826  28.3098   33.328  99.9999   -0.244  99.9999    4.580  99.9999
   4850 2.12  2.8122  23.375   32.109  35.0324   33.907  99.9999   -0.244  99.9999    4.348  99.9999
   4850 2.12  3.0936  25.714   32.398  45.7285   34.506  99.9999   -0.244  99.9999    4.109  99.9999
   4850 2.12  3.4032  28.287   32.694  57.7378   35.125  99.9999   -0.244  99.9999    3.861  99.9999
   4850 2.12  3.7434  31.115   32.997  76.1305   35.763  99.9999   -0.244  99.9999    3.606  99.9999
   4850 2.12  4.1178  34.227   33.308  99.9999   36.421  99.9999   -0.244  99.9999    3.343  99.9999
   4850 2.12  4.5294  37.648   33.627  99.9999   37.101  99.9999   -0.244  99.9999    3.071  99.9999
   4850 2.12  4.9824  41.414   33.953  99.9999   37.803  99.9999   -0.244  99.9999    2.790  99.9999
   4850 2.12  5.4804  45.553   34.287  99.9999   38.528  99.9999   -0.244  99.9999    2.500  99.9999
   4850 2.12  6.0288  50.111   34.629  99.9999   39.277  99.9999   -0.244  99.9999    2.200  99.9999
   4850 2.12  6.6318  55.123   34.980  99.9999   40.050  99.9999   -0.244  99.9999    1.891  99.9999
   4850 2.12  7.2948  60.634   35.339  99.9999   40.848  99.9999   -0.244  99.9999    1.572  99.9999
   4850 2.12  8.0244  66.699   35.708  99.9999   41.671  99.9999   -0.244  99.9999    1.243  99.9999
   4850 2.12  8.8266  73.367   36.085  99.9999   42.522  99.9999   -0.244  99.9999    0.903  99.9999
   4850 2.12  9.7092  80.703   36.471  99.9999   43.400  99.9999   -0.244  99.9999    0.551  99.9999
   4850 2.12 10.6806  88.777   36.867  99.9999   44.307  99.9999   -0.244  99.9999    0.188  99.9999
   4850 2.12 11.7480  97.649   37.272  99.9999   45.243  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 12.9234 107.419   37.688  99.9999   46.210  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 14.2152 118.157   38.113  99.9999   47.207  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 15.6372 129.976   38.549  99.9999   48.238  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 17.2008 142.973   38.996  99.9999   49.302  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 18.9210 157.271   39.453  99.9999   50.400  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 20.8128 172.996   39.922  99.9999   51.534  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 22.8942 190.296   40.402  99.9999   52.705  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 25.1838 209.328   40.894  99.9999   53.914  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 27.7020 230.259   41.398  99.9999   55.162  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 30.4722 253.285   41.914  99.9999   56.451  99.9999   -0.244  99.9999    0.000  99.9999
   4850 2.12 33.5196 278.615   42.542  99.9999   57.781  99.9999   -0.244  99.9999    0.000  99.9999
   4957 2.14  0.0180   0.149   21.611   0.0028   20.801   0.0014   -0.276   0.2800    9.566   0.2800
   4957 2.14  0.0198   0.164   21.651   0.0030   20.858   0.0015   -0.293   0.2800    9.527   0.2800
   4957 2.14  0.0216   0.179   21.691   0.0031   20.913   0.0016   -0.308   0.2800    9.491   0.2800
   4957 2.14  0.0240   0.199   21.741   0.0032   20.982   0.0017   -0.327   0.2800    9.444   0.2800
   4957 2.14  0.0264   0.219   21.790   0.0035   21.048   0.0017   -0.344   0.2800    9.400   0.2800
   4957 2.14  0.0288   0.239   21.836   0.0037   21.111   0.0018   -0.360   0.2800    9.359   0.2800
   4957 2.14  0.0318   0.264   21.894   0.0039   21.186   0.0020   -0.378   0.2800    9.311   0.2800
   4957 2.14  0.0348   0.289   21.949   0.0041   21.258   0.0021   -0.395   0.2800    9.265   0.2800
   4957 2.14  0.0384   0.319   22.013   0.0045   21.341   0.0023   -0.414   0.2800    9.213   0.2800
   4957 2.14  0.0426   0.354   22.084   0.0048   21.432   0.0026   -0.434   0.2801    9.157   0.2801
   4957 2.14  0.0468   0.388   22.152   0.0051   21.520   0.0028   -0.453   0.2801    9.102   0.2801
   4957 2.14  0.0516   0.428   22.227   0.0054   21.616   0.0033   -0.475   0.2801    9.042   0.2801
   4957 2.14  0.0564   0.468   22.298   0.0058   21.709   0.0038   -0.496   0.2801    8.984   0.2801
   4957 2.14  0.0624   0.518   22.384   0.0062   21.820   0.0045   -0.521   0.2801    8.914   0.2801
   4957 2.14  0.0684   0.568   22.469   0.0068   21.927   0.0049   -0.543   0.2801    8.849   0.2801
   4957 2.14  0.0750   0.623   22.561   0.0074   22.041   0.0059   -0.565   0.2802    8.782   0.2802
   4957 2.14  0.0828   0.687   22.667   0.0082   22.169   0.0066   -0.588   0.2802    8.708   0.2802
   4957 2.14  0.0912   0.757   22.775   0.0089   22.303   0.0080   -0.613   0.2803    8.629   0.2803
   4957 2.14  0.1002   0.832   22.891   0.0092   22.442   0.0090   -0.636   0.2803    8.550   0.2803
   4957 2.14  0.1098   0.911   23.015   0.0100   22.584   0.0103   -0.655   0.2804    8.475   0.2804
   4957 2.14  0.1212   1.006   23.158   0.0125   22.744   0.0119   -0.671   0.2805    8.394   0.2806
   4957 2.14  0.1332   1.106   23.295   0.0148   22.906   0.0139   -0.697   0.2807    8.304   0.2808
   4957 2.14  0.1464   1.215   23.440   0.0178   23.078   0.0154   -0.723   0.2810    8.209   0.2811
   4957 2.14  0.1614   1.340   23.624   0.0225   23.259   0.0183   -0.719   0.2815    8.141   0.2816
   4957 2.14  0.1770   1.469   23.823   0.0270   23.422   0.0227   -0.684   0.2822    8.110   0.2824
   4957 2.14  0.1950   1.619   24.040   0.0330   23.582   0.0279   -0.626   0.2833    8.104   0.2835
   4957 2.14  0.2148   1.783   24.217   0.0389   23.751   0.0307   -0.619   0.2843    8.044   0.2846
   4957 2.14  0.2358   1.957   24.369   0.0427   23.959   0.0326   -0.676   0.2851    7.904   0.2854
   4957 2.14  0.2598   2.157   24.518   0.0469   24.226   0.0470   -0.793   0.2877    7.680   0.2883
   4957 2.14  0.2856   2.371   24.663   0.0532   24.447   0.0576   -0.869   0.2907    7.515   0.2916
   4957 2.14  0.3138   2.605   24.844   0.0678   24.648   0.0659   -0.888   0.2955    7.416   0.2966
   4957 2.14  0.3456   2.869   25.063   0.0829   24.884   0.0872   -0.906   0.3046    7.304   0.3066
   4957 2.14  0.3798   3.153   25.394   0.1125   25.033   0.1063   -0.724   0.3198    7.426   0.3226
   4957 2.14  0.4182   3.472   25.599   0.1358   25.210   0.1106   -0.696   0.3301    7.383   0.3330
   4957 2.14  0.4596   3.815   25.946   0.1712   25.575   0.1628   -0.696   0.3660    7.237   0.3718
   4957 2.14  0.5058   4.199   26.342   0.2500   25.994   0.2551   -0.696   0.4533    7.069   0.4646
   4957 2.14  0.5562   4.617   26.738   0.3351   26.706   0.3786   -0.696   0.5771    6.785   0.5966
   4957 2.14  0.6120   5.080   27.121   0.4610   27.072   0.5656   -0.696   0.7802    6.638   0.8123
   4957 2.14  0.6732   5.588   27.524   0.6453   27.457   0.8062   -0.696   1.0680    6.484   1.1156
   4957 2.14  0.7404   6.146   27.950   1.0606   27.861   1.1854   -0.696   1.6119    6.323   1.6802
   4957 2.14  0.8148   6.764   28.400   1.6873   28.288   2.0047   -0.696   2.6300    6.152   2.7495
   4957 2.14  0.8964   7.441   28.872   2.2992   28.735   2.9896   -0.696   3.7744    5.973   3.9593
   4957 2.14  0.9858   8.183   29.363   3.5742   29.200   4.3058   -0.696   5.5918    5.787   5.8510
   4957 2.14  1.0842   9.000   29.875   5.7286   29.687   6.3244   -0.696   8.5207    5.592   8.8883
   4957 2.14  1.1928   9.902   30.409   9.3988   30.197  10.7855   -0.696  14.2803    5.388  14.9177
   4957 2.14  1.3122  10.893   30.960  14.0648   30.729  14.3766   -0.696  20.0741    5.176  20.8816
   4957 2.14  1.4430  11.979   31.526  21.9335   31.281  23.7608   -0.696  32.2731    4.955  33.6435
   4957 2.14  1.5876  13.179   32.113  39.6649   31.859  40.7150   -0.696  56.7291    4.724  59.0206
   4957 2.14  1.7466  14.499   32.716  65.6238   32.461  70.4884   -0.696  96.1153    4.483  99.9999
   4957 2.14  1.9212  15.948   33.338  99.9999   33.089  99.9999   -0.696  99.9999    4.232  99.9999
   4957 2.14  2.1132  17.542   33.980  99.9999   33.743  99.9999   -0.696  99.9999    3.970  99.9999
   4957 2.14  2.3244  19.295   34.646  99.9999   34.428  99.9999   -0.696  99.9999    3.696  99.9999
   4957 2.14  2.5566  21.223   35.339  99.9999   35.143  99.9999   -0.696  99.9999    3.410  99.9999
   4957 2.14  2.8122  23.345   36.062  99.9999   35.892  99.9999   -0.696  99.9999    3.110  99.9999
   4957 2.14  3.0936  25.681   36.818  99.9999   36.678  99.9999   -0.696  99.9999    2.796  99.9999
   4957 2.14  3.4032  28.251   37.611  99.9999   37.501  99.9999   -0.696  99.9999    2.466  99.9999
   4957 2.14  3.7434  31.075   38.441  99.9999   38.365  99.9999   -0.696  99.9999    2.121  99.9999
   4957 2.14  4.1178  34.183   39.312  99.9999   39.270  99.9999   -0.696  99.9999    1.759  99.9999
   4957 2.14  4.5294  37.600   40.226  99.9999   40.219  99.9999   -0.696  99.9999    1.379  99.9999
   4957 2.14  4.9824  41.360   41.185  99.9999   41.215  99.9999   -0.696  99.9999    0.981  99.9999
   4957 2.14  5.4804  45.494   42.193  99.9999   42.260  99.9999   -0.696  99.9999    0.563  99.9999
   4957 2.14  6.0288  50.046   43.250  99.9999   43.357  99.9999   -0.696  99.9999    0.124  99.9999
   4957 2.14  6.6318  55.052   44.361  99.9999   44.508  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14  7.2948  60.556   45.526  99.9999   45.715  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14  8.0244  66.612   46.750  99.9999   46.981  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14  8.8266  73.272   48.034  99.9999   48.309  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14  9.7092  80.598   49.383  99.9999   49.702  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 10.6806  88.662   50.798  99.9999   51.164  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 11.7480  97.523   52.285  99.9999   52.698  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 12.9234 107.280   53.845  99.9999   54.307  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 14.2152 118.004   55.482  99.9999   55.995  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 15.6372 129.808   57.202  99.9999   57.766  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 17.2008 142.788   59.007  99.9999   59.624  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 18.9210 157.068   60.903  99.9999   61.574  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 20.8128 172.772   62.891  99.9999   63.617  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 22.8942 190.050   64.981  99.9999   65.764  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 25.1838 209.057   67.173  99.9999   68.014  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 27.7020 229.961    0.000   0.0000   70.375  99.9999   -0.696  99.9999    0.000  99.9999
   4957 2.14 30.4722 252.957    0.000   0.0000   72.853  99.9999   -0.696  99.9999    0.000  99.9999
   4988 0.54  0.0180   0.114   21.734   0.0054   20.188   0.0049    0.245   0.1302    9.405   0.1302
   4988 0.54  0.0198   0.126   21.738   0.0059   20.203   0.0050    0.234   0.1302    9.389   0.1302
   4988 0.54  0.0216   0.137   21.741   0.0059   20.217   0.0050    0.225   0.1302    9.374   0.1302
   4988 0.54  0.0240   0.152   21.749   0.0059   20.237   0.0051    0.215   0.1302    9.356   0.1302
   4988 0.54  0.0264   0.168   21.766   0.0062   20.256   0.0065    0.213   0.1302    9.346   0.1303
   4988 0.54  0.0288   0.183   21.779   0.0070   20.275   0.0105    0.207   0.1305    9.334   0.1305
   4988 0.54  0.0318   0.202   21.800   0.0078   20.297   0.0108    0.207   0.1305    9.324   0.1306
   4988 0.54  0.0348   0.221   21.827   0.0095   20.320   0.0110    0.210   0.1306    9.318   0.1307
   4988 0.54  0.0384   0.244   21.850   0.0162   20.345   0.0113    0.208   0.1312    9.306   0.1312
   4988 0.54  0.0426   0.271   21.875   0.0165   20.375   0.0116    0.203   0.1312    9.289   0.1313
   4988 0.54  0.0468   0.297   21.893   0.0168   20.406   0.0120    0.193   0.1313    9.266   0.1314
   4988 0.54  0.0516   0.328   21.916   0.0171   20.436   0.0142    0.186   0.1315    9.247   0.1316
   4988 0.54  0.0564   0.358   21.936   0.0174   20.467   0.0189    0.176   0.1320    9.225   0.1322
   4988 0.54  0.0624   0.396   21.959   0.0178   20.507   0.0196    0.161   0.1321    9.195   0.1323
   4988 0.54  0.0684   0.435   21.984   0.0182   20.542   0.0203    0.152   0.1322    9.171   0.1325
   4988 0.54  0.0750   0.476   22.017   0.0188   20.584   0.0211    0.144   0.1324    9.146   0.1326
   4988 0.54  0.0828   0.526   22.058   0.0221   20.633   0.0220    0.138   0.1329    9.121   0.1332
   4988 0.54  0.0912   0.579   22.099   0.0303   20.682   0.0254    0.130   0.1346    9.093   0.1350
   4988 0.54  0.1002   0.637   22.131   0.0312   20.734   0.0322    0.113   0.1359    9.056   0.1365
   4988 0.54  0.1098   0.698   22.159   0.0320   20.790   0.0340    0.088   0.1364    9.008   0.1371
   4988 0.54  0.1212   0.770   22.195   0.0331   20.860   0.0362    0.058   0.1371    8.950   0.1378
   4988 0.54  0.1332   0.846   22.238   0.0345   20.934   0.0388    0.031   0.1379    8.893   0.1387
   4988 0.54  0.1464   0.930   22.293   0.0363   21.009   0.0416    0.013   0.1389    8.846   0.1399
   4988 0.54  0.1614   1.025   22.337   0.0378   21.075   0.0411   -0.006   0.1391    8.800   0.1400
   4988 0.54  0.1770   1.124   22.369   0.0390   21.131   0.0350   -0.028   0.1380    8.756   0.1387
   4988 0.54  0.1950   1.239   22.400   0.0401   21.191   0.0370   -0.054   0.1387    8.706   0.1395
   4988 0.54  0.2148   1.365   22.431   0.0412   21.245   0.0389   -0.074   0.1393    8.664   0.1402
   4988 0.54  0.2358   1.498   22.461   0.0387   21.286   0.0403   -0.084   0.1391    8.638   0.1400
   4988 0.54  0.2598   1.650   22.508   0.0296   21.349   0.0426   -0.097   0.1379    8.599   0.1389
   4988 0.54  0.2856   1.814   22.588   0.0318   21.438   0.0421   -0.106   0.1381    8.555   0.1392
   4988 0.54  0.3138   1.994   22.672   0.0343   21.527   0.0336   -0.110   0.1368    8.515   0.1374
   4988 0.54  0.3456   2.196   22.777   0.0379   21.645   0.0375   -0.122   0.1383    8.456   0.1391
   4988 0.54  0.3798   2.413   22.892   0.0420   21.764   0.0418   -0.125   0.1402    8.405   0.1412
   4988 0.54  0.4182   2.657   22.975   0.0394   21.882   0.0465   -0.156   0.1408    8.327   0.1420
   4988 0.54  0.4596   2.920   23.052   0.0246   21.976   0.0441   -0.171   0.1375    8.274   0.1386
   4988 0.54  0.5058   3.213   23.110   0.0259   22.073   0.0278   -0.205   0.1343    8.202   0.1347
   4988 0.54  0.5562   3.534   23.257   0.0289   22.231   0.0322   -0.215   0.1355    8.129   0.1361
   4988 0.54  0.6120   3.888   23.434   0.0306   22.417   0.0362   -0.224   0.1366    8.046   0.1373
   4988 0.54  0.6732   4.277   23.616   0.0299   22.619   0.0345   -0.241   0.1361    7.948   0.1368
   4988 0.54  0.7404   4.704   23.812   0.0240   22.834   0.0308   -0.258   0.1345    7.844   0.1351
   4988 0.54  0.8148   5.176   24.012   0.0231   23.046   0.0241   -0.269   0.1333    7.749   0.1337
   4988 0.54  0.8964   5.695   24.211   0.0212   23.262   0.0157   -0.284   0.1321    7.647   0.1322
   4988 0.54  0.9858   6.263   24.429   0.0198   23.489   0.0125   -0.291   0.1316    7.550   0.1317
   4988 0.54  1.0842   6.888   24.702   0.0232   23.758   0.0159   -0.287   0.1324    7.446   0.1325
   4988 0.54  1.1928   7.578   24.981   0.0218   24.029   0.0198   -0.281   0.1326    7.343   0.1328
   4988 0.54  1.3122   8.336   25.299   0.0285   24.337   0.0241   -0.272   0.1341    7.229   0.1345
   4988 0.54  1.4430   9.167   25.673   0.0397   24.659   0.0296   -0.226   0.1372    7.147   0.1377
   4988 0.54  1.5876  10.086   26.061   0.0529   25.029   0.0438   -0.211   0.1435    7.014   0.1446
   4988 0.54  1.7466  11.096   26.477   0.0803   25.375   0.0592   -0.148   0.1571    6.938   0.1589
   4988 0.54  1.9212  12.205   26.943   0.1232   25.824   0.0832   -0.134   0.1849    6.773   0.1879
   4988 0.54  2.1132  13.425   27.454   0.1921   26.303   0.1223   -0.134   0.2398    6.581   0.2447
   4988 0.54  2.3244  14.767   28.081   0.3132   26.627   0.1644   -0.134   0.3388    6.451   0.3451
   4988 0.54  2.5566  16.242   28.681   0.5220   27.239   0.2883   -0.134   0.5433    6.207   0.5554
   4988 0.54  2.8122  17.866   29.336   0.9414   27.696   0.4307   -0.134   0.9249    6.024   0.9408
   4988 0.54  3.0936  19.653   30.050   1.8685   28.067   0.5559   -0.134   1.7293    5.876   1.7435
   4988 0.54  3.4032  21.620   30.830   3.6724   28.659   0.9003   -0.134   3.3472    5.639   3.3665
   4988 0.54  3.7434  23.782   31.680   7.9656   29.292   1.7160   -0.134   7.2088    5.385   7.2414
   4988 0.54  4.1178  26.160   32.609  18.4434   29.971   2.8688   -0.134  16.5108    5.114  16.5507
   4988 0.54  4.5294  28.775   33.625  47.7632   30.698   5.4776   -0.134  42.5263    4.823  42.5827
   4988 0.54  4.9824  31.653   34.737  99.9999   31.476  11.4654   -0.134  99.9999    4.512  99.9999
   4988 0.54  5.4804  34.817   35.954  99.9999   32.310  24.1173   -0.134  99.9999    4.179  99.9999
   4988 0.54  6.0288  38.301   37.289  99.9999   33.203  56.9847   -0.134  99.9999    3.821  99.9999
   4988 0.54  6.6318  42.131   38.751  99.9999   34.159  99.9999   -0.134  99.9999    3.439  99.9999
   4988 0.54  7.2948  46.343   40.353  99.9999   35.184  99.9999   -0.134  99.9999    3.029  99.9999
   4988 0.54  8.0244  50.978   42.108  99.9999   36.283  99.9999   -0.134  99.9999    2.589  99.9999
   4988 0.54  8.8266  56.075   44.032  99.9999   37.461  99.9999   -0.134  99.9999    2.118  99.9999
   4988 0.54  9.7092  61.682   46.140  99.9999   38.725  99.9999   -0.134  99.9999    1.612  99.9999
   4988 0.54 10.6806  67.853   48.451  99.9999   40.082  99.9999   -0.134  99.9999    1.070  99.9999
   4988 0.54 11.7480  74.634   50.985  99.9999   41.537  99.9999   -0.134  99.9999    0.488  99.9999
   4988 0.54 12.9234  82.101   53.760  99.9999   43.099  99.9999   -0.134  99.9999    0.000  99.9999
   4988 0.54 14.2152  90.308   56.805  99.9999   44.774  99.9999   -0.134  99.9999    0.000  99.9999
   4988 0.54 15.6372  99.342   60.142  99.9999   46.572  99.9999   -0.134  99.9999    0.000  99.9999
   4988 0.54 17.2008 109.276   63.800  99.9999   48.502  99.9999   -0.134  99.9999    0.000  99.9999
   4988 0.54 18.9210 120.204   67.815  99.9999   50.573  99.9999   -0.134  99.9999    0.000  99.9999
   4988 0.54 20.8128 132.222   72.209  99.9999   52.794  99.9999   -0.134  99.9999    0.000  99.9999
   4988 0.54 22.8942 145.445   77.039  99.9999   55.181  99.9999   -0.134  99.9999    0.000  99.9999
   4988 0.54 25.1838 159.991   82.326  99.9999   57.740  99.9999   -0.134  99.9999    0.000  99.9999
   4988 0.54 27.7020 175.989   88.129  99.9999   60.487  99.9999   -0.134  99.9999    0.000  99.9999
   4988 0.54 30.4722 193.588    0.000   0.0000    0.000   0.0000   -0.134  99.9999    0.000  99.9999
   5019 2.31  0.0180   0.148   23.545   0.0162   22.134   0.0056    0.324   0.2805    9.704   0.2805
   5019 2.31  0.0198   0.162   23.548   0.0171   22.145   0.0057    0.316   0.2806    9.692   0.2806
   5019 2.31  0.0216   0.177   23.551   0.0171   22.157   0.0061    0.307   0.2806    9.678   0.2806
   5019 2.31  0.0240   0.197   23.556   0.0181   22.172   0.0062    0.297   0.2807    9.662   0.2807
   5019 2.31  0.0264   0.216   23.558   0.0182   22.187   0.0063    0.284   0.2807    9.643   0.2807
   5019 2.31  0.0288   0.236   23.562   0.0193   22.204   0.0068    0.272   0.2807    9.624   0.2808
   5019 2.31  0.0318   0.261   23.567   0.0193   22.223   0.0070    0.257   0.2807    9.601   0.2808
   5019 2.31  0.0348   0.285   23.571   0.0205   22.244   0.0076    0.240   0.2809    9.576   0.2809
   5019 2.31  0.0384   0.315   23.577   0.0206   22.269   0.0078    0.221   0.2809    9.548   0.2809
   5019 2.31  0.0426   0.349   23.583   0.0221   22.297   0.0086    0.200   0.2810    9.515   0.2810
   5019 2.31  0.0468   0.384   23.590   0.0222   22.327   0.0089    0.176   0.2810    9.479   0.2810
   5019 2.31  0.0516   0.423   23.598   0.0237   22.362   0.0099    0.149   0.2812    9.438   0.2812
   5019 2.31  0.0564   0.462   23.607   0.0238   22.398   0.0102    0.123   0.2812    9.397   0.2812
   5019 2.31  0.0624   0.512   23.621   0.0240   22.441   0.0106    0.093   0.2812    9.350   0.2813
   5019 2.31  0.0684   0.561   23.636   0.0243   22.485   0.0111    0.064   0.2813    9.303   0.2813
   5019 2.31  0.0750   0.615   23.653   0.0247   22.532   0.0116    0.035   0.2813    9.256   0.2814
   5019 2.31  0.0828   0.679   23.677   0.0254   22.587   0.0122    0.003   0.2814    9.201   0.2814
   5019 2.31  0.0912   0.748   23.705   0.0263   22.646   0.0128   -0.027   0.2815    9.148   0.2816
   5019 2.31  0.1002   0.821   23.736   0.0271   22.708   0.0136   -0.058   0.2816    9.092   0.2817
   5019 2.31  0.1098   0.900   23.776   0.0281   22.772   0.0134   -0.083   0.2817    9.042   0.2818
   5019 2.31  0.1212   0.994   23.828   0.0295   22.850   0.0144   -0.108   0.2819    8.986   0.2820
   5019 2.31  0.1332   1.092   23.892   0.0313   22.935   0.0156   -0.129   0.2822    8.931   0.2822
   5019 2.31  0.1464   1.200   23.975   0.0338   23.031   0.0170   -0.142   0.2825    8.879   0.2826
   5019 2.31  0.1614   1.323   24.079   0.0372   23.138   0.0188   -0.145   0.2831    8.834   0.2832
   5019 2.31  0.1770   1.451   24.173   0.0406   23.250   0.0208   -0.163   0.2837    8.770   0.2838
   5019 2.31  0.1950   1.599   24.259   0.0438   23.385   0.0236   -0.212   0.2844    8.667   0.2845
   5019 2.31  0.2148   1.761   24.329   0.0466   23.533   0.0291   -0.290   0.2853    8.531   0.2856
   5019 2.31  0.2358   1.933   24.379   0.0490   23.675   0.0308   -0.381   0.2859    8.382   0.2862
   5019 2.31  0.2598   2.130   24.454   0.0491   23.818   0.0351   -0.449   0.2864    8.257   0.2868
   5019 2.31  0.2856   2.341   24.591   0.0556   23.941   0.0393   -0.436   0.2881    8.222   0.2886
   5019 2.31  0.3138   2.572   24.788   0.0629   24.068   0.0410   -0.366   0.2898    8.241   0.2903
   5019 2.31  0.3456   2.833   25.065   0.0717   24.256   0.0488   -0.277   0.2931    8.254   0.2937
   5019 2.31  0.3798   3.113   25.351   0.0996   24.490   0.0605   -0.225   0.3032    8.213   0.3042
   5019 2.31  0.4182   3.428   25.552   0.1272   24.746   0.0825   -0.280   0.3183    8.055   0.3200
   5019 2.31  0.4596   3.768   26.044   0.1993   25.105   0.1237   -0.280   0.3650    7.912   0.3683
   5019 2.31  0.5058   4.146   26.804   0.3799   25.789   0.2322   -0.280   0.5252    7.638   0.5333
   5019 2.31  0.5562   4.560   26.837   0.4413   26.115   0.3135   -0.280   0.6085    7.508   0.6213
   5019 2.31  0.6120   5.017   27.326   0.6874   25.940   0.2669   -0.280   0.7873    7.578   0.7945
   5019 2.31  0.6732   5.519   27.884   1.1401   25.953   0.2509   -0.280   1.1982    7.573   1.2024
   5019 2.31  0.7404   6.070   28.517   2.1702   26.030   0.2899   -0.280   2.2030    7.542   2.2061
   5019 2.31  0.8148   6.679   29.233   3.9478   26.560   0.4725   -0.280   3.9779    7.330   3.9824
   5019 2.31  0.8964   7.348   30.020   7.6088   27.144   0.8090   -0.280   7.6415    7.096   7.6484
   5019 2.31  0.9858   8.081   30.857  15.4251   27.786   1.4613   -0.280  15.4657    6.839  15.4768
   5019 2.31  1.0842   8.888   31.713  36.1705   28.496   2.8087   -0.280  36.2079    6.556  36.2254
   5019 2.31  1.1928   9.778   32.554  78.4490   29.281   5.7915   -0.280  78.5058    6.241  78.5400
   5019 2.31  1.3122  10.757   33.363  99.9999   30.148  11.0867   -0.280  99.9999    5.895  99.9999
   5019 2.31  1.4430  11.829   34.159  99.9999   31.102  24.8001   -0.280  99.9999    5.513  99.9999
   5019 2.31  1.5876  13.015   34.983  99.9999   32.160  65.7088   -0.280  99.9999    5.090  99.9999
   5019 2.31  1.7466  14.318   35.859  99.9999   33.328  99.9999   -0.280  99.9999    4.623  99.9999
   5019 2.31  1.9212  15.749   36.804  99.9999   34.616  99.9999   -0.280  99.9999    4.108  99.9999
   5019 2.31  2.1132  17.323   37.827  99.9999   36.038  99.9999   -0.280  99.9999    3.539  99.9999
   5019 2.31  2.3244  19.055   38.939  99.9999   37.609  99.9999   -0.280  99.9999    2.910  99.9999
   5019 2.31  2.5566  20.958   40.144  99.9999   39.342  99.9999   -0.280  99.9999    2.217  99.9999
   5019 2.31  2.8122  23.053   41.453  99.9999   41.259  99.9999   -0.280  99.9999    1.450  99.9999
   5019 2.31  3.0936  25.360   42.875  99.9999   43.377  99.9999   -0.280  99.9999    0.603  99.9999
   5019 2.31  3.4032  27.898   44.417  99.9999   45.717  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  3.7434  30.687   46.091  99.9999   48.300  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  4.1178  33.756   47.907  99.9999   51.151  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  4.5294  37.130   49.878  99.9999   54.302  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  4.9824  40.844   52.017  99.9999   57.780  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  5.4804  44.926   54.340  99.9999   61.621  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  6.0288  49.422   56.862  99.9999   65.871  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  6.6318  54.365   59.598  99.9999   70.555  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  7.2948  59.800   62.570  99.9999   75.739  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  8.0244  65.781   65.794  99.9999   81.450  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  8.8266  72.357   69.296  99.9999   87.766  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31  9.7092  79.592   73.099  99.9999   94.743  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31 10.6806  87.556   77.226  99.9999   99.999  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31 11.7480  96.306   81.715  99.9999   99.999  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31 12.9234 105.941   86.577  99.9999   99.999  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31 14.2152 116.531   91.866  99.9999   99.999  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31 15.6372 128.188   97.607  99.9999   99.999  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31 17.2008 141.006    0.000   0.0000   99.999  99.9999   -0.280  99.9999    0.000  99.9999
   5019 2.31 18.9210 155.107    0.000   0.0000   99.999  99.9999   -0.280  99.9999    0.000  99.9999
   5085 0.80  0.0180   0.135   19.068   0.0021   17.368   0.0019    0.380   0.1300   10.875   0.1300
   5085 0.80  0.0198   0.149   19.167   0.0026   17.465   0.0021    0.383   0.1300   10.839   0.1300
   5085 0.80  0.0216   0.162   19.259   0.0028   17.555   0.0023    0.385   0.1300   10.805   0.1300
   5085 0.80  0.0240   0.181   19.371   0.0031   17.663   0.0028    0.388   0.1301   10.765   0.1301
   5085 0.80  0.0264   0.199   19.474   0.0037   17.764   0.0041    0.390   0.1301   10.726   0.1301
   5085 0.80  0.0288   0.217   19.569   0.0051   17.857   0.0045    0.391   0.1301   10.691   0.1302
   5085 0.80  0.0318   0.239   19.678   0.0056   17.964   0.0049    0.393   0.1302   10.649   0.1302
   5085 0.80  0.0348   0.262   19.778   0.0062   18.063   0.0054    0.394   0.1302   10.611   0.1302
   5085 0.80  0.0384   0.289   19.888   0.0070   18.172   0.0064    0.394   0.1303   10.568   0.1303
   5085 0.80  0.0426   0.320   20.005   0.0084   18.290   0.0089    0.395   0.1304   10.521   0.1305
   5085 0.80  0.0468   0.352   20.114   0.0093   18.398   0.0098    0.395   0.1305   10.478   0.1306
   5085 0.80  0.0516   0.388   20.227   0.0103   18.511   0.0109    0.395   0.1307   10.433   0.1307
   5085 0.80  0.0564   0.424   20.332   0.0113   18.615   0.0120    0.396   0.1308   10.392   0.1309
   5085 0.80  0.0624   0.469   20.455   0.0123   18.736   0.0124    0.397   0.1309   10.345   0.1310
   5085 0.80  0.0684   0.514   20.568   0.0128   18.849   0.0111    0.398   0.1309   10.301   0.1309
   5085 0.80  0.0750   0.564   20.685   0.0133   18.964   0.0124    0.399   0.1310   10.255   0.1311
   5085 0.80  0.0828   0.623   20.813   0.0118   19.093   0.0140    0.398   0.1310   10.203   0.1311
   5085 0.80  0.0912   0.686   20.939   0.0127   19.223   0.0142    0.395   0.1311   10.147   0.1312
   5085 0.80  0.1002   0.754   21.065   0.0119   19.354   0.0118    0.391   0.1308   10.091   0.1309
   5085 0.80  0.1098   0.826   21.194   0.0103   19.486   0.0118    0.388   0.1307   10.036   0.1308
   5085 0.80  0.1212   0.912   21.340   0.0096   19.631   0.0077    0.389   0.1305    9.979   0.1305
   5085 0.80  0.1332   1.002   21.484   0.0107   19.772   0.0087    0.392   0.1306    9.925   0.1306
   5085 0.80  0.1464   1.101   21.630   0.0103   19.914   0.0097    0.395   0.1306    9.872   0.1307
   5085 0.80  0.1614   1.214   21.777   0.0076   20.063   0.0096    0.393   0.1305    9.810   0.1305
   5085 0.80  0.1770   1.331   21.916   0.0075   20.210   0.0088    0.386   0.1304    9.744   0.1305
   5085 0.80  0.1950   1.467   22.062   0.0074   20.363   0.0087    0.381   0.1304    9.678   0.1304
   5085 0.80  0.2148   1.616   22.209   0.0079   20.507   0.0082    0.383   0.1304    9.622   0.1304
   5085 0.80  0.2358   1.773   22.345   0.0081   20.645   0.0074    0.381   0.1304    9.565   0.1304
   5085 0.80  0.2598   1.954   22.473   0.0075   20.788   0.0062    0.368   0.1303    9.495   0.1303
   5085 0.80  0.2856   2.148   22.609   0.0074   20.931   0.0052    0.362   0.1302    9.432   0.1303
   5085 0.80  0.3138   2.360   22.751   0.0066   21.078   0.0060    0.357   0.1302    9.368   0.1303
   5085 0.80  0.3456   2.599   22.906   0.0076   21.239   0.0069    0.351   0.1303    9.298   0.1303
   5085 0.80  0.3798   2.857   23.058   0.0085   21.398   0.0080    0.345   0.1304    9.228   0.1304
   5085 0.80  0.4182   3.145   23.200   0.0089   21.547   0.0081    0.339   0.1304    9.162   0.1305
   5085 0.80  0.4596   3.457   23.355   0.0103   21.708   0.0070    0.334   0.1305    9.093   0.1305
   5085 0.80  0.5058   3.804   23.503   0.0118   21.870   0.0109    0.322   0.1308    9.016   0.1308
   5085 0.80  0.5562   4.183   23.644   0.0134   22.023   0.0077    0.311   0.1307    8.944   0.1308
   5085 0.80  0.6120   4.603   23.793   0.0143   22.181   0.0089    0.303   0.1308    8.873   0.1309
   5085 0.80  0.6732   5.063   23.935   0.0141   22.334   0.0102    0.293   0.1309    8.802   0.1310
   5085 0.80  0.7404   5.569   24.075   0.0185   22.481   0.0112    0.286   0.1314    8.736   0.1315
   5085 0.80  0.8148   6.128   24.177   0.0155   22.639   0.0119    0.238   0.1311    8.624   0.1312
   5085 0.80  0.8964   6.742   24.326   0.0158   22.774   0.0144    0.251   0.1314    8.583   0.1315
   5085 0.80  0.9858   7.414   24.498   0.0185   22.951   0.0135    0.245   0.1316    8.506   0.1317
   5085 0.80  1.0842   8.154   24.636   0.0209   23.119   0.0146    0.219   0.1319    8.414   0.1321
   5085 0.80  1.1928   8.971   24.853   0.0244   23.370   0.0174    0.189   0.1327    8.283   0.1329
   5085 0.80  1.3122   9.869   25.122   0.0293   23.645   0.0192    0.183   0.1336    8.168   0.1339
   5085 0.80  1.4430  10.853   25.398   0.0391   23.926   0.0249    0.179   0.1363    8.051   0.1367
   5085 0.80  1.5876  11.940   25.701   0.0493   24.240   0.0342    0.170   0.1404    7.916   0.1411
   5085 0.80  1.7466  13.136   25.993   0.0669   24.587   0.0494    0.121   0.1494    7.728   0.1507
   5085 0.80  1.9212  14.449   26.321   0.0862   24.950   0.0639    0.090   0.1609    7.552   0.1630
   5085 0.80  2.1132  15.894   26.652   0.1180   25.299   0.0860    0.073   0.1833    7.396   0.1865
   5085 0.80  2.3244  17.482   27.099   0.1708   25.721   0.1177    0.073   0.2249    7.227   0.2298
   5085 0.80  2.5566  19.228   27.775   0.3095   26.433   0.2219    0.073   0.3611    6.942   0.3718
   5085 0.80  2.8122  21.151   27.925   0.3593   27.110   0.3977    0.073   0.4915    6.671   0.5166
   5085 0.80  3.0936  23.267   28.132   0.4125   27.337   0.5103    0.073   0.5948    6.581   0.6288
   5085 0.80  3.4032  25.596   28.343   0.5114   27.560   0.6196    0.073   0.7224    6.491   0.7637
   5085 0.80  3.7434  28.154   28.556   0.6141   27.780   0.8656    0.073   0.9478    6.403   1.0090
   5085 0.80  4.1178  30.970   28.772   0.7729   28.020   1.0318    0.073   1.1478    6.308   1.2197
   5085 0.80  4.5294  34.066   28.991   0.9257   28.263   1.1237    0.073   1.2944    6.210   1.3702
   5085 0.80  4.9824  37.473   29.214   1.0685   28.511   1.4119    0.073   1.5716    6.111   1.6700
   5085 0.80  5.4804  41.218   29.439   1.3208   28.763   1.7801    0.073   1.9650    6.010   2.0900
   5085 0.80  6.0288  45.343   29.668   1.6510   29.019   2.2537    0.073   2.4746    5.908   2.6337
   5085 0.80  6.6318  49.878   29.900   2.0896   29.279   2.8641    0.073   3.1387    5.804   3.3413
   5085 0.80  7.2948  54.865   30.136   2.5043   29.544   3.6535    0.073   3.9202    5.698   4.1837
   5085 0.80  8.0244  60.352   30.374   3.0874   29.812   4.6798    0.073   4.9609    5.590   5.3023
   5085 0.80  8.8266  66.385   30.616   3.7952   30.086   5.9274    0.073   6.2271    5.481   6.6632
   5085 0.80  9.7092  73.024   30.862   4.8580   30.363   7.4431    0.073   7.8631    5.370   8.4079
   5085 0.80 10.6806  80.330   31.111   6.3187   30.645  10.0802    0.073  10.5243    5.257  11.2702
   5085 0.80 11.7480  88.358   31.363   7.6881   30.932  13.1263    0.073  13.4565    5.143  14.4446
   5085 0.80 12.9234  97.198   31.620   9.9349   31.224  17.1701    0.073  17.5476    5.026  18.8437
   5085 0.80 14.2152 106.913   31.879  13.6491   31.520  23.7586    0.073  24.2373    4.907  26.0338
   5085 0.80 15.6372 117.608   32.143  17.7988   31.821  35.8670    0.073  35.4183    4.787  38.2137
   5085 0.80 17.2008 129.368   32.427  26.9304   32.159  48.8332    0.073  49.3288    4.652  53.0555
   5106 0.73  0.0180   0.131   19.935   0.0020   17.930   0.0007    0.651   0.1300   10.871   0.1300
   5106 0.73  0.0198   0.144   20.024   0.0022   18.023   0.0008    0.647   0.1300   10.829   0.1300
   5106 0.73  0.0216   0.157   20.108   0.0024   18.112   0.0009    0.643   0.1300   10.789   0.1300
   5106 0.73  0.0240   0.175   20.209   0.0026   18.218   0.0011    0.639   0.1300   10.743   0.1300
   5106 0.73  0.0264   0.192   20.304   0.0029   18.317   0.0014    0.635   0.1300   10.700   0.1300
   5106 0.73  0.0288   0.210   20.391   0.0032   18.407   0.0016    0.632   0.1300   10.660   0.1300
   5106 0.73  0.0318   0.232   20.493   0.0035   18.513   0.0019    0.628   0.1300   10.615   0.1301
   5106 0.73  0.0348   0.253   20.587   0.0038   18.610   0.0022    0.625   0.1301   10.573   0.1301
   5106 0.73  0.0384   0.280   20.691   0.0042   18.717   0.0026    0.623   0.1301   10.527   0.1301
   5106 0.73  0.0426   0.310   20.803   0.0046   18.833   0.0029    0.620   0.1301   10.478   0.1301
   5106 0.73  0.0468   0.341   20.907   0.0051   18.939   0.0031    0.618   0.1301   10.434   0.1301
   5106 0.73  0.0516   0.376   21.017   0.0057   19.050   0.0035    0.617   0.1301   10.388   0.1301
   5106 0.73  0.0564   0.411   21.120   0.0062   19.153   0.0038    0.616   0.1302   10.346   0.1302
   5106 0.73  0.0624   0.454   21.239   0.0069   19.273   0.0043    0.616   0.1302   10.298   0.1302
   5106 0.73  0.0684   0.498   21.349   0.0075   19.383   0.0046    0.616   0.1302   10.255   0.1302
   5106 0.73  0.0750   0.546   21.460   0.0075   19.495   0.0048    0.615   0.1302   10.209   0.1303
   5106 0.73  0.0828   0.603   21.580   0.0074   19.618   0.0051    0.613   0.1302   10.157   0.1303
   5106 0.73  0.0912   0.664   21.696   0.0070   19.740   0.0049    0.607   0.1302   10.103   0.1302
   5106 0.73  0.1002   0.730   21.811   0.0073   19.862   0.0050    0.601   0.1302   10.048   0.1303
   5106 0.73  0.1098   0.800   21.927   0.0093   19.983   0.0056    0.596   0.1304    9.994   0.1304
   5106 0.73  0.1212   0.883   22.061   0.0116   20.118   0.0065    0.596   0.1305    9.940   0.1306
   5106 0.73  0.1332   0.970   22.200   0.0124   20.253   0.0081    0.599   0.1307    9.889   0.1307
   5106 0.73  0.1464   1.066   22.343   0.0110   20.393   0.0092    0.601   0.1306    9.835   0.1307
   5106 0.73  0.1614   1.175   22.484   0.0110   20.540   0.0102    0.596   0.1307    9.771   0.1307
   5106 0.73  0.1770   1.289   22.616   0.0130   20.688   0.0106    0.582   0.1308    9.699   0.1309
   5106 0.73  0.1950   1.420   22.757   0.0175   20.847   0.0119    0.567   0.1313    9.620   0.1314
   5106 0.73  0.2148   1.564   22.896   0.0221   20.998   0.0123    0.556   0.1319    9.548   0.1320
   5106 0.73  0.2358   1.717   23.037   0.0242   21.139   0.0134    0.556   0.1323    9.492   0.1324
   5106 0.73  0.2598   1.892   23.195   0.0238   21.288   0.0126    0.564   0.1322    9.440   0.1323
   5106 0.73  0.2856   2.080   23.346   0.0227   21.438   0.0114    0.565   0.1319    9.382   0.1320
   5106 0.73  0.3138   2.285   23.488   0.0206   21.593   0.0105    0.553   0.1316    9.307   0.1317
   5106 0.73  0.3456   2.517   23.646   0.0194   21.759   0.0113    0.546   0.1315    9.234   0.1316
   5106 0.73  0.3798   2.766   23.799   0.0206   21.923   0.0099    0.537   0.1316    9.159   0.1316
   5106 0.73  0.4182   3.046   23.905   0.0172   22.094   0.0113    0.478   0.1313    9.032   0.1313
   5106 0.73  0.4596   3.347   24.062   0.0197   22.266   0.0115    0.466   0.1316    8.951   0.1316
   5106 0.73  0.5058   3.684   24.244   0.0233   22.453   0.0086    0.461   0.1318    8.871   0.1319
   5106 0.73  0.5562   4.051   24.450   0.0282   22.636   0.0101    0.481   0.1327    8.818   0.1327
   5106 0.73  0.6120   4.457   24.609   0.0327   22.832   0.0117    0.449   0.1336    8.708   0.1337
   5106 0.73  0.6732   4.903   24.816   0.0394   23.039   0.0120    0.449   0.1350    8.625   0.1351
   5106 0.73  0.7404   5.392   24.979   0.0410   23.240   0.0125    0.415   0.1354    8.511   0.1355
   5106 0.73  0.8148   5.934   25.171   0.0330   23.402   0.0133    0.441   0.1337    8.472   0.1339
   5106 0.73  0.8964   6.528   25.381   0.0399   23.599   0.0154    0.453   0.1354    8.405   0.1355
   5106 0.73  0.9858   7.179   25.461   0.0424   23.774   0.0167    0.369   0.1361    8.251   0.1363
   5106 0.73  1.0842   7.896   25.636   0.0477   23.954   0.0192    0.365   0.1377    8.175   0.1379
   5106 0.73  1.1928   8.687   25.838   0.0582   24.124   0.0210    0.393   0.1411    8.135   0.1413
   5106 0.73  1.3122   9.557   26.045   0.0735   24.282   0.0256    0.436   0.1471    8.114   0.1475
   5106 0.73  1.4430  10.509   26.264   0.0862   24.454   0.0266    0.478   0.1525    8.088   0.1529
   5106 0.73  1.5876  11.562   26.499   0.0952   24.672   0.0307    0.493   0.1572    8.016   0.1577
   5106 0.73  1.7466  12.720   26.779   0.1284   24.894   0.0408    0.545   0.1764    7.979   0.1771
   5106 0.73  1.9212  13.992   26.984   0.1508   25.144   0.0501    0.505   0.1914    7.839   0.1925
   5106 0.73  2.1132  15.390   27.165   0.1593   25.412   0.0578    0.428   0.1984    7.654   0.1998
   5106 0.73  2.3244  16.928   27.670   0.2377   25.682   0.0695    0.428   0.2547    7.546   0.2562
   5106 0.73  2.5566  18.619   27.956   0.3204   26.058   0.1028    0.428   0.3248    7.396   0.3274
   5106 0.73  2.8122  20.481   28.200   0.3966   26.409   0.1323    0.428   0.3920    7.256   0.3956
   5106 0.73  3.0936  22.530   28.444   0.4851   26.768   0.1837    0.428   0.4769    7.112   0.4825
   5106 0.73  3.4032  24.785   28.700   0.6356   27.091   0.2528    0.428   0.6189    6.983   0.6271
   5106 0.73  3.7434  27.263   28.914   0.7568   27.075   0.2615    0.428   0.7201    6.989   0.7277
   5106 0.73  4.1178  29.989   29.198   0.9181   27.495   0.3540    0.428   0.8800    6.821   0.8913
   5106 0.73  4.5294  32.987   29.411   1.1295   27.625   0.3909    0.428   1.0652    6.769   1.0766
   5106 0.73  4.9824  36.286   29.671   1.4791   27.646   0.3832    0.428   1.3578    6.761   1.3664
   5106 0.73  5.4804  39.913   29.935   1.8674   27.806   0.4711    0.428   1.7085    6.697   1.7189
   5106 0.73  6.0288  43.907   30.205   2.3461   28.087   0.6078    0.428   2.1477    6.584   2.1615
   5106 0.73  6.6318  48.299   30.480   3.1565   28.373   0.7918    0.428   2.8815    6.470   2.8989
   5106 0.73  7.2948  53.127   30.759   4.1802   28.664   1.0389    0.428   3.8123    6.354   3.8349
   5106 0.73  8.0244  58.441   31.044   5.1826   28.960   1.3345    0.428   4.7356    6.235   4.7656
   5106 0.73  8.8266  64.283   31.334   6.5045   29.261   1.6465    0.428   5.9365    6.115   5.9729
   5106 0.73  9.7092  70.711   31.629   8.3343   29.568   2.1723    0.428   7.6196    5.992   7.6690
   5106 0.73 10.6806  77.785   31.929  10.9947   29.880   2.8979    0.428  10.0584    5.867  10.1249
   5106 0.73 11.7480  85.559   32.235  14.6941   30.197   3.8675    0.428  13.4410    5.740  13.5297
   5106 0.73 12.9234  94.119   32.547  19.8859   30.521   5.2618    0.428  18.1960    5.611  18.3173
   5106 0.73 14.2152 103.527   32.864  26.5373   30.849   7.5817    0.428  24.4133    5.479  24.6009
   5106 0.73 15.6372 113.884   33.187  38.8481   31.184  15.3141    0.428  36.9371    5.346  37.4416
   5106 0.73 17.2008 125.271   33.553  60.8039   31.565  41.5052    0.428  65.1204    5.193  67.2034
   5111 1.10  0.0180   0.147   20.678   0.0017   19.074   0.0014    0.295   0.1300   10.304   0.1300
   5111 1.10  0.0198   0.162   20.747   0.0018   19.148   0.0017    0.291   0.1300   10.271   0.1300
   5111 1.10  0.0216   0.176   20.813   0.0020   19.218   0.0018    0.288   0.1300   10.239   0.1300
   5111 1.10  0.0240   0.196   20.896   0.0030   19.306   0.0021    0.283   0.1300   10.199   0.1300
   5111 1.10  0.0264   0.216   20.975   0.0033   19.390   0.0025    0.279   0.1301   10.161   0.1301
   5111 1.10  0.0288   0.235   21.049   0.0035   19.469   0.0028    0.275   0.1301   10.125   0.1301
   5111 1.10  0.0318   0.260   21.136   0.0040   19.563   0.0031    0.269   0.1301   10.082   0.1301
   5111 1.10  0.0348   0.284   21.220   0.0054   19.651   0.0038    0.265   0.1301   10.042   0.1301
   5111 1.10  0.0384   0.314   21.315   0.0062   19.752   0.0042    0.260   0.1302    9.997   0.1302
   5111 1.10  0.0426   0.348   21.422   0.0081   19.863   0.0048    0.256   0.1303    9.949   0.1303
   5111 1.10  0.0468   0.382   21.523   0.0094   19.968   0.0053    0.253   0.1303    9.904   0.1304
   5111 1.10  0.0516   0.422   21.633   0.0124   20.081   0.0060    0.250   0.1306    9.856   0.1306
   5111 1.10  0.0564   0.461   21.740   0.0152   20.188   0.0064    0.249   0.1308    9.812   0.1308
   5111 1.10  0.0624   0.510   21.869   0.0171   20.317   0.0067    0.250   0.1310    9.762   0.1310
   5111 1.10  0.0684   0.559   21.994   0.0192   20.439   0.0075    0.253   0.1313    9.715   0.1313
   5111 1.10  0.0750   0.613   22.126   0.0209   20.569   0.0084    0.254   0.1315    9.665   0.1316
   5111 1.10  0.0828   0.676   22.274   0.0214   20.716   0.0093    0.255   0.1316    9.607   0.1317
   5111 1.10  0.0912   0.745   22.426   0.0234   20.868   0.0104    0.255   0.1320    9.546   0.1320
   5111 1.10  0.1002   0.819   22.583   0.0225   21.025   0.0105    0.255   0.1318    9.484   0.1319
   5111 1.10  0.1098   0.897   22.744   0.0222   21.187   0.0122    0.255   0.1319    9.418   0.1320
   5111 1.10  0.1212   0.990   22.925   0.0262   21.372   0.0133    0.251   0.1326    9.340   0.1327
   5111 1.10  0.1332   1.088   23.110   0.0310   21.561   0.0141    0.247   0.1334    9.261   0.1336
   5111 1.10  0.1464   1.196   23.306   0.0370   21.764   0.0162    0.241   0.1348    9.174   0.1350
   5111 1.10  0.1614   1.318   23.510   0.0415   21.985   0.0174    0.226   0.1360    9.070   0.1361
   5111 1.10  0.1770   1.446   23.699   0.0401   22.191   0.0202    0.211   0.1359    8.973   0.1362
   5111 1.10  0.1950   1.593   23.877   0.0433   22.384   0.0210    0.198   0.1368    8.882   0.1371
   5111 1.10  0.2148   1.755   24.051   0.0332   22.568   0.0224    0.189   0.1347    8.800   0.1350
   5111 1.10  0.2358   1.926   24.261   0.0255   22.762   0.0225    0.203   0.1334    8.737   0.1337
   5111 1.10  0.2598   2.122   24.485   0.0314   22.988   0.0191    0.202   0.1340    8.645   0.1342
   5111 1.10  0.2856   2.333   24.621   0.0431   23.213   0.0190    0.123   0.1365    8.476   0.1367
   5111 1.10  0.3138   2.563   24.832   0.0688   23.463   0.0195    0.088   0.1446    8.341   0.1448
   5111 1.10  0.3456   2.823   25.276   0.0788   23.740   0.0264    0.236   0.1494    8.379   0.1497
   5111 1.10  0.3798   3.102   25.610   0.1406   24.027   0.0344    0.277   0.1825    8.305   0.1830
   5111 1.10  0.4182   3.416   25.748   0.1004   24.275   0.0425    0.180   0.1619    8.108   0.1627
   5111 1.10  0.4596   3.754   26.101   0.1389   24.588   0.0645    0.180   0.1877    7.983   0.1895
   5111 1.10  0.5058   4.132   26.569   0.2129   24.984   0.0712    0.180   0.2374    7.825   0.2391
   5111 1.10  0.5562   4.543   26.908   0.2895   25.391   0.1001    0.180   0.3005    7.662   0.3032
   5111 1.10  0.6120   4.999   27.264   0.3815   25.828   0.1494    0.180   0.3850    7.487   0.3897
   5111 1.10  0.6732   5.499   27.637   0.4742   26.311   0.2008    0.180   0.4737    7.294   0.4804
   5111 1.10  0.7404   6.048   28.025   0.7766   26.699   0.2666    0.180   0.7379    7.139   0.7455
   5111 1.10  0.8148   6.656   28.433   0.9597   27.108   0.3685    0.180   0.9186    6.975   0.9303
   5111 1.10  0.8964   7.322   28.858   1.2743   27.533   0.5612    0.180   1.2385    6.805   1.2587
   5111 1.10  0.9858   8.053   29.301   1.9985   27.977   0.8441    0.180   1.9234    6.628   1.9528
   5111 1.10  1.0842   8.857   29.763   2.7982   28.441   1.2740    0.180   2.7227    6.442   2.7700
   5111 1.10  1.1928   9.744   30.248   4.0880   28.927   1.9088    0.180   3.9930    6.248   4.0653
   5111 1.10  1.3122  10.719   30.753   6.5032   29.435   2.8645    0.180   6.2871    6.044   6.3906
   5111 1.10  1.4430  11.788   31.280  10.5457   29.964   4.4701    0.180  10.1325    5.833  10.2891
   5111 1.10  1.5876  12.969   31.832  17.1495   30.520   7.1521    0.180  16.4365    5.610  16.6836
   5111 1.10  1.7466  14.268   32.408  27.2784   31.101  12.2118    0.180  26.4371    5.378  26.8846
   5111 1.10  1.9212  15.694   33.008  47.4176   31.707  21.3401    0.180  45.9956    5.136  46.7809
   5111 1.10  2.1132  17.262   33.635  82.6855   32.340  38.2365    0.180  80.5816    4.882  82.0202
   5111 1.10  2.3244  18.987   34.289  99.9999   33.002  66.8120    0.180  99.9999    4.618  99.9999
   5111 1.10  2.5566  20.884   34.972  99.9999   33.693  99.9999    0.180  99.9999    4.341  99.9999
   5111 1.10  2.8122  22.972   35.685  99.9999   34.416  99.9999    0.180  99.9999    4.052  99.9999
   5111 1.10  3.0936  25.271   36.431  99.9999   35.171  99.9999    0.180  99.9999    3.750  99.9999
   5111 1.10  3.4032  27.800   37.210  99.9999   35.960  99.9999    0.180  99.9999    3.435  99.9999
   5111 1.10  3.7434  30.579   38.023  99.9999   36.783  99.9999    0.180  99.9999    3.105  99.9999
   5111 1.10  4.1178  33.637   38.873  99.9999   37.642  99.9999    0.180  99.9999    2.762  99.9999
   5111 1.10  4.5294  37.000   39.760  99.9999   38.538  99.9999    0.180  99.9999    2.403  99.9999
   5111 1.10  4.9824  40.700   40.688  99.9999   39.474  99.9999    0.180  99.9999    2.029  99.9999
   5111 1.10  5.4804  44.768   41.657  99.9999   40.449  99.9999    0.180  99.9999    1.639  99.9999
   5111 1.10  6.0288  49.248   42.670  99.9999   41.467  99.9999    0.180  99.9999    1.232  99.9999
   5111 1.10  6.6318  54.174   43.728  99.9999   42.527  99.9999    0.180  99.9999    0.808  99.9999
   5111 1.10  7.2948  59.589   44.834  99.9999   43.631  99.9999    0.180  99.9999    0.366  99.9999
   5111 1.10  8.0244  65.549   45.990  99.9999   44.782  99.9999    0.180  99.9999    0.000  99.9999
   5111 1.10  8.8266  72.102   47.198  99.9999   45.979  99.9999    0.180  99.9999    0.000  99.9999
   5111 1.10  9.7092  79.312   48.461  99.9999   47.226  99.9999    0.180  99.9999    0.000  99.9999
   5111 1.10 10.6806  87.247   49.780  99.9999   48.523  99.9999    0.180  99.9999    0.000  99.9999
   5111 1.10 11.7480  95.966   51.159  99.9999   49.872  99.9999    0.180  99.9999    0.000  99.9999
   5111 1.10 12.9234 105.568   52.600  99.9999   51.276  99.9999    0.180  99.9999    0.000  99.9999
   5111 1.10 14.2152 116.120   54.106  99.9999   52.735  99.9999    0.180  99.9999    0.000  99.9999
   5111 1.10 15.6372 127.736   55.680  99.9999   54.253  99.9999    0.180  99.9999    0.000  99.9999
   5111 1.10 17.2008 140.509   57.325  99.9999   55.832  99.9999    0.180  99.9999    0.000  99.9999
   5111 1.10 18.9210 154.561    0.000   0.0000   57.579  99.9999    0.180  99.9999    0.000  99.9999
   5158 1.88  0.0180   0.152   23.825   0.0135   22.864   0.0076   -0.125   0.2804    8.778   0.2804
   5158 1.88  0.0198   0.167   23.824   0.0141   22.864   0.0076   -0.126   0.2805    8.778   0.2805
   5158 1.88  0.0216   0.182   23.823   0.0144   22.863   0.0078   -0.126   0.2805    8.778   0.2805
   5158 1.88  0.0240   0.202   23.822   0.0146   22.862   0.0078   -0.126   0.2805    8.778   0.2805
   5158 1.88  0.0264   0.222   23.819   0.0158   22.861   0.0079   -0.127   0.2806    8.778   0.2806
   5158 1.88  0.0288   0.243   23.817   0.0171   22.859   0.0082   -0.128   0.2806    8.778   0.2807
   5158 1.88  0.0318   0.268   23.815   0.0173   22.857   0.0082   -0.128   0.2807    8.778   0.2807
   5158 1.88  0.0348   0.293   23.811   0.0190   22.854   0.0086   -0.129   0.2808    8.779   0.2808
   5158 1.88  0.0384   0.323   23.808   0.0202   22.850   0.0085   -0.129   0.2809    8.780   0.2809
   5158 1.88  0.0426   0.359   23.803   0.0210   22.846   0.0089   -0.129   0.2809    8.781   0.2809
   5158 1.88  0.0468   0.394   23.797   0.0229   22.841   0.0094   -0.129   0.2811    8.784   0.2811
   5158 1.88  0.0516   0.435   23.789   0.0239   22.834   0.0094   -0.132   0.2812    8.784   0.2812
   5158 1.88  0.0564   0.475   23.773   0.0244   22.826   0.0098   -0.139   0.2812    8.780   0.2813
   5158 1.88  0.0624   0.526   23.747   0.0255   22.817   0.0103   -0.156   0.2813    8.766   0.2814
   5158 1.88  0.0684   0.576   23.714   0.0247   22.806   0.0103   -0.179   0.2813    8.748   0.2813
   5158 1.88  0.0750   0.632   23.677   0.0235   22.795   0.0102   -0.204   0.2812    8.727   0.2812
   5158 1.88  0.0828   0.697   23.646   0.0214   22.783   0.0103   -0.223   0.2810    8.713   0.2810
   5158 1.88  0.0912   0.768   23.626   0.0204   22.771   0.0104   -0.231   0.2809    8.709   0.2810
   5158 1.88  0.1002   0.844   23.615   0.0273   22.760   0.0158   -0.231   0.2818    8.715   0.2818
   5158 1.88  0.1098   0.925   23.606   0.0279   22.751   0.0158   -0.231   0.2818    8.718   0.2819
   5158 1.88  0.1212   1.021   23.581   0.0273   22.741   0.0157   -0.246   0.2818    8.707   0.2818
   5158 1.88  0.1332   1.122   23.539   0.0262   22.732   0.0156   -0.280   0.2816    8.677   0.2817
   5158 1.88  0.1464   1.233   23.496   0.0252   22.725   0.0155   -0.316   0.2816    8.644   0.2816
   5158 1.88  0.1614   1.359   23.470   0.0246   22.724   0.0176   -0.340   0.2816    8.619   0.2817
   5158 1.88  0.1770   1.491   23.473   0.0273   22.731   0.0177   -0.344   0.2819    8.613   0.2820
   5158 1.88  0.1950   1.642   23.499   0.0340   22.751   0.0180   -0.338   0.2826    8.611   0.2827
   5158 1.88  0.2148   1.809   23.527   0.0208   22.786   0.0141   -0.345   0.2811    8.590   0.2812
   5158 1.88  0.2358   1.986   23.557   0.0214   22.829   0.0147   -0.358   0.2812    8.559   0.2813
   5158 1.88  0.2598   2.188   23.611   0.0225   22.894   0.0156   -0.368   0.2813    8.524   0.2814
   5158 1.88  0.2856   2.405   23.730   0.0247   22.992   0.0133   -0.347   0.2814    8.505   0.2814
   5158 1.88  0.3138   2.643   23.915   0.0279   23.158   0.0154   -0.329   0.2818    8.457   0.2819
   5158 1.88  0.3456   2.910   24.250   0.0367   23.433   0.0199   -0.269   0.2831    8.407   0.2832
   5158 1.88  0.3798   3.198   24.799   0.0545   23.852   0.0293   -0.139   0.2867    8.370   0.2870
   5158 1.88  0.4182   3.522   25.715   0.1210   24.536   0.0549   -0.139   0.3098    8.096   0.3106
   5158 1.88  0.4596   3.871   27.074   0.4178   25.506   0.1289   -0.139   0.5184    7.708   0.5210
   5158 1.88  0.5058   4.260   29.513   4.0327   26.713   0.3632   -0.139   4.0506    7.225   4.0532
   5158 1.88  0.5562   4.684   33.746  99.9999   29.101   3.0339   -0.139  99.9999    6.270  99.9999
   5158 1.88  0.6120   5.154   41.212  99.9999   32.710  94.7604   -0.139  99.9999    4.826  99.9999
   5158 1.88  0.6732   5.669   54.198  99.9999   38.302  99.9999   -0.139  99.9999    2.590  99.9999
   5158 1.88  0.7404   6.235   77.086  99.9999   47.064  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  0.8148   6.862   99.999  99.9999   60.771  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  0.8964   7.549   99.999  99.9999   82.313  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  0.9858   8.302   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  1.0842   9.131   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  1.1928  10.045   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  1.3122  11.051   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  1.4430  12.152   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  1.5876  13.370   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  1.7466  14.709   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  1.9212  16.179   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  2.1132  17.796   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  2.3244  19.575   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  2.5566  21.530   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  2.8122  23.683   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  3.0936  26.053   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  3.4032  28.660   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  3.7434  31.525   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  4.1178  34.678   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  4.5294  38.144   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  4.9824  41.959   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  5.4804  46.153   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  6.0288  50.772   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  6.6318  55.850   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  7.2948  61.433   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  8.0244  67.578   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  8.8266  74.333   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88  9.7092  81.766   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88 10.6806  89.947   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88 11.7480  98.936   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88 12.9234 108.834   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88 14.2152 119.713   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88 15.6372 131.689   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88 17.2008 144.857   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88 18.9210 159.343   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5158 1.88 20.8128 175.275   99.999  99.9999   99.999  99.9999   -0.139  99.9999    0.000  99.9999
   5231 1.88  0.0180   0.152   20.851   0.0013   20.066   0.0006   -0.301   0.2800    9.724   0.2800
   5231 1.88  0.0198   0.167   21.018   0.0016   20.202   0.0007   -0.269   0.2800    9.702   0.2800
   5231 1.88  0.0216   0.182   21.171   0.0019   20.324   0.0009   -0.239   0.2800    9.683   0.2800
   5231 1.88  0.0240   0.202   21.359   0.0022   20.473   0.0010   -0.200   0.2800    9.663   0.2800
   5231 1.88  0.0264   0.222   21.530   0.0027   20.605   0.0012   -0.162   0.2800    9.648   0.2800
   5231 1.88  0.0288   0.242   21.687   0.0033   20.726   0.0014   -0.125   0.2800    9.636   0.2800
   5231 1.88  0.0318   0.268   21.868   0.0039   20.863   0.0016   -0.081   0.2800    9.625   0.2800
   5231 1.88  0.0348   0.293   22.035   0.0047   20.987   0.0019   -0.038   0.2800    9.618   0.2800
   5231 1.88  0.0384   0.323   22.218   0.0055   21.121   0.0022    0.011   0.2801    9.614   0.2801
   5231 1.88  0.0426   0.359   22.417   0.0067   21.264   0.0026    0.067   0.2801    9.613   0.2801
   5231 1.88  0.0468   0.394   22.597   0.0077   21.391   0.0039    0.119   0.2801    9.614   0.2801
   5231 1.88  0.0516   0.434   22.782   0.0091   21.522   0.0044    0.173   0.2802    9.616   0.2802
   5231 1.88  0.0564   0.475   22.954   0.0105   21.642   0.0049    0.225   0.2802    9.620   0.2802
   5231 1.88  0.0624   0.525   23.144   0.0117   21.777   0.0056    0.281   0.2803    9.622   0.2803
   5231 1.88  0.0684   0.576   23.307   0.0181   21.895   0.0082    0.325   0.2807    9.618   0.2807
   5231 1.88  0.0750   0.631   23.464   0.0206   22.014   0.0091    0.363   0.2809    9.609   0.2809
   5231 1.88  0.0828   0.697   23.619   0.0248   22.142   0.0103    0.390   0.2813    9.585   0.2813
   5231 1.88  0.0912   0.768   23.744   0.0296   22.264   0.0100    0.392   0.2817    9.538   0.2818
   5231 1.88  0.1002   0.844   23.852   0.0339   22.383   0.0112    0.382   0.2823    9.480   0.2823
   5231 1.88  0.1098   0.924   23.947   0.0381   22.497   0.0124    0.363   0.2828    9.415   0.2829
   5231 1.88  0.1212   1.020   24.057   0.0421   22.629   0.0139    0.341   0.2835    9.341   0.2835
   5231 1.88  0.1332   1.122   24.141   0.0446   22.756   0.0154    0.299   0.2839    9.248   0.2840
   5231 1.88  0.1464   1.233   24.198   0.0444   22.883   0.0172    0.228   0.2840    9.126   0.2841
   5231 1.88  0.1614   1.359   24.252   0.0472   23.017   0.0195    0.148   0.2846    8.993   0.2847
   5231 1.88  0.1770   1.490   24.288   0.0395   23.141   0.0141    0.060   0.2831    8.856   0.2832
   5231 1.88  0.1950   1.642   24.330   0.0431   23.268   0.0162   -0.025   0.2837    8.719   0.2838
   5231 1.88  0.2148   1.809   24.380   0.0451   23.394   0.0186   -0.100   0.2842    8.594   0.2843
   5231 1.88  0.2358   1.985   24.456   0.0484   23.507   0.0211   -0.137   0.2849    8.512   0.2850
   5231 1.88  0.2598   2.187   24.543   0.0515   23.633   0.0237   -0.176   0.2857    8.423   0.2858
   5231 1.88  0.2856   2.405   24.620   0.0519   23.782   0.0272   -0.248   0.2860    8.290   0.2862
   5231 1.88  0.3138   2.642   24.734   0.0541   23.970   0.0323   -0.322   0.2870    8.141   0.2873
   5231 1.88  0.3456   2.910   24.933   0.0630   24.144   0.0379   -0.297   0.2895    8.097   0.2899
   5231 1.88  0.3798   3.198   25.092   0.0765   24.326   0.0438   -0.320   0.2935    8.001   0.2940
   5231 1.88  0.4182   3.521   25.180   0.0816   24.552   0.0539   -0.457   0.2965    7.774   0.2973
   5231 1.88  0.4596   3.870   25.383   0.0953   24.811   0.0685   -0.514   0.3035    7.613   0.3048
   5231 1.88  0.5058   4.259   25.613   0.1236   24.989   0.0807   -0.461   0.3164    7.595   0.3180
   5231 1.88  0.5562   4.683   25.720   0.1309   25.102   0.0838   -0.467   0.3201    7.544   0.3218
   5231 1.88  0.6120   5.153   25.916   0.1451   25.567   0.1263   -0.736   0.3395    7.089   0.3433
   5231 1.88  0.6732   5.668   26.026   0.1641   25.797   0.1698   -0.736   0.3660    6.997   0.3722
   5231 1.88  0.7404   6.234   26.290   0.1908   25.973   0.1955   -0.736   0.3908    6.926   0.3986
   5231 1.88  0.8148   6.860   26.379   0.2040   26.343   0.2695   -0.736   0.4384    6.779   0.4514
   5231 1.88  0.8964   7.547   26.665   0.2585   26.608   0.3584   -0.736   0.5224    6.673   0.5417
   5231 1.88  0.9858   8.300   26.719   0.2832   26.878   0.4700   -0.736   0.6150    6.565   0.6431
   5231 1.88  1.0842   9.129   26.829   0.3134   27.152   0.5916   -0.736   0.7245    6.455   0.7622
   5231 1.88  1.1928  10.043   26.596   0.2458   27.432   0.7831   -0.736   0.8657    6.343   0.9206
   5231 1.88  1.3122  11.048   26.869   0.2768   27.715   0.9132   -0.736   0.9927    6.230   1.0578
   5231 1.88  1.4430  12.150   27.022   0.3264   27.998   1.0559   -0.736   1.1380    6.117   1.2138
   5231 1.88  1.5876  13.367   27.182   0.3431   28.283   1.3451   -0.736   1.4134    6.003   1.5123
   5231 1.88  1.7466  14.706   27.348   0.3706   28.567   1.6870   -0.736   1.7464    5.889   1.8722
   5231 1.88  1.9212  16.176   27.519   0.4681   28.848   2.3118   -0.736   2.3706    5.776   2.5445
   5231 1.88  2.1132  17.793   27.698   0.5037   29.127   2.6833   -0.736   2.7391    5.665   2.9419
   5231 1.88  2.3244  19.571   27.884   0.5815   29.401   3.4549   -0.736   3.5077    5.555   3.7701
   5231 1.88  2.5566  21.526   28.077   0.7145   29.671   4.3375   -0.736   4.3961    5.448   4.7261
   5231 1.88  2.8122  23.678   28.279   0.8247   29.936   5.5370   -0.736   5.5939    5.341   6.0164
   5231 1.88  3.0936  26.047   28.491   0.9388   30.197   6.5589   -0.736   6.6184    5.237   7.1195
   5231 1.88  3.4032  28.654   28.711   1.1848   30.453   8.4222   -0.736   8.4928    5.135   9.1366
   5231 1.88  3.7434  31.519   28.942   1.4650   30.705  10.6269   -0.736  10.7096    5.034  11.5223
   5231 1.88  4.1178  34.671   29.183   1.7760   30.955  12.9349   -0.736  13.0332    4.934  14.0226
   5231 1.88  4.5294  38.136   29.435   2.2138   31.202  16.2458   -0.736  16.3655    4.835  17.6085
   5231 1.88  4.9824  41.951   29.698   2.6664   31.449  19.8726   -0.736  20.0126    4.736  21.5335
   5231 1.88  5.4804  46.144   29.974   3.5205   31.694  25.1882   -0.736  25.3838    4.638  27.3102
   5231 1.88  6.0288  50.761   30.262   4.5899   31.940  31.5860   -0.736  31.8552    4.540  34.2693
   5231 1.88  6.6318  55.838   30.562   5.9093   32.186  38.6022   -0.736  38.9749    4.441  41.9221
   5231 1.88  7.2948  61.420   30.876   7.8889   32.433  48.4548   -0.736  48.9955    4.343  52.6898
   5231 1.88  8.0244  67.563   31.203  10.6465   32.681  60.8861   -0.736  61.6870    4.244  66.3206
   5231 1.88  8.8266  74.318   31.544  14.5158   32.930  76.5911   -0.736  77.7993    4.144  83.6141
   5231 1.88  9.7092  81.749   31.898  20.1218   33.180  95.5845   -0.736  97.4847    4.044  99.9999
   5231 1.88 10.6806  89.928   32.265  28.1661   33.433  99.9999   -0.736  99.9999    3.943  99.9999
   5231 1.88 11.7480  98.915   32.643  40.6589   33.686  99.9999   -0.736  99.9999    3.841  99.9999
   5231 1.88 12.9234 108.812   33.034  59.5324   33.942  99.9999   -0.736  99.9999    3.739  99.9999
   5231 1.88 14.2152 119.688   33.433  86.1542   34.198  99.9999   -0.736  99.9999    3.637  99.9999
   5231 1.88 15.6372 131.661   33.839  99.9999   34.457  99.9999   -0.736  99.9999    3.533  99.9999
   5231 1.88 17.2008 144.826   34.250  99.9999   34.717  99.9999   -0.736  99.9999    3.429  99.9999
   5231 1.88 18.9210 159.310   34.660  99.9999   34.979  99.9999   -0.736  99.9999    3.324  99.9999
   5231 1.88 20.8128 175.239   35.112  99.9999   35.242  99.9999   -0.736  99.9999    3.219  99.9999
   5331 1.30  0.0180   0.151   19.558   0.0030   17.675   0.0004    0.542   0.1300   11.229   0.1300
   5331 1.30  0.0198   0.166   19.639   0.0034   17.791   0.0004    0.511   0.1300   11.151   0.1300
   5331 1.30  0.0216   0.181   19.717   0.0040   17.901   0.0005    0.483   0.1300   11.079   0.1300
   5331 1.30  0.0240   0.201   19.813   0.0045   18.038   0.0007    0.448   0.1301   10.989   0.1301
   5331 1.30  0.0264   0.221   19.905   0.0052   18.165   0.0008    0.417   0.1301   10.907   0.1301
   5331 1.30  0.0288   0.241   19.993   0.0057   18.284   0.0009    0.388   0.1301   10.831   0.1301
   5331 1.30  0.0318   0.266   20.096   0.0064   18.424   0.0012    0.356   0.1301   10.743   0.1301
   5331 1.30  0.0348   0.291   20.194   0.0074   18.555   0.0015    0.327   0.1302   10.662   0.1302
   5331 1.30  0.0384   0.322   20.306   0.0083   18.702   0.0018    0.296   0.1302   10.571   0.1302
   5331 1.30  0.0426   0.357   20.428   0.0098   18.862   0.0022    0.262   0.1303   10.474   0.1303
   5331 1.30  0.0468   0.392   20.545   0.0127   19.012   0.0027    0.232   0.1305   10.384   0.1305
   5331 1.30  0.0516   0.432   20.670   0.0143   19.173   0.0031    0.201   0.1306   10.288   0.1306
   5331 1.30  0.0564   0.472   20.788   0.0159   19.325   0.0036    0.171   0.1308   10.198   0.1308
   5331 1.30  0.0624   0.523   20.928   0.0169   19.501   0.0042    0.139   0.1309   10.095   0.1309
   5331 1.30  0.0684   0.573   21.059   0.0165   19.666   0.0046    0.109   0.1309    9.999   0.1309
   5331 1.30  0.0750   0.628   21.194   0.0187   19.836   0.0051    0.078   0.1311    9.900   0.1311
   5331 1.30  0.0828   0.693   21.343   0.0215   20.023   0.0057    0.045   0.1315    9.793   0.1315
   5331 1.30  0.0912   0.764   21.495   0.0247   20.211   0.0064    0.013   0.1319    9.685   0.1320
   5331 1.30  0.1002   0.839   21.651   0.0285   20.401   0.0072   -0.018   0.1326    9.578   0.1326
   5331 1.30  0.1098   0.920   21.810   0.0330   20.592   0.0082   -0.046   0.1334    9.474   0.1335
   5331 1.30  0.1212   1.015   21.990   0.0370   20.801   0.0094   -0.071   0.1343    9.365   0.1344
   5331 1.30  0.1332   1.116   22.169   0.0364   21.004   0.0098   -0.093   0.1342    9.262   0.1343
   5331 1.30  0.1464   1.226   22.348   0.0376   21.210   0.0117   -0.117   0.1346    9.156   0.1347
   5331 1.30  0.1614   1.352   22.535   0.0380   21.425   0.0131   -0.141   0.1348    9.045   0.1349
   5331 1.30  0.1770   1.482   22.709   0.0374   21.626   0.0145   -0.165   0.1348    8.941   0.1349
   5331 1.30  0.1950   1.633   22.900   0.0379   21.839   0.0167   -0.184   0.1351    8.836   0.1352
   5331 1.30  0.2148   1.799   23.121   0.0434   22.062   0.0173   -0.186   0.1364    8.745   0.1366
   5331 1.30  0.2358   1.975   23.331   0.0397   22.286   0.0159   -0.198   0.1354    8.644   0.1355
   5331 1.30  0.2598   2.176   23.579   0.0367   22.537   0.0182   -0.201   0.1350    8.540   0.1352
   5331 1.30  0.2856   2.392   23.854   0.0441   22.803   0.0179   -0.193   0.1366    8.442   0.1368
   5331 1.30  0.3138   2.628   24.110   0.0491   23.093   0.0222   -0.223   0.1385    8.296   0.1388
   5331 1.30  0.3456   2.894   24.432   0.0415   23.415   0.0263   -0.223   0.1371    8.167   0.1375
   5331 1.30  0.3798   3.181   24.774   0.0613   23.753   0.0358   -0.220   0.1444    8.035   0.1451
   5331 1.30  0.4182   3.502   25.252   0.0799   24.159   0.0323   -0.156   0.1507    7.937   0.1513
   5331 1.30  0.4596   3.849   25.603   0.1143   24.546   0.0470   -0.188   0.1698    7.750   0.1709
   5331 1.30  0.5058   4.236   25.782   0.1276   24.940   0.0658   -0.378   0.1817    7.402   0.1836
   5331 1.30  0.5562   4.658   26.560   0.2563   25.347   0.0900   -0.378   0.2732    7.239   0.2755
   5331 1.30  0.6120   5.126   26.778   0.2774   25.716   0.0949   -0.378   0.2901    7.092   0.2926
   5331 1.30  0.6732   5.638   27.212   0.3425   26.119   0.1241   -0.378   0.3474    6.931   0.3510
   5331 1.30  0.7404   6.201   27.585   0.4999   26.803   0.2385   -0.378   0.5069    6.657   0.5158
   5331 1.30  0.8148   6.824   27.975   0.6983   27.175   0.3240   -0.378   0.6932    6.508   0.7052
   5331 1.30  0.8964   7.507   28.379   0.9456   27.558   0.4553   -0.378   0.9374    6.355   0.9550
   5331 1.30  0.9858   8.256   28.798   1.2219   27.951   0.5896   -0.378   1.2071    6.198   1.2299
   5331 1.30  1.0842   9.080   29.233   1.7965   28.355   0.8461   -0.378   1.7614    6.036   1.7936
   5331 1.30  1.1928   9.990   29.686   2.4217   28.774   1.2043   -0.378   2.3959    5.869   2.4439
   5331 1.30  1.3122  10.990   30.155   3.7667   29.203   1.6703   -0.378   3.6470    5.697   3.7077
   5331 1.30  1.4430  12.085   30.641   5.9882   29.644   2.5063   -0.378   5.7436    5.521   5.8304
   5331 1.30  1.5876  13.296   31.147   9.2251   30.099   3.8113   -0.378   8.8300    5.339   8.9607
   5331 1.30  1.7466  14.628   31.670  14.4021   30.567   5.8002   -0.378  13.7343    5.152  13.9289
   5331 1.30  1.9212  16.090   32.212  22.6187   31.046   8.2489   -0.378  21.2968    4.960  21.5509
   5331 1.30  2.1132  17.698   32.772  36.9045   31.537  12.9721   -0.378  34.6023    4.763  34.9892
   5331 1.30  2.3244  19.467   33.351  62.4246   32.042  20.6427   -0.378  58.1589    4.562  58.7421
   5331 1.30  2.5566  21.412   33.949  99.9999   32.558  33.2278   -0.378  98.2310    4.355  99.1261
   5331 1.30  2.8122  23.552   34.568  99.9999   33.089  53.7481   -0.378  99.9999    4.143  99.9999
   5331 1.30  3.0936  25.909   35.206  99.9999   33.633  87.5280   -0.378  99.9999    3.925  99.9999
   5331 1.30  3.4032  28.502   35.864  99.9999   34.190  99.9999   -0.378  99.9999    3.702  99.9999
   5331 1.30  3.7434  31.351   36.542  99.9999   34.761  99.9999   -0.378  99.9999    3.474  99.9999
   5331 1.30  4.1178  34.487   37.240  99.9999   35.347  99.9999   -0.378  99.9999    3.240  99.9999
   5331 1.30  4.5294  37.934   37.958  99.9999   35.947  99.9999   -0.378  99.9999    3.000  99.9999
   5331 1.30  4.9824  41.728   38.697  99.9999   36.562  99.9999   -0.378  99.9999    2.754  99.9999
   5331 1.30  5.4804  45.899   39.458  99.9999   37.193  99.9999   -0.378  99.9999    2.501  99.9999
   5331 1.30  6.0288  50.492   40.241  99.9999   37.841  99.9999   -0.378  99.9999    2.242  99.9999
   5331 1.30  6.6318  55.542   41.046  99.9999   38.505  99.9999   -0.378  99.9999    1.976  99.9999
   5331 1.30  7.2948  61.095   41.875  99.9999   39.187  99.9999   -0.378  99.9999    1.703  99.9999
   5331 1.30  8.0244  67.205   42.729  99.9999   39.888  99.9999   -0.378  99.9999    1.423  99.9999
   5331 1.30  8.8266  73.924   43.609  99.9999   40.608  99.9999   -0.378  99.9999    1.135  99.9999
   5331 1.30  9.7092  81.316   44.517  99.9999   41.347  99.9999   -0.378  99.9999    0.840  99.9999
   5331 1.30 10.6806  89.451   45.454  99.9999   42.107  99.9999   -0.378  99.9999    0.536  99.9999
   5331 1.30 11.7480  98.391   46.422  99.9999   42.888  99.9999   -0.378  99.9999    0.223  99.9999
   5331 1.30 12.9234 108.235   47.422  99.9999   43.691  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 14.2152 119.054   48.457  99.9999   44.516  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 15.6372 130.963   49.527  99.9999   45.364  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 17.2008 144.058   50.635  99.9999   46.236  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 18.9210 158.465   51.783  99.9999   47.133  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 20.8128 174.309   52.971  99.9999   48.055  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 22.8942 191.741   54.202  99.9999   49.003  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 25.1838 210.917   55.478  99.9999   49.977  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 27.7020 232.007   56.800  99.9999   50.979  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 30.4722 255.208   59.356  99.9999   52.009  99.9999   -0.378  99.9999    0.000  99.9999
   5331 1.30 33.5196 280.730    0.000   0.0000   53.068  99.9999   -0.378  99.9999    0.000  99.9999
   5373 0.96  0.0180   0.143   21.585   0.0038   19.669   0.0008    0.572   0.1300   10.255   0.1300
   5373 0.96  0.0198   0.157   21.601   0.0042   19.696   0.0008    0.562   0.1301   10.234   0.1301
   5373 0.96  0.0216   0.171   21.616   0.0051   19.722   0.0010    0.552   0.1301   10.213   0.1301
   5373 0.96  0.0240   0.190   21.635   0.0052   19.756   0.0011    0.539   0.1301   10.187   0.1301
   5373 0.96  0.0264   0.209   21.654   0.0056   19.789   0.0012    0.526   0.1301   10.161   0.1301
   5373 0.96  0.0288   0.228   21.672   0.0067   19.821   0.0012    0.515   0.1301   10.137   0.1301
   5373 0.96  0.0318   0.252   21.696   0.0071   19.859   0.0014    0.502   0.1302   10.108   0.1302
   5373 0.96  0.0348   0.276   21.718   0.0084   19.897   0.0020    0.489   0.1302   10.080   0.1302
   5373 0.96  0.0384   0.304   21.745   0.0086   19.940   0.0020    0.474   0.1302   10.048   0.1302
   5373 0.96  0.0426   0.338   21.777   0.0089   19.989   0.0021    0.459   0.1302   10.013   0.1303
   5373 0.96  0.0468   0.371   21.810   0.0096   20.037   0.0021    0.445   0.1303    9.981   0.1303
   5373 0.96  0.0516   0.409   21.847   0.0111   20.091   0.0025    0.430   0.1304    9.944   0.1304
   5373 0.96  0.0564   0.447   21.883   0.0110   20.143   0.0032    0.416   0.1304    9.910   0.1304
   5373 0.96  0.0624   0.495   21.927   0.0103   20.206   0.0033    0.400   0.1304    9.868   0.1304
   5373 0.96  0.0684   0.542   21.972   0.0108   20.268   0.0035    0.385   0.1304    9.828   0.1304
   5373 0.96  0.0750   0.595   22.023   0.0109   20.333   0.0040    0.372   0.1304    9.789   0.1304
   5373 0.96  0.0828   0.657   22.081   0.0101   20.408   0.0052    0.357   0.1304    9.745   0.1304
   5373 0.96  0.0912   0.723   22.145   0.0107   20.487   0.0060    0.343   0.1304    9.699   0.1305
   5373 0.96  0.1002   0.794   22.211   0.0119   20.570   0.0074    0.328   0.1306    9.651   0.1306
   5373 0.96  0.1098   0.871   22.281   0.0142   20.656   0.0080    0.314   0.1308    9.602   0.1308
   5373 0.96  0.1212   0.961   22.375   0.0154   20.757   0.0088    0.308   0.1309    9.556   0.1310
   5373 0.96  0.1332   1.056   22.480   0.0162   20.861   0.0097    0.309   0.1311    9.515   0.1311
   5373 0.96  0.1464   1.161   22.597   0.0151   20.975   0.0103    0.312   0.1310    9.472   0.1311
   5373 0.96  0.1614   1.280   22.720   0.0146   21.101   0.0091    0.309   0.1309    9.419   0.1309
   5373 0.96  0.1770   1.403   22.818   0.0163   21.218   0.0083    0.292   0.1310    9.355   0.1310
   5373 0.96  0.1950   1.546   22.899   0.0176   21.338   0.0093    0.258   0.1312    9.273   0.1312
   5373 0.96  0.2148   1.703   22.997   0.0192   21.467   0.0103    0.231   0.1314    9.194   0.1315
   5373 0.96  0.2358   1.870   23.116   0.0201   21.597   0.0109    0.220   0.1316    9.132   0.1316
   5373 0.96  0.2598   2.060   23.229   0.0180   21.734   0.0094    0.200   0.1312    9.057   0.1313
   5373 0.96  0.2856   2.265   23.330   0.0181   21.880   0.0107    0.160   0.1313    8.958   0.1314
   5373 0.96  0.3138   2.488   23.449   0.0150   22.041   0.0107    0.123   0.1310    8.856   0.1311
   5373 0.96  0.3456   2.740   23.599   0.0173   22.209   0.0076    0.106   0.1311    8.773   0.1311
   5373 0.96  0.3798   3.011   23.754   0.0202   22.386   0.0089    0.088   0.1315    8.684   0.1315
   5373 0.96  0.4182   3.316   23.954   0.0251   22.592   0.0108    0.081   0.1322    8.595   0.1323
   5373 0.96  0.4596   3.644   24.151   0.0287   22.802   0.0131    0.070   0.1330    8.500   0.1331
   5373 0.96  0.5058   4.010   24.391   0.0358   23.024   0.0161    0.086   0.1346    8.427   0.1347
   5373 0.96  0.5562   4.410   24.596   0.0433   23.275   0.0203    0.046   0.1367    8.286   0.1369
   5373 0.96  0.6120   4.853   24.869   0.0492   23.537   0.0248    0.056   0.1388    8.191   0.1392
   5373 0.96  0.6732   5.338   25.055   0.0368   23.791   0.0259   -0.005   0.1360    8.029   0.1364
   5373 0.96  0.7404   5.871   25.269   0.0448   24.124   0.0335   -0.110   0.1391    7.791   0.1397
   5373 0.96  0.8148   6.461   25.574   0.0593   24.477   0.0408   -0.152   0.1448    7.607   0.1457
   5373 0.96  0.8964   7.108   25.931   0.0809   24.803   0.0550   -0.126   0.1562    7.503   0.1577
   5373 0.96  0.9858   7.816   26.317   0.1053   25.223   0.0628   -0.156   0.1693    7.305   0.1712
   5373 0.96  1.0842   8.597   26.684   0.1310   25.562   0.0824   -0.130   0.1888    7.195   0.1917
   5373 0.96  1.1928   9.458   27.407   0.2421   25.963   0.1094   -0.130   0.2686    7.035   0.2721
   5373 0.96  1.3122  10.404   27.643   0.2935   26.708   0.2098   -0.130   0.3446    6.737   0.3547
   5373 0.96  1.4430  11.441   28.081   0.4163   27.267   0.3512   -0.130   0.4990    6.513   0.5184
   5373 0.96  1.5876  12.588   28.553   0.6650   27.380   0.3935   -0.130   0.6957    6.468   0.7133
   5373 0.96  1.7466  13.849   29.059   0.9820   27.828   0.5722   -0.130   1.0137    6.289   1.0392
   5373 0.96  1.9212  15.233   29.601   1.5079   28.372   0.8700   -0.130   1.5453    6.071   1.5840
   5373 0.96  2.1132  16.755   30.183   2.5345   28.951   1.4653   -0.130   2.5929    5.840   2.6583
   5373 0.96  2.3244  18.430   30.806   4.3560   29.565   2.5809   -0.130   4.4806    5.594   4.5980
   5373 0.96  2.5566  20.271   31.474   8.2538   30.218   4.7081   -0.130   8.4062    5.333   8.6145
   5373 0.96  2.8122  22.298   32.190  15.3234   30.912   8.8388   -0.130  15.6482    5.055  16.0426
   5373 0.96  3.0936  24.529   32.957  30.3885   31.650  17.4417   -0.130  30.9935    4.760  31.7690
   5373 0.96  3.4032  26.984   33.779  62.2237   32.434  34.8680   -0.130  63.0929    4.446  64.6161
   5373 0.96  3.7434  29.681   34.659  99.9999   33.266  71.0244   -0.130  99.9999    4.113  99.9999
   5373 0.96  4.1178  32.650   35.600  99.9999   34.149  99.9999   -0.130  99.9999    3.760  99.9999
   5373 0.96  4.5294  35.913   36.605  99.9999   35.087  99.9999   -0.130  99.9999    3.385  99.9999
   5373 0.96  4.9824  39.505   37.680  99.9999   36.082  99.9999   -0.130  99.9999    2.987  99.9999
   5373 0.96  5.4804  43.454   38.829  99.9999   37.136  99.9999   -0.130  99.9999    2.565  99.9999
   5373 0.96  6.0288  47.802   40.055  99.9999   38.256  99.9999   -0.130  99.9999    2.118  99.9999
   5373 0.96  6.6318  52.583   41.365  99.9999   39.441  99.9999   -0.130  99.9999    1.643  99.9999
   5373 0.96  7.2948  57.840   42.761  99.9999   40.697  99.9999   -0.130  99.9999    1.141  99.9999
   5373 0.96  8.0244  63.625   44.252  99.9999   42.025  99.9999   -0.130  99.9999    0.610  99.9999
   5373 0.96  8.8266  69.986   45.842  99.9999   43.431  99.9999   -0.130  99.9999    0.047  99.9999
   5373 0.96  9.7092  76.984   47.540  99.9999   44.918  99.9999   -0.130  99.9999    0.000  99.9999
   5373 0.96 10.6806  84.686   49.353  99.9999   46.490  99.9999   -0.130  99.9999    0.000  99.9999
   5373 0.96 11.7480  93.149   51.290  99.9999   48.150  99.9999   -0.130  99.9999    0.000  99.9999
   5373 0.96 12.9234 102.469   53.358  99.9999   49.905  99.9999   -0.130  99.9999    0.000  99.9999
   5373 0.96 14.2152 112.712   55.569  99.9999   51.758  99.9999   -0.130  99.9999    0.000  99.9999
   5373 0.96 15.6372 123.987   57.933  99.9999   53.717  99.9999   -0.130  99.9999    0.000  99.9999
   5373 0.96 17.2008 136.384   60.462  99.9999   55.787  99.9999   -0.130  99.9999    0.000  99.9999
   5373 0.96 18.9210 150.024   63.168  99.9999   57.977  99.9999   -0.130  99.9999    0.000  99.9999
   5373 0.96 20.8128 165.024    0.000   0.0000   60.368  99.9999   -0.130  99.9999    0.000  99.9999
   5379 1.18  0.0180   0.149   21.286   0.0075   19.397   0.0013    0.548   0.1302   10.477   0.1302
   5379 1.18  0.0198   0.164   21.345   0.0092   19.468   0.0017    0.537   0.1303   10.438   0.1303
   5379 1.18  0.0216   0.179   21.401   0.0099   19.534   0.0018    0.528   0.1303   10.402   0.1303
   5379 1.18  0.0240   0.199   21.468   0.0123   19.617   0.0020    0.515   0.1305   10.356   0.1305
   5379 1.18  0.0264   0.218   21.532   0.0130   19.694   0.0024    0.503   0.1305   10.314   0.1305
   5379 1.18  0.0288   0.238   21.591   0.0142   19.766   0.0028    0.491   0.1306   10.273   0.1306
   5379 1.18  0.0318   0.263   21.661   0.0171   19.850   0.0031    0.479   0.1309   10.227   0.1309
   5379 1.18  0.0348   0.288   21.726   0.0182   19.929   0.0036    0.466   0.1310   10.183   0.1310
   5379 1.18  0.0384   0.318   21.798   0.0200   20.018   0.0043    0.452   0.1313   10.133   0.1313
   5379 1.18  0.0426   0.352   21.877   0.0238   20.114   0.0049    0.436   0.1318   10.079   0.1318
   5379 1.18  0.0468   0.387   21.951   0.0255   20.204   0.0055    0.423   0.1320   10.029   0.1321
   5379 1.18  0.0516   0.427   22.032   0.0275   20.301   0.0068    0.408   0.1324    9.975   0.1324
   5379 1.18  0.0564   0.467   22.109   0.0295   20.393   0.0074    0.395   0.1328    9.926   0.1328
   5379 1.18  0.0624   0.516   22.201   0.0321   20.501   0.0081    0.381   0.1333    9.868   0.1333
   5379 1.18  0.0684   0.566   22.289   0.0336   20.604   0.0085    0.368   0.1336    9.815   0.1336
   5379 1.18  0.0750   0.620   22.380   0.0332   20.710   0.0094    0.354   0.1335    9.758   0.1336
   5379 1.18  0.0828   0.685   22.480   0.0364   20.830   0.0101    0.336   0.1342    9.693   0.1343
   5379 1.18  0.0912   0.754   22.578   0.0381   20.951   0.0108    0.316   0.1346    9.624   0.1347
   5379 1.18  0.1002   0.829   22.679   0.0358   21.072   0.0113    0.298   0.1342    9.557   0.1343
   5379 1.18  0.1098   0.908   22.788   0.0346   21.192   0.0110    0.289   0.1339    9.500   0.1340
   5379 1.18  0.1212   1.002   22.927   0.0372   21.324   0.0111    0.295   0.1345    9.454   0.1345
   5379 1.18  0.1332   1.102   23.073   0.0339   21.454   0.0089    0.310   0.1337    9.417   0.1337
   5379 1.18  0.1464   1.211   23.229   0.0316   21.587   0.0078    0.329   0.1332    9.383   0.1332
   5379 1.18  0.1614   1.335   23.382   0.0364   21.730   0.0071    0.339   0.1341    9.335   0.1341
   5379 1.18  0.1770   1.464   23.494   0.0372   21.867   0.0080    0.316   0.1343    9.258   0.1343
   5379 1.18  0.1950   1.613   23.576   0.0298   22.003   0.0080    0.268   0.1328    9.155   0.1329
   5379 1.18  0.2148   1.777   23.685   0.0371   22.128   0.0090    0.254   0.1343    9.091   0.1344
   5379 1.18  0.2358   1.950   23.791   0.0487   22.249   0.0100    0.241   0.1372    9.030   0.1373
   5379 1.18  0.2598   2.149   23.881   0.0395   22.376   0.0113    0.208   0.1350    8.946   0.1350
   5379 1.18  0.2856   2.362   23.989   0.0490   22.515   0.0146    0.181   0.1376    8.863   0.1378
   5379 1.18  0.3138   2.596   24.129   0.0725   22.657   0.0166    0.179   0.1457    8.805   0.1458
   5379 1.18  0.3456   2.859   24.292   0.0771   22.828   0.0194    0.172   0.1478    8.729   0.1480
   5379 1.18  0.3798   3.141   24.583   0.0753   23.048   0.0187    0.236   0.1470    8.705   0.1472
   5379 1.18  0.4182   3.459   24.800   0.0814   23.287   0.0157    0.215   0.1492    8.589   0.1494
   5379 1.18  0.4596   3.802   25.006   0.0751   23.523   0.0190    0.189   0.1470    8.468   0.1472
   5379 1.18  0.5058   4.184   25.365   0.1370   23.804   0.0244    0.257   0.1790    8.424   0.1793
   5379 1.18  0.5562   4.601   25.766   0.1265   24.063   0.0298    0.384   0.1735    8.447   0.1739
   5379 1.18  0.6120   5.062   25.892   0.1419   24.233   0.0324    0.344   0.1830    8.339   0.1834
   5379 1.18  0.6732   5.568   25.708   0.1198   24.490   0.0343   -0.046   0.1704    7.846   0.1710
   5379 1.18  0.7404   6.124   26.053   0.1587   24.711   0.0406    0.065   0.1947    7.868   0.1954
   5379 1.18  0.8148   6.740   26.718   0.2518   24.908   0.0487    0.065   0.2615    7.790   0.2622
   5379 1.18  0.8964   7.414   26.600   0.2100   25.082   0.0561    0.065   0.2321    7.720   0.2332
   5379 1.18  0.9858   8.154   26.678   0.2475   25.265   0.0645    0.065   0.2609    7.647   0.2622
   5379 1.18  1.0842   8.968   26.622   0.2219   25.453   0.0702    0.065   0.2435    7.572   0.2451
   5379 1.18  1.1928   9.866   26.523   0.2025   25.555   0.0727    0.065   0.2305    7.531   0.2323
   5379 1.18  1.3122  10.854   27.179   0.3561   25.708   0.0767    0.065   0.3475    7.470   0.3488
   5379 1.18  1.4430  11.936   27.716   0.5196   26.132   0.1181    0.065   0.4890    7.300   0.4913
   5379 1.18  1.5876  13.132   27.990   0.6562   26.536   0.1713    0.065   0.6138    7.139   0.6176
   5379 1.18  1.7466  14.447   28.273   0.8058   26.611   0.1762    0.065   0.7411    7.109   0.7445
   5379 1.18  1.9212  15.891   28.565   1.0758   26.602   0.1821    0.065   0.9739    7.112   0.9766
   5379 1.18  2.1132  17.479   28.867   1.4708   27.341   0.3400    0.065   1.3416    6.817   1.3485
   5379 1.18  2.3244  19.226   29.178   1.8231   27.489   0.3598    0.065   1.6489    6.757   1.6551
   5379 1.18  2.5566  21.147   29.500   2.3760   27.816   0.4865    0.065   2.1493    6.626   2.1581
   5379 1.18  2.8122  23.261   29.833   3.3314   28.154   0.6643    0.065   3.0076    6.491   3.0193
   5379 1.18  3.0936  25.588   30.177   4.2936   28.503   0.9162    0.065   3.8856    6.351   3.9029
   5379 1.18  3.4032  28.149   30.532   5.7254   28.863   1.2389    0.065   5.1833    6.207   5.2069
   5379 1.18  3.7434  30.963   30.899   8.1445   29.234   1.7237    0.065   7.3650    6.059   7.3972
   5379 1.18  4.1178  34.060   31.279  11.8476   29.616   2.3760    0.065  10.6893    5.906  10.7315
   5379 1.18  4.5294  37.464   31.671  16.3360   30.010   3.4145    0.065  14.7629    5.749  14.8259
   5379 1.18  4.9824  41.211   32.076  23.7232   30.416   4.9622    0.065  21.4390    5.587  21.5307
   5379 1.18  5.4804  45.331   32.494  34.8771   30.834   7.2919    0.065  31.5181    5.419  31.6527
   5379 1.18  6.0288  49.867   32.927  51.4818   31.264  10.6174    0.065  46.4970    5.247  46.6906
   5379 1.18  6.6318  54.854   33.374  75.7134   31.708  15.9106    0.065  68.4355    5.070  68.7308
   5379 1.18  7.2948  60.338   33.835  99.9999   32.164  24.1282    0.065  99.9999    4.887  99.9999
   5379 1.18  8.0244  66.373   34.313  99.9999   32.634  37.3122    0.065  99.9999    4.699  99.9999
   5379 1.18  8.8266  73.008   34.805  99.9999   33.117  58.1651    0.065  99.9999    4.506  99.9999
   5379 1.18  9.7092  80.309   35.315  99.9999   33.615  91.7559    0.065  99.9999    4.307  99.9999
   5379 1.18 10.6806  88.343   35.842  99.9999   34.126  99.9999    0.065  99.9999    4.102  99.9999
   5379 1.18 11.7480  97.172   36.385  99.9999   34.651  99.9999    0.065  99.9999    3.892  99.9999
   5379 1.18 12.9234 106.895   36.947  99.9999   35.192  99.9999    0.065  99.9999    3.676  99.9999
   5379 1.18 14.2152 117.580   37.528  99.9999   35.746  99.9999    0.065  99.9999    3.454  99.9999
   5379 1.18 15.6372 129.341   38.128  99.9999   36.316  99.9999    0.065  99.9999    3.226  99.9999
   5379 1.18 17.2008 142.275   38.748  99.9999   36.901  99.9999    0.065  99.9999    2.992  99.9999
   5379 1.18 18.9210 156.503   39.391  99.9999   37.501  99.9999    0.065  99.9999    2.752  99.9999
   5379 1.18 20.8128 172.151   40.233  99.9999   38.145  99.9999    0.065  99.9999    2.495  99.9999
   5474 1.18  0.0180   0.149   20.474   0.0043   18.521   0.0008    0.605   0.1301   10.884   0.1301
   5474 1.18  0.0198   0.164   20.537   0.0047   18.617   0.0009    0.575   0.1301   10.816   0.1301
   5474 1.18  0.0216   0.179   20.596   0.0058   18.707   0.0011    0.548   0.1301   10.753   0.1301
   5474 1.18  0.0240   0.198   20.671   0.0070   18.818   0.0013    0.517   0.1302   10.677   0.1302
   5474 1.18  0.0264   0.218   20.743   0.0077   18.919   0.0016    0.490   0.1302   10.610   0.1302
   5474 1.18  0.0288   0.238   20.810   0.0090   19.014   0.0018    0.465   0.1303   10.547   0.1303
   5474 1.18  0.0318   0.263   20.889   0.0099   19.124   0.0022    0.438   0.1303   10.476   0.1303
   5474 1.18  0.0348   0.288   20.965   0.0117   19.226   0.0027    0.416   0.1304   10.413   0.1304
   5474 1.18  0.0384   0.318   21.052   0.0130   19.339   0.0033    0.392   0.1305   10.344   0.1305
   5474 1.18  0.0426   0.352   21.147   0.0153   19.461   0.0037    0.368   0.1307   10.272   0.1308
   5474 1.18  0.0468   0.387   21.238   0.0166   19.574   0.0041    0.349   0.1309   10.207   0.1309
   5474 1.18  0.0516   0.427   21.337   0.0182   19.694   0.0045    0.330   0.1311   10.140   0.1311
   5474 1.18  0.0564   0.466   21.431   0.0199   19.807   0.0050    0.313   0.1313   10.078   0.1313
   5474 1.18  0.0624   0.516   21.543   0.0220   19.938   0.0056    0.297   0.1315   10.009   0.1316
   5474 1.18  0.0684   0.566   21.651   0.0243   20.062   0.0063    0.283   0.1319    9.946   0.1319
   5474 1.18  0.0750   0.620   21.763   0.0270   20.189   0.0069    0.269   0.1323    9.881   0.1323
   5474 1.18  0.0828   0.685   21.885   0.0302   20.330   0.0072    0.253   0.1329    9.809   0.1329
   5474 1.18  0.0912   0.754   22.004   0.0337   20.472   0.0076    0.233   0.1335    9.732   0.1336
   5474 1.18  0.1002   0.829   22.119   0.0365   20.612   0.0083    0.210   0.1341    9.653   0.1342
   5474 1.18  0.1098   0.908   22.234   0.0357   20.751   0.0088    0.189   0.1340    9.577   0.1341
   5474 1.18  0.1212   1.002   22.367   0.0321   20.903   0.0092    0.172   0.1333    9.499   0.1334
   5474 1.18  0.1332   1.102   22.506   0.0314   21.052   0.0097    0.163   0.1332    9.430   0.1333
   5474 1.18  0.1464   1.211   22.654   0.0317   21.205   0.0091    0.159   0.1332    9.364   0.1333
   5474 1.18  0.1614   1.335   22.799   0.0362   21.369   0.0092    0.142   0.1341    9.282   0.1342
   5474 1.18  0.1770   1.464   22.915   0.0385   21.525   0.0102    0.107   0.1347    9.184   0.1347
   5474 1.18  0.1950   1.613   23.030   0.0346   21.688   0.0092    0.064   0.1338    9.077   0.1338
   5474 1.18  0.2148   1.776   23.186   0.0332   21.854   0.0099    0.055   0.1336    9.001   0.1336
   5474 1.18  0.2358   1.950   23.329   0.0379   22.004   0.0091    0.049   0.1345    8.935   0.1345
   5474 1.18  0.2598   2.149   23.447   0.0423   22.176   0.0107    0.001   0.1356    8.818   0.1357
   5474 1.18  0.2856   2.362   23.602   0.0488   22.348   0.0110   -0.013   0.1373    8.735   0.1374
   5474 1.18  0.3138   2.595   23.690   0.0495   22.506   0.0127   -0.076   0.1376    8.609   0.1377
   5474 1.18  0.3456   2.858   23.790   0.0473   22.649   0.0145   -0.114   0.1372    8.514   0.1373
   5474 1.18  0.3798   3.141   23.875   0.0627   22.795   0.0149   -0.168   0.1419    8.402   0.1421
   5474 1.18  0.4182   3.459   23.998   0.0655   22.962   0.0137   -0.207   0.1429    8.296   0.1430
   5474 1.18  0.4596   3.801   24.138   0.0596   23.120   0.0201   -0.223   0.1414    8.217   0.1416
   5474 1.18  0.5058   4.183   24.388   0.0751   23.301   0.0178   -0.161   0.1468    8.206   0.1470
   5474 1.18  0.5562   4.600   24.590   0.0905   23.500   0.0313   -0.159   0.1551    8.128   0.1556
   5474 1.18  0.6120   5.061   24.709   0.1010   23.679   0.0325   -0.212   0.1603    8.004   0.1609
   5474 1.18  0.6732   5.568   24.929   0.1237   23.939   0.0261   -0.247   0.1715    7.865   0.1718
   5474 1.18  0.7404   6.123   25.381   0.1875   24.296   0.0358   -0.163   0.2131    7.806   0.2136
   5474 1.18  0.8148   6.739   25.582   0.2256   24.561   0.0480   -0.163   0.2419    7.700   0.2427
   5474 1.18  0.8964   7.414   25.913   0.2837   24.904   0.0646   -0.163   0.2884    7.563   0.2895
   5474 1.18  0.9858   8.153   26.152   0.2761   25.191   0.0795   -0.163   0.2855    7.448   0.2873
   5474 1.18  1.0842   8.967   26.599   0.4167   25.618   0.1018   -0.163   0.4010    7.278   0.4031
   5474 1.18  1.1928   9.865   26.847   0.5157   25.985   0.1247   -0.163   0.4870    7.131   0.4895
   5474 1.18  1.3122  10.852   27.104   0.6306   26.238   0.1442   -0.163   0.5868    7.030   0.5896
   5474 1.18  1.4430  11.934   27.368   0.8152   26.525   0.1878   -0.163   0.7513    6.915   0.7551
   5474 1.18  1.5876  13.130   27.642   1.0437   26.533   0.1806   -0.163   0.9459    6.912   0.9487
   5474 1.18  1.7466  14.445   27.924   1.3821   26.717   0.2076   -0.163   1.2430    6.838   1.2458
   5474 1.18  1.9212  15.889   28.215   1.6972   27.123   0.2863   -0.163   1.5280    6.675   1.5323
   5474 1.18  2.1132  17.477   28.515   2.2368   27.513   0.4194   -0.163   2.0172    6.519   2.0242
   5474 1.18  2.3244  19.223   28.824   2.9548   27.749   0.5209   -0.163   2.6572    6.425   2.6653
   5474 1.18  2.5566  21.144   29.142   3.8927   28.062   0.6952   -0.163   3.5002    6.300   3.5113
   5474 1.18  2.8122  23.258   29.471   5.2682   28.382   0.8819   -0.163   4.7267    6.172   4.7398
   5474 1.18  3.0936  25.585   29.810   7.1264   28.710   1.1235   -0.163   6.3829    6.041   6.3987
   5474 1.18  3.4032  28.146   30.159   9.5526   29.045   1.5266   -0.163   8.5580    5.907   8.5797
   5474 1.18  3.7434  30.959   30.520  13.3094   29.385   2.0927   -0.163  11.9182    5.771  11.9476
   5474 1.18  4.1178  34.055   30.891  18.6684   29.733   2.6971   -0.163  16.6852    5.632  16.7201
   5474 1.18  4.5294  37.460   31.274  26.2818   30.086   3.8053   -0.163  23.4904    5.490  23.5397
   5474 1.18  4.9824  41.206   31.669  37.7133   30.446   5.2987   -0.163  33.6874    5.346  33.7540
   5474 1.18  5.4804  45.325   32.076  54.6103   30.811   7.1943   -0.163  48.7233    5.200  48.8083
   5474 1.18  6.0288  49.860   32.497  80.8485   31.181   9.7945   -0.163  72.0379    5.052  72.1444
   5474 1.18  6.6318  54.847   32.931  99.9999   31.557  13.8446   -0.163  99.9999    4.902  99.9999
   5474 1.18  7.2948  60.330   33.378  99.9999   31.938  19.6306   -0.163  99.9999    4.750  99.9999
   5474 1.18  8.0244  66.364   33.839  99.9999   32.323  27.9550   -0.163  99.9999    4.595  99.9999
   5474 1.18  8.8266  72.999   34.315  99.9999   32.713  39.9814   -0.163  99.9999    4.440  99.9999
   5474 1.18  9.7092  80.298   34.806  99.9999   33.108  57.7417   -0.163  99.9999    4.282  99.9999
   5474 1.18 10.6806  88.332   35.313  99.9999   33.507  83.4122   -0.163  99.9999    4.122  99.9999
   5474 1.18 11.7480  97.160   35.835  99.9999   33.911  99.9999   -0.163  99.9999    3.960  99.9999
   5474 1.18 12.9234 106.880   36.374  99.9999   34.319  99.9999   -0.163  99.9999    3.797  99.9999
   5474 1.18 14.2152 117.564   36.930  99.9999   34.733  99.9999   -0.163  99.9999    3.632  99.9999
   5474 1.18 15.6372 129.324   37.503  99.9999   35.152  99.9999   -0.163  99.9999    3.464  99.9999
   5474 1.18 17.2008 142.256   38.095  99.9999   35.577  99.9999   -0.163  99.9999    3.294  99.9999
   5474 1.18 18.9210 156.482   38.837  99.9999   36.012  99.9999   -0.163  99.9999    3.120  99.9999
   5493 1.37  0.0180   0.152   20.538   0.0022   19.779   0.0037   -0.451   0.1301    9.437   0.1301
   5493 1.37  0.0198   0.167   20.576   0.0033   19.827   0.0040   -0.460   0.1301    9.408   0.1301
   5493 1.37  0.0216   0.182   20.611   0.0034   19.872   0.0042   -0.469   0.1301    9.381   0.1301
   5493 1.37  0.0240   0.202   20.657   0.0036   19.930   0.0044   -0.479   0.1301    9.348   0.1301
   5493 1.37  0.0264   0.222   20.701   0.0037   19.983   0.0046   -0.488   0.1301    9.318   0.1301
   5493 1.37  0.0288   0.243   20.742   0.0039   20.034   0.0051   -0.497   0.1301    9.289   0.1301
   5493 1.37  0.0318   0.268   20.791   0.0041   20.095   0.0054   -0.507   0.1301    9.254   0.1302
   5493 1.37  0.0348   0.293   20.837   0.0042   20.151   0.0057   -0.516   0.1302    9.223   0.1302
   5493 1.37  0.0384   0.323   20.890   0.0045   20.216   0.0064   -0.527   0.1302    9.186   0.1302
   5493 1.37  0.0426   0.359   20.948   0.0047   20.287   0.0068   -0.538   0.1302    9.147   0.1302
   5493 1.37  0.0468   0.394   21.005   0.0050   20.354   0.0073   -0.547   0.1302    9.110   0.1303
   5493 1.37  0.0516   0.434   21.066   0.0053   20.427   0.0078   -0.558   0.1303    9.070   0.1303
   5493 1.37  0.0564   0.475   21.125   0.0056   20.498   0.0088   -0.568   0.1303    9.032   0.1304
   5493 1.37  0.0624   0.525   21.196   0.0068   20.580   0.0096   -0.578   0.1304    8.989   0.1305
   5493 1.37  0.0684   0.576   21.264   0.0085   20.658   0.0103   -0.587   0.1305    8.949   0.1306
   5493 1.37  0.0750   0.632   21.338   0.0068   20.741   0.0111   -0.594   0.1305    8.909   0.1306
   5493 1.37  0.0828   0.697   21.422   0.0073   20.833   0.0121   -0.602   0.1306    8.864   0.1307
   5493 1.37  0.0912   0.768   21.508   0.0079   20.926   0.0131   -0.609   0.1307    8.820   0.1308
   5493 1.37  0.1002   0.844   21.599   0.0086   21.022   0.0135   -0.612   0.1308    8.778   0.1309
   5493 1.37  0.1098   0.925   21.693   0.0094   21.120   0.0147   -0.616   0.1309    8.736   0.1310
   5493 1.37  0.1212   1.021   21.798   0.0103   21.229   0.0163   -0.620   0.1311    8.688   0.1313
   5493 1.37  0.1332   1.122   21.895   0.0113   21.339   0.0180   -0.631   0.1314    8.633   0.1316
   5493 1.37  0.1464   1.233   21.986   0.0108   21.451   0.0200   -0.650   0.1315    8.569   0.1318
   5493 1.37  0.1614   1.359   22.088   0.0071   21.572   0.0209   -0.667   0.1315    8.504   0.1317
   5493 1.37  0.1770   1.490   22.209   0.0079   21.696   0.0235   -0.669   0.1318    8.453   0.1322
   5493 1.37  0.1950   1.642   22.361   0.0091   21.829   0.0265   -0.653   0.1323    8.415   0.1328
   5493 1.37  0.2148   1.809   22.508   0.0104   21.967   0.0286   -0.644   0.1328    8.368   0.1333
   5493 1.37  0.2358   1.986   22.629   0.0116   22.096   0.0322   -0.652   0.1335    8.309   0.1341
   5493 1.37  0.2598   2.188   22.743   0.0129   22.228   0.0350   -0.667   0.1341    8.241   0.1348
   5493 1.37  0.2856   2.405   22.851   0.0143   22.355   0.0393   -0.684   0.1352    8.173   0.1361
   5493 1.37  0.3138   2.642   22.959   0.0158   22.496   0.0448   -0.714   0.1366    8.087   0.1378
   5493 1.37  0.3456   2.910   23.060   0.0173   22.644   0.0500   -0.755   0.1382    7.987   0.1396
   5493 1.37  0.3798   3.198   23.154   0.0233   22.776   0.0566   -0.789   0.1408    7.900   0.1426
   5493 1.37  0.4182   3.521   23.294   0.0357   22.899   0.0652   -0.774   0.1457    7.866   0.1480
   5493 1.37  0.4596   3.870   23.447   0.0248   23.025   0.0729   -0.750   0.1468    7.840   0.1496
   5493 1.37  0.5058   4.259   23.591   0.0283   23.158   0.0823   -0.739   0.1511    7.797   0.1546
   5493 1.37  0.5562   4.683   23.680   0.0307   23.273   0.0916   -0.763   0.1555    7.727   0.1598
   5493 1.37  0.6120   5.153   23.772   0.0334   23.379   0.1009   -0.775   0.1604    7.673   0.1654
   5493 1.37  0.6732   5.669   23.899   0.0374   23.517   0.1146   -0.785   0.1681    7.608   0.1743
   5493 1.37  0.7404   6.234   24.082   0.0431   23.645   0.1289   -0.736   0.1771    7.605   0.1845
   5493 1.37  0.8148   6.861   24.282   0.0449   23.861   0.1572   -0.750   0.1944    7.505   0.2043
   5493 1.37  0.8964   7.548   24.586   0.0449   24.101   0.1960   -0.750   0.2203    7.409   0.2338
   5493 1.37  0.9858   8.301   24.841   0.0516   24.360   0.2424   -0.750   0.2549    7.305   0.2727
   5493 1.37  1.0842   9.129   25.053   0.0626   24.587   0.2986   -0.750   0.2996    7.214   0.3225
   5493 1.37  1.1928  10.044   25.425   0.0882   24.944   0.4152   -0.750   0.3973    7.071   0.4306
   5493 1.37  1.3122  11.049   25.793   0.1161   25.206   0.5258   -0.750   0.4937    6.967   0.5367
   5493 1.37  1.4430  12.151   26.176   0.1344   25.478   0.6762   -0.750   0.6235    6.858   0.6797
   5493 1.37  1.5876  13.368   26.610   0.2002   25.760   0.8746   -0.750   0.8043    6.745   0.8771
   5493 1.37  1.7466  14.707   27.145   0.3170   26.058   1.1508   -0.750   1.0638    6.626   1.1591
   5493 1.37  1.9212  16.177   27.531   0.4101   26.343   1.4959   -0.750   1.3782    6.512   1.5025
   5493 1.37  2.1132  17.794   27.828   0.5397   26.626   1.9409   -0.750   1.7867    6.399   1.9481
   5493 1.37  2.3244  19.572   28.138   0.7180   26.919   2.5376   -0.750   2.3364    6.282   2.5473
   5493 1.37  2.5566  21.528   28.461   0.9666   27.222   3.3554   -0.750   3.0915    6.160   3.3702
   5493 1.37  2.8122  23.680   28.798   1.3174   27.536   4.4827   -0.750   4.1349    6.034   4.5069
   5493 1.37  3.0936  26.049   29.149   1.8211   27.862   6.0527   -0.750   5.5925    5.904   6.0941
   5493 1.37  3.4032  28.656   29.516   2.5519   28.200   8.2613   -0.750   7.6494    5.769   8.3326
   5493 1.37  3.7434  31.521   29.898   3.5370   28.550  11.3912   -0.750  10.5515    5.629  11.4933
   5493 1.37  4.1178  34.673   30.296   4.7474   28.912  15.9095   -0.750  14.6866    5.484  16.0061
   5493 1.37  4.5294  38.139   30.710   6.9558   29.287  22.4459   -0.750  20.7865    5.334  22.6427
   5493 1.37  4.9824  41.954   31.143  10.3595   29.675  32.1128   -0.750  29.8473    5.179  32.4940
   5493 1.37  5.4804  46.147   31.594  15.6895   30.077  46.4800   -0.750  43.3935    5.018  47.2086
   5493 1.37  6.0288  50.765   32.064  24.1912   30.494  68.2238   -0.750  64.0293    4.852  69.6022
   5493 1.37  6.6318  55.842   32.554  37.9179   30.925  99.9999   -0.750  95.8314    4.679  99.9999
   5493 1.37  7.2948  61.425   33.064  60.2654   31.371  99.9999   -0.750  99.9999    4.501  99.9999
   5493 1.37  8.0244  67.569   33.596  97.6394   31.833  99.9999   -0.750  99.9999    4.316  99.9999
   5493 1.37  8.8266  74.323   34.151  99.9999   32.311  99.9999   -0.750  99.9999    4.124  99.9999
   5493 1.37  9.7092  81.755   34.729  99.9999   32.807  99.9999   -0.750  99.9999    3.926  99.9999
   5493 1.37 10.6806  89.935   35.332  99.9999   33.319  99.9999   -0.750  99.9999    3.721  99.9999
   5493 1.37 11.7480  98.923   35.959  99.9999   33.849  99.9999   -0.750  99.9999    3.509  99.9999
   5493 1.37 12.9234 108.820   36.614  99.9999   34.398  99.9999   -0.750  99.9999    3.290  99.9999
   5493 1.37 14.2152 119.697   37.296  99.9999   34.966  99.9999   -0.750  99.9999    3.063  99.9999
   5493 1.37 15.6372 131.671   38.007  99.9999   35.554  99.9999   -0.750  99.9999    2.827  99.9999
   5493 1.37 17.2008 144.837   38.748  99.9999   36.162  99.9999   -0.750  99.9999    2.584  99.9999
   5515 1.55  0.0180   0.152   21.998   0.0058   20.884   0.0015    0.028   0.2801    9.568   0.2801
   5515 1.55  0.0198   0.168   22.004   0.0060   20.895   0.0017    0.023   0.2801    9.558   0.2801
   5515 1.55  0.0216   0.183   22.010   0.0064   20.906   0.0018    0.017   0.2801    9.548   0.2801
   5515 1.55  0.0240   0.203   22.017   0.0065   20.921   0.0018    0.010   0.2801    9.535   0.2801
   5515 1.55  0.0264   0.224   22.025   0.0065   20.936   0.0020    0.003   0.2801    9.521   0.2801
   5515 1.55  0.0288   0.244   22.032   0.0066   20.950   0.0022   -0.005   0.2801    9.508   0.2801
   5515 1.55  0.0318   0.269   22.041   0.0066   20.969   0.0022   -0.015   0.2801    9.491   0.2801
   5515 1.55  0.0348   0.295   22.050   0.0067   20.987   0.0022   -0.023   0.2801    9.475   0.2801
   5515 1.55  0.0384   0.325   22.061   0.0067   21.009   0.0023   -0.034   0.2801    9.455   0.2801
   5515 1.55  0.0426   0.361   22.075   0.0068   21.035   0.0024   -0.047   0.2801    9.432   0.2801
   5515 1.55  0.0468   0.396   22.088   0.0069   21.061   0.0024   -0.059   0.2801    9.410   0.2801
   5515 1.55  0.0516   0.437   22.103   0.0070   21.089   0.0025   -0.073   0.2801    9.384   0.2801
   5515 1.55  0.0564   0.478   22.117   0.0071   21.118   0.0025   -0.087   0.2801    9.359   0.2801
   5515 1.55  0.0624   0.529   22.134   0.0093   21.154   0.0046   -0.107   0.2802    9.324   0.2802
   5515 1.55  0.0684   0.579   22.147   0.0141   21.190   0.0048   -0.129   0.2804    9.288   0.2804
   5515 1.55  0.0750   0.635   22.160   0.0142   21.229   0.0050   -0.155   0.2804    9.247   0.2804
   5515 1.55  0.0828   0.701   22.175   0.0144   21.274   0.0052   -0.185   0.2804    9.198   0.2804
   5515 1.55  0.0912   0.772   22.195   0.0147   21.323   0.0054   -0.214   0.2804    9.150   0.2804
   5515 1.55  0.1002   0.849   22.219   0.0150   21.375   0.0057   -0.242   0.2805    9.101   0.2805
   5515 1.55  0.1098   0.930   22.246   0.0155   21.431   0.0087   -0.271   0.2806    9.050   0.2806
   5515 1.55  0.1212   1.027   22.275   0.0159   21.498   0.0092   -0.309   0.2806    8.985   0.2806
   5515 1.55  0.1332   1.128   22.299   0.0163   21.570   0.0099   -0.356   0.2806    8.909   0.2807
   5515 1.55  0.1464   1.240   22.324   0.0167   21.649   0.0106   -0.411   0.2807    8.823   0.2807
   5515 1.55  0.1614   1.367   22.365   0.0197   21.741   0.0116   -0.461   0.2809    8.736   0.2810
   5515 1.55  0.1770   1.499   22.428   0.0271   21.837   0.0127   -0.494   0.2816    8.664   0.2816
   5515 1.55  0.1950   1.652   22.514   0.0268   21.953   0.0141   -0.525   0.2816    8.587   0.2817
   5515 1.55  0.2148   1.819   22.627   0.0221   22.085   0.0159   -0.543   0.2813    8.516   0.2814
   5515 1.55  0.2358   1.997   22.772   0.0252   22.223   0.0180   -0.537   0.2817    8.467   0.2818
   5515 1.55  0.2598   2.200   22.937   0.0293   22.374   0.0207   -0.523   0.2823    8.421   0.2824
   5515 1.55  0.2856   2.419   23.152   0.0313   22.542   0.0242   -0.476   0.2828    8.400   0.2829
   5515 1.55  0.3138   2.658   23.421   0.0240   22.743   0.0199   -0.408   0.2817    8.387   0.2818
   5515 1.55  0.3456   2.927   23.727   0.0297   22.980   0.0247   -0.338   0.2826    8.363   0.2828
   5515 1.55  0.3798   3.217   24.003   0.0307   23.193   0.0171   -0.275   0.2822    8.341   0.2823
   5515 1.55  0.4182   3.542   24.271   0.0425   23.391   0.0205   -0.206   0.2839    8.330   0.2841
   5515 1.55  0.4596   3.893   24.581   0.0551   23.624   0.0255   -0.129   0.2865    8.314   0.2867
   5515 1.55  0.5058   4.284   24.941   0.0685   23.945   0.0342   -0.090   0.2902    8.225   0.2906
   5515 1.55  0.5562   4.711   25.250   0.0860   24.253   0.0454   -0.090   0.2964    8.102   0.2969
   5515 1.55  0.6120   5.184   25.732   0.1372   24.606   0.0544    0.040   0.3164    8.090   0.3171
   5515 1.55  0.6732   5.702   25.979   0.1368   25.011   0.0731   -0.118   0.3200    7.770   0.3213
   5515 1.55  0.7404   6.271   26.314   0.1674   25.304   0.0957   -0.077   0.3398    7.695   0.3419
   5515 1.55  0.8148   6.901   26.762   0.2539   25.736   0.1536   -0.077   0.4076    7.522   0.4122
   5515 1.55  0.8964   7.592   26.873   0.2802   26.278   0.2348   -0.077   0.4599    7.305   0.4694
   5515 1.55  0.9858   8.350   27.299   0.4137   26.976   0.4137   -0.077   0.6476    7.026   0.6684
   5515 1.55  1.0842   9.183   28.688   1.4323   27.106   0.4660   -0.077   1.5290    6.974   1.5403
   5515 1.55  1.1928  10.103   29.780   3.5023   27.789   0.8740   -0.077   3.6134    6.701   3.6303
   5515 1.55  1.3122  11.114   30.611   7.2156   28.532   1.4963   -0.077   7.3597    6.403   7.3840
   5515 1.55  1.4430  12.222   31.434  14.3804   29.345   3.1619   -0.077  14.6971    6.078  14.7515
   5515 1.55  1.5876  13.447   32.332  35.2086   30.243   7.2284   -0.077  35.8723    5.719  35.9886
   5515 1.55  1.7466  14.793   33.318  78.3858   31.229  17.9214   -0.077  80.2483    5.325  80.5678
   5515 1.55  1.9212  16.272   34.401  99.9999   32.311  48.5632   -0.077  99.9999    4.892  99.9999
   5515 1.55  2.1132  17.898   35.590  99.9999   33.500  99.9999   -0.077  99.9999    4.416  99.9999
   5515 1.55  2.3244  19.687   36.898  99.9999   34.808  99.9999   -0.077  99.9999    3.893  99.9999
   5515 1.55  2.5566  21.654   38.334  99.9999   36.244  99.9999   -0.077  99.9999    3.319  99.9999
   5515 1.55  2.8122  23.819   39.914  99.9999   37.825  99.9999   -0.077  99.9999    2.686  99.9999
   5515 1.55  3.0936  26.202   41.653  99.9999   39.563  99.9999   -0.077  99.9999    1.991  99.9999
   5515 1.55  3.4032  28.825   43.564  99.9999   41.475  99.9999   -0.077  99.9999    1.226  99.9999
   5515 1.55  3.7434  31.706   45.664  99.9999   43.575  99.9999   -0.077  99.9999    0.386  99.9999
   5515 1.55  4.1178  34.877   47.972  99.9999   45.882  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55  4.5294  38.363   50.509  99.9999   48.420  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55  4.9824  42.200   53.298  99.9999   51.208  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55  5.4804  46.418   56.362  99.9999   54.273  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55  6.0288  51.063   59.736  99.9999   57.647  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55  6.6318  56.170   63.440  99.9999   61.350  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55  7.2948  61.786   67.516  99.9999   65.427  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55  8.0244  67.965   71.989  99.9999   69.900  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55  8.8266  74.760   76.911  99.9999   74.821  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55  9.7092  82.235   82.322  99.9999   80.232  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55 10.6806  90.463   88.267  99.9999   86.177  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55 11.7480  99.504   94.814  99.9999   92.724  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55 12.9234 109.459   99.999  99.9999   99.899  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55 14.2152 120.400   99.999  99.9999   99.999  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55 15.6372 132.445   99.999  99.9999   99.999  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55 17.2008 145.688   99.999  99.9999   99.999  99.9999   -0.077  99.9999    0.000  99.9999
   5515 1.55 18.9210 160.258   99.999  99.9999   99.999  99.9999   -0.077  99.9999    0.000  99.9999
   5547 0.96  0.0180   0.143   19.389   0.0017   17.745   0.0011    0.331   0.1300   10.782   0.1300
   5547 0.96  0.0198   0.157   19.516   0.0019   17.871   0.0013    0.332   0.1300   10.732   0.1300
   5547 0.96  0.0216   0.171   19.636   0.0021   17.990   0.0016    0.333   0.1300   10.685   0.1300
   5547 0.96  0.0240   0.190   19.780   0.0030   18.135   0.0032    0.332   0.1301   10.627   0.1301
   5547 0.96  0.0264   0.209   19.914   0.0052   18.270   0.0036    0.331   0.1301   10.572   0.1301
   5547 0.96  0.0288   0.228   20.037   0.0059   18.394   0.0040    0.330   0.1302   10.521   0.1302
   5547 0.96  0.0318   0.252   20.181   0.0067   18.539   0.0046    0.329   0.1302   10.462   0.1302
   5547 0.96  0.0348   0.276   20.314   0.0076   18.673   0.0053    0.329   0.1303   10.408   0.1303
   5547 0.96  0.0384   0.304   20.462   0.0087   18.821   0.0060    0.329   0.1303   10.349   0.1304
   5547 0.96  0.0426   0.338   20.623   0.0101   18.979   0.0070    0.331   0.1305   10.288   0.1305
   5547 0.96  0.0468   0.371   20.773   0.0116   19.126   0.0080    0.335   0.1306   10.233   0.1306
   5547 0.96  0.0516   0.409   20.934   0.0134   19.279   0.0093    0.340   0.1308   10.177   0.1308
   5547 0.96  0.0564   0.447   21.082   0.0154   19.422   0.0106    0.346   0.1310   10.125   0.1311
   5547 0.96  0.0624   0.494   21.253   0.0180   19.588   0.0123    0.351   0.1314   10.064   0.1315
   5547 0.96  0.0684   0.542   21.409   0.0207   19.742   0.0142    0.352   0.1319   10.004   0.1320
   5547 0.96  0.0750   0.594   21.567   0.0211   19.900   0.0163    0.351   0.1321    9.940   0.1323
   5547 0.96  0.0828   0.656   21.739   0.0145   20.076   0.0191    0.348   0.1317    9.867   0.1319
   5547 0.96  0.0912   0.723   21.911   0.0169   20.251   0.0191    0.345   0.1319    9.793   0.1322
   5547 0.96  0.1002   0.794   22.088   0.0187   20.427   0.0136    0.346   0.1316    9.724   0.1317
   5547 0.96  0.1098   0.870   22.273   0.0188   20.605   0.0157    0.353   0.1318    9.659   0.1319
   5547 0.96  0.1212   0.960   22.486   0.0219   20.805   0.0176    0.363   0.1323    9.590   0.1325
   5547 0.96  0.1332   1.055   22.698   0.0232   21.007   0.0170    0.372   0.1325    9.518   0.1326
   5547 0.96  0.1464   1.160   22.904   0.0241   21.216   0.0161    0.371   0.1325    9.433   0.1327
   5547 0.96  0.1614   1.279   23.098   0.0237   21.434   0.0171    0.350   0.1325    9.325   0.1327
   5547 0.96  0.1770   1.403   23.282   0.0229   21.643   0.0199    0.327   0.1327    9.219   0.1330
   5547 0.96  0.1950   1.545   23.487   0.0234   21.856   0.0193    0.319   0.1327    9.125   0.1330
   5547 0.96  0.2148   1.702   23.699   0.0251   22.067   0.0180    0.321   0.1328    9.042   0.1330
   5547 0.96  0.2358   1.868   23.901   0.0226   22.285   0.0168    0.307   0.1324    8.941   0.1325
   5547 0.96  0.2598   2.059   24.085   0.0268   22.506   0.0187    0.274   0.1332    8.820   0.1334
   5547 0.96  0.2856   2.263   24.248   0.0311   22.700   0.0152    0.246   0.1336    8.715   0.1337
   5547 0.96  0.3138   2.486   24.429   0.0332   22.894   0.0153    0.235   0.1340    8.626   0.1341
   5547 0.96  0.3456   2.738   24.629   0.0280   23.097   0.0181    0.233   0.1333    8.543   0.1335
   5547 0.96  0.3798   3.009   24.785   0.0323   23.282   0.0184    0.206   0.1341    8.442   0.1343
   5547 0.96  0.4182   3.314   24.992   0.0392   23.454   0.0203    0.238   0.1357    8.405   0.1360
   5547 0.96  0.4596   3.642   25.209   0.0478   23.639   0.0246    0.265   0.1384    8.358   0.1388
   5547 0.96  0.5058   4.008   25.394   0.0567   23.853   0.0293    0.241   0.1417    8.248   0.1422
   5547 0.96  0.5562   4.407   25.659   0.0724   24.065   0.0341    0.287   0.1480    8.210   0.1486
   5547 0.96  0.6120   4.849   25.891   0.0852   24.386   0.0446    0.209   0.1554    8.003   0.1564
   5547 0.96  0.6732   5.334   26.182   0.0964   24.749   0.0480    0.145   0.1612    7.794   0.1623
   5547 0.96  0.7404   5.867   26.516   0.1311   25.025   0.0689    0.195   0.1846    7.734   0.1866
   5547 0.96  0.8148   6.456   26.909   0.1814   25.429   0.0836    0.186   0.2194    7.563   0.2219
   5547 0.96  0.8964   7.103   27.436   0.2699   26.093   0.1509    0.186   0.3028    7.297   0.3088
   5547 0.96  0.9858   7.811   27.675   0.3507   26.471   0.1934    0.186   0.3773    7.146   0.3852
   5547 0.96  1.0842   8.591   27.922   0.4085   26.615   0.2165    0.186   0.4292    7.088   0.4378
   5547 0.96  1.1928   9.451   28.190   0.4776   26.896   0.2745    0.186   0.5043    6.976   0.5161
   5547 0.96  1.3122  10.398   28.462   0.5942   27.106   0.3108    0.186   0.6073    6.892   0.6199
   5547 0.96  1.4430  11.434   28.738   0.7975   27.326   0.4004    0.186   0.8000    6.804   0.8158
   5547 0.96  1.5876  12.580   29.019   0.9902   27.638   0.4711    0.186   0.9787    6.679   0.9966
   5547 0.96  1.7466  13.840   29.305   1.2089   27.956   0.5978    0.186   1.2000    6.552   1.2236
   5547 0.96  1.9212  15.223   29.594   1.4948   28.280   0.8427    0.186   1.5235    6.422   1.5603
   5547 0.96  2.1132  16.745   29.888   1.9086   28.610   1.0455    0.186   1.9294    6.290   1.9742
   5547 0.96  2.3244  18.418   30.187   2.3991   28.947   1.4119    0.186   2.4658    6.156   2.5296
   5547 0.96  2.5566  20.258   30.490   3.1596   29.290   1.9364    0.186   3.2805    6.018   3.3707
   5547 0.96  2.8122  22.283   30.797   4.1537   29.640   2.6526    0.186   4.3614    5.878   4.4886
   5547 0.96  3.0936  24.513   31.109   5.5575   29.997   3.6855    0.186   5.9001    5.736   6.0814
   5547 0.96  3.4032  26.966   31.426   7.3699   30.361   5.0348    0.186   7.8962    5.590   8.1490
   5547 0.96  3.7434  29.662   31.748   9.3630   30.732   6.6212    0.186  10.1446    5.442  10.4846
   5547 0.96  4.1178  32.629   32.074  12.6145   31.110   9.3184    0.186  13.8731    5.290  14.3651
   5547 0.96  4.5294  35.890   32.404  16.9977   31.495  13.3770    0.186  19.1336    5.136  19.8677
   5547 0.96  4.9824  39.479   32.740  23.1499   31.888  19.0535    0.186  26.5215    4.979  27.5948
   5547 0.96  5.4804  43.425   33.080  31.6617   32.289  27.6071    0.186  37.1580    4.819  38.7642
   5547 0.96  6.0288  47.771   33.425  43.5024   32.698  39.8416    0.186  52.1800    4.655  54.5594
   5547 0.96  6.6318  52.549   33.774  59.4824   33.114  58.0742    0.186  73.5340    4.489  77.1160
   5547 0.96  7.2948  57.802   34.128  80.3259   33.538  86.1812    0.186  99.9999    4.319  99.9999
   5547 0.96  8.0244  63.584   34.487  99.9999   33.971  99.9999    0.186  99.9999    4.146  99.9999
   5547 0.96  8.8266  69.940   34.851  99.9999   34.412  99.9999    0.186  99.9999    3.969  99.9999
   5547 0.96  9.7092  76.934   35.220  99.9999   34.862  99.9999    0.186  99.9999    3.790  99.9999
   5547 0.96 10.6806  84.631   35.593  99.9999   35.320  99.9999    0.186  99.9999    3.606  99.9999
   5547 0.96 11.7480  93.089   35.971  99.9999   35.787  99.9999    0.186  99.9999    3.419  99.9999
   5547 0.96 12.9234 102.402   36.354  99.9999   36.264  99.9999    0.186  99.9999    3.229  99.9999
   5547 0.96 14.2152 112.638   36.742  99.9999   36.749  99.9999    0.186  99.9999    3.035  99.9999
   5547 0.96 15.6372 123.906   37.134  99.9999   37.244  99.9999    0.186  99.9999    2.837  99.9999
   5547 0.96 17.2008 136.295   37.572  99.9999   37.748  99.9999    0.186  99.9999    2.635  99.9999
   5547 0.96 18.9210 149.926   38.314  99.9999   38.262  99.9999    0.186  99.9999    2.429  99.9999
   5575 1.13  0.0180   0.148   22.255   0.0114   20.330   0.0026    0.580   0.1304   10.105   0.1304
   5575 1.13  0.0198   0.163   22.267   0.0116   20.360   0.0026    0.564   0.1304   10.077   0.1304
   5575 1.13  0.0216   0.177   22.277   0.0117   20.389   0.0031    0.548   0.1304   10.049   0.1304
   5575 1.13  0.0240   0.197   22.292   0.0118   20.425   0.0032    0.529   0.1305   10.015   0.1305
   5575 1.13  0.0264   0.217   22.305   0.0129   20.460   0.0039    0.509   0.1305    9.982   0.1306
   5575 1.13  0.0288   0.236   22.321   0.0161   20.493   0.0045    0.493   0.1308    9.953   0.1308
   5575 1.13  0.0318   0.261   22.340   0.0163   20.534   0.0046    0.475   0.1309    9.918   0.1309
   5575 1.13  0.0348   0.286   22.362   0.0167   20.573   0.0052    0.460   0.1309    9.888   0.1309
   5575 1.13  0.0384   0.315   22.388   0.0171   20.618   0.0056    0.443   0.1310    9.853   0.1310
   5575 1.13  0.0426   0.350   22.423   0.0176   20.668   0.0070    0.429   0.1311    9.819   0.1311
   5575 1.13  0.0468   0.384   22.463   0.0183   20.718   0.0073    0.420   0.1312    9.790   0.1312
   5575 1.13  0.0516   0.424   22.516   0.0178   20.774   0.0082    0.417   0.1311    9.764   0.1312
   5575 1.13  0.0564   0.463   22.570   0.0153   20.830   0.0086    0.416   0.1309    9.740   0.1310
   5575 1.13  0.0624   0.512   22.629   0.0161   20.897   0.0092    0.409   0.1310    9.707   0.1311
   5575 1.13  0.0684   0.562   22.682   0.0169   20.965   0.0095    0.396   0.1311    9.666   0.1312
   5575 1.13  0.0750   0.616   22.732   0.0177   21.041   0.0087    0.373   0.1312    9.613   0.1312
   5575 1.13  0.0828   0.680   22.781   0.0186   21.128   0.0095    0.339   0.1313    9.545   0.1314
   5575 1.13  0.0912   0.749   22.843   0.0197   21.221   0.0091    0.312   0.1314    9.481   0.1315
   5575 1.13  0.1002   0.823   22.923   0.0230   21.316   0.0091    0.299   0.1318    9.429   0.1319
   5575 1.13  0.1098   0.901   23.017   0.0305   21.411   0.0100    0.297   0.1331    9.390   0.1331
   5575 1.13  0.1212   0.995   23.124   0.0337   21.514   0.0102    0.301   0.1337    9.352   0.1337
   5575 1.13  0.1332   1.094   23.216   0.0366   21.611   0.0114    0.297   0.1344    9.309   0.1344
   5575 1.13  0.1464   1.202   23.307   0.0374   21.705   0.0115    0.294   0.1345    9.269   0.1346
   5575 1.13  0.1614   1.325   23.423   0.0336   21.805   0.0117    0.309   0.1337    9.243   0.1338
   5575 1.13  0.1770   1.453   23.512   0.0365   21.900   0.0127    0.303   0.1344    9.200   0.1345
   5575 1.13  0.1950   1.601   23.563   0.0350   22.009   0.0141    0.252   0.1342    9.105   0.1343
   5575 1.13  0.2148   1.763   23.602   0.0305   22.120   0.0158    0.188   0.1335    8.997   0.1336
   5575 1.13  0.2358   1.936   23.605   0.0397   22.221   0.0147    0.101   0.1353    8.869   0.1354
   5575 1.13  0.2598   2.133   23.642   0.0410   22.318   0.0161    0.048   0.1357    8.778   0.1359
   5575 1.13  0.2856   2.345   23.706   0.0436   22.407   0.0154    0.026   0.1363    8.720   0.1364
   5575 1.13  0.3138   2.576   23.751   0.0454   22.505   0.0168   -0.021   0.1369    8.634   0.1370
   5575 1.13  0.3456   2.837   23.767   0.0422   22.625   0.0151   -0.112   0.1359    8.494   0.1360
   5575 1.13  0.3798   3.118   23.844   0.0338   22.747   0.0123   -0.152   0.1338    8.406   0.1339
   5575 1.13  0.4182   3.433   24.018   0.0396   22.873   0.0138   -0.110   0.1352    8.398   0.1353
   5575 1.13  0.4596   3.773   24.156   0.0450   23.013   0.0157   -0.112   0.1367    8.340   0.1368
   5575 1.13  0.5058   4.152   24.304   0.0516   23.171   0.0182   -0.120   0.1387    8.268   0.1389
   5575 1.13  0.5562   4.566   24.504   0.0618   23.353   0.0213   -0.105   0.1423    8.211   0.1425
   5575 1.13  0.6120   5.024   24.768   0.0697   23.577   0.0191   -0.069   0.1449    8.157   0.1451
   5575 1.13  0.6732   5.527   25.044   0.0553   23.806   0.0208   -0.029   0.1401    8.106   0.1404
   5575 1.13  0.7404   6.078   25.159   0.0569   24.077   0.0252   -0.166   0.1412    7.860   0.1416
   5575 1.13  0.8148   6.689   25.417   0.0710   24.390   0.0331   -0.215   0.1473    7.686   0.1479
   5575 1.13  0.8964   7.359   25.537   0.0871   24.577   0.0380   -0.273   0.1548    7.553   0.1555
   5575 1.13  0.9858   8.093   25.689   0.0966   24.808   0.0486   -0.343   0.1614    7.390   0.1626
   5575 1.13  1.0842   8.901   25.926   0.1200   25.053   0.0567   -0.351   0.1752    7.285   0.1766
   5575 1.13  1.1928   9.792   26.104   0.1178   25.276   0.0635   -0.390   0.1758    7.156   0.1777
   5575 1.13  1.3122  10.772   26.267   0.1368   25.529   0.0739   -0.470   0.1892    6.976   0.1915
   5575 1.13  1.4430  11.846   26.817   0.2176   26.021   0.1095   -0.470   0.2516    6.778   0.2554
   5575 1.13  1.5876  13.033   27.180   0.2670   26.464   0.1618   -0.470   0.3052    6.601   0.3120
   5575 1.13  1.7466  14.339   27.690   0.4179   27.129   0.2858   -0.470   0.4663    6.335   0.4801
   5575 1.13  1.9212  15.772   28.022   0.5590   27.283   0.3161   -0.470   0.5827    6.274   0.5963
   5575 1.13  2.1132  17.348   28.394   0.8706   27.477   0.3864   -0.470   0.8525    6.196   0.8664
   5575 1.13  2.3244  19.082   28.792   1.2063   27.855   0.5415   -0.470   1.1768    6.045   1.1966
   5575 1.13  2.5566  20.988   29.217   1.8575   28.252   0.7994   -0.470   1.7934    5.886   1.8217
   5575 1.13  2.8122  23.087   29.669   2.6416   28.669   1.2554   -0.470   2.5904    5.719   2.6386
   5575 1.13  3.0936  25.397   30.152   4.0358   29.108   1.6970   -0.470   3.8748    5.544   3.9338
   5575 1.13  3.4032  27.939   30.666   5.9710   29.568   2.4281   -0.470   5.7032    5.360   5.7853
   5575 1.13  3.7434  30.731   31.213   9.3229   30.051   4.0470   -0.470   8.9910    5.166   9.1356
   5575 1.13  4.1178  33.805   31.795  16.6771   30.558   7.2526   -0.470  16.0869    4.964  16.3464
   5575 1.13  4.5294  37.184   32.413  33.0970   31.090  11.5164   -0.470  30.9981    4.751  31.3385
   5575 1.13  4.9824  40.903   33.071  62.0304   31.647  18.3335   -0.470  57.2158    4.528  57.6838
   5575 1.13  5.4804  44.991   33.667  99.9999   32.207  28.2867   -0.470  99.9999    4.304  99.9999
   5575 1.13  6.0288  49.493   33.872  99.9999   32.384  32.4110   -0.470  99.9999    4.233  99.9999
   5575 1.13  8.8266  72.462   38.004  99.9999   34.954  99.9999   -0.470  99.9999    3.205  99.9999
   5575 1.13  9.7092  79.708   39.023  99.9999   36.355  99.9999   -0.470  99.9999    2.645  99.9999
   5575 1.13 10.6806  87.682   40.109  99.9999   37.156  99.9999   -0.470  99.9999    2.325  99.9999
   5575 1.13 11.7480  96.445   41.266  99.9999   37.991  99.9999   -0.470  99.9999    1.990  99.9999
   5575 1.13 12.9234 106.095   42.500  99.9999   38.864  99.9999   -0.470  99.9999    1.641  99.9999
   5575 1.13 14.2152 116.700   43.814  99.9999   39.775  99.9999   -0.470  99.9999    1.277  99.9999
   5575 1.13 15.6372 128.373   45.215  99.9999   40.727  99.9999   -0.470  99.9999    0.896  99.9999
   5575 1.13 17.2008 141.210   46.708  99.9999   41.720  99.9999   -0.470  99.9999    0.499  99.9999
   5575 1.13 18.9210 155.332   48.300  99.9999   42.759  99.9999   -0.470  99.9999    0.083  99.9999
   5575 1.13 20.8128 170.862   49.996  99.9999   43.843  99.9999   -0.470  99.9999    0.000  99.9999
   5641 2.25  0.0180   0.148   20.136   0.0007   18.903   0.0004    0.147   0.2800   10.794   0.2800
   5641 2.25  0.0198   0.163   20.222   0.0008   19.007   0.0004    0.129   0.2800   10.734   0.2800
   5641 2.25  0.0216   0.178   20.302   0.0009   19.104   0.0005    0.112   0.2800   10.678   0.2800
   5641 2.25  0.0240   0.198   20.400   0.0011   19.222   0.0005    0.092   0.2800   10.611   0.2800
   5641 2.25  0.0264   0.217   20.490   0.0012   19.330   0.0006    0.074   0.2800   10.550   0.2800
   5641 2.25  0.0288   0.237   20.573   0.0013   19.430   0.0006    0.057   0.2800   10.494   0.2800
   5641 2.25  0.0318   0.262   20.668   0.0016   19.545   0.0007    0.037   0.2800   10.428   0.2800
   5641 2.25  0.0348   0.287   20.756   0.0018   19.650   0.0014    0.020   0.2800   10.369   0.2800
   5641 2.25  0.0384   0.316   20.853   0.0020   19.766   0.0016    0.001   0.2800   10.303   0.2800
   5641 2.25  0.0426   0.351   20.958   0.0022   19.890   0.0018   -0.019   0.2800   10.233   0.2800
   5641 2.25  0.0468   0.385   21.053   0.0022   20.004   0.0020   -0.037   0.2800   10.170   0.2800
   5641 2.25  0.0516   0.425   21.155   0.0022   20.123   0.0022   -0.054   0.2800   10.105   0.2800
   5641 2.25  0.0564   0.465   21.249   0.0024   20.233   0.0025   -0.070   0.2800   10.045   0.2800
   5641 2.25  0.0624   0.514   21.359   0.0026   20.360   0.0028   -0.087   0.2800    9.978   0.2800
   5641 2.25  0.0684   0.563   21.462   0.0029   20.476   0.0031   -0.100   0.2800    9.918   0.2800
   5641 2.25  0.0750   0.618   21.567   0.0032   20.594   0.0034   -0.113   0.2800    9.858   0.2800
   5641 2.25  0.0828   0.682   21.682   0.0036   20.722   0.0039   -0.126   0.2800    9.794   0.2801
   5641 2.25  0.0912   0.751   21.798   0.0041   20.849   0.0044   -0.137   0.2801    9.732   0.2801
   5641 2.25  0.1002   0.825   21.915   0.0047   20.975   0.0049   -0.146   0.2801    9.673   0.2801
   5641 2.25  0.1098   0.904   22.034   0.0043   21.100   0.0055   -0.152   0.2801    9.616   0.2801
   5641 2.25  0.1212   0.998   22.169   0.0045   21.239   0.0033   -0.156   0.2801    9.557   0.2801
   5641 2.25  0.1332   1.097   22.307   0.0051   21.375   0.0037   -0.154   0.2801    9.504   0.2801
   5641 2.25  0.1464   1.206   22.441   0.0062   21.517   0.0043   -0.161   0.2801    9.441   0.2801
   5641 2.25  0.1614   1.329   22.575   0.0075   21.666   0.0049   -0.177   0.2801    9.365   0.2801
   5641 2.25  0.1770   1.458   22.705   0.0083   21.807   0.0056   -0.188   0.2802    9.298   0.2802
   5641 2.25  0.1950   1.606   22.850   0.0096   21.957   0.0121   -0.193   0.2804    9.233   0.2805
   5641 2.25  0.2148   1.769   22.994   0.0111   22.106   0.0073   -0.198   0.2803    9.168   0.2803
   5641 2.25  0.2358   1.942   23.139   0.0118   22.254   0.0084   -0.201   0.2804    9.106   0.2804
   5641 2.25  0.2598   2.140   23.282   0.0121   22.414   0.0073   -0.218   0.2804    9.025   0.2804
   5641 2.25  0.2856   2.352   23.429   0.0150   22.579   0.0085   -0.236   0.2805    8.941   0.2805
   5641 2.25  0.3138   2.585   23.564   0.0157   22.741   0.0099   -0.263   0.2806    8.849   0.2806
   5641 2.25  0.3456   2.847   23.714   0.0195   22.900   0.0102   -0.271   0.2809    8.778   0.2809
   5641 2.25  0.3798   3.128   23.890   0.0228   23.049   0.0105   -0.245   0.2811    8.744   0.2811
   5641 2.25  0.4182   3.445   23.999   0.0268   23.189   0.0119   -0.276   0.2815    8.657   0.2816
   5641 2.25  0.4596   3.786   24.072   0.0288   23.304   0.0133   -0.318   0.2818    8.569   0.2818
   5641 2.25  0.5058   4.166   24.103   0.0252   23.392   0.0143   -0.375   0.2815    8.477   0.2815
   5641 2.25  0.5562   4.581   24.144   0.0244   23.481   0.0174   -0.423   0.2816    8.393   0.2817
   5641 2.25  0.6120   5.041   24.190   0.0253   23.570   0.0168   -0.466   0.2816    8.315   0.2817
   5641 2.25  0.6732   5.545   24.243   0.0285   23.649   0.0181   -0.492   0.2820    8.258   0.2821
   5641 2.25  0.7404   6.099   24.307   0.0327   23.767   0.0282   -0.546   0.2833    8.156   0.2835
   5641 2.25  0.8148   6.711   24.407   0.0387   23.928   0.0394   -0.606   0.2854    8.032   0.2858
   5641 2.25  0.8964   7.384   24.436   0.0371   23.967   0.0339   -0.617   0.2844    8.005   0.2848
   5641 2.25  0.9858   8.120   24.533   0.0441   24.044   0.0438   -0.596   0.2868    7.995   0.2873
   5641 2.25  1.0842   8.931   24.636   0.0517   24.199   0.0463   -0.647   0.2884    7.882   0.2890
   5641 2.25  1.1928   9.825   24.830   0.0444   24.468   0.0536   -0.723   0.2885    7.698   0.2893
   5641 2.25  1.3122  10.809   25.119   0.0535   24.751   0.0440   -0.717   0.2884    7.591   0.2889
   5641 2.25  1.4430  11.886   25.562   0.0807   25.189   0.0745   -0.712   0.3007    7.421   0.3022
   5641 2.25  1.5876  13.077   25.771   0.0959   25.464   0.0749   -0.778   0.3052    7.245   0.3067
   5641 2.25  1.7466  14.387   26.381   0.1848   25.781   0.1138   -0.778   0.3540    7.119   0.3569
   5641 2.25  1.9212  15.825   26.804   0.2467   26.115   0.1544   -0.778   0.4034    6.985   0.4081
   5641 2.25  2.1132  17.406   26.631   0.1912   26.365   0.1715   -0.778   0.3796    6.885   0.3857
   5641 2.25  2.3244  19.146   26.487   0.1823   25.934   0.1307   -0.778   0.3585    7.057   0.3623
   5641 2.25  2.5566  21.059   26.637   0.1902   26.432   0.1630   -0.778   0.3753    6.858   0.3810
   5641 2.25  2.8122  23.164   27.556   0.4084   26.880   0.3113   -0.778   0.5840    6.679   0.5971
   5641 2.25  3.0936  25.482   27.770   0.4645   27.068   0.2914   -0.778   0.6147    6.604   0.6257
   5641 2.25  3.4032  28.032   27.985   0.5407   27.258   0.3467   -0.778   0.6995    6.528   0.7131
   5641 2.25  3.7434  30.834   28.199   0.6896   27.450   0.4142   -0.778   0.8503    6.451   0.8663
   5641 2.25  4.1178  33.918   28.412   0.8390   27.644   0.4953   -0.778   1.0119    6.373   1.0311
   5641 2.25  4.5294  37.308   28.623   0.9707   27.840   0.5926   -0.778   1.1691    6.295   1.1929
   5641 2.25  4.9824  41.040   28.833   1.2256   28.038   0.6558   -0.778   1.4152    6.216   1.4393
   5641 2.25  5.4804  45.142   29.041   1.4167   28.239   0.7877   -0.778   1.6418    6.135   1.6717
   5641 2.25  6.0288  49.659   29.249   1.7155   28.442   0.9496   -0.778   1.9768    6.054   2.0130
   5641 2.25  6.6318  54.626   29.458   2.0770   28.647   1.1470   -0.778   2.3844    5.972   2.4282
   5641 2.25  7.2948  60.087   29.667   2.5200   28.854   1.3804   -0.778   2.8812    5.889   2.9336
   5641 2.25  8.0244  66.097   29.879   3.0612   29.064   1.6580   -0.778   3.4857    5.805   3.5482
   5641 2.25  8.8266  72.704   30.092   3.6934   29.276   2.0149   -0.778   4.2082    5.721   4.2847
   5641 2.25  9.7092  79.974   30.309   4.5173   29.490   2.4661   -0.778   5.1439    5.635   5.2377
   5641 2.25 10.6806  87.976   30.528   5.5016   29.707   3.0107   -0.778   6.2653    5.548   6.3800
   5641 2.25 11.7480  96.768   30.750   6.7821   29.926   3.6671   -0.778   7.6997    5.461   7.8382
   5641 2.25 12.9234 106.449   30.975   8.4061   30.147   4.5687   -0.778   9.5524    5.372   9.7256
   5641 2.25 14.2152 117.090   31.203  10.4021   30.371   5.6152   -0.778  11.8007    5.282  12.0125
   5641 2.25 15.6372 128.803   31.435  13.7590   30.598   8.4249   -0.778  16.1037    5.192  16.4525
   5641 2.25 17.2008 141.682   31.670  26.5557   30.827  20.6551   -0.778  33.5768    5.100  34.5783
   5698 0.60  0.0180   0.121   19.089   0.0038   17.583   0.0049    0.209   0.1301   10.466   0.1301
   5698 0.60  0.0198   0.133   19.161   0.0041   17.660   0.0054    0.206   0.1301   10.432   0.1302
   5698 0.60  0.0216   0.145   19.230   0.0045   17.732   0.0064    0.202   0.1302   10.399   0.1302
   5698 0.60  0.0240   0.161   19.316   0.0056   17.821   0.0077    0.199   0.1303   10.360   0.1303
   5698 0.60  0.0264   0.177   19.395   0.0063   17.906   0.0088    0.195   0.1304   10.323   0.1304
   5698 0.60  0.0288   0.193   19.471   0.0076   17.985   0.0097    0.192   0.1305   10.288   0.1305
   5698 0.60  0.0318   0.213   19.560   0.0085   18.078   0.0112    0.189   0.1306   10.247   0.1307
   5698 0.60  0.0348   0.234   19.645   0.0102   18.166   0.0123    0.185   0.1308   10.209   0.1309
   5698 0.60  0.0384   0.258   19.740   0.0114   18.265   0.0144    0.182   0.1310   10.165   0.1311
   5698 0.60  0.0426   0.286   19.845   0.0138   18.374   0.0159    0.178   0.1313   10.118   0.1315
   5698 0.60  0.0468   0.314   19.944   0.0151   18.477   0.0174    0.175   0.1316   10.074   0.1318
   5698 0.60  0.0516   0.346   20.052   0.0161   18.589   0.0189    0.171   0.1318   10.025   0.1321
   5698 0.60  0.0564   0.379   20.155   0.0163   18.695   0.0194    0.169   0.1319    9.981   0.1321
   5698 0.60  0.0624   0.419   20.279   0.0176   18.821   0.0205    0.167   0.1322    9.928   0.1324
   5698 0.60  0.0684   0.459   20.397   0.0171   18.941   0.0219    0.166   0.1323    9.879   0.1326
   5698 0.60  0.0750   0.503   20.522   0.0165   19.068   0.0209    0.164   0.1321    9.827   0.1324
   5698 0.60  0.0828   0.556   20.662   0.0162   19.211   0.0214    0.160   0.1322    9.765   0.1324
   5698 0.60  0.0912   0.612   20.797   0.0173   19.355   0.0207    0.153   0.1322    9.700   0.1324
   5698 0.60  0.1002   0.672   20.928   0.0166   19.497   0.0191    0.143   0.1319    9.634   0.1321
   5698 0.60  0.1098   0.737   21.056   0.0176   19.635   0.0209    0.134   0.1322    9.570   0.1325
   5698 0.60  0.1212   0.813   21.198   0.0160   19.786   0.0208    0.126   0.1321    9.501   0.1323
   5698 0.60  0.1332   0.894   21.344   0.0167   19.937   0.0227    0.122   0.1324    9.437   0.1327
   5698 0.60  0.1464   0.983   21.497   0.0140   20.093   0.0207    0.119   0.1319    9.372   0.1321
   5698 0.60  0.1614   1.083   21.656   0.0162   20.253   0.0192    0.118   0.1319    9.306   0.1321
   5698 0.60  0.1770   1.188   21.811   0.0164   20.412   0.0204    0.115   0.1320    9.240   0.1323
   5698 0.60  0.1950   1.309   21.981   0.0110   20.591   0.0175    0.106   0.1313    9.160   0.1315
   5698 0.60  0.2148   1.442   22.164   0.0130   20.780   0.0208    0.102   0.1318    9.079   0.1321
   5698 0.60  0.2358   1.582   22.356   0.0151   20.965   0.0215    0.107   0.1321    9.011   0.1323
   5698 0.60  0.2598   1.744   22.560   0.0153   21.167   0.0149    0.109   0.1314    8.932   0.1315
   5698 0.60  0.2856   1.917   22.760   0.0124   21.383   0.0172    0.095   0.1313    8.832   0.1315
   5698 0.60  0.3138   2.106   22.964   0.0104   21.601   0.0166    0.083   0.1312    8.733   0.1313
   5698 0.60  0.3456   2.319   23.185   0.0095   21.816   0.0148    0.088   0.1309    8.651   0.1311
   5698 0.60  0.3798   2.549   23.389   0.0087   22.015   0.0123    0.093   0.1307    8.577   0.1308
   5698 0.60  0.4182   2.807   23.590   0.0105   22.206   0.0108    0.101   0.1307    8.509   0.1308
   5698 0.60  0.4596   3.084   23.777   0.0124   22.387   0.0095    0.106   0.1307    8.441   0.1308
   5698 0.60  0.5058   3.395   23.959   0.0147   22.566   0.0112    0.109   0.1310    8.372   0.1311
   5698 0.60  0.5562   3.733   24.144   0.0175   22.775   0.0135    0.088   0.1315    8.268   0.1316
   5698 0.60  0.6120   4.107   24.359   0.0212   22.977   0.0163    0.100   0.1321    8.199   0.1323
   5698 0.60  0.6732   4.518   24.576   0.0259   23.189   0.0198    0.104   0.1332    8.118   0.1334
   5698 0.60  0.7404   4.969   24.818   0.0323   23.403   0.0241    0.128   0.1348    8.057   0.1351
   5698 0.60  0.8148   5.468   25.081   0.0365   23.649   0.0302    0.144   0.1366    7.974   0.1371
   5698 0.60  0.8964   6.016   25.323   0.0302   23.947   0.0350    0.095   0.1363    7.806   0.1370
   5698 0.60  0.9858   6.616   25.651   0.0408   24.277   0.0296    0.092   0.1374    7.671   0.1379
   5698 0.60  1.0842   7.276   26.091   0.0597   24.747   0.0447    0.092   0.1458    7.483   0.1469
   5698 0.60  1.1928   8.005   26.534   0.0853   25.205   0.0604    0.092   0.1595    7.300   0.1613
   5698 0.60  1.3122   8.806   27.141   0.1472   25.847   0.0894    0.092   0.2003    7.043   0.2034
   5698 0.60  1.4430   9.684   27.772   0.2450   26.557   0.1678    0.092   0.2931    6.760   0.3006
   5698 0.60  1.5876  10.655   28.130   0.3242   27.674   0.4284    0.092   0.4927    6.313   0.5216
   5698 0.60  1.7466  11.722   28.499   0.4481   28.029   0.5694    0.092   0.6540    6.170   0.6925
   5698 0.60  1.9212  12.893   28.880   0.5965   28.396   0.8326    0.092   0.9153    6.024   0.9740
   5698 0.60  2.1132  14.182   29.274   0.8036   28.774   1.1026    0.092   1.2139    5.873   1.2915
   5698 0.60  2.3244  15.599   29.680   1.1283   29.164   1.5797    0.092   1.7221    5.717   1.8344
   5698 0.60  2.5566  17.158   30.099   1.7074   29.567   2.2413    0.092   2.4957    5.555   2.6518
   5698 0.60  2.8122  18.873   30.532   2.4023   29.984   3.0892    0.092   3.4640    5.389   3.6778
   5698 0.60  3.0936  20.762   30.980   3.5400   30.414   4.5911    0.092   5.1298    5.217   5.4486
   5698 0.60  3.4032  22.839   31.442   5.5522   30.858   6.9123    0.092   7.8435    5.039   8.3166
   5698 0.60  3.7434  25.123   31.919   8.2737   31.316  10.5411    0.092  11.8541    4.856  12.5816
   5698 0.60  4.1178  27.635   32.411  12.8191   31.789  16.0101    0.092  18.1425    4.666  19.2396
   5698 0.60  4.5294  30.398   32.919  19.8610   32.278  23.8328    0.092  27.4424    4.471  29.0511
   5698 0.60  4.9824  33.438   33.445  32.2109   32.782  37.9270    0.092  44.0151    4.269  46.5563
   5698 0.60  5.4804  36.780   33.987  53.6428   33.303  61.2658    0.092  72.0305    4.061  76.0851
   5698 0.60  6.0288  40.460   34.548  91.7207   33.841  99.9999    0.092  99.9999    3.846  99.9999
   5698 0.60  6.6318  44.507   35.128  99.9999   34.396  99.9999    0.092  99.9999    3.624  99.9999
   5698 0.60  7.2948  48.957   35.726  99.9999   34.969  99.9999    0.092  99.9999    3.395  99.9999
   5698 0.60  8.0244  53.853   36.345  99.9999   35.561  99.9999    0.092  99.9999    3.158  99.9999
   5698 0.60  8.8266  59.237   36.985  99.9999   36.172  99.9999    0.092  99.9999    2.914  99.9999
   5698 0.60  9.7092  65.160   37.646  99.9999   36.802  99.9999    0.092  99.9999    2.661  99.9999
   5698 0.60 10.6806  71.679   38.330  99.9999   37.454  99.9999    0.092  99.9999    2.401  99.9999
   5698 0.60 11.7480  78.843   39.037  99.9999   38.126  99.9999    0.092  99.9999    2.132  99.9999
   5698 0.60 12.9234  86.731   39.768  99.9999   38.820  99.9999    0.092  99.9999    1.854  99.9999
   5698 0.60 14.2152  95.401   40.524  99.9999   39.536  99.9999    0.092  99.9999    1.568  99.9999
   5698 0.60 15.6372 104.944   41.306  99.9999   40.276  99.9999    0.092  99.9999    1.272  99.9999
   5698 0.60 17.2008 115.437   42.114  99.9999   41.040  99.9999    0.092  99.9999    0.966  99.9999
   5698 0.60 18.9210 126.982   42.949  99.9999   41.828  99.9999    0.092  99.9999    0.651  99.9999
   5698 0.60 20.8128 139.678   44.107  99.9999   42.897  99.9999    0.092  99.9999    0.224  99.9999
   5700 1.22  0.0180   0.150   19.749   0.0031   18.204   0.0007    0.244   0.1300   10.675   0.1300
   5700 1.22  0.0198   0.165   19.842   0.0038   18.309   0.0009    0.233   0.1300   10.623   0.1300
   5700 1.22  0.0216   0.180   19.929   0.0044   18.406   0.0010    0.224   0.1301   10.575   0.1301
   5700 1.22  0.0240   0.200   20.034   0.0049   18.525   0.0012    0.212   0.1301   10.515   0.1301
   5700 1.22  0.0264   0.219   20.131   0.0054   18.635   0.0015    0.201   0.1301   10.460   0.1301
   5700 1.22  0.0288   0.239   20.221   0.0059   18.736   0.0018    0.190   0.1301   10.409   0.1301
   5700 1.22  0.0318   0.264   20.325   0.0065   18.854   0.0020    0.178   0.1301   10.350   0.1301
   5700 1.22  0.0348   0.289   20.423   0.0072   18.963   0.0022    0.168   0.1302   10.296   0.1302
   5700 1.22  0.0384   0.319   20.531   0.0095   19.084   0.0025    0.157   0.1303   10.236   0.1303
   5700 1.22  0.0426   0.354   20.647   0.0167   19.214   0.0028    0.145   0.1309   10.172   0.1309
   5700 1.22  0.0468   0.389   20.756   0.0185   19.334   0.0032    0.135   0.1311   10.114   0.1311
   5700 1.22  0.0516   0.429   20.871   0.0205   19.461   0.0036    0.124   0.1313   10.052   0.1313
   5700 1.22  0.0564   0.469   20.976   0.0226   19.579   0.0039    0.113   0.1316    9.995   0.1316
   5700 1.22  0.0624   0.519   21.100   0.0217   19.716   0.0044    0.101   0.1315    9.928   0.1315
   5700 1.22  0.0684   0.569   21.213   0.0148   19.843   0.0049    0.089   0.1307    9.865   0.1307
   5700 1.22  0.0750   0.624   21.330   0.0165   19.974   0.0054    0.076   0.1309    9.800   0.1309
   5700 1.22  0.0828   0.688   21.461   0.0186   20.118   0.0063    0.064   0.1312    9.730   0.1312
   5700 1.22  0.0912   0.758   21.597   0.0206   20.263   0.0072    0.057   0.1314    9.664   0.1315
   5700 1.22  0.1002   0.833   21.736   0.0212   20.408   0.0079    0.052   0.1315    9.602   0.1316
   5700 1.22  0.1098   0.913   21.875   0.0212   20.550   0.0080    0.049   0.1315    9.542   0.1316
   5700 1.22  0.1212   1.008   22.026   0.0211   20.705   0.0084    0.045   0.1315    9.476   0.1316
   5700 1.22  0.1332   1.107   22.168   0.0214   20.855   0.0088    0.038   0.1316    9.409   0.1316
   5700 1.22  0.1464   1.217   22.320   0.0243   21.008   0.0093    0.038   0.1320    9.348   0.1321
   5700 1.22  0.1614   1.342   22.496   0.0272   21.169   0.0097    0.051   0.1325    9.297   0.1325
   5700 1.22  0.1770   1.472   22.659   0.0262   21.327   0.0089    0.055   0.1323    9.238   0.1323
   5700 1.22  0.1950   1.621   22.825   0.0240   21.500   0.0067    0.050   0.1319    9.163   0.1319
   5700 1.22  0.2148   1.786   23.000   0.0209   21.675   0.0065    0.050   0.1314    9.093   0.1315
   5700 1.22  0.2358   1.960   23.172   0.0189   21.845   0.0076    0.051   0.1312    9.026   0.1313
   5700 1.22  0.2598   2.160   23.336   0.0216   22.027   0.0083    0.035   0.1316    8.937   0.1316
   5700 1.22  0.2856   2.374   23.472   0.0238   22.201   0.0079    0.001   0.1319    8.834   0.1319
   5700 1.22  0.3138   2.609   23.631   0.0275   22.369   0.0064   -0.006   0.1324    8.759   0.1324
   5700 1.22  0.3456   2.873   23.850   0.0337   22.540   0.0075    0.036   0.1335    8.733   0.1336
   5700 1.22  0.3798   3.158   24.071   0.0369   22.718   0.0088    0.074   0.1343    8.699   0.1343
   5700 1.22  0.4182   3.477   24.235   0.0285   22.903   0.0105    0.055   0.1327    8.607   0.1328
   5700 1.22  0.4596   3.821   24.379   0.0380   23.077   0.0121    0.029   0.1347    8.511   0.1348
   5700 1.22  0.5058   4.205   24.519   0.0554   23.259   0.0135   -0.009   0.1395    8.401   0.1396
   5700 1.22  0.5562   4.624   24.711   0.0518   23.449   0.0162   -0.007   0.1386    8.326   0.1387
   5700 1.22  0.6120   5.088   24.926   0.0807   23.660   0.0195   -0.003   0.1493    8.247   0.1495
   5700 1.22  0.6732   5.597   25.275   0.0723   23.884   0.0208    0.108   0.1460    8.267   0.1463
   5700 1.22  0.7404   6.156   25.511   0.0894   24.112   0.0234    0.114   0.1536    8.182   0.1538
   5700 1.22  0.8148   6.774   25.672   0.1037   24.348   0.0275    0.048   0.1610    8.022   0.1613
   5700 1.22  0.8964   7.453   25.851   0.1219   24.543   0.0337    0.034   0.1715    7.930   0.1721
   5700 1.22  0.9858   8.196   25.995   0.1360   24.817   0.0318   -0.081   0.1794    7.705   0.1798
   5700 1.22  1.0842   9.014   26.139   0.1486   25.028   0.0465   -0.140   0.1894    7.562   0.1903
   5700 1.22  1.1928   9.917   26.448   0.2019   25.274   0.0681   -0.140   0.2290    7.463   0.2306
   5700 1.22  1.3122  10.910   26.770   0.2795   25.518   0.0705   -0.140   0.2862    7.366   0.2876
   5700 1.22  1.4430  11.997   26.990   0.3023   25.862   0.0864   -0.140   0.3070    7.228   0.3090
   5700 1.22  1.5876  13.199   27.334   0.3350   26.306   0.1276   -0.140   0.3427    7.051   0.3465
   5700 1.22  1.7466  14.521   27.233   0.3089   26.479   0.1309   -0.140   0.3240    6.982   0.3282
   5700 1.22  1.9212  15.973   27.477   0.3926   26.695   0.1550   -0.140   0.3953    6.895   0.4002
   5700 1.22  2.1132  17.569   27.662   0.4293   26.642   0.1431   -0.140   0.4208    6.916   0.4247
   5700 1.22  2.3244  19.325   27.937   0.5681   27.094   0.2058   -0.140   0.5501    6.735   0.5562
   5700 1.22  2.5566  21.255   28.217   0.6904   27.647   0.3424   -0.140   0.6939    6.514   0.7073
   5700 1.22  2.8122  23.381   28.504   0.8613   27.769   0.3833   -0.140   0.8439    6.465   0.8578
   5700 1.22  3.0936  25.720   28.797   1.1266   27.849   0.3847   -0.140   1.0611    6.434   1.0722
   5700 1.22  3.4032  28.294   29.095   1.4633   28.138   0.4895   -0.140   1.3711    6.318   1.3850
   5700 1.22  3.7434  31.122   29.400   1.8763   28.432   0.6586   -0.140   1.7638    6.200   1.7833
   5700 1.22  4.1178  34.235   29.711   2.4905   28.732   0.8328   -0.140   2.3265    6.081   2.3503
   5700 1.22  4.5294  37.657   30.028   3.3349   29.036   1.0561   -0.140   3.0970    5.959   3.1257
   5700 1.22  4.9824  41.423   30.352   4.4939   29.345   1.4661   -0.140   4.1833    5.835   4.2242
   5700 1.22  5.4804  45.564   30.682   6.0900   29.659   1.9575   -0.140   5.6599    5.710   5.7138
   5700 1.22  6.0288  50.123   31.019   8.2395   29.978   2.6195   -0.140   7.6489    5.582   7.7203
   5700 1.22  6.6318  55.136   31.362  11.0531   30.302   3.3653   -0.140  10.2211    5.453  10.3093
   5700 1.22  7.2948  60.649   31.712  15.2613   30.630   4.5659   -0.140  14.0913    5.321  14.2091
   5700 1.22  8.0244  66.714   32.069  21.2047   30.964   6.2091   -0.140  19.5447    5.188  19.7019
   5700 1.22  8.8266  73.384   32.433  29.6463   31.303   8.4452   -0.140  27.2673    5.052  27.4758
   5700 1.22  9.7092  80.722   32.804  41.7152   31.646  11.5106   -0.140  38.2786    4.915  38.5545
   5700 1.22 10.6806  88.798   33.183  59.0897   31.995  15.8496   -0.140  54.1158    4.775  54.4859
   5700 1.22 11.7480  97.672   33.569  84.2180   32.349  22.1001   -0.140  77.0178    4.634  77.5234
   5700 1.22 12.9234 107.445   33.962  99.9999   32.708  30.8501   -0.140  99.9999    4.490  99.9999
   5700 1.22 14.2152 118.185   34.363  99.9999   33.072  43.5993   -0.140  99.9999    4.344  99.9999
   5700 1.22 15.6372 130.007   34.771  99.9999   33.441  73.3767   -0.140  99.9999    4.197  99.9999
   5700 1.22 17.2008 143.007   35.242  99.9999   33.816  99.9999   -0.140  99.9999    4.047  99.9999
   5731 1.80  0.0180   0.152   20.716   0.0012   19.646   0.0003   -0.017   0.2800   10.140   0.2800
   5731 1.80  0.0198   0.167   20.817   0.0013   19.749   0.0004   -0.018   0.2800   10.098   0.2800
   5731 1.80  0.0216   0.182   20.912   0.0015   19.844   0.0004   -0.019   0.2800   10.059   0.2800
   5731 1.80  0.0240   0.203   21.030   0.0017   19.964   0.0005   -0.020   0.2800   10.009   0.2800
   5731 1.80  0.0264   0.223   21.139   0.0017   20.075   0.0006   -0.022   0.2800    9.963   0.2800
   5731 1.80  0.0288   0.243   21.241   0.0019   20.179   0.0006   -0.024   0.2800    9.919   0.2800
   5731 1.80  0.0318   0.269   21.361   0.0020   20.302   0.0008   -0.027   0.2800    9.867   0.2800
   5731 1.80  0.0348   0.294   21.473   0.0021   20.416   0.0009   -0.030   0.2800    9.819   0.2800
   5731 1.80  0.0384   0.324   21.597   0.0023   20.544   0.0010   -0.033   0.2800    9.764   0.2800
   5731 1.80  0.0426   0.360   21.732   0.0026   20.683   0.0012   -0.038   0.2800    9.704   0.2800
   5731 1.80  0.0468   0.395   21.856   0.0033   20.813   0.0014   -0.043   0.2800    9.647   0.2800
   5731 1.80  0.0516   0.436   21.987   0.0042   20.951   0.0017   -0.051   0.2800    9.584   0.2800
   5731 1.80  0.0564   0.476   22.107   0.0055   21.081   0.0021   -0.060   0.2801    9.523   0.2801
   5731 1.80  0.0624   0.527   22.246   0.0066   21.231   0.0024   -0.072   0.2801    9.450   0.2801
   5731 1.80  0.0684   0.578   22.371   0.0074   21.372   0.0027   -0.087   0.2801    9.379   0.2801
   5731 1.80  0.0750   0.633   22.497   0.0083   21.515   0.0030   -0.104   0.2801    9.305   0.2801
   5731 1.80  0.0828   0.699   22.634   0.0094   21.672   0.0035   -0.124   0.2802    9.222   0.2802
   5731 1.80  0.0912   0.770   22.775   0.0107   21.829   0.0041   -0.141   0.2802    9.143   0.2802
   5731 1.80  0.1002   0.846   22.923   0.0123   21.987   0.0047   -0.150   0.2803    9.070   0.2803
   5731 1.80  0.1098   0.927   23.076   0.0141   22.144   0.0055   -0.155   0.2804    9.003   0.2804
   5731 1.80  0.1212   1.023   23.244   0.0163   22.319   0.0060   -0.161   0.2805    8.927   0.2805
   5731 1.80  0.1332   1.125   23.411   0.0184   22.493   0.0064   -0.168   0.2807    8.849   0.2807
   5731 1.80  0.1464   1.236   23.591   0.0197   22.677   0.0074   -0.172   0.2808    8.772   0.2808
   5731 1.80  0.1614   1.363   23.792   0.0212   22.878   0.0097   -0.172   0.2810    8.692   0.2810
   5731 1.80  0.1770   1.495   23.985   0.0263   23.081   0.0127   -0.183   0.2815    8.600   0.2816
   5731 1.80  0.1950   1.647   24.188   0.0337   23.307   0.0157   -0.206   0.2824    8.486   0.2825
   5731 1.80  0.2148   1.814   24.389   0.0397   23.543   0.0193   -0.240   0.2834    8.357   0.2836
   5731 1.80  0.2358   1.991   24.588   0.0441   23.762   0.0215   -0.260   0.2843    8.250   0.2844
   5731 1.80  0.2598   2.194   24.825   0.0566   23.960   0.0236   -0.221   0.2866    8.210   0.2868
   5731 1.80  0.2856   2.412   25.008   0.0724   24.150   0.0282   -0.228   0.2905    8.127   0.2907
   5731 1.80  0.3138   2.650   25.197   0.0776   24.334   0.0337   -0.223   0.2925    8.058   0.2928
   5731 1.80  0.3456   2.918   25.379   0.0936   24.508   0.0400   -0.216   0.2978    7.996   0.2983
   5731 1.80  0.3798   3.207   25.608   0.1071   24.725   0.0451   -0.203   0.3031    7.922   0.3036
   5731 1.80  0.4182   3.532   25.681   0.1362   24.943   0.0469   -0.347   0.3147    7.690   0.3153
   5731 1.80  0.4596   3.881   25.819   0.1468   25.164   0.0521   -0.431   0.3203    7.518   0.3210
   5731 1.80  0.5058   4.271   25.887   0.1444   25.341   0.0654   -0.539   0.3216    7.339   0.3227
   5731 1.80  0.5562   4.697   26.062   0.1934   25.524   0.0786   -0.539   0.3490    7.266   0.3504
   5731 1.80  0.6120   5.168   26.368   0.2452   25.907   0.1119   -0.539   0.3883    7.113   0.3908
   5731 1.80  0.6732   5.685   26.575   0.2462   26.184   0.1444   -0.539   0.3994    7.002   0.4036
   5731 1.80  0.7404   6.252   26.731   0.2445   26.318   0.1610   -0.539   0.4047    6.948   0.4098
   5731 1.80  0.8148   6.881   26.957   0.2934   26.624   0.2205   -0.539   0.4610    6.826   0.4694
   5731 1.80  0.8964   7.570   27.208   0.3426   26.914   0.2828   -0.539   0.5244    6.710   0.5364
   5731 1.80  0.9858   8.325   27.256   0.3584   26.804   0.2516   -0.539   0.5190    6.754   0.5287
   5731 1.80  1.0842   9.156   27.505   0.4418   27.243   0.3471   -0.539   0.6267    6.579   0.6419
   5731 1.80  1.1928  10.073   27.752   0.5520   27.338   0.4119   -0.539   0.7422    6.540   0.7602
   5731 1.80  1.3122  11.081   27.997   0.6287   27.770   0.5558   -0.539   0.8831    6.368   0.9106
   5731 1.80  1.4430  12.186   28.239   0.7702   27.987   0.6389   -0.539   1.0372    6.281   1.0682
   5731 1.80  1.5876  13.407   28.478   0.9789   28.229   0.8487   -0.539   1.3230    6.184   1.3659
   5731 1.80  1.7466  14.750   28.714   1.1657   28.599   1.1037   -0.539   1.6263    6.036   1.6852
   5731 1.80  1.9212  16.224   28.946   1.3497   28.977   1.5631   -0.539   2.0800    5.885   2.1719
   5731 1.80  2.1132  17.845   29.175   1.6662   29.363   2.2041   -0.539   2.7717    5.731   2.9085
   5731 1.80  2.3244  19.629   29.400   2.0512   29.759   3.2112   -0.539   3.8130    5.572   4.0236
   5731 1.80  2.5566  21.590   29.623   2.5187   30.162   4.6573   -0.539   5.2916    5.411   5.6099
   5731 1.80  2.8122  23.748   29.844   3.0869   30.575   6.7288   -0.539   7.3936    5.246   7.8682
   5731 1.80  3.0936  26.125   30.064   3.6512   30.997   9.2908   -0.539   9.9665    5.077  10.6368
   5731 1.80  3.4032  28.739   30.282   4.2513   31.428  13.8150   -0.539  14.4282    4.905  15.4502
   5731 1.80  3.7434  31.612   30.499   5.1937   31.867  20.7019   -0.539  21.3026    4.729  22.8555
   5731 1.80  4.1178  34.774   30.717   6.3447   32.315  31.2784   -0.539  31.8529    4.550  34.2219
   5731 1.80  4.5294  38.249   30.934   7.7526   32.772  47.6406   -0.539  48.1717    4.367  51.8039
   5731 1.80  4.9824  42.075   31.153   9.4802   33.238  73.1752   -0.539  73.6399    4.181  79.2437
   5731 1.80  5.4804  46.280   31.372  11.4643   33.713  99.9999   -0.539  99.9999    3.991  99.9999
   5731 1.80  6.0288  50.911   31.593  14.2243   34.197  99.9999   -0.539  99.9999    3.797  99.9999
   5731 1.80  6.6318  56.004   31.816  17.2522   34.691  99.9999   -0.539  99.9999    3.600  99.9999
   5731 1.80  7.2948  61.602   32.040  21.4472   35.194  99.9999   -0.539  99.9999    3.398  99.9999
   5731 1.80  8.0244  67.764   32.267  26.0176   35.707  99.9999   -0.539  99.9999    3.193  99.9999
   5731 1.80  8.8266  74.538   32.495  32.1308   36.231  99.9999   -0.539  99.9999    2.984  99.9999
   5731 1.80  9.7092  81.991   32.727  39.9146   36.765  99.9999   -0.539  99.9999    2.770  99.9999
   5731 1.80 10.6806  90.195   32.960  49.9347   37.310  99.9999   -0.539  99.9999    2.552  99.9999
   5731 1.80 11.7480  99.208   33.196  60.9322   37.866  99.9999   -0.539  99.9999    2.330  99.9999
   5731 1.80 12.9234 109.134   33.434  77.5244   38.434  99.9999   -0.539  99.9999    2.102  99.9999
   5731 1.80 14.2152 120.043   33.675  96.7730   39.013  99.9999   -0.539  99.9999    1.870  99.9999
   5731 1.80 15.6372 132.052   33.918  99.9999   39.606  99.9999   -0.539  99.9999    1.633  99.9999
   5731 1.80 17.2008 145.256   34.187  99.9999   40.212  99.9999   -0.539  99.9999    1.391  99.9999
   5731 1.80 18.9210 159.782   34.589  99.9999   40.851  99.9999   -0.539  99.9999    1.136  99.9999
   5738 1.38  0.0180   0.152   23.370   0.0123   21.716   0.0020    0.341   0.1305    9.457   0.1305
   5738 1.38  0.0198   0.167   23.376   0.0136   21.730   0.0020    0.333   0.1306    9.445   0.1306
   5738 1.38  0.0216   0.182   23.379   0.0140   21.743   0.0022    0.324   0.1306    9.430   0.1306
   5738 1.38  0.0240   0.202   23.383   0.0162   21.761   0.0023    0.311   0.1308    9.410   0.1308
   5738 1.38  0.0264   0.222   23.387   0.0182   21.782   0.0024    0.297   0.1310    9.387   0.1310
   5738 1.38  0.0288   0.243   23.391   0.0199   21.799   0.0025    0.285   0.1312    9.369   0.1312
   5738 1.38  0.0318   0.268   23.398   0.0204   21.824   0.0028    0.269   0.1313    9.343   0.1313
   5738 1.38  0.0348   0.293   23.405   0.0222   21.845   0.0029    0.257   0.1315    9.322   0.1315
   5738 1.38  0.0384   0.323   23.415   0.0224   21.870   0.0030    0.243   0.1315    9.299   0.1315
   5738 1.38  0.0426   0.359   23.433   0.0228   21.903   0.0031    0.231   0.1316    9.273   0.1316
   5738 1.38  0.0468   0.394   23.457   0.0227   21.932   0.0031    0.226   0.1316    9.256   0.1316
   5738 1.38  0.0516   0.435   23.488   0.0216   21.969   0.0032    0.221   0.1314    9.237   0.1314
   5738 1.38  0.0564   0.475   23.519   0.0222   22.001   0.0033    0.219   0.1315    9.222   0.1315
   5738 1.38  0.0624   0.526   23.559   0.0231   22.043   0.0034    0.218   0.1316    9.204   0.1316
   5738 1.38  0.0684   0.576   23.599   0.0246   22.084   0.0035    0.217   0.1319    9.187   0.1319
   5738 1.38  0.0750   0.632   23.638   0.0281   22.129   0.0038    0.212   0.1324    9.164   0.1324
   5738 1.38  0.0828   0.697   23.665   0.0309   22.180   0.0043    0.191   0.1329    9.122   0.1329
   5738 1.38  0.0912   0.768   23.670   0.0302   22.234   0.0045    0.147   0.1328    9.057   0.1328
   5738 1.38  0.1002   0.844   23.658   0.0280   22.292   0.0047    0.085   0.1324    8.972   0.1324
   5738 1.38  0.1098   0.925   23.645   0.0271   22.353   0.0053    0.020   0.1323    8.882   0.1323
   5738 1.38  0.1212   1.021   23.683   0.0275   22.430   0.0056   -0.014   0.1324    8.817   0.1324
   5738 1.38  0.1332   1.122   23.789   0.0347   22.513   0.0063    0.006   0.1337    8.804   0.1337
   5738 1.38  0.1464   1.233   23.890   0.0380   22.599   0.0072    0.019   0.1344    8.783   0.1345
   5738 1.38  0.1614   1.360   23.917   0.0390   22.686   0.0089   -0.034   0.1347    8.695   0.1348
   5738 1.38  0.1770   1.491   23.901   0.0369   22.773   0.0096   -0.126   0.1343    8.568   0.1343
   5738 1.38  0.1950   1.643   23.934   0.0327   22.882   0.0103   -0.192   0.1335    8.459   0.1336
   5738 1.38  0.2148   1.809   24.038   0.0359   23.007   0.0116   -0.211   0.1342    8.390   0.1343
   5738 1.38  0.2358   1.986   24.134   0.0403   23.134   0.0130   -0.238   0.1353    8.311   0.1354
   5738 1.38  0.2598   2.188   24.237   0.0477   23.273   0.0150   -0.269   0.1373    8.225   0.1374
   5738 1.38  0.2856   2.406   24.367   0.0510   23.407   0.0158   -0.274   0.1383    8.166   0.1385
   5738 1.38  0.3138   2.643   24.510   0.0528   23.527   0.0173   -0.253   0.1390    8.140   0.1391
   5738 1.38  0.3456   2.911   24.540   0.0647   23.636   0.0211   -0.324   0.1432    8.025   0.1435
   5738 1.38  0.3798   3.199   24.538   0.0659   23.778   0.0241   -0.451   0.1441    7.842   0.1444
   5738 1.38  0.4182   3.523   24.670   0.0660   23.967   0.0263   -0.501   0.1444    7.716   0.1448
   5738 1.38  0.4596   3.872   24.978   0.0920   24.163   0.0339   -0.402   0.1563    7.736   0.1569
   5738 1.38  0.5058   4.261   25.110   0.0910   24.344   0.0367   -0.446   0.1563    7.619   0.1570
   5738 1.38  0.5562   4.685   25.344   0.1011   24.518   0.0367   -0.392   0.1611    7.604   0.1617
   5738 1.38  0.6120   5.155   25.308   0.1123   24.728   0.0490   -0.610   0.1693    7.302   0.1704
   5738 1.38  0.6732   5.671   25.524   0.1223   25.050   0.0647   -0.703   0.1786    7.080   0.1804
   5738 1.38  0.7404   6.237   25.750   0.1331   25.351   0.0779   -0.770   0.1884    6.893   0.1910
   5738 1.38  0.8148   6.864   26.023   0.1493   25.715   0.1071   -0.850   0.2081    6.667   0.2125
   5738 1.38  0.8964   7.551   26.737   0.2590   26.241   0.1719   -0.850   0.3042    6.456   0.3118
   5738 1.38  0.9858   8.304   27.119   0.3828   26.783   0.3079   -0.850   0.4536    6.239   0.4700
   5738 1.38  1.0842   9.133   27.561   0.5956   27.304   0.4258   -0.850   0.6606    6.031   0.6822
   5738 1.38  1.1928  10.048   28.055   0.7506   27.765   0.5859   -0.850   0.8522    5.847   0.8839
   5738 1.38  1.3122  11.054   28.606   1.2474   28.267   0.9307   -0.850   1.3828    5.646   1.4320
   5738 1.38  1.4430  12.155   29.222   2.1978   28.813   1.4201   -0.850   2.3182    5.428   2.3868
   5738 1.38  1.5876  13.373   29.915   4.1606   29.409   2.4592   -0.850   4.2771    5.189   4.3888
   5738 1.38  1.7466  14.713   30.692   8.5142   30.056   4.4635   -0.850   8.5044    4.930   8.6898
   5738 1.38  1.9212  16.184   31.563  18.3148   30.756   7.8736   -0.850  17.6345    4.650  17.9136
   5738 1.38  2.1132  17.801   32.538  40.4419   31.511  16.8093   -0.850  38.7403    4.348  39.3195
   5738 1.38  2.3244  19.580   33.632  99.9999   32.325  33.0116   -0.850  99.9999    4.023  99.9999
   5738 1.38  2.5566  21.536   34.858  99.9999   33.198  73.8077   -0.850  99.9999    3.673  99.9999
   5738 1.38  2.8122  23.689   36.233  99.9999   34.137  99.9999   -0.850  99.9999    3.298  99.9999
   5738 1.38  3.0936  26.060   37.776  99.9999   35.144  99.9999   -0.850  99.9999    2.895  99.9999
   5738 1.38  3.4032  28.668   39.506  99.9999   36.227  99.9999   -0.850  99.9999    2.462  99.9999
   5738 1.38  3.7434  31.533   41.446  99.9999   37.390  99.9999   -0.850  99.9999    1.997  99.9999
   5738 1.38  4.1178  34.687   43.619  99.9999   38.644  99.9999   -0.850  99.9999    1.495  99.9999
   5738 1.38  4.5294  38.154   46.058  99.9999   39.997  99.9999   -0.850  99.9999    0.954  99.9999
   5738 1.38  4.9824  41.970   48.793  99.9999   41.459  99.9999   -0.850  99.9999    0.369  99.9999
   5738 1.38  5.4804  46.165   51.862  99.9999   43.040  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38  6.0288  50.785   55.307  99.9999   44.751  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38  6.6318  55.864   59.170  99.9999   46.600  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38  7.2948  61.449   63.511  99.9999   48.601  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38  8.0244  67.595   68.376  99.9999   50.764  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38  8.8266  74.353   73.843  99.9999   53.104  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38  9.7092  81.787   79.982  99.9999   55.636  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 10.6806  89.970   86.864  99.9999   58.375  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 11.7480  98.962   94.619  99.9999   61.337  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 12.9234 108.863   99.999  99.9999   64.540  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 14.2152 119.745   99.999  99.9999   68.005  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 15.6372 131.723   99.999  99.9999   71.753  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 17.2008 144.895   99.999  99.9999   75.806  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 18.9210 159.385   99.999  99.9999   80.195  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 20.8128 175.321   99.999  99.9999   84.932  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 22.8942 192.854    0.000   0.0000   90.069  99.9999   -0.850  99.9999    0.000  99.9999
   5738 1.38 25.1838 212.141    0.000   0.0000   95.613  99.9999   -0.850  99.9999    0.000  99.9999
   5751 2.21  0.0180   0.149   23.449   0.0089   22.482   0.0051   -0.119   0.2802    9.080   0.2802
   5751 2.21  0.0198   0.164   23.489   0.0101   22.517   0.0053   -0.114   0.2802    9.071   0.2802
   5751 2.21  0.0216   0.178   23.527   0.0107   22.550   0.0055   -0.110   0.2803    9.062   0.2803
   5751 2.21  0.0240   0.198   23.573   0.0112   22.593   0.0064   -0.106   0.2803    9.048   0.2803
   5751 2.21  0.0264   0.218   23.616   0.0116   22.633   0.0067   -0.104   0.2803    9.034   0.2803
   5751 2.21  0.0288   0.238   23.655   0.0131   22.673   0.0069   -0.104   0.2804    9.019   0.2804
   5751 2.21  0.0318   0.263   23.700   0.0137   22.719   0.0081   -0.105   0.2805    8.999   0.2805
   5751 2.21  0.0348   0.288   23.740   0.0142   22.761   0.0085   -0.108   0.2805    8.979   0.2805
   5751 2.21  0.0384   0.317   23.783   0.0146   22.811   0.0099   -0.114   0.2806    8.953   0.2806
   5751 2.21  0.0426   0.352   23.828   0.0163   22.866   0.0104   -0.124   0.2807    8.921   0.2807
   5751 2.21  0.0468   0.387   23.868   0.0171   22.917   0.0109   -0.134   0.2807    8.891   0.2808
   5751 2.21  0.0516   0.426   23.911   0.0183   22.971   0.0127   -0.146   0.2809    8.857   0.2809
   5751 2.21  0.0564   0.466   23.952   0.0193   23.020   0.0133   -0.155   0.2810    8.829   0.2810
   5751 2.21  0.0624   0.516   24.003   0.0205   23.080   0.0141   -0.164   0.2811    8.796   0.2812
   5751 2.21  0.0684   0.565   24.052   0.0221   23.136   0.0148   -0.171   0.2813    8.766   0.2813
   5751 2.21  0.0750   0.620   24.104   0.0237   23.193   0.0171   -0.175   0.2815    8.740   0.2816
   5751 2.21  0.0828   0.684   24.167   0.0252   23.257   0.0182   -0.176   0.2817    8.713   0.2818
   5751 2.21  0.0912   0.753   24.236   0.0268   23.319   0.0175   -0.168   0.2818    8.696   0.2819
   5751 2.21  0.1002   0.828   24.313   0.0283   23.381   0.0186   -0.154   0.2820    8.685   0.2821
   5751 2.21  0.1098   0.907   24.400   0.0270   23.444   0.0196   -0.130   0.2820    8.684   0.2821
   5751 2.21  0.1212   1.001   24.491   0.0299   23.517   0.0210   -0.112   0.2824    8.673   0.2825
   5751 2.21  0.1332   1.100   24.561   0.0337   23.592   0.0203   -0.112   0.2827    8.643   0.2829
   5751 2.21  0.1464   1.210   24.648   0.0362   23.679   0.0220   -0.112   0.2832    8.608   0.2833
   5751 2.21  0.1614   1.333   24.747   0.0381   23.780   0.0216   -0.112   0.2834    8.568   0.2835
   5751 2.21  0.1770   1.462   24.858   0.0446   23.890   0.0214   -0.112   0.2843    8.524   0.2844
   5751 2.21  0.1950   1.611   24.984   0.0505   24.009   0.0212   -0.112   0.2853    8.476   0.2854
   5751 2.21  0.2148   1.775   25.124   0.0588   24.132   0.0238   -0.112   0.2871    8.427   0.2872
   5751 2.21  0.2358   1.948   25.274   0.0675   24.253   0.0299   -0.112   0.2895    8.379   0.2898
   5751 2.21  0.2598   2.146   25.431   0.0773   24.378   0.0336   -0.112   0.2924    8.329   0.2927
   5751 2.21  0.2856   2.360   25.603   0.0886   24.489   0.0372   -0.112   0.2959    8.285   0.2963
   5751 2.21  0.3138   2.593   25.803   0.0974   24.606   0.0366   -0.112   0.2986    8.238   0.2990
   5751 2.21  0.3456   2.855   25.979   0.1116   24.812   0.0498   -0.112   0.3054    8.155   0.3061
   5751 2.21  0.3798   3.138   26.112   0.1161   25.102   0.0649   -0.112   0.3099    8.039   0.3110
   5751 2.21  0.4182   3.455   26.189   0.1366   25.416   0.0771   -0.112   0.3208    7.914   0.3223
   5751 2.21  0.4596   3.797   26.259   0.1495   25.600   0.0914   -0.112   0.3301    7.840   0.3321
   5751 2.21  0.5058   4.179   26.237   0.1452   25.709   0.1139   -0.112   0.3351    7.797   0.3382
   5751 2.21  0.5562   4.595   26.402   0.1517   25.723   0.1018   -0.112   0.3341    7.791   0.3366
   5751 2.21  0.6120   5.056   26.648   0.2018   25.867   0.1037   -0.112   0.3601    7.733   0.3625
   5751 2.21  0.6732   5.562   27.646   0.4334   26.265   0.1893   -0.112   0.5488    7.574   0.5540
   5751 2.21  0.7404   6.117   27.831   0.5823   26.352   0.2059   -0.112   0.6770    7.539   0.6820
   5751 2.21  0.8148   6.732   27.823   0.5860   26.736   0.2601   -0.112   0.6984    7.386   0.7061
   5751 2.21  0.8964   7.406   28.152   0.7718   26.948   0.3161   -0.112   0.8782    7.301   0.8872
   5751 2.21  0.9858   8.145   28.505   1.0488   27.220   0.4062   -0.112   1.1569    7.192   1.1682
   5751 2.21  1.0842   8.958   28.884   1.4877   27.506   0.5287   -0.112   1.6004    7.078   1.6143
   5751 2.21  1.1928   9.855   29.294   2.3979   27.808   0.7019   -0.112   2.5091    6.957   2.5248
   5751 2.21  1.3122  10.841   29.734   2.9239   28.124   0.8252   -0.112   3.0449    6.830   3.0628
   5751 2.21  1.4430  11.922   30.205   4.0100   28.455   1.1140   -0.112   4.1630    6.698   4.1868
   5751 2.21  1.5876  13.117   30.713   6.3647   28.804   1.5356   -0.112   6.5403    6.559   6.5691
   5751 2.21  1.7466  14.430   31.258  10.4048   29.169   2.1496   -0.112  10.6070    6.413  10.6418
   5751 2.21  1.9212  15.873   31.842  17.9987   29.551   2.7419   -0.112  18.1722    6.260  18.2052
   5751 2.21  2.1132  17.459   32.466  31.4453   29.951   3.9635   -0.112  31.6320    6.100  31.6717
   5751 2.21  2.3244  19.204   33.131  58.0351   30.370   5.8310   -0.112  58.2114    5.932  58.2581
   5751 2.21  2.5566  21.122   33.836  99.9999   30.809   8.7350   -0.112  99.9999    5.757  99.9999
   5751 2.21  2.8122  23.234   34.579  99.9999   31.269  13.2925   -0.112  99.9999    5.572  99.9999
   5751 2.21  3.0936  25.559   35.352  99.9999   31.752  20.7343   -0.112  99.9999    5.379  99.9999
   5751 2.21  3.4032  28.117   36.140  99.9999   32.258  33.0485   -0.112  99.9999    5.177  99.9999
   5751 2.21  3.7434  30.927   36.917  99.9999   32.788  49.7641   -0.112  99.9999    4.965  99.9999
   5751 2.21  4.1178  34.021   37.657  99.9999   33.345  89.9383   -0.112  99.9999    4.742  99.9999
   5751 2.21  4.5294  37.421   38.334  99.9999   33.929  99.9999   -0.112  99.9999    4.509  99.9999
   5751 2.21  4.9824  41.164   38.942  99.9999   34.542  99.9999   -0.112  99.9999    4.263  99.9999
   5751 2.21  5.4804  45.278   39.492  99.9999   35.186  99.9999   -0.112  99.9999    4.006  99.9999
   5751 2.21  6.0288  49.809   40.009  99.9999   35.863  99.9999   -0.112  99.9999    3.735  99.9999
   5751 2.21  6.6318  54.791   40.513  99.9999   36.573  99.9999   -0.112  99.9999    3.451  99.9999
   5751 2.21  7.2948  60.269   41.017  99.9999   37.320  99.9999   -0.112  99.9999    3.152  99.9999
   5751 2.21  8.0244  66.296   41.528  99.9999   38.103  99.9999   -0.112  99.9999    2.839  99.9999
   5751 2.21  8.8266  72.924   42.052  99.9999   38.927  99.9999   -0.112  99.9999    2.509  99.9999
   5751 2.21  9.7092  80.216   42.589  99.9999   39.792  99.9999   -0.112  99.9999    2.163  99.9999
   5751 2.21 10.6806  88.242   43.141  99.9999   40.701  99.9999   -0.112  99.9999    1.800  99.9999
   5751 2.21 11.7480  97.060   43.707  99.9999   41.656  99.9999   -0.112  99.9999    1.418  99.9999
   5751 2.21 12.9234 106.771   44.290  99.9999   42.659  99.9999   -0.112  99.9999    1.016  99.9999
   5751 2.21 14.2152 117.444   44.888  99.9999   43.713  99.9999   -0.112  99.9999    0.595  99.9999
   5751 2.21 15.6372 129.192   45.502  99.9999   44.820  99.9999   -0.112  99.9999    0.152  99.9999
   5751 2.21 17.2008 142.111   46.276  99.9999   45.983  99.9999   -0.112  99.9999    0.000  99.9999
   5769 0.90  0.0180   0.140   19.176   0.0040   17.680   0.0034    0.200   0.1301   10.635   0.1301
   5769 0.90  0.0198   0.154   19.259   0.0044   17.763   0.0036    0.200   0.1301   10.601   0.1301
   5769 0.90  0.0216   0.168   19.337   0.0048   17.842   0.0039    0.199   0.1301   10.569   0.1301
   5769 0.90  0.0240   0.187   19.435   0.0055   17.940   0.0046    0.199   0.1302   10.530   0.1302
   5769 0.90  0.0264   0.205   19.527   0.0070   18.032   0.0062    0.199   0.1303   10.492   0.1303
   5769 0.90  0.0288   0.224   19.613   0.0078   18.119   0.0067    0.198   0.1303   10.457   0.1303
   5769 0.90  0.0318   0.247   19.715   0.0086   18.222   0.0074    0.198   0.1304   10.415   0.1304
   5769 0.90  0.0348   0.271   19.811   0.0094   18.319   0.0081    0.197   0.1305   10.376   0.1305
   5769 0.90  0.0384   0.299   19.921   0.0104   18.428   0.0090    0.198   0.1306   10.333   0.1306
   5769 0.90  0.0426   0.331   20.042   0.0116   18.549   0.0100    0.198   0.1307   10.285   0.1308
   5769 0.90  0.0468   0.364   20.157   0.0129   18.662   0.0111    0.199   0.1309   10.240   0.1309
   5769 0.90  0.0516   0.401   20.281   0.0145   18.786   0.0125    0.200   0.1311   10.192   0.1312
   5769 0.90  0.0564   0.439   20.400   0.0162   18.903   0.0139    0.201   0.1314   10.147   0.1315
   5769 0.90  0.0624   0.485   20.541   0.0175   19.043   0.0146    0.202   0.1316   10.091   0.1317
   5769 0.90  0.0684   0.532   20.675   0.0170   19.177   0.0134    0.202   0.1314   10.037   0.1315
   5769 0.90  0.0750   0.583   20.814   0.0185   19.318   0.0153    0.200   0.1317    9.979   0.1319
   5769 0.90  0.0828   0.644   20.969   0.0201   19.476   0.0176    0.198   0.1321    9.914   0.1323
   5769 0.90  0.0912   0.709   21.128   0.0193   19.635   0.0184    0.198   0.1321    9.850   0.1323
   5769 0.90  0.1002   0.779   21.290   0.0224   19.796   0.0158    0.198   0.1322    9.786   0.1324
   5769 0.90  0.1098   0.854   21.452   0.0255   19.957   0.0184    0.199   0.1329    9.722   0.1331
   5769 0.90  0.1212   0.943   21.630   0.0261   20.135   0.0216    0.200   0.1334    9.652   0.1337
   5769 0.90  0.1332   1.036   21.805   0.0231   20.309   0.0221    0.200   0.1330    9.583   0.1333
   5769 0.90  0.1464   1.139   21.979   0.0239   20.486   0.0150    0.197   0.1324    9.509   0.1325
   5769 0.90  0.1614   1.255   22.158   0.0171   20.673   0.0173    0.191   0.1318    9.428   0.1319
   5769 0.90  0.1770   1.377   22.331   0.0191   20.855   0.0179    0.183   0.1320    9.348   0.1322
   5769 0.90  0.1950   1.517   22.509   0.0195   21.047   0.0163    0.171   0.1319    9.258   0.1321
   5769 0.90  0.2148   1.671   22.688   0.0178   21.247   0.0143    0.152   0.1316    9.159   0.1317
   5769 0.90  0.2358   1.834   22.876   0.0165   21.444   0.0145    0.144   0.1315    9.073   0.1316
   5769 0.90  0.2598   2.021   23.074   0.0183   21.643   0.0164    0.143   0.1318    8.993   0.1320
   5769 0.90  0.2856   2.222   23.288   0.0194   21.861   0.0161    0.140   0.1319    8.902   0.1321
   5769 0.90  0.3138   2.441   23.532   0.0227   22.092   0.0183    0.151   0.1325    8.821   0.1327
   5769 0.90  0.3456   2.688   23.779   0.0231   22.342   0.0171    0.148   0.1325    8.718   0.1326
   5769 0.90  0.3798   2.954   24.021   0.0292   22.604   0.0216    0.131   0.1339    8.595   0.1342
   5769 0.90  0.4182   3.253   24.339   0.0316   22.907   0.0247    0.143   0.1348    8.487   0.1351
   5769 0.90  0.4596   3.575   24.662   0.0381   23.232   0.0197    0.143   0.1354    8.356   0.1357
   5769 0.90  0.5058   3.934   25.036   0.0495   23.608   0.0273    0.140   0.1393    8.204   0.1397
   5769 0.90  0.5562   4.326   25.402   0.0544   24.032   0.0385    0.089   0.1428    7.982   0.1436
   5769 0.90  0.6120   4.760   25.723   0.0683   24.344   0.0524    0.097   0.1507    7.866   0.1521
   5769 0.90  0.6732   5.237   26.104   0.0800   24.763   0.0629    0.063   0.1581    7.664   0.1601
   5769 0.90  0.7404   5.759   26.571   0.1200   25.212   0.0798    0.079   0.1821    7.501   0.1849
   5769 0.90  0.8148   6.338   26.915   0.1506   25.776   0.1291   -0.115   0.2184    7.081   0.2244
   5769 0.90  0.8964   6.973   27.127   0.1759   26.186   0.1635   -0.115   0.2491    6.917   0.2575
   5769 0.90  0.9858   7.668   27.492   0.2394   27.060   0.3270   -0.115   0.3813    6.567   0.4031
   5769 0.90  1.0842   8.434   27.870   0.3060   27.515   0.4777   -0.115   0.5183    6.385   0.5524
   5769 0.90  1.1928   9.278   28.264   0.4095   27.934   0.6024   -0.115   0.6573    6.218   0.7001
   5769 0.90  1.3122  10.207   28.671   0.5874   28.367   0.8344   -0.115   0.9120    6.044   0.9711
   5769 0.90  1.4430  11.225   29.092   0.8603   28.815   1.4037   -0.115   1.4621    5.865   1.5662
   5769 0.90  1.5876  12.349   29.530   1.1829   29.280   2.1541   -0.115   2.1777    5.679   2.3419
   5769 0.90  1.7466  13.586   29.984   1.8109   29.760   3.2239   -0.115   3.2734    5.487   3.5182
   5769 0.90  1.9212  14.944   30.453   2.7764   30.256   4.5457   -0.115   4.7134    5.289   5.0519
   5769 0.90  2.1132  16.438   30.939   4.0398   30.767   7.2812   -0.115   7.3666    5.084   7.9215
   5769 0.90  2.3244  18.081   31.442   6.5123   31.295  11.8331   -0.115  11.9482    4.873  12.8516
   5769 0.90  2.5566  19.887   31.963  10.2997   31.837  19.4994   -0.115  19.5071    4.656  21.0086
   5769 0.90  2.8122  21.875   32.503  16.8323   32.395  31.6319   -0.115  31.6953    4.433  34.1275
   5769 0.90  3.0936  24.064   33.063  27.8729   32.967  49.0414   -0.115  49.8969    4.204  53.6144
   5769 0.90  3.4032  26.472   33.643  47.6018   33.553  83.9871   -0.115  85.3940    3.970  91.7646
   5769 0.90  3.7434  29.118   34.244  78.4088   34.152  99.9999   -0.115  99.9999    3.730  99.9999
   5769 0.90  4.1178  32.031   34.865  99.9999   34.762  99.9999   -0.115  99.9999    3.486  99.9999
   5769 0.90  4.5294  35.232   35.509  99.9999   35.383  99.9999   -0.115  99.9999    3.238  99.9999
   5769 0.90  4.9824  38.756   36.176  99.9999   36.013  99.9999   -0.115  99.9999    2.986  99.9999
   5769 0.90  5.4804  42.630   36.866  99.9999   36.653  99.9999   -0.115  99.9999    2.730  99.9999
   5769 0.90  6.0288  46.896   37.581  99.9999   37.303  99.9999   -0.115  99.9999    2.470  99.9999
   5769 0.90  6.6318  51.586   38.321  99.9999   37.961  99.9999   -0.115  99.9999    2.207  99.9999
   5769 0.90  7.2948  56.743   39.087  99.9999   38.628  99.9999   -0.115  99.9999    1.940  99.9999
   5769 0.90  8.0244  62.419   39.880  99.9999   39.306  99.9999   -0.115  99.9999    1.669  99.9999
   5769 0.90  8.8266  68.659   40.701  99.9999   39.994  99.9999   -0.115  99.9999    1.393  99.9999
   5769 0.90  9.7092  75.524   41.551  99.9999   40.696  99.9999   -0.115  99.9999    1.113  99.9999
   5769 0.90 10.6806  83.080   42.431  99.9999   41.411  99.9999   -0.115  99.9999    0.827  99.9999
   5769 0.90 11.7480  91.383   43.342  99.9999   42.142  99.9999   -0.115  99.9999    0.534  99.9999
   5769 0.90 12.9234 100.526   44.285  99.9999   42.891  99.9999   -0.115  99.9999    0.235  99.9999
   5769 0.90 14.2152 110.574   45.261  99.9999   43.658  99.9999   -0.115  99.9999    0.000  99.9999
   5769 0.90 15.6372 121.635   46.272  99.9999   44.445  99.9999   -0.115  99.9999    0.000  99.9999
   5769 0.90 17.2008 133.798   47.319  99.9999   45.254  99.9999   -0.115  99.9999    0.000  99.9999
   5769 0.90 18.9210 147.179   48.402  99.9999   46.085  99.9999   -0.115  99.9999    0.000  99.9999
   5769 0.90 20.8128 161.894   49.523  99.9999   46.939  99.9999   -0.115  99.9999    0.000  99.9999
   5769 0.90 22.8942 178.085   51.205  99.9999   47.819  99.9999   -0.115  99.9999    0.000  99.9999
   5769 0.90 25.1838 195.895    0.000   0.0000   48.724  99.9999   -0.115  99.9999    0.000  99.9999
   5790 0.97  0.0180   0.143   22.793   0.0173   21.297   0.0095    0.201   0.1312    9.238   0.1312
   5790 0.97  0.0198   0.157   22.794   0.0200   21.297   0.0114    0.201   0.1316    9.238   0.1317
   5790 0.97  0.0216   0.172   22.796   0.0205   21.298   0.0114    0.201   0.1316    9.238   0.1317
   5790 0.97  0.0240   0.191   22.797   0.0238   21.299   0.0114    0.202   0.1321    9.238   0.1322
   5790 0.97  0.0264   0.210   22.798   0.0250   21.301   0.0122    0.202   0.1323    9.238   0.1324
   5790 0.97  0.0288   0.229   22.798   0.0277   21.302   0.0143    0.201   0.1329    9.236   0.1330
   5790 0.97  0.0318   0.253   22.798   0.0285   21.309   0.0150    0.194   0.1331    9.226   0.1332
   5790 0.97  0.0348   0.277   22.791   0.0320   21.311   0.0173    0.186   0.1339    9.218   0.1341
   5790 0.97  0.0384   0.305   22.759   0.0342   21.319   0.0175    0.151   0.1344    9.180   0.1346
   5790 0.97  0.0426   0.339   22.758   0.0352   21.321   0.0184    0.148   0.1347    9.176   0.1349
   5790 0.97  0.0468   0.372   22.756   0.0377   21.337   0.0208    0.132   0.1355    9.154   0.1357
   5790 0.97  0.0516   0.410   22.765   0.0380   21.361   0.0222    0.119   0.1357    9.131   0.1360
   5790 0.97  0.0564   0.448   22.790   0.0389   21.370   0.0245    0.133   0.1362    9.141   0.1366
   5790 0.97  0.0624   0.496   22.791   0.0389   21.389   0.0249    0.117   0.1363    9.117   0.1366
   5790 0.97  0.0684   0.544   22.803   0.0394   21.424   0.0259    0.097   0.1365    9.084   0.1369
   5790 0.97  0.0750   0.596   22.844   0.0399   21.445   0.0264    0.115   0.1367    9.093   0.1371
   5790 0.97  0.0828   0.658   22.888   0.0371   21.476   0.0273    0.126   0.1362    9.092   0.1367
   5790 0.97  0.0912   0.725   22.928   0.0342   21.522   0.0275    0.120   0.1357    9.068   0.1361
   5790 0.97  0.1002   0.796   22.973   0.0313   21.568   0.0252    0.120   0.1348    9.049   0.1351
   5790 0.97  0.1098   0.873   23.019   0.0280   21.627   0.0231    0.108   0.1339    9.014   0.1342
   5790 0.97  0.1212   0.963   23.073   0.0244   21.696   0.0206    0.095   0.1330    8.972   0.1333
   5790 0.97  0.1332   1.059   23.132   0.0218   21.762   0.0186    0.090   0.1324    8.941   0.1327
   5790 0.97  0.1464   1.164   23.197   0.0216   21.822   0.0186    0.094   0.1324    8.922   0.1326
   5790 0.97  0.1614   1.283   23.266   0.0186   21.886   0.0160    0.097   0.1318    8.899   0.1320
   5790 0.97  0.1770   1.407   23.323   0.0203   21.954   0.0170    0.088   0.1321    8.862   0.1323
   5790 0.97  0.1950   1.550   23.390   0.0223   22.030   0.0164    0.080   0.1323    8.824   0.1324
   5790 0.97  0.2148   1.707   23.459   0.0237   22.099   0.0136    0.080   0.1322    8.796   0.1323
   5790 0.97  0.2358   1.874   23.503   0.0244   22.169   0.0139    0.057   0.1324    8.746   0.1325
   5790 0.97  0.2598   2.065   23.525   0.0223   22.242   0.0144    0.012   0.1321    8.671   0.1322
   5790 0.97  0.2856   2.270   23.567   0.0200   22.305   0.0152   -0.006   0.1319    8.628   0.1320
   5790 0.97  0.3138   2.494   23.627   0.0247   22.365   0.0143   -0.006   0.1324    8.604   0.1326
   5790 0.97  0.3456   2.747   23.666   0.0203   22.422   0.0091   -0.022   0.1315    8.566   0.1315
   5790 0.97  0.3798   3.018   23.683   0.0232   22.486   0.0097   -0.064   0.1319    8.498   0.1320
   5790 0.97  0.4182   3.324   23.724   0.0291   22.550   0.0103   -0.085   0.1328    8.452   0.1329
   5790 0.97  0.4596   3.653   23.767   0.0281   22.619   0.0109   -0.108   0.1327    8.401   0.1328
   5790 0.97  0.5058   4.020   23.797   0.0225   22.659   0.0114   -0.117   0.1319    8.376   0.1320
   5790 0.97  0.5562   4.420   23.834   0.0233   22.677   0.0115   -0.099   0.1320    8.387   0.1321
   5790 0.97  0.6120   4.864   23.805   0.0253   22.700   0.0142   -0.146   0.1325    8.330   0.1326
   5790 0.97  0.6732   5.350   23.795   0.0323   22.730   0.0225   -0.181   0.1346    8.283   0.1349
   5790 0.97  0.7404   5.884   23.824   0.0328   22.801   0.0207   -0.219   0.1344    8.217   0.1347
   5790 0.97  0.8148   6.476   23.924   0.0323   22.927   0.0145   -0.241   0.1337    8.145   0.1339
   5790 0.97  0.8964   7.124   24.054   0.0285   23.070   0.0166   -0.252   0.1332    8.076   0.1334
   5790 0.97  0.9858   7.835   24.159   0.0314   23.235   0.0193   -0.305   0.1340    7.957   0.1342
   5790 0.97  1.0842   8.617   24.389   0.0346   23.445   0.0212   -0.288   0.1349    7.890   0.1351
   5790 0.97  1.1928   9.480   24.647   0.0340   23.712   0.0261   -0.295   0.1354    7.776   0.1358
   5790 0.97  1.3122  10.429   24.817   0.0566   23.987   0.0364   -0.388   0.1430    7.573   0.1437
   5790 0.97  1.4430  11.468   25.132   0.0639   24.320   0.0494   -0.405   0.1483    7.423   0.1496
   5790 0.97  1.5876  12.617   25.613   0.0621   24.766   0.0547   -0.374   0.1492    7.276   0.1508
   5790 0.97  1.7466  13.881   26.257   0.1098   25.337   0.0829   -0.309   0.1781    7.112   0.1812
   5790 0.97  1.9212  15.269   27.048   0.1931   26.075   0.1417   -0.309   0.2486    6.817   0.2550
   5790 0.97  2.1132  16.795   28.402   0.4903   27.038   0.2602   -0.309   0.5079    6.432   0.5185
   5790 0.97  2.3244  18.473   29.440   1.2252   27.697   0.4360   -0.309   1.1576    6.168   1.1707
   5790 0.97  2.5566  20.318   30.687   3.5542   28.438   0.8630   -0.309   3.2379    5.872   3.2562
   5790 0.97  2.8122  22.350   32.169  14.4203   29.253   1.7653   -0.309  12.8514    5.546  12.8708
   5790 0.97  3.0936  24.586   33.941  72.6251   30.123   3.7622   -0.309  64.3272    5.198  64.3448
   5790 0.97  3.4032  27.047   36.088  99.9999   31.018   8.9696   -0.309  99.9999    4.840  99.9999
   5790 0.97  3.7434  29.750   38.723  99.9999   31.923  19.0399   -0.309  99.9999    4.478  99.9999
   5790 0.97  4.1178  32.726   41.966  99.9999   32.847  44.6005   -0.309  99.9999    4.108  99.9999
   5790 0.97  4.5294  35.997   45.972  99.9999   33.821  99.9999   -0.309  99.9999    3.719  99.9999
   5790 0.97  4.9824  39.597   50.917  99.9999   34.878  99.9999   -0.309  99.9999    3.296  99.9999
   5790 0.97  5.4804  43.555   57.031  99.9999   36.038  99.9999   -0.309  99.9999    2.832  99.9999
   5790 0.97  6.0288  47.914   64.595  99.9999   37.322  99.9999   -0.309  99.9999    2.318  99.9999
   5790 0.97  6.6318  52.706   73.921  99.9999   38.741  99.9999   -0.309  99.9999    1.751  99.9999
   5790 0.97  7.2948  57.975   85.496  99.9999   40.310  99.9999   -0.309  99.9999    1.123  99.9999
   5790 0.97  8.0244  63.773   99.737  99.9999   42.044  99.9999   -0.309  99.9999    0.429  99.9999
   5790 0.97  8.8266  70.149   99.999  99.9999   43.962  99.9999   -0.309  99.9999    0.000  99.9999
   5790 0.97  9.7092  77.163   99.999  99.9999   46.083  99.9999   -0.309  99.9999    0.000  99.9999
   5790 0.97 10.6806  84.883   99.999  99.9999   48.429  99.9999   -0.309  99.9999    0.000  99.9999
   5790 0.97 11.7480  93.367   99.999  99.9999   51.023  99.9999   -0.309  99.9999    0.000  99.9999
   5790 0.97 12.9234 102.708   99.999  99.9999   53.890  99.9999   -0.309  99.9999    0.000  99.9999
   5790 0.97 14.2152 112.975   99.999  99.9999   57.062  99.9999   -0.309  99.9999    0.000  99.9999
   5790 0.97 15.6372 124.276   99.999  99.9999   60.570  99.9999   -0.309  99.9999    0.000  99.9999
   5790 0.97 17.2008 136.702   99.999  99.9999   64.448  99.9999   -0.309  99.9999    0.000  99.9999
   5790 0.97 18.9210 150.374   99.999  99.9999   68.741  99.9999   -0.309  99.9999    0.000  99.9999
   5790 0.97 20.8128 165.409    0.000   0.0000   73.478  99.9999   -0.309  99.9999    0.000  99.9999
   5838 1.11  0.0180   0.147   21.514   0.0126   19.154   0.0021    0.964   0.1305   10.952   0.1305
   5838 1.11  0.0198   0.162   21.542   0.0133   19.218   0.0024    0.933   0.1305   10.896   0.1305
   5838 1.11  0.0216   0.177   21.571   0.0145   19.278   0.0026    0.905   0.1306   10.843   0.1307
   5838 1.11  0.0240   0.197   21.606   0.0150   19.353   0.0031    0.870   0.1307   10.778   0.1307
   5838 1.11  0.0264   0.216   21.641   0.0158   19.423   0.0034    0.838   0.1308   10.718   0.1308
   5838 1.11  0.0288   0.236   21.674   0.0177   19.490   0.0039    0.809   0.1310   10.662   0.1310
   5838 1.11  0.0318   0.261   21.714   0.0198   19.567   0.0042    0.775   0.1312   10.598   0.1312
   5838 1.11  0.0348   0.285   21.752   0.0208   19.641   0.0045    0.745   0.1314   10.538   0.1314
   5838 1.11  0.0384   0.315   21.797   0.0232   19.724   0.0049    0.711   0.1317   10.471   0.1317
   5838 1.11  0.0426   0.349   21.849   0.0250   19.814   0.0053    0.677   0.1319   10.400   0.1320
   5838 1.11  0.0468   0.383   21.900   0.0277   19.900   0.0058    0.646   0.1324   10.335   0.1324
   5838 1.11  0.0516   0.423   21.957   0.0300   19.993   0.0064    0.615   0.1328   10.267   0.1328
   5838 1.11  0.0564   0.462   22.012   0.0333   20.080   0.0068    0.586   0.1334   10.203   0.1335
   5838 1.11  0.0624   0.511   22.079   0.0354   20.184   0.0071    0.554   0.1339   10.130   0.1339
   5838 1.11  0.0684   0.560   22.143   0.0375   20.281   0.0079    0.524   0.1344   10.061   0.1344
   5838 1.11  0.0750   0.615   22.209   0.0399   20.383   0.0087    0.492   0.1349    9.988   0.1350
   5838 1.11  0.0828   0.678   22.279   0.0417   20.496   0.0090    0.454   0.1354    9.905   0.1354
   5838 1.11  0.0912   0.747   22.349   0.0410   20.611   0.0101    0.415   0.1353    9.820   0.1353
   5838 1.11  0.1002   0.821   22.419   0.0403   20.727   0.0102    0.374   0.1351    9.732   0.1352
   5838 1.11  0.1098   0.900   22.487   0.0395   20.844   0.0111    0.330   0.1350    9.642   0.1350
   5838 1.11  0.1212   0.993   22.561   0.0385   20.975   0.0111    0.280   0.1348    9.540   0.1348
   5838 1.11  0.1332   1.091   22.637   0.0387   21.105   0.0122    0.233   0.1349    9.440   0.1350
   5838 1.11  0.1464   1.200   22.722   0.0409   21.238   0.0124    0.189   0.1354    9.343   0.1355
   5838 1.11  0.1614   1.322   22.813   0.0417   21.376   0.0130    0.149   0.1356    9.248   0.1357
   5838 1.11  0.1770   1.450   22.909   0.0456   21.503   0.0137    0.121   0.1367    9.169   0.1368
   5838 1.11  0.1950   1.598   23.019   0.0517   21.631   0.0154    0.104   0.1385    9.101   0.1386
   5838 1.11  0.2148   1.760   23.137   0.0600   21.765   0.0174    0.091   0.1413    9.035   0.1414
   5838 1.11  0.2358   1.932   23.265   0.0634   21.909   0.0199    0.076   0.1427    8.962   0.1429
   5838 1.11  0.2598   2.129   23.417   0.0712   22.067   0.0216    0.071   0.1457    8.893   0.1460
   5838 1.11  0.2856   2.340   23.596   0.0791   22.225   0.0227    0.090   0.1490    8.849   0.1493
   5838 1.11  0.3138   2.571   23.776   0.0918   22.393   0.0216    0.101   0.1544    8.793   0.1547
   5838 1.11  0.3456   2.832   23.960   0.1034   22.579   0.0233    0.099   0.1603    8.717   0.1606
   5838 1.11  0.3798   3.112   24.251   0.1351   22.751   0.0251    0.204   0.1780    8.753   0.1783
   5838 1.11  0.4182   3.427   24.434   0.1600   22.925   0.0294    0.212   0.1939    8.691   0.1943
   5838 1.11  0.4596   3.766   24.492   0.1687   23.090   0.0318    0.117   0.1999    8.530   0.2003
   5838 1.11  0.5058   4.144   24.678   0.2003   23.267   0.0375    0.117   0.2222    8.459   0.2227
   5838 1.11  0.5562   4.557   24.901   0.2459   23.448   0.0443    0.117   0.2564    8.387   0.2570
   5838 1.11  0.6120   5.015   25.035   0.2782   23.614   0.0514    0.117   0.2820    8.321   0.2827
   5838 1.11  0.6732   5.516   25.080   0.2867   23.801   0.0603    0.117   0.2899    8.246   0.2909
   5838 1.11  0.7404   6.067   25.336   0.3509   24.021   0.0733    0.117   0.3427    8.158   0.3439
   5838 1.11  0.8148   6.676   25.659   0.4727   24.252   0.0854    0.117   0.4443    8.065   0.4457
   5838 1.11  0.8964   7.345   25.942   0.6125   24.566   0.1114    0.117   0.5658    7.940   0.5676
   5838 1.11  0.9858   8.077   26.239   0.8023   24.941   0.1569    0.117   0.7347    7.790   0.7374
   5838 1.11  1.0842   8.884   26.552   1.0672   25.404   0.2383    0.117   0.9760    7.605   0.9806
   5838 1.11  1.1928   9.773   26.885   1.4486   25.739   0.3224    0.117   1.3191    7.471   1.3254
   5838 1.11  1.3122  10.752   27.235   1.9983   26.242   0.5074    0.117   1.8284    7.270   1.8396
   5838 1.11  1.4430  11.823   27.603   2.8081   26.629   0.7224    0.117   2.5681    7.115   2.5843
   5838 1.11  1.5876  13.008   27.994   4.0164   26.928   0.9511    0.117   3.6533    6.995   3.6730
   5838 1.11  1.7466  14.311   28.405   5.8640   27.237   1.2637    0.117   5.3077    6.871   5.3317
   5838 1.11  1.9212  15.742   28.838   8.7244   27.558   1.6929    0.117   7.8622    6.743   7.8913
   5838 1.11  2.1132  17.315   29.295  13.2747   27.891   2.3005    0.117  11.9179    6.610  11.9534
   5838 1.11  2.3244  19.045   29.777  20.6950   28.237   3.1626    0.117  18.5188    6.472  18.5620
   5838 1.11  2.5566  20.948   30.286  33.0610   28.595   4.3952    0.117  29.5019    6.328  29.5542
   5838 1.11  2.8122  23.042   30.823  54.2176   28.967   6.1929    0.117  48.2705    6.179  48.3340
   5838 1.11  3.0936  25.348   31.391  91.4130   29.354   8.8426    0.117  81.2374    6.025  81.3143
   5838 1.11  3.4032  27.885   31.991  99.9999   29.756  12.7891    0.117  99.9999    5.864  99.9999
   5838 1.11  3.7434  30.672   32.625  99.9999   30.172  18.7272    0.117  99.9999    5.698  99.9999
   5838 1.11  4.1178  33.740   33.294  99.9999   30.604  27.8607    0.117  99.9999    5.525  99.9999
   5838 1.11  4.5294  37.112   34.002  99.9999   31.052  42.0934    0.117  99.9999    5.346  99.9999
   5838 1.11  4.9824  40.824   34.749  99.9999   31.517  64.6001    0.117  99.9999    5.160  99.9999
   5838 1.11  5.4804  44.904   35.539  99.9999   31.999  99.9999    0.117  99.9999    4.967  99.9999
   5838 1.11  6.0288  49.398   36.374  99.9999   32.500  99.9999    0.117  99.9999    4.766  99.9999
   5838 1.11  6.6318  54.339   37.257  99.9999   33.019  99.9999    0.117  99.9999    4.559  99.9999
   5838 1.11  7.2948  59.771   38.189  99.9999   33.557  99.9999    0.117  99.9999    4.343  99.9999
   5838 1.11  8.0244  65.749   39.174  99.9999   34.115  99.9999    0.117  99.9999    4.120  99.9999
   5838 1.11  8.8266  72.322   40.215  99.9999   34.693  99.9999    0.117  99.9999    3.889  99.9999
   5838 1.11  9.7092  79.554   41.315  99.9999   35.292  99.9999    0.117  99.9999    3.649  99.9999
   5838 1.11 10.6806  87.513   42.478  99.9999   35.913  99.9999    0.117  99.9999    3.401  99.9999
   5838 1.11 11.7480  96.259   43.706  99.9999   36.555  99.9999    0.117  99.9999    3.144  99.9999
   5838 1.11 12.9234 105.890   45.004  99.9999   37.220  99.9999    0.117  99.9999    2.878  99.9999
   5838 1.11 14.2152 116.474   46.375  99.9999   37.908  99.9999    0.117  99.9999    2.603  99.9999
   5838 1.11 15.6372 128.126   47.825  99.9999   38.619  99.9999    0.117  99.9999    2.319  99.9999
   5838 1.11 17.2008 140.937   49.356  99.9999   39.353  99.9999    0.117  99.9999    2.025  99.9999
   5838 1.11 18.9210 155.032   50.975  99.9999   40.111  99.9999    0.117  99.9999    1.722  99.9999
   5838 1.11 20.8128 170.533    0.000   0.0000   41.017  99.9999    0.117  99.9999    1.359  99.9999
   5838 1.11 22.8942 187.587    0.000   0.0000    0.000   0.0000    0.117  99.9999    0.000  99.9999
   5890 1.76  0.0180   0.152   19.732   0.0007   18.661   0.0002   -0.015   0.2800   10.518   0.2800
   5890 1.76  0.0198   0.167   19.799   0.0007   18.732   0.0002   -0.019   0.2800   10.486   0.2800
   5890 1.76  0.0216   0.183   19.863   0.0007   18.799   0.0002   -0.023   0.2800   10.456   0.2800
   5890 1.76  0.0240   0.203   19.944   0.0010   18.885   0.0003   -0.028   0.2800   10.416   0.2800
   5890 1.76  0.0264   0.223   20.022   0.0016   18.967   0.0003   -0.032   0.2800   10.379   0.2800
   5890 1.76  0.0288   0.243   20.096   0.0018   19.046   0.0006   -0.036   0.2800   10.343   0.2800
   5890 1.76  0.0318   0.269   20.186   0.0019   19.141   0.0006   -0.041   0.2800   10.301   0.2800
   5890 1.76  0.0348   0.294   20.271   0.0021   19.231   0.0007   -0.046   0.2800   10.260   0.2800
   5890 1.76  0.0384   0.325   20.369   0.0023   19.335   0.0008   -0.052   0.2800   10.212   0.2800
   5890 1.76  0.0426   0.360   20.478   0.0025   19.450   0.0009   -0.058   0.2800   10.160   0.2800
   5890 1.76  0.0468   0.396   20.582   0.0028   19.561   0.0009   -0.065   0.2800   10.109   0.2800
   5890 1.76  0.0516   0.436   20.696   0.0033   19.682   0.0015   -0.072   0.2800   10.054   0.2800
   5890 1.76  0.0564   0.477   20.806   0.0036   19.798   0.0017   -0.078   0.2800   10.001   0.2800
   5890 1.76  0.0624   0.528   20.938   0.0041   19.936   0.0020   -0.084   0.2800    9.939   0.2800
   5890 1.76  0.0684   0.578   21.066   0.0046   20.069   0.0023   -0.089   0.2800    9.881   0.2800
   5890 1.76  0.0750   0.634   21.201   0.0052   20.208   0.0026   -0.093   0.2801    9.821   0.2801
   5890 1.76  0.0828   0.700   21.355   0.0060   20.366   0.0029   -0.097   0.2801    9.755   0.2801
   5890 1.76  0.0912   0.771   21.512   0.0069   20.527   0.0033   -0.102   0.2801    9.685   0.2801
   5890 1.76  0.1002   0.847   21.672   0.0080   20.693   0.0039   -0.107   0.2801    9.614   0.2801
   5890 1.76  0.1098   0.928   21.836   0.0093   20.862   0.0045   -0.113   0.2802    9.540   0.2802
   5890 1.76  0.1212   1.025   22.020   0.0103   21.053   0.0036   -0.119   0.2802    9.458   0.2802
   5890 1.76  0.1332   1.126   22.207   0.0110   21.245   0.0043   -0.124   0.2802    9.376   0.2803
   5890 1.76  0.1464   1.238   22.403   0.0077   21.446   0.0028   -0.129   0.2801    9.291   0.2801
   5890 1.76  0.1614   1.364   22.613   0.0094   21.665   0.0035   -0.138   0.2802    9.194   0.2802
   5890 1.76  0.1770   1.496   22.820   0.0113   21.889   0.0043   -0.155   0.2803    9.088   0.2803
   5890 1.76  0.1950   1.648   23.057   0.0141   22.138   0.0053   -0.167   0.2804    8.976   0.2804
   5890 1.76  0.2148   1.816   23.323   0.0180   22.397   0.0067   -0.160   0.2807    8.880   0.2807
   5890 1.76  0.2358   1.993   23.606   0.0229   22.656   0.0071   -0.136   0.2810    8.800   0.2810
   5890 1.76  0.2598   2.196   23.905   0.0287   22.944   0.0084   -0.125   0.2816    8.695   0.2816
   5890 1.76  0.2856   2.414   24.250   0.0351   23.257   0.0102   -0.093   0.2824    8.603   0.2824
   5890 1.76  0.3138   2.653   24.597   0.0490   23.583   0.0122   -0.072   0.2845    8.493   0.2845
   5890 1.76  0.3456   2.922   24.889   0.0568   23.921   0.0166   -0.118   0.2862    8.312   0.2862
   5890 1.76  0.3798   3.211   25.157   0.0739   24.256   0.0203   -0.185   0.2902    8.111   0.2904
   5890 1.76  0.4182   3.535   25.575   0.0982   24.616   0.0283   -0.127   0.2980    8.025   0.2982
   5890 1.76  0.4596   3.885   25.916   0.1574   24.972   0.0425   -0.143   0.3238    7.866   0.3243
   5890 1.76  0.5058   4.276   26.309   0.2187   25.349   0.0526   -0.143   0.3589    7.716   0.3595
   5890 1.76  0.5562   4.702   26.670   0.2750   25.709   0.0733   -0.143   0.3988    7.572   0.3999
   5890 1.76  0.6120   5.174   27.183   0.3914   26.204   0.1027   -0.143   0.4914    7.374   0.4931
   5890 1.76  0.6732   5.691   27.621   0.5263   26.567   0.1615   -0.143   0.6166    7.229   0.6200
   5890 1.76  0.7404   6.259   27.881   0.6033   26.759   0.1686   -0.143   0.6850    7.152   0.6883
   5890 1.76  0.8148   6.888   28.065   0.7078   26.907   0.1764   -0.143   0.7800    7.092   0.7832
   5890 1.76  0.8964   7.578   28.622   1.1944   27.350   0.2950   -0.143   1.2594    6.915   1.2649
   5890 1.76  0.9858   8.334   29.188   2.0102   27.923   0.4925   -0.143   2.0844    6.686   2.0937
   5890 1.76  1.0842   9.165   29.780   3.3660   28.525   0.8576   -0.143   3.4779    6.445   3.4948
   5890 1.76  1.1928  10.083   30.404   5.5515   29.160   1.7597   -0.143   5.8188    6.191   5.8612
   5890 1.76  1.3122  11.093   31.056   9.8241   29.825   2.5439   -0.143  10.1317    5.925  10.1827
   5890 1.76  1.4430  12.199   31.737  18.3908   30.521   4.7604   -0.143  18.9610    5.647  19.0564
   5890 1.76  1.5876  13.421   32.453  35.0517   31.254  10.4718   -0.143  36.5105    5.354  36.7500
   5890 1.76  1.7466  14.765   33.204  63.5139   32.023  18.9900   -0.143  66.1602    5.046  66.5948
   5890 1.76  1.9212  16.241   33.990  99.9999   32.828  39.8504   -0.143  99.9999    4.724  99.9999
   5890 1.76  2.1132  17.864   34.814  99.9999   33.671  86.6489   -0.143  99.9999    4.387  99.9999
   5890 1.76  2.3244  19.650   35.679  99.9999   34.556  99.9999   -0.143  99.9999    4.033  99.9999
   5890 1.76  2.5566  21.613   36.587  99.9999   35.481  99.9999   -0.143  99.9999    3.663  99.9999
   5890 1.76  2.8122  23.773   37.540  99.9999   36.453  99.9999   -0.143  99.9999    3.274  99.9999
   5890 1.76  3.0936  26.152   38.543  99.9999   37.472  99.9999   -0.143  99.9999    2.867  99.9999
   5890 1.76  3.4032  28.769   39.596  99.9999   38.540  99.9999   -0.143  99.9999    2.439  99.9999
   5890 1.76  3.7434  31.645   40.702  99.9999   39.659  99.9999   -0.143  99.9999    1.992  99.9999
   5890 1.76  4.1178  34.810   41.864  99.9999   40.833  99.9999   -0.143  99.9999    1.522  99.9999
   5890 1.76  4.5294  38.290   43.085  99.9999   42.064  99.9999   -0.143  99.9999    1.030  99.9999
   5890 1.76  4.9824  42.119   44.368  99.9999   43.355  99.9999   -0.143  99.9999    0.513  99.9999
   5890 1.76  5.4804  46.329   45.717  99.9999   44.709  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76  6.0288  50.965   47.135  99.9999   46.133  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76  6.6318  56.063   48.625  99.9999   47.626  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76  7.2948  61.667   50.191  99.9999   49.195  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76  8.0244  67.835   51.836  99.9999   50.842  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76  8.8266  74.617   53.565  99.9999   52.572  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76  9.7092  82.078   55.382  99.9999   54.391  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76 10.6806  90.290   57.293  99.9999   56.302  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76 11.7480  99.313   59.300  99.9999   58.309  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76 12.9234 109.250   61.409  99.9999   60.419  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76 14.2152 120.170   63.626  99.9999   62.636  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76 15.6372 132.191   65.956  99.9999   64.966  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76 17.2008 145.409   68.404  99.9999   67.414  99.9999   -0.143  99.9999    0.000  99.9999
   5890 1.76 18.9210 159.951    0.000   0.0000    0.000   0.0000   -0.143  99.9999    0.000  99.9999
   5895 1.31  0.0180   0.151   21.335   0.0023   19.375   0.0004    0.611   0.1300   10.625   0.1300
   5895 1.31  0.0198   0.166   21.364   0.0025   19.441   0.0004    0.578   0.1300   10.567   0.1300
   5895 1.31  0.0216   0.181   21.393   0.0026   19.503   0.0005    0.549   0.1300   10.512   0.1300
   5895 1.31  0.0240   0.201   21.432   0.0027   19.582   0.0008    0.513   0.1300   10.444   0.1300
   5895 1.31  0.0264   0.221   21.469   0.0028   19.657   0.0008    0.480   0.1300   10.381   0.1300
   5895 1.31  0.0288   0.241   21.506   0.0030   19.729   0.0009    0.449   0.1300   10.322   0.1300
   5895 1.31  0.0318   0.267   21.550   0.0039   19.813   0.0010    0.414   0.1300   10.253   0.1300
   5895 1.31  0.0348   0.292   21.595   0.0060   19.894   0.0012    0.382   0.1301   10.189   0.1301
   5895 1.31  0.0384   0.322   21.646   0.0063   19.985   0.0013    0.346   0.1301   10.117   0.1301
   5895 1.31  0.0426   0.357   21.699   0.0066   20.085   0.0015    0.304   0.1301   10.035   0.1301
   5895 1.31  0.0468   0.392   21.750   0.0069   20.180   0.0016    0.265   0.1302    9.958   0.1302
   5895 1.31  0.0516   0.433   21.800   0.0072   20.282   0.0017    0.220   0.1302    9.872   0.1302
   5895 1.31  0.0564   0.473   21.848   0.0076   20.378   0.0019    0.178   0.1302    9.791   0.1302
   5895 1.31  0.0624   0.523   21.906   0.0081   20.492   0.0021    0.128   0.1302    9.695   0.1302
   5895 1.31  0.0684   0.574   21.962   0.0089   20.600   0.0023    0.082   0.1303    9.606   0.1303
   5895 1.31  0.0750   0.629   22.021   0.0094   20.712   0.0026    0.035   0.1303    9.515   0.1303
   5895 1.31  0.0828   0.694   22.090   0.0100   20.837   0.0029   -0.015   0.1303    9.415   0.1303
   5895 1.31  0.0912   0.765   22.161   0.0107   20.963   0.0033   -0.063   0.1304    9.316   0.1304
   5895 1.31  0.1002   0.840   22.238   0.0115   21.091   0.0037   -0.108   0.1304    9.220   0.1304
   5895 1.31  0.1098   0.921   22.327   0.0125   21.222   0.0042   -0.146   0.1305    9.130   0.1305
   5895 1.31  0.1212   1.016   22.444   0.0137   21.372   0.0048   -0.175   0.1306    9.041   0.1306
   5895 1.31  0.1332   1.117   22.569   0.0147   21.527   0.0055   -0.201   0.1307    8.952   0.1308
   5895 1.31  0.1464   1.228   22.696   0.0165   21.693   0.0064   -0.236   0.1309    8.852   0.1310
   5895 1.31  0.1614   1.353   22.829   0.0189   21.875   0.0076   -0.279   0.1312    8.735   0.1313
   5895 1.31  0.1770   1.484   22.983   0.0229   22.060   0.0090   -0.307   0.1318    8.633   0.1319
   5895 1.31  0.1950   1.635   23.186   0.0276   22.269   0.0109   -0.312   0.1326    8.544   0.1327
   5895 1.31  0.2148   1.801   23.414   0.0299   22.493   0.0127   -0.308   0.1331    8.459   0.1332
   5895 1.31  0.2358   1.977   23.625   0.0231   22.718   0.0140   -0.320   0.1322    8.357   0.1323
   5895 1.31  0.2598   2.178   23.837   0.0271   22.956   0.0175   -0.344   0.1331    8.238   0.1333
   5895 1.31  0.2856   2.395   24.098   0.0324   23.205   0.0136   -0.333   0.1337    8.149   0.1338
   5895 1.31  0.3138   2.631   24.301   0.0409   23.423   0.0165   -0.346   0.1357    8.049   0.1359
   5895 1.31  0.3456   2.898   24.555   0.0452   23.645   0.0200   -0.318   0.1372    7.989   0.1374
   5895 1.31  0.3798   3.184   24.827   0.0592   23.901   0.0254   -0.304   0.1419    7.900   0.1423
   5895 1.31  0.4182   3.506   25.104   0.0674   24.198   0.0282   -0.321   0.1452    7.764   0.1456
   5895 1.31  0.4596   3.854   25.385   0.0873   24.475   0.0365   -0.319   0.1546    7.656   0.1553
   5895 1.31  0.5058   4.241   25.770   0.1245   24.768   0.0508   -0.237   0.1762    7.620   0.1774
   5895 1.31  0.5562   4.664   25.929   0.1442   25.029   0.0607   -0.326   0.1899    7.427   0.1914
   5895 1.31  0.6120   5.131   26.296   0.1876   25.392   0.0725   -0.326   0.2204    7.281   0.2223
   5895 1.31  0.6732   5.644   26.693   0.2200   25.782   0.0822   -0.326   0.2451    7.125   0.2473
   5895 1.31  0.7404   6.208   27.125   0.3583   26.389   0.1714   -0.326   0.3746    6.883   0.3808
   5895 1.31  0.8148   6.832   27.627   0.5376   26.803   0.2484   -0.326   0.5397    6.717   0.5488
   5895 1.31  0.8964   7.516   28.168   0.7859   27.116   0.2942   -0.326   0.7535    6.592   0.7627
   5895 1.31  0.9858   8.266   28.748   1.2389   27.709   0.4921   -0.326   1.1863    6.354   1.2025
   5895 1.31  1.0842   9.091   29.373   2.1913   28.172   0.6961   -0.326   2.0379    6.169   2.0568
   5895 1.31  1.1928  10.001   30.049   3.9324   28.654   1.1638   -0.326   3.6299    5.976   3.6596
   5895 1.31  1.3122  11.002   30.777   7.2482   29.154   1.6471   -0.326   6.5762    5.776   6.6091
   5895 1.31  1.4430  12.099   31.558  14.7798   29.669   2.6476   -0.326  13.2823    5.570  13.3244
   5895 1.31  1.5876  13.311   32.403  30.5921   30.205   3.9641   -0.326  27.2869    5.356  27.3330
   5895 1.31  1.7466  14.645   33.314  65.8621   30.759   6.4816   -0.326  58.5402    5.134  58.5976
   5895 1.31  1.9212  16.108   34.293  99.9999   31.331  10.4644   -0.326  99.9999    4.905  99.9999
   5895 1.31  2.1132  17.718   35.347  99.9999   31.925  17.4881   -0.326  99.9999    4.668  99.9999
   5895 1.31  2.3244  19.489   36.482  99.9999   32.541  30.8448   -0.326  99.9999    4.422  99.9999
   5895 1.31  2.5566  21.436   37.704  99.9999   33.181  55.6139   -0.326  99.9999    4.166  99.9999
   5895 1.31  2.8122  23.579   39.021  99.9999   33.848  99.9999   -0.326  99.9999    3.899  99.9999
   5895 1.31  3.0936  25.939   40.440  99.9999   34.544  99.9999   -0.326  99.9999    3.621  99.9999
   5895 1.31  3.4032  28.534   41.967  99.9999   35.270  99.9999   -0.326  99.9999    3.330  99.9999
   5895 1.31  3.7434  31.387   43.611  99.9999   36.027  99.9999   -0.326  99.9999    3.027  99.9999
   5895 1.31  4.1178  34.526   45.381  99.9999   36.818  99.9999   -0.326  99.9999    2.711  99.9999
   5895 1.31  4.5294  37.977   47.286  99.9999   37.643  99.9999   -0.326  99.9999    2.381  99.9999
   5895 1.31  4.9824  41.775   49.337  99.9999   38.506  99.9999   -0.326  99.9999    2.036  99.9999
   5895 1.31  5.4804  45.951   51.545  99.9999   39.406  99.9999   -0.326  99.9999    1.676  99.9999
   5895 1.31  6.0288  50.549   53.923  99.9999   40.348  99.9999   -0.326  99.9999    1.299  99.9999
   5895 1.31  6.6318  55.605   56.482  99.9999   41.331  99.9999   -0.326  99.9999    0.906  99.9999
   5895 1.31  7.2948  61.164   59.238  99.9999   42.358  99.9999   -0.326  99.9999    0.495  99.9999
   5895 1.31  8.0244  67.281   62.202  99.9999   43.430  99.9999   -0.326  99.9999    0.066  99.9999
   5895 1.31  8.8266  74.007   65.395  99.9999   44.550  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31  9.7092  81.408   68.834  99.9999   45.720  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31 10.6806  89.552   72.535  99.9999   46.943  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31 11.7480  98.502   76.527  99.9999   48.219  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31 12.9234 108.357   80.818  99.9999   49.552  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31 14.2152 119.188   85.448  99.9999   50.945  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31 15.6372 131.111   90.435  99.9999   52.400  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31 17.2008 144.221   95.808  99.9999   53.919  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31 18.9210 158.645   99.999  99.9999   55.507  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31 20.8128 174.507   99.999  99.9999   57.164  99.9999   -0.326  99.9999    0.000  99.9999
   5895 1.31 22.8942 191.958    0.000   0.0000    0.000   0.0000   -0.326  99.9999    0.000  99.9999
   5951 0.52  0.0180   0.113   19.009   0.0041   17.629   0.0039    0.099   0.1301   10.269   0.1301
   5951 0.52  0.0198   0.124   19.102   0.0048   17.723   0.0044    0.097   0.1301   10.229   0.1301
   5951 0.52  0.0216   0.135   19.189   0.0053   17.812   0.0052    0.095   0.1302   10.191   0.1302
   5951 0.52  0.0240   0.150   19.295   0.0065   17.920   0.0063    0.093   0.1302   10.147   0.1303
   5951 0.52  0.0264   0.165   19.394   0.0073   18.020   0.0070    0.092   0.1303   10.105   0.1303
   5951 0.52  0.0288   0.180   19.485   0.0086   18.113   0.0083    0.091   0.1304   10.067   0.1305
   5951 0.52  0.0318   0.199   19.593   0.0095   18.221   0.0099    0.090   0.1306   10.023   0.1306
   5951 0.52  0.0348   0.218   19.693   0.0106   18.322   0.0115    0.090   0.1307    9.983   0.1308
   5951 0.52  0.0384   0.240   19.803   0.0127   18.432   0.0130    0.089   0.1310    9.938   0.1311
   5951 0.52  0.0426   0.266   19.921   0.0142   18.552   0.0155    0.089   0.1313    9.889   0.1315
   5951 0.52  0.0468   0.293   20.031   0.0157   18.662   0.0180    0.088   0.1317    9.844   0.1319
   5951 0.52  0.0516   0.323   20.146   0.0169   18.779   0.0200    0.086   0.1320    9.796   0.1323
   5951 0.52  0.0564   0.353   20.254   0.0175   18.888   0.0221    0.085   0.1324    9.751   0.1327
   5951 0.52  0.0624   0.390   20.377   0.0196   19.014   0.0244    0.082   0.1329    9.698   0.1333
   5951 0.52  0.0684   0.428   20.491   0.0217   19.131   0.0259    0.080   0.1334    9.649   0.1338
   5951 0.52  0.0750   0.469   20.611   0.0237   19.252   0.0281    0.079   0.1340    9.600   0.1345
   5951 0.52  0.0828   0.518   20.746   0.0247   19.386   0.0278    0.080   0.1341    9.548   0.1346
   5951 0.52  0.0912   0.570   20.884   0.0272   19.522   0.0290    0.082   0.1347    9.495   0.1352
   5951 0.52  0.1002   0.626   21.023   0.0274   19.660   0.0302    0.083   0.1349    9.440   0.1355
   5951 0.52  0.1098   0.686   21.158   0.0272   19.798   0.0312    0.080   0.1351    9.383   0.1356
   5951 0.52  0.1212   0.758   21.303   0.0263   19.951   0.0311    0.073   0.1349    9.314   0.1355
   5951 0.52  0.1332   0.833   21.445   0.0262   20.102   0.0286    0.065   0.1344    9.246   0.1349
   5951 0.52  0.1464   0.915   21.598   0.0286   20.256   0.0293    0.064   0.1350    9.183   0.1355
   5951 0.52  0.1614   1.009   21.762   0.0261   20.415   0.0322    0.068   0.1351    9.124   0.1357
   5951 0.52  0.1770   1.106   21.918   0.0223   20.565   0.0307    0.074   0.1343    9.069   0.1348
   5951 0.52  0.1950   1.219   22.083   0.0189   20.726   0.0280    0.078   0.1334    9.009   0.1339
   5951 0.52  0.2148   1.343   22.253   0.0191   20.899   0.0240    0.075   0.1328    8.937   0.1331
   5951 0.52  0.2358   1.474   22.412   0.0129   21.068   0.0205    0.066   0.1318    8.860   0.1320
   5951 0.52  0.2598   1.624   22.569   0.0145   21.243   0.0208    0.050   0.1319    8.775   0.1322
   5951 0.52  0.2856   1.785   22.734   0.0147   21.416   0.0143    0.043   0.1313    8.698   0.1314
   5951 0.52  0.3138   1.961   22.908   0.0138   21.593   0.0159    0.040   0.1313    8.625   0.1315
   5951 0.52  0.3456   2.160   23.085   0.0140   21.777   0.0148    0.034   0.1312    8.545   0.1314
   5951 0.52  0.3798   2.374   23.257   0.0130   21.953   0.0135    0.031   0.1310    8.472   0.1312
   5951 0.52  0.4182   2.614   23.446   0.0107   22.137   0.0131    0.035   0.1309    8.402   0.1310
   5951 0.52  0.4596   2.873   23.653   0.0120   22.330   0.0125    0.047   0.1309    8.337   0.1310
   5951 0.52  0.5058   3.161   23.820   0.0109   22.521   0.0120    0.026   0.1308    8.239   0.1309
   5951 0.52  0.5562   3.476   24.011   0.0132   22.714   0.0132    0.025   0.1310    8.161   0.1311
   5951 0.52  0.6120   3.825   24.222   0.0144   22.913   0.0118    0.035   0.1310    8.092   0.1311
   5951 0.52  0.6732   4.208   24.403   0.0119   23.110   0.0124    0.021   0.1309    7.999   0.1310
   5951 0.52  0.7404   4.628   24.604   0.0145   23.312   0.0095    0.020   0.1309    7.916   0.1310
   5951 0.52  0.8148   5.093   24.790   0.0171   23.519   0.0115    0.001   0.1313    7.814   0.1314
   5951 0.52  0.8964   5.603   24.994   0.0192   23.742   0.0138   -0.015   0.1317    7.709   0.1318
   5951 0.52  0.9858   6.161   25.253   0.0250   23.990   0.0165   -0.006   0.1327    7.619   0.1328
   5951 0.52  1.0842   6.776   25.499   0.0300   24.234   0.0202   -0.004   0.1339    7.524   0.1341
   5951 0.52  1.1928   7.455   25.750   0.0361   24.501   0.0234   -0.018   0.1355    7.403   0.1358
   5951 0.52  1.3122   8.201   26.050   0.0438   24.790   0.0269   -0.008   0.1377    7.297   0.1381
   5951 0.52  1.4430   9.019   26.380   0.0574   25.039   0.0331    0.064   0.1426    7.270   0.1432
   5951 0.52  1.5876   9.923   26.668   0.0727   25.299   0.0381    0.088   0.1489    7.190   0.1497
   5951 0.52  1.7466  10.916   26.932   0.0871   25.558   0.0439    0.092   0.1560    7.091   0.1570
   5951 0.52  1.9212  12.008   27.121   0.1090   25.833   0.0598    0.092   0.1702    6.981   0.1719
   5951 0.52  2.1132  13.208   27.551   0.1567   26.203   0.0823    0.092   0.2035    6.833   0.2061
   5951 0.52  2.3244  14.528   27.789   0.1930   26.421   0.0953    0.092   0.2305    6.746   0.2337
   5951 0.52  2.5566  15.979   28.319   0.3085   26.767   0.1335    0.092   0.3245    6.607   0.3289
   5951 0.52  2.8122  17.576   28.540   0.3856   27.181   0.2062    0.092   0.4080    6.442   0.4163
   5951 0.52  3.0936  19.335   28.826   0.4842   27.399   0.2517    0.092   0.4999    6.354   0.5099
   5951 0.52  3.4032  21.270   29.117   0.6304   27.531   0.2842    0.092   0.6253    6.302   0.6356
   5951 0.52  3.7434  23.396   29.414   0.8546   27.483   0.2725    0.092   0.8040    6.321   0.8113
   5951 0.52  4.1178  25.736   29.718   1.1299   27.502   0.2773    0.092   1.0373    6.313   1.0432
   5951 0.52  4.5294  28.309   30.027   1.4859   27.559   0.2868    0.092   1.3449    6.290   1.3498
   5951 0.52  4.9824  31.140   30.342   1.9267   27.865   0.3541    0.092   1.7376    6.168   1.7434
   5951 0.52  5.4804  34.253   30.664   2.5675   28.109   0.4310    0.092   2.3065    6.070   2.3129
   5951 0.52  6.0288  37.680   30.992   3.3837   28.343   0.5486    0.092   3.0350    5.977   3.0429
   5951 0.52  6.6318  41.449   31.327   4.6000   28.687   0.7208    0.092   4.1207    5.839   4.1307
   5951 0.52  7.2948  45.593   31.668   6.2949   29.038   0.9959    0.092   5.6390    5.699   5.6530
   5951 0.52  8.0244  50.153   32.015   8.6020   29.396   1.3848    0.092   7.7080    5.556   7.7279
   5951 0.52  8.8266  55.166   32.370  11.6914   29.762   1.9373    0.092  10.4835    5.409  10.5121
   5951 0.52  9.7092  60.683   32.731  16.3087   30.136   2.7056    0.092  14.6237    5.260  14.6637
   5951 0.52 10.6806  66.754   33.099  22.8363   30.518   3.7356    0.092  20.4688    5.107  20.5233
   5951 0.52 11.7480  73.425   33.473  32.4777   30.907   5.4064    0.092  29.1239    4.951  29.2041
   5951 0.52 12.9234  80.771   33.855  47.2210   31.305   8.1670    0.092  42.3899    4.792  42.5156
   5951 0.52 14.2152  88.845   34.243  69.9045   31.711  12.6658    0.092  62.8413    4.629  63.0451
   5951 0.52 15.6372  97.733   34.639  99.9999   32.126  22.8864    0.092  99.9999    4.464  99.9999
   5951 0.52 17.2008 107.505   35.041  99.9999   32.550  47.0735    0.092  99.9999    4.294  99.9999
   5952 1.33  0.0180   0.151   20.018   0.0016   18.754   0.0003   -0.005   0.1300   10.267   0.1300
   5952 1.33  0.0198   0.166   20.089   0.0017   18.833   0.0003   -0.012   0.1300   10.229   0.1300
   5952 1.33  0.0216   0.181   20.156   0.0018   18.906   0.0004   -0.017   0.1300   10.194   0.1300
   5952 1.33  0.0240   0.201   20.238   0.0021   18.997   0.0005   -0.025   0.1300   10.150   0.1300
   5952 1.33  0.0264   0.222   20.316   0.0022   19.082   0.0006   -0.031   0.1300   10.110   0.1300
   5952 1.33  0.0288   0.242   20.388   0.0024   19.162   0.0006   -0.038   0.1300   10.071   0.1300
   5952 1.33  0.0318   0.267   20.473   0.0027   19.255   0.0007   -0.045   0.1300   10.027   0.1300
   5952 1.33  0.0348   0.292   20.553   0.0029   19.341   0.0007   -0.051   0.1300    9.986   0.1300
   5952 1.33  0.0384   0.322   20.641   0.0031   19.439   0.0008   -0.060   0.1300    9.939   0.1300
   5952 1.33  0.0426   0.358   20.738   0.0034   19.544   0.0009   -0.067   0.1300    9.889   0.1300
   5952 1.33  0.0468   0.393   20.829   0.0037   19.643   0.0010   -0.074   0.1300    9.843   0.1300
   5952 1.33  0.0516   0.433   20.927   0.0039   19.747   0.0014   -0.079   0.1301    9.796   0.1301
   5952 1.33  0.0564   0.473   21.020   0.0047   19.845   0.0016   -0.083   0.1301    9.752   0.1301
   5952 1.33  0.0624   0.524   21.129   0.0065   19.959   0.0024   -0.088   0.1301    9.702   0.1301
   5952 1.33  0.0684   0.574   21.231   0.0070   20.066   0.0026   -0.092   0.1302    9.656   0.1302
   5952 1.33  0.0750   0.630   21.336   0.0078   20.175   0.0035   -0.096   0.1302    9.608   0.1302
   5952 1.33  0.0828   0.695   21.452   0.0088   20.296   0.0045   -0.101   0.1303    9.555   0.1303
   5952 1.33  0.0912   0.766   21.569   0.0107   20.419   0.0058   -0.106   0.1304    9.500   0.1305
   5952 1.33  0.1002   0.841   21.686   0.0142   20.543   0.0075   -0.112   0.1308    9.445   0.1308
   5952 1.33  0.1098   0.922   21.804   0.0150   20.668   0.0093   -0.118   0.1309    9.388   0.1310
   5952 1.33  0.1212   1.018   21.937   0.0138   20.809   0.0116   -0.125   0.1310    9.325   0.1311
   5952 1.33  0.1332   1.118   22.078   0.0156   20.952   0.0145   -0.127   0.1314    9.265   0.1315
   5952 1.33  0.1464   1.229   22.231   0.0177   21.104   0.0152   -0.126   0.1316    9.207   0.1318
   5952 1.33  0.1614   1.355   22.383   0.0202   21.267   0.0160   -0.135   0.1320    9.132   0.1321
   5952 1.33  0.1770   1.486   22.526   0.0211   21.426   0.0146   -0.150   0.1320    9.053   0.1321
   5952 1.33  0.1950   1.637   22.694   0.0186   21.603   0.0123   -0.157   0.1315    8.975   0.1316
   5952 1.33  0.2148   1.803   22.881   0.0216   21.782   0.0119   -0.151   0.1318    8.910   0.1319
   5952 1.33  0.2358   1.980   23.056   0.0224   21.948   0.0137   -0.142   0.1321    8.852   0.1322
   5952 1.33  0.2598   2.181   23.221   0.0166   22.124   0.0119   -0.153   0.1313    8.772   0.1313
   5952 1.33  0.2856   2.398   23.368   0.0190   22.294   0.0139   -0.172   0.1317    8.684   0.1318
   5952 1.33  0.3138   2.634   23.453   0.0206   22.449   0.0113   -0.234   0.1316    8.560   0.1317
   5952 1.33  0.3456   2.901   23.559   0.0227   22.599   0.0130   -0.274   0.1320    8.461   0.1321
   5952 1.33  0.3798   3.189   23.684   0.0254   22.741   0.0148   -0.289   0.1326    8.388   0.1327
   5952 1.33  0.4182   3.511   23.847   0.0296   22.888   0.0170   -0.275   0.1334    8.344   0.1336
   5952 1.33  0.4596   3.858   23.947   0.0324   23.016   0.0191   -0.299   0.1342    8.269   0.1344
   5952 1.33  0.5058   4.246   24.117   0.0379   23.156   0.0217   -0.273   0.1356    8.238   0.1359
   5952 1.33  0.5562   4.669   24.262   0.0424   23.340   0.0257   -0.308   0.1372    8.130   0.1376
   5952 1.33  0.6120   5.138   24.513   0.0485   23.555   0.0192   -0.276   0.1380    8.076   0.1382
   5952 1.33  0.6732   5.652   24.826   0.0538   23.772   0.0223   -0.191   0.1398    8.074   0.1401
   5952 1.33  0.7404   6.216   24.958   0.0520   24.005   0.0268   -0.279   0.1399    7.893   0.1403
   5952 1.33  0.8148   6.841   25.112   0.0577   24.264   0.0297   -0.373   0.1421    7.695   0.1426
   5952 1.33  0.8964   7.526   25.379   0.0674   24.584   0.0420   -0.420   0.1477    7.520   0.1487
   5952 1.33  0.9858   8.276   25.590   0.0777   24.883   0.0513   -0.498   0.1539    7.322   0.1553
   5952 1.33  1.0842   9.102   26.057   0.1083   25.320   0.0653   -0.472   0.1715    7.174   0.1735
   5952 1.33  1.1928  10.014   26.589   0.1724   25.833   0.1040   -0.472   0.2205    6.969   0.2244
   5952 1.33  1.3122  11.016   26.997   0.2273   26.385   0.1578   -0.472   0.2772    6.748   0.2843
   5952 1.33  1.4430  12.114   27.426   0.3388   26.631   0.2134   -0.472   0.3773    6.650   0.3868
   5952 1.33  1.5876  13.328   27.693   0.4237   26.890   0.2340   -0.472   0.4475    6.546   0.4572
   5952 1.33  1.7466  14.663   27.968   0.5440   27.288   0.3377   -0.472   0.5811    6.387   0.5966
   5952 1.33  1.9212  16.129   28.250   0.6762   27.583   0.4128   -0.472   0.7127    6.269   0.7316
   5952 1.33  2.1132  17.741   28.540   0.7997   27.886   0.5726   -0.472   0.8797    6.148   0.9090
   5952 1.33  2.3244  19.514   28.839   1.0529   28.198   0.7136   -0.472   1.1326    6.023   1.1680
   5952 1.33  2.5566  21.463   29.146   1.3971   28.518   0.9581   -0.472   1.5041    5.895   1.5522
   5952 1.33  2.8122  23.609   29.462   1.8694   28.847   1.2975   -0.472   2.0170    5.763   2.0827
   5952 1.33  3.0936  25.972   29.788   2.5230   29.186   1.7725   -0.472   2.7305    5.628   2.8210
   5952 1.33  3.4032  28.571   30.123   3.4347   29.534   2.4427   -0.472   3.7304    5.489   3.8563
   5952 1.33  3.7434  31.427   30.467   4.5947   29.891   3.2023   -0.472   4.9557    5.346   5.1186
   5952 1.33  4.1178  34.570   30.821   5.8972   30.259   4.4350   -0.472   6.5282    5.198   6.7650
   5952 1.33  4.5294  38.026   31.186   8.2482   30.637   6.2814   -0.472   9.1717    5.047   9.5097
   5952 1.33  4.9824  41.829   31.560  11.6498   31.026   8.9851   -0.472  13.0144    4.892  13.5016
   5952 1.33  5.4804  46.010   31.946  16.5388   31.425  12.5020   -0.472  18.3394    4.732  19.0090
   5952 1.33  6.0288  50.614   32.343  23.5956   31.836  18.9031   -0.472  26.7437    4.568  27.7920
   5952 1.33  6.6318  55.676   32.751  34.4866   32.258  26.9089   -0.472  38.6930    4.399  40.1622
   5952 1.33  7.2948  61.242   33.171  50.2394   32.692  40.0934   -0.472  56.8563    4.225  59.0748
   5952 1.33  8.0244  67.367   33.603  75.0955   33.139  60.5225   -0.472  85.3140    4.047  88.6823
   5952 1.33  8.8266  74.102   34.047  99.9999   33.597  92.1579   -0.472  99.9999    3.863  99.9999
   5952 1.33  9.7092  81.512   34.504  99.9999   34.069  99.9999   -0.472  99.9999    3.675  99.9999
   5952 1.33 10.6806  89.667   34.974  99.9999   34.554  99.9999   -0.472  99.9999    3.481  99.9999
   5952 1.33 11.7480  98.628   35.457  99.9999   35.052  99.9999   -0.472  99.9999    3.281  99.9999
   5952 1.33 12.9234 108.496   35.954  99.9999   35.565  99.9999   -0.472  99.9999    3.076  99.9999
   5952 1.33 14.2152 119.341   36.466  99.9999   36.092  99.9999   -0.472  99.9999    2.865  99.9999
   5952 1.33 15.6372 131.279   36.992  99.9999   36.633  99.9999   -0.472  99.9999    2.649  99.9999
   5952 1.33 17.2008 144.406   37.533  99.9999   37.190  99.9999   -0.472  99.9999    2.426  99.9999
   5952 1.33 18.9210 158.848   38.129  99.9999   37.763  99.9999   -0.472  99.9999    2.197  99.9999
   5952 1.33 20.8128 174.730   39.208  99.9999   39.062  99.9999   -0.472  99.9999    1.677  99.9999
   5976 1.00  0.0180   0.144   21.884   0.0027   20.354   0.0013    0.230   0.1300    9.665   0.1300
   5976 1.00  0.0198   0.159   21.912   0.0028   20.385   0.0014    0.228   0.1300    9.651   0.1300
   5976 1.00  0.0216   0.173   21.939   0.0033   20.413   0.0014    0.227   0.1300    9.638   0.1300
   5976 1.00  0.0240   0.192   21.973   0.0048   20.450   0.0015    0.224   0.1301    9.620   0.1301
   5976 1.00  0.0264   0.211   22.006   0.0050   20.485   0.0018    0.222   0.1301    9.605   0.1301
   5976 1.00  0.0288   0.231   22.039   0.0053   20.518   0.0028    0.223   0.1301    9.592   0.1301
   5976 1.00  0.0318   0.255   22.079   0.0059   20.558   0.0029    0.223   0.1301    9.576   0.1301
   5976 1.00  0.0348   0.279   22.118   0.0077   20.596   0.0030    0.223   0.1302    9.562   0.1302
   5976 1.00  0.0384   0.308   22.163   0.0080   20.640   0.0031    0.225   0.1302    9.545   0.1302
   5976 1.00  0.0426   0.341   22.214   0.0091   20.688   0.0033    0.227   0.1303    9.529   0.1303
   5976 1.00  0.0468   0.375   22.262   0.0112   20.734   0.0035    0.228   0.1304    9.511   0.1304
   5976 1.00  0.0516   0.413   22.315   0.0117   20.785   0.0041    0.230   0.1305    9.493   0.1305
   5976 1.00  0.0564   0.452   22.363   0.0123   20.834   0.0055    0.229   0.1305    9.472   0.1306
   5976 1.00  0.0624   0.500   22.421   0.0129   20.895   0.0059    0.227   0.1306    9.446   0.1306
   5976 1.00  0.0684   0.548   22.482   0.0137   20.957   0.0063    0.227   0.1307    9.421   0.1307
   5976 1.00  0.0750   0.601   22.554   0.0154   21.025   0.0074    0.229   0.1309    9.396   0.1309
   5976 1.00  0.0828   0.663   22.641   0.0194   21.104   0.0095    0.236   0.1314    9.371   0.1314
   5976 1.00  0.0912   0.730   22.737   0.0223   21.189   0.0112    0.247   0.1319    9.348   0.1319
   5976 1.00  0.1002   0.802   22.837   0.0275   21.277   0.0139    0.257   0.1328    9.323   0.1329
   5976 1.00  0.1098   0.879   22.931   0.0289   21.366   0.0153    0.261   0.1332    9.291   0.1333
   5976 1.00  0.1212   0.971   23.021   0.0275   21.465   0.0168    0.253   0.1331    9.243   0.1333
   5976 1.00  0.1332   1.067   23.104   0.0312   21.566   0.0184    0.237   0.1339    9.188   0.1341
   5976 1.00  0.1464   1.172   23.192   0.0386   21.674   0.0194    0.219   0.1355    9.126   0.1357
   5976 1.00  0.1614   1.293   23.280   0.0442   21.787   0.0187    0.198   0.1368    9.060   0.1370
   5976 1.00  0.1770   1.418   23.365   0.0532   21.891   0.0205    0.181   0.1394    9.001   0.1397
   5976 1.00  0.1950   1.562   23.463   0.0562   22.001   0.0222    0.170   0.1406    8.946   0.1408
   5976 1.00  0.2148   1.720   23.590   0.0543   22.120   0.0248    0.178   0.1403    8.906   0.1407
   5976 1.00  0.2358   1.888   23.742   0.0488   22.239   0.0255    0.207   0.1388    8.888   0.1392
   5976 1.00  0.2598   2.081   23.913   0.0387   22.368   0.0220    0.243   0.1358    8.873   0.1361
   5976 1.00  0.2856   2.287   24.063   0.0402   22.490   0.0184    0.268   0.1358    8.849   0.1360
   5976 1.00  0.3138   2.513   24.128   0.0337   22.591   0.0193    0.237   0.1345    8.777   0.1347
   5976 1.00  0.3456   2.768   24.154   0.0438   22.680   0.0186    0.181   0.1366    8.686   0.1368
   5976 1.00  0.3798   3.042   24.140   0.0645   22.775   0.0176    0.084   0.1428    8.551   0.1430
   5976 1.00  0.4182   3.349   24.184   0.0813   22.839   0.0281    0.066   0.1506    8.507   0.1511
   5976 1.00  0.4596   3.681   24.354   0.0826   22.931   0.0359    0.136   0.1525    8.540   0.1531
   5976 1.00  0.5058   4.051   24.575   0.0635   23.070   0.0315    0.209   0.1443    8.557   0.1449
   5976 1.00  0.5562   4.454   24.755   0.0587   23.220   0.0344    0.234   0.1433    8.523   0.1439
   5976 1.00  0.6120   4.901   24.922   0.0685   23.414   0.0367    0.212   0.1470    8.423   0.1478
   5976 1.00  0.6732   5.391   25.065   0.0781   23.626   0.0303    0.150   0.1496    8.276   0.1501
   5976 1.00  0.7404   5.930   25.295   0.0859   23.850   0.0327    0.155   0.1533    8.191   0.1539
   5976 1.00  0.8148   6.525   25.505   0.0667   24.154   0.0356    0.072   0.1462    7.987   0.1469
   5976 1.00  0.8964   7.179   25.845   0.0826   24.450   0.0382    0.111   0.1529    7.908   0.1537
   5976 1.00  0.9858   7.895   26.243   0.1035   24.779   0.0439    0.172   0.1637    7.837   0.1646
   5976 1.00  1.0842   8.683   26.521   0.1375   25.035   0.0556    0.191   0.1847    7.753   0.1860
   5976 1.00  1.1928   9.553   26.751   0.1622   25.270   0.0690    0.186   0.2030    7.655   0.2049
   5976 1.00  1.3122  10.509   27.050   0.2072   25.457   0.0807    0.186   0.2358    7.580   0.2380
   5976 1.00  1.4430  11.557   27.309   0.2432   25.722   0.0999    0.186   0.2665    7.474   0.2694
   5976 1.00  1.5876  12.715   27.400   0.2491   25.965   0.1143    0.186   0.2751    7.377   0.2789
   5976 1.00  1.7466  13.988   27.600   0.2983   26.217   0.1371    0.186   0.3182    7.276   0.3229
   5976 1.00  1.9212  15.386   27.718   0.3272   26.581   0.1749    0.186   0.3530    7.131   0.3598
   5976 1.00  2.1132  16.924   27.951   0.3866   27.114   0.2662    0.186   0.4351    6.917   0.4479
   5976 1.00  2.3244  18.615   28.296   0.5279   27.355   0.2918    0.186   0.5491    6.821   0.5614
   5976 1.00  2.5566  20.475   28.658   0.7222   27.804   0.4347    0.186   0.7568    6.641   0.7765
   5976 1.00  2.8122  22.522   29.038   0.9788   28.260   0.6544    0.186   1.0495    6.459   1.0817
   5976 1.00  3.0936  24.776   29.437   1.4117   28.661   0.9155    0.186   1.4940    6.299   1.5382
   5976 1.00  3.4032  27.255   29.856   2.0446   29.081   1.2459    0.186   2.1219    6.131   2.1796
   5976 1.00  3.7434  29.980   30.295   2.9596   29.521   1.8689    0.186   3.0989    5.954   3.1878
   5976 1.00  4.1178  32.978   30.755   4.5000   29.983   2.8592    0.186   4.7178    5.770   4.8545
   5976 1.00  4.5294  36.275   31.238   6.9988   30.466   4.4632    0.186   7.3437    5.576   7.5576
   5976 1.00  4.9824  39.903   31.744  11.1569   30.973   7.0904    0.186  11.6940    5.374  12.0330
   5976 1.00  5.4804  43.891   32.275  18.1898   31.503  11.4775    0.186  19.0256    5.162  19.5717
   5976 1.00  6.0288  48.283   32.832  30.1186   32.059  19.2678    0.186  31.6270    4.939  32.5525
   5976 1.00  6.6318  53.112   33.415  50.3178   32.640  32.5588    0.186  53.0141    4.707  54.5904
   5976 1.00  7.2948  58.422   34.027  88.3112   33.248  56.8033    0.186  92.8804    4.464  95.6192
   5976 1.00  8.0244  64.265   34.668  99.9999   33.883  99.9999    0.186  99.9999    4.210  99.9999
   5976 1.00  8.8266  70.690   35.340  99.9999   34.546  99.9999    0.186  99.9999    3.945  99.9999
   5976 1.00  9.7092  77.758   36.044  99.9999   35.239  99.9999    0.186  99.9999    3.667  99.9999
   5976 1.00 10.6806  85.538   36.782  99.9999   35.962  99.9999    0.186  99.9999    3.378  99.9999
   5976 1.00 11.7480  94.086   37.555  99.9999   36.715  99.9999    0.186  99.9999    3.077  99.9999
   5976 1.00 12.9234 103.500   38.366  99.9999   37.500  99.9999    0.186  99.9999    2.763  99.9999
   5976 1.00 14.2152 113.845   39.216  99.9999   38.317  99.9999    0.186  99.9999    2.436  99.9999
   5976 1.00 15.6372 125.234   40.107  99.9999   39.167  99.9999    0.186  99.9999    2.096  99.9999
   5976 1.00 17.2008 137.756   41.040  99.9999   40.051  99.9999    0.186  99.9999    1.742  99.9999
   5976 1.00 18.9210 151.533   42.019  99.9999   40.971  99.9999    0.186  99.9999    1.375  99.9999
   5976 1.00 20.8128 166.684   43.045  99.9999   41.926  99.9999    0.186  99.9999    0.993  99.9999
   5976 1.00 22.8942 183.353   44.121  99.9999   42.919  99.9999    0.186  99.9999    0.595  99.9999
   5976 1.00 25.1838 201.690   45.250  99.9999   44.019  99.9999    0.186  99.9999    0.155  99.9999
   5984 1.22  0.0180   0.150   19.455   0.0030   18.067   0.0011    0.105   0.1300   10.588   0.1300
   5984 1.22  0.0198   0.165   19.503   0.0031   18.121   0.0011    0.099   0.1300   10.560   0.1300
   5984 1.22  0.0216   0.179   19.550   0.0032   18.174   0.0012    0.094   0.1300   10.534   0.1300
   5984 1.22  0.0240   0.199   19.611   0.0042   18.242   0.0013    0.088   0.1301   10.501   0.1301
   5984 1.22  0.0264   0.219   19.671   0.0070   18.307   0.0017    0.083   0.1302   10.470   0.1302
   5984 1.22  0.0288   0.239   19.730   0.0076   18.371   0.0026    0.079   0.1302   10.441   0.1302
   5984 1.22  0.0318   0.264   19.801   0.0081   18.447   0.0028    0.075   0.1302   10.406   0.1302
   5984 1.22  0.0348   0.289   19.872   0.0087   18.521   0.0030    0.072   0.1303   10.373   0.1303
   5984 1.22  0.0384   0.319   19.955   0.0094   18.606   0.0033    0.070   0.1303   10.337   0.1303
   5984 1.22  0.0426   0.354   20.049   0.0102   18.703   0.0036    0.068   0.1304   10.297   0.1304
   5984 1.22  0.0468   0.389   20.141   0.0111   18.796   0.0040    0.067   0.1304   10.258   0.1304
   5984 1.22  0.0516   0.429   20.244   0.0103   18.899   0.0039    0.066   0.1304   10.216   0.1304
   5984 1.22  0.0564   0.469   20.341   0.0067   18.999   0.0033    0.065   0.1302   10.175   0.1302
   5984 1.22  0.0624   0.518   20.457   0.0074   19.119   0.0038    0.061   0.1302   10.123   0.1302
   5984 1.22  0.0684   0.568   20.567   0.0082   19.235   0.0044    0.056   0.1303   10.071   0.1303
   5984 1.22  0.0750   0.623   20.683   0.0092   19.358   0.0052    0.049   0.1303   10.016   0.1303
   5984 1.22  0.0828   0.688   20.813   0.0098   19.497   0.0062    0.041   0.1304    9.952   0.1304
   5984 1.22  0.0912   0.758   20.946   0.0090   19.641   0.0068    0.032   0.1304    9.885   0.1304
   5984 1.22  0.1002   0.832   21.083   0.0086   19.788   0.0079    0.022   0.1304    9.817   0.1305
   5984 1.22  0.1098   0.912   21.223   0.0077   19.938   0.0086    0.013   0.1304    9.748   0.1304
   5984 1.22  0.1212   1.007   21.381   0.0089   20.108   0.0096    0.003   0.1305    9.670   0.1306
   5984 1.22  0.1332   1.107   21.542   0.0097   20.279   0.0099   -0.006   0.1306    9.592   0.1306
   5984 1.22  0.1464   1.216   21.711   0.0089   20.458   0.0102   -0.015   0.1306    9.512   0.1306
   5984 1.22  0.1614   1.341   21.903   0.0078   20.653   0.0112   -0.017   0.1306    9.431   0.1306
   5984 1.22  0.1770   1.471   22.110   0.0071   20.848   0.0132   -0.007   0.1307    9.363   0.1308
   5984 1.22  0.1950   1.620   22.353   0.0089   21.067   0.0162    0.015   0.1310    9.297   0.1312
   5984 1.22  0.2148   1.785   22.614   0.0112   21.308   0.0187    0.033   0.1314    9.219   0.1316
   5984 1.22  0.2358   1.959   22.872   0.0139   21.559   0.0199    0.038   0.1318    9.124   0.1320
   5984 1.22  0.2598   2.158   23.170   0.0161   21.840   0.0211    0.054   0.1321    9.028   0.1324
   5984 1.22  0.2856   2.373   23.495   0.0141   22.129   0.0216    0.085   0.1320    8.943   0.1323
   5984 1.22  0.3138   2.607   23.788   0.0220   22.446   0.0211    0.064   0.1328    8.795   0.1330
   5984 1.22  0.3456   2.871   24.047   0.0362   22.806   0.0238   -0.025   0.1355    8.562   0.1358
   5984 1.22  0.3798   3.155   24.366   0.0311   23.167   0.0185   -0.063   0.1339    8.380   0.1341
   5984 1.22  0.4182   3.475   24.800   0.0465   23.522   0.0259    0.008   0.1383    8.309   0.1387
   5984 1.22  0.4596   3.818   25.202   0.0676   23.910   0.0261    0.020   0.1450    8.166   0.1453
   5984 1.22  0.5058   4.202   25.905   0.1547   24.359   0.0364    0.244   0.1915    8.210   0.1920
   5984 1.22  0.5562   4.621   26.264   0.2804   24.776   0.0549    0.244   0.2842    8.043   0.2851
   5984 1.22  0.6120   5.085   26.335   0.1881   25.184   0.0718    0.244   0.2205    7.880   0.2223
   5984 1.22  0.6732   5.593   26.835   0.2799   25.572   0.0915    0.244   0.2911    7.725   0.2934
   5984 1.22  0.7404   6.151   27.362   0.4528   25.817   0.1076    0.244   0.4317    7.627   0.4338
   5984 1.22  0.8148   6.770   27.947   0.7734   26.223   0.1565    0.244   0.7100    7.465   0.7128
   5984 1.22  0.8964   7.448   28.569   1.3443   26.659   0.2339    0.244   1.2140    7.291   1.2176
   5984 1.22  0.9858   8.190   29.228   2.2836   27.145   0.3609    0.244   2.0492    7.096   2.0543
   5984 1.22  1.0842   9.008   29.931   4.0188   27.309   0.3641    0.244   3.5718    7.031   3.5747
   5984 1.22  1.1928   9.910   30.682   7.7259   27.979   0.7488    0.244   6.8673    6.762   6.8738
   5984 1.22  1.3122  10.902   31.481  16.4096   28.688   1.2775    0.244  14.5596    6.479  14.5686
   5984 1.22  1.4430  11.989   32.330  31.0624   29.435   2.3210    0.244  27.5533    6.180  27.5689
   5984 1.22  1.5876  13.190   33.237  69.0709   30.231   4.8273    0.244  61.2462    5.862  61.2766
   5984 1.22  1.7466  14.511   34.203  99.9999   31.072   9.8886    0.244  99.9999    5.525  99.9999
   5984 1.22  1.9212  15.962   35.230  99.9999   31.961  21.8605    0.244  99.9999    5.170  99.9999
   5984 1.22  2.1132  17.557   36.322  99.9999   32.901  53.2863    0.244  99.9999    4.794  99.9999
   5984 1.22  2.3244  19.312   37.485  99.9999   33.895  99.9999    0.244  99.9999    4.396  99.9999
   5984 1.22  2.5566  21.241   38.722  99.9999   34.947  99.9999    0.244  99.9999    3.975  99.9999
   5984 1.22  2.8122  23.364   40.039  99.9999   36.060  99.9999    0.244  99.9999    3.530  99.9999
   5984 1.22  3.0936  25.702   41.440  99.9999   37.239  99.9999    0.244  99.9999    3.058  99.9999
   5984 1.22  3.4032  28.275   42.931  99.9999   38.486  99.9999    0.244  99.9999    2.560  99.9999
   5984 1.22  3.7434  31.101   44.515  99.9999   39.804  99.9999    0.244  99.9999    2.032  99.9999
   5984 1.22  4.1178  34.212   46.198  99.9999   41.199  99.9999    0.244  99.9999    1.475  99.9999
   5984 1.22  4.5294  37.631   47.987  99.9999   42.673  99.9999    0.244  99.9999    0.885  99.9999
   5984 1.22  4.9824  41.395   49.888  99.9999   44.234  99.9999    0.244  99.9999    0.261  99.9999
   5984 1.22  5.4804  45.533   51.906  99.9999   45.884  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22  6.0288  50.089   54.051  99.9999   47.632  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22  6.6318  55.099   56.327  99.9999   49.480  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22  7.2948  60.607   58.744  99.9999   51.436  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22  8.0244  66.669   61.308  99.9999   53.505  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22  8.8266  73.334   64.031  99.9999   55.696  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22  9.7092  80.667   66.922  99.9999   58.014  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22 10.6806  88.737   69.990  99.9999   60.469  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22 11.7480  97.605   73.253  99.9999   63.067  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22 12.9234 107.371   76.714  99.9999   65.815  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22 14.2152 118.104   80.397  99.9999   68.726  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22 15.6372 129.918   84.310  99.9999   71.807  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22 17.2008 142.909   88.472  99.9999   75.067  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22 18.9210 157.201   92.904  99.9999   78.522  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22 20.8128 172.918   97.610  99.9999   82.173  99.9999    0.244  99.9999    0.000  99.9999
   5984 1.22 22.8942 190.211    0.000   0.0000    0.000   0.0000    0.244  99.9999    0.000  99.9999
   6034 0.73  0.0180   0.131   20.183   0.0028   18.256   0.0033    0.581   0.1301   10.670   0.1301
   6034 0.73  0.0198   0.144   20.234   0.0030   18.316   0.0040    0.574   0.1301   10.639   0.1301
   6034 0.73  0.0216   0.157   20.284   0.0035   18.374   0.0054    0.567   0.1301   10.609   0.1301
   6034 0.73  0.0240   0.175   20.346   0.0061   18.445   0.0058    0.559   0.1302   10.572   0.1302
   6034 0.73  0.0264   0.192   20.406   0.0065   18.511   0.0062    0.553   0.1302   10.540   0.1303
   6034 0.73  0.0288   0.210   20.461   0.0069   18.575   0.0066    0.546   0.1303   10.507   0.1303
   6034 0.73  0.0318   0.232   20.527   0.0073   18.649   0.0071    0.538   0.1303   10.470   0.1303
   6034 0.73  0.0348   0.253   20.592   0.0078   18.720   0.0080    0.533   0.1304   10.437   0.1304
   6034 0.73  0.0384   0.280   20.666   0.0085   18.800   0.0107    0.528   0.1306   10.399   0.1306
   6034 0.73  0.0426   0.310   20.748   0.0103   18.888   0.0116    0.523   0.1307   10.359   0.1308
   6034 0.73  0.0468   0.341   20.827   0.0142   18.971   0.0125    0.519   0.1311   10.323   0.1312
   6034 0.73  0.0516   0.376   20.915   0.0154   19.061   0.0136    0.517   0.1313   10.283   0.1314
   6034 0.73  0.0564   0.411   20.998   0.0166   19.147   0.0147    0.514   0.1315   10.247   0.1316
   6034 0.73  0.0624   0.454   21.096   0.0182   19.249   0.0162    0.511   0.1318   10.202   0.1319
   6034 0.73  0.0684   0.498   21.188   0.0198   19.347   0.0177    0.506   0.1321   10.159   0.1323
   6034 0.73  0.0750   0.546   21.284   0.0214   19.448   0.0181    0.501   0.1324   10.113   0.1325
   6034 0.73  0.0828   0.603   21.391   0.0237   19.562   0.0164    0.495   0.1325   10.062   0.1326
   6034 0.73  0.0912   0.664   21.501   0.0236   19.677   0.0181    0.491   0.1326   10.011   0.1328
   6034 0.73  0.1002   0.730   21.615   0.0196   19.795   0.0199    0.487   0.1323    9.960   0.1326
   6034 0.73  0.1098   0.800   21.731   0.0218   19.917   0.0207    0.482   0.1327    9.906   0.1329
   6034 0.73  0.1212   0.883   21.859   0.0244   20.054   0.0174    0.474   0.1327    9.844   0.1329
   6034 0.73  0.1332   0.970   21.982   0.0238   20.187   0.0192    0.465   0.1328    9.782   0.1330
   6034 0.73  0.1464   1.066   22.107   0.0159   20.321   0.0216    0.457   0.1321    9.721   0.1324
   6034 0.73  0.1614   1.175   22.239   0.0174   20.462   0.0209    0.449   0.1322    9.656   0.1325
   6034 0.73  0.1770   1.289   22.368   0.0192   20.602   0.0146    0.439   0.1317    9.590   0.1319
   6034 0.73  0.1950   1.420   22.506   0.0189   20.753   0.0160    0.428   0.1318    9.518   0.1320
   6034 0.73  0.2148   1.564   22.643   0.0168   20.904   0.0159    0.415   0.1316    9.445   0.1318
   6034 0.73  0.2358   1.717   22.772   0.0170   21.047   0.0162    0.403   0.1317    9.375   0.1318
   6034 0.73  0.2598   1.892   22.914   0.0185   21.200   0.0164    0.393   0.1318    9.304   0.1320
   6034 0.73  0.2856   2.080   23.057   0.0176   21.354   0.0154    0.383   0.1316    9.233   0.1318
   6034 0.73  0.3138   2.285   23.202   0.0160   21.518   0.0132    0.366   0.1313    9.150   0.1314
   6034 0.73  0.3456   2.517   23.383   0.0140   21.710   0.0145    0.357   0.1312    9.064   0.1313
   6034 0.73  0.3798   2.766   23.582   0.0127   21.919   0.0130    0.348   0.1310    8.972   0.1311
   6034 0.73  0.4182   3.046   23.843   0.0160   22.162   0.0105    0.364   0.1311    8.891   0.1312
   6034 0.73  0.4596   3.347   24.085   0.0199   22.398   0.0080    0.369   0.1314    8.801   0.1314
   6034 0.73  0.5058   3.684   24.332   0.0249   22.643   0.0096    0.371   0.1321    8.705   0.1322
   6034 0.73  0.5562   4.051   24.540   0.0301   22.888   0.0110    0.339   0.1330    8.575   0.1331
   6034 0.73  0.6120   4.457   24.767   0.0332   23.135   0.0139    0.321   0.1338    8.459   0.1340
   6034 0.73  0.6732   4.903   25.008   0.0272   23.364   0.0157    0.332   0.1329    8.378   0.1331
   6034 0.73  0.7404   5.392   25.197   0.0323   23.566   0.0203    0.319   0.1343    8.284   0.1346
   6034 0.73  0.8148   5.934   25.453   0.0411   23.801   0.0262    0.338   0.1370    8.209   0.1374
   6034 0.73  0.8964   6.528   25.652   0.0499   24.024   0.0357    0.317   0.1409    8.099   0.1416
   6034 0.73  0.9858   7.179   25.895   0.0621   24.230   0.0424    0.349   0.1460    8.049   0.1470
   6034 0.73  1.0842   7.896   26.177   0.0797   24.511   0.0518    0.351   0.1548    7.938   0.1562
   6034 0.73  1.1928   8.687   26.500   0.1056   24.822   0.0615    0.361   0.1690    7.823   0.1708
   6034 0.73  1.3122   9.557   26.833   0.1324   25.206   0.0752    0.316   0.1872    7.625   0.1896
   6034 0.73  1.4430  10.509   27.221   0.1747   25.551   0.1002    0.316   0.2205    7.487   0.2241
   6034 0.73  1.5876  11.562   27.729   0.2824   25.925   0.1242    0.316   0.3023    7.337   0.3063
   6034 0.73  1.7466  12.720   28.136   0.3657   26.461   0.1713    0.316   0.3801    7.123   0.3863
   6034 0.73  1.9212  13.992   28.568   0.5117   27.135   0.2566    0.316   0.5228    6.853   0.5327
   6034 0.73  2.1132  15.390   28.972   0.7103   27.547   0.3593    0.316   0.7160    6.689   0.7303
   6034 0.73  2.3244  16.928   29.373   1.0269   27.944   0.4533    0.316   1.0014    6.530   1.0177
   6034 0.73  2.5566  18.619   29.790   1.4883   28.357   0.6120    0.316   1.4294    6.365   1.4502
   6034 0.73  2.8122  20.481   30.225   2.1386   28.785   0.9304    0.316   2.0671    6.194   2.1003
   6034 0.73  3.0936  22.530   30.677   3.2469   29.230   1.5206    0.316   3.1741    6.016   3.2318
   6034 0.73  3.4032  24.785   31.149   5.0116   29.692   2.2621    0.316   4.8654    5.831   4.9489
   6034 0.73  3.7434  27.263   31.639   7.8687   30.171   3.2348    0.316   7.5266    5.639   7.6370
   6034 0.73  4.1178  29.989   32.150  12.5932   30.669   5.1157    0.316  12.0241    5.440  12.1970
   6034 0.73  4.5294  32.987   32.681  20.3330   31.185   8.2314    0.316  19.4040    5.233  19.6814
   6034 0.73  4.9824  36.286   33.234  32.8694   31.721  13.4632    0.316  31.4194    5.019  31.8776
   6034 0.73  5.4804  39.913   33.810  55.8487   32.278  22.3263    0.316  53.2025    4.796  53.9469
   6034 0.73  6.0288  43.907   34.410  96.9889   32.856  37.8872    0.316  92.1055    4.565  93.3439
   6034 0.73  6.6318  48.299   35.033  99.9999   33.456  65.6306    0.316  99.9999    4.325  99.9999
   6034 0.73  7.2948  53.127   35.683  99.9999   34.079  99.9999    0.316  99.9999    4.076  99.9999
   6034 0.73  8.0244  58.441   36.358  99.9999   34.726  99.9999    0.316  99.9999    3.817  99.9999
   6034 0.73  8.8266  64.283   37.061  99.9999   35.397  99.9999    0.316  99.9999    3.548  99.9999
   6034 0.73  9.7092  70.711   37.793  99.9999   36.095  99.9999    0.316  99.9999    3.270  99.9999
   6034 0.73 10.6806  77.785   38.554  99.9999   36.818  99.9999    0.316  99.9999    2.980  99.9999
   6034 0.73 11.7480  85.559   39.346  99.9999   37.570  99.9999    0.316  99.9999    2.680  99.9999
   6034 0.73 12.9234  94.119   40.170  99.9999   38.350  99.9999    0.316  99.9999    2.368  99.9999
   6034 0.73 14.2152 103.527   41.026  99.9999   39.159  99.9999    0.316  99.9999    2.044  99.9999
   6034 0.73 15.6372 113.884   41.918  99.9999   40.000  99.9999    0.316  99.9999    1.707  99.9999
   6034 0.73 17.2008 125.271   42.844  99.9999   40.873  99.9999    0.316  99.9999    1.358  99.9999
   6034 0.73 18.9210 137.799   43.808  99.9999   41.779  99.9999    0.316  99.9999    0.996  99.9999
   6046 2.00  0.0180   0.151   20.876   0.0009   19.855   0.0003   -0.066   0.2800   10.099   0.2800
   6046 2.00  0.0198   0.166   20.976   0.0010   19.958   0.0004   -0.068   0.2800   10.056   0.2800
   6046 2.00  0.0216   0.181   21.070   0.0011   20.054   0.0004   -0.070   0.2800   10.015   0.2800
   6046 2.00  0.0240   0.201   21.185   0.0011   20.173   0.0005   -0.074   0.2800    9.964   0.2800
   6046 2.00  0.0264   0.221   21.293   0.0012   20.284   0.0005   -0.077   0.2800    9.917   0.2800
   6046 2.00  0.0288   0.241   21.394   0.0014   20.387   0.0007   -0.079   0.2800    9.873   0.2800
   6046 2.00  0.0318   0.266   21.512   0.0015   20.508   0.0007   -0.082   0.2800    9.822   0.2800
   6046 2.00  0.0348   0.291   21.623   0.0017   20.621   0.0009   -0.083   0.2800    9.775   0.2800
   6046 2.00  0.0384   0.321   21.748   0.0021   20.747   0.0010   -0.085   0.2800    9.723   0.2800
   6046 2.00  0.0426   0.357   21.883   0.0026   20.883   0.0013   -0.086   0.2800    9.667   0.2800
   6046 2.00  0.0468   0.392   22.010   0.0031   21.011   0.0014   -0.087   0.2800    9.616   0.2800
   6046 2.00  0.0516   0.432   22.145   0.0039   21.147   0.0018   -0.087   0.2800    9.561   0.2800
   6046 2.00  0.0564   0.472   22.272   0.0046   21.274   0.0022   -0.088   0.2800    9.509   0.2800
   6046 2.00  0.0624   0.522   22.418   0.0053   21.423   0.0025   -0.091   0.2801    9.447   0.2801
   6046 2.00  0.0684   0.572   22.554   0.0059   21.562   0.0030   -0.094   0.2801    9.388   0.2801
   6046 2.00  0.0750   0.628   22.692   0.0063   21.706   0.0035   -0.100   0.2801    9.324   0.2801
   6046 2.00  0.0828   0.693   22.843   0.0069   21.865   0.0040   -0.109   0.2801    9.252   0.2801
   6046 2.00  0.0912   0.763   22.995   0.0082   22.026   0.0047   -0.117   0.2802    9.179   0.2802
   6046 2.00  0.1002   0.839   23.150   0.0102   22.187   0.0049   -0.124   0.2802    9.108   0.2802
   6046 2.00  0.1098   0.919   23.303   0.0124   22.349   0.0049   -0.132   0.2803    9.035   0.2803
   6046 2.00  0.1212   1.014   23.471   0.0138   22.529   0.0052   -0.145   0.2804    8.951   0.2804
   6046 2.00  0.1332   1.115   23.641   0.0150   22.707   0.0057   -0.152   0.2805    8.872   0.2805
   6046 2.00  0.1464   1.225   23.821   0.0168   22.887   0.0067   -0.152   0.2806    8.800   0.2806
   6046 2.00  0.1614   1.351   24.013   0.0211   23.077   0.0082   -0.151   0.2809    8.726   0.2809
   6046 2.00  0.1770   1.481   24.190   0.0266   23.259   0.0097   -0.155   0.2814    8.649   0.2814
   6046 2.00  0.1950   1.632   24.348   0.0328   23.453   0.0120   -0.191   0.2822    8.534   0.2822
   6046 2.00  0.2148   1.798   24.482   0.0367   23.649   0.0150   -0.253   0.2828    8.394   0.2829
   6046 2.00  0.2358   1.973   24.660   0.0451   23.833   0.0185   -0.258   0.2842    8.315   0.2843
   6046 2.00  0.2598   2.174   24.862   0.0535   24.014   0.0218   -0.238   0.2859    8.263   0.2860
   6046 2.00  0.2856   2.390   25.066   0.0578   24.199   0.0239   -0.219   0.2869    8.209   0.2870
   6046 2.00  0.3138   2.626   25.260   0.0713   24.376   0.0303   -0.202   0.2905    8.155   0.2907
   6046 2.00  0.3456   2.892   25.371   0.0724   24.556   0.0321   -0.271   0.2909    8.014   0.2912
   6046 2.00  0.3798   3.178   25.592   0.0858   24.724   0.0335   -0.218   0.2947    8.000   0.2950
   6046 2.00  0.4182   3.500   25.656   0.0902   24.910   0.0386   -0.340   0.2966    7.803   0.2970
   6046 2.00  0.4596   3.846   25.827   0.1117   25.165   0.0531   -0.340   0.3060    7.701   0.3068
   6046 2.00  0.5058   4.233   26.110   0.1459   25.433   0.0644   -0.340   0.3221    7.594   0.3231
   6046 2.00  0.5562   4.655   26.408   0.1818   25.704   0.0827   -0.340   0.3437    7.486   0.3453
   6046 2.00  0.6120   5.122   26.661   0.2173   26.066   0.1074   -0.340   0.3701    7.341   0.3725
   6046 2.00  0.6732   5.634   27.109   0.2731   26.548   0.1518   -0.340   0.4191    7.148   0.4235
   6046 2.00  0.7404   6.196   27.339   0.3497   26.767   0.1978   -0.340   0.4890    7.060   0.4954
   6046 2.00  0.8148   6.819   27.573   0.4037   27.041   0.2546   -0.340   0.5525    6.951   0.5618
   6046 2.00  0.8964   7.502   27.809   0.4864   27.308   0.3516   -0.340   0.6612    6.844   0.6760
   6046 2.00  0.9858   8.250   28.047   0.6642   27.686   0.4777   -0.340   0.8632    6.693   0.8841
   6046 2.00  1.0842   9.073   28.286   0.7787   27.418   0.3606   -0.340   0.9010    6.800   0.9125
   6046 2.00  1.1928   9.982   28.528   0.9267   27.720   0.4762   -0.340   1.0769    6.679   1.0936
   6046 2.00  1.3122  10.981   28.771   1.1593   28.030   0.6332   -0.340   1.3477    6.555   1.3713
   6046 2.00  1.4430  12.076   29.015   1.4503   28.345   0.7951   -0.340   1.6742    6.429   1.7042
   6046 2.00  1.5876  13.286   29.260   1.7209   28.671   1.0413   -0.340   2.0269    6.299   2.0692
   6046 2.00  1.7466  14.617   29.505   2.0673   29.004   1.4153   -0.340   2.5160    6.166   2.5789
   6046 2.00  1.9212  16.078   29.750   2.5907   29.345   1.9371   -0.340   3.2404    6.029   3.3318
   6046 2.00  2.1132  17.685   29.995   3.2461   29.694   2.6716   -0.340   4.2051    5.890   4.3387
   6046 2.00  2.3244  19.452   30.239   4.0666   30.051   3.7143   -0.340   5.5037    5.747   5.7007
   6046 2.00  2.5566  21.395   30.484   5.0414   30.418   5.2048   -0.340   7.2370    5.600   7.5305
   6046 2.00  2.8122  23.534   30.728   5.9514   30.793   6.8916   -0.340   9.0918    5.450   9.5005
   6046 2.00  3.0936  25.889   30.971   7.4501   31.179  10.2945   -0.340  12.6852    5.296  13.3368
   6046 2.00  3.4032  28.480   31.215   9.3239   31.573  14.1345   -0.340  16.9013    5.138  17.8218
   6046 2.00  3.7434  31.327   31.458  11.6647   31.977  20.5055   -0.340  23.5457    4.976  24.9334
   6046 2.00  4.1178  34.460   31.702  14.5949   32.391  30.0229   -0.340  33.3169    4.811  35.4151
   6046 2.00  4.5294  37.905   31.945  18.2503   32.815  44.3622   -0.340  47.8745    4.641  51.0573
   6046 2.00  4.9824  41.696   32.189  22.7900   33.249  66.1857   -0.340  69.8602    4.467  74.7083
   6046 2.00  5.4804  45.863   32.434  29.4146   33.694  99.9999   -0.340  99.9999    4.289  99.9999
   6046 2.00  6.0288  50.453   32.679  36.9756   34.150  99.9999   -0.340  99.9999    4.107  99.9999
   6046 2.00  6.6318  55.499   32.927  45.0410   34.617  99.9999   -0.340  99.9999    3.920  99.9999
   6046 2.00  7.2948  61.047   33.175  56.4452   35.095  99.9999   -0.340  99.9999    3.729  99.9999
   6046 2.00  8.0244  67.153   33.425  71.1580   35.585  99.9999   -0.340  99.9999    3.533  99.9999
   6046 2.00  8.8266  73.866   33.677  89.7191   36.086  99.9999   -0.340  99.9999    3.333  99.9999
   6046 2.00  9.7092  81.252   33.932  99.9999   36.599  99.9999   -0.340  99.9999    3.127  99.9999
   6046 2.00 10.6806  89.382   34.188  99.9999   37.125  99.9999   -0.340  99.9999    2.917  99.9999
   6046 2.00 11.7480  98.314   34.448  99.9999   37.663  99.9999   -0.340  99.9999    2.702  99.9999
   6046 2.00 12.9234 108.151   34.710  99.9999   38.215  99.9999   -0.340  99.9999    2.481  99.9999
   6046 2.00 14.2152 118.961   34.974  99.9999   38.779  99.9999   -0.340  99.9999    2.255  99.9999
   6046 2.00 15.6372 130.861   35.242  99.9999   39.357  99.9999   -0.340  99.9999    2.024  99.9999
   6046 2.00 17.2008 143.947   35.512  99.9999   39.949  99.9999   -0.340  99.9999    1.787  99.9999
   6046 2.00 18.9210 158.342   35.786  99.9999   40.555  99.9999   -0.340  99.9999    1.545  99.9999
   6063 1.83  0.0180   0.152   23.630   0.0113   22.223   0.0040    0.320   0.2803    9.459   0.2803
   6063 1.83  0.0198   0.167   23.626   0.0113   22.228   0.0041    0.312   0.2803    9.449   0.2803
   6063 1.83  0.0216   0.182   23.621   0.0117   22.232   0.0045    0.302   0.2803    9.438   0.2803
   6063 1.83  0.0240   0.202   23.623   0.0125   22.243   0.0050    0.293   0.2803    9.424   0.2803
   6063 1.83  0.0264   0.223   23.616   0.0140   22.249   0.0054    0.279   0.2804    9.408   0.2804
   6063 1.83  0.0288   0.243   23.608   0.0150   22.256   0.0055    0.266   0.2805    9.392   0.2805
   6063 1.83  0.0318   0.268   23.607   0.0163   22.268   0.0057    0.252   0.2805    9.374   0.2805
   6063 1.83  0.0348   0.294   23.599   0.0178   22.278   0.0059    0.234   0.2806    9.352   0.2806
   6063 1.83  0.0384   0.324   23.592   0.0205   22.287   0.0059    0.218   0.2808    9.332   0.2808
   6063 1.83  0.0426   0.359   23.596   0.0218   22.303   0.0060    0.206   0.2809    9.314   0.2809
   6063 1.83  0.0468   0.395   23.601   0.0266   22.321   0.0106    0.193   0.2815    9.294   0.2815
   6063 1.83  0.0516   0.435   23.598   0.0265   22.333   0.0107    0.178   0.2814    9.274   0.2815
   6063 1.83  0.0564   0.476   23.604   0.0266   22.353   0.0109    0.165   0.2815    9.252   0.2815
   6063 1.83  0.0624   0.526   23.611   0.0268   22.373   0.0122    0.151   0.2815    9.231   0.2816
   6063 1.83  0.0684   0.577   23.621   0.0271   22.397   0.0125    0.138   0.2816    9.208   0.2816
   6063 1.83  0.0750   0.633   23.639   0.0269   22.422   0.0128    0.131   0.2816    9.191   0.2816
   6063 1.83  0.0828   0.699   23.676   0.0251   22.459   0.0132    0.131   0.2814    9.176   0.2815
   6063 1.83  0.0912   0.769   23.710   0.0242   22.489   0.0136    0.134   0.2814    9.167   0.2814
   6063 1.83  0.1002   0.845   23.751   0.0255   22.532   0.0141    0.132   0.2815    9.148   0.2816
   6063 1.83  0.1098   0.926   23.786   0.0278   22.575   0.0147    0.124   0.2818    9.123   0.2818
   6063 1.83  0.1212   1.022   23.824   0.0310   22.624   0.0154    0.114   0.2821    9.093   0.2822
   6063 1.83  0.1332   1.124   23.867   0.0327   22.677   0.0161    0.104   0.2824    9.062   0.2824
   6063 1.83  0.1464   1.235   23.917   0.0355   22.733   0.0170    0.097   0.2827    9.032   0.2828
   6063 1.83  0.1614   1.362   23.945   0.0365   22.796   0.0180    0.063   0.2829    8.973   0.2830
   6063 1.83  0.1770   1.493   23.939   0.0358   22.861   0.0191   -0.008   0.2829    8.876   0.2830
   6063 1.83  0.1950   1.645   23.924   0.0345   22.930   0.0204   -0.092   0.2828    8.765   0.2830
   6063 1.83  0.2148   1.812   23.962   0.0370   22.997   0.0217   -0.121   0.2833    8.709   0.2834
   6063 1.83  0.2358   1.989   24.050   0.0402   23.062   0.0230   -0.099   0.2838    8.705   0.2839
   6063 1.83  0.2598   2.192   24.119   0.0422   23.142   0.0248   -0.109   0.2842    8.663   0.2844
   6063 1.83  0.2856   2.409   24.177   0.0430   23.240   0.0271   -0.148   0.2846    8.584   0.2848
   6063 1.83  0.3138   2.647   24.295   0.0479   23.340   0.0297   -0.131   0.2856    8.562   0.2858
   6063 1.83  0.3456   2.916   24.392   0.0524   23.438   0.0325   -0.132   0.2867    8.522   0.2870
   6063 1.83  0.3798   3.204   24.409   0.0428   23.533   0.0187   -0.210   0.2838    8.405   0.2839
   6063 1.83  0.4182   3.528   24.499   0.0465   23.625   0.0203   -0.213   0.2845    8.366   0.2847
   6063 1.83  0.4596   3.877   24.598   0.0480   23.734   0.0201   -0.223   0.2848    8.313   0.2849
   6063 1.83  0.5058   4.267   24.722   0.0466   23.880   0.0187   -0.244   0.2844    8.233   0.2845
   6063 1.83  0.5562   4.692   24.767   0.0528   24.003   0.0238   -0.322   0.2859    8.106   0.2861
   6063 1.83  0.6120   5.163   24.844   0.0578   24.099   0.0314   -0.341   0.2876    8.048   0.2879
   6063 1.83  0.6732   5.679   24.762   0.0516   24.183   0.0340   -0.507   0.2867    7.849   0.2870
   6063 1.83  0.7404   6.246   24.913   0.0592   24.323   0.0386   -0.495   0.2887    7.805   0.2892
   6063 1.83  0.8148   6.874   25.221   0.0653   24.594   0.0496   -0.458   0.2917    7.734   0.2924
   6063 1.83  0.8964   7.562   25.514   0.0855   24.859   0.0620   -0.431   0.2992    7.655   0.3002
   6063 1.83  0.9858   8.316   25.851   0.1057   25.257   0.0680   -0.492   0.3068    7.434   0.3080
   6063 1.83  1.0842   9.146   26.428   0.1703   25.719   0.0904   -0.377   0.3397    7.364   0.3417
   6063 1.83  1.1928  10.063   27.236   0.3214   26.228   0.1277   -0.377   0.4444    7.160   0.4473
   6063 1.83  1.3122  11.070   27.617   0.4314   26.538   0.1492   -0.377   0.5347    7.037   0.5380
   6063 1.83  1.4430  12.173   28.124   0.6145   27.080   0.2164   -0.377   0.7079    6.820   0.7131
   6063 1.83  1.5876  13.393   28.672   0.9970   27.598   0.3172   -0.377   1.0811    6.613   1.0885
   6063 1.83  1.7466  14.735   29.292   1.7132   28.174   0.5395   -0.377   1.8143    6.382   1.8271
   6063 1.83  1.9212  16.208   29.990   2.9977   28.813   0.9718   -0.377   3.1574    6.127   3.1812
   6063 1.83  2.1132  17.827   30.780   6.2021   29.519   1.8616   -0.377   6.4686    5.844   6.5113
   6063 1.83  2.3244  19.609   31.672  14.1121   30.294   3.8008   -0.377  14.5884    5.534  14.6674
   6063 1.83  2.5566  21.568   32.680  35.7048   31.136   8.2544   -0.377  36.5744    5.197  36.7231
   6063 1.83  2.8122  23.724   33.821  99.9999   32.043  18.6641   -0.377  99.9999    4.835  99.9999
   6063 1.83  3.0936  26.098   35.111  99.9999   33.007  45.3744   -0.377  99.9999    4.449  99.9999
   6063 1.83  3.4032  28.710   36.569  99.9999   34.022  99.9999   -0.377  99.9999    4.043  99.9999
   6063 1.83  3.7434  31.580   38.217  99.9999   35.085  99.9999   -0.377  99.9999    3.618  99.9999
   6063 1.83  4.1178  34.738   40.078  99.9999   36.201  99.9999   -0.377  99.9999    3.171  99.9999
   6063 1.83  4.5294  38.211   42.183  99.9999   37.386  99.9999   -0.377  99.9999    2.697  99.9999
   6063 1.83  4.9824  42.032   44.562  99.9999   38.658  99.9999   -0.377  99.9999    2.189  99.9999
   6063 1.83  5.4804  46.233   47.250  99.9999   40.032  99.9999   -0.377  99.9999    1.639  99.9999
   6063 1.83  6.0288  50.860   50.293  99.9999   41.528  99.9999   -0.377  99.9999    1.041  99.9999
   6063 1.83  6.6318  55.947   53.728  99.9999   43.157  99.9999   -0.377  99.9999    0.389  99.9999
   6063 1.83  7.2948  61.540   57.615  99.9999   44.933  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83  8.0244  67.695   62.002  99.9999   46.868  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83  8.8266  74.462   66.964  99.9999   48.980  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83  9.7092  81.908   72.574  99.9999   51.282  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83 10.6806  90.103   78.912  99.9999   53.794  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83 11.7480  99.108   86.090  99.9999   56.533  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83 12.9234 109.024   94.175  99.9999   59.518  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83 14.2152 119.921   99.999  99.9999   62.775  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83 15.6372 131.918   99.999  99.9999   66.326  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83 17.2008 145.108   99.999  99.9999   70.198  99.9999   -0.377  99.9999    0.000  99.9999
   6063 1.83 18.9210 159.620   99.999  99.9999   74.426  99.9999   -0.377  99.9999    0.000  99.9999
   6070 1.33  0.0180   0.151   21.376   0.0018   19.642   0.0004    0.410   0.1300   10.329   0.1300
   6070 1.33  0.0198   0.166   21.425   0.0020   19.709   0.0005    0.395   0.1300   10.287   0.1300
   6070 1.33  0.0216   0.181   21.472   0.0022   19.771   0.0005    0.381   0.1300   10.248   0.1300
   6070 1.33  0.0240   0.202   21.532   0.0025   19.851   0.0006    0.364   0.1300   10.199   0.1300
   6070 1.33  0.0264   0.222   21.589   0.0031   19.926   0.0007    0.348   0.1300   10.153   0.1300
   6070 1.33  0.0288   0.242   21.644   0.0035   19.996   0.0007    0.335   0.1300   10.111   0.1300
   6070 1.33  0.0318   0.267   21.709   0.0039   20.080   0.0009    0.319   0.1300   10.062   0.1300
   6070 1.33  0.0348   0.292   21.773   0.0042   20.159   0.0009    0.305   0.1301   10.016   0.1301
   6070 1.33  0.0384   0.322   21.846   0.0048   20.248   0.0010    0.290   0.1301    9.965   0.1301
   6070 1.33  0.0426   0.358   21.926   0.0052   20.348   0.0011    0.273   0.1301    9.909   0.1301
   6070 1.33  0.0468   0.393   22.003   0.0056   20.441   0.0019    0.259   0.1301    9.857   0.1301
   6070 1.33  0.0516   0.433   22.087   0.0060   20.543   0.0020    0.243   0.1301    9.801   0.1301
   6070 1.33  0.0564   0.474   22.168   0.0063   20.638   0.0022    0.230   0.1301    9.750   0.1301
   6070 1.33  0.0624   0.524   22.265   0.0065   20.752   0.0025    0.215   0.1301    9.689   0.1301
   6070 1.33  0.0684   0.574   22.359   0.0066   20.861   0.0038    0.202   0.1302    9.632   0.1302
   6070 1.33  0.0750   0.630   22.460   0.0071   20.975   0.0042    0.190   0.1302    9.575   0.1302
   6070 1.33  0.0828   0.695   22.576   0.0074   21.103   0.0047    0.179   0.1302    9.513   0.1302
   6070 1.33  0.0912   0.766   22.696   0.0083   21.235   0.0069    0.170   0.1304    9.451   0.1304
   6070 1.33  0.1002   0.841   22.817   0.0090   21.368   0.0078    0.158   0.1304    9.386   0.1305
   6070 1.33  0.1098   0.922   22.926   0.0091   21.502   0.0088    0.136   0.1305    9.310   0.1305
   6070 1.33  0.1212   1.018   23.023   0.0101   21.649   0.0101    0.093   0.1306    9.208   0.1307
   6070 1.33  0.1332   1.118   23.111   0.0136   21.793   0.0116    0.043   0.1310    9.101   0.1310
   6070 1.33  0.1464   1.229   23.213   0.0192   21.940   0.0135    0.003   0.1316    9.001   0.1318
   6070 1.33  0.1614   1.355   23.341   0.0286   22.098   0.0159   -0.023   0.1332    8.913   0.1333
   6070 1.33  0.1770   1.486   23.499   0.0209   22.254   0.0137   -0.022   0.1319    8.852   0.1320
   6070 1.33  0.1950   1.637   23.705   0.0266   22.424   0.0115    0.010   0.1325    8.816   0.1326
   6070 1.33  0.2148   1.804   23.917   0.0317   22.603   0.0136    0.039   0.1335    8.773   0.1336
   6070 1.33  0.2358   1.980   24.131   0.0346   22.800   0.0162    0.054   0.1343    8.709   0.1345
   6070 1.33  0.2598   2.181   24.379   0.0384   23.026   0.0196    0.074   0.1355    8.638   0.1357
   6070 1.33  0.2856   2.398   24.572   0.0527   23.242   0.0242    0.053   0.1398    8.531   0.1401
   6070 1.33  0.3138   2.635   24.660   0.0495   23.423   0.0284   -0.029   0.1395    8.377   0.1399
   6070 1.33  0.3456   2.902   24.773   0.0539   23.570   0.0207   -0.059   0.1397    8.288   0.1399
   6070 1.33  0.3798   3.189   24.863   0.0667   23.702   0.0230   -0.096   0.1442    8.198   0.1445
   6070 1.33  0.4182   3.511   24.934   0.0712   23.869   0.0268   -0.181   0.1464    8.046   0.1468
   6070 1.33  0.4596   3.859   25.092   0.0823   24.096   0.0346   -0.243   0.1521    7.894   0.1527
   6070 1.33  0.5058   4.247   25.224   0.0909   24.357   0.0438   -0.356   0.1577    7.676   0.1586
   6070 1.33  0.5562   4.670   25.466   0.1063   24.565   0.0522   -0.326   0.1670    7.623   0.1683
   6070 1.33  0.6120   5.139   25.605   0.1126   24.827   0.0655   -0.435   0.1737    7.410   0.1757
   6070 1.33  0.6732   5.653   26.201   0.1587   25.201   0.0897   -0.238   0.2071    7.456   0.2102
   6070 1.33  0.7404   6.217   26.422   0.2040   25.602   0.1179   -0.238   0.2456    7.296   0.2501
   6070 1.33  0.8148   6.841   27.028   0.3325   26.230   0.2076   -0.238   0.3703    7.044   0.3795
   6070 1.33  0.8964   7.527   27.325   0.4148   26.594   0.3210   -0.238   0.4818    6.899   0.4986
   6070 1.33  0.9858   8.277   27.633   0.5059   26.936   0.3917   -0.238   0.5807    6.762   0.6015
   6070 1.33  1.0842   9.104   27.955   0.6821   27.274   0.5348   -0.238   0.7776    6.627   0.8065
   6070 1.33  1.1928  10.015   28.292   0.9172   27.627   0.7810   -0.238   1.0735    6.486   1.1180
   6070 1.33  1.3122  11.018   28.642   1.2353   27.994   0.9318   -0.238   1.3749    6.339   1.4245
   6070 1.33  1.4430  12.116   29.006   1.5992   28.374   1.3084   -0.238   1.8323    6.187   1.9056
   6070 1.33  1.5876  13.330   29.387   2.2438   28.771   1.7966   -0.238   2.5460    6.028   2.6454
   6070 1.33  1.7466  14.665   29.784   3.1617   29.184   2.7520   -0.238   3.7100    5.863   3.8698
   6070 1.33  1.9212  16.131   30.195   4.2425   29.614   4.0536   -0.238   5.1919    5.691   5.4392
   6070 1.33  2.1132  17.744   30.623   6.2917   30.060   5.8156   -0.238   7.5798    5.513   7.9287
   6070 1.33  2.3244  19.517   31.068   9.4586   30.524   8.5255   -0.238  11.2645    5.327  11.7694
   6070 1.33  2.5566  21.467   31.529  14.4202   31.006  13.9042   -0.238  17.7196    5.134  18.5720
   6070 1.33  2.8122  23.613   32.007  22.1127   31.508  20.2736   -0.238  26.5368    4.933  27.7483
   6070 1.33  3.0936  25.976   32.503  33.7888   32.030  33.9459   -0.238  42.3667    4.724  44.4894
   6070 1.33  3.4032  28.575   33.017  56.0286   32.573  56.1931   -0.238  70.1921    4.507  73.7031
   6070 1.33  3.7434  31.432   33.547  86.5498   33.138  90.3660   -0.238  99.9999    4.282  99.9999
   6070 1.33  4.1178  34.575   34.094  99.9999   33.724  99.9999   -0.238  99.9999    4.047  99.9999
   6070 1.33  4.5294  38.031   34.659  99.9999   34.333  99.9999   -0.238  99.9999    3.803  99.9999
   6070 1.33  4.9824  41.835   35.240  99.9999   34.966  99.9999   -0.238  99.9999    3.550  99.9999
   6070 1.33  5.4804  46.016   35.839  99.9999   35.623  99.9999   -0.238  99.9999    3.287  99.9999
   6070 1.33  6.0288  50.621   36.455  99.9999   36.307  99.9999   -0.238  99.9999    3.014  99.9999
   6070 1.33  6.6318  55.684   37.087  99.9999   37.016  99.9999   -0.238  99.9999    2.730  99.9999
   6070 1.33  7.2948  61.251   37.737  99.9999   37.752  99.9999   -0.238  99.9999    2.436  99.9999
   6070 1.33  8.0244  67.377   38.405  99.9999   38.516  99.9999   -0.238  99.9999    2.130  99.9999
   6070 1.33  8.8266  74.113   39.091  99.9999   39.308  99.9999   -0.238  99.9999    1.813  99.9999
   6070 1.33  9.7092  81.524   39.797  99.9999   40.131  99.9999   -0.238  99.9999    1.484  99.9999
   6070 1.33 10.6806  89.680   40.524  99.9999   40.985  99.9999   -0.238  99.9999    1.142  99.9999
   6070 1.33 11.7480  98.642   41.273  99.9999   41.871  99.9999   -0.238  99.9999    0.788  99.9999
   6070 1.33 12.9234 108.512   42.046  99.9999   42.789  99.9999   -0.238  99.9999    0.421  99.9999
   6070 1.33 14.2152 119.358   42.843  99.9999   43.742  99.9999   -0.238  99.9999    0.040  99.9999
   6070 1.33 15.6372 131.298   43.669  99.9999   44.731  99.9999   -0.238  99.9999    0.000  99.9999
   6070 1.33 17.2008 144.427   44.523  99.9999   45.757  99.9999   -0.238  99.9999    0.000  99.9999
   6070 1.33 18.9210 158.871   45.408  99.9999   46.822  99.9999   -0.238  99.9999    0.000  99.9999
   6070 1.33 20.8128 174.755   46.666  99.9999   47.936  99.9999   -0.238  99.9999    0.000  99.9999
   6073 1.04  0.0180   0.145   19.489   0.0046   17.823   0.0021    0.351   0.1301   10.823   0.1301
   6073 1.04  0.0198   0.160   19.578   0.0050   17.912   0.0022    0.350   0.1301   10.787   0.1301
   6073 1.04  0.0216   0.174   19.661   0.0054   17.997   0.0026    0.349   0.1301   10.752   0.1301
   6073 1.04  0.0240   0.194   19.764   0.0060   18.102   0.0040    0.347   0.1302   10.708   0.1302
   6073 1.04  0.0264   0.213   19.861   0.0065   18.200   0.0044    0.346   0.1302   10.668   0.1302
   6073 1.04  0.0288   0.233   19.952   0.0078   18.292   0.0048    0.345   0.1303   10.630   0.1303
   6073 1.04  0.0318   0.257   20.059   0.0117   18.401   0.0053    0.344   0.1305   10.586   0.1305
   6073 1.04  0.0348   0.281   20.161   0.0129   18.503   0.0058    0.344   0.1306   10.545   0.1306
   6073 1.04  0.0384   0.310   20.275   0.0143   18.617   0.0064    0.344   0.1307   10.499   0.1308
   6073 1.04  0.0426   0.344   20.402   0.0161   18.742   0.0072    0.345   0.1309   10.450   0.1310
   6073 1.04  0.0468   0.378   20.522   0.0180   18.860   0.0081    0.347   0.1312   10.405   0.1312
   6073 1.04  0.0516   0.417   20.652   0.0202   18.987   0.0091    0.350   0.1315   10.357   0.1315
   6073 1.04  0.0564   0.456   20.773   0.0207   19.107   0.0102    0.351   0.1316   10.310   0.1316
   6073 1.04  0.0624   0.504   20.914   0.0172   19.249   0.0105    0.350   0.1312   10.252   0.1313
   6073 1.04  0.0684   0.553   21.046   0.0194   19.383   0.0090    0.348   0.1314   10.197   0.1314
   6073 1.04  0.0750   0.606   21.182   0.0220   19.523   0.0104    0.345   0.1318   10.137   0.1318
   6073 1.04  0.0828   0.669   21.333   0.0219   19.677   0.0122    0.341   0.1319   10.072   0.1320
   6073 1.04  0.0912   0.737   21.484   0.0146   19.833   0.0125    0.337   0.1311   10.006   0.1312
   6073 1.04  0.1002   0.809   21.635   0.0168   19.990   0.0101    0.333   0.1312    9.939   0.1312
   6073 1.04  0.1098   0.887   21.785   0.0184   20.145   0.0112    0.327   0.1314    9.871   0.1315
   6073 1.04  0.1212   0.979   21.950   0.0168   20.311   0.0116    0.326   0.1312    9.804   0.1313
   6073 1.04  0.1332   1.076   22.116   0.0151   20.472   0.0115    0.331   0.1311    9.744   0.1312
   6073 1.04  0.1464   1.183   22.282   0.0145   20.635   0.0109    0.334   0.1310    9.682   0.1311
   6073 1.04  0.1614   1.304   22.444   0.0143   20.811   0.0103    0.322   0.1309    9.599   0.1310
   6073 1.04  0.1770   1.430   22.597   0.0164   20.984   0.0116    0.304   0.1312    9.512   0.1313
   6073 1.04  0.1950   1.575   22.777   0.0181   21.175   0.0129    0.294   0.1315    9.426   0.1316
   6073 1.04  0.2148   1.735   22.967   0.0175   21.375   0.0135    0.286   0.1315    9.337   0.1316
   6073 1.04  0.2358   1.905   23.146   0.0190   21.568   0.0140    0.273   0.1317    9.248   0.1318
   6073 1.04  0.2598   2.099   23.339   0.0169   21.775   0.0131    0.260   0.1314    9.152   0.1315
   6073 1.04  0.2856   2.307   23.507   0.0173   21.986   0.0139    0.223   0.1315    9.031   0.1316
   6073 1.04  0.3138   2.535   23.680   0.0129   22.191   0.0113    0.195   0.1309    8.920   0.1310
   6073 1.04  0.3456   2.792   23.898   0.0158   22.416   0.0139    0.188   0.1313    8.823   0.1314
   6073 1.04  0.3798   3.068   24.166   0.0203   22.681   0.0153    0.191   0.1319    8.720   0.1321
   6073 1.04  0.4182   3.378   24.417   0.0264   22.944   0.0159    0.180   0.1328    8.604   0.1330
   6073 1.04  0.4596   3.713   24.724   0.0350   23.225   0.0163    0.203   0.1344    8.515   0.1346
   6073 1.04  0.5058   4.086   25.116   0.0502   23.500   0.0207    0.306   0.1386    8.507   0.1388
   6073 1.04  0.5562   4.493   25.287   0.0588   23.806   0.0247    0.187   0.1417    8.266   0.1421
   6073 1.04  0.6120   4.944   25.641   0.0805   24.074   0.0247    0.263   0.1498    8.236   0.1502
   6073 1.04  0.6732   5.438   25.970   0.1005   24.364   0.0293    0.298   0.1596    8.154   0.1600
   6073 1.04  0.7404   5.981   26.035   0.0895   24.627   0.0367    0.123   0.1556    7.874   0.1563
   6073 1.04  0.8148   6.582   26.293   0.1132   24.903   0.0453    0.106   0.1689    7.747   0.1699
   6073 1.04  0.8964   7.242   26.605   0.1507   25.300   0.0626    0.032   0.1942    7.514   0.1958
   6073 1.04  0.9858   7.964   27.062   0.2236   25.602   0.0809    0.032   0.2473    7.393   0.2494
   6073 1.04  1.0842   8.759   27.070   0.2081   25.905   0.1069    0.032   0.2444    7.272   0.2481
   6073 1.04  1.1928   9.636   27.564   0.3089   26.121   0.1245    0.032   0.3220    7.185   0.3258
   6073 1.04  1.3122  10.601   27.889   0.4156   26.440   0.1506    0.032   0.4120    7.058   0.4164
   6073 1.04  1.4430  11.657   28.222   0.5618   26.630   0.1761    0.032   0.5367    6.982   0.5413
   6073 1.04  1.5876  12.826   28.565   0.7561   26.757   0.1898    0.032   0.7017    6.931   0.7058
   6073 1.04  1.7466  14.110   28.918   0.9799   27.172   0.2612    0.032   0.9064    6.765   0.9124
   6073 1.04  1.9212  15.521   29.281   1.3406   27.269   0.2858    0.032   1.2194    6.726   1.2247
   6073 1.04  2.1132  17.072   29.653   1.7921   27.758   0.4401    0.032   1.6374    6.531   1.6469
   6073 1.04  2.3244  18.778   30.035   2.5419   28.188   0.6539    0.032   2.3253    6.359   2.3399
   6073 1.04  2.5566  20.654   30.428   3.6489   28.631   0.9638    0.032   3.3409    6.182   3.3630
   6073 1.04  2.8122  22.719   30.831   5.2050   29.088   1.3934    0.032   4.7680    5.999   4.8005
   6073 1.04  3.0936  24.992   31.245   7.2732   29.560   2.2354    0.032   6.7318    5.810   6.7910
   6073 1.04  3.4032  27.493   31.670  10.7567   30.046   3.2941    0.032   9.9519    5.616  10.0388
   6073 1.04  3.7434  30.241   32.105  16.0608   30.546   5.2233    0.032  14.9396    5.415  15.0850
   6073 1.04  4.1178  33.266   32.552  24.2231   31.062   8.4008    0.032  22.6790    5.209  22.9266
   6073 1.04  4.5294  36.591   33.008  36.8693   31.594  13.6851    0.032  34.7873    4.997  35.2154
   6073 1.04  4.9824  40.251   33.476  56.0377   32.141  22.3489    0.032  53.3653    4.777  54.1089
   6073 1.04  5.4804  44.274   33.954  85.4123   32.705  37.6240    0.032  82.5572    4.552  83.9177
   6073 1.04  6.0288  48.704   34.444  99.9999   33.286  64.3542    0.032  99.9999    4.319  99.9999
   6073 1.04  6.6318  53.575   34.943  99.9999   33.885  99.9999    0.032  99.9999    4.080  99.9999
   6073 1.04  7.2948  58.931   35.453  99.9999   34.501  99.9999    0.032  99.9999    3.834  99.9999
   6073 1.04  8.0244  64.826   35.973  99.9999   35.135  99.9999    0.032  99.9999    3.580  99.9999
   6073 1.04  8.8266  71.306   36.502  99.9999   35.787  99.9999    0.032  99.9999    3.319  99.9999
   6073 1.04  9.7092  78.436   37.042  99.9999   36.459  99.9999    0.032  99.9999    3.050  99.9999
   6073 1.04 10.6806  86.284   37.591  99.9999   37.150  99.9999    0.032  99.9999    2.774  99.9999
   6073 1.04 11.7480  94.907   38.148  99.9999   37.861  99.9999    0.032  99.9999    2.490  99.9999
   6073 1.04 12.9234 104.402   38.715  99.9999   38.592  99.9999    0.032  99.9999    2.197  99.9999
   6073 1.04 14.2152 114.838   39.291  99.9999   39.344  99.9999    0.032  99.9999    1.896  99.9999
   6073 1.04 15.6372 126.326   39.876  99.9999   40.117  99.9999    0.032  99.9999    1.587  99.9999
   6073 1.04 17.2008 138.958   40.470  99.9999   40.912  99.9999    0.032  99.9999    1.269  99.9999
   6073 1.04 18.9210 152.854   41.072  99.9999   41.729  99.9999    0.032  99.9999    0.942  99.9999
   6073 1.04 20.8128 168.137   41.685  99.9999   42.569  99.9999    0.032  99.9999    0.606  99.9999
   6073 1.04 22.8942 184.952   42.307  99.9999   43.432  99.9999    0.032  99.9999    0.261  99.9999
   6097 1.90  0.0180   0.151   18.775   0.0002   17.752   0.0001   -0.064   0.2800   10.897   0.2800
   6097 1.90  0.0198   0.167   18.903   0.0003   17.886   0.0002   -0.069   0.2800   10.839   0.2800
   6097 1.90  0.0216   0.182   19.022   0.0003   18.009   0.0002   -0.074   0.2800   10.784   0.2800
   6097 1.90  0.0240   0.202   19.167   0.0004   18.161   0.0003   -0.080   0.2800   10.717   0.2800
   6097 1.90  0.0264   0.222   19.300   0.0008   18.300   0.0004   -0.086   0.2800   10.656   0.2800
   6097 1.90  0.0288   0.242   19.424   0.0009   18.429   0.0004   -0.092   0.2800   10.599   0.2800
   6097 1.90  0.0318   0.267   19.566   0.0010   18.578   0.0006   -0.098   0.2800   10.533   0.2800
   6097 1.90  0.0348   0.293   19.698   0.0012   18.716   0.0006   -0.104   0.2800   10.472   0.2800
   6097 1.90  0.0384   0.323   19.844   0.0017   18.868   0.0007   -0.110   0.2800   10.404   0.2800
   6097 1.90  0.0426   0.358   20.000   0.0022   19.031   0.0010   -0.117   0.2800   10.333   0.2800
   6097 1.90  0.0468   0.394   20.144   0.0025   19.181   0.0013   -0.123   0.2800   10.267   0.2800
   6097 1.90  0.0516   0.434   20.296   0.0028   19.339   0.0015   -0.129   0.2800   10.197   0.2800
   6097 1.90  0.0564   0.474   20.437   0.0032   19.485   0.0017   -0.134   0.2800   10.134   0.2800
   6097 1.90  0.0624   0.525   20.600   0.0041   19.654   0.0022   -0.140   0.2800   10.061   0.2800
   6097 1.90  0.0684   0.575   20.750   0.0047   19.810   0.0025   -0.146   0.2801    9.993   0.2801
   6097 1.90  0.0750   0.631   20.905   0.0052   19.969   0.0026   -0.150   0.2801    9.924   0.2801
   6097 1.90  0.0828   0.696   21.075   0.0052   20.144   0.0031   -0.155   0.2801    9.850   0.2801
   6097 1.90  0.0912   0.767   21.245   0.0061   20.317   0.0033   -0.158   0.2801    9.777   0.2801
   6097 1.90  0.1002   0.843   21.416   0.0057   20.491   0.0032   -0.161   0.2801    9.705   0.2801
   6097 1.90  0.1098   0.924   21.585   0.0055   20.662   0.0037   -0.163   0.2801    9.634   0.2801
   6097 1.90  0.1212   1.019   21.764   0.0065   20.849   0.0045   -0.172   0.2801    9.550   0.2801
   6097 1.90  0.1332   1.120   21.931   0.0059   21.031   0.0044   -0.186   0.2801    9.464   0.2801
   6097 1.90  0.1464   1.231   22.106   0.0069   21.217   0.0052   -0.197   0.2801    9.378   0.2801
   6097 1.90  0.1614   1.358   22.296   0.0081   21.413   0.0051   -0.203   0.2802    9.294   0.2802
   6097 1.90  0.1770   1.489   22.480   0.0094   21.602   0.0060   -0.208   0.2802    9.213   0.2802
   6097 1.90  0.1950   1.640   22.666   0.0113   21.797   0.0060   -0.217   0.2803    9.126   0.2803
   6097 1.90  0.2148   1.807   22.858   0.0092   21.988   0.0046   -0.217   0.2802    9.050   0.2802
   6097 1.90  0.2358   1.983   23.046   0.0108   22.171   0.0054   -0.211   0.2803    8.982   0.2803
   6097 1.90  0.2598   2.185   23.232   0.0118   22.366   0.0059   -0.220   0.2803    8.895   0.2803
   6097 1.90  0.2856   2.402   23.430   0.0155   22.564   0.0071   -0.220   0.2805    8.816   0.2805
   6097 1.90  0.3138   2.639   23.620   0.0172   22.762   0.0075   -0.228   0.2806    8.729   0.2806
   6097 1.90  0.3456   2.907   23.775   0.0183   22.956   0.0086   -0.267   0.2807    8.613   0.2808
   6097 1.90  0.3798   3.195   23.948   0.0207   23.138   0.0102   -0.276   0.2809    8.530   0.2810
   6097 1.90  0.4182   3.518   24.131   0.0268   23.309   0.0137   -0.264   0.2816    8.474   0.2817
   6097 1.90  0.4596   3.866   24.299   0.0309   23.487   0.0152   -0.273   0.2821    8.394   0.2822
   6097 1.90  0.5058   4.254   24.488   0.0394   23.670   0.0206   -0.268   0.2835    8.326   0.2836
   6097 1.90  0.5562   4.678   24.630   0.0456   23.847   0.0254   -0.303   0.2848    8.220   0.2850
   6097 1.90  0.6120   5.148   24.752   0.0554   24.040   0.0303   -0.374   0.2870    8.072   0.2873
   6097 1.90  0.6732   5.663   25.008   0.0634   24.279   0.0378   -0.357   0.2895    7.994   0.2899
   6097 1.90  0.7404   6.228   25.344   0.0680   24.603   0.0444   -0.345   0.2915    7.876   0.2920
   6097 1.90  0.8148   6.854   25.725   0.0868   25.005   0.0502   -0.365   0.2973    7.695   0.2980
   6097 1.90  0.8964   7.540   26.139   0.1138   25.349   0.0618   -0.297   0.3084    7.626   0.3094
   6097 1.90  0.9858   8.292   26.486   0.1418   25.688   0.0710   -0.287   0.3216    7.500   0.3229
   6097 1.90  1.0842   9.120   26.624   0.1531   25.968   0.0919   -0.430   0.3319    7.245   0.3340
   6097 1.90  1.1928  10.033   26.988   0.2251   26.521   0.1531   -0.430   0.3902    7.024   0.3949
   6097 1.90  1.3122  11.037   27.282   0.2665   26.835   0.1944   -0.430   0.4322    6.899   0.4391
   6097 1.90  1.4430  12.138   27.577   0.3350   27.101   0.2484   -0.430   0.5016    6.792   0.5114
   6097 1.90  1.5876  13.354   27.838   0.4448   27.367   0.3052   -0.430   0.6068    6.686   0.6190
   6097 1.90  1.7466  14.691   28.103   0.5308   27.633   0.3899   -0.430   0.7145    6.579   0.7313
   6097 1.90  1.9212  16.160   28.372   0.6548   27.903   0.4720   -0.430   0.8529    6.471   0.8735
   6097 1.90  2.1132  17.775   28.646   0.8426   28.176   0.6072   -0.430   1.0737    6.362   1.1008
   6097 1.90  2.3244  19.551   28.924   1.0693   28.454   0.7841   -0.430   1.3526    6.251   1.3885
   6097 1.90  2.5566  21.505   29.208   1.3428   28.735   1.0161   -0.430   1.7037    6.138   1.7515
   6097 1.90  2.8122  23.654   29.496   1.8096   29.021   1.3221   -0.430   2.2541    6.024   2.3153
   6097 1.90  3.0936  26.021   29.789   2.2522   29.311   1.6795   -0.430   2.8177    5.908   2.8967
   6097 1.90  3.4032  28.626   30.087   2.9641   29.606   2.2656   -0.430   3.7339    5.790   3.8423
   6097 1.90  3.7434  31.487   30.390   3.8103   29.904   2.7864   -0.430   4.7193    5.671   4.8491
   6097 1.90  4.1178  34.636   30.698   5.0608   30.207   3.6835   -0.430   6.2532    5.550   6.4244
   6097 1.90  4.5294  38.099   31.011   6.7529   30.515   4.8793   -0.430   8.3193    5.427   8.5452
   6097 1.90  4.9824  41.909   31.330   9.0552   30.827   6.5168   -0.430  11.1376    5.302  11.4386
   6097 1.90  5.4804  46.098   31.654  12.1837   31.143   8.7218   -0.430  14.9564    5.175  15.3579
   6097 1.90  6.0288  50.711   31.983  16.4196   31.465  11.7271   -0.430  20.1390    5.047  20.6781
   6097 1.90  6.6318  55.783   32.317  22.2178   31.791  15.6945   -0.430  27.1491    4.916  27.8655
   6097 1.90  7.2948  61.359   32.657  30.5542   32.121  21.4713   -0.430  37.2705    4.784  38.2473
   6097 1.90  8.0244  67.496   33.002  41.7331   32.457  29.1127   -0.430  50.7833    4.650  52.1014
   6097 1.90  8.8266  74.244   33.353  57.4194   32.797  39.9135   -0.430  69.7899    4.514  71.5928
   6097 1.90  9.7092  81.668   33.709  79.4501   33.143  54.6594   -0.430  96.2441    4.375  98.6963
   6097 1.90 10.6806  89.839   34.071  99.9999   33.494  75.0398   -0.430  99.9999    4.235  99.9999
   6097 1.90 11.7480  98.817   34.439  99.9999   33.849  99.9999   -0.430  99.9999    4.093  99.9999
   6097 1.90 12.9234 108.704   34.812  99.9999   34.210  99.9999   -0.430  99.9999    3.948  99.9999
   6097 1.90 14.2152 119.569   35.190  99.9999   34.576  99.9999   -0.430  99.9999    3.802  99.9999
   6097 1.90 15.6372 131.530   35.575  99.9999   34.948  99.9999   -0.430  99.9999    3.653  99.9999
   6097 1.90 17.2008 144.682   35.964  99.9999   35.325  99.9999   -0.430  99.9999    3.502  99.9999
   6098 0.67  0.0180   0.126   23.146   0.0116   21.180   0.0102    0.617   0.1307    9.487   0.1308
   6098 0.67  0.0198   0.139   23.146   0.0116   21.190   0.0103    0.607   0.1307    9.473   0.1308
   6098 0.67  0.0216   0.152   23.146   0.0116   21.200   0.0106    0.599   0.1307    9.460   0.1308
   6098 0.67  0.0240   0.168   23.145   0.0116   21.204   0.0119    0.594   0.1308    9.454   0.1309
   6098 0.67  0.0264   0.185   23.145   0.0125   21.214   0.0123    0.585   0.1309    9.441   0.1310
   6098 0.67  0.0288   0.202   23.145   0.0153   21.220   0.0132    0.580   0.1312    9.433   0.1313
   6098 0.67  0.0318   0.223   23.152   0.0154   21.242   0.0134    0.567   0.1312    9.412   0.1314
   6098 0.67  0.0348   0.244   23.183   0.0158   21.258   0.0136    0.580   0.1313    9.419   0.1314
   6098 0.67  0.0384   0.270   23.192   0.0159   21.282   0.0139    0.567   0.1313    9.396   0.1315
   6098 0.67  0.0426   0.299   23.223   0.0164   21.301   0.0142    0.577   0.1314    9.399   0.1315
   6098 0.67  0.0468   0.328   23.235   0.0177   21.324   0.0142    0.568   0.1315    9.380   0.1317
   6098 0.67  0.0516   0.362   23.281   0.0215   21.345   0.0136    0.590   0.1319    9.394   0.1320
   6098 0.67  0.0564   0.396   23.321   0.0223   21.372   0.0139    0.601   0.1321    9.394   0.1322
   6098 0.67  0.0624   0.438   23.370   0.0247   21.403   0.0143    0.617   0.1324    9.397   0.1326
   6098 0.67  0.0684   0.480   23.417   0.0291   21.435   0.0148    0.631   0.1332    9.398   0.1333
   6098 0.67  0.0750   0.526   23.462   0.0304   21.467   0.0149    0.641   0.1334    9.396   0.1335
   6098 0.67  0.0828   0.581   23.506   0.0316   21.507   0.0148    0.645   0.1336    9.384   0.1337
   6098 0.67  0.0912   0.640   23.548   0.0329   21.549   0.0166    0.646   0.1340    9.368   0.1342
   6098 0.67  0.1002   0.703   23.581   0.0339   21.597   0.0179    0.632   0.1343    9.334   0.1345
   6098 0.67  0.1098   0.771   23.600   0.0345   21.637   0.0185    0.614   0.1345    9.301   0.1347
   6098 0.67  0.1212   0.851   23.630   0.0354   21.686   0.0194    0.597   0.1348    9.264   0.1350
   6098 0.67  0.1332   0.935   23.651   0.0346   21.736   0.0203    0.571   0.1348    9.218   0.1350
   6098 0.67  0.1464   1.028   23.678   0.0310   21.787   0.0213    0.550   0.1342    9.177   0.1344
   6098 0.67  0.1614   1.133   23.727   0.0324   21.843   0.0224    0.544   0.1346    9.149   0.1349
   6098 0.67  0.1770   1.242   23.771   0.0338   21.898   0.0231    0.534   0.1349    9.117   0.1353
   6098 0.67  0.1950   1.369   23.828   0.0337   21.956   0.0227    0.533   0.1349    9.092   0.1352
   6098 0.67  0.2148   1.508   23.853   0.0293   22.023   0.0233    0.495   0.1341    9.028   0.1345
   6098 0.67  0.2358   1.655   23.887   0.0302   22.105   0.0251    0.454   0.1346    8.954   0.1349
   6098 0.67  0.2598   1.824   23.936   0.0316   22.191   0.0262    0.421   0.1350    8.886   0.1354
   6098 0.67  0.2856   2.005   23.967   0.0325   22.255   0.0249    0.391   0.1350    8.830   0.1353
   6098 0.67  0.3138   2.203   23.954   0.0342   22.322   0.0258    0.321   0.1354    8.733   0.1358
   6098 0.67  0.3456   2.426   23.926   0.0389   22.377   0.0250    0.247   0.1363    8.638   0.1367
   6098 0.67  0.3798   2.666   23.920   0.0387   22.419   0.0263    0.205   0.1364    8.580   0.1368
   6098 0.67  0.4182   2.935   23.884   0.0394   22.446   0.0283    0.149   0.1369    8.512   0.1374
   6098 0.67  0.4596   3.226   23.908   0.0458   22.481   0.0283    0.140   0.1385    8.489   0.1389
   6098 0.67  0.5058   3.550   23.925   0.0465   22.542   0.0274    0.100   0.1385    8.425   0.1389
   6098 0.67  0.5562   3.904   23.917   0.0462   22.583   0.0294    0.057   0.1387    8.366   0.1392
   6098 0.67  0.6120   4.296   23.962   0.0460   22.645   0.0329    0.042   0.1393    8.325   0.1399
   6098 0.67  0.6732   4.725   24.063   0.0441   22.737   0.0323    0.050   0.1387    8.297   0.1393
   6098 0.67  0.7404   5.197   24.155   0.0480   22.847   0.0331    0.034   0.1399    8.237   0.1405
   6098 0.67  0.8148   5.719   24.227   0.0487   22.973   0.0313   -0.014   0.1397    8.138   0.1403
   6098 0.67  0.8964   6.292   24.297   0.0441   23.092   0.0289   -0.057   0.1381    8.048   0.1386
   6098 0.67  0.9858   6.919   24.421   0.0463   23.216   0.0306   -0.057   0.1390    7.998   0.1395
   6098 0.67  1.0842   7.610   24.638   0.0459   23.399   0.0278   -0.027   0.1384    7.955   0.1388
   6098 0.67  1.1928   8.372   24.831   0.0504   23.659   0.0279   -0.086   0.1396    7.792   0.1401
   6098 0.67  1.3122   9.210   25.101   0.0432   23.914   0.0381   -0.073   0.1396    7.703   0.1405
   6098 0.67  1.4430  10.128   25.515   0.0494   24.289   0.0331   -0.039   0.1402    7.587   0.1409
   6098 0.67  1.5876  11.143   25.911   0.1024   24.730   0.0677   -0.078   0.1694    7.372   0.1715
   6098 0.67  1.7466  12.259   26.346   0.1360   25.119   0.0863   -0.037   0.1929    7.257   0.1959
   6098 0.67  1.9212  13.485   26.847   0.1420   25.561   0.0855    0.015   0.1959    7.132   0.1989
   6098 0.67  2.1132  14.833   27.293   0.2105   26.051   0.1291    0.015   0.2542    6.936   0.2594
   6098 0.67  2.3244  16.315   27.873   0.3367   26.289   0.1454    0.015   0.3495    6.841   0.3543
   6098 0.67  2.5566  17.945   28.322   0.4848   26.576   0.1651    0.015   0.4713    6.726   0.4759
   6098 0.67  2.8122  19.739   29.568   1.4380   27.016   0.2226    0.015   1.2937    6.550   1.2968
   6098 0.67  3.0936  21.714   31.095   4.9112   27.800   0.4030    0.015   4.3608    6.236   4.3638
   6098 0.67  3.4032  23.887   32.964  28.2385   28.564   0.7816    0.015  24.9884    5.931  24.9904
   6098 0.67  3.7434  26.275   35.254  99.9999   29.411   1.6845    0.015  99.9999    5.592  99.9999
   6098 0.67  4.1178  28.903   38.059  99.9999   30.341   3.8198    0.015  99.9999    5.220  99.9999
   6098 0.67  4.5294  31.792   41.505  99.9999   31.352   9.6749    0.015  99.9999    4.816  99.9999
   6098 0.67  4.9824  34.971   45.735  99.9999   32.439  26.9058    0.015  99.9999    4.381  99.9999
   6098 0.67  5.4804  38.467   50.938  99.9999   33.595  75.4112    0.015  99.9999    3.918  99.9999
   6098 0.67  6.0288  42.316   57.340  99.9999   34.819  99.9999    0.015  99.9999    3.429  99.9999
   6098 0.67  6.6318  46.549   65.198  99.9999   36.119  99.9999    0.015  99.9999    2.909  99.9999
   6098 0.67  7.2948  51.202   74.895  99.9999   37.513  99.9999    0.015  99.9999    2.351  99.9999
   6098 0.67  8.0244  56.323   86.774  99.9999   39.024  99.9999    0.015  99.9999    1.747  99.9999
   6098 0.67  8.8266  61.954   99.999  99.9999   40.675  99.9999    0.015  99.9999    1.086  99.9999
   6098 0.67  9.7092  68.149   99.999  99.9999   42.489  99.9999    0.015  99.9999    0.361  99.9999
   6098 0.67 10.6806  74.967   99.999  99.9999   44.485  99.9999    0.015  99.9999    0.000  99.9999
   6098 0.67 11.7480  82.459   99.999  99.9999   46.682  99.9999    0.015  99.9999    0.000  99.9999
   6098 0.67 12.9234  90.709   99.999  99.9999   49.101  99.9999    0.015  99.9999    0.000  99.9999
   6098 0.67 14.2152  99.776   99.999  99.9999   51.765  99.9999    0.015  99.9999    0.000  99.9999
   6098 0.67 15.6372 109.757   99.999  99.9999   54.700  99.9999    0.015  99.9999    0.000  99.9999
   6098 0.67 17.2008 120.732   99.999  99.9999   57.932  99.9999    0.015  99.9999    0.000  99.9999
   6098 0.67 18.9210 132.806   99.999  99.9999   61.495  99.9999    0.015  99.9999    0.000  99.9999
   6098 0.67 20.8128 146.085   99.999  99.9999   65.414  99.9999    0.015  99.9999    0.000  99.9999
   6137 1.10  0.0180   0.147   19.378   0.0025   17.584   0.0008    0.464   0.1300   11.068   0.1300
   6137 1.10  0.0198   0.162   19.466   0.0027   17.678   0.0011    0.459   0.1300   11.025   0.1300
   6137 1.10  0.0216   0.176   19.548   0.0029   17.765   0.0018    0.454   0.1300   10.986   0.1300
   6137 1.10  0.0240   0.196   19.649   0.0031   17.872   0.0020    0.448   0.1300   10.937   0.1300
   6137 1.10  0.0264   0.216   19.742   0.0043   17.971   0.0022    0.443   0.1301   10.892   0.1301
   6137 1.10  0.0288   0.235   19.829   0.0074   18.064   0.0024    0.439   0.1302   10.851   0.1302
   6137 1.10  0.0318   0.260   19.931   0.0081   18.171   0.0026    0.434   0.1302   10.804   0.1302
   6137 1.10  0.0348   0.284   20.025   0.0089   18.270   0.0029    0.430   0.1303   10.760   0.1303
   6137 1.10  0.0384   0.314   20.129   0.0098   18.380   0.0032    0.424   0.1303   10.710   0.1303
   6137 1.10  0.0426   0.348   20.241   0.0108   18.498   0.0036    0.419   0.1304   10.657   0.1304
   6137 1.10  0.0468   0.382   20.345   0.0119   18.608   0.0040    0.414   0.1305   10.608   0.1305
   6137 1.10  0.0516   0.421   20.455   0.0132   18.724   0.0045    0.408   0.1306   10.557   0.1306
   6137 1.10  0.0564   0.461   20.556   0.0145   18.831   0.0050    0.404   0.1307   10.509   0.1307
   6137 1.10  0.0624   0.510   20.676   0.0162   18.955   0.0056    0.399   0.1309   10.455   0.1309
   6137 1.10  0.0684   0.559   20.787   0.0179   19.070   0.0063    0.396   0.1311   10.406   0.1311
   6137 1.10  0.0750   0.613   20.903   0.0200   19.188   0.0071    0.394   0.1313   10.356   0.1314
   6137 1.10  0.0828   0.676   21.030   0.0224   19.319   0.0081    0.391   0.1317   10.301   0.1317
   6137 1.10  0.0912   0.745   21.160   0.0215   19.450   0.0092    0.389   0.1316   10.247   0.1317
   6137 1.10  0.1002   0.818   21.292   0.0143   19.583   0.0104    0.388   0.1309   10.192   0.1310
   6137 1.10  0.1098   0.897   21.426   0.0162   19.717   0.0115    0.388   0.1312   10.139   0.1313
   6137 1.10  0.1212   0.990   21.570   0.0185   19.866   0.0115    0.384   0.1314   10.075   0.1315
   6137 1.10  0.1332   1.088   21.706   0.0209   20.013   0.0082    0.374   0.1315   10.007   0.1316
   6137 1.10  0.1464   1.196   21.843   0.0231   20.163   0.0091    0.363   0.1318    9.936   0.1319
   6137 1.10  0.1614   1.318   21.992   0.0230   20.317   0.0101    0.359   0.1319    9.870   0.1319
   6137 1.10  0.1770   1.446   22.134   0.0210   20.464   0.0107    0.355   0.1317    9.807   0.1317
   6137 1.10  0.1950   1.593   22.280   0.0204   20.618   0.0104    0.347   0.1316    9.737   0.1316
   6137 1.10  0.2148   1.754   22.437   0.0195   20.774   0.0107    0.349   0.1315    9.677   0.1315
   6137 1.10  0.2358   1.926   22.595   0.0179   20.926   0.0102    0.353   0.1313    9.620   0.1313
   6137 1.10  0.2598   2.122   22.747   0.0152   21.089   0.0082    0.344   0.1309    9.546   0.1309
   6137 1.10  0.2856   2.333   22.890   0.0129   21.253   0.0072    0.325   0.1307    9.462   0.1307
   6137 1.10  0.3138   2.563   23.028   0.0147   21.418   0.0078    0.301   0.1308    9.372   0.1309
   6137 1.10  0.3456   2.823   23.197   0.0171   21.589   0.0072    0.299   0.1310    9.301   0.1311
   6137 1.10  0.3798   3.102   23.367   0.0177   21.766   0.0070    0.293   0.1311    9.224   0.1311
   6137 1.10  0.4182   3.416   23.577   0.0163   21.949   0.0048    0.317   0.1309    9.175   0.1309
   6137 1.10  0.4596   3.754   23.759   0.0287   22.132   0.0056    0.316   0.1326    9.101   0.1326
   6137 1.10  0.5058   4.131   23.954   0.0303   22.328   0.0067    0.316   0.1329    9.022   0.1329
   6137 1.10  0.5562   4.543   24.155   0.0229   22.515   0.0076    0.328   0.1317    8.959   0.1318
   6137 1.10  0.6120   4.998   24.323   0.0261   22.720   0.0078    0.295   0.1322    8.845   0.1323
   6137 1.10  0.6732   5.498   24.576   0.0308   22.927   0.0072    0.336   0.1330    8.802   0.1330
   6137 1.10  0.7404   6.047   24.725   0.0339   23.134   0.0079    0.285   0.1336    8.669   0.1336
   6137 1.10  0.8148   6.655   24.989   0.0379   23.345   0.0085    0.331   0.1345    8.630   0.1345
   6137 1.10  0.8964   7.321   25.233   0.0463   23.569   0.0105    0.349   0.1366    8.559   0.1367
   6137 1.10  0.9858   8.051   25.407   0.0508   23.780   0.0119    0.316   0.1380    8.442   0.1380
   6137 1.10  1.0842   8.855   25.547   0.0593   23.982   0.0130    0.261   0.1406    8.306   0.1407
   6137 1.10  1.1928   9.742   25.796   0.0760   24.178   0.0156    0.308   0.1470    8.274   0.1472
   6137 1.10  1.3122  10.717   26.076   0.0858   24.367   0.0180    0.389   0.1514    8.280   0.1516
   6137 1.10  1.4430  11.785   26.261   0.0992   24.616   0.0207    0.333   0.1579    8.124   0.1581
   6137 1.10  1.5876  12.966   26.467   0.1120   24.881   0.0264    0.280   0.1651    7.965   0.1654
   6137 1.10  1.7466  14.265   26.772   0.1450   25.151   0.0359    0.311   0.1854    7.888   0.1859
   6137 1.10  1.9212  15.691   27.063   0.1819   25.446   0.0428    0.311   0.2103    7.770   0.2110
   6137 1.10  2.1132  17.259   27.777   0.3736   25.734   0.0558    0.311   0.3586    7.655   0.3592
   6137 1.10  2.3244  18.984   27.870   0.4068   26.110   0.0790    0.311   0.3889    7.504   0.3902
   6137 1.10  2.5566  20.881   27.656   0.3267   26.451   0.1048    0.311   0.3302    7.368   0.3328
   6137 1.10  2.8122  22.968   27.930   0.3946   26.723   0.1312    0.311   0.3901    7.259   0.3936
   6137 1.10  3.0936  25.266   28.211   0.5115   26.986   0.1546    0.311   0.4902    7.154   0.4941
   6137 1.10  3.4032  27.795   28.498   0.6530   27.404   0.2273    0.311   0.6253    6.987   0.6319
   6137 1.10  3.7434  30.574   28.791   0.8109   27.634   0.2810    0.311   0.7702    6.895   0.7784
   6137 1.10  4.1178  33.631   29.090   1.0683   28.019   0.4004    0.311   1.0175    6.741   1.0300
   6137 1.10  4.5294  36.993   29.396   1.4153   28.402   0.5567    0.311   1.3515    6.588   1.3698
   6137 1.10  4.9824  40.693   29.709   1.8645   28.642   0.6942    0.311   1.7646    6.492   1.7864
   6137 1.10  5.4804  44.760   30.029   2.4464   28.958   0.9290    0.311   2.3184    6.365   2.3480
   6137 1.10  6.0288  49.239   30.356   3.4274   29.281   1.2482    0.311   3.2291    6.236   3.2675
   6137 1.10  6.6318  54.164   30.690   4.6601   29.610   1.6744    0.311   4.3820    6.105   4.4329
   6137 1.10  7.2948  59.579   31.031   6.3024   29.945   2.2576    0.311   5.9231    5.971   5.9915
   6137 1.10  8.0244  65.538   31.381   8.3849   30.287   3.0826    0.311   7.9033    5.834   7.9989
   6137 1.10  8.8266  72.090   31.737  11.6442   30.635   4.2293    0.311  10.9590    5.695  11.0888
   6137 1.10  9.7092  79.298   32.102  16.2715   30.989   5.8378    0.311  15.2919    5.553  15.4692
   6137 1.10 10.6806  87.232   32.475  22.9033   31.350   8.1324    0.311  21.4989    5.409  21.7436
   6137 1.10 11.7480  95.950   32.855  32.6062   31.717  11.4447    0.311  30.5673    5.262  30.9082
   6137 1.10 12.9234 105.550   33.245  46.6933   32.091  16.1522    0.311  43.7043    5.112  44.1793
   6137 1.10 14.2152 116.100   33.643  68.2527   32.471  24.8756    0.311  64.2581    4.960  65.0240
   6137 1.10 15.6372 127.714   34.050  99.9999   32.859  40.6582    0.311  98.1518    4.805  99.4900
   6137 1.10 17.2008 140.484   34.465  99.9999   33.253  48.1308    0.311  99.9999    4.647  99.9999
   6137 1.10 18.9210 154.534   34.953  99.9999   33.669  72.3218    0.311  99.9999    4.481  99.9999
   6142 0.73  0.0180   0.130   21.992   0.0034   19.668   0.0024    0.933   0.1301   10.450   0.1301
   6142 0.73  0.0198   0.144   22.010   0.0044   19.695   0.0029    0.925   0.1301   10.432   0.1301
   6142 0.73  0.0216   0.157   22.028   0.0045   19.721   0.0029    0.918   0.1301   10.414   0.1301
   6142 0.73  0.0240   0.174   22.050   0.0049   19.755   0.0032    0.907   0.1301   10.389   0.1301
   6142 0.73  0.0264   0.191   22.073   0.0061   19.789   0.0037    0.897   0.1302   10.366   0.1302
   6142 0.73  0.0288   0.209   22.095   0.0065   19.822   0.0040    0.887   0.1302   10.343   0.1302
   6142 0.73  0.0318   0.231   22.122   0.0082   19.863   0.0046    0.875   0.1303   10.314   0.1303
   6142 0.73  0.0348   0.252   22.148   0.0096   19.903   0.0050    0.863   0.1304   10.286   0.1304
   6142 0.73  0.0384   0.278   22.179   0.0103   19.950   0.0057    0.848   0.1304   10.253   0.1304
   6142 0.73  0.0426   0.309   22.214   0.0119   20.002   0.0062    0.834   0.1305   10.218   0.1306
   6142 0.73  0.0468   0.339   22.248   0.0127   20.052   0.0070    0.820   0.1306   10.184   0.1307
   6142 0.73  0.0516   0.374   22.286   0.0145   20.107   0.0076    0.804   0.1308   10.146   0.1308
   6142 0.73  0.0564   0.409   22.321   0.0154   20.158   0.0085    0.790   0.1309   10.111   0.1310
   6142 0.73  0.0624   0.452   22.362   0.0174   20.219   0.0090    0.773   0.1312   10.070   0.1312
   6142 0.73  0.0684   0.496   22.402   0.0181   20.277   0.0095    0.757   0.1312   10.031   0.1313
   6142 0.73  0.0750   0.544   22.445   0.0194   20.337   0.0102    0.742   0.1314    9.992   0.1315
   6142 0.73  0.0828   0.600   22.493   0.0220   20.406   0.0117    0.722   0.1319    9.944   0.1319
   6142 0.73  0.0912   0.661   22.541   0.0230   20.479   0.0125    0.701   0.1321    9.893   0.1321
   6142 0.73  0.1002   0.726   22.593   0.0242   20.555   0.0134    0.680   0.1323    9.843   0.1324
   6142 0.73  0.1098   0.796   22.653   0.0255   20.633   0.0144    0.664   0.1326    9.795   0.1327
   6142 0.73  0.1212   0.879   22.719   0.0272   20.722   0.0157    0.644   0.1329    9.739   0.1331
   6142 0.73  0.1332   0.966   22.780   0.0287   20.813   0.0170    0.617   0.1333    9.676   0.1335
   6142 0.73  0.1464   1.061   22.850   0.0306   20.908   0.0186    0.595   0.1338    9.617   0.1340
   6142 0.73  0.1614   1.170   22.941   0.0333   21.014   0.0205    0.582   0.1345    9.561   0.1348
   6142 0.73  0.1770   1.283   23.030   0.0361   21.129   0.0228    0.559   0.1354    9.492   0.1357
   6142 0.73  0.1950   1.414   23.147   0.0392   21.263   0.0253    0.544   0.1364    9.423   0.1368
   6142 0.73  0.2148   1.557   23.301   0.0405   21.406   0.0256    0.553   0.1367    9.375   0.1371
   6142 0.73  0.2358   1.709   23.450   0.0396   21.555   0.0244    0.553   0.1364    9.315   0.1367
   6142 0.73  0.2598   1.883   23.599   0.0334   21.732   0.0253    0.528   0.1352    9.220   0.1356
   6142 0.73  0.2856   2.070   23.755   0.0287   21.928   0.0248    0.494   0.1343    9.107   0.1346
   6142 0.73  0.3138   2.275   23.986   0.0331   22.133   0.0222    0.516   0.1347    9.048   0.1350
   6142 0.73  0.3456   2.505   24.197   0.0325   22.351   0.0245    0.510   0.1349    8.954   0.1353
   6142 0.73  0.3798   2.753   24.443   0.0375   22.582   0.0225    0.523   0.1356    8.875   0.1359
   6142 0.73  0.4182   3.031   24.689   0.0354   22.836   0.0212    0.516   0.1350    8.766   0.1353
   6142 0.73  0.4596   3.332   24.939   0.0445   23.106   0.0271    0.498   0.1379    8.641   0.1384
   6142 0.73  0.5058   3.666   25.244   0.0590   23.375   0.0347    0.530   0.1434    8.565   0.1441
   6142 0.73  0.5562   4.032   25.625   0.0838   23.682   0.0412    0.596   0.1540    8.507   0.1549
   6142 0.73  0.6120   4.436   25.848   0.0918   24.006   0.0368    0.506   0.1567    8.289   0.1574
   6142 0.73  0.6732   4.880   26.152   0.0802   24.333   0.0458    0.486   0.1535    8.138   0.1546
   6142 0.73  0.7404   5.367   26.482   0.1085   24.686   0.0584    0.466   0.1697    7.976   0.1713
   6142 0.73  0.8148   5.906   26.821   0.1477   25.182   0.0683    0.327   0.1940    7.639   0.1959
   6142 0.73  0.8964   6.498   27.109   0.1864   25.764   0.1044    0.327   0.2294    7.406   0.2331
   6142 0.73  0.9858   7.146   27.533   0.2501   26.471   0.1743    0.327   0.2994    7.123   0.3074
   6142 0.73  1.0842   7.859   27.633   0.2654   27.411   0.3724    0.327   0.4249    6.747   0.4502
   6142 0.73  1.1928   8.646   28.209   0.4246   27.941   0.5923    0.327   0.6576    6.535   0.6990
   6142 0.73  1.3122   9.512   28.834   0.8149   28.509   0.8978    0.327   1.0803    6.308   1.1385
   6142 0.73  1.4430  10.460   29.511   1.4483   29.116   1.5462    0.327   1.8785    6.065   1.9777
   6142 0.73  1.5876  11.508   30.249   2.7697   29.769   2.8052    0.327   3.4894    5.804   3.6654
   6142 0.73  1.7466  12.661   31.051   5.2773   30.470   5.2266    0.327   6.5713    5.524   6.8958
   6142 0.73  1.9212  13.926   31.920  11.7464   31.220   9.4506    0.327  13.3364    5.224  13.8618
   6142 0.73  2.1132  15.318   32.863  27.5945   32.024  19.7378    0.327  30.0105    4.902  31.0317
   6142 0.73  2.3244  16.849   33.887  67.9375   32.885  42.3612    0.327  70.8196    4.558  72.8185
   6142 0.73  2.5566  18.532   34.998  99.9999   33.806  95.6183    0.327  99.9999    4.189  99.9999
   6142 0.73  2.8122  20.385   36.203  99.9999   34.794  99.9999    0.327  99.9999    3.794  99.9999
   6142 0.73  3.0936  22.425   37.510  99.9999   35.852  99.9999    0.327  99.9999    3.371  99.9999
   6142 0.73  3.4032  24.669   38.927  99.9999   36.984  99.9999    0.327  99.9999    2.918  99.9999
   6142 0.73  3.7434  27.135   40.459  99.9999   38.193  99.9999    0.327  99.9999    2.434  99.9999
   6142 0.73  4.1178  29.849   42.115  99.9999   39.487  99.9999    0.327  99.9999    1.917  99.9999
   6142 0.73  4.5294  32.832   43.901  99.9999   40.869  99.9999    0.327  99.9999    1.364  99.9999
   6142 0.73  4.9824  36.116   45.821  99.9999   42.346  99.9999    0.327  99.9999    0.773  99.9999
   6142 0.73  5.4804  39.726   47.877  99.9999   43.924  99.9999    0.327  99.9999    0.142  99.9999
   6142 0.73  6.0288  43.701   50.068  99.9999   45.611  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73  6.6318  48.072   52.388  99.9999   47.413  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73  7.2948  52.878   54.832  99.9999   49.338  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73  8.0244  58.167   57.398  99.9999   51.395  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73  8.8266  63.982   60.097  99.9999   53.594  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73  9.7092  70.379   62.951  99.9999   55.946  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 10.6806  77.421   65.986  99.9999   58.462  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 11.7480  85.158   69.236  99.9999   61.156  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 12.9234  93.678   72.719  99.9999   64.036  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 14.2152 103.042   76.469  99.9999   67.123  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 15.6372 113.350   80.505  99.9999   70.427  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 17.2008 124.684   84.850  99.9999   73.966  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 18.9210 137.153   89.537  99.9999   77.761  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 20.8128 150.867   94.574  99.9999   81.818  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 22.8942 165.954   99.999  99.9999   86.173  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 25.1838 182.551   99.999  99.9999   90.831  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 27.7020 200.805   99.999  99.9999   95.825  99.9999    0.327  99.9999    0.000  99.9999
   6142 0.73 30.4722 220.885    0.000   0.0000    0.000   0.0000    0.327  99.9999    0.000  99.9999
   6142 0.73 33.5196 242.975    0.000   0.0000    0.000   0.0000    0.327  99.9999    0.000  99.9999
   6161 1.55  0.0180   0.152   22.737   0.0062   21.017   0.0011    0.633   0.2801   10.120   0.2801
   6161 1.55  0.0198   0.168   22.763   0.0063   21.053   0.0011    0.622   0.2801   10.095   0.2801
   6161 1.55  0.0216   0.183   22.789   0.0065   21.089   0.0013    0.612   0.2801   10.071   0.2801
   6161 1.55  0.0240   0.203   22.824   0.0065   21.134   0.0014    0.602   0.2801   10.042   0.2801
   6161 1.55  0.0264   0.224   22.858   0.0062   21.177   0.0016    0.593   0.2801   10.016   0.2801
   6161 1.55  0.0288   0.244   22.893   0.0072   21.218   0.0019    0.587   0.2801    9.994   0.2801
   6161 1.55  0.0318   0.269   22.936   0.0077   21.269   0.0022    0.580   0.2801    9.966   0.2801
   6161 1.55  0.0348   0.295   22.976   0.0090   21.315   0.0025    0.574   0.2802    9.942   0.2802
   6161 1.55  0.0384   0.325   23.022   0.0097   21.370   0.0029    0.565   0.2802    9.911   0.2802
   6161 1.55  0.0426   0.361   23.065   0.0111   21.429   0.0031    0.548   0.2802    9.870   0.2802
   6161 1.55  0.0468   0.396   23.100   0.0115   21.487   0.0032    0.526   0.2803    9.826   0.2803
   6161 1.55  0.0516   0.437   23.136   0.0124   21.551   0.0034    0.497   0.2803    9.771   0.2803
   6161 1.55  0.0564   0.478   23.165   0.0146   21.611   0.0068    0.467   0.2805    9.717   0.2805
   6161 1.55  0.0624   0.529   23.203   0.0163   21.684   0.0073    0.432   0.2806    9.652   0.2806
   6161 1.55  0.0684   0.579   23.246   0.0165   21.755   0.0078    0.404   0.2806    9.596   0.2806
   6161 1.55  0.0750   0.635   23.297   0.0160   21.830   0.0083    0.380   0.2806    9.543   0.2806
   6161 1.55  0.0828   0.701   23.356   0.0165   21.913   0.0090    0.355   0.2806    9.484   0.2806
   6161 1.55  0.0912   0.772   23.418   0.0161   22.000   0.0098    0.331   0.2806    9.425   0.2807
   6161 1.55  0.1002   0.849   23.489   0.0171   22.088   0.0106    0.313   0.2807    9.372   0.2808
   6161 1.55  0.1098   0.930   23.580   0.0197   22.182   0.0115    0.311   0.2809    9.332   0.2810
   6161 1.55  0.1212   1.027   23.714   0.0276   22.289   0.0127    0.338   0.2816    9.317   0.2817
   6161 1.55  0.1332   1.128   23.848   0.0356   22.398   0.0141    0.363   0.2826    9.298   0.2826
   6161 1.55  0.1464   1.240   23.914   0.0370   22.512   0.0157    0.315   0.2829    9.204   0.2829
   6161 1.55  0.1614   1.367   23.948   0.0338   22.635   0.0175    0.226   0.2826    9.066   0.2827
   6161 1.55  0.1770   1.499   23.998   0.0314   22.759   0.0196    0.152   0.2824    8.943   0.2825
   6161 1.55  0.1950   1.652   24.043   0.0373   22.893   0.0222    0.063   0.2833    8.800   0.2835
   6161 1.55  0.2148   1.819   24.118   0.0445   23.042   0.0255   -0.010   0.2846    8.667   0.2848
   6161 1.55  0.2358   1.997   24.190   0.0447   23.170   0.0152   -0.067   0.2839    8.559   0.2840
   6161 1.55  0.2598   2.201   24.312   0.0510   23.314   0.0174   -0.087   0.2851    8.481   0.2852
   6161 1.55  0.2856   2.419   24.418   0.0501   23.444   0.0196   -0.112   0.2851    8.405   0.2852
   6161 1.55  0.3138   2.658   24.483   0.0557   23.572   0.0221   -0.176   0.2863    8.289   0.2865
   6161 1.55  0.3456   2.927   24.492   0.0536   23.676   0.0243   -0.270   0.2861    8.153   0.2862
   6161 1.55  0.3798   3.217   24.441   0.0563   23.741   0.0258   -0.386   0.2867    8.012   0.2869
   6161 1.55  0.4182   3.542   24.515   0.0657   23.821   0.0523   -0.391   0.2923    7.974   0.2930
   6161 1.55  0.4596   3.893   24.616   0.0721   23.916   0.0571   -0.386   0.2947    7.942   0.2955
   6161 1.55  0.5058   4.284   24.585   0.0673   24.007   0.0330   -0.507   0.2898    7.784   0.2901
   6161 1.55  0.5562   4.711   24.646   0.0680   24.077   0.0351   -0.517   0.2902    7.747   0.2906
   6161 1.55  0.6120   5.184   24.777   0.0747   24.206   0.0362   -0.514   0.2920    7.698   0.2924
   6161 1.55  0.6732   5.702   24.957   0.0631   24.375   0.0346   -0.504   0.2891    7.640   0.2894
   6161 1.55  0.7404   6.271   25.159   0.0735   24.589   0.0378   -0.515   0.2919    7.543   0.2923
   6161 1.55  0.8148   6.901   25.422   0.0848   24.877   0.0492   -0.541   0.2966    7.403   0.2972
   6161 1.55  0.8964   7.593   25.618   0.1018   25.177   0.0724   -0.644   0.3065    7.179   0.3079
   6161 1.55  0.9858   8.350   25.892   0.1262   25.317   0.0738   -0.510   0.3157    7.257   0.3171
   6161 1.55  1.0842   9.183   26.278   0.1614   25.579   0.0835   -0.387   0.3336    7.276   0.3353
   6161 1.55  1.1928  10.103   26.572   0.2111   25.969   0.1060   -0.387   0.3660    7.120   0.3685
   6161 1.55  1.3122  11.114   26.820   0.2555   26.374   0.1539   -0.387   0.4087    6.958   0.4133
   6161 1.55  1.4430  12.222   27.442   0.4042   27.042   0.2521   -0.387   0.5518    6.691   0.5609
   6161 1.55  1.5876  13.447   28.182   0.7980   27.766   0.4410   -0.387   0.9521    6.401   0.9683
   6161 1.55  1.7466  14.794   28.813   1.3793   27.753   0.4853   -0.387   1.4858    6.406   1.4985
   6161 1.55  1.9212  16.273   29.455   2.2317   27.929   0.5117   -0.387   2.3022    6.336   2.3112
   6161 1.55  2.1132  17.899   29.846   3.1995   27.966   0.5293   -0.387   3.2486    6.321   3.2555
   6161 1.55  2.3244  19.688   30.298   4.8543   28.283   0.7092   -0.387   4.9040    6.194   4.9122
   6161 1.55  2.5566  21.654   30.677   6.8787   28.613   0.9606   -0.387   6.9372    6.062   6.9479
   6161 1.55  2.8122  23.819   31.032   9.2625   28.956   1.2181   -0.387   9.3278    5.925   9.3405
   6161 1.55  3.0936  26.203   31.392  12.2345   29.314   1.6926   -0.387  12.3296    5.782  12.3481
   6161 1.55  3.4032  28.825   31.765  18.7141   29.687   2.3887   -0.387  18.8303    5.633  18.8546
   6161 1.55  3.7434  31.707   32.153  26.8031   30.075   3.6944   -0.387  27.0039    5.477  27.0443
   6161 1.55  4.1178  34.878   32.559  37.8443   30.481   5.3639   -0.387  38.1472    5.315  38.2075
   6161 1.55  4.5294  38.364   32.981  51.2816   30.903   7.3115   -0.387  51.6974    5.146  51.7801
   6161 1.55  4.9824  42.201   33.421  76.4930   31.343  10.9676   -0.387  77.1214    4.970  77.2460
   6161 1.55  5.4804  46.419   33.880  99.9999   31.802  16.7332   -0.387  99.9999    4.787  99.9999
   6161 1.55  6.0288  51.064   34.359  99.9999   32.281  26.0112   -0.387  99.9999    4.595  99.9999
   6161 1.55  6.6318  56.172   34.858  99.9999   32.780  40.7611   -0.387  99.9999    4.395  99.9999
   6161 1.55  7.2948  61.787   35.378  99.9999   33.300  65.8005   -0.387  99.9999    4.187  99.9999
   6161 1.55  8.0244  67.967   35.920  99.9999   33.842  99.9999   -0.387  99.9999    3.971  99.9999
   6161 1.55  8.8266  74.762   36.485  99.9999   34.407  99.9999   -0.387  99.9999    3.745  99.9999
   6161 1.55  9.7092  82.237   37.074  99.9999   34.996  99.9999   -0.387  99.9999    3.509  99.9999
   6161 1.55 10.6806  90.465   37.689  99.9999   35.611  99.9999   -0.387  99.9999    3.263  99.9999
   6161 1.55 11.7480  99.506   38.329  99.9999   36.251  99.9999   -0.387  99.9999    3.007  99.9999
   6161 1.55 12.9234 109.462   38.997  99.9999   36.918  99.9999   -0.387  99.9999    2.740  99.9999
   6161 1.55 14.2152 120.403   39.692  99.9999   37.614  99.9999   -0.387  99.9999    2.462  99.9999
   6161 1.55 15.6372 132.447   40.418  99.9999   38.340  99.9999   -0.387  99.9999    2.171  99.9999
   6161 1.55 17.2008 145.691   41.174  99.9999   39.096  99.9999   -0.387  99.9999    1.869  99.9999
   6161 1.55 18.9210 160.261   41.963  99.9999   39.885  99.9999   -0.387  99.9999    1.553  99.9999
   6161 1.55 20.8128 176.285   42.785  99.9999   40.707  99.9999   -0.387  99.9999    1.225  99.9999
   6161 1.55 22.8942 193.914   43.642  99.9999   41.564  99.9999   -0.387  99.9999    0.882  99.9999
   6161 1.55 25.1838 213.307   44.535  99.9999   42.457  99.9999   -0.387  99.9999    0.525  99.9999
   6187 1.61  0.0180   0.153   20.886   0.0028   19.716   0.0004    0.083   0.2800   10.120   0.2800
   6187 1.61  0.0198   0.168   20.929   0.0043   19.764   0.0005    0.078   0.2800   10.096   0.2800
   6187 1.61  0.0216   0.183   20.970   0.0044   19.809   0.0005    0.075   0.2800   10.075   0.2800
   6187 1.61  0.0240   0.203   21.021   0.0047   19.864   0.0006    0.070   0.2800   10.048   0.2800
   6187 1.61  0.0264   0.224   21.070   0.0049   19.916   0.0007    0.067   0.2800   10.024   0.2800
   6187 1.61  0.0288   0.244   21.118   0.0051   19.967   0.0007    0.065   0.2800   10.001   0.2800
   6187 1.61  0.0318   0.269   21.174   0.0054   20.025   0.0008    0.062   0.2801    9.976   0.2801
   6187 1.61  0.0348   0.295   21.229   0.0062   20.081   0.0009    0.062   0.2801    9.953   0.2801
   6187 1.61  0.0384   0.325   21.290   0.0089   20.143   0.0010    0.060   0.2801    9.926   0.2801
   6187 1.61  0.0426   0.361   21.358   0.0086   20.212   0.0011    0.060   0.2801    9.898   0.2801
   6187 1.61  0.0468   0.397   21.422   0.0068   20.276   0.0011    0.059   0.2801    9.872   0.2801
   6187 1.61  0.0516   0.437   21.492   0.0072   20.346   0.0012    0.060   0.2801    9.845   0.2801
   6187 1.61  0.0564   0.478   21.557   0.0076   20.412   0.0013    0.058   0.2801    9.817   0.2801
   6187 1.61  0.0624   0.529   21.631   0.0083   20.489   0.0026    0.055   0.2801    9.783   0.2801
   6187 1.61  0.0684   0.580   21.704   0.0088   20.563   0.0028    0.054   0.2802    9.752   0.2802
   6187 1.61  0.0750   0.635   21.779   0.0095   20.640   0.0030    0.053   0.2802    9.720   0.2802
   6187 1.61  0.0828   0.702   21.865   0.0103   20.727   0.0032    0.052   0.2802    9.685   0.2802
   6187 1.61  0.0912   0.773   21.953   0.0113   20.815   0.0052    0.051   0.2803    9.648   0.2803
   6187 1.61  0.1002   0.849   22.042   0.0123   20.907   0.0057    0.048   0.2803    9.609   0.2803
   6187 1.61  0.1098   0.930   22.136   0.0134   21.005   0.0062    0.044   0.2804    9.566   0.2804
   6187 1.61  0.1212   1.027   22.249   0.0152   21.117   0.0092    0.045   0.2806    9.521   0.2806
   6187 1.61  0.1332   1.129   22.366   0.0170   21.231   0.0102    0.049   0.2807    9.480   0.2807
   6187 1.61  0.1464   1.240   22.489   0.0186   21.351   0.0085    0.052   0.2807    9.435   0.2808
   6187 1.61  0.1614   1.367   22.612   0.0208   21.473   0.0096    0.052   0.2809    9.387   0.2810
   6187 1.61  0.1770   1.500   22.727   0.0201   21.588   0.0072    0.052   0.2808    9.340   0.2808
   6187 1.61  0.1950   1.652   22.841   0.0128   21.704   0.0042    0.050   0.2803    9.292   0.2803
   6187 1.61  0.2148   1.820   22.936   0.0131   21.819   0.0047    0.030   0.2803    9.226   0.2803
   6187 1.61  0.2358   1.998   23.028   0.0152   21.928   0.0098    0.013   0.2806    9.165   0.2806
   6187 1.61  0.2598   2.201   23.143   0.0180   22.050   0.0110    0.006   0.2808    9.110   0.2808
   6187 1.61  0.2856   2.420   23.267   0.0202   22.163   0.0122    0.017   0.2810    9.075   0.2810
   6187 1.61  0.3138   2.659   23.375   0.0205   22.273   0.0071    0.015   0.2808    9.029   0.2809
   6187 1.61  0.3456   2.928   23.455   0.0207   22.385   0.0149   -0.017   0.2812    8.952   0.2812
   6187 1.61  0.3798   3.218   23.567   0.0234   22.492   0.0165   -0.011   0.2815    8.915   0.2815
   6187 1.61  0.4182   3.543   23.716   0.0226   22.613   0.0097    0.017   0.2811    8.895   0.2811
   6187 1.61  0.4596   3.894   23.848   0.0274   22.761   0.0101    0.000   0.2815    8.819   0.2815
   6187 1.61  0.5058   4.285   23.961   0.0295   22.905   0.0105   -0.031   0.2817    8.731   0.2818
   6187 1.61  0.5562   4.712   24.049   0.0285   23.054   0.0108   -0.092   0.2817    8.610   0.2817
   6187 1.61  0.6120   5.185   24.259   0.0307   23.221   0.0126   -0.049   0.2820    8.586   0.2820
   6187 1.61  0.6732   5.704   24.392   0.0324   23.400   0.0117   -0.094   0.2821    8.469   0.2821
   6187 1.61  0.7404   6.273   24.559   0.0404   23.548   0.0152   -0.075   0.2833    8.429   0.2834
   6187 1.61  0.8148   6.903   24.732   0.0428   23.723   0.0158   -0.078   0.2837    8.357   0.2837
   6187 1.61  0.8964   7.595   24.938   0.0518   23.954   0.0196   -0.101   0.2854    8.240   0.2855
   6187 1.61  0.9858   8.352   25.174   0.0619   24.189   0.0214   -0.101   0.2875    8.147   0.2877
   6187 1.61  1.0842   9.186   25.406   0.0670   24.375   0.0288   -0.055   0.2893    8.119   0.2895
   6187 1.61  1.1928  10.106   25.647   0.0778   24.661   0.0330   -0.101   0.2924    7.958   0.2927
   6187 1.61  1.3122  11.118   25.885   0.1036   24.849   0.0392   -0.051   0.3010    7.933   0.3014
   6187 1.61  1.4430  12.226   26.238   0.1288   25.173   0.0529   -0.022   0.3126    7.832   0.3133
   6187 1.61  1.5876  13.451   26.429   0.1528   25.400   0.0572   -0.058   0.3239    7.705   0.3247
   6187 1.61  1.7466  14.798   26.822   0.2113   25.734   0.0691   -0.058   0.3573    7.572   0.3583
   6187 1.61  1.9212  16.277   27.127   0.2636   26.086   0.1076   -0.058   0.3989    7.431   0.4012
   6187 1.61  2.1132  17.904   27.410   0.3646   26.383   0.1415   -0.058   0.4804    7.312   0.4837
   6187 1.61  2.3244  19.693   27.601   0.3910   26.489   0.1385   -0.058   0.4998    7.270   0.5029
   6187 1.61  2.5566  21.661   27.934   0.5312   26.860   0.1950   -0.058   0.6304    7.121   0.6352
   6187 1.61  2.8122  23.826   28.230   0.6974   27.148   0.2542   -0.058   0.7920    7.006   0.7985
   6187 1.61  3.0936  26.210   28.654   1.0038   27.686   0.4173   -0.058   1.1204    6.791   1.1328
   6187 1.61  3.4032  28.833   28.784   1.0460   27.622   0.3933   -0.058   1.1499    6.817   1.1606
   6187 1.61  3.7434  31.716   29.112   1.4100   27.938   0.4822   -0.058   1.5133    6.690   1.5255
   6187 1.61  4.1178  34.888   29.452   1.9290   28.266   0.6519   -0.058   2.0513    6.559   2.0678
   6187 1.61  4.5294  38.375   29.805   2.6695   28.604   0.8906   -0.058   2.8224    6.424   2.8448
   6187 1.61  4.9824  42.213   30.171   3.7392   28.955   1.2301   -0.058   3.9384    6.283   3.9690
   6187 1.61  5.4804  46.432   30.550   5.3018   29.318   1.7178   -0.058   5.5691    6.138   5.6113
   6187 1.61  6.0288  51.079   30.943   7.6016   29.693   2.4279   -0.058   7.9689    5.988   8.0279
   6187 1.61  6.6318  56.188   31.351  11.0021   30.082   3.4724   -0.058  11.5174    5.833  11.6008
   6187 1.61  7.2948  61.805   31.773  16.1696   30.484   4.9972   -0.058  16.8927    5.672  17.0105
   6187 1.61  8.0244  67.986   32.210  23.9904   30.900   7.2892   -0.058  25.0248    5.505  25.1941
   6187 1.61  8.8266  74.783   32.662  36.4445   31.330  10.7804   -0.058  37.9306    5.333  38.1750
   6187 1.61  9.7092  82.261   33.131  55.6319   31.775  16.1756   -0.058  57.8208    5.155  58.1816
   6187 1.61 10.6806  90.491   33.616  87.1645   32.236  25.2527   -0.058  90.5680    4.971  91.1295
   6187 1.61 11.7480  99.534   34.118  99.9999   32.713  38.7143   -0.058  99.9999    4.780  99.9999
   6187 1.61 12.9234 109.493   34.637  99.9999   33.206  61.3282   -0.058  99.9999    4.583  99.9999
   6187 1.61 14.2152 120.438   35.173  99.9999   33.716  99.9999   -0.058  99.9999    4.379  99.9999
   6187 1.61 15.6372 132.485   35.728  99.9999   34.245  99.9999   -0.058  99.9999    4.167  99.9999
   6187 1.61 17.2008 145.733   36.301  99.9999   34.791  99.9999   -0.058  99.9999    3.949  99.9999
   6187 1.61 18.9210 160.307   36.892  99.9999   35.357  99.9999   -0.058  99.9999    3.723  99.9999
   6187 1.61 20.8128 176.335   37.538  99.9999   35.942  99.9999   -0.058  99.9999    3.489  99.9999
   6194 1.60  0.0180   0.153   20.275   0.0024   19.001   0.0007    0.187   0.2800   10.507   0.2800
   6194 1.60  0.0198   0.168   20.313   0.0025   19.046   0.0007    0.180   0.2800   10.482   0.2800
   6194 1.60  0.0216   0.183   20.349   0.0026   19.089   0.0007    0.173   0.2800   10.458   0.2800
   6194 1.60  0.0240   0.203   20.396   0.0027   19.144   0.0008    0.166   0.2800   10.429   0.2800
   6194 1.60  0.0264   0.224   20.441   0.0028   19.197   0.0008    0.157   0.2800   10.400   0.2800
   6194 1.60  0.0288   0.244   20.484   0.0029   19.247   0.0008    0.151   0.2800   10.373   0.2800
   6194 1.60  0.0318   0.269   20.536   0.0030   19.307   0.0009    0.142   0.2800   10.340   0.2800
   6194 1.60  0.0348   0.295   20.587   0.0032   19.366   0.0009    0.134   0.2800   10.308   0.2800
   6194 1.60  0.0384   0.325   20.645   0.0034   19.434   0.0010    0.124   0.2800   10.272   0.2800
   6194 1.60  0.0426   0.361   20.711   0.0036   19.510   0.0016    0.114   0.2800   10.231   0.2800
   6194 1.60  0.0468   0.397   20.775   0.0043   19.582   0.0017    0.106   0.2800   10.194   0.2800
   6194 1.60  0.0516   0.437   20.847   0.0060   19.663   0.0018    0.097   0.2801   10.153   0.2801
   6194 1.60  0.0564   0.478   20.917   0.0064   19.740   0.0019    0.090   0.2801   10.114   0.2801
   6194 1.60  0.0624   0.529   21.001   0.0070   19.834   0.0028    0.081   0.2801   10.068   0.2801
   6194 1.60  0.0684   0.580   21.084   0.0076   19.925   0.0030    0.073   0.2801   10.024   0.2801
   6194 1.60  0.0750   0.635   21.172   0.0077   20.021   0.0041    0.065   0.2801    9.977   0.2801
   6194 1.60  0.0828   0.702   21.270   0.0064   20.130   0.0046    0.054   0.2801    9.923   0.2801
   6194 1.60  0.0912   0.773   21.370   0.0064   20.242   0.0061    0.042   0.2801    9.865   0.2801
   6194 1.60  0.1002   0.849   21.470   0.0051   20.356   0.0068    0.028   0.2801    9.806   0.2801
   6194 1.60  0.1098   0.930   21.572   0.0056   20.474   0.0075    0.012   0.2802    9.743   0.2802
   6194 1.60  0.1212   1.027   21.686   0.0060   20.604   0.0085   -0.004   0.2802    9.675   0.2802
   6194 1.60  0.1332   1.129   21.804   0.0064   20.735   0.0080   -0.017   0.2802    9.610   0.2802
   6194 1.60  0.1464   1.240   21.928   0.0067   20.873   0.0073   -0.031   0.2802    9.540   0.2802
   6194 1.60  0.1614   1.367   22.056   0.0075   21.022   0.0084   -0.052   0.2802    9.460   0.2802
   6194 1.60  0.1770   1.500   22.182   0.0079   21.167   0.0072   -0.072   0.2802    9.382   0.2802
   6194 1.60  0.1950   1.652   22.324   0.0090   21.325   0.0083   -0.088   0.2803    9.303   0.2803
   6194 1.60  0.2148   1.820   22.481   0.0095   21.492   0.0066   -0.097   0.2802    9.227   0.2802
   6194 1.60  0.2358   1.998   22.650   0.0103   21.663   0.0077   -0.099   0.2803    9.157   0.2803
   6194 1.60  0.2598   2.201   22.820   0.0135   21.849   0.0092   -0.115   0.2805    9.066   0.2805
   6194 1.60  0.2856   2.420   22.991   0.0152   22.027   0.0108   -0.123   0.2806    8.987   0.2807
   6194 1.60  0.3138   2.659   23.203   0.0155   22.216   0.0070   -0.099   0.2805    8.936   0.2805
   6194 1.60  0.3456   2.928   23.410   0.0188   22.437   0.0086   -0.113   0.2808    8.833   0.2808
   6194 1.60  0.3798   3.218   23.620   0.0222   22.674   0.0106   -0.140   0.2811    8.711   0.2811
   6194 1.60  0.4182   3.543   23.891   0.0270   22.926   0.0124   -0.121   0.2816    8.629   0.2816
   6194 1.60  0.4596   3.894   24.144   0.0368   23.187   0.0157   -0.130   0.2828    8.516   0.2829
   6194 1.60  0.5058   4.285   24.411   0.0469   23.472   0.0188   -0.147   0.2845    8.385   0.2846
   6194 1.60  0.5562   4.712   24.740   0.0633   23.787   0.0229   -0.133   0.2879    8.273   0.2881
   6194 1.60  0.6120   5.185   25.189   0.0860   24.153   0.0264   -0.050   0.2940    8.209   0.2942
   6194 1.60  0.6732   5.704   25.611   0.0910   24.547   0.0344   -0.022   0.2964    8.080   0.2967
   6194 1.60  0.7404   6.273   25.852   0.1208   25.022   0.0533   -0.255   0.3095    7.657   0.3102
   6194 1.60  0.8148   6.903   26.331   0.1706   25.397   0.0753   -0.152   0.3362    7.610   0.3375
   6194 1.60  0.8964   7.595   26.432   0.1873   25.726   0.1019   -0.152   0.3517    7.478   0.3540
   6194 1.60  0.9858   8.352   26.462   0.1864   26.080   0.1412   -0.152   0.3645    7.337   0.3688
   6194 1.60  1.0842   9.186   27.262   0.3536   26.368   0.1840   -0.152   0.4865    7.222   0.4920
   6194 1.60  1.1928  10.106   27.860   0.6137   27.121   0.3682   -0.152   0.7672    6.920   0.7812
   6194 1.60  1.3122  11.118   28.350   0.9600   27.543   0.4954   -0.152   1.1139    6.752   1.1314
   6194 1.60  1.4430  12.226   28.890   1.5271   28.041   0.7252   -0.152   1.7103    6.552   1.7347
   6194 1.60  1.5876  13.451   29.466   2.3736   28.570   1.1798   -0.152   2.6601    6.341   2.7016
   6194 1.60  1.7466  14.798   30.076   4.1647   29.127   1.9710   -0.152   4.6069    6.118   4.6738
   6194 1.60  1.9212  16.277   30.722   7.5487   29.714   3.3838   -0.152   8.2606    5.883   8.3708
   6194 1.60  2.1132  17.904   31.405  14.1627   30.332   5.9826   -0.152  15.3463    5.636  15.5317
   6194 1.60  2.3244  19.693   32.127  27.5399   30.985  10.9155   -0.152  29.5663    5.375  29.8870
   6194 1.60  2.5566  21.661   32.888  55.5121   31.673  20.5710   -0.152  59.0834    5.099  59.6536
   6194 1.60  2.8122  23.826   33.690  99.9999   32.400  40.1651   -0.152  99.9999    4.809  99.9999
   6194 1.60  3.0936  26.210   34.533  99.9999   33.167  77.1614   -0.152  99.9999    4.502  99.9999
   6194 1.60  3.4032  28.834   35.417  99.9999   33.976  99.9999   -0.152  99.9999    4.179  99.9999
   6194 1.60  3.7434  31.716   36.342  99.9999   34.828  99.9999   -0.152  99.9999    3.837  99.9999
   6194 1.60  4.1178  34.888   37.307  99.9999   35.728  99.9999   -0.152  99.9999    3.478  99.9999
   6194 1.60  4.5294  38.375   38.315  99.9999   36.676  99.9999   -0.152  99.9999    3.098  99.9999
   6194 1.60  4.9824  42.213   39.366  99.9999   37.677  99.9999   -0.152  99.9999    2.698  99.9999
   6194 1.60  5.4804  46.433   40.462  99.9999   38.732  99.9999   -0.152  99.9999    2.276  99.9999
   6194 1.60  6.0288  51.079   41.608  99.9999   39.847  99.9999   -0.152  99.9999    1.830  99.9999
   6194 1.60  6.6318  56.188   42.806  99.9999   41.021  99.9999   -0.152  99.9999    1.360  99.9999
   6194 1.60  7.2948  61.805   44.062  99.9999   42.260  99.9999   -0.152  99.9999    0.865  99.9999
   6194 1.60  8.0244  67.986   45.380  99.9999   43.567  99.9999   -0.152  99.9999    0.342  99.9999
   6194 1.60  8.8266  74.783   46.765  99.9999   44.946  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60  9.7092  82.261   48.223  99.9999   46.400  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60 10.6806  90.491   49.760  99.9999   47.935  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60 11.7480  99.535   51.379  99.9999   49.553  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60 12.9234 109.493   53.087  99.9999   51.260  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60 14.2152 120.438   54.888  99.9999   53.061  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60 15.6372 132.486   56.788  99.9999   54.961  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60 17.2008 145.733   58.792  99.9999   56.965  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60 18.9210 160.308   60.907  99.9999   59.080  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60 20.8128 176.336   63.136  99.9999   61.308  99.9999   -0.152  99.9999    0.000  99.9999
   6194 1.60 22.8942 193.970   65.490  99.9999   63.663  99.9999   -0.152  99.9999    0.000  99.9999
   6202 2.23  0.0180   0.149   18.176   0.0003   17.443   0.0004   -0.353   0.2800   10.868   0.2800
   6202 2.23  0.0198   0.163   18.306   0.0004   17.578   0.0006   -0.358   0.2800   10.809   0.2800
   6202 2.23  0.0216   0.178   18.427   0.0006   17.704   0.0007   -0.362   0.2800   10.755   0.2800
   6202 2.23  0.0240   0.198   18.575   0.0007   17.857   0.0009   -0.367   0.2800   10.689   0.2800
   6202 2.23  0.0264   0.218   18.712   0.0008   17.998   0.0010   -0.371   0.2800   10.629   0.2800
   6202 2.23  0.0288   0.238   18.839   0.0012   18.128   0.0012   -0.375   0.2800   10.573   0.2800
   6202 2.23  0.0318   0.262   18.986   0.0016   18.278   0.0015   -0.378   0.2800   10.510   0.2800
   6202 2.23  0.0348   0.287   19.121   0.0019   18.416   0.0018   -0.381   0.2800   10.452   0.2800
   6202 2.23  0.0384   0.317   19.271   0.0024   18.569   0.0023   -0.383   0.2800   10.388   0.2800
   6202 2.23  0.0426   0.352   19.432   0.0034   18.731   0.0027   -0.385   0.2800   10.321   0.2800
   6202 2.23  0.0468   0.386   19.578   0.0052   18.880   0.0030   -0.387   0.2801   10.260   0.2801
   6202 2.23  0.0516   0.426   19.732   0.0063   19.036   0.0035   -0.389   0.2801   10.196   0.2801
   6202 2.23  0.0564   0.465   19.873   0.0075   19.178   0.0040   -0.391   0.2801   10.137   0.2801
   6202 2.23  0.0624   0.515   20.035   0.0092   19.342   0.0047   -0.393   0.2802   10.069   0.2802
   6202 2.23  0.0684   0.564   20.183   0.0111   19.493   0.0054   -0.396   0.2803   10.006   0.2803
   6202 2.23  0.0750   0.619   20.334   0.0134   19.649   0.0056   -0.400   0.2804    9.939   0.2804
   6202 2.23  0.0828   0.683   20.501   0.0164   19.820   0.0058   -0.405   0.2805    9.866   0.2805
   6202 2.23  0.0912   0.753   20.670   0.0191   19.993   0.0060   -0.409   0.2807    9.792   0.2807
   6202 2.23  0.1002   0.827   20.841   0.0226   20.170   0.0061   -0.414   0.2810    9.717   0.2810
   6202 2.23  0.1098   0.906   21.021   0.0244   20.348   0.0072   -0.412   0.2811    9.648   0.2812
   6202 2.23  0.1212   1.000   21.224   0.0257   20.543   0.0070   -0.405   0.2813    9.577   0.2813
   6202 2.23  0.1332   1.099   21.430   0.0261   20.735   0.0081   -0.391   0.2813    9.515   0.2813
   6202 2.23  0.1464   1.208   21.647   0.0232   20.930   0.0072   -0.368   0.2811    9.459   0.2811
   6202 2.23  0.1614   1.332   21.879   0.0214   21.133   0.0084   -0.340   0.2809    9.406   0.2810
   6202 2.23  0.1770   1.460   22.111   0.0179   21.324   0.0098   -0.299   0.2807    9.371   0.2808
   6202 2.23  0.1950   1.609   22.348   0.0167   21.519   0.0117   -0.257   0.2807    9.335   0.2808
   6202 2.23  0.2148   1.772   22.583   0.0207   21.722   0.0141   -0.225   0.2811    9.285   0.2812
   6202 2.23  0.2358   1.946   22.800   0.0181   21.913   0.0221   -0.200   0.2814    9.234   0.2816
   6202 2.23  0.2598   2.144   23.005   0.0218   22.113   0.0265   -0.194   0.2821    9.160   0.2823
   6202 2.23  0.2856   2.357   23.204   0.0256   22.299   0.0315   -0.181   0.2829    9.099   0.2832
   6202 2.23  0.3138   2.589   23.397   0.0423   22.477   0.0373   -0.167   0.2856    9.041   0.2860
   6202 2.23  0.3456   2.852   23.595   0.0512   22.649   0.0436   -0.140   0.2879    8.999   0.2885
   6202 2.23  0.3798   3.134   23.795   0.0627   22.818   0.0510   -0.109   0.2914    8.962   0.2921
   6202 2.23  0.4182   3.451   23.971   0.0718   23.012   0.0461   -0.127   0.2927    8.867   0.2933
   6202 2.23  0.4596   3.792   24.182   0.0598   23.208   0.0549   -0.112   0.2915    8.804   0.2923
   6202 2.23  0.5058   4.173   24.351   0.0699   23.405   0.0658   -0.141   0.2959    8.696   0.2971
   6202 2.23  0.5562   4.589   24.536   0.0827   23.608   0.0537   -0.158   0.2968    8.598   0.2976
   6202 2.23  0.6120   5.050   24.744   0.0558   23.849   0.0665   -0.190   0.2931    8.469   0.2943
   6202 2.23  0.6732   5.555   24.962   0.0615   24.051   0.0801   -0.175   0.2976    8.403   0.2993
   6202 2.23  0.7404   6.109   25.159   0.0611   24.286   0.0524   -0.213   0.2913    8.271   0.2920
   6202 2.23  0.8148   6.723   25.404   0.0687   24.506   0.0640   -0.188   0.2953    8.209   0.2964
   6202 2.23  0.8964   7.396   25.616   0.0835   24.786   0.0757   -0.256   0.3017    8.029   0.3033
   6202 2.23  0.9858   8.134   25.833   0.0918   25.040   0.0780   -0.293   0.3047    7.890   0.3063
   6202 2.23  1.0842   8.946   25.938   0.0991   25.394   0.1081   -0.541   0.3159    7.500   0.3189
   6202 2.23  1.1928   9.842   26.534   0.1700   25.727   0.1160   -0.541   0.3473    7.367   0.3503
   6202 2.23  1.3122  10.827   26.919   0.1995   26.072   0.1395   -0.541   0.3707    7.229   0.3749
   6202 2.23  1.4430  11.906   27.059   0.2467   26.557   0.2185   -0.541   0.4320    7.035   0.4407
   6202 2.23  1.5876  13.100   27.815   0.4442   26.874   0.2562   -0.541   0.5833    6.908   0.5923
   6202 2.23  1.7466  14.412   28.119   0.5795   27.137   0.3264   -0.541   0.7204    6.803   0.7321
   6202 2.23  1.9212  15.852   28.426   0.7724   27.403   0.4171   -0.541   0.9197    6.696   0.9347
   6202 2.23  2.1132  17.436   28.735   0.9473   27.673   0.4730   -0.541   1.0932    6.588   1.1094
   6202 2.23  2.3244  19.179   29.047   1.2408   27.947   0.6086   -0.541   1.4074    6.479   1.4283
   6202 2.23  2.5566  21.095   29.361   1.6578   28.224   0.7858   -0.541   1.8522    6.368   1.8787
   6202 2.23  2.8122  23.204   29.679   2.2219   28.506   1.0184   -0.541   2.4553    6.255   2.4888
   6202 2.23  3.0936  25.526   30.001   2.9755   28.791   1.3250   -0.541   3.2627    6.141   3.3054
   6202 2.23  3.4032  28.081   30.326   3.9704   29.081   1.5828   -0.541   4.2749    6.025   4.3216
   6202 2.23  3.7434  30.888   30.654   5.3731   29.375   2.0742   -0.541   5.7549    5.908   5.8144
   6202 2.23  4.1178  33.977   30.987   6.8205   29.673   2.7224   -0.541   7.3345    5.789   7.4148
   6202 2.23  4.5294  37.373   31.324   9.2952   29.974   3.5948   -0.541   9.9502    5.668  10.0535
   6202 2.23  4.9824  41.111   31.665  12.7387   30.281   4.7659   -0.541  13.5768    5.545  13.7100
   6202 2.23  5.4804  45.220   32.011  17.5169   30.591   6.3425   -0.541  18.5946    5.421  18.7669
   6202 2.23  6.0288  49.745   32.362  24.1988   30.906   8.4772   -0.541  25.5910    5.295  25.8146
   6202 2.23  6.6318  54.720   32.718  33.5482   31.225  11.3747   -0.541  35.3545    5.168  35.6460
   6202 2.23  7.2948  60.191   33.079  46.7682   31.549  15.3242   -0.541  49.1173    5.038  49.4983
   6202 2.23  8.0244  66.211   33.446  65.6960   31.877  20.7323   -0.541  68.7526    4.907  69.2509
   6202 2.23  8.8266  72.830   33.819  92.5074   32.209  28.1650   -0.541  96.5072    4.774  97.1625
   6202 2.23  9.7092  80.113   34.197  99.9999   32.547  38.4284   -0.541  99.9999    4.639  99.9999
   6202 2.23 10.6806  88.128   34.582  99.9999   32.889  52.6676   -0.541  99.9999    4.502  99.9999
   6202 2.23 11.7480  96.935   34.972  99.9999   33.236  79.2634   -0.541  99.9999    4.363  99.9999
   6202 2.23 12.9234 106.634   35.369  99.9999   33.588  99.9999   -0.541  99.9999    4.223  99.9999
   6202 2.23 14.2152 117.293   35.771  99.9999   33.944  99.9999   -0.541  99.9999    4.080  99.9999
   6202 2.23 15.6372 129.026   36.181  99.9999   34.306  99.9999   -0.541  99.9999    3.935  99.9999
   6202 2.23 17.2008 141.927   36.597  99.9999   34.672  99.9999   -0.541  99.9999    3.789  99.9999
   6202 2.23 18.9210 156.121   37.019  99.9999   35.044  99.9999   -0.541  99.9999    3.640  99.9999
   6202 2.23 20.8128 171.731   37.449  99.9999   35.421  99.9999   -0.541  99.9999    3.489  99.9999
   6226 1.74  0.0180   0.152   23.012   0.0085   21.982   0.0034   -0.056   0.2801    9.138   0.2802
   6226 1.74  0.0198   0.167   23.007   0.0088   21.983   0.0034   -0.063   0.2802    9.131   0.2802
   6226 1.74  0.0216   0.183   23.003   0.0095   21.985   0.0037   -0.069   0.2802    9.124   0.2802
   6226 1.74  0.0240   0.203   23.003   0.0098   21.992   0.0041   -0.076   0.2802    9.114   0.2802
   6226 1.74  0.0264   0.223   22.998   0.0109   21.995   0.0049   -0.083   0.2803    9.106   0.2803
   6226 1.74  0.0288   0.244   22.994   0.0119   21.997   0.0053   -0.090   0.2803    9.098   0.2803
   6226 1.74  0.0318   0.269   22.991   0.0129   22.002   0.0053   -0.098   0.2803    9.088   0.2804
   6226 1.74  0.0348   0.294   22.992   0.0138   22.010   0.0054   -0.105   0.2804    9.078   0.2804
   6226 1.74  0.0384   0.325   22.989   0.0137   22.014   0.0054   -0.111   0.2804    9.070   0.2804
   6226 1.74  0.0426   0.360   22.993   0.0154   22.024   0.0094   -0.117   0.2806    9.060   0.2806
   6226 1.74  0.0468   0.396   22.993   0.0154   22.029   0.0098   -0.123   0.2806    9.052   0.2806
   6226 1.74  0.0516   0.436   22.998   0.0154   22.041   0.0100   -0.129   0.2806    9.041   0.2806
   6226 1.74  0.0564   0.477   23.005   0.0155   22.052   0.0101   -0.132   0.2806    9.034   0.2806
   6226 1.74  0.0624   0.528   23.015   0.0157   22.066   0.0102   -0.136   0.2806    9.024   0.2807
   6226 1.74  0.0684   0.579   23.026   0.0182   22.079   0.0151   -0.139   0.2810    9.016   0.2811
   6226 1.74  0.0750   0.634   23.035   0.0184   22.094   0.0153   -0.145   0.2810    9.004   0.2811
   6226 1.74  0.0828   0.700   23.035   0.0184   22.105   0.0154   -0.157   0.2810    8.988   0.2811
   6226 1.74  0.0912   0.771   23.035   0.0179   22.124   0.0157   -0.175   0.2810    8.963   0.2811
   6226 1.74  0.1002   0.848   23.034   0.0166   22.144   0.0165   -0.195   0.2810    8.934   0.2810
   6226 1.74  0.1098   0.929   23.037   0.0194   22.165   0.0215   -0.214   0.2815    8.907   0.2816
   6226 1.74  0.1212   1.025   23.065   0.0200   22.196   0.0221   -0.217   0.2816    8.891   0.2817
   6226 1.74  0.1332   1.127   23.115   0.0218   22.224   0.0227   -0.195   0.2818    8.902   0.2819
   6226 1.74  0.1464   1.238   23.161   0.0239   22.262   0.0235   -0.187   0.2820    8.895   0.2822
   6226 1.74  0.1614   1.365   23.190   0.0246   22.305   0.0245   -0.201   0.2821    8.864   0.2823
   6226 1.74  0.1770   1.497   23.227   0.0254   22.356   0.0252   -0.216   0.2823    8.829   0.2824
   6226 1.74  0.1950   1.649   23.281   0.0267   22.416   0.0266   -0.221   0.2825    8.799   0.2827
   6226 1.74  0.2148   1.817   23.354   0.0286   22.487   0.0284   -0.219   0.2829    8.773   0.2831
   6226 1.74  0.2358   1.995   23.437   0.0309   22.569   0.0307   -0.218   0.2833    8.741   0.2836
   6226 1.74  0.2598   2.198   23.554   0.0297   22.665   0.0259   -0.197   0.2827    8.723   0.2829
   6226 1.74  0.2856   2.416   23.626   0.0317   22.767   0.0284   -0.227   0.2832    8.653   0.2834
   6226 1.74  0.3138   2.654   23.678   0.0333   22.859   0.0301   -0.266   0.2836    8.577   0.2838
   6226 1.74  0.3456   2.923   23.730   0.0349   22.953   0.0329   -0.309   0.2841    8.496   0.2844
   6226 1.74  0.3798   3.213   23.775   0.0316   23.033   0.0248   -0.344   0.2829    8.430   0.2830
   6226 1.74  0.4182   3.537   23.842   0.0336   23.097   0.0263   -0.341   0.2832    8.407   0.2834
   6226 1.74  0.4596   3.888   23.877   0.0347   23.167   0.0270   -0.375   0.2834    8.344   0.2836
   6226 1.74  0.5058   4.278   23.883   0.0349   23.225   0.0285   -0.428   0.2836    8.269   0.2838
   6226 1.74  0.5562   4.705   23.847   0.0440   23.247   0.0423   -0.485   0.2865    8.203   0.2870
   6226 1.74  0.6120   5.177   23.851   0.0605   23.305   0.0455   -0.539   0.2900    8.125   0.2906
   6226 1.74  0.6732   5.694   24.019   0.0636   23.496   0.0532   -0.562   0.2920    8.026   0.2927
   6226 1.74  0.7404   6.263   24.283   0.0496   23.772   0.0472   -0.574   0.2882    7.904   0.2888
   6226 1.74  0.8148   6.892   24.622   0.0626   24.044   0.0591   -0.508   0.2929    7.861   0.2938
   6226 1.74  0.8964   7.582   24.906   0.0728   24.280   0.0734   -0.459   0.2984    7.816   0.2999
   6226 1.74  0.9858   8.339   25.269   0.0956   24.527   0.0946   -0.344   0.3105    7.832   0.3128
   6226 1.74  1.0842   9.171   25.714   0.1073   24.891   0.0702   -0.262   0.3078    7.768   0.3091
   6226 1.74  1.1928  10.090   26.298   0.1717   25.288   0.1011   -0.076   0.3435    7.796   0.3458
   6226 1.74  1.3122  11.100   27.065   0.3256   25.860   0.1428   -0.076   0.4520    7.567   0.4556
   6226 1.74  1.4430  12.206   27.793   0.5692   26.459   0.2010   -0.076   0.6643    7.328   0.6691
   6226 1.74  1.5876  13.429   28.450   1.0237   27.120   0.3298   -0.076   1.1093    7.063   1.1172
   6226 1.74  1.7466  14.774   28.977   1.5782   27.643   0.4263   -0.076   1.6553    6.854   1.6641
   6226 1.74  1.9212  16.251   29.614   2.6475   28.268   0.7513   -0.076   2.7608    6.604   2.7771
   6226 1.74  2.1132  17.875   30.336   5.0901   28.972   1.2960   -0.076   5.2495    6.322   5.2750
   6226 1.74  2.3244  19.661   31.153  10.8062   29.765   2.6901   -0.076  11.1172    6.005  11.1692
   6226 1.74  2.5566  21.626   32.078  25.3191   30.656   6.1098   -0.076  25.9953    5.649  26.1099
   6226 1.74  2.8122  23.788   33.125  66.4610   31.656  15.3577   -0.076  68.0766    5.248  68.3532
   6226 1.74  3.0936  26.168   34.313  99.9999   32.777  42.9259   -0.076  99.9999    4.800  99.9999
   6226 1.74  3.4032  28.787   35.657  99.9999   34.028  99.9999   -0.076  99.9999    4.300  99.9999
   6226 1.74  3.7434  31.664   37.178  99.9999   35.414  99.9999   -0.076  99.9999    3.745  99.9999
   6226 1.74  4.1178  34.831   38.900  99.9999   36.941  99.9999   -0.076  99.9999    3.135  99.9999
   6226 1.74  4.5294  38.313   40.850  99.9999   38.610  99.9999   -0.076  99.9999    2.467  99.9999
   6226 1.74  4.9824  42.145   43.058  99.9999   40.422  99.9999   -0.076  99.9999    1.742  99.9999
   6226 1.74  5.4804  46.357   45.556  99.9999   42.379  99.9999   -0.076  99.9999    0.959  99.9999
   6226 1.74  6.0288  50.996   48.389  99.9999   44.501  99.9999   -0.076  99.9999    0.111  99.9999
   6226 1.74  6.6318  56.096   51.593  99.9999   46.809  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74  7.2948  61.704   55.224  99.9999   49.345  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74  8.0244  67.876   59.328  99.9999   52.144  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74  8.8266  74.662   63.979  99.9999   55.250  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74  9.7092  82.127   69.246  99.9999   58.699  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74 10.6806  90.344   75.206  99.9999   62.533  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74 11.7480  99.373   81.967  99.9999   66.797  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74 12.9234 109.315   89.596  99.9999   71.529  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74 14.2152 120.242   98.255  99.9999   76.795  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74 15.6372 132.270   99.999  99.9999   82.646  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74 17.2008 145.496   99.999  99.9999   89.147  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74 18.9210 160.047   99.999  99.9999   96.388  99.9999   -0.076  99.9999    0.000  99.9999
   6226 1.74 20.8128 176.049   99.999  99.9999   99.999  99.9999   -0.076  99.9999    0.000  99.9999
   6246 1.61  0.0180   0.153   19.209   0.0013   18.104   0.0003    0.019   0.2800   10.703   0.2800
   6246 1.61  0.0198   0.168   19.327   0.0015   18.229   0.0003    0.012   0.2800   10.646   0.2800
   6246 1.61  0.0216   0.183   19.438   0.0017   18.346   0.0004    0.005   0.2800   10.593   0.2800
   6246 1.61  0.0240   0.203   19.574   0.0024   18.491   0.0004   -0.003   0.2800   10.526   0.2800
   6246 1.61  0.0264   0.224   19.700   0.0027   18.624   0.0007   -0.011   0.2800   10.465   0.2800
   6246 1.61  0.0288   0.244   19.817   0.0030   18.749   0.0008   -0.018   0.2800   10.408   0.2800
   6246 1.61  0.0318   0.269   19.953   0.0036   18.893   0.0009   -0.026   0.2800   10.342   0.2800
   6246 1.61  0.0348   0.295   20.079   0.0048   19.027   0.0010   -0.034   0.2800   10.280   0.2800
   6246 1.61  0.0384   0.325   20.220   0.0055   19.177   0.0015   -0.044   0.2801   10.211   0.2801
   6246 1.61  0.0426   0.361   20.372   0.0063   19.338   0.0018   -0.053   0.2801   10.137   0.2801
   6246 1.61  0.0468   0.397   20.512   0.0072   19.488   0.0021   -0.062   0.2801   10.069   0.2801
   6246 1.61  0.0516   0.437   20.661   0.0083   19.646   0.0024   -0.071   0.2801    9.997   0.2801
   6246 1.61  0.0564   0.478   20.799   0.0089   19.792   0.0027   -0.079   0.2802    9.930   0.2802
   6246 1.61  0.0624   0.529   20.961   0.0088   19.961   0.0032   -0.086   0.2802    9.855   0.2802
   6246 1.61  0.0684   0.580   21.114   0.0101   20.118   0.0037   -0.091   0.2802    9.788   0.2802
   6246 1.61  0.0750   0.635   21.271   0.0118   20.278   0.0053   -0.094   0.2803    9.721   0.2803
   6246 1.61  0.0828   0.702   21.444   0.0130   20.453   0.0062   -0.095   0.2804    9.649   0.2804
   6246 1.61  0.0912   0.773   21.617   0.0124   20.629   0.0073   -0.098   0.2804    9.576   0.2804
   6246 1.61  0.1002   0.849   21.785   0.0133   20.805   0.0086   -0.106   0.2804    9.498   0.2805
   6246 1.61  0.1098   0.930   21.954   0.0119   20.983   0.0102   -0.115   0.2804    9.418   0.2805
   6246 1.61  0.1212   1.027   22.146   0.0127   21.183   0.0122   -0.123   0.2806    9.330   0.2806
   6246 1.61  0.1332   1.129   22.346   0.0098   21.383   0.0118   -0.123   0.2804    9.249   0.2805
   6246 1.61  0.1464   1.240   22.549   0.0119   21.591   0.0143   -0.128   0.2806    9.161   0.2807
   6246 1.61  0.1614   1.367   22.751   0.0143   21.808   0.0174   -0.143   0.2809    9.060   0.2810
   6246 1.61  0.1770   1.500   22.938   0.0170   22.007   0.0209   -0.155   0.2813    8.968   0.2814
   6246 1.61  0.1950   1.652   23.140   0.0228   22.210   0.0190   -0.156   0.2816    8.885   0.2817
   6246 1.61  0.2148   1.820   23.354   0.0360   22.412   0.0229   -0.144   0.2832    8.817   0.2834
   6246 1.61  0.2358   1.998   23.566   0.0281   22.609   0.0274   -0.129   0.2827    8.753   0.2829
   6246 1.61  0.2598   2.201   23.751   0.0307   22.808   0.0222   -0.143   0.2825    8.660   0.2827
   6246 1.61  0.2856   2.420   23.929   0.0318   22.995   0.0264   -0.152   0.2830    8.576   0.2832
   6246 1.61  0.3138   2.659   24.130   0.0303   23.186   0.0167   -0.142   0.2821    8.509   0.2822
   6246 1.61  0.3456   2.928   24.354   0.0424   23.399   0.0204   -0.132   0.2839    8.435   0.2840
   6246 1.61  0.3798   3.218   24.599   0.0516   23.643   0.0213   -0.130   0.2855    8.339   0.2856
   6246 1.61  0.4182   3.543   24.850   0.0714   23.902   0.0219   -0.138   0.2898    8.227   0.2899
   6246 1.61  0.4596   3.894   24.949   0.0665   24.149   0.0219   -0.285   0.2886    7.981   0.2887
   6246 1.61  0.5058   4.285   25.129   0.0786   24.400   0.0310   -0.357   0.2924    7.808   0.2927
   6246 1.61  0.5562   4.712   25.446   0.1020   24.727   0.0372   -0.366   0.3002    7.669   0.3006
   6246 1.61  0.6120   5.185   25.767   0.1217   25.124   0.0603   -0.443   0.3111    7.433   0.3120
   6246 1.61  0.6732   5.704   26.175   0.1555   25.428   0.0798   -0.339   0.3299    7.416   0.3314
   6246 1.61  0.7404   6.273   26.496   0.1949   25.868   0.1065   -0.339   0.3571    7.240   0.3596
   6246 1.61  0.8148   6.903   26.835   0.2855   26.316   0.1808   -0.339   0.4384    7.061   0.4443
   6246 1.61  0.8964   7.595   27.207   0.3772   26.889   0.3065   -0.339   0.5601    6.832   0.5733
   6246 1.61  0.9858   8.352   27.497   0.5419   27.154   0.3479   -0.339   0.7011    6.726   0.7147
   6246 1.61  1.0842   9.186   27.802   0.6932   27.453   0.4584   -0.339   0.8754    6.606   0.8944
   6246 1.61  1.1928  10.106   28.115   0.8042   27.759   0.6079   -0.339   1.0443    6.483   1.0723
   6246 1.61  1.3122  11.117   28.435   0.9655   28.072   0.7231   -0.339   1.2360    6.358   1.2693
   6246 1.61  1.4430  12.226   28.761   1.3042   28.390   0.9693   -0.339   1.6457    6.231   1.6907
   6246 1.61  1.5876  13.451   29.097   1.7769   28.717   1.3091   -0.339   2.2204    6.100   2.2813
   6246 1.61  1.7466  14.798   29.441   2.3469   29.050   1.6070   -0.339   2.8525    5.967   2.9240
   6246 1.61  1.9212  16.277   29.792   2.9270   29.389   2.1969   -0.339   3.6631    5.831   3.7671
   6246 1.61  2.1132  17.904   30.151   4.0754   29.736   3.0226   -0.339   5.0716    5.693   5.2137
   6246 1.61  2.3244  19.693   30.519   5.7190   30.090   4.1869   -0.339   7.0792    5.551   7.2746
   6246 1.61  2.5566  21.661   30.895   8.0882   30.450   5.8380   -0.339   9.9590    5.407  10.2292
   6246 1.61  2.8122  23.826   31.281  11.5353   30.819   8.1997   -0.339  14.1272    5.259  14.5029
   6246 1.61  3.0936  26.210   31.676  16.1592   31.196  11.6020   -0.339  19.8551    5.109  20.3903
   6246 1.61  3.4032  28.833   32.080  21.6783   31.581  16.5366   -0.339  27.2125    4.955  28.0049
   6246 1.61  3.7434  31.716   32.493  31.5986   31.973  22.0719   -0.339  38.4681    4.798  39.4682
   6246 1.61  4.1178  34.888   32.916  46.6441   32.374  31.9270   -0.339  56.4122    4.637  57.8397
   6246 1.61  4.5294  38.375   33.348  69.4650   32.783  46.5346   -0.339  83.4448    4.474  85.4956
   6246 1.61  4.9824  42.213   33.791  99.9999   33.201  68.3723   -0.339  99.9999    4.307  99.9999
   6246 1.61  5.4804  46.432   34.243  99.9999   33.627  99.9999   -0.339  99.9999    4.136  99.9999
   6246 1.61  6.0288  51.078   34.706  99.9999   34.063  99.9999   -0.339  99.9999    3.962  99.9999
   6246 1.61  6.6318  56.187   35.180  99.9999   34.508  99.9999   -0.339  99.9999    3.784  99.9999
   6246 1.61  7.2948  61.804   35.664  99.9999   34.961  99.9999   -0.339  99.9999    3.603  99.9999
   6246 1.61  8.0244  67.986   36.159  99.9999   35.425  99.9999   -0.339  99.9999    3.417  99.9999
   6246 1.61  8.8266  74.782   36.665  99.9999   35.898  99.9999   -0.339  99.9999    3.228  99.9999
   6246 1.61  9.7092  82.260   37.182  99.9999   36.380  99.9999   -0.339  99.9999    3.035  99.9999
   6246 1.61 10.6806  90.490   37.711  99.9999   36.874  99.9999   -0.339  99.9999    2.838  99.9999
   6246 1.61 11.7480  99.534   38.251  99.9999   37.377  99.9999   -0.339  99.9999    2.636  99.9999
   6246 1.61 12.9234 109.492   38.802  99.9999   37.891  99.9999   -0.339  99.9999    2.431  99.9999
   6246 1.61 14.2152 120.437   39.365  99.9999   38.415  99.9999   -0.339  99.9999    2.221  99.9999
   6246 1.61 15.6372 132.484   39.941  99.9999   38.951  99.9999   -0.339  99.9999    2.007  99.9999
   6246 1.61 17.2008 145.732   40.596  99.9999   39.498  99.9999   -0.339  99.9999    1.788  99.9999
   6246 1.61 18.9210 160.306   42.075  99.9999   40.058  99.9999   -0.339  99.9999    1.564  99.9999
   6251 1.31  0.0180   0.151   19.374   0.0031   18.016   0.0006    0.078   0.1300   10.634   0.1300
   6251 1.31  0.0198   0.166   19.489   0.0037   18.143   0.0007    0.067   0.1300   10.572   0.1300
   6251 1.31  0.0216   0.181   19.596   0.0042   18.262   0.0008    0.058   0.1301   10.515   0.1301
   6251 1.31  0.0240   0.201   19.727   0.0051   18.407   0.0010    0.045   0.1301   10.444   0.1301
   6251 1.31  0.0264   0.221   19.848   0.0057   18.541   0.0012    0.034   0.1301   10.379   0.1301
   6251 1.31  0.0288   0.241   19.960   0.0064   18.665   0.0014    0.023   0.1301   10.319   0.1301
   6251 1.31  0.0318   0.267   20.091   0.0072   18.809   0.0015    0.011   0.1302   10.249   0.1302
   6251 1.31  0.0348   0.292   20.211   0.0080   18.943   0.0018   -0.001   0.1302   10.184   0.1302
   6251 1.31  0.0384   0.322   20.344   0.0094   19.090   0.0021   -0.014   0.1303   10.112   0.1303
   6251 1.31  0.0426   0.357   20.488   0.0122   19.250   0.0026   -0.028   0.1305   10.034   0.1305
   6251 1.31  0.0468   0.392   20.620   0.0138   19.397   0.0030   -0.041   0.1306    9.962   0.1306
   6251 1.31  0.0516   0.433   20.759   0.0156   19.552   0.0036   -0.056   0.1308    9.885   0.1308
   6251 1.31  0.0564   0.473   20.889   0.0168   19.697   0.0042   -0.068   0.1309    9.815   0.1309
   6251 1.31  0.0624   0.523   21.043   0.0173   19.865   0.0048   -0.081   0.1310    9.735   0.1310
   6251 1.31  0.0684   0.573   21.187   0.0197   20.020   0.0056   -0.091   0.1313    9.663   0.1313
   6251 1.31  0.0750   0.629   21.339   0.0222   20.179   0.0064   -0.097   0.1316    9.594   0.1316
   6251 1.31  0.0828   0.694   21.510   0.0235   20.352   0.0066   -0.099   0.1318    9.523   0.1318
   6251 1.31  0.0912   0.764   21.681   0.0244   20.522   0.0066   -0.098   0.1319    9.455   0.1319
   6251 1.31  0.1002   0.840   21.856   0.0251   20.691   0.0072   -0.093   0.1320    9.393   0.1321
   6251 1.31  0.1098   0.920   22.033   0.0253   20.858   0.0078   -0.084   0.1321    9.335   0.1321
   6251 1.31  0.1212   1.016   22.225   0.0243   21.040   0.0085   -0.075   0.1320    9.271   0.1320
   6251 1.31  0.1332   1.116   22.408   0.0230   21.219   0.0107   -0.071   0.1319    9.203   0.1320
   6251 1.31  0.1464   1.227   22.585   0.0209   21.405   0.0120   -0.079   0.1317    9.121   0.1318
   6251 1.31  0.1614   1.353   22.764   0.0184   21.603   0.0119   -0.096   0.1314    9.025   0.1315
   6251 1.31  0.1770   1.484   22.935   0.0193   21.799   0.0115   -0.119   0.1315    8.924   0.1316
   6251 1.31  0.1950   1.634   23.125   0.0146   22.017   0.0104   -0.143   0.1310    8.812   0.1310
   6251 1.31  0.2148   1.800   23.337   0.0177   22.240   0.0128   -0.153   0.1314    8.713   0.1315
   6251 1.31  0.2358   1.976   23.525   0.0211   22.439   0.0108   -0.162   0.1317    8.625   0.1317
   6251 1.31  0.2598   2.178   23.698   0.0247   22.616   0.0127   -0.165   0.1323    8.550   0.1324
   6251 1.31  0.2856   2.394   23.865   0.0284   22.780   0.0091   -0.164   0.1326    8.486   0.1327
   6251 1.31  0.3138   2.630   24.034   0.0309   22.959   0.0106   -0.172   0.1332    8.406   0.1332
   6251 1.31  0.3456   2.897   24.158   0.0314   23.142   0.0126   -0.225   0.1334    8.281   0.1335
   6251 1.31  0.3798   3.183   24.374   0.0349   23.330   0.0142   -0.199   0.1342    8.231   0.1343
   6251 1.31  0.4182   3.505   24.664   0.0515   23.534   0.0169   -0.123   0.1386    8.225   0.1387
   6251 1.31  0.4596   3.852   24.858   0.0610   23.732   0.0208   -0.127   0.1419    8.142   0.1422
   6251 1.31  0.5058   4.240   25.070   0.0647   23.957   0.0255   -0.138   0.1438    8.041   0.1442
   6251 1.31  0.5562   4.662   25.398   0.0856   24.199   0.0317   -0.063   0.1530    8.020   0.1536
   6251 1.31  0.6120   5.130   25.690   0.1007   24.473   0.0344   -0.046   0.1605    7.926   0.1611
   6251 1.31  0.6732   5.643   26.152   0.1385   24.821   0.0423    0.055   0.1825    7.889   0.1833
   6251 1.31  0.7404   6.206   26.238   0.1554   25.121   0.0528   -0.135   0.1948    7.579   0.1960
   6251 1.31  0.8148   6.830   26.437   0.1665   25.493   0.0660   -0.288   0.2050    7.276   0.2067
   6251 1.31  0.8964   7.514   26.766   0.2065   26.012   0.0953   -0.288   0.2395    7.069   0.2425
   6251 1.31  0.9858   8.263   26.947   0.2409   26.219   0.1153   -0.288   0.2696    6.986   0.2736
   6251 1.31  1.0842   9.088   27.220   0.2987   26.651   0.1717   -0.288   0.3313    6.813   0.3384
   6251 1.31  1.1928   9.998   27.500   0.3768   26.989   0.2154   -0.288   0.4053    6.678   0.4144
   6251 1.31  1.3122  10.999   27.785   0.4525   27.237   0.2607   -0.288   0.4799    6.579   0.4911
   6251 1.31  1.4430  12.095   28.076   0.5768   27.627   0.3734   -0.288   0.6216    6.423   0.6393
   6251 1.31  1.5876  13.307   28.373   0.7332   27.917   0.4825   -0.288   0.7872    6.307   0.8105
   6251 1.31  1.7466  14.640   28.677   0.9235   28.212   0.6148   -0.288   0.9899    6.189   1.0200
   6251 1.31  1.9212  16.103   28.987   1.2196   28.512   0.8104   -0.288   1.3018    6.069   1.3415
   6251 1.31  2.1132  17.713   29.303   1.6004   28.818   1.0737   -0.288   1.7096    5.947   1.7628
   6251 1.31  2.3244  19.483   29.625   2.1541   29.129   1.4299   -0.288   2.2907    5.822   2.3610
   6251 1.31  2.5566  21.429   29.954   2.9169   29.445   1.7847   -0.288   3.0276    5.696   3.1107
   6251 1.31  2.8122  23.572   30.291   3.9533   29.768   2.4023   -0.288   4.0940    5.567   4.2052
   6251 1.31  3.0936  25.930   30.634   5.3400   30.097   3.2519   -0.288   5.5319    5.435   5.6828
   6251 1.31  3.4032  28.525   30.985   7.3767   30.431   4.4264   -0.288   7.6108    5.301   7.8140
   6251 1.31  3.7434  31.377   31.343  10.0741   30.772   6.0092   -0.288  10.3768    5.165  10.6516
   6251 1.31  4.1178  34.515   31.708  13.3381   31.119   7.6959   -0.288  13.6220    5.026  13.9655
   6251 1.31  4.5294  37.965   32.081  18.5516   31.472  10.6522   -0.288  18.9231    4.885  19.3969
   6251 1.31  4.9824  41.762   32.462  26.3450   31.831  14.8325   -0.288  26.7435    4.741  27.3937
   6251 1.31  5.4804  45.936   32.850  37.5913   32.197  20.7509   -0.288  37.9815    4.595  38.8779
   6251 1.31  6.0288  50.533   33.247  53.8179   32.570  29.1600   -0.288  54.1438    4.446  55.3859
   6251 1.31  6.6318  55.587   33.653  78.2565   32.949  41.2272   -0.288  78.2407    4.294  79.9598
   6251 1.31  7.2948  61.145   34.066  99.9999   33.334  58.6888   -0.288  99.9999    4.140  99.9999
   6251 1.31  8.0244  67.260   34.488  99.9999   33.727  84.3544   -0.288  99.9999    3.983  99.9999
   6251 1.31  8.8266  73.984   34.919  99.9999   34.127  99.9999   -0.288  99.9999    3.823  99.9999
   6251 1.31  9.7092  81.382   35.359  99.9999   34.533  99.9999   -0.288  99.9999    3.660  99.9999
   6251 1.31 10.6806  89.524   35.809  99.9999   34.947  99.9999   -0.288  99.9999    3.495  99.9999
   6251 1.31 11.7480  98.471   36.267  99.9999   35.368  99.9999   -0.288  99.9999    3.327  99.9999
   6251 1.31 12.9234 108.323   36.736  99.9999   35.796  99.9999   -0.288  99.9999    3.155  99.9999
   6251 1.31 14.2152 119.151   37.213  99.9999   36.231  99.9999   -0.288  99.9999    2.981  99.9999
   6251 1.31 15.6372 131.070   37.701  99.9999   36.674  99.9999   -0.288  99.9999    2.804  99.9999
   6251 1.31 17.2008 144.176   38.199  99.9999   37.125  99.9999   -0.288  99.9999    2.624  99.9999
   6251 1.31 18.9210 158.595   38.708  99.9999   37.583  99.9999   -0.288  99.9999    2.440  99.9999
   6251 1.31 20.8128 174.451   39.322  99.9999   38.420  99.9999   -0.288  99.9999    2.106  99.9999
   6280 0.73  0.0180   0.131   19.381   0.0037   17.644   0.0028    0.414   0.1301   10.748   0.1301
   6280 0.73  0.0198   0.144   19.480   0.0041   17.738   0.0033    0.418   0.1301   10.714   0.1301
   6280 0.73  0.0216   0.157   19.574   0.0045   17.828   0.0044    0.421   0.1301   10.681   0.1301
   6280 0.73  0.0240   0.175   19.689   0.0054   17.938   0.0049    0.425   0.1302   10.641   0.1302
   6280 0.73  0.0264   0.192   19.796   0.0073   18.041   0.0054    0.430   0.1302   10.605   0.1303
   6280 0.73  0.0288   0.210   19.896   0.0080   18.137   0.0062    0.434   0.1303   10.570   0.1303
   6280 0.73  0.0318   0.232   20.013   0.0094   18.249   0.0081    0.437   0.1305   10.529   0.1305
   6280 0.73  0.0348   0.253   20.122   0.0122   18.353   0.0089    0.441   0.1307   10.491   0.1307
   6280 0.73  0.0384   0.280   20.243   0.0137   18.471   0.0101    0.444   0.1309   10.447   0.1309
   6280 0.73  0.0426   0.310   20.374   0.0155   18.599   0.0113    0.447   0.1311   10.399   0.1312
   6280 0.73  0.0468   0.341   20.499   0.0174   18.719   0.0127    0.452   0.1314   10.356   0.1315
   6280 0.73  0.0516   0.376   20.631   0.0197   18.848   0.0143    0.454   0.1318   10.306   0.1319
   6280 0.73  0.0564   0.411   20.755   0.0220   18.970   0.0152    0.456   0.1321   10.259   0.1323
   6280 0.73  0.0624   0.454   20.901   0.0251   19.112   0.0148    0.459   0.1325   10.206   0.1327
   6280 0.73  0.0684   0.498   21.038   0.0284   19.246   0.0166    0.462   0.1332   10.155   0.1334
   6280 0.73  0.0750   0.546   21.183   0.0308   19.386   0.0186    0.467   0.1338   10.104   0.1340
   6280 0.73  0.0828   0.603   21.345   0.0301   19.541   0.0198    0.472   0.1338   10.047   0.1341
   6280 0.73  0.0912   0.664   21.504   0.0322   19.698   0.0186    0.474   0.1341    9.986   0.1343
   6280 0.73  0.1002   0.730   21.660   0.0303   19.857   0.0196    0.472   0.1339    9.920   0.1341
   6280 0.73  0.1098   0.800   21.813   0.0320   20.016   0.0168    0.467   0.1339    9.851   0.1341
   6280 0.73  0.1212   0.883   21.984   0.0271   20.189   0.0193    0.465   0.1333    9.781   0.1335
   6280 0.73  0.1332   0.970   22.153   0.0278   20.356   0.0225    0.466   0.1338    9.715   0.1341
   6280 0.73  0.1464   1.066   22.320   0.0193   20.526   0.0230    0.463   0.1327    9.644   0.1330
   6280 0.73  0.1614   1.175   22.489   0.0219   20.709   0.0161    0.451   0.1322    9.558   0.1324
   6280 0.73  0.1770   1.289   22.656   0.0244   20.888   0.0190    0.441   0.1328    9.477   0.1331
   6280 0.73  0.1950   1.420   22.848   0.0239   21.072   0.0210    0.448   0.1330    9.411   0.1333
   6280 0.73  0.2148   1.564   23.047   0.0234   21.257   0.0190    0.460   0.1327    9.349   0.1329
   6280 0.73  0.2358   1.717   23.215   0.0204   21.431   0.0174    0.455   0.1321    9.273   0.1323
   6280 0.73  0.2598   1.892   23.347   0.0182   21.607   0.0158    0.416   0.1317    9.165   0.1319
   6280 0.73  0.2856   2.080   23.507   0.0171   21.779   0.0126    0.406   0.1313    9.086   0.1314
   6280 0.73  0.3138   2.285   23.708   0.0204   21.960   0.0135    0.424   0.1318    9.031   0.1319
   6280 0.73  0.3456   2.517   23.892   0.0221   22.157   0.0120    0.412   0.1319    8.941   0.1320
   6280 0.73  0.3798   2.766   24.122   0.0206   22.371   0.0145    0.426   0.1319    8.868   0.1320
   6280 0.73  0.4182   3.046   24.362   0.0256   22.593   0.0154    0.442   0.1327    8.796   0.1328
   6280 0.73  0.4596   3.347   24.592   0.0316   22.853   0.0122    0.416   0.1334    8.666   0.1335
   6280 0.73  0.5058   3.684   24.814   0.0387   23.125   0.0152    0.371   0.1351    8.512   0.1352
   6280 0.73  0.5562   4.051   25.108   0.0506   23.395   0.0175    0.392   0.1384    8.426   0.1385
   6280 0.73  0.6120   4.457   25.341   0.0559   23.649   0.0216    0.374   0.1404    8.306   0.1407
   6280 0.73  0.6732   4.903   25.578   0.0458   23.921   0.0252    0.343   0.1380    8.166   0.1384
   6280 0.73  0.7404   5.392   25.876   0.0602   24.236   0.0297    0.328   0.1429    8.025   0.1434
   6280 0.73  0.8148   5.934   26.133   0.0763   24.596   0.0349    0.236   0.1497    7.789   0.1503
   6280 0.73  0.8964   6.528   26.553   0.1123   24.893   0.0441    0.346   0.1682    7.780   0.1691
   6280 0.73  0.9858   7.179   26.867   0.1497   25.236   0.0547    0.319   0.1918    7.616   0.1930
   6280 0.73  1.0842   7.896   27.258   0.2146   25.602   0.0788    0.319   0.2404    7.470   0.2424
   6280 0.73  1.1928   8.687   27.342   0.2319   25.752   0.0962    0.319   0.2573    7.410   0.2602
   6280 0.73  1.3122   9.557   27.418   0.2443   26.294   0.1425    0.319   0.2819    7.193   0.2876
   6280 0.73  1.4430  10.509   27.700   0.2921   26.439   0.1577    0.319   0.3211    7.135   0.3272
   6280 0.73  1.5876  11.562   28.026   0.3456   26.741   0.1958    0.319   0.3746    7.014   0.3827
   6280 0.73  1.7466  12.720   28.351   0.4382   27.043   0.2723    0.319   0.4745    6.894   0.4868
   6280 0.73  1.9212  13.992   28.664   0.6212   27.353   0.3181    0.319   0.6309    6.770   0.6436
   6280 0.73  2.1132  15.390   28.985   0.7578   27.705   0.4047    0.319   0.7710    6.629   0.7878
   6280 0.73  2.3244  16.928   29.313   1.0247   28.067   0.5619    0.319   1.0419    6.484   1.0659
   6280 0.73  2.5566  18.619   29.648   1.3753   28.438   0.7930    0.319   1.4102    6.335   1.4455
   6280 0.73  2.8122  20.481   29.992   1.8335   28.819   1.1139    0.319   1.9021    6.183   1.9536
   6280 0.73  3.0936  22.530   30.344   2.6085   29.211   1.6041    0.319   2.7119    6.026   2.7867
   6280 0.73  3.4032  24.785   30.704   3.4316   29.613   2.3058    0.319   3.6593    5.865   3.7738
   6280 0.73  3.7434  27.263   31.073   4.7006   30.026   3.3569    0.319   5.1110    5.700   5.2844
   6280 0.73  4.1178  29.989   31.450   6.8163   30.449   4.9589    0.319   7.4573    5.531   7.7166
   6280 0.73  4.5294  32.987   31.836   9.2675   30.884   7.2419    0.319  10.4044    5.357  10.8001
   6280 0.73  4.9824  36.286   32.231  13.0877   31.330  10.2451    0.319  14.7026    5.179  15.2630
   6280 0.73  5.4804  39.913   32.635  19.5450   31.788  15.5405    0.319  22.0880    4.995  22.9460
   6280 0.73  6.0288  43.907   33.049  28.3177   32.259  23.9698    0.319  32.8176    4.807  34.1895
   6280 0.73  6.6318  48.299   33.472  40.5959   32.742  37.2874    0.319  48.7582    4.614  50.9884
   6280 0.73  7.2948  53.127   33.905  60.4747   33.237  58.2913    0.319  74.2978    4.416  77.8705
   6280 0.73  8.0244  58.441   34.349  90.9689   33.746  92.5938    0.319  99.9999    4.212  99.9999
   6280 0.73  8.8266  64.283   34.802  99.9999   34.267  99.9999    0.319  99.9999    4.004  99.9999
   6280 0.73  9.7092  70.711   35.266  99.9999   34.803  99.9999    0.319  99.9999    3.789  99.9999
   6280 0.73 10.6806  77.785   35.741  99.9999   35.353  99.9999    0.319  99.9999    3.569  99.9999
   6280 0.73 11.7480  85.559   36.227  99.9999   35.917  99.9999    0.319  99.9999    3.344  99.9999
   6280 0.73 12.9234  94.119   36.724  99.9999   36.496  99.9999    0.319  99.9999    3.112  99.9999
   6280 0.73 14.2152 103.527   37.233  99.9999   37.090  99.9999    0.319  99.9999    2.875  99.9999
   6280 0.73 15.6372 113.884   37.754  99.9999   37.700  99.9999    0.319  99.9999    2.631  99.9999
   6280 0.73 17.2008 125.271   38.386  99.9999   38.465  99.9999    0.319  99.9999    2.325  99.9999
   6281 1.41  0.0180   0.152   20.798   0.0024   19.282   0.0002    0.218   0.1300   10.325   0.1300
   6281 1.41  0.0198   0.167   20.872   0.0026   19.380   0.0002    0.197   0.1300   10.265   0.1300
   6281 1.41  0.0216   0.182   20.944   0.0027   19.472   0.0003    0.179   0.1300   10.210   0.1300
   6281 1.41  0.0240   0.202   21.032   0.0030   19.587   0.0003    0.155   0.1300   10.141   0.1300
   6281 1.41  0.0264   0.223   21.117   0.0032   19.695   0.0003    0.135   0.1300   10.077   0.1300
   6281 1.41  0.0288   0.243   21.197   0.0041   19.797   0.0004    0.115   0.1301   10.016   0.1301
   6281 1.41  0.0318   0.268   21.293   0.0073   19.917   0.0006    0.094   0.1302    9.947   0.1302
   6281 1.41  0.0348   0.294   21.384   0.0079   20.030   0.0007    0.075   0.1302    9.883   0.1302
   6281 1.41  0.0384   0.324   21.488   0.0087   20.158   0.0008    0.054   0.1302    9.811   0.1302
   6281 1.41  0.0426   0.359   21.603   0.0097   20.297   0.0009    0.032   0.1303    9.733   0.1303
   6281 1.41  0.0468   0.395   21.712   0.0107   20.428   0.0011    0.013   0.1303    9.661   0.1303
   6281 1.41  0.0516   0.435   21.828   0.0119   20.569   0.0013   -0.009   0.1304    9.583   0.1304
   6281 1.41  0.0564   0.476   21.936   0.0131   20.701   0.0017   -0.031   0.1305    9.509   0.1305
   6281 1.41  0.0624   0.526   22.064   0.0148   20.857   0.0019   -0.055   0.1307    9.422   0.1307
   6281 1.41  0.0684   0.577   22.187   0.0165   21.004   0.0035   -0.076   0.1309    9.342   0.1309
   6281 1.41  0.0750   0.633   22.319   0.0187   21.157   0.0040   -0.095   0.1311    9.262   0.1311
   6281 1.41  0.0828   0.699   22.469   0.0214   21.327   0.0047   -0.113   0.1314    9.176   0.1315
   6281 1.41  0.0912   0.769   22.623   0.0247   21.500   0.0078   -0.130   0.1320    9.091   0.1320
   6281 1.41  0.1002   0.845   22.775   0.0284   21.674   0.0091   -0.149   0.1327    9.001   0.1327
   6281 1.41  0.1098   0.926   22.926   0.0327   21.849   0.0107   -0.170   0.1335    8.911   0.1336
   6281 1.41  0.1212   1.023   23.099   0.0383   22.042   0.0128   -0.188   0.1348    8.816   0.1349
   6281 1.41  0.1332   1.124   23.292   0.0457   22.233   0.0108   -0.187   0.1365    8.740   0.1365
   6281 1.41  0.1464   1.235   23.501   0.0486   22.430   0.0127   -0.176   0.1374    8.672   0.1375
   6281 1.41  0.1614   1.362   23.732   0.0355   22.637   0.0147   -0.155   0.1344    8.611   0.1345
   6281 1.41  0.1770   1.493   23.978   0.0436   22.847   0.0178   -0.122   0.1365    8.559   0.1367
   6281 1.41  0.1950   1.645   24.174   0.0485   23.077   0.0122   -0.153   0.1373    8.436   0.1374
   6281 1.41  0.2148   1.812   24.364   0.0578   23.331   0.0154   -0.209   0.1404    8.279   0.1405
   6281 1.41  0.2358   1.989   24.660   0.0779   23.598   0.0198   -0.183   0.1482    8.198   0.1484
   6281 1.41  0.2598   2.192   25.099   0.1251   23.877   0.0205   -0.042   0.1717    8.227   0.1719
   6281 1.41  0.2856   2.410   25.433   0.1579   24.116   0.0231    0.042   0.1919    8.215   0.1921
   6281 1.41  0.3138   2.648   25.385   0.1228   24.309   0.0263   -0.171   0.1710    7.925   0.1713
   6281 1.41  0.3456   2.916   25.379   0.1290   24.532   0.0327   -0.374   0.1754    7.633   0.1758
   6281 1.41  0.3798   3.204   25.689   0.1530   24.807   0.0374   -0.342   0.1905    7.555   0.1911
   6281 1.41  0.4182   3.528   26.343   0.2631   25.123   0.0494   -0.342   0.2701    7.428   0.2709
   6281 1.41  0.4596   3.878   26.657   0.3962   25.331   0.0560   -0.342   0.3771    7.345   0.3777
   6281 1.41  0.5058   4.267   26.990   0.5688   25.579   0.0658   -0.342   0.5229    7.246   0.5235
   6281 1.41  0.5562   4.693   27.337   0.7646   25.877   0.0859   -0.342   0.6929    7.127   0.6938
   6281 1.41  0.6120   5.163   27.701   1.1553   26.176   0.1163   -0.342   1.0353    7.007   1.0363
   6281 1.41  0.6732   5.680   28.090   1.2710   26.664   0.1839   -0.342   1.1434    6.812   1.1457
   6281 1.41  0.7404   6.247   28.505   1.8625   27.395   0.3606   -0.342   1.6831    6.520   1.6893
   6281 1.41  0.8148   6.874   28.904   2.5118   27.360   0.3127   -0.342   2.2428    6.534   2.2463
   6281 1.41  0.8964   7.563   29.339   3.1433   27.747   0.4768   -0.342   2.8152    6.379   2.8217
   6281 1.41  0.9858   8.317   29.792   4.9417   28.145   0.6921   -0.342   4.4157    6.220   4.4244
   6281 1.41  1.0842   9.147   30.264   6.3073   28.558   0.8863   -0.342   5.6355    6.054   5.6466
   6281 1.41  1.1928  10.064   30.759  11.1513   28.986   1.4850   -0.342   9.9518    5.883   9.9695
   6281 1.41  1.3122  11.071   31.275  17.2418   29.429   1.9992   -0.342  15.3540    5.706  15.3748
   6281 1.41  1.4430  12.175   31.812  25.1103   29.885   2.7209   -0.342  22.3419    5.524  22.3684
   6281 1.41  1.5876  13.395   32.374  42.1401   30.359   4.6296   -0.342  37.4997    5.334  37.5454
   6281 1.41  1.7466  14.736   32.960  69.5623   30.849   7.2348   -0.342  61.8637    5.138  61.9314
   6281 1.41  1.9212  16.209   33.569  99.9999   31.355  10.3122   -0.342  96.5542    4.936  96.6423
   6281 1.41  2.1132  17.829   34.204  99.9999   31.877  16.6874   -0.342  99.9999    4.727  99.9999
   6281 1.41  2.3244  19.611   34.865  99.9999   32.418  27.4511   -0.342  99.9999    4.511  99.9999
   6281 1.41  2.5566  21.570   35.553  99.9999   32.976  45.9029   -0.342  99.9999    4.287  99.9999
   6281 1.41  2.8122  23.726   36.267  99.9999   33.554  78.1424   -0.342  99.9999    4.056  99.9999
   6281 1.41  3.0936  26.101   37.010  99.9999   34.151  99.9999   -0.342  99.9999    3.817  99.9999
   6281 1.41  3.4032  28.713   37.779  99.9999   34.769  99.9999   -0.342  99.9999    3.570  99.9999
   6281 1.41  3.7434  31.583   38.574  99.9999   35.407  99.9999   -0.342  99.9999    3.315  99.9999
   6281 1.41  4.1178  34.742   39.395  99.9999   36.067  99.9999   -0.342  99.9999    3.051  99.9999
   6281 1.41  4.5294  38.214   40.239  99.9999   36.749  99.9999   -0.342  99.9999    2.778  99.9999
   6281 1.41  4.9824  42.036   41.105  99.9999   37.454  99.9999   -0.342  99.9999    2.496  99.9999
   6281 1.41  5.4804  46.238   41.991  99.9999   38.182  99.9999   -0.342  99.9999    2.205  99.9999
   6281 1.41  6.0288  50.865   42.894  99.9999   38.937  99.9999   -0.342  99.9999    1.903  99.9999
   6281 1.41  6.6318  55.952   43.810  99.9999   39.716  99.9999   -0.342  99.9999    1.591  99.9999
   6281 1.41  7.2948  61.546   44.737  99.9999   40.522  99.9999   -0.342  99.9999    1.269  99.9999
   6281 1.41  8.0244  67.701   45.674  99.9999   41.355  99.9999   -0.342  99.9999    0.936  99.9999
   6281 1.41  8.8266  74.470   46.621  99.9999   42.217  99.9999   -0.342  99.9999    0.591  99.9999
   6281 1.41  9.7092  81.916   47.580  99.9999   43.108  99.9999   -0.342  99.9999    0.234  99.9999
   6281 1.41 10.6806  90.112   48.553  99.9999   44.030  99.9999   -0.342  99.9999    0.000  99.9999
   6281 1.41 11.7480  99.117   49.543  99.9999   44.984  99.9999   -0.342  99.9999    0.000  99.9999
   6281 1.41 12.9234 109.034   50.555  99.9999   45.970  99.9999   -0.342  99.9999    0.000  99.9999
   6281 1.41 14.2152 119.933   51.592  99.9999   46.989  99.9999   -0.342  99.9999    0.000  99.9999
   6281 1.41 15.6372 131.930   52.659  99.9999   48.044  99.9999   -0.342  99.9999    0.000  99.9999
   6281 1.41 17.2008 145.122   53.756  99.9999   49.135  99.9999   -0.342  99.9999    0.000  99.9999
   6281 1.41 18.9210 159.636   54.889  99.9999   50.264  99.9999   -0.342  99.9999    0.000  99.9999
   6281 1.41 20.8128 175.597   56.058  99.9999   51.431  99.9999   -0.342  99.9999    0.000  99.9999
   6294 1.02  0.0180   0.145   20.009   0.0047   18.417   0.0018    0.286   0.1301   10.506   0.1301
   6294 1.02  0.0198   0.159   20.047   0.0072   18.469   0.0019    0.274   0.1302   10.473   0.1302
   6294 1.02  0.0216   0.174   20.083   0.0075   18.518   0.0023    0.261   0.1302   10.441   0.1302
   6294 1.02  0.0240   0.193   20.130   0.0078   18.581   0.0043    0.247   0.1302   10.402   0.1303
   6294 1.02  0.0264   0.212   20.175   0.0082   18.643   0.0045    0.232   0.1303   10.362   0.1303
   6294 1.02  0.0288   0.232   20.220   0.0087   18.700   0.0048    0.222   0.1303   10.329   0.1303
   6294 1.02  0.0318   0.256   20.275   0.0100   18.770   0.0051    0.208   0.1304   10.287   0.1304
   6294 1.02  0.0348   0.280   20.329   0.0141   18.836   0.0054    0.197   0.1307   10.250   0.1307
   6294 1.02  0.0384   0.309   20.394   0.0150   18.913   0.0058    0.187   0.1308   10.209   0.1308
   6294 1.02  0.0426   0.342   20.464   0.0160   18.999   0.0063    0.173   0.1309   10.161   0.1309
   6294 1.02  0.0468   0.376   20.534   0.0171   19.082   0.0068    0.161   0.1310   10.116   0.1310
   6294 1.02  0.0516   0.415   20.610   0.0183   19.172   0.0074    0.149   0.1312   10.067   0.1312
   6294 1.02  0.0564   0.453   20.683   0.0196   19.260   0.0080    0.136   0.1313   10.019   0.1314
   6294 1.02  0.0624   0.502   20.769   0.0212   19.364   0.0088    0.120   0.1316    9.962   0.1316
   6294 1.02  0.0684   0.550   20.852   0.0229   19.463   0.0097    0.106   0.1318    9.908   0.1319
   6294 1.02  0.0750   0.603   20.941   0.0248   19.567   0.0107    0.092   0.1322    9.853   0.1322
   6294 1.02  0.0828   0.666   21.042   0.0273   19.682   0.0119    0.080   0.1326    9.794   0.1327
   6294 1.02  0.0912   0.733   21.147   0.0300   19.798   0.0132    0.070   0.1332    9.737   0.1333
   6294 1.02  0.1002   0.805   21.251   0.0330   19.916   0.0147    0.058   0.1339    9.678   0.1340
   6294 1.02  0.1098   0.883   21.354   0.0336   20.037   0.0165    0.041   0.1342    9.613   0.1343
   6294 1.02  0.1212   0.974   21.465   0.0272   20.175   0.0162    0.019   0.1330    9.536   0.1331
   6294 1.02  0.1332   1.071   21.579   0.0301   20.312   0.0109   -0.002   0.1330    9.460   0.1331
   6294 1.02  0.1464   1.177   21.706   0.0333   20.454   0.0125   -0.016   0.1338    9.390   0.1338
   6294 1.02  0.1614   1.297   21.853   0.0329   20.607   0.0143   -0.020   0.1338    9.324   0.1339
   6294 1.02  0.1770   1.423   22.003   0.0224   20.760   0.0164   -0.023   0.1323    9.260   0.1325
   6294 1.02  0.1950   1.567   22.162   0.0257   20.933   0.0182   -0.036   0.1329    9.177   0.1331
   6294 1.02  0.2148   1.727   22.318   0.0287   21.121   0.0177   -0.064   0.1334    9.074   0.1336
   6294 1.02  0.2358   1.895   22.483   0.0291   21.315   0.0177   -0.090   0.1335    8.971   0.1336
   6294 1.02  0.2598   2.088   22.668   0.0275   21.517   0.0159   -0.104   0.1330    8.876   0.1331
   6294 1.02  0.2856   2.296   22.849   0.0276   21.721   0.0152   -0.125   0.1330    8.773   0.1331
   6294 1.02  0.3138   2.522   23.059   0.0264   21.947   0.0154   -0.140   0.1328    8.668   0.1329
   6294 1.02  0.3456   2.778   23.308   0.0227   22.206   0.0175   -0.148   0.1324    8.557   0.1326
   6294 1.02  0.3798   3.053   23.559   0.0260   22.483   0.0172   -0.172   0.1329    8.422   0.1331
   6294 1.02  0.4182   3.362   23.856   0.0257   22.763   0.0213   -0.156   0.1333    8.325   0.1336
   6294 1.02  0.4596   3.694   24.139   0.0334   23.041   0.0244   -0.152   0.1351    8.219   0.1354
   6294 1.02  0.5058   4.066   24.420   0.0433   23.358   0.0210   -0.183   0.1368    8.061   0.1371
   6294 1.02  0.5562   4.471   24.768   0.0596   23.660   0.0278   -0.142   0.1424    7.981   0.1429
   6294 1.02  0.6120   4.919   25.066   0.0699   23.984   0.0374   -0.166   0.1477    7.827   0.1485
   6294 1.02  0.6732   5.411   25.426   0.0636   24.262   0.0484   -0.093   0.1480    7.789   0.1492
   6294 1.02  0.7404   5.952   25.639   0.0745   24.569   0.0619   -0.176   0.1557    7.583   0.1576
   6294 1.02  0.8148   6.550   26.087   0.1105   24.963   0.0666   -0.129   0.1730    7.473   0.1750
   6294 1.02  0.8964   7.206   26.417   0.1423   25.334   0.0803   -0.164   0.1944    7.289   0.1970
   6294 1.02  0.9858   7.924   26.660   0.1742   25.618   0.0985   -0.164   0.2196    7.175   0.2232
   6294 1.02  1.0842   8.715   26.910   0.1987   25.931   0.1167   -0.164   0.2417    7.050   0.2462
   6294 1.02  1.1928   9.588   27.353   0.2661   26.337   0.1490   -0.164   0.2995    6.888   0.3053
   6294 1.02  1.3122  10.548   27.862   0.4230   26.538   0.1742   -0.164   0.4250    6.807   0.4307
   6294 1.02  1.4430  11.599   28.400   0.6802   26.836   0.2243   -0.164   0.6468    6.688   0.6530
   6294 1.02  1.5876  12.762   28.973   1.0940   27.141   0.2633   -0.164   1.0038    6.566   1.0093
   6294 1.02  1.7466  14.040   29.580   1.8590   27.384   0.3294   -0.164   1.6751    6.469   1.6802
   6294 1.02  1.9212  15.443   30.224   3.1919   27.699   0.4404   -0.164   2.8532    6.343   2.8586
   6294 1.02  2.1132  16.987   30.906   5.9527   27.799   0.4599   -0.164   5.2828    6.303   5.2860
   6294 1.02  2.3244  18.684   31.629  11.5665   28.506   0.7953   -0.164  10.2562    6.020  10.2611
   6294 1.02  2.5566  20.551   32.396  23.0908   28.922   1.1668   -0.164  20.4516    5.854  20.4569
   6294 1.02  2.8122  22.605   33.210  46.3908   28.997   1.2331   -0.164  41.0499    5.824  41.0528
   6294 1.02  3.0936  24.867   34.073  99.9999   29.668   2.2882   -0.164  91.1080    5.555  91.1126
   6294 1.02  3.4032  27.356   34.988  99.9999   30.369   4.2433   -0.164  99.9999    5.275  99.9999
   6294 1.02  3.7434  30.091   35.957  99.9999   31.099   7.6665   -0.164  99.9999    4.983  99.9999
   6294 1.02  4.1178  33.100   36.983  99.9999   31.862  15.4728   -0.164  99.9999    4.678  99.9999
   6294 1.02  4.5294  36.409   38.071  99.9999   32.657  32.1948   -0.164  99.9999    4.360  99.9999
   6294 1.02  4.9824  40.050   39.224  99.9999   33.488  69.1828   -0.164  99.9999    4.027  99.9999
   6294 1.02  5.4804  44.053   40.445  99.9999   34.355  99.9999   -0.164  99.9999    3.681  99.9999
   6294 1.02  6.0288  48.461   41.738  99.9999   35.260  99.9999   -0.164  99.9999    3.318  99.9999
   6294 1.02  6.6318  53.308   43.108  99.9999   36.206  99.9999   -0.164  99.9999    2.940  99.9999
   6294 1.02  7.2948  58.638   44.559  99.9999   37.193  99.9999   -0.164  99.9999    2.545  99.9999
   6294 1.02  8.0244  64.503   46.094  99.9999   38.224  99.9999   -0.164  99.9999    2.133  99.9999
   6294 1.02  8.8266  70.951   47.720  99.9999   39.300  99.9999   -0.164  99.9999    1.702  99.9999
   6294 1.02  9.7092  78.046   49.443  99.9999   40.426  99.9999   -0.164  99.9999    1.252  99.9999
   6294 1.02 10.6806  85.854   51.266  99.9999   41.602  99.9999   -0.164  99.9999    0.782  99.9999
   6294 1.02 11.7480  94.434   53.198  99.9999   42.830  99.9999   -0.164  99.9999    0.291  99.9999
   6294 1.02 12.9234 103.882   55.243  99.9999   44.114  99.9999   -0.164  99.9999    0.000  99.9999
   6294 1.02 14.2152 114.266   57.409  99.9999   45.455  99.9999   -0.164  99.9999    0.000  99.9999
   6294 1.02 15.6372 125.697   59.704  99.9999   46.857  99.9999   -0.164  99.9999    0.000  99.9999
   6294 1.02 17.2008 138.265   62.135  99.9999   48.322  99.9999   -0.164  99.9999    0.000  99.9999
   6294 1.02 18.9210 152.093   64.713  99.9999   49.853  99.9999   -0.164  99.9999    0.000  99.9999
   6294 1.02 20.8128 167.300    0.000   0.0000   51.452  99.9999   -0.164  99.9999    0.000  99.9999
   6295 1.03  0.0180   0.145   20.266   0.0029   19.132   0.0011   -0.120   0.1300    9.825   0.1300
   6295 1.03  0.0198   0.160   20.317   0.0032   19.182   0.0011   -0.119   0.1300    9.806   0.1300
   6295 1.03  0.0216   0.174   20.366   0.0038   19.229   0.0012   -0.118   0.1300    9.789   0.1300
   6295 1.03  0.0240   0.194   20.427   0.0045   19.289   0.0013   -0.116   0.1301    9.766   0.1301
   6295 1.03  0.0264   0.213   20.485   0.0052   19.345   0.0017   -0.115   0.1301    9.745   0.1301
   6295 1.03  0.0288   0.232   20.540   0.0060   19.398   0.0018   -0.113   0.1301    9.725   0.1301
   6295 1.03  0.0318   0.257   20.604   0.0068   19.462   0.0020   -0.113   0.1302    9.701   0.1302
   6295 1.03  0.0348   0.281   20.664   0.0072   19.521   0.0025   -0.112   0.1302    9.677   0.1302
   6295 1.03  0.0384   0.310   20.730   0.0077   19.589   0.0027   -0.113   0.1302    9.649   0.1302
   6295 1.03  0.0426   0.344   20.802   0.0082   19.664   0.0031   -0.116   0.1302    9.617   0.1302
   6295 1.03  0.0468   0.378   20.868   0.0107   19.735   0.0037   -0.120   0.1304    9.584   0.1304
   6295 1.03  0.0516   0.416   20.938   0.0176   19.811   0.0042   -0.127   0.1310    9.547   0.1310
   6295 1.03  0.0564   0.455   21.003   0.0188   19.884   0.0052   -0.133   0.1311    9.511   0.1311
   6295 1.03  0.0624   0.503   21.080   0.0205   19.970   0.0061   -0.141   0.1314    9.470   0.1314
   6295 1.03  0.0684   0.552   21.153   0.0219   20.051   0.0069   -0.148   0.1316    9.429   0.1316
   6295 1.03  0.0750   0.605   21.233   0.0236   20.138   0.0081   -0.155   0.1319    9.388   0.1319
   6295 1.03  0.0828   0.668   21.327   0.0256   20.239   0.0090   -0.160   0.1322    9.342   0.1322
   6295 1.03  0.0912   0.736   21.428   0.0276   20.345   0.0099   -0.165   0.1326    9.295   0.1326
   6295 1.03  0.1002   0.808   21.534   0.0304   20.457   0.0109   -0.170   0.1331    9.245   0.1332
   6295 1.03  0.1098   0.886   21.646   0.0337   20.573   0.0117   -0.174   0.1338    9.194   0.1339
   6295 1.03  0.1212   0.978   21.778   0.0381   20.706   0.0143   -0.175   0.1349    9.140   0.1350
   6295 1.03  0.1332   1.075   21.920   0.0379   20.838   0.0157   -0.166   0.1350    9.097   0.1351
   6295 1.03  0.1464   1.181   22.077   0.0251   20.973   0.0165   -0.146   0.1327    9.063   0.1329
   6295 1.03  0.1614   1.302   22.246   0.0293   21.116   0.0180   -0.123   0.1335    9.029   0.1337
   6295 1.03  0.1770   1.428   22.412   0.0334   21.257   0.0181   -0.101   0.1343    8.993   0.1345
   6295 1.03  0.1950   1.573   22.593   0.0353   21.416   0.0175   -0.082   0.1346    8.950   0.1348
   6295 1.03  0.2148   1.733   22.777   0.0344   21.575   0.0168   -0.060   0.1343    8.908   0.1345
   6295 1.03  0.2358   1.903   22.960   0.0273   21.731   0.0151   -0.035   0.1329    8.870   0.1330
   6295 1.03  0.2598   2.096   23.169   0.0262   21.906   0.0136   -0.005   0.1326    8.830   0.1327
   6295 1.03  0.2856   2.304   23.358   0.0274   22.066   0.0136    0.020   0.1328    8.791   0.1329
   6295 1.03  0.3138   2.532   23.454   0.0383   22.192   0.0204   -0.006   0.1356    8.715   0.1358
   6295 1.03  0.3456   2.788   23.491   0.0489   22.290   0.0284   -0.061   0.1393    8.621   0.1398
   6295 1.03  0.3798   3.064   23.541   0.0559   22.400   0.0353   -0.114   0.1425    8.524   0.1432
   6295 1.03  0.4182   3.374   23.710   0.0513   22.595   0.0334   -0.137   0.1408    8.423   0.1415
   6295 1.03  0.4596   3.708   24.070   0.0444   22.881   0.0310   -0.071   0.1386    8.374   0.1391
   6295 1.03  0.5058   4.081   24.480   0.0436   23.237   0.0184   -0.024   0.1366    8.279   0.1368
   6295 1.03  0.5562   4.488   24.889   0.0410   23.582   0.0229    0.033   0.1365    8.198   0.1368
   6295 1.03  0.6120   4.938   25.325   0.0604   23.934   0.0260    0.107   0.1424    8.132   0.1428
   6295 1.03  0.6732   5.432   25.590   0.0737   24.223   0.0288    0.086   0.1476    7.994   0.1481
   6295 1.03  0.7404   5.974   25.818   0.0847   24.557   0.0364   -0.008   0.1534    7.767   0.1541
   6295 1.03  0.8148   6.574   26.256   0.1200   24.872   0.0490    0.101   0.1734    7.750   0.1745
   6295 1.03  0.8964   7.232   26.536   0.1585   25.044   0.0629    0.197   0.1991    7.777   0.2007
   6295 1.03  0.9858   7.954   26.851   0.2192   25.327   0.0815    0.197   0.2443    7.664   0.2465
   6295 1.03  1.0842   8.748   27.036   0.2508   25.477   0.0937    0.197   0.2702    7.603   0.2728
   6295 1.03  1.1928   9.624   27.194   0.2940   25.631   0.1052    0.197   0.3053    7.542   0.3082
   6295 1.03  1.3122  10.587   27.199   0.2638   25.975   0.1316    0.197   0.2914    7.404   0.2961
   6295 1.03  1.4430  11.643   27.530   0.3518   26.020   0.1324    0.197   0.3570    7.386   0.3609
   6295 1.03  1.5876  12.809   27.657   0.3728   26.402   0.1854    0.197   0.3906    7.234   0.3975
   6295 1.03  1.7466  14.092   27.990   0.4851   26.830   0.2643    0.197   0.5056    7.062   0.5165
   6295 1.03  1.9212  15.501   28.189   0.5202   26.945   0.2381    0.197   0.5225    7.017   0.5311
   6295 1.03  2.1132  17.050   28.645   0.7931   27.515   0.3792    0.197   0.7884    6.788   0.8028
   6295 1.03  2.3244  18.754   29.123   1.2235   27.986   0.5379    0.197   1.1894    6.600   1.2087
   6295 1.03  2.5566  20.627   29.622   1.9046   28.477   0.8350    0.197   1.8441    6.404   1.8741
   6295 1.03  2.8122  22.690   30.143   2.9333   28.992   1.3411    0.197   2.8560    6.198   2.9059
   6295 1.03  3.0936  24.960   30.689   4.8481   29.530   2.2021    0.197   4.7119    5.982   4.7935
   6295 1.03  3.4032  27.458   31.259   8.1887   30.093   3.6690    0.197   7.9382    5.757   8.0727
   6295 1.03  3.7434  30.203   31.854  14.1312   30.681   6.2201    0.197  13.6578    5.522  13.8826
   6295 1.03  4.1178  33.224   32.476  24.7081   31.296  10.2896    0.197  23.6755    5.276  24.0306
   6295 1.03  4.5294  36.545   33.127  43.1365   31.937  18.4083    0.197  41.4859    5.019  42.1343
   6295 1.03  4.9824  40.200   33.806  80.6683   32.608  34.1402    0.197  77.4829    4.751  78.6771
   6295 1.03  5.4804  44.218   34.516  99.9999   33.308  65.0594    0.197  99.9999    4.471  99.9999
   6295 1.03  6.0288  48.642   35.259  99.9999   34.040  99.9999    0.197  99.9999    4.179  99.9999
   6295 1.03  6.6318  53.507   36.035  99.9999   34.803  99.9999    0.197  99.9999    3.873  99.9999
   6295 1.03  7.2948  58.857   36.846  99.9999   35.599  99.9999    0.197  99.9999    3.555  99.9999
   6295 1.03  8.0244  64.743   37.693  99.9999   36.429  99.9999    0.197  99.9999    3.223  99.9999
   6295 1.03  8.8266  71.216   38.578  99.9999   37.294  99.9999    0.197  99.9999    2.877  99.9999
   6295 1.03  9.7092  78.337   39.504  99.9999   38.195  99.9999    0.197  99.9999    2.517  99.9999
   6295 1.03 10.6806  86.174   40.472  99.9999   39.133  99.9999    0.197  99.9999    2.141  99.9999
   6295 1.03 11.7480  94.787   41.483  99.9999   40.110  99.9999    0.197  99.9999    1.751  99.9999
   6295 1.03 12.9234 104.270   42.539  99.9999   41.126  99.9999    0.197  99.9999    1.344  99.9999
   6295 1.03 14.2152 114.693   43.644  99.9999   42.182  99.9999    0.197  99.9999    0.922  99.9999
   6295 1.03 15.6372 126.166   44.798  99.9999   43.280  99.9999    0.197  99.9999    0.483  99.9999
   6295 1.03 17.2008 138.781   46.005  99.9999   44.420  99.9999    0.197  99.9999    0.027  99.9999
   6295 1.03 18.9210 152.661   47.267  99.9999   45.604  99.9999    0.197  99.9999    0.000  99.9999
   6295 1.03 20.8128 167.924   49.594  99.9999   46.990  99.9999    0.197  99.9999    0.000  99.9999
 753570 0.06   0.119   0.138   15.433   0.0039   13.132   0.0006    0.776   0.1300   10.273   0.1300
 753570 0.06   0.131   0.152   15.492   0.0041   13.204   0.0006    0.767   0.1300   10.235   0.1300
 753570 0.06   0.143   0.166   15.548   0.0044   13.272   0.0007    0.760   0.1300   10.201   0.1300
 753570 0.06   0.158   0.185   15.617   0.0047   13.355   0.0008    0.750   0.1300   10.158   0.1300
 753570 0.06   0.174   0.203   15.682   0.0050   13.432   0.0009    0.741   0.1300   10.118   0.1300
 753570 0.06   0.190   0.221   15.743   0.0054   13.504   0.0010    0.734   0.1301   10.082   0.1301
 753570 0.06   0.210   0.245   15.813   0.0058   13.588   0.0012    0.725   0.1301   10.039   0.1301
 753570 0.06   0.230   0.268   15.880   0.0062   13.666   0.0013    0.717   0.1301   10.001   0.1301
 753570 0.06   0.253   0.295   15.956   0.0067   13.753   0.0015    0.709   0.1301    9.958   0.1301
 753570 0.06   0.281   0.328   16.035   0.0072   13.847   0.0017    0.699   0.1301    9.910   0.1301
 753570 0.06   0.309   0.360   16.111   0.0079   13.936   0.0019    0.691   0.1301    9.866   0.1301
 753570 0.06   0.341   0.397   16.193   0.0085   14.030   0.0021    0.682   0.1301    9.820   0.1301
 753570 0.06   0.372   0.434   16.269   0.0091   14.119   0.0022    0.673   0.1302    9.775   0.1302
 753570 0.06   0.412   0.480   16.358   0.0099   14.224   0.0023    0.662   0.1302    9.722   0.1302
 753570 0.06   0.451   0.526   16.443   0.0107   14.324   0.0024    0.652   0.1302    9.673   0.1302
 753570 0.06   0.495   0.577   16.529   0.0114   14.428   0.0024    0.640   0.1302    9.618   0.1302
 753570 0.06   0.546   0.637   16.627   0.0125   14.545   0.0024    0.627   0.1303    9.559   0.1303
 753570 0.06   0.602   0.701   16.730   0.0137   14.665   0.0024    0.615   0.1304    9.499   0.1304
 753570 0.06   0.661   0.771   16.834   0.0151   14.789   0.0023    0.601   0.1304    9.435   0.1304
 753570 0.06   0.725   0.844   16.940   0.0167   14.916   0.0025    0.587   0.1305    9.370   0.1305
 753570 0.06   0.800   0.932   17.064   0.0187   15.058   0.0029    0.574   0.1306    9.300   0.1306
 753570 0.06   0.879   1.024   17.191   0.0208   15.202   0.0033    0.563   0.1308    9.232   0.1308
 753570 0.06   0.966   1.126   17.325   0.0235   15.351   0.0038    0.552   0.1310    9.161   0.1310
 753570 0.06   1.065   1.241   17.463   0.0267   15.508   0.0045    0.539   0.1313    9.086   0.1313
 753570 0.06   1.168   1.361   17.591   0.0297   15.659   0.0055    0.524   0.1316    9.010   0.1317
 753570 0.06   1.287   1.500   17.719   0.0334   15.814   0.0064    0.505   0.1321    8.929   0.1321
 753570 0.06   1.418   1.652   17.849   0.0377   15.968   0.0074    0.489   0.1326    8.852   0.1327
 753570 0.06   1.556   1.813   17.985   0.0423   16.110   0.0082    0.484   0.1333    8.790   0.1334
 753570 0.06   1.715   1.998   18.129   0.0470   16.253   0.0090    0.485   0.1341    8.733   0.1341
 753570 0.06   1.885   2.196   18.272   0.0528   16.388   0.0104    0.491   0.1351    8.685   0.1352
 753570 0.06   2.071   2.413   18.420   0.0605   16.518   0.0115    0.503   0.1367    8.645   0.1368
 753570 0.06   2.281   2.658   18.551   0.0674   16.642   0.0117    0.508   0.1382    8.601   0.1383
 753570 0.06   2.507   2.921   18.642   0.0735   16.760   0.0123    0.489   0.1397    8.535   0.1398
 753570 0.06   2.760   3.216   18.736   0.0802   16.883   0.0134    0.469   0.1414    8.466   0.1415
 753570 0.06   3.033   3.535   18.840   0.0879   16.997   0.0141    0.463   0.1436    8.414   0.1437
 753570 0.06   3.338   3.890   18.963   0.0992   17.094   0.0158    0.480   0.1471    8.392   0.1472
 753570 0.06   3.671   4.277   19.080   0.1099   17.205   0.0175    0.484   0.1507    8.352   0.1509
 753570 0.06   4.039   4.707   19.229   0.1262   17.325   0.0191    0.504   0.1567    8.324   0.1569
 753570 0.06   4.443   5.177   19.325   0.1384   17.470   0.0221    0.470   0.1617    8.232   0.1619
 753570 0.06   4.887   5.694   19.524   0.1646   17.637   0.0264    0.492   0.1731    8.187   0.1734
 753570 0.06   5.378   6.266   19.787   0.2116   17.847   0.0325    0.492   0.1961    8.103   0.1965
 753570 0.06   5.916   6.894   19.947   0.2425   18.022   0.0376    0.492   0.2126    8.033   0.2132
 753570 0.06   6.506   7.581   20.185   0.3067   18.240   0.0467    0.492   0.2493    7.946   0.2500
 753570 0.06   7.156   8.338   20.417   0.3749   18.521   0.0581    0.492   0.2908    7.834   0.2917
 753570 0.06   7.872   9.173   20.617   0.4544   18.802   0.0729    0.492   0.3413    7.721   0.3425
 753570 0.06   8.661  10.091   20.828   0.5429   19.153   0.0994    0.492   0.4001    7.581   0.4021
 753570 0.06   9.524  11.097   21.043   0.6612   19.550   0.1409    0.492   0.4814    7.422   0.4847
 753570 0.06  10.478  12.209   21.266   0.8086   19.978   0.2069    0.492   0.5868    7.251   0.5926
 753570 0.06  11.528  13.432   21.495   0.9977   20.398   0.3022    0.492   0.7264    7.083   0.7364
 753570 0.06  12.680  14.775   21.730   1.2348   20.918   0.4882    0.492   0.9196    6.875   0.9401
 753570 0.06  13.947  16.251   21.972   1.5420   21.153   0.6042    0.492   1.1429    6.781   1.1682
 753570 0.06  15.341  17.876   22.220   1.9398   21.392   0.7526    0.492   1.4324    6.685   1.4637
 753570 0.06  16.874  19.661   22.476   2.4524   21.638   0.9435    0.492   1.8062    6.587   1.8452
 753570 0.06  18.561  21.627   22.739   3.1203   21.889   1.1888    0.492   2.2931    6.487   2.3418
 753570 0.06  20.418  23.791   23.010   4.0013   22.146   1.5051    0.492   2.9339    6.384   2.9950
 753570 0.06  22.461  26.172   23.289   5.1778   22.409   1.9190    0.492   3.7882    6.278   3.8652
 753570 0.06  24.706  28.788   23.575   6.7351   22.679   2.4584    0.492   4.9174    6.171   5.0148
 753570 0.06  27.177  31.668   23.869   8.8306   22.954   3.1701    0.492   6.4340    6.060   6.5578
 753570 0.06  29.894  34.833   24.172  11.6663   23.236   4.1082    0.492   8.4811    5.948   8.6388
 753570 0.06  32.884  38.317   24.484  15.5416   23.525   5.3602    0.492  11.2723    5.832  11.4744
 753570 0.06  36.171  42.147   24.804  20.8726   23.821   7.0356    0.492  15.1022    5.714  15.3622
 753570 0.06  39.790  46.364   25.134  28.2843   24.123   9.2985    0.492  20.4136    5.593  20.7497
 753570 0.06  43.770  51.001   25.473  38.6463   24.433  12.3692    0.492  27.8208    5.469  28.2574
 753570 0.06  48.146  56.100   25.822  53.2708   24.750  16.5591    0.492  38.2473    5.342  38.8166
 753570 0.06  52.961  61.711   26.180  74.1255   25.074  22.3281    0.492  53.0772    5.212  53.8234
 753570 0.06  58.256  67.880   26.549  99.9999   25.406  30.3109    0.492  74.3333    5.080  75.3156
 753570 0.06  64.081  74.668   26.929  99.9999   25.746  41.4774    0.492  99.9999    4.944  99.9999
 753570 0.06  70.492  82.138   27.319  99.9999   26.094  57.1469    0.492  99.9999    4.805  99.9999
 753570 0.06  77.537  90.347   27.720  99.9999   26.450  79.2569    0.492  99.9999    4.662  99.9999
 753570 0.06  85.294  99.386   28.133  99.9999   26.814  99.9999    0.492  99.9999    4.516  99.9999
 753570 0.06  93.820 109.321   28.558  99.9999   27.187  99.9999    0.492  99.9999    4.367  99.9999
 753570 0.06 103.206 120.257   28.995  99.9999   27.569  99.9999    0.492  99.9999    4.215  99.9999
 753570 0.06 113.525 132.281   29.444  99.9999   27.959  99.9999    0.492  99.9999    4.058  99.9999
 744683 0.06   0.119   0.137   14.259   0.0016   11.843   0.0003    0.856   0.1300   10.867   0.1300
 744683 0.06   0.131   0.150   14.375   0.0018   11.991   0.0004    0.834   0.1300   10.786   0.1300
 744683 0.06   0.143   0.164   14.483   0.0020   12.127   0.0005    0.814   0.1300   10.712   0.1300
 744683 0.06   0.158   0.182   14.615   0.0023   12.293   0.0006    0.791   0.1300   10.623   0.1300
 744683 0.06   0.174   0.200   14.737   0.0026   12.444   0.0008    0.771   0.1300   10.542   0.1300
 744683 0.06   0.190   0.218   14.851   0.0029   12.584   0.0010    0.753   0.1300   10.468   0.1300
 744683 0.06   0.210   0.241   14.982   0.0033   12.745   0.0012    0.733   0.1300   10.383   0.1300
 744683 0.06   0.230   0.264   15.104   0.0038   12.893   0.0015    0.715   0.1300   10.306   0.1300
 744683 0.06   0.253   0.291   15.240   0.0043   13.057   0.0019    0.696   0.1300   10.222   0.1300
 744683 0.06   0.281   0.323   15.386   0.0050   13.231   0.0023    0.677   0.1301   10.133   0.1301
 744683 0.06   0.309   0.355   15.522   0.0057   13.392   0.0030    0.659   0.1301   10.051   0.1301
 744683 0.06   0.341   0.391   15.665   0.0065   13.561   0.0035    0.641   0.1301    9.966   0.1301
 744683 0.06   0.372   0.428   15.799   0.0074   13.718   0.0041    0.625   0.1301    9.887   0.1301
 744683 0.06   0.412   0.473   15.952   0.0084   13.900   0.0048    0.606   0.1302    9.795   0.1302
 744683 0.06   0.451   0.519   16.094   0.0095   14.068   0.0053    0.588   0.1302    9.710   0.1302
 744683 0.06   0.495   0.569   16.239   0.0107   14.241   0.0056    0.569   0.1303    9.621   0.1303
 744683 0.06   0.546   0.628   16.395   0.0122   14.430   0.0058    0.546   0.1303    9.523   0.1304
 744683 0.06   0.602   0.692   16.548   0.0139   14.619   0.0060    0.521   0.1304    9.422   0.1304
 744683 0.06   0.661   0.760   16.696   0.0161   14.809   0.0059    0.493   0.1305    9.318   0.1306
 744683 0.06   0.725   0.833   16.844   0.0185   14.998   0.0059    0.464   0.1307    9.214   0.1307
 744683 0.06   0.800   0.919   17.009   0.0215   15.204   0.0062    0.436   0.1309    9.103   0.1309
 744683 0.06   0.879   1.010   17.176   0.0251   15.406   0.0069    0.413   0.1312    8.999   0.1312
 744683 0.06   0.966   1.110   17.353   0.0298   15.608   0.0078    0.396   0.1317    8.901   0.1317
 744683 0.06   1.065   1.224   17.548   0.0360   15.815   0.0089    0.388   0.1325    8.810   0.1325
 744683 0.06   1.168   1.342   17.736   0.0432   16.003   0.0100    0.388   0.1335    8.735   0.1336
 744683 0.06   1.287   1.479   17.926   0.0514   16.191   0.0112    0.388   0.1349    8.661   0.1350
 744683 0.06   1.418   1.629   18.107   0.0591   16.365   0.0119    0.394   0.1364    8.597   0.1365
 744683 0.06   1.556   1.788   18.278   0.0664   16.524   0.0121    0.402   0.1380    8.541   0.1381
 744683 0.06   1.715   1.970   18.448   0.0753   16.680   0.0123    0.411   0.1401    8.488   0.1402
 744683 0.06   1.885   2.166   18.613   0.0867   16.826   0.0134    0.424   0.1432    8.443   0.1433
 744683 0.06   2.071   2.380   18.784   0.1032   16.965   0.0147    0.447   0.1483    8.410   0.1485
 744683 0.06   2.281   2.621   18.957   0.1217   17.111   0.0160    0.464   0.1548    8.368   0.1550
 744683 0.06   2.507   2.881   19.098   0.1363   17.257   0.0173    0.461   0.1606    8.307   0.1607
 744683 0.06   2.760   3.172   19.145   0.1431   17.420   0.0204    0.382   0.1635    8.162   0.1637
 744683 0.06   3.033   3.486   19.350   0.1738   17.595   0.0236    0.402   0.1771    8.113   0.1773
 744683 0.06   3.338   3.836   19.609   0.2193   17.790   0.0283    0.402   0.1997    8.035   0.2000
 744683 0.06   3.671   4.219   19.779   0.2565   18.023   0.0346    0.402   0.2200    7.942   0.2204
 744683 0.06   4.039   4.642   20.157   0.3633   18.324   0.0446    0.402   0.2826    7.821   0.2832
 744683 0.06   4.443   5.106   20.269   0.3997   18.609   0.0567    0.402   0.3058    7.707   0.3066
 744683 0.06   4.887   5.616   20.579   0.5290   18.945   0.0776    0.402   0.3889    7.573   0.3901
 744683 0.06   5.378   6.180   20.806   0.6516   19.294   0.1073    0.402   0.4711    7.433   0.4730
 744683 0.06   5.916   6.799   21.036   0.8073   19.839   0.1743    0.402   0.5810    7.215   0.5852
 744683 0.06   6.506   7.477   21.269   0.9961   20.248   0.2534    0.402   0.7166    7.052   0.7237
 744683 0.06   7.156   8.223   21.506   1.2476   20.895   0.4556    0.402   0.9198    6.793   0.9377
 744683 0.06   7.872   9.047   21.748   1.5570   21.126   0.5683    0.402   1.1438    6.701   1.1662
 744683 0.06   8.661   9.953   21.994   1.9383   21.359   0.6944    0.402   1.4176    6.607   1.4446
 744683 0.06   9.524  10.945   22.243   2.4243   21.593   0.8587    0.402   1.7681    6.514   1.8012
 744683 0.06  10.478  12.041   22.498   3.0640   21.831   1.0702    0.402   2.2290    6.419   2.2697
 744683 0.06  11.528  13.247   22.757   3.8904   22.071   1.3311    0.402   2.8221    6.323   2.8719
 744683 0.06  12.680  14.572   23.020   4.9484   22.313   1.6631    0.402   3.5816    6.226   3.6428
 744683 0.06  13.947  16.028   23.288   6.3239   22.558   2.0802    0.402   4.5661    6.128   4.6413
 744683 0.06  15.341  17.630   23.560   8.1182   22.804   2.6128    0.402   5.8486    6.029   5.9412
 744683 0.06  16.874  19.391   23.836  10.4619   23.054   3.2828    0.402   7.5188    5.929   7.6326
 744683 0.06  18.561  21.329   24.118  13.5599   23.306   4.1407    0.402   9.7215    5.829   9.8616
 744683 0.06  20.418  23.464   24.404  17.6460   23.561   5.2372    0.402  12.6206    5.727  12.7933
 744683 0.06  22.461  25.812   24.696  23.0834   23.818   6.6401    0.402  16.4686    5.624  16.6814
 744683 0.06  24.706  28.392   24.992  30.3150   24.078   8.4300    0.402  21.5735    5.520  21.8354
 744683 0.06  27.177  31.232   25.293  40.0063   24.341  10.7406    0.402  28.4005    5.415  28.7236
 744683 0.06  29.894  34.354   25.600  53.0369   24.606  13.7075    0.402  37.5579    5.309  37.9561
 744683 0.06  32.884  37.790   25.911  70.6749   24.874  17.5317    0.402  49.9245    5.202  50.4146
 744683 0.06  36.171  41.567   26.228  94.6322   25.144  22.4875    0.402  66.6881    5.093  67.2920
 744683 0.06  39.790  45.726   26.551  99.9999   25.417  28.9429    0.402  89.5580    4.984  90.3032
 744683 0.06  43.770  50.300   26.879  99.9999   25.694  37.3013    0.402  99.9999    4.873  99.9999
 744683 0.06  48.146  55.328   27.213  99.9999   25.972  48.2314    0.402  99.9999    4.762  99.9999
 744683 0.06  52.961  60.862   27.552  99.9999   26.254  62.5157    0.402  99.9999    4.649  99.9999
 744683 0.06  58.256  66.946   27.897  99.9999   26.539  81.2315    0.402  99.9999    4.535  99.9999
 744683 0.06  64.081  73.641   28.248  99.9999   26.826  99.9999    0.402  99.9999    4.420  99.9999
 744683 0.06  70.492  81.008   28.606  99.9999   27.117  99.9999    0.402  99.9999    4.304  99.9999
 744683 0.06  77.537  89.104   28.969  99.9999   27.410  99.9999    0.402  99.9999    4.187  99.9999
 744683 0.06  85.294  98.019   29.339  99.9999   27.706  99.9999    0.402  99.9999    4.068  99.9999
 744683 0.06  93.820 107.817   29.714  99.9999   28.005  99.9999    0.402  99.9999    3.949  99.9999
 744683 0.06 103.206 118.602   30.096  99.9999   28.308  99.9999    0.402  99.9999    3.828  99.9999
 744683 0.06 113.525 130.461   30.485  99.9999   28.613  99.9999    0.402  99.9999    3.706  99.9999
 744683 0.06 124.879 143.508   30.881  99.9999   28.922  99.9999    0.402  99.9999    3.582  99.9999
 744683 0.06 137.364 157.857   31.283  99.9999   29.233  99.9999    0.402  99.9999    3.458  99.9999
 744683 0.06 151.102 173.644   31.692  99.9999   29.548  99.9999    0.402  99.9999    3.332  99.9999
 747074 0.06   0.119   0.138   17.082   0.0261   14.156   0.0012    1.205   0.1312   10.293   0.1312
 747074 0.06   0.131   0.152   17.097   0.0265   14.207   0.0014    1.180   0.1313   10.247   0.1313
 747074 0.06   0.143   0.166   17.107   0.0268   14.255   0.0015    1.154   0.1313   10.202   0.1313
 747074 0.06   0.158   0.185   17.124   0.0272   14.315   0.0017    1.125   0.1313   10.149   0.1313
 747074 0.06   0.174   0.203   17.146   0.0278   14.371   0.0019    1.102   0.1314   10.103   0.1314
 747074 0.06   0.190   0.221   17.163   0.0283   14.424   0.0021    1.077   0.1314   10.057   0.1315
 747074 0.06   0.210   0.245   17.188   0.0290   14.486   0.0024    1.051   0.1315   10.007   0.1315
 747074 0.06   0.230   0.268   17.213   0.0298   14.545   0.0028    1.028   0.1316    9.959   0.1316
 747074 0.06   0.253   0.295   17.240   0.0306   14.611   0.0032    1.001   0.1317    9.906   0.1317
 747074 0.06   0.281   0.328   17.269   0.0316   14.685   0.0037    0.971   0.1318    9.847   0.1318
 747074 0.06   0.309   0.360   17.305   0.0329   14.754   0.0042    0.948   0.1320    9.796   0.1320
 747074 0.06   0.341   0.397   17.342   0.0342   14.830   0.0049    0.921   0.1321    9.739   0.1322
 747074 0.06   0.372   0.434   17.387   0.0360   14.903   0.0056    0.902   0.1324    9.690   0.1324
 747074 0.06   0.412   0.480   17.437   0.0378   14.990   0.0066    0.877   0.1326    9.631   0.1327
 747074 0.06   0.451   0.526   17.481   0.0401   15.074   0.0077    0.849   0.1330    9.570   0.1330
 747074 0.06   0.495   0.577   17.542   0.0429   15.163   0.0092    0.830   0.1334    9.515   0.1335
 747074 0.06   0.546   0.637   17.603   0.0462   15.262   0.0100    0.804   0.1340    9.449   0.1340
 747074 0.06   0.602   0.701   17.667   0.0494   15.365   0.0110    0.778   0.1346    9.381   0.1346
 747074 0.06   0.661   0.771   17.740   0.0532   15.471   0.0122    0.754   0.1353    9.316   0.1354
 747074 0.06   0.725   0.844   17.810   0.0568   15.581   0.0135    0.727   0.1360    9.245   0.1361
 747074 0.06   0.800   0.932   17.883   0.0598   15.703   0.0151    0.693   0.1367    9.162   0.1368
 747074 0.06   0.879   1.024   17.954   0.0639   15.826   0.0169    0.658   0.1377    9.077   0.1378
 747074 0.06   0.966   1.126   18.029   0.0685   15.952   0.0169    0.623   0.1387    8.992   0.1389
 747074 0.06   1.065   1.241   18.108   0.0731   16.086   0.0173    0.585   0.1398    8.900   0.1400
 747074 0.06   1.168   1.361   18.178   0.0771   16.215   0.0173    0.545   0.1408    8.809   0.1410
 747074 0.06   1.287   1.500   18.263   0.0828   16.346   0.0178    0.513   0.1424    8.724   0.1426
 747074 0.06   1.418   1.652   18.381   0.0941   16.477   0.0183    0.505   0.1457    8.664   0.1459
 747074 0.06   1.556   1.813   18.485   0.1057   16.602   0.0192    0.490   0.1494    8.599   0.1496
 747074 0.06   1.715   1.998   18.573   0.1122   16.724   0.0203    0.467   0.1517    8.527   0.1519
 747074 0.06   1.885   2.196   18.645   0.1192   16.833   0.0206    0.442   0.1542    8.458   0.1544
 747074 0.06   2.071   2.413   18.739   0.1283   16.940   0.0203    0.432   0.1576    8.406   0.1578
 747074 0.06   2.281   2.658   18.744   0.1275   17.035   0.0201    0.371   0.1572    8.306   0.1575
 747074 0.06   2.507   2.921   18.782   0.1328   17.121   0.0200    0.338   0.1593    8.239   0.1595
 747074 0.06   2.760   3.216   18.938   0.1515   17.206   0.0199    0.386   0.1670    8.254   0.1672
 747074 0.06   3.033   3.534   18.916   0.1470   17.307   0.0209    0.302   0.1651    8.129   0.1653
 747074 0.06   3.338   3.890   19.001   0.1606   17.410   0.0223    0.290   0.1711    8.075   0.1713
 747074 0.06   3.671   4.277   19.148   0.1813   17.506   0.0240    0.325   0.1806    8.072   0.1809
 747074 0.06   4.039   4.706   19.249   0.1999   17.603   0.0249    0.325   0.1897    8.033   0.1899
 747074 0.06   4.443   5.177   19.409   0.2305   17.735   0.0284    0.325   0.2056    7.981   0.2059
 747074 0.06   4.887   5.694   19.434   0.2328   17.867   0.0345    0.325   0.2072    7.928   0.2077
 747074 0.06   5.378   6.266   19.519   0.2519   18.045   0.0412    0.325   0.2180    7.857   0.2186
 747074 0.06   5.916   6.893   19.705   0.3040   18.263   0.0463    0.325   0.2477    7.769   0.2484
 747074 0.06   6.506   7.581   19.971   0.3850   18.443   0.0546    0.325   0.2966    7.697   0.2974
 747074 0.06   7.156   8.338   20.204   0.4792   18.714   0.0692    0.325   0.3565    7.589   0.3576
 747074 0.06   7.872   9.173   20.317   0.5253   19.007   0.0856    0.325   0.3874    7.472   0.3889
 747074 0.06   8.661  10.091   20.529   0.6318   19.343   0.1171    0.325   0.4594    7.337   0.4617
 747074 0.06   9.524  11.097   20.755   0.7770   19.599   0.1504    0.325   0.5579    7.235   0.5612
 747074 0.06  10.478  12.209   20.996   0.9667   19.956   0.2059    0.325   0.6900    7.092   0.6949
 747074 0.06  11.528  13.432   21.253   1.2259   20.247   0.2650    0.325   0.8697    6.976   0.8761
 747074 0.06  12.680  14.774   21.526   1.5731   20.546   0.3486    0.325   1.1123    6.856   1.1210
 747074 0.06  13.947  16.251   21.816   2.0507   20.888   0.4731    0.325   1.4488    6.720   1.4611
 747074 0.06  15.341  17.875   22.125   2.7236   21.117   0.5823    0.325   1.9140    6.628   1.9281
 747074 0.06  16.874  19.661   22.455   3.6874   21.353   0.7234    0.325   2.5796    6.533   2.5958
 747074 0.06  18.561  21.626   22.805   5.0929   21.597   0.9056    0.325   3.5489    6.436   3.5673
 747074 0.06  20.418  23.790   23.179   7.1863   21.847   1.1400    0.325   4.9903    6.336   5.0111
 747074 0.06  22.461  26.171   23.577  10.3564   22.105   1.4446    0.325   7.1704    6.233   7.1937
 747074 0.06  24.706  28.787   24.001  15.3000   22.370   1.8422    0.325  10.5665    6.127  10.5921
 747074 0.06  27.177  31.666   24.452  23.1632   22.643   2.3710    0.325  15.9646    6.018  15.9927
 747074 0.06  29.894  34.832   24.932  36.0490   22.923   3.0698    0.325  24.8055    5.905  24.8359
 747074 0.06  32.884  38.315   25.444  57.7342   23.212   4.0070    0.325  39.6788    5.790  39.7112
 747074 0.06  36.171  42.145   25.988  95.2973   23.510   5.2690    0.325  65.4371    5.671  65.4711
 747074 0.06  39.790  46.362   26.568  99.9999   23.816   6.9893    0.325  99.9999    5.548  99.9999
 747074 0.06  43.770  50.999   27.186  99.9999   24.131   9.3390    0.325  99.9999    5.422  99.9999
 747074 0.06  48.146  56.098   27.843  99.9999   24.455  12.5808    0.325  99.9999    5.293  99.9999
 747074 0.06  52.961  61.709   28.544  99.9999   24.789  17.1149    0.325  99.9999    5.159  99.9999
 747074 0.06  58.256  67.878   29.289  99.9999   25.132  23.4752    0.325  99.9999    5.022  99.9999
 747074 0.06  64.081  74.665   30.083  99.9999   25.486  32.5405    0.325  99.9999    4.880  99.9999
 747074 0.06  70.492  82.135   30.929  99.9999   25.850  45.5322    0.325  99.9999    4.735  99.9999
 747074 0.06  77.537  90.344   31.828  99.9999   26.224  64.2309    0.325  99.9999    4.585  99.9999
 747074 0.06  85.294  99.383   32.787  99.9999   26.609  91.6583    0.325  99.9999    4.431  99.9999
 747074 0.06  93.820 109.317   33.807  99.9999   27.006  99.9999    0.325  99.9999    4.272  99.9999
 747074 0.06 103.206 120.252   34.895  99.9999   27.414  99.9999    0.325  99.9999    4.109  99.9999
 747074 0.06 113.525 132.276   36.052  99.9999   27.834  99.9999    0.325  99.9999    3.941  99.9999
 747074 0.06 124.879 145.505   37.284  99.9999   28.266  99.9999    0.325  99.9999    3.768  99.9999
 747074 0.06 137.364 160.053   38.596  99.9999   28.711  99.9999    0.325  99.9999    3.590  99.9999
 747074 0.06 151.102 176.059   39.993  99.9999   29.169  99.9999    0.325  99.9999    3.407  99.9999
 747074 0.06 166.213 193.667   41.481  99.9999   29.640  99.9999    0.325  99.9999    3.219  99.9999
1716936 0.06   0.119   0.141   14.471   0.0023   12.681   0.0003    0.426   0.1300   10.106   0.1300
1716936 0.06   0.131   0.156   14.575   0.0026   12.778   0.0004    0.431   0.1300   10.072   0.1300
1716936 0.06   0.143   0.170   14.671   0.0028   12.868   0.0004    0.435   0.1300   10.040   0.1300
1716936 0.06   0.158   0.189   14.790   0.0032   12.979   0.0005    0.441   0.1300   10.001   0.1300
1716936 0.06   0.174   0.208   14.899   0.0035   13.081   0.0006    0.445   0.1300    9.964   0.1300
1716936 0.06   0.190   0.226   14.999   0.0038   13.176   0.0007    0.449   0.1300    9.930   0.1300
1716936 0.06   0.210   0.250   15.116   0.0043   13.287   0.0008    0.453   0.1300    9.890   0.1300
1716936 0.06   0.230   0.274   15.224   0.0047   13.389   0.0009    0.457   0.1300    9.853   0.1300
1716936 0.06   0.253   0.302   15.344   0.0053   13.502   0.0010    0.461   0.1301    9.812   0.1301
1716936 0.06   0.281   0.335   15.472   0.0060   13.625   0.0011    0.466   0.1301    9.767   0.1301
1716936 0.06   0.309   0.368   15.589   0.0067   13.738   0.0012    0.468   0.1301    9.725   0.1301
1716936 0.06   0.341   0.406   15.714   0.0076   13.858   0.0013    0.472   0.1301    9.680   0.1301
1716936 0.06   0.372   0.443   15.830   0.0085   13.970   0.0014    0.474   0.1301    9.638   0.1301
1716936 0.06   0.412   0.490   15.963   0.0096   14.100   0.0015    0.477   0.1302    9.589   0.1302
1716936 0.06   0.451   0.538   16.088   0.0109   14.221   0.0016    0.479   0.1302    9.542   0.1302
1716936 0.06   0.495   0.589   16.215   0.0122   14.346   0.0016    0.480   0.1303    9.493   0.1303
1716936 0.06   0.546   0.651   16.354   0.0139   14.485   0.0017    0.481   0.1304    9.439   0.1304
1716936 0.06   0.602   0.717   16.495   0.0158   14.624   0.0017    0.482   0.1305    9.384   0.1305
1716936 0.06   0.661   0.788   16.637   0.0180   14.764   0.0019    0.483   0.1306    9.328   0.1306
1716936 0.06   0.725   0.863   16.778   0.0205   14.906   0.0021    0.483   0.1308    9.272   0.1308
1716936 0.06   0.800   0.953   16.935   0.0238   15.062   0.0024    0.484   0.1310    9.210   0.1310
1716936 0.06   0.879   1.047   17.090   0.0275   15.216   0.0027    0.484   0.1314    9.149   0.1314
1716936 0.06   0.966   1.151   17.246   0.0315   15.371   0.0031    0.484   0.1318    9.088   0.1318
1716936 0.06   1.065   1.269   17.409   0.0363   15.531   0.0034    0.487   0.1324    9.026   0.1324
1716936 0.06   1.168   1.391   17.563   0.0416   15.680   0.0036    0.490   0.1331    8.969   0.1331
1716936 0.06   1.287   1.533   17.724   0.0483   15.833   0.0038    0.495   0.1342    8.913   0.1342
1716936 0.06   1.418   1.688   17.883   0.0554   15.986   0.0039    0.500   0.1355    8.857   0.1355
1716936 0.06   1.556   1.853   18.022   0.0628   16.130   0.0043    0.496   0.1370    8.795   0.1370
1716936 0.06   1.715   2.042   18.161   0.0719   16.280   0.0047    0.488   0.1391    8.728   0.1391
1716936 0.06   1.885   2.245   18.315   0.0826   16.426   0.0055    0.494   0.1418    8.675   0.1419
1716936 0.06   2.071   2.466   18.492   0.0965   16.573   0.0064    0.515   0.1459    8.638   0.1460
1716936 0.06   2.281   2.716   18.653   0.1119   16.727   0.0074    0.520   0.1510    8.581   0.1511
1716936 0.06   2.507   2.985   18.782   0.1275   16.877   0.0083    0.505   0.1567    8.506   0.1568
1716936 0.06   2.760   3.287   18.928   0.1441   17.039   0.0096    0.494   0.1634    8.430   0.1635
1716936 0.06   3.033   3.612   19.028   0.1592   17.211   0.0110    0.445   0.1699    8.312   0.1700
1716936 0.06   3.338   3.976   19.194   0.1855   17.395   0.0130    0.432   0.1821    8.226   0.1822
1716936 0.06   3.671   4.372   19.441   0.2328   17.586   0.0148    0.432   0.2061    8.149   0.2062
1716936 0.06   4.039   4.810   19.562   0.2649   17.793   0.0176    0.432   0.2237    8.067   0.2238
1716936 0.06   4.443   5.291   19.748   0.3069   18.003   0.0209    0.432   0.2478    7.983   0.2479
1716936 0.06   4.887   5.819   20.029   0.4017   18.198   0.0253    0.432   0.3050    7.905   0.3052
1716936 0.06   5.378   6.404   20.082   0.4321   18.421   0.0311    0.432   0.3242    7.816   0.3245
1716936 0.06   5.916   7.046   20.279   0.5179   18.623   0.0381    0.432   0.3790    7.735   0.3793
1716936 0.06   6.506   7.748   20.478   0.6075   18.846   0.0456    0.432   0.4375    7.645   0.4378
1716936 0.06   7.156   8.522   20.680   0.7291   19.118   0.0583    0.432   0.5181    7.537   0.5186
1716936 0.06   7.872   9.375   20.886   0.8784   19.325   0.0706    0.432   0.6180    7.454   0.6187
1716936 0.06   8.661  10.314   21.096   1.0543   19.606   0.0894    0.432   0.7370    7.341   0.7378
1716936 0.06   9.524  11.342   21.308   1.2788   19.824   0.1082    0.432   0.8894    7.254   0.8905
1716936 0.06  10.478  12.478   21.524   1.5579   20.076   0.1363    0.432   1.0801    7.154   1.0814
1716936 0.06  11.528  13.728   21.744   1.9058   20.299   0.1676    0.432   1.3181    7.064   1.3198
1716936 0.06  12.680  15.100   21.966   2.3398   20.494   0.1999    0.432   1.6153    6.986   1.6172
1716936 0.06  13.947  16.610   22.193   2.8764   20.771   0.2579    0.432   1.9843    6.875   1.9870
1716936 0.06  15.341  18.270   22.422   3.5581   20.984   0.3137    0.432   2.4524    6.790   2.4556
1716936 0.06  16.874  20.095   22.656   4.4113   21.171   0.3742    0.432   3.0381    6.716   3.0418
1716936 0.06  18.561  22.104   22.893   5.4852   21.462   0.4873    0.432   3.7778    6.599   3.7828
1716936 0.06  20.418  24.315   23.134   6.8403   21.720   0.6162    0.432   4.7106    6.496   4.7170
1716936 0.06  22.461  26.749   23.379   8.5697   21.983   0.7844    0.432   5.9015    6.391   5.9099
1716936 0.06  24.706  29.423   23.628  10.7699   22.249   1.0014    0.432   7.4170    6.284   7.4278
1716936 0.06  27.177  32.366   23.881  13.5993   22.521   1.2871    0.432   9.3665    6.175   9.3806
1716936 0.06  29.894  35.601   24.137  17.2138   22.798   1.6607    0.432  11.8575    6.065  11.8761
1716936 0.06  32.884  39.161   24.398  21.8860   23.080   2.1525    0.432  15.0783    5.952  15.1029
1716936 0.06  36.171  43.076   24.663  27.9335   23.367   2.8028    0.432  19.2482    5.837  19.2809
1716936 0.06  39.790  47.386   24.932  35.7916   23.660   3.6706    0.432  24.6683    5.720  24.7119
1716936 0.06  43.770  52.125   25.206  46.0428   23.958   4.8289    0.432  31.7410    5.601  31.7997
1716936 0.06  48.146  57.337   25.484  59.4590   24.261   6.3830    0.432  41.0004    5.480  41.0798
1716936 0.06  52.961  63.071   25.766  77.1091   24.570   8.4838    0.432  53.1863    5.356  53.2944
1716936 0.06  58.256  69.376   26.052  99.9999   24.884  11.3335    0.432  69.2763    5.230  69.4245
1716936 0.06  64.081  76.314   26.344  99.9999   25.204  15.2229    0.432  90.6155    5.102  90.8198
1716936 0.06  70.492  83.949   26.640  99.9999   25.531  20.5565    0.432  99.9999    4.972  99.9999
1716936 0.06  77.537  92.338   26.940  99.9999   25.863  27.9173    0.432  99.9999    4.839  99.9999
1716936 0.06  85.294 101.577   27.246  99.9999   26.201  38.1594    0.432  99.9999    4.704  99.9999
1716936 0.06  93.820 111.730   27.556  99.9999   26.545  52.3626    0.432  99.9999    4.566  99.9999
1716936 0.06 103.206 122.907   27.871  99.9999   26.896  72.7315    0.432  99.9999    4.425  99.9999
1716936 0.06 113.525 135.197   28.191  99.9999   27.253  99.9999    0.432  99.9999    4.283  99.9999
1716940 0.06   0.119   0.143   17.349   0.0331   15.064   0.0018    0.766   0.1320    9.493   0.1320
1716940 0.06   0.131   0.157   17.350   0.0331   15.078   0.0019    0.756   0.1320    9.477   0.1320
1716940 0.06   0.143   0.172   17.357   0.0334   15.093   0.0020    0.751   0.1320    9.467   0.1320
1716940 0.06   0.158   0.191   17.358   0.0334   15.111   0.0022    0.740   0.1320    9.448   0.1320
1716940 0.06   0.174   0.210   17.366   0.0337   15.129   0.0023    0.733   0.1320    9.433   0.1320
1716940 0.06   0.190   0.229   17.373   0.0339   15.147   0.0025    0.725   0.1321    9.419   0.1321
1716940 0.06   0.210   0.253   17.381   0.0342   15.169   0.0027    0.716   0.1321    9.401   0.1321
1716940 0.06   0.230   0.276   17.395   0.0347   15.190   0.0029    0.711   0.1322    9.388   0.1322
1716940 0.06   0.253   0.305   17.404   0.0351   15.215   0.0032    0.700   0.1322    9.366   0.1322
1716940 0.06   0.281   0.338   17.419   0.0356   15.244   0.0035    0.690   0.1323    9.345   0.1323
1716940 0.06   0.309   0.372   17.435   0.0362   15.273   0.0038    0.681   0.1324    9.324   0.1324
1716940 0.06   0.341   0.410   17.458   0.0370   15.306   0.0041    0.674   0.1325    9.304   0.1325
1716940 0.06   0.372   0.448   17.475   0.0376   15.340   0.0044    0.663   0.1326    9.280   0.1326
1716940 0.06   0.412   0.495   17.500   0.0384   15.380   0.0049    0.652   0.1327    9.253   0.1327
1716940 0.06   0.451   0.543   17.533   0.0396   15.422   0.0053    0.646   0.1328    9.229   0.1329
1716940 0.06   0.495   0.596   17.567   0.0408   15.468   0.0057    0.638   0.1330    9.203   0.1331
1716940 0.06   0.546   0.657   17.604   0.0423   15.523   0.0061    0.626   0.1333    9.169   0.1333
1716940 0.06   0.602   0.724   17.634   0.0435   15.582   0.0065    0.606   0.1335    9.125   0.1335
1716940 0.06   0.661   0.796   17.675   0.0452   15.647   0.0068    0.589   0.1337    9.082   0.1338
1716940 0.06   0.725   0.872   17.717   0.0471   15.718   0.0070    0.570   0.1340    9.035   0.1341
1716940 0.06   0.800   0.962   17.764   0.0492   15.800   0.0072    0.545   0.1344    8.978   0.1344
1716940 0.06   0.879   1.058   17.803   0.0512   15.886   0.0072    0.513   0.1348    8.911   0.1348
1716940 0.06   0.966   1.162   17.856   0.0542   15.981   0.0072    0.484   0.1353    8.844   0.1353
1716940 0.06   1.065   1.282   17.913   0.0576   16.083   0.0071    0.454   0.1360    8.773   0.1360
1716940 0.06   1.168   1.405   17.998   0.0623   16.186   0.0071    0.441   0.1369    8.719   0.1370
1716940 0.06   1.287   1.548   18.094   0.0680   16.297   0.0073    0.431   0.1382    8.664   0.1382
1716940 0.06   1.418   1.706   18.194   0.0740   16.414   0.0075    0.420   0.1396    8.606   0.1397
1716940 0.06   1.556   1.872   18.285   0.0801   16.529   0.0077    0.403   0.1412    8.544   0.1413
1716940 0.06   1.715   2.063   18.357   0.0859   16.647   0.0080    0.372   0.1428    8.465   0.1429
1716940 0.06   1.885   2.268   18.404   0.0910   16.753   0.0085    0.331   0.1443    8.383   0.1444
1716940 0.06   2.071   2.492   18.441   0.0929   16.851   0.0096    0.289   0.1449    8.301   0.1450
1716940 0.06   2.281   2.744   18.503   0.0979   16.941   0.0110    0.269   0.1465    8.245   0.1466
1716940 0.06   2.507   3.016   18.534   0.1008   17.032   0.0117    0.229   0.1475    8.169   0.1475
1716940 0.06   2.760   3.321   18.544   0.1040   17.118   0.0130    0.177   0.1485    8.082   0.1486
1716940 0.06   3.033   3.649   18.598   0.1088   17.195   0.0147    0.161   0.1502    8.035   0.1503
1716940 0.06   3.338   4.016   18.634   0.1109   17.275   0.0162    0.130   0.1510    7.973   0.1512
1716940 0.06   3.671   4.417   18.686   0.1164   17.363   0.0162    0.106   0.1529    7.913   0.1531
1716940 0.06   4.039   4.860   18.800   0.1287   17.467   0.0165    0.113   0.1575    7.878   0.1577
1716940 0.06   4.443   5.346   18.900   0.1417   17.575   0.0198    0.107   0.1629    7.829   0.1631
1716940 0.06   4.887   5.879   18.906   0.1432   17.681   0.0242    0.039   0.1638    7.719   0.1640
1716940 0.06   5.378   6.470   18.944   0.1483   17.829   0.0250   -0.037   0.1659    7.584   0.1662
1716940 0.06   5.916   7.118   19.242   0.1978   18.004   0.0301   -0.037   0.1890    7.514   0.1894
1716940 0.06   6.506   7.828   19.413   0.2305   18.242   0.0450   -0.037   0.2069    7.419   0.2077
1716940 0.06   7.156   8.609   19.919   0.3638   18.541   0.0521   -0.037   0.2835    7.299   0.2843
1716940 0.06   7.872   9.471   20.154   0.4480   18.871   0.0543   -0.037   0.3356    7.167   0.3363
1716940 0.06   8.661  10.420   20.420   0.5648   19.191   0.0644   -0.037   0.4108    7.039   0.4116
1716940 0.06   9.524  11.458   20.718   0.7455   19.527   0.0876   -0.037   0.5308    6.905   0.5320
1716940 0.06  10.478  12.606   21.056   1.0122   19.800   0.1147   -0.037   0.7104    6.796   0.7119
1716940 0.06  11.528  13.869   21.435   1.4345   20.125   0.1558   -0.037   0.9978    6.666   0.9998
1716940 0.06  12.680  15.255   21.861   2.1187   20.616   0.2382   -0.037   1.4675    6.469   1.4706
1716940 0.06  13.947  16.780   22.340   3.2937   21.393   0.4724   -0.037   2.2850    6.158   2.2928
1716940 0.06  15.341  18.457   22.879   5.3986   21.733   0.6392   -0.037   3.7295    6.023   3.7382
1716940 0.06  16.874  20.301   23.485   9.4336   22.093   0.8916   -0.037   6.4980    5.878   6.5077
1716940 0.06  18.561  22.330   24.167  17.6721   22.476   1.2673   -0.037  12.1481    5.725  12.1586
1716940 0.06  20.418  24.565   24.935  35.8185   22.883   1.8407   -0.037  24.5905    5.563  24.6015
1716940 0.06  22.461  27.023   25.799  79.3910   23.315   2.7441   -0.037  54.4643    5.390  54.4753
1716940 0.06  24.706  29.725   26.770  99.9999   23.773   4.1782   -0.037  99.9999    5.207  99.9999
1716940 0.06  27.177  32.698   27.863  99.9999   24.260   6.5376   -0.037  99.9999    5.012  99.9999
1716940 0.06  29.894  35.966   29.091  99.9999   24.776  10.5150   -0.037  99.9999    4.805  99.9999
1716940 0.06  32.884  39.563   30.474  99.9999   25.324  17.4235   -0.037  99.9999    4.586  99.9999
1716940 0.06  36.171  43.517   32.029  99.9999   25.906  29.7792   -0.037  99.9999    4.353  99.9999
1716940 0.06  39.790  47.872   33.780  99.9999   26.525  52.6268   -0.037  99.9999    4.106  99.9999
1716940 0.06  43.770  52.660   35.749  99.9999   27.181  96.3034   -0.037  99.9999    3.843  99.9999
1716940 0.06  48.146  57.925   37.962  99.9999   27.877  99.9999   -0.037  99.9999    3.565  99.9999
1716940 0.06  52.961  63.718   40.455  99.9999   28.617  99.9999   -0.037  99.9999    3.269  99.9999
1716940 0.06  58.256  70.088   43.255  99.9999   29.402  99.9999   -0.037  99.9999    2.955  99.9999
1716940 0.06  64.081  77.096   46.408  99.9999   30.235  99.9999   -0.037  99.9999    2.622  99.9999
1716940 0.06  70.492  84.810   49.956  99.9999   31.121  99.9999   -0.037  99.9999    2.268  99.9999
1716940 0.06  77.537  93.286   53.941  99.9999   32.059  99.9999   -0.037  99.9999    1.892  99.9999
1716940 0.06  85.294 102.619   58.437  99.9999   33.058  99.9999   -0.037  99.9999    1.493  99.9999
1716940 0.06  93.820 112.876   63.476  99.9999   34.116  99.9999   -0.037  99.9999    1.069  99.9999
1716940 0.06 103.206 124.168   69.161  99.9999   35.240  99.9999   -0.037  99.9999    0.620  99.9999
1716940 0.06 113.525 136.584   75.546  99.9999   36.434  99.9999   -0.037  99.9999    0.142  99.9999
 712832 0.06   0.119   0.142   14.323   0.0016   12.012   0.0001    0.783   0.1300   10.730   0.1300
 712832 0.06   0.131   0.156   14.423   0.0018   12.134   0.0001    0.768   0.1300   10.666   0.1300
 712832 0.06   0.143   0.170   14.516   0.0019   12.247   0.0001    0.755   0.1300   10.608   0.1300
 712832 0.06   0.158   0.189   14.631   0.0021   12.385   0.0002    0.739   0.1300   10.537   0.1300
 712832 0.06   0.174   0.208   14.737   0.0024   12.511   0.0002    0.725   0.1300   10.472   0.1300
 712832 0.06   0.190   0.227   14.836   0.0026   12.628   0.0002    0.713   0.1300   10.413   0.1300
 712832 0.06   0.210   0.250   14.950   0.0029   12.762   0.0003    0.699   0.1300   10.346   0.1300
 712832 0.06   0.230   0.274   15.056   0.0032   12.885   0.0003    0.687   0.1300   10.285   0.1300
 712832 0.06   0.253   0.302   15.174   0.0036   13.022   0.0004    0.675   0.1300   10.218   0.1300
 712832 0.06   0.281   0.335   15.301   0.0041   13.167   0.0005    0.662   0.1300   10.147   0.1300
 712832 0.06   0.309   0.368   15.418   0.0046   13.301   0.0006    0.651   0.1300   10.082   0.1300
 712832 0.06   0.341   0.406   15.542   0.0051   13.442   0.0008    0.639   0.1300   10.014   0.1300
 712832 0.06   0.372   0.444   15.657   0.0058   13.572   0.0009    0.629   0.1301    9.952   0.1301
 712832 0.06   0.412   0.491   15.791   0.0065   13.722   0.0012    0.618   0.1301    9.881   0.1301
 712832 0.06   0.451   0.538   15.915   0.0073   13.860   0.0014    0.608   0.1301    9.815   0.1301
 712832 0.06   0.495   0.590   16.042   0.0083   14.002   0.0018    0.598   0.1301    9.749   0.1301
 712832 0.06   0.546   0.651   16.181   0.0094   14.156   0.0022    0.587   0.1302    9.676   0.1302
 712832 0.06   0.602   0.717   16.321   0.0108   14.310   0.0027    0.577   0.1302    9.605   0.1302
 712832 0.06   0.661   0.788   16.460   0.0123   14.463   0.0032    0.568   0.1303    9.535   0.1303
 712832 0.06   0.725   0.864   16.599   0.0139   14.613   0.0037    0.560   0.1304    9.467   0.1304
 712832 0.06   0.800   0.953   16.753   0.0159   14.776   0.0043    0.554   0.1305    9.395   0.1305
 712832 0.06   0.879   1.048   16.908   0.0181   14.934   0.0048    0.552   0.1306    9.330   0.1306
 712832 0.06   0.966   1.151   17.068   0.0208   15.092   0.0051    0.554   0.1308    9.269   0.1308
 712832 0.06   1.065   1.269   17.234   0.0242   15.253   0.0052    0.557   0.1311    9.207   0.1311
 712832 0.06   1.168   1.392   17.386   0.0275   15.405   0.0050    0.557   0.1314    9.147   0.1314
 712832 0.06   1.287   1.534   17.535   0.0313   15.565   0.0048    0.549   0.1318    9.075   0.1318
 712832 0.06   1.418   1.689   17.676   0.0356   15.726   0.0047    0.536   0.1323    8.997   0.1323
 712832 0.06   1.556   1.855   17.824   0.0406   15.881   0.0046    0.531   0.1330    8.930   0.1330
 712832 0.06   1.715   2.043   17.993   0.0474   16.043   0.0048    0.536   0.1340    8.871   0.1341
 712832 0.06   1.885   2.246   18.164   0.0555   16.201   0.0051    0.545   0.1355    8.816   0.1355
 712832 0.06   2.071   2.468   18.336   0.0659   16.368   0.0058    0.549   0.1377    8.753   0.1377
 712832 0.06   2.281   2.718   18.546   0.0799   16.548   0.0068    0.569   0.1411    8.701   0.1412
 712832 0.06   2.507   2.987   18.744   0.0947   16.726   0.0079    0.582   0.1454    8.643   0.1454
 712832 0.06   2.760   3.289   18.879   0.1086   16.914   0.0092    0.546   0.1499    8.532   0.1500
 712832 0.06   3.033   3.615   19.002   0.1193   17.097   0.0109    0.505   0.1538    8.417   0.1538
 712832 0.06   3.338   3.978   19.214   0.1432   17.276   0.0131    0.527   0.1632    8.368   0.1632
 712832 0.06   3.671   4.375   19.534   0.1930   17.455   0.0152    0.624   0.1858    8.393   0.1859
 712832 0.06   4.039   4.813   19.689   0.2229   17.627   0.0175    0.624   0.2010    8.325   0.2011
 712832 0.06   4.443   5.295   19.775   0.2417   17.793   0.0202    0.624   0.2111    8.258   0.2112
 712832 0.06   4.887   5.823   20.132   0.3346   17.975   0.0240    0.624   0.2642    8.186   0.2643
 712832 0.06   5.378   6.408   20.163   0.3448   18.143   0.0279    0.624   0.2705    8.118   0.2707
 712832 0.06   5.916   7.050   20.317   0.3987   18.341   0.0333    0.624   0.3035    8.039   0.3038
 712832 0.06   6.506   7.753   20.534   0.4890   18.540   0.0402    0.624   0.3606    7.959   0.3610
 712832 0.06   7.156   8.527   20.755   0.5982   18.765   0.0497    0.624   0.4316    7.869   0.4320
 712832 0.06   7.872   9.381   20.981   0.7381   19.018   0.0631    0.624   0.5243    7.768   0.5249
 712832 0.06   8.661  10.321   21.211   0.8972   19.235   0.0758    0.624   0.6309    7.681   0.6316
 712832 0.06   9.524  11.349   21.444   1.1129   19.510   0.0976    0.624   0.7769    7.572   0.7779
 712832 0.06  10.478  12.487   21.684   1.3818   19.727   0.1191    0.624   0.9598    7.485   0.9609
 712832 0.06  11.528  13.737   21.927   1.7307   19.946   0.1456    0.624   1.1979    7.397   1.1993
 712832 0.06  12.680  15.110   22.175   2.1720   20.157   0.1769    0.624   1.4997    7.313   1.5014
 712832 0.06  13.947  16.620   22.427   2.7341   20.357   0.2120    0.624   1.8846    7.233   1.8866
 712832 0.06  15.341  18.282   22.684   3.4641   20.514   0.2453    0.624   2.3845    7.170   2.3865
 712832 0.06  16.874  20.108   22.946   4.4101   20.759   0.3071    0.624   3.0338    7.072   3.0362
 712832 0.06  18.561  22.118   23.213   5.6285   20.983   0.3777    0.624   3.8699    6.982   3.8728
 712832 0.06  20.418  24.331   23.486   7.2389   21.244   0.4801    0.624   4.9757    6.878   4.9794
 712832 0.06  22.461  26.766   23.763   9.3461   21.471   0.5916    0.624   6.4219    6.787   6.4263
 712832 0.06  24.706  29.442   24.046  12.1120   21.700   0.7310    0.624   8.3203    6.696   8.3255
 712832 0.06  27.177  32.387   24.334  15.7959   21.932   0.9045    0.624  10.8484    6.603  10.8545
 712832 0.06  29.894  35.624   24.627  20.6849   22.166   1.1222    0.624  14.2033    6.509  14.2104
 712832 0.06  32.884  39.187   24.926  27.2387   22.403   1.3956    0.624  18.7002    6.414  18.7085
 712832 0.06  36.171  43.104   25.231  36.0504   22.642   1.7377    0.624  24.7457    6.319  24.7555
 712832 0.06  39.790  47.417   25.541  47.9953   22.885   2.1738    0.624  32.9403    6.222  32.9517
 712832 0.06  43.770  52.160   25.858  64.2451   23.130   2.7230    0.624  44.0871    6.124  44.1006
 712832 0.06  48.146  57.374   26.180  86.3845   23.378   3.4249    0.624  59.2732    6.024  59.2890
 712832 0.06  52.961  63.113   26.508  99.9999   23.628   4.3127    0.624  80.2315    5.924  80.2501
 712832 0.06  58.256  69.422   26.843  99.9999   23.882   5.4496    0.624  99.9999    5.823  99.9999
 712832 0.06  64.081  76.364   27.184  99.9999   24.138   6.8998    0.624  99.9999    5.720  99.9999
 712832 0.06  70.492  84.004   27.532  99.9999   24.398   8.7608    0.624  99.9999    5.616  99.9999
 712832 0.06  77.537  92.399   27.885  99.9999   24.660  11.1593    0.624  99.9999    5.511  99.9999
 712832 0.06  85.294 101.644   28.246  99.9999   24.926  14.2635    0.624  99.9999    5.405  99.9999
 712832 0.06  93.820 111.804   28.614  99.9999   25.194  18.2803    0.624  99.9999    5.298  99.9999
 712832 0.06 103.206 122.988   28.988  99.9999   25.465  23.5039    0.624  99.9999    5.189  99.9999
 712832 0.06 113.525 135.286   29.370  99.9999   25.740  30.3239    0.624  99.9999    5.080  99.9999
 747297 0.06   0.119   0.146   15.312   0.0042   12.839   0.0004    0.895   0.1300   10.513   0.1300
 747297 0.06   0.131   0.160   15.387   0.0046   12.936   0.0005    0.879   0.1300   10.459   0.1300
 747297 0.06   0.143   0.175   15.457   0.0049   13.026   0.0006    0.865   0.1300   10.409   0.1300
 747297 0.06   0.158   0.194   15.544   0.0053   13.138   0.0007    0.849   0.1301   10.348   0.1301
 747297 0.06   0.174   0.214   15.624   0.0057   13.239   0.0009    0.834   0.1301   10.292   0.1301
 747297 0.06   0.190   0.233   15.700   0.0061   13.334   0.0010    0.821   0.1301   10.241   0.1301
 747297 0.06   0.210   0.257   15.786   0.0066   13.444   0.0012    0.805   0.1301   10.182   0.1301
 747297 0.06   0.230   0.281   15.867   0.0071   13.545   0.0014    0.791   0.1301   10.127   0.1301
 747297 0.06   0.253   0.311   15.956   0.0077   13.657   0.0016    0.775   0.1301   10.066   0.1301
 747297 0.06   0.281   0.345   16.053   0.0085   13.778   0.0019    0.759   0.1301   10.001   0.1301
 747297 0.06   0.309   0.379   16.144   0.0093   13.889   0.0022    0.745   0.1302    9.943   0.1302
 747297 0.06   0.341   0.417   16.238   0.0102   14.007   0.0026    0.728   0.1302    9.879   0.1302
 747297 0.06   0.372   0.456   16.328   0.0112   14.118   0.0030    0.714   0.1302    9.821   0.1302
 747297 0.06   0.412   0.505   16.433   0.0125   14.246   0.0035    0.698   0.1303    9.753   0.1303
 747297 0.06   0.451   0.553   16.527   0.0139   14.366   0.0039    0.681   0.1304    9.688   0.1304
 747297 0.06   0.495   0.607   16.630   0.0156   14.490   0.0044    0.666   0.1305    9.624   0.1305
 747297 0.06   0.546   0.670   16.743   0.0177   14.626   0.0049    0.650   0.1306    9.554   0.1306
 747297 0.06   0.602   0.738   16.857   0.0202   14.765   0.0053    0.633   0.1308    9.481   0.1308
 747297 0.06   0.661   0.810   16.976   0.0230   14.906   0.0057    0.619   0.1310    9.410   0.1310
 747297 0.06   0.725   0.888   17.100   0.0261   15.048   0.0061    0.606   0.1313    9.341   0.1313
 747297 0.06   0.800   0.980   17.240   0.0294   15.205   0.0064    0.594   0.1316    9.266   0.1316
 747297 0.06   0.879   1.077   17.380   0.0328   15.362   0.0062    0.583   0.1320    9.192   0.1320
 747297 0.06   0.966   1.184   17.522   0.0363   15.521   0.0059    0.570   0.1324    9.116   0.1324
 747297 0.06   1.065   1.305   17.662   0.0403   15.686   0.0057    0.554   0.1330    9.033   0.1330
 747297 0.06   1.168   1.432   17.792   0.0447   15.844   0.0055    0.534   0.1336    8.951   0.1336
 747297 0.06   1.287   1.577   17.926   0.0499   16.007   0.0060    0.515   0.1345    8.866   0.1345
 747297 0.06   1.418   1.737   18.059   0.0564   16.167   0.0068    0.496   0.1357    8.783   0.1357
 747297 0.06   1.556   1.907   18.189   0.0640   16.316   0.0076    0.483   0.1373    8.710   0.1373
 747297 0.06   1.715   2.101   18.328   0.0728   16.472   0.0086    0.471   0.1394    8.636   0.1394
 747297 0.06   1.885   2.310   18.469   0.0824   16.612   0.0093    0.472   0.1419    8.582   0.1419
 747297 0.06   2.071   2.538   18.633   0.0940   16.732   0.0092    0.502   0.1452    8.563   0.1453
 747297 0.06   2.281   2.795   18.812   0.1097   16.859   0.0095    0.538   0.1503    8.548   0.1504
 747297 0.06   2.507   3.072   18.908   0.1193   16.986   0.0107    0.517   0.1538    8.476   0.1538
 747297 0.06   2.760   3.382   18.940   0.1228   17.122   0.0124    0.445   0.1551    8.350   0.1552
 747297 0.06   3.033   3.717   19.042   0.1378   17.255   0.0137    0.425   0.1610    8.277   0.1611
 747297 0.06   3.338   4.091   19.083   0.1439   17.389   0.0151    0.360   0.1635    8.159   0.1637
 747297 0.06   3.671   4.499   19.188   0.1558   17.522   0.0168    0.341   0.1687    8.086   0.1688
 747297 0.06   4.039   4.950   19.338   0.1799   17.698   0.0192    0.323   0.1797    7.998   0.1799
 747297 0.06   4.443   5.445   19.655   0.2410   17.880   0.0218    0.323   0.2108    7.925   0.2109
 747297 0.06   4.887   5.988   20.043   0.3408   18.094   0.0261    0.323   0.2680    7.840   0.2682
 747297 0.06   5.378   6.590   19.984   0.3228   18.307   0.0317    0.323   0.2576    7.755   0.2579
 747297 0.06   5.916   7.250   20.509   0.5235   18.534   0.0389    0.323   0.3827    7.664   0.3830
 747297 0.06   6.506   7.973   20.345   0.4477   18.768   0.0483    0.323   0.3350    7.570   0.3356
 747297 0.06   7.156   8.769   20.536   0.5344   19.010   0.0598    0.323   0.3909    7.473   0.3916
 747297 0.06   7.872   9.648   20.732   0.6431   19.274   0.0762    0.323   0.4626    7.368   0.4636
 747297 0.06   8.661  10.613   20.933   0.7600   19.583   0.1000    0.323   0.5414    7.244   0.5429
 747297 0.06   9.524  11.671   21.136   0.9140   19.840   0.1266    0.323   0.6459    7.141   0.6479
 747297 0.06  10.478  12.841   21.346   1.1070   20.135   0.1662    0.323   0.7784    7.023   0.7813
 747297 0.06  11.528  14.127   21.560   1.3507   20.525   0.2376    0.323   0.9492    6.867   0.9540
 747297 0.06  12.680  15.539   21.778   1.6461   20.839   0.3175    0.323   1.1567    6.742   1.1637
 747297 0.06  13.947  17.092   22.001   2.0193   21.183   0.4352    0.323   1.4222    6.604   1.4328
 747297 0.06  15.341  18.800   22.229   2.4913   21.408   0.5355    0.323   1.7519    6.514   1.7650
 747297 0.06  16.874  20.678   22.461   3.0878   21.637   0.6602    0.323   2.1688    6.423   2.1848
 747297 0.06  18.561  22.746   22.699   3.8375   21.869   0.8169    0.323   2.6931    6.330   2.7129
 747297 0.06  20.418  25.022   22.943   4.7989   22.105   1.0150    0.323   3.3655    6.235   3.3899
 747297 0.06  22.461  27.526   23.192   6.0383   22.346   1.2659    0.323   4.2319    6.139   4.2621
 747297 0.06  24.706  30.277   23.446   7.6259   22.590   1.5850    0.323   5.3417    6.041   5.3792
 747297 0.06  27.177  33.306   23.706   9.6883   22.838   1.9926    0.323   6.7827    5.942   6.8294
 747297 0.06  29.894  36.635   23.972  12.3705   23.090   2.5126    0.323   8.6556    5.841   8.7137
 747297 0.06  32.884  40.299   24.244  15.8814   23.347   3.1831    0.323  11.1058    5.739  11.1786
 747297 0.06  36.171  44.327   24.521  20.5035   23.607   4.0451    0.323  14.3290    5.634  14.4201
 747297 0.06  39.790  48.762   24.805  26.6345   23.872   5.1620    0.323  18.6013    5.528  18.7155
 747297 0.06  43.770  53.639   25.095  34.7907   24.142   6.6156    0.323  24.2808    5.421  24.4245
 747297 0.06  48.146  59.002   25.391  45.7028   24.415   8.5139    0.323  31.8739    5.311  32.0553
 747297 0.06  52.961  64.903   25.694  60.4069   24.693  11.0056    0.323  42.0978    5.200  42.3274
 747297 0.06  58.256  71.391   26.004  80.3181   24.976  14.2720    0.323  55.9300    5.087  56.2206
 747297 0.06  64.081  78.530   26.320  99.9999   25.264  18.6122    0.323  74.8111    4.972  75.1806
 747297 0.06  70.492  86.387   26.644  99.9999   25.556  24.3438    0.323  99.9999    4.855  99.9999
 747297 0.06  77.537  95.020   26.974  99.9999   25.853  32.0081    0.323  99.9999    4.736  99.9999
 747297 0.06  85.294 104.527   27.312  99.9999   26.155  42.3665    0.323  99.9999    4.615  99.9999
 747297 0.06  93.820 114.975   27.658  99.9999   26.462  56.3484    0.323  99.9999    4.493  99.9999
 747297 0.06 103.206 126.477   28.011  99.9999   26.774  74.9711    0.323  99.9999    4.368  99.9999
 747297 0.06 113.525 139.123   28.371  99.9999   27.091  99.9999    0.323  99.9999    4.241  99.9999
 747297 0.06 124.879 153.037   28.740  99.9999   27.413  99.9999    0.323  99.9999    4.112  99.9999
 747297 0.06 137.364 168.338   29.117  99.9999   27.741  99.9999    0.323  99.9999    3.981  99.9999
 747297 0.06 151.102 185.173   29.502  99.9999   28.074  99.9999    0.323  99.9999    3.848  99.9999
 747254 0.06   0.119   0.146   15.233   0.0043   13.927   0.0015    0.094   0.1300    9.278   0.1300
 747254 0.06   0.131   0.160   15.291   0.0046   13.975   0.0017    0.102   0.1300    9.266   0.1300
 747254 0.06   0.143   0.175   15.346   0.0049   14.020   0.0019    0.108   0.1300    9.255   0.1301
 747254 0.06   0.158   0.194   15.414   0.0052   14.075   0.0021    0.117   0.1301    9.241   0.1301
 747254 0.06   0.174   0.214   15.476   0.0056   14.126   0.0023    0.125   0.1301    9.228   0.1301
 747254 0.06   0.190   0.233   15.534   0.0059   14.175   0.0026    0.131   0.1301    9.215   0.1301
 747254 0.06   0.210   0.258   15.601   0.0063   14.231   0.0029    0.138   0.1301    9.200   0.1301
 747254 0.06   0.230   0.282   15.664   0.0068   14.284   0.0033    0.145   0.1301    9.185   0.1301
 747254 0.06   0.253   0.311   15.734   0.0074   14.344   0.0037    0.152   0.1301    9.169   0.1301
 747254 0.06   0.281   0.345   15.810   0.0080   14.409   0.0041    0.160   0.1301    9.150   0.1302
 747254 0.06   0.309   0.379   15.880   0.0087   14.471   0.0048    0.165   0.1302    9.131   0.1302
 747254 0.06   0.341   0.418   15.956   0.0095   14.538   0.0051    0.171   0.1302    9.109   0.1302
 747254 0.06   0.372   0.457   16.029   0.0104   14.604   0.0058    0.176   0.1303    9.088   0.1303
 747254 0.06   0.412   0.505   16.114   0.0115   14.682   0.0068    0.181   0.1303    9.062   0.1303
 747254 0.06   0.451   0.554   16.197   0.0128   14.759   0.0073    0.185   0.1304    9.035   0.1304
 747254 0.06   0.495   0.607   16.283   0.0141   14.843   0.0085    0.186   0.1305    9.003   0.1305
 747254 0.06   0.546   0.671   16.382   0.0159   14.939   0.0093    0.189   0.1306    8.967   0.1307
 747254 0.06   0.602   0.739   16.489   0.0179   15.042   0.0109    0.192   0.1308    8.929   0.1309
 747254 0.06   0.661   0.812   16.601   0.0203   15.153   0.0121    0.192   0.1310    8.885   0.1311
 747254 0.06   0.725   0.889   16.724   0.0229   15.272   0.0135    0.194   0.1313    8.839   0.1314
 747254 0.06   0.800   0.982   16.867   0.0262   15.408   0.0143    0.199   0.1316    8.790   0.1317
 747254 0.06   0.879   1.079   17.022   0.0296   15.551   0.0151    0.207   0.1320    8.741   0.1321
 747254 0.06   0.966   1.186   17.187   0.0331   15.702   0.0161    0.217   0.1324    8.691   0.1326
 747254 0.06   1.065   1.307   17.372   0.0373   15.863   0.0171    0.234   0.1330    8.643   0.1332
 747254 0.06   1.168   1.434   17.563   0.0420   16.022   0.0172    0.255   0.1337    8.601   0.1339
 747254 0.06   1.287   1.579   17.772   0.0496   16.185   0.0168    0.287   0.1349    8.566   0.1350
 747254 0.06   1.418   1.740   17.973   0.0587   16.342   0.0160    0.317   0.1365    8.535   0.1367
 747254 0.06   1.556   1.910   18.146   0.0672   16.479   0.0148    0.342   0.1383    8.505   0.1384
 747254 0.06   1.715   2.104   18.286   0.0742   16.606   0.0130    0.350   0.1399    8.462   0.1400
 747254 0.06   1.885   2.313   18.407   0.0815   16.715   0.0115    0.359   0.1417    8.427   0.1418
 747254 0.06   2.071   2.542   18.525   0.0895   16.804   0.0114    0.379   0.1440    8.411   0.1440
 747254 0.06   2.281   2.799   18.587   0.0936   16.881   0.0125    0.368   0.1452    8.370   0.1453
 747254 0.06   2.507   3.076   18.631   0.0972   16.945   0.0157    0.355   0.1465    8.331   0.1466
 747254 0.06   2.760   3.387   18.664   0.1027   17.002   0.0208    0.338   0.1485    8.291   0.1487
 747254 0.06   3.033   3.723   18.679   0.1053   17.053   0.0251    0.314   0.1497    8.246   0.1500
 747254 0.06   3.338   4.097   18.650   0.1052   17.115   0.0293    0.251   0.1500    8.159   0.1505
 747254 0.06   3.671   4.505   18.683   0.1119   17.164   0.0355    0.240   0.1529    8.129   0.1536
 747254 0.06   4.039   4.957   18.711   0.1168   17.235   0.0426    0.211   0.1555    8.071   0.1564
 747254 0.06   4.443   5.453   18.750   0.1231   17.347   0.0484    0.161   0.1585    7.976   0.1597
 747254 0.06   4.887   5.997   18.845   0.1299   17.478   0.0527    0.136   0.1617    7.899   0.1630
 747254 0.06   5.378   6.600   19.013   0.1516   17.622   0.0557    0.152   0.1708    7.857   0.1722
 747254 0.06   5.916   7.261   19.120   0.1660   17.782   0.0568    0.116   0.1771    7.757   0.1786
 747254 0.06   6.506   7.985   19.280   0.1881   17.921   0.0588    0.130   0.1875    7.716   0.1890
 747254 0.06   7.156   8.782   19.457   0.2144   18.020   0.0519    0.130   0.1994    7.677   0.2005
 747254 0.06   7.872   9.661   19.489   0.2184   18.136   0.0469    0.130   0.2009    7.630   0.2018
 747254 0.06   8.661  10.629   19.728   0.2680   18.279   0.0476    0.130   0.2274    7.573   0.2282
 747254 0.06   9.524  11.688   19.894   0.3114   18.441   0.0527    0.130   0.2525    7.508   0.2534
 747254 0.06  10.478  12.859   20.087   0.3716   18.644   0.0604    0.130   0.2890    7.427   0.2900
 747254 0.06  11.528  14.147   20.338   0.4684   18.823   0.0749    0.130   0.3503    7.355   0.3515
 747254 0.06  12.680  15.561   20.436   0.5137   19.007   0.0931    0.130   0.3808    7.282   0.3826
 747254 0.06  13.947  17.117   20.600   0.6018   19.167   0.1185    0.130   0.4402    7.218   0.4427
 747254 0.06  15.341  18.827   20.767   0.6946   19.388   0.1323    0.130   0.5019    7.129   0.5047
 747254 0.06  16.874  20.708   20.938   0.8080   19.741   0.1540    0.130   0.5787    6.988   0.5820
 747254 0.06  18.561  22.778   21.112   0.9444   20.219   0.2017    0.130   0.6748    6.797   0.6796
 747254 0.06  20.418  25.058   21.289   1.1096   20.928   0.3414    0.130   0.8065    6.513   0.8180
 747254 0.06  22.461  27.565   21.470   1.3104   21.119   0.3905    0.130   0.9464    6.437   0.9593
 747254 0.06  24.706  30.321   21.654   1.5520   21.314   0.4645    0.130   1.1183    6.359   1.1336
 747254 0.06  27.177  33.354   21.842   1.8443   21.514   0.5578    0.130   1.3274    6.279   1.3461
 747254 0.06  29.894  36.687   22.033   2.1985   21.718   0.6731    0.130   1.5818    6.197   1.6045
 747254 0.06  32.884  40.357   22.228   2.6311   21.927   0.8158    0.130   1.8931    6.114   1.9210
 747254 0.06  36.171  44.390   22.426   3.1582   22.141   0.9933    0.130   2.2736    6.028   2.3080
 747254 0.06  39.790  48.832   22.629   3.8046   22.360   1.2149    0.130   2.7413    5.941   2.7840
 747254 0.06  43.770  53.717   22.835   4.6004   22.584   1.4925    0.130   3.3185    5.851   3.3718
 747254 0.06  48.146  59.087   23.045   5.5821   22.812   1.8437    0.130   4.0326    5.760   4.0995
 747254 0.06  52.961  64.996   23.259   6.7988   23.047   2.2865    0.130   4.9196    5.666   5.0039
 747254 0.06  58.256  71.494   23.477   8.3109   23.286   2.8504    0.130   6.0253    5.570   6.1322
 747254 0.06  64.081  78.643   23.699  10.1994   23.531   3.5721    0.130   7.4104    5.472   7.5469
 747254 0.06  70.492  86.511   23.926  12.5680   23.782   4.5000    0.130   9.1534    5.372   9.3287
 747254 0.06  77.537  95.157   24.156  15.5449   24.038   5.6959    0.130  11.3515    5.269  11.5779
 747254 0.06  85.294 104.677   24.392  19.3255   24.301   7.2546    0.130  14.1533    5.164  14.4477
 747254 0.06  93.820 115.141   24.631  24.1147   24.569   9.2917    0.130  17.7187    5.057  18.1043
 747254 0.06 103.206 126.659   24.876  30.4091   24.843  11.9865    0.130  22.4106    4.947  22.9177
 747254 0.06 113.525 139.324   25.124  46.1766   25.124  15.5234    0.130  33.4007    4.835  33.9729
 753728 0.06   0.119   0.147   15.132   0.0027   12.563   0.0003    0.961   0.1300   10.690   0.1300
 753728 0.06   0.131   0.162   15.216   0.0029   12.678   0.0003    0.939   0.1300   10.623   0.1300
 753728 0.06   0.143   0.177   15.295   0.0031   12.785   0.0004    0.920   0.1300   10.561   0.1300
 753728 0.06   0.158   0.196   15.393   0.0034   12.917   0.0004    0.897   0.1300   10.485   0.1300
 753728 0.06   0.174   0.216   15.485   0.0037   13.039   0.0005    0.876   0.1300   10.416   0.1300
 753728 0.06   0.190   0.235   15.571   0.0041   13.152   0.0006    0.858   0.1300   10.352   0.1300
 753728 0.06   0.210   0.260   15.672   0.0045   13.283   0.0008    0.837   0.1300   10.278   0.1300
 753728 0.06   0.230   0.284   15.766   0.0049   13.405   0.0010    0.818   0.1300   10.210   0.1300
 753728 0.06   0.253   0.314   15.872   0.0054   13.541   0.0012    0.797   0.1301   10.136   0.1301
 753728 0.06   0.281   0.348   15.987   0.0061   13.687   0.0014    0.776   0.1301   10.056   0.1301
 753728 0.06   0.309   0.382   16.094   0.0067   13.823   0.0018    0.756   0.1301    9.982   0.1301
 753728 0.06   0.341   0.422   16.209   0.0075   13.967   0.0022    0.736   0.1301    9.904   0.1301
 753728 0.06   0.372   0.461   16.316   0.0084   14.102   0.0027    0.717   0.1301    9.831   0.1301
 753728 0.06   0.412   0.510   16.442   0.0095   14.258   0.0033    0.696   0.1302    9.748   0.1302
 753728 0.06   0.451   0.559   16.559   0.0107   14.404   0.0039    0.676   0.1302    9.670   0.1302
 753728 0.06   0.495   0.613   16.681   0.0121   14.555   0.0046    0.657   0.1303    9.590   0.1303
 753728 0.06   0.546   0.677   16.817   0.0139   14.721   0.0054    0.636   0.1304    9.503   0.1304
 753728 0.06   0.602   0.745   16.955   0.0159   14.888   0.0063    0.617   0.1305    9.416   0.1306
 753728 0.06   0.661   0.819   17.097   0.0184   15.054   0.0073    0.599   0.1307    9.332   0.1307
 753728 0.06   0.725   0.897   17.242   0.0210   15.221   0.0083    0.584   0.1309    9.251   0.1310
 753728 0.06   0.800   0.990   17.406   0.0244   15.405   0.0096    0.571   0.1312    9.163   0.1313
 753728 0.06   0.879   1.089   17.572   0.0281   15.585   0.0108    0.561   0.1316    9.082   0.1317
 753728 0.06   0.966   1.196   17.744   0.0326   15.766   0.0121    0.555   0.1322    9.003   0.1323
 753728 0.06   1.065   1.319   17.920   0.0375   15.953   0.0135    0.547   0.1328    8.921   0.1329
 753728 0.06   1.168   1.446   18.081   0.0426   16.131   0.0146    0.536   0.1336    8.838   0.1337
 753728 0.06   1.287   1.594   18.248   0.0493   16.315   0.0155    0.524   0.1347    8.753   0.1349
 753728 0.06   1.418   1.755   18.434   0.0585   16.494   0.0161    0.530   0.1365    8.687   0.1366
 753728 0.06   1.556   1.927   18.619   0.0693   16.662   0.0166    0.540   0.1389    8.630   0.1390
 753728 0.06   1.715   2.123   18.776   0.0801   16.834   0.0167    0.530   0.1416    8.551   0.1417
 753728 0.06   1.885   2.334   18.905   0.0903   16.992   0.0167    0.510   0.1444    8.468   0.1446
 753728 0.06   2.071   2.564   19.077   0.1047   17.149   0.0170    0.521   0.1490    8.416   0.1491
 753728 0.06   2.281   2.824   19.305   0.1289   17.309   0.0184    0.567   0.1577    8.398   0.1579
 753728 0.06   2.507   3.104   19.498   0.1524   17.475   0.0214    0.586   0.1674    8.351   0.1676
 753728 0.06   2.760   3.418   19.654   0.1764   17.637   0.0253    0.582   0.1784    8.283   0.1787
 753728 0.06   3.033   3.756   19.782   0.1993   17.812   0.0302    0.582   0.1898    8.212   0.1901
 753728 0.06   3.338   4.133   20.061   0.2548   18.020   0.0366    0.582   0.2192    8.129   0.2197
 753728 0.06   3.671   4.545   20.377   0.3451   18.249   0.0452    0.582   0.2717    8.038   0.2723
 753728 0.06   4.039   5.001   20.621   0.4280   18.495   0.0541    0.582   0.3231    7.939   0.3238
 753728 0.06   4.443   5.501   20.823   0.5105   18.796   0.0692    0.582   0.3764    7.819   0.3774
 753728 0.06   4.887   6.051   20.779   0.4926   19.116   0.0917    0.582   0.3673    7.691   0.3691
 753728 0.06   5.378   6.659   21.047   0.6270   19.483   0.1243    0.582   0.4571    7.544   0.4598
 753728 0.06   5.916   7.325   21.322   0.8117   19.987   0.1935    0.582   0.5867    7.343   0.5918
 753728 0.06   6.506   8.056   21.604   1.0497   20.507   0.3071    0.582   0.7611    7.135   0.7709
 753728 0.06   7.156   8.860   21.895   1.3768   20.952   0.4626    0.582   1.0043    6.957   1.0212
 753728 0.06   7.872   9.748   22.196   1.8310   21.213   0.5862    0.582   1.3245    6.852   1.3451
 753728 0.06   8.661  10.723   22.505   2.3818   21.479   0.7449    0.582   1.7160    6.745   1.7416
 753728 0.06   9.524  11.792   22.823   3.1908   21.750   0.9529    0.582   2.2869    6.637   2.3184
 753728 0.06  10.478  12.974   23.151   4.3238   22.027   1.2322    0.582   3.0852    6.527   3.1243
 753728 0.06  11.528  14.273   23.490   5.8911   22.309   1.5945    0.582   4.1864    6.414   4.2347
 753728 0.06  12.680  15.700   23.838   8.1170   22.596   2.0746    0.582   5.7455    6.299   5.8052
 753728 0.06  13.947  17.269   24.196  11.2813   22.888   2.7143    0.582   7.9564    6.182   8.0302
 753728 0.06  15.341  18.995   24.565  15.8249   23.186   3.5704    0.582  11.1232    6.063  11.2146
 753728 0.06  16.874  20.893   24.945  22.4397   23.489   4.7199    0.582  15.7222    5.942  15.8351
 753728 0.06  18.561  22.981   25.337  32.1774   23.799   6.2798    0.582  22.4779    5.818  22.6178
 753728 0.06  20.418  25.281   25.741  46.7067   24.114   8.3965    0.582  32.5364    5.692  32.7093
 753728 0.06  22.461  27.811   26.157  68.4474   24.436  11.2840    0.582  47.5621    5.563  47.7758
 753728 0.06  24.706  30.591   26.585  99.9999   24.763  15.2607    0.582  70.3869    5.432  70.6511
 753728 0.06  27.177  33.651   27.027  99.9999   25.097  20.7485    0.582  99.9999    5.298  99.9999
 753728 0.06  29.894  37.015   27.481  99.9999   25.437  28.3706    0.582  99.9999    5.162  99.9999
 753728 0.06  32.884  40.717   27.949  99.9999   25.784  39.0540    0.582  99.9999    5.024  99.9999
 753728 0.06  36.171  44.786   28.431  99.9999   26.137  54.0465    0.582  99.9999    4.882  99.9999
 753728 0.06  39.790  49.268   28.928  99.9999   26.497  75.3319    0.582  99.9999    4.738  99.9999
 753728 0.06  43.770  54.196   29.440  99.9999   26.864  99.9999    0.582  99.9999    4.592  99.9999
 753728 0.06  48.146  59.614   29.967  99.9999   27.238  99.9999    0.582  99.9999    4.442  99.9999
 753728 0.06  52.961  65.576   30.510  99.9999   27.619  99.9999    0.582  99.9999    4.290  99.9999
 753728 0.06  58.256  72.132   31.069  99.9999   28.007  99.9999    0.582  99.9999    4.134  99.9999
 753728 0.06  64.081  79.344   31.645  99.9999   28.403  99.9999    0.582  99.9999    3.976  99.9999
 753728 0.06  70.492  87.283   32.239  99.9999   28.806  99.9999    0.582  99.9999    3.815  99.9999
 753728 0.06  77.537  96.005   32.849  99.9999   29.217  99.9999    0.582  99.9999    3.651  99.9999
 753728 0.06  85.294 105.611   33.479  99.9999   29.636  99.9999    0.582  99.9999    3.483  99.9999
 753728 0.06  93.820 116.168   34.128  99.9999   30.062  99.9999    0.582  99.9999    3.312  99.9999
 753728 0.06 103.206 127.788   34.796  99.9999   30.497  99.9999    0.582  99.9999    3.138  99.9999
 753728 0.06 113.525 140.566   35.484  99.9999   30.940  99.9999    0.582  99.9999    2.961  99.9999
 753728 0.06 124.879 154.624   36.193  99.9999   31.392  99.9999    0.582  99.9999    2.781  99.9999
 753728 0.06 137.364 170.084   36.923  99.9999   31.852  99.9999    0.582  99.9999    2.597  99.9999
 753728 0.06 151.102 187.093   37.675  99.9999   32.321  99.9999    0.582  99.9999    2.409  99.9999
1697248 0.06   0.119   0.148   15.618   0.0058   13.202   0.0003    0.855   0.1301   10.329   0.1301
1697248 0.06   0.131   0.162   15.654   0.0061   13.271   0.0004    0.833   0.1301   10.280   0.1301
1697248 0.06   0.143   0.177   15.688   0.0063   13.335   0.0004    0.813   0.1301   10.234   0.1301
1697248 0.06   0.158   0.197   15.731   0.0067   13.414   0.0004    0.788   0.1301   10.177   0.1301
1697248 0.06   0.174   0.216   15.772   0.0070   13.487   0.0005    0.766   0.1301   10.126   0.1301
1697248 0.06   0.190   0.236   15.812   0.0073   13.556   0.0005    0.746   0.1301   10.078   0.1301
1697248 0.06   0.210   0.261   15.859   0.0077   13.636   0.0006    0.723   0.1301   10.024   0.1301
1697248 0.06   0.230   0.285   15.905   0.0081   13.711   0.0006    0.703   0.1301    9.973   0.1301
1697248 0.06   0.253   0.315   15.955   0.0085   13.795   0.0007    0.680   0.1301    9.917   0.1301
1697248 0.06   0.281   0.349   16.014   0.0090   13.887   0.0008    0.658   0.1301    9.858   0.1301
1697248 0.06   0.309   0.384   16.069   0.0095   13.973   0.0009    0.636   0.1302    9.802   0.1302
1697248 0.06   0.341   0.423   16.131   0.0100   14.065   0.0010    0.616   0.1302    9.745   0.1302
1697248 0.06   0.372   0.462   16.194   0.0106   14.153   0.0011    0.598   0.1302    9.692   0.1302
1697248 0.06   0.412   0.512   16.267   0.0112   14.256   0.0013    0.578   0.1302    9.630   0.1302
1697248 0.06   0.451   0.561   16.340   0.0119   14.355   0.0015    0.560   0.1303    9.573   0.1303
1697248 0.06   0.495   0.615   16.420   0.0127   14.459   0.0018    0.543   0.1303    9.515   0.1303
1697248 0.06   0.546   0.679   16.512   0.0138   14.575   0.0021    0.526   0.1303    9.451   0.1304
1697248 0.06   0.602   0.748   16.605   0.0150   14.695   0.0024    0.508   0.1304    9.385   0.1304
1697248 0.06   0.661   0.822   16.703   0.0163   14.819   0.0029    0.491   0.1305    9.319   0.1305
1697248 0.06   0.725   0.900   16.803   0.0180   14.946   0.0035    0.472   0.1306    9.249   0.1306
1697248 0.06   0.800   0.994   16.913   0.0201   15.087   0.0041    0.451   0.1308    9.172   0.1308
1697248 0.06   0.879   1.092   17.024   0.0226   15.229   0.0049    0.429   0.1310    9.093   0.1310
1697248 0.06   0.966   1.200   17.138   0.0253   15.378   0.0059    0.406   0.1312    9.009   0.1312
1697248 0.06   1.065   1.323   17.263   0.0284   15.534   0.0075    0.385   0.1316    8.926   0.1316
1697248 0.06   1.168   1.451   17.392   0.0314   15.684   0.0097    0.370   0.1319    8.852   0.1320
1697248 0.06   1.287   1.599   17.531   0.0352   15.840   0.0125    0.358   0.1325    8.778   0.1326
1697248 0.06   1.418   1.761   17.683   0.0393   15.993   0.0154    0.358   0.1332    8.716   0.1333
1697248 0.06   1.556   1.933   17.818   0.0445   16.137   0.0180    0.352   0.1341    8.652   0.1343
1697248 0.06   1.715   2.130   17.937   0.0507   16.275   0.0200    0.338   0.1353    8.583   0.1355
1697248 0.06   1.885   2.342   18.033   0.0572   16.399   0.0210    0.319   0.1366    8.515   0.1368
1697248 0.06   2.071   2.573   18.103   0.0616   16.516   0.0207    0.287   0.1374    8.436   0.1377
1697248 0.06   2.281   2.834   18.172   0.0645   16.627   0.0193    0.258   0.1380    8.362   0.1382
1697248 0.06   2.507   3.114   18.240   0.0666   16.735   0.0175    0.231   0.1383    8.292   0.1385
1697248 0.06   2.760   3.429   18.308   0.0709   16.856   0.0162    0.195   0.1392    8.207   0.1394
1697248 0.06   3.033   3.769   18.393   0.0761   16.996   0.0172    0.156   0.1406    8.113   0.1407
1697248 0.06   3.338   4.147   18.546   0.0876   17.156   0.0196    0.152   0.1438    8.044   0.1441
1697248 0.06   3.671   4.561   18.666   0.0966   17.331   0.0210    0.114   0.1466    7.937   0.1469
1697248 0.06   4.039   5.018   18.825   0.1119   17.505   0.0219    0.104   0.1517    7.857   0.1519
1697248 0.06   4.443   5.520   19.080   0.1399   17.674   0.0256    0.163   0.1625    7.848   0.1628
1697248 0.06   4.887   6.071   19.129   0.1479   17.827   0.0294    0.091   0.1661    7.715   0.1665
1697248 0.06   5.378   6.681   19.261   0.1651   17.947   0.0313    0.100   0.1737    7.676   0.1742
1697248 0.06   5.916   7.350   19.331   0.1761   18.052   0.0399    0.075   0.1795    7.609   0.1802
1697248 0.06   6.506   8.083   19.413   0.1934   18.207   0.0459    0.026   0.1883    7.498   0.1892
1697248 0.06   7.156   8.890   19.600   0.2269   18.421   0.0509    0.026   0.2057    7.413   0.2067
1697248 0.06   7.872   9.781   19.891   0.2968   18.636   0.0590    0.026   0.2448    7.327   0.2460
1697248 0.06   8.661  10.760   19.979   0.3201   18.876   0.0792    0.026   0.2608    7.231   0.2627
1697248 0.06   9.524  11.832   20.504   0.5091   19.217   0.0937    0.026   0.3779    7.094   0.3798
1697248 0.06  10.478  13.018   20.730   0.6227   19.782   0.1309    0.026   0.4552    6.869   0.4582
1697248 0.06  11.528  14.322   20.964   0.7713   20.384   0.2131    0.026   0.5638    6.627   0.5702
1697248 0.06  12.680  15.753   21.208   0.9625   21.076   0.3857    0.026   0.7227    6.351   0.7390
1697248 0.06  13.947  17.328   21.460   1.2140   21.318   0.4761    0.026   0.9035    6.254   0.9233
1697248 0.06  15.341  19.059   21.722   1.5452   21.565   0.5967    0.026   1.1431    6.155   1.1677
1697248 0.06  16.874  20.963   21.994   1.9846   21.818   0.7532    0.026   1.4612    6.054   1.4919
1697248 0.06  18.561  23.059   22.277   2.5741   22.078   0.9563    0.026   1.8872    5.950   1.9256
1697248 0.06  20.418  25.366   22.571   3.3723   22.345   1.2219    0.026   2.4626    5.843   2.5107
1697248 0.06  22.461  27.905   22.876   4.4646   22.618   1.5721    0.026   3.2478    5.734   3.3082
1697248 0.06  24.706  30.695   23.192   5.9778   22.898   2.0339    0.026   4.3311    5.622   4.4069
1697248 0.06  27.177  33.765   23.521   8.0900   23.185   2.6482    0.026   5.8377    5.507   5.9330
1697248 0.06  29.894  37.140   23.862  11.0700   23.479   3.4721    0.026   7.9553    5.389   8.0757
1697248 0.06  32.884  40.854   24.217  15.3481   23.781   4.5821    0.026  10.9826    5.269  11.1344
1697248 0.06  36.171  44.937   24.585  21.5471   24.090   6.0910    0.026  15.3525    5.145  15.5446
1697248 0.06  39.790  49.434   24.968  30.6399   24.407   8.1596    0.026  21.7397    5.018  21.9833
1697248 0.06  43.770  54.378   25.365  44.1594   24.732  11.0008    0.026  31.2019    4.888  31.5107
1697248 0.06  48.146  59.815   25.777  64.5445   25.064  14.9472    0.026  45.4239    4.755  45.8157
1697248 0.06  52.961  65.797   26.205  95.7430   25.406  20.4748    0.026  67.1272    4.619  67.6249
1697248 0.06  58.256  72.375   26.649  99.9999   25.755  28.2527    0.026  99.9999    4.479  99.9999
1697248 0.06  64.081  79.612   27.111  99.9999   26.114  39.3036    0.026  99.9999    4.336  99.9999
1697248 0.06  70.492  87.577   27.590  99.9999   26.482  55.1506    0.026  99.9999    4.188  99.9999
1697248 0.06  77.537  96.330   28.088  99.9999   26.858  77.9897    0.026  99.9999    4.038  99.9999
1697248 0.06  85.294 105.967   28.605  99.9999   27.245  99.9999    0.026  99.9999    3.883  99.9999
1697248 0.06  93.820 116.560   29.141  99.9999   27.640  99.9999    0.026  99.9999    3.725  99.9999
1697248 0.06 103.206 128.220   29.699  99.9999   28.046  99.9999    0.026  99.9999    3.563  99.9999
1697248 0.06 113.525 141.041   30.277  99.9999   28.462  99.9999    0.026  99.9999    3.396  99.9999
1723104 0.06   0.119   0.144   17.436   0.0419   15.122   0.0018    0.786   0.1331    9.490   0.1331
1723104 0.06   0.131   0.158   17.431   0.0417   15.137   0.0019    0.772   0.1331    9.470   0.1331
1723104 0.06   0.143   0.172   17.432   0.0418   15.153   0.0020    0.762   0.1331    9.453   0.1331
1723104 0.06   0.158   0.191   17.433   0.0418   15.172   0.0021    0.749   0.1331    9.433   0.1331
1723104 0.06   0.174   0.211   17.428   0.0417   15.192   0.0023    0.732   0.1331    9.409   0.1331
1723104 0.06   0.190   0.230   17.430   0.0417   15.212   0.0024    0.720   0.1331    9.388   0.1331
1723104 0.06   0.210   0.254   17.432   0.0419   15.235   0.0025    0.705   0.1331    9.364   0.1331
1723104 0.06   0.230   0.278   17.434   0.0420   15.259   0.0026    0.690   0.1332    9.339   0.1332
1723104 0.06   0.253   0.306   17.430   0.0419   15.287   0.0028    0.668   0.1331    9.306   0.1332
1723104 0.06   0.281   0.340   17.433   0.0421   15.319   0.0030    0.648   0.1332    9.273   0.1332
1723104 0.06   0.309   0.373   17.436   0.0423   15.351   0.0032    0.628   0.1332    9.240   0.1332
1723104 0.06   0.341   0.412   17.446   0.0428   15.388   0.0035    0.610   0.1333    9.207   0.1333
1723104 0.06   0.372   0.450   17.456   0.0435   15.427   0.0037    0.590   0.1334    9.171   0.1334
1723104 0.06   0.412   0.498   17.474   0.0444   15.474   0.0042    0.570   0.1335    9.134   0.1336
1723104 0.06   0.451   0.546   17.499   0.0457   15.523   0.0045    0.554   0.1338    9.097   0.1338
1723104 0.06   0.495   0.598   17.533   0.0475   15.579   0.0051    0.538   0.1341    9.059   0.1341
1723104 0.06   0.546   0.661   17.576   0.0496   15.644   0.0058    0.523   0.1344    9.018   0.1345
1723104 0.06   0.602   0.728   17.629   0.0526   15.717   0.0066    0.510   0.1350    8.976   0.1350
1723104 0.06   0.661   0.799   17.694   0.0559   15.796   0.0076    0.501   0.1356    8.935   0.1357
1723104 0.06   0.725   0.876   17.773   0.0601   15.882   0.0085    0.496   0.1365    8.896   0.1365
1723104 0.06   0.800   0.967   17.870   0.0654   15.979   0.0095    0.495   0.1377    8.856   0.1377
1723104 0.06   0.879   1.063   17.966   0.0715   16.080   0.0104    0.492   0.1391    8.813   0.1392
1723104 0.06   0.966   1.168   18.067   0.0781   16.190   0.0111    0.486   0.1408    8.763   0.1409
1723104 0.06   1.065   1.288   18.170   0.0855   16.308   0.0119    0.476   0.1428    8.706   0.1429
1723104 0.06   1.168   1.412   18.269   0.0932   16.422   0.0125    0.465   0.1451    8.649   0.1452
1723104 0.06   1.287   1.556   18.376   0.1021   16.539   0.0132    0.459   0.1479    8.596   0.1480
1723104 0.06   1.418   1.714   18.476   0.1124   16.655   0.0138    0.447   0.1514    8.538   0.1515
1723104 0.06   1.556   1.881   18.539   0.1187   16.763   0.0139    0.416   0.1537    8.464   0.1538
1723104 0.06   1.715   2.073   18.574   0.1221   16.866   0.0146    0.370   0.1550    8.377   0.1551
1723104 0.06   1.885   2.278   18.632   0.1281   16.964   0.0153    0.343   0.1573    8.310   0.1574
1723104 0.06   2.071   2.503   18.699   0.1366   17.046   0.0156    0.332   0.1606    8.267   0.1607
1723104 0.06   2.281   2.757   18.732   0.1414   17.118   0.0146    0.306   0.1625    8.212   0.1626
1723104 0.06   2.507   3.030   18.727   0.1406   17.171   0.0133    0.265   0.1621    8.150   0.1622
1723104 0.06   2.760   3.336   18.757   0.1446   17.228   0.0136    0.247   0.1638    8.109   0.1639
1723104 0.06   3.033   3.667   18.807   0.1501   17.293   0.0145    0.237   0.1661    8.073   0.1662
1723104 0.06   3.338   4.035   18.779   0.1472   17.372   0.0138    0.164   0.1648    7.968   0.1649
1723104 0.06   3.671   4.437   18.895   0.1632   17.475   0.0139    0.173   0.1718    7.935   0.1719
1723104 0.06   4.039   4.882   19.068   0.1915   17.624   0.0164    0.189   0.1851    7.892   0.1852
1723104 0.06   4.443   5.371   19.233   0.2235   17.789   0.0197    0.189   0.2014    7.826   0.2016
1723104 0.06   4.887   5.907   19.410   0.2617   17.948   0.0228    0.189   0.2221    7.762   0.2223
1723104 0.06   5.378   6.500   19.548   0.2972   18.109   0.0264    0.189   0.2424    7.698   0.2426
1723104 0.06   5.916   7.151   19.686   0.3382   18.271   0.0298    0.189   0.2666    7.633   0.2669
1723104 0.06   6.506   7.865   19.814   0.3787   18.439   0.0348    0.189   0.2913    7.566   0.2917
1723104 0.06   7.156   8.650   20.077   0.4835   18.626   0.0390    0.189   0.3571    7.491   0.3574
1723104 0.06   7.872   9.516   20.354   0.6239   18.867   0.0462    0.189   0.4482    7.395   0.4486
1723104 0.06   8.661  10.469   20.665   0.8258   19.138   0.0577    0.189   0.5822    7.286   0.5827
1723104 0.06   9.524  11.512   21.014   1.1336   19.517   0.0784    0.189   0.7898    7.135   0.7905
1723104 0.06  10.478  12.666   21.408   1.6284   19.986   0.1183    0.189   1.1269    6.947   1.1279
1723104 0.06  11.528  13.934   21.851   2.4506   20.364   0.1646    0.189   1.6889    6.796   1.6902
1723104 0.06  12.680  15.327   22.349   3.8733   20.693   0.2205    0.189   2.6631    6.664   2.6645
1723104 0.06  13.947  16.859   22.909   6.4812   21.229   0.3607    0.189   4.4524    6.450   4.4547
1723104 0.06  15.341  18.544   23.539  11.5732   21.556   0.4862    0.189   7.9428    6.319   7.9452
1723104 0.06  16.874  20.396   24.247  22.2138   21.903   0.6667    0.189  15.2375    6.180  15.2399
1723104 0.06  18.561  22.435   25.044  46.2711   22.271   0.9358    0.189  31.7309    6.033  31.7331
1723104 0.06  20.418  24.680   25.941  99.9999   22.660   1.3394    0.189  72.4973    5.878  72.4993
1723104 0.06  22.461  27.150   26.951  99.9999   23.073   1.9594    0.189  99.9999    5.712  99.9999
1723104 0.06  24.706  29.864   28.085  99.9999   23.510   2.9286    0.189  99.9999    5.538  99.9999
1723104 0.06  27.177  32.851   29.363  99.9999   23.974   4.4869    0.189  99.9999    5.352  99.9999
1723104 0.06  29.894  36.135   30.798  99.9999   24.464   7.0501    0.189  99.9999    5.156  99.9999
1723104 0.06  32.884  39.749   32.414  99.9999   24.984  11.3817    0.189  99.9999    4.948  99.9999
1723104 0.06  36.171  43.722   34.231  99.9999   25.535  18.8998    0.189  99.9999    4.728  99.9999
1723104 0.06  39.790  48.097   36.277  99.9999   26.119  32.3690    0.189  99.9999    4.494  99.9999
1723104 0.06  43.770  52.907   38.578  99.9999   26.738  57.2044    0.189  99.9999    4.246  99.9999
1723104 0.06  48.146  58.197   41.163  99.9999   27.393  99.9999    0.189  99.9999    3.984  99.9999
1723104 0.06  52.961  64.017   44.077  99.9999   28.088  99.9999    0.189  99.9999    3.707  99.9999
1723104 0.06  58.256  70.417   47.348  99.9999   28.823  99.9999    0.189  99.9999    3.412  99.9999
1723104 0.06  64.081  77.458   51.031  99.9999   29.602  99.9999    0.189  99.9999    3.101  99.9999
1723104 0.06  70.492  85.208   55.177  99.9999   30.429  99.9999    0.189  99.9999    2.770  99.9999
1723104 0.06  77.537  93.724   59.832  99.9999   31.303  99.9999    0.189  99.9999    2.421  99.9999
1723104 0.06  85.294 103.101   65.086  99.9999   32.231  99.9999    0.189  99.9999    2.049  99.9999
1723104 0.06  93.820 113.407   70.971  99.9999   33.212  99.9999    0.189  99.9999    1.657  99.9999
1723104 0.06 103.206 124.751   77.613  99.9999   34.253  99.9999    0.189  99.9999    1.240  99.9999
1723104 0.06 113.525 137.225   85.073  99.9999   35.356  99.9999    0.189  99.9999    0.799  99.9999
1723104 0.06 124.879 150.949   93.462  99.9999   36.524  99.9999    0.189  99.9999    0.332  99.9999
1713429 0.06   0.119   0.129   14.859   0.0025   12.543   0.0001    0.787   0.1300   10.514   0.1300
1713429 0.06   0.131   0.142   14.965   0.0028   12.662   0.0002    0.778   0.1300   10.458   0.1300
1713429 0.06   0.143   0.155   15.063   0.0030   12.771   0.0002    0.770   0.1300   10.406   0.1300
1713429 0.06   0.158   0.172   15.183   0.0034   12.905   0.0002    0.761   0.1300   10.343   0.1300
1713429 0.06   0.174   0.189   15.294   0.0038   13.028   0.0003    0.753   0.1300   10.286   0.1300
1713429 0.06   0.190   0.206   15.396   0.0042   13.140   0.0003    0.745   0.1300   10.233   0.1300
1713429 0.06   0.210   0.228   15.513   0.0047   13.270   0.0004    0.737   0.1300   10.173   0.1300
1713429 0.06   0.230   0.249   15.622   0.0052   13.389   0.0005    0.730   0.1300   10.118   0.1300
1713429 0.06   0.253   0.275   15.742   0.0058   13.520   0.0006    0.722   0.1301   10.058   0.1301
1713429 0.06   0.281   0.305   15.871   0.0067   13.661   0.0008    0.714   0.1301    9.994   0.1301
1713429 0.06   0.309   0.335   15.989   0.0075   13.790   0.0010    0.707   0.1301    9.935   0.1301
1713429 0.06   0.341   0.370   16.113   0.0085   13.925   0.0012    0.699   0.1301    9.873   0.1301
1713429 0.06   0.372   0.404   16.228   0.0095   14.050   0.0016    0.692   0.1302    9.816   0.1302
1713429 0.06   0.412   0.447   16.360   0.0108   14.195   0.0020    0.683   0.1302    9.749   0.1302
1713429 0.06   0.451   0.490   16.481   0.0121   14.330   0.0026    0.674   0.1303    9.686   0.1303
1713429 0.06   0.495   0.537   16.605   0.0136   14.468   0.0033    0.664   0.1304    9.621   0.1304
1713429 0.06   0.546   0.593   16.739   0.0152   14.619   0.0041    0.652   0.1304    9.549   0.1305
1713429 0.06   0.602   0.653   16.872   0.0169   14.771   0.0052    0.639   0.1306    9.475   0.1306
1713429 0.06   0.661   0.718   17.003   0.0188   14.924   0.0063    0.625   0.1307    9.399   0.1307
1713429 0.06   0.725   0.787   17.135   0.0211   15.075   0.0074    0.611   0.1309    9.325   0.1309
1713429 0.06   0.800   0.868   17.284   0.0242   15.241   0.0083    0.600   0.1312    9.248   0.1312
1713429 0.06   0.879   0.954   17.434   0.0278   15.401   0.0089    0.593   0.1315    9.177   0.1316
1713429 0.06   0.966   1.049   17.594   0.0324   15.564   0.0092    0.591   0.1320    9.110   0.1321
1713429 0.06   1.065   1.156   17.762   0.0384   15.733   0.0090    0.590   0.1328    9.042   0.1328
1713429 0.06   1.168   1.268   17.917   0.0451   15.893   0.0085    0.587   0.1337    8.974   0.1338
1713429 0.06   1.287   1.397   18.062   0.0515   16.056   0.0078    0.575   0.1348    8.897   0.1349
1713429 0.06   1.418   1.539   18.204   0.0577   16.212   0.0070    0.565   0.1360    8.824   0.1360
1713429 0.06   1.556   1.689   18.340   0.0654   16.357   0.0068    0.559   0.1376    8.760   0.1376
1713429 0.06   1.715   1.861   18.491   0.0741   16.504   0.0080    0.561   0.1397    8.704   0.1397
1713429 0.06   1.885   2.046   18.637   0.0831   16.650   0.0104    0.561   0.1421    8.645   0.1422
1713429 0.06   2.071   2.248   18.784   0.0963   16.795   0.0132    0.562   0.1461    8.588   0.1462
1713429 0.06   2.281   2.476   18.936   0.1095   16.949   0.0152    0.562   0.1505    8.526   0.1506
1713429 0.06   2.507   2.721   19.056   0.1230   17.113   0.0156    0.531   0.1553    8.430   0.1555
1713429 0.06   2.760   2.996   19.161   0.1355   17.278   0.0154    0.490   0.1601    8.323   0.1602
1713429 0.06   3.033   3.293   19.364   0.1611   17.444   0.0151    0.515   0.1709    8.282   0.1710
1713429 0.06   3.338   3.624   19.511   0.1870   17.623   0.0156    0.493   0.1829    8.189   0.1830
1713429 0.06   3.671   3.985   19.712   0.2297   17.794   0.0168    0.493   0.2045    8.120   0.2046
1713429 0.06   4.039   4.385   20.014   0.2992   17.922   0.0189    0.493   0.2432    8.069   0.2433
1713429 0.06   4.443   4.823   20.256   0.3716   18.047   0.0206    0.493   0.2864    8.019   0.2865
1713429 0.06   4.887   5.305   20.053   0.3058   18.179   0.0234    0.493   0.2472    7.966   0.2474
1713429 0.06   5.378   5.838   20.403   0.4197   18.322   0.0266    0.493   0.3163    7.909   0.3165
1713429 0.06   5.916   6.423   20.357   0.4054   18.458   0.0300    0.493   0.3075    7.855   0.3078
1713429 0.06   6.506   7.063   20.648   0.5287   18.605   0.0351    0.493   0.3858    7.796   0.3861
1713429 0.06   7.156   7.768   20.643   0.5307   18.748   0.0393    0.493   0.3873    7.739   0.3877
1713429 0.06   7.872   8.546   20.833   0.6257   18.938   0.0479    0.493   0.4495    7.663   0.4499
1713429 0.06   8.661   9.402   21.026   0.7372   19.118   0.0556    0.493   0.5232    7.591   0.5237
1713429 0.06   9.524  10.339   21.220   0.8778   19.399   0.0711    0.493   0.6176    7.478   0.6183
1713429 0.06  10.478  11.375   21.418   1.0552   19.773   0.0993    0.493   0.7382    7.329   0.7392
1713429 0.06  11.528  12.514   21.618   1.2628   20.223   0.1494    0.493   0.8815    7.148   0.8835
1713429 0.06  12.680  13.765   21.821   1.5232   20.760   0.2453    0.493   1.0657    6.934   1.0702
1713429 0.06  13.947  15.141   22.026   1.8388   21.400   0.4401    0.493   1.3028    6.678   1.3147
1713429 0.06  15.341  16.654   22.234   2.2253   21.603   0.5296    0.493   1.5737    6.597   1.5879
1713429 0.06  16.874  18.318   22.445   2.7017   21.807   0.6388    0.493   1.9078    6.515   1.9249
1713429 0.06  18.561  20.149   22.659   3.2891   22.014   0.7731    0.493   2.3202    6.432   2.3407
1713429 0.06  20.418  22.165   22.876   4.0170   22.223   0.9366    0.493   2.8310    6.348   2.8557
1713429 0.06  22.461  24.383   23.096   4.9142   22.434   1.1383    0.493   3.4609    6.264   3.4907
1713429 0.06  24.706  26.821   23.319   6.0315   22.648   1.3844    0.493   4.2448    6.179   4.2808
1713429 0.06  27.177  29.503   23.545   7.4291   22.863   1.6885    0.493   5.2250    6.092   5.2685
1713429 0.06  29.894  32.452   23.774   9.1732   23.081   2.0643    0.493   6.4479    6.005   6.5005
1713429 0.06  32.884  35.698   24.006  11.3546   23.301   2.5264    0.493   7.9763    5.917   8.0401
1713429 0.06  36.171  39.266   24.241  14.0948   23.524   3.1006    0.493   9.8955    5.828   9.9730
1713429 0.06  39.790  43.195   24.480  17.5656   23.748   3.8141    0.493  12.3246    5.738  12.4186
1713429 0.06  43.770  47.516   24.721  21.9339   23.976   4.7017    0.493  15.3804    5.647  15.4950
1713429 0.06  48.146  52.266   24.966  27.4817   24.205   5.8061    0.493  19.2582    5.556  19.3978
1713429 0.06  52.961  57.494   25.215  34.5400   24.437   7.1877    0.493  24.1888    5.463  24.3590
1713429 0.06  58.256  63.241   25.466  43.5433   24.671   8.9176    0.493  30.4738    5.369  30.6819
1713429 0.06  64.081  69.565   25.721  55.0741   24.908  11.0894    0.493  38.5177    5.275  38.7722
1713429 0.06  70.492  76.525   25.980  69.8889   25.147  13.8264    0.493  48.8457    5.179  49.1578
1713429 0.06  77.537  84.173   26.241  88.9287   25.389  17.2739    0.493  62.1105    5.082  62.4937
1713429 0.06  85.294  92.594   26.507  99.9999   25.633  21.6385    0.493  79.2766    4.984  79.7477
1713429 0.06  93.820 101.850   26.776  99.9999   25.880  27.2655    0.493  99.9999    4.886  99.9999
1713429 0.06 103.206 112.038   27.049  99.9999   26.129  34.1918    0.493  99.9999    4.786  99.9999
1713429 0.06 113.525 123.241   27.325  99.9999   26.381  43.2243    0.493  99.9999    4.685  99.9999
1713429 0.06 124.879 135.566   27.606  99.9999   26.636  54.8047    0.493  99.9999    4.583  99.9999
1717163 0.06   0.119   0.129   15.339   0.0050   12.812   0.0003    0.931   0.1300   10.551   0.1300
1717163 0.06   0.131   0.142   15.386   0.0052   12.887   0.0003    0.913   0.1300   10.502   0.1301
1717163 0.06   0.143   0.155   15.431   0.0055   12.956   0.0004    0.896   0.1301   10.458   0.1301
1717163 0.06   0.158   0.173   15.486   0.0058   13.041   0.0004    0.875   0.1301   10.403   0.1301
1717163 0.06   0.174   0.190   15.536   0.0061   13.119   0.0005    0.856   0.1301   10.353   0.1301
1717163 0.06   0.190   0.207   15.584   0.0064   13.191   0.0006    0.839   0.1301   10.308   0.1301
1717163 0.06   0.210   0.229   15.639   0.0068   13.274   0.0008    0.820   0.1301   10.255   0.1301
1717163 0.06   0.230   0.250   15.690   0.0071   13.351   0.0009    0.803   0.1301   10.207   0.1301
1717163 0.06   0.253   0.276   15.748   0.0076   13.436   0.0011    0.784   0.1301   10.154   0.1301
1717163 0.06   0.281   0.306   15.810   0.0081   13.527   0.0013    0.764   0.1301   10.098   0.1301
1717163 0.06   0.309   0.337   15.870   0.0085   13.612   0.0016    0.747   0.1301   10.046   0.1301
1717163 0.06   0.341   0.371   15.932   0.0091   13.702   0.0019    0.728   0.1302    9.992   0.1302
1717163 0.06   0.372   0.406   15.994   0.0097   13.787   0.0023    0.712   0.1302    9.942   0.1302
1717163 0.06   0.412   0.449   16.067   0.0104   13.885   0.0028    0.695   0.1302    9.885   0.1302
1717163 0.06   0.451   0.492   16.139   0.0111   13.979   0.0033    0.680   0.1302    9.833   0.1302
1717163 0.06   0.495   0.540   16.215   0.0120   14.077   0.0042    0.665   0.1303    9.779   0.1303
1717163 0.06   0.546   0.596   16.301   0.0131   14.185   0.0049    0.649   0.1304    9.720   0.1304
1717163 0.06   0.602   0.656   16.391   0.0144   14.297   0.0058    0.635   0.1304    9.660   0.1305
1717163 0.06   0.661   0.721   16.488   0.0159   14.413   0.0069    0.621   0.1305    9.601   0.1306
1717163 0.06   0.725   0.790   16.588   0.0176   14.532   0.0081    0.609   0.1307    9.540   0.1307
1717163 0.06   0.800   0.872   16.693   0.0192   14.663   0.0092    0.591   0.1308    9.470   0.1309
1717163 0.06   0.879   0.958   16.802   0.0209   14.796   0.0104    0.574   0.1310    9.401   0.1310
1717163 0.06   0.966   1.053   16.914   0.0229   14.935   0.0112    0.555   0.1312    9.326   0.1312
1717163 0.06   1.065   1.161   17.032   0.0252   15.083   0.0120    0.535   0.1314    9.246   0.1315
1717163 0.06   1.168   1.273   17.161   0.0283   15.230   0.0121    0.522   0.1317    9.175   0.1318
1717163 0.06   1.287   1.403   17.305   0.0326   15.384   0.0120    0.516   0.1322    9.107   0.1322
1717163 0.06   1.418   1.545   17.456   0.0374   15.538   0.0110    0.514   0.1327    9.044   0.1328
1717163 0.06   1.556   1.696   17.595   0.0418   15.685   0.0094    0.509   0.1333    8.979   0.1333
1717163 0.06   1.715   1.869   17.743   0.0464   15.838   0.0075    0.505   0.1339    8.915   0.1340
1717163 0.06   1.885   2.055   17.882   0.0523   15.985   0.0060    0.499   0.1349    8.849   0.1349
1717163 0.06   2.071   2.257   18.007   0.0590   16.131   0.0056    0.485   0.1362    8.778   0.1362
1717163 0.06   2.281   2.486   18.180   0.0692   16.281   0.0064    0.501   0.1385    8.734   0.1385
1717163 0.06   2.507   2.732   18.354   0.0823   16.429   0.0088    0.519   0.1418    8.692   0.1419
1717163 0.06   2.760   3.009   18.480   0.0924   16.585   0.0131    0.498   0.1449    8.609   0.1450
1717163 0.06   3.033   3.306   18.705   0.1168   16.739   0.0183    0.547   0.1532    8.596   0.1534
1717163 0.06   3.338   3.639   18.871   0.1338   16.900   0.0238    0.550   0.1599    8.535   0.1602
1717163 0.06   3.671   4.001   19.017   0.1515   17.064   0.0295    0.538   0.1676    8.457   0.1680
1717163 0.06   4.039   4.403   19.167   0.1748   17.212   0.0353    0.540   0.1785    8.400   0.1790
1717163 0.06   4.443   4.843   19.247   0.1863   17.388   0.0409    0.474   0.1844    8.263   0.1851
1717163 0.06   4.887   5.326   19.240   0.1870   17.547   0.0460    0.360   0.1853    8.086   0.1862
1717163 0.06   5.378   5.862   19.401   0.2179   17.659   0.0495    0.097   0.2009    7.778   0.2019
1717163 0.06   5.916   6.449   19.434   0.2247   17.703   0.0491    0.097   0.2044    7.760   0.2053
1717163 0.06   6.506   7.092   19.301   0.1987   17.676   0.0479    0.097   0.1912    7.771   0.1921
1717163 0.06   7.156   7.800   19.185   0.1796   17.669   0.0430    0.238   0.1815    7.915   0.1823
1717163 0.06   7.872   8.581   19.081   0.1651   17.670   0.0334    0.166   0.1739    7.843   0.1744
1717163 0.06   8.661   9.440   19.028   0.1546   17.755   0.0314    0.072   0.1691    7.715   0.1696
1717163 0.06   9.524  10.381   19.208   0.1790   17.898   0.0342    0.097   0.1803    7.683   0.1808
1717163 0.06  10.478  11.421   19.333   0.2018   18.022   0.0402    0.097   0.1918    7.633   0.1925
1717163 0.06  11.528  12.565   19.464   0.2235   18.121   0.0379    0.097   0.2026    7.593   0.2032
1717163 0.06  12.680  13.821   19.715   0.2822   18.310   0.0394    0.097   0.2347    7.518   0.2352
1717163 0.06  13.947  15.202   19.862   0.3220   18.451   0.0425    0.097   0.2579    7.461   0.2584
1717163 0.06  15.341  16.722   19.990   0.3614   18.653   0.0512    0.097   0.2820    7.380   0.2828
1717163 0.06  16.874  18.392   20.200   0.4386   18.906   0.0628    0.097   0.3304    7.279   0.3314
1717163 0.06  18.561  20.231   20.315   0.4877   19.056   0.0702    0.097   0.3620    7.219   0.3631
1717163 0.06  20.418  22.255   20.488   0.5689   19.378   0.0919    0.097   0.4160    7.090   0.4176
1717163 0.06  22.461  24.483   20.664   0.6686   19.877   0.1311    0.097   0.4849    6.891   0.4877
1717163 0.06  24.706  26.930   20.845   0.7902   20.354   0.1987    0.097   0.5735    6.700   0.5790
1717163 0.06  27.177  29.624   21.030   0.9354   20.892   0.3148    0.097   0.6891    6.485   0.7005
1717163 0.06  29.894  32.585   21.218   1.1123   21.529   0.5325    0.097   0.8554    6.230   0.8815
1717163 0.06  32.884  35.843   21.411   1.3286   21.728   0.6240    0.097   1.0147    6.151   1.0450
1717163 0.06  36.171  39.426   21.609   1.5927   21.930   0.7449    0.097   1.2125    6.070   1.2485
1717163 0.06  39.790  43.371   21.810   1.9175   22.136   0.8988    0.097   1.4577    5.987   1.5014
1717163 0.06  43.770  47.709   22.016   2.3182   22.345   1.0890    0.097   1.7609    5.904   1.8139
1717163 0.06  48.146  52.479   22.227   2.8146   22.557   1.3242    0.097   2.1366    5.819   2.2013
1717163 0.06  52.961  57.728   22.442   3.4321   22.772   1.6142    0.097   2.6036    5.733   2.6825
1717163 0.06  58.256  63.499   22.662   4.2029   22.991   1.9747    0.097   3.1864    5.645   3.2829
1717163 0.06  64.081  69.848   22.887   5.1701   23.213   2.4231    0.097   3.9169    5.557   4.0350
1717163 0.06  70.492  76.836   23.117   6.3905   23.439   2.9848    0.097   4.8375    5.466   4.9826
1717163 0.06  77.537  84.515   23.352   7.9345   23.668   3.6827    0.097   5.9988    5.375   6.1770
1717163 0.06  85.294  92.971   23.593   9.9017   23.901   4.5631    0.097   7.4761    5.281   7.6957
1717163 0.06  93.820 102.264   23.838  12.4197   24.137   5.6735    0.097   9.3625    5.187   9.6336
1717163 0.06 103.206 112.494   24.089  15.6491   24.377   7.0801    0.097  11.7770    5.091  12.1127
1717163 0.06 113.525 123.743   24.346  20.6109   24.621   8.8958    0.097  15.3917    4.993  15.7977
1717243 0.06   0.119   0.130   14.474   0.0022   12.548   0.0001    0.520   0.1300   10.246   0.1300
1717243 0.06   0.131   0.143   14.564   0.0024   12.628   0.0002    0.526   0.1300   10.220   0.1300
1717243 0.06   0.143   0.156   14.647   0.0026   12.703   0.0002    0.532   0.1300   10.196   0.1300
1717243 0.06   0.158   0.174   14.748   0.0029   12.795   0.0002    0.538   0.1300   10.165   0.1300
1717243 0.06   0.174   0.191   14.841   0.0032   12.881   0.0002    0.543   0.1300   10.136   0.1300
1717243 0.06   0.190   0.209   14.928   0.0034   12.961   0.0002    0.548   0.1300   10.108   0.1300
1717243 0.06   0.210   0.230   15.026   0.0038   13.053   0.0002    0.552   0.1300   10.076   0.1300
1717243 0.06   0.230   0.252   15.118   0.0041   13.139   0.0003    0.556   0.1300   10.045   0.1300
1717243 0.06   0.253   0.278   15.219   0.0045   13.235   0.0003    0.559   0.1300   10.010   0.1300
1717243 0.06   0.281   0.309   15.328   0.0050   13.339   0.0004    0.562   0.1300    9.972   0.1300
1717243 0.06   0.309   0.339   15.427   0.0055   13.436   0.0004    0.565   0.1301    9.935   0.1301
1717243 0.06   0.341   0.374   15.532   0.0061   13.539   0.0005    0.566   0.1301    9.896   0.1301
1717243 0.06   0.372   0.409   15.630   0.0067   13.635   0.0006    0.567   0.1301    9.858   0.1301
1717243 0.06   0.412   0.452   15.743   0.0075   13.748   0.0007    0.567   0.1301    9.813   0.1301
1717243 0.06   0.451   0.496   15.850   0.0083   13.855   0.0009    0.567   0.1301    9.770   0.1301
1717243 0.06   0.495   0.543   15.958   0.0093   13.966   0.0011    0.565   0.1302    9.724   0.1302
1717243 0.06   0.546   0.600   16.078   0.0104   14.088   0.0013    0.563   0.1302    9.673   0.1302
1717243 0.06   0.602   0.661   16.199   0.0117   14.213   0.0016    0.560   0.1303    9.621   0.1303
1717243 0.06   0.661   0.726   16.321   0.0131   14.339   0.0018    0.557   0.1303    9.567   0.1303
1717243 0.06   0.725   0.796   16.443   0.0146   14.467   0.0021    0.554   0.1304    9.513   0.1304
1717243 0.06   0.800   0.878   16.577   0.0165   14.607   0.0024    0.550   0.1305    9.452   0.1305
1717243 0.06   0.879   0.965   16.704   0.0185   14.744   0.0027    0.543   0.1306    9.391   0.1306
1717243 0.06   0.966   1.061   16.831   0.0207   14.882   0.0030    0.535   0.1308    9.328   0.1308
1717243 0.06   1.065   1.169   16.962   0.0233   15.026   0.0031    0.526   0.1310    9.261   0.1310
1717243 0.06   1.168   1.282   17.083   0.0258   15.163   0.0030    0.515   0.1312    9.195   0.1312
1717243 0.06   1.287   1.413   17.206   0.0285   15.308   0.0029    0.501   0.1315    9.123   0.1315
1717243 0.06   1.418   1.556   17.336   0.0317   15.452   0.0027    0.490   0.1318    9.055   0.1318
1717243 0.06   1.556   1.708   17.462   0.0359   15.596   0.0027    0.479   0.1323    8.986   0.1323
1717243 0.06   1.715   1.882   17.607   0.0412   15.747   0.0029    0.474   0.1330    8.921   0.1330
1717243 0.06   1.885   2.069   17.775   0.0479   15.900   0.0032    0.484   0.1341    8.869   0.1341
1717243 0.06   2.071   2.274   17.932   0.0551   16.059   0.0037    0.483   0.1354    8.804   0.1354
1717243 0.06   2.281   2.504   18.041   0.0611   16.216   0.0044    0.450   0.1366    8.709   0.1366
1717243 0.06   2.507   2.752   18.125   0.0658   16.358   0.0052    0.411   0.1377    8.613   0.1377
1717243 0.06   2.760   3.030   18.266   0.0749   16.498   0.0057    0.411   0.1398    8.557   0.1399
1717243 0.06   3.033   3.330   18.453   0.0898   16.627   0.0064    0.451   0.1439    8.546   0.1439
1717243 0.06   3.338   3.665   18.576   0.1001   16.748   0.0073    0.452   0.1471    8.498   0.1471
1717243 0.06   3.671   4.030   18.604   0.1019   16.869   0.0081    0.388   0.1477    8.386   0.1477
1717243 0.06   4.039   4.434   18.630   0.1048   16.990   0.0088    0.323   0.1486    8.272   0.1487
1717243 0.06   4.443   4.877   18.932   0.1384   17.155   0.0099    0.417   0.1611    8.300   0.1611
1717243 0.06   4.887   5.364   19.026   0.1494   17.341   0.0115    0.354   0.1657    8.163   0.1658
1717243 0.06   5.378   5.903   19.119   0.1633   17.537   0.0137    0.284   0.1718    8.015   0.1719
1717243 0.06   5.916   6.495   19.311   0.1949   17.753   0.0165    0.267   0.1868    7.911   0.1869
1717243 0.06   6.506   7.142   19.430   0.2180   17.982   0.0205    0.267   0.1986    7.820   0.1988
1717243 0.06   7.156   7.855   19.603   0.2553   18.243   0.0261    0.267   0.2188    7.715   0.2190
1717243 0.06   7.872   8.642   19.814   0.3090   18.487   0.0330    0.267   0.2496    7.618   0.2499
1717243 0.06   8.661   9.507   20.092   0.3983   18.767   0.0415    0.267   0.3038    7.506   0.3043
1717243 0.06   9.524  10.455   20.258   0.4621   19.081   0.0552    0.267   0.3445    7.380   0.3452
1717243 0.06  10.478  11.503   20.426   0.5398   19.352   0.0708    0.267   0.3952    7.272   0.3963
1717243 0.06  11.528  12.655   20.596   0.6302   19.647   0.0925    0.267   0.4556    7.154   0.4571
1717243 0.06  12.680  13.920   20.769   0.7384   19.909   0.1181    0.267   0.5289    7.049   0.5310
1717243 0.06  13.947  15.311   20.943   0.8678   20.175   0.1504    0.267   0.6176    6.942   0.6206
1717243 0.06  15.341  16.841   21.120   1.0207   20.413   0.1867    0.267   0.7232    6.847   0.7271
1717243 0.06  16.874  18.523   21.299   1.2037   20.656   0.2337    0.267   0.8507    6.750   0.8558
1717243 0.06  18.561  20.375   21.481   1.4216   20.848   0.2795    0.267   1.0018    6.673   1.0080
1717243 0.06  20.418  22.414   21.665   1.6824   21.127   0.3609    0.267   1.1869    6.561   1.1956
1717243 0.06  22.461  24.657   21.852   1.9990   21.402   0.4638    0.267   1.4129    6.452   1.4251
1717243 0.06  24.706  27.122   22.042   2.3774   21.663   0.5908    0.267   1.6846    6.347   1.7011
1717243 0.06  27.177  29.834   22.233   2.8382   21.931   0.7544    0.267   2.0177    6.240   2.0401
1717243 0.06  29.894  32.817   22.428   3.3917   22.203   0.9702    0.267   2.4221    6.131   2.4530
1717243 0.06  32.884  36.099   22.625   4.0675   22.482   1.2540    0.267   2.9212    6.020   2.9639
1717243 0.06  36.171  39.707   22.825   4.8883   22.767   1.6308    0.267   3.5354    5.906   3.5951
1717243 0.06  39.790  43.680   23.027   5.8905   23.057   2.1309    0.267   4.2967    5.789   4.3804
1717243 0.06  43.770  48.049   23.232   7.1141   23.354   2.8004    0.267   5.2434    5.671   5.3617
1717243 0.06  48.146  52.852   23.440   8.6144   23.657   3.7001    0.267   6.4293    5.550   6.5974
1717243 0.06  52.961  58.139   23.651  10.4635   23.967   4.9217    0.267   7.9290    5.426   8.1697
1717243 0.06  58.256  63.951   23.865  12.7353   24.283   6.5850    0.267   9.8306    5.299  10.1773
1717243 0.06  64.081  70.345   24.081  15.5433   24.606   8.8705    0.267  12.2707    5.170  12.7734
1717243 0.06  70.492  77.383   24.301  19.0270   24.936  12.0095    0.267  15.4269    5.038  16.1576
1717243 0.06  77.537  85.117   24.523  23.3499   25.272  16.3758    0.267  19.5541    4.903  20.6221
1717243 0.06  85.294  93.633   24.749  28.7449   25.617  22.4887    0.267  25.0230    4.766  26.5908
1717243 0.06  93.820 102.992   24.977  35.4889   25.968  31.0872    0.267  32.3470    4.625  34.6548
1717243 0.06 103.206 113.295   25.209  44.6547   26.326  46.7530    0.267  44.3265    4.482  48.1100
1717243 0.06 113.525 124.624   25.443  56.6779   26.693  61.9629    0.267  57.5746    4.335  62.6828
 747502 0.06   0.119   0.141   14.825   0.0028   12.327   0.0004    0.912   0.1300   10.733   0.1300
 747502 0.06   0.131   0.155   14.915   0.0030   12.436   0.0005    0.899   0.1300   10.676   0.1300
 747502 0.06   0.143   0.169   14.998   0.0033   12.536   0.0005    0.887   0.1300   10.624   0.1300
 747502 0.06   0.158   0.188   15.101   0.0036   12.660   0.0006    0.873   0.1300   10.560   0.1300
 747502 0.06   0.174   0.207   15.196   0.0039   12.774   0.0008    0.860   0.1300   10.502   0.1300
 747502 0.06   0.190   0.226   15.284   0.0043   12.879   0.0009    0.848   0.1300   10.448   0.1300
 747502 0.06   0.210   0.250   15.387   0.0047   13.000   0.0011    0.835   0.1300   10.386   0.1300
 747502 0.06   0.230   0.273   15.481   0.0051   13.113   0.0012    0.823   0.1301   10.329   0.1301
 747502 0.06   0.253   0.301   15.586   0.0057   13.238   0.0014    0.809   0.1301   10.265   0.1301
 747502 0.06   0.281   0.334   15.699   0.0063   13.372   0.0017    0.795   0.1301   10.198   0.1301
 747502 0.06   0.309   0.367   15.803   0.0070   13.496   0.0019    0.781   0.1301   10.134   0.1301
 747502 0.06   0.341   0.405   15.913   0.0077   13.627   0.0024    0.767   0.1301   10.067   0.1301
 747502 0.06   0.372   0.443   16.015   0.0086   13.749   0.0027    0.752   0.1301   10.004   0.1301
 747502 0.06   0.412   0.490   16.133   0.0095   13.890   0.0030    0.737   0.1302    9.932   0.1302
 747502 0.06   0.451   0.537   16.243   0.0106   14.020   0.0034    0.723   0.1302    9.866   0.1302
 747502 0.06   0.495   0.588   16.356   0.0118   14.153   0.0036    0.709   0.1303    9.800   0.1303
 747502 0.06   0.546   0.650   16.480   0.0134   14.298   0.0037    0.695   0.1303    9.727   0.1304
 747502 0.06   0.602   0.716   16.604   0.0151   14.442   0.0039    0.681   0.1304    9.656   0.1304
 747502 0.06   0.661   0.786   16.728   0.0169   14.586   0.0039    0.667   0.1305    9.584   0.1306
 747502 0.06   0.725   0.862   16.851   0.0189   14.729   0.0039    0.654   0.1307    9.514   0.1307
 747502 0.06   0.800   0.951   16.990   0.0215   14.886   0.0039    0.641   0.1309    9.439   0.1309
 747502 0.06   0.879   1.045   17.126   0.0241   15.037   0.0040    0.631   0.1311    9.368   0.1311
 747502 0.06   0.966   1.149   17.269   0.0271   15.190   0.0043    0.625   0.1314    9.300   0.1314
 747502 0.06   1.065   1.266   17.422   0.0311   15.348   0.0047    0.621   0.1318    9.234   0.1318
 747502 0.06   1.168   1.389   17.567   0.0359   15.498   0.0051    0.617   0.1324    9.169   0.1324
 747502 0.06   1.287   1.530   17.720   0.0419   15.658   0.0056    0.613   0.1332    9.101   0.1332
 747502 0.06   1.418   1.685   17.878   0.0491   15.820   0.0058    0.610   0.1344    9.033   0.1344
 747502 0.06   1.556   1.850   18.036   0.0568   15.977   0.0058    0.610   0.1358    8.971   0.1358
 747502 0.06   1.715   2.039   18.193   0.0643   16.141   0.0055    0.606   0.1373    8.901   0.1373
 747502 0.06   1.885   2.241   18.358   0.0740   16.299   0.0057    0.611   0.1396    8.843   0.1396
 747502 0.06   2.071   2.462   18.528   0.0861   16.449   0.0064    0.624   0.1428    8.796   0.1429
 747502 0.06   2.281   2.712   18.685   0.1000   16.600   0.0073    0.628   0.1471    8.740   0.1471
 747502 0.06   2.507   2.980   18.802   0.1121   16.749   0.0085    0.607   0.1511    8.659   0.1512
 747502 0.06   2.760   3.281   18.923   0.1238   16.904   0.0095    0.583   0.1554    8.572   0.1555
 747502 0.06   3.033   3.606   19.054   0.1391   17.064   0.0107    0.563   0.1614    8.489   0.1615
 747502 0.06   3.338   3.969   19.143   0.1564   17.235   0.0123    0.507   0.1687    8.365   0.1688
 747502 0.06   3.671   4.364   19.397   0.1917   17.405   0.0144    0.565   0.1851    8.355   0.1852
 747502 0.06   4.039   4.802   19.629   0.2351   17.587   0.0170    0.565   0.2074    8.282   0.2075
 747502 0.06   4.443   5.282   19.743   0.2625   17.768   0.0201    0.565   0.2224    8.209   0.2226
 747502 0.06   4.887   5.810   19.995   0.3326   17.958   0.0240    0.565   0.2630    8.133   0.2632
 747502 0.06   5.378   6.393   20.190   0.4002   18.176   0.0292    0.565   0.3043    8.046   0.3045
 747502 0.06   5.916   7.034   20.389   0.4779   18.386   0.0355    0.565   0.3533    7.962   0.3536
 747502 0.06   6.506   7.735   20.590   0.5784   18.609   0.0436    0.565   0.4184    7.873   0.4188
 747502 0.06   7.156   8.507   20.796   0.6888   18.865   0.0549    0.565   0.4913    7.770   0.4918
 747502 0.06   7.872   9.359   21.007   0.8488   19.088   0.0675    0.565   0.5981    7.681   0.5987
 747502 0.06   8.661  10.296   21.221   1.0136   19.324   0.0825    0.565   0.7092    7.587   0.7100
 747502 0.06   9.524  11.323   21.439   1.2305   19.558   0.1023    0.565   0.8565    7.493   0.8575
 747502 0.06  10.478  12.457   21.663   1.5132   19.788   0.1262    0.565   1.0492    7.401   1.0504
 747502 0.06  11.528  13.705   21.891   1.8611   20.038   0.1587    0.565   1.2872    7.301   1.2888
 747502 0.06  12.680  15.075   22.123   2.2959   20.291   0.2000    0.565   1.5854    7.200   1.5874
 747502 0.06  13.947  16.581   22.359   2.8585   20.499   0.2426    0.565   1.9712    7.117   1.9736
 747502 0.06  15.341  18.239   22.601   3.5654   20.733   0.3004    0.565   2.4566    7.023   2.4596
 747502 0.06  16.874  20.061   22.847   4.4681   21.089   0.4172    0.565   3.0795    6.881   3.0840
 747502 0.06  18.561  22.066   23.098   5.6229   21.322   0.5162    0.565   3.8735    6.788   3.8790
 747502 0.06  20.418  24.274   23.354   7.1195   21.555   0.6401    0.565   4.9026    6.694   4.9093
 747502 0.06  22.461  26.703   23.616   9.0574   21.792   0.7962    0.565   6.2352    6.600   6.2433
 747502 0.06  24.706  29.373   23.882  11.5754   22.032   0.9928    0.565   7.9664    6.504   7.9763
 747502 0.06  27.177  32.311   24.154  14.8618   22.276   1.2429    0.565  10.2259    6.406  10.2379
 747502 0.06  29.894  35.540   24.431  19.1787   22.523   1.5604    0.565  13.1933    6.307  13.2080
 747502 0.06  32.884  39.095   24.714  24.8877   22.774   1.9652    0.565  17.1170    6.207  17.1350
 747502 0.06  36.171  43.002   25.002  32.4558   23.028   2.4841    0.565  22.3176    6.105  22.3397
 747502 0.06  39.790  47.305   25.297  42.5605   23.286   3.1498    0.565  29.2602    6.002  29.2873
 747502 0.06  43.770  52.037   25.597  56.1261   23.548   4.0080    0.565  38.5791    5.897  38.6124
 747502 0.06  48.146  57.239   25.903  74.4021   23.813   5.1196    0.565  51.1320    5.791  51.1730
 747502 0.06  52.961  62.964   26.216  99.1682   24.082   6.5569    0.565  68.1397    5.684  68.1902
 747502 0.06  58.256  69.258   26.534  99.9999   24.355   8.4303    0.565  91.3686    5.575  91.4308
 747502 0.06  64.081  76.184   26.859  99.9999   24.632  10.8725    0.565  99.9999    5.464  99.9999
 747502 0.06  70.492  83.806   27.190  99.9999   24.913  14.0880    0.565  99.9999    5.351  99.9999
 747502 0.06  77.537  92.181   27.528  99.9999   25.197  18.3124    0.565  99.9999    5.238  99.9999
 747502 0.06  85.294 101.404   27.873  99.9999   25.486  23.9044    0.565  99.9999    5.122  99.9999
 747502 0.06  93.820 111.540   28.225  99.9999   25.779  31.2958    0.565  99.9999    5.005  99.9999
 747502 0.06 103.206 122.698   28.583  99.9999   26.077  41.4500    0.565  99.9999    4.886  99.9999
 747502 0.06 113.525 134.967   28.949  99.9999   26.378  54.4049    0.565  99.9999    4.765  99.9999
 745076 0.06   0.119   0.141   16.553   0.0120   14.336   0.0033    0.719   0.1303    9.736   0.1303
 745076 0.06   0.131   0.155   16.557   0.0121   14.347   0.0037    0.714   0.1303    9.727   0.1303
 745076 0.06   0.143   0.169   16.559   0.0121   14.358   0.0040    0.708   0.1303    9.716   0.1303
 745076 0.06   0.158   0.188   16.561   0.0121   14.372   0.0044    0.699   0.1303    9.701   0.1303
 745076 0.06   0.174   0.207   16.566   0.0122   14.387   0.0048    0.693   0.1303    9.689   0.1303
 745076 0.06   0.190   0.225   16.568   0.0122   14.402   0.0053    0.684   0.1303    9.675   0.1303
 745076 0.06   0.210   0.249   16.574   0.0123   14.420   0.0058    0.676   0.1303    9.659   0.1304
 745076 0.06   0.230   0.272   16.580   0.0123   14.438   0.0067    0.667   0.1304    9.643   0.1304
 745076 0.06   0.253   0.300   16.587   0.0124   14.459   0.0072    0.657   0.1304    9.625   0.1304
 745076 0.06   0.281   0.333   16.597   0.0126   14.485   0.0078    0.647   0.1304    9.604   0.1304
 745076 0.06   0.309   0.366   16.606   0.0127   14.510   0.0085    0.635   0.1304    9.582   0.1305
 745076 0.06   0.341   0.404   16.618   0.0129   14.540   0.0096    0.624   0.1305    9.559   0.1305
 745076 0.06   0.372   0.441   16.634   0.0131   14.569   0.0103    0.615   0.1305    9.538   0.1306
 745076 0.06   0.412   0.488   16.652   0.0134   14.606   0.0111    0.602   0.1305    9.511   0.1306
 745076 0.06   0.451   0.535   16.672   0.0138   14.644   0.0115    0.589   0.1306    9.482   0.1307
 745076 0.06   0.495   0.587   16.693   0.0141   14.686   0.0120    0.575   0.1306    9.452   0.1307
 745076 0.06   0.546   0.648   16.719   0.0147   14.736   0.0126    0.559   0.1307    9.416   0.1308
 745076 0.06   0.602   0.713   16.747   0.0151   14.790   0.0126    0.540   0.1307    9.376   0.1308
 745076 0.06   0.661   0.784   16.776   0.0156   14.849   0.0121    0.520   0.1307    9.332   0.1308
 745076 0.06   0.725   0.859   16.806   0.0160   14.912   0.0116    0.497   0.1307    9.283   0.1308
 745076 0.06   0.800   0.948   16.839   0.0166   14.987   0.0104    0.469   0.1307    9.225   0.1308
 745076 0.06   0.879   1.042   16.876   0.0178   15.066   0.0090    0.440   0.1307    9.164   0.1308
 745076 0.06   0.966   1.145   16.918   0.0196   15.152   0.0074    0.410   0.1308    9.100   0.1308
 745076 0.06   1.065   1.263   16.968   0.0225   15.246   0.0059    0.379   0.1310    9.032   0.1310
 745076 0.06   1.168   1.385   17.021   0.0254   15.340   0.0057    0.351   0.1312    8.966   0.1312
 745076 0.06   1.287   1.526   17.084   0.0279   15.446   0.0070    0.322   0.1315    8.895   0.1315
 745076 0.06   1.418   1.680   17.151   0.0307   15.559   0.0096    0.291   0.1319    8.819   0.1319
 745076 0.06   1.556   1.845   17.217   0.0339   15.674   0.0126    0.257   0.1323    8.739   0.1324
 745076 0.06   1.715   2.033   17.296   0.0386   15.800   0.0149    0.225   0.1331    8.656   0.1332
 745076 0.06   1.885   2.234   17.388   0.0435   15.931   0.0169    0.198   0.1339    8.577   0.1341
 745076 0.06   2.071   2.455   17.487   0.0466   16.069   0.0174    0.171   0.1344    8.494   0.1346
 745076 0.06   2.281   2.704   17.621   0.0457   16.225   0.0164    0.156   0.1342    8.417   0.1344
 745076 0.06   2.507   2.971   17.784   0.0466   16.394   0.0152    0.152   0.1343    8.346   0.1344
 745076 0.06   2.760   3.272   17.954   0.0505   16.586   0.0142    0.137   0.1349    8.253   0.1350
 745076 0.06   3.033   3.596   18.170   0.0581   16.792   0.0166    0.144   0.1364    8.178   0.1366
 745076 0.06   3.338   3.957   18.440   0.0738   17.037   0.0219    0.161   0.1403    8.098   0.1406
 745076 0.06   3.671   4.351   18.740   0.0982   17.348   0.0271    0.153   0.1476    7.965   0.1480
 745076 0.06   4.039   4.788   19.194   0.1434   17.738   0.0316    0.197   0.1644    7.853   0.1649
 745076 0.06   4.443   5.267   19.639   0.2134   18.185   0.0409    0.197   0.1977    7.674   0.1984
 745076 0.06   4.887   5.792   20.184   0.3495   18.658   0.0581    0.197   0.2755    7.485   0.2765
 745076 0.06   5.378   6.374   20.738   0.5809   19.026   0.0781    0.197   0.4223    7.338   0.4235
 745076 0.06   5.916   7.013   21.382   1.0509   19.361   0.1044    0.197   0.7356    7.204   0.7368
 745076 0.06   6.506   7.712   22.129   2.0869   19.640   0.1349    0.197   1.4397    7.092   1.4407
 745076 0.06   7.156   8.482   22.999   4.6546   19.847   0.1601    0.197   3.1958    7.010   3.1964
 745076 0.06   7.872   9.332   24.016  11.8052   20.085   0.1977    0.197   8.0960    6.914   8.0964
 745076 0.06   8.661  10.266   25.201  34.9263   20.364   0.2534    0.197  23.9469    6.803  23.9472
 745076 0.06   9.524  11.289   26.575  99.9999   20.677   0.3379    0.197  84.6068    6.678  84.6069
 745076 0.06  10.478  12.420   28.185  99.9999   20.957   0.4354    0.197  99.9999    6.565  99.9999
 745076 0.06  11.528  13.664   30.057  99.9999   21.130   0.5088    0.197  99.9999    6.497  99.9999
 745076 0.06  12.680  15.030   32.237  99.9999   22.015   1.1479    0.197  99.9999    6.142  99.9999
 745076 0.06  13.947  16.532   34.774  99.9999   22.984   2.7994    0.197  99.9999    5.755  99.9999
 745076 0.06  15.341  18.185   37.728  99.9999   24.045   7.4484    0.197  99.9999    5.330  99.9999
 745076 0.06  16.874  20.001   41.173  99.9999   25.207  21.6726    0.197  99.9999    4.865  99.9999
 745076 0.06  18.561  22.001   45.179  99.9999   26.480  69.9580    0.197  99.9999    4.356  99.9999
 745076 0.06  20.418  24.202   49.857  99.9999   27.876  99.9999    0.197  99.9999    3.798  99.9999
 745076 0.06  22.461  26.624   55.304  99.9999   29.405  99.9999    0.197  99.9999    3.186  99.9999
 745076 0.06  24.706  29.286   61.640  99.9999   31.078  99.9999    0.197  99.9999    2.517  99.9999
 745076 0.06  27.177  32.215   69.042  99.9999   32.912  99.9999    0.197  99.9999    1.784  99.9999
 745076 0.06  29.894  35.435   77.623  99.9999   34.917  99.9999    0.197  99.9999    0.982  99.9999
 745076 0.06  32.884  38.979   87.662  99.9999   37.116  99.9999    0.197  99.9999    0.102  99.9999
 745076 0.06  36.171  42.875   99.318  99.9999   39.522  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  39.790  47.165   99.999  99.9999   42.160  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  43.770  51.883   99.999  99.9999   45.049  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  48.146  57.070   99.999  99.9999   48.209  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  52.961  62.778   99.999  99.9999   51.676  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  58.256  69.053   99.999  99.9999   55.465  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  64.081  75.958   99.999  99.9999   59.620  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  70.492  83.558   99.999  99.9999   64.172  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  77.537  91.909   99.999  99.9999   69.149  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  85.294 101.104   99.999  99.9999   74.618  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06  93.820 111.210   99.999  99.9999   80.582  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06 103.206 122.335   99.999  99.9999   87.135  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06 113.525 134.568   99.999  99.9999   94.300  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06 124.879 148.025   99.999  99.9999   99.999  99.9999    0.197  99.9999    0.000  99.9999
 745076 0.06 137.364 162.826   99.999  99.9999   99.999  99.9999    0.197  99.9999    0.000  99.9999
 753968 0.06   0.119   0.129   14.612   0.0019   12.311   0.0003    0.777   0.1300   10.597   0.1300
 753968 0.06   0.131   0.142   14.713   0.0020   12.431   0.0004    0.763   0.1300   10.536   0.1300
 753968 0.06   0.143   0.155   14.806   0.0022   12.542   0.0005    0.751   0.1300   10.479   0.1300
 753968 0.06   0.158   0.172   14.921   0.0025   12.679   0.0005    0.736   0.1300   10.409   0.1300
 753968 0.06   0.174   0.190   15.027   0.0028   12.804   0.0007    0.723   0.1300   10.346   0.1300
 753968 0.06   0.190   0.207   15.126   0.0030   12.920   0.0008    0.711   0.1300   10.288   0.1300
 753968 0.06   0.210   0.228   15.240   0.0034   13.054   0.0009    0.698   0.1300   10.220   0.1300
 753968 0.06   0.230   0.250   15.345   0.0038   13.177   0.0011    0.685   0.1300   10.159   0.1300
 753968 0.06   0.253   0.276   15.462   0.0043   13.314   0.0013    0.672   0.1300   10.091   0.1300
 753968 0.06   0.281   0.306   15.588   0.0048   13.460   0.0016    0.658   0.1300   10.018   0.1300
 753968 0.06   0.309   0.336   15.704   0.0054   13.595   0.0018    0.645   0.1301    9.951   0.1301
 753968 0.06   0.341   0.371   15.826   0.0060   13.737   0.0021    0.631   0.1301    9.881   0.1301
 753968 0.06   0.372   0.405   15.939   0.0067   13.869   0.0023    0.618   0.1301    9.815   0.1301
 753968 0.06   0.412   0.448   16.070   0.0076   14.021   0.0026    0.604   0.1301    9.740   0.1301
 753968 0.06   0.451   0.491   16.191   0.0084   14.162   0.0028    0.590   0.1301    9.670   0.1301
 753968 0.06   0.495   0.539   16.315   0.0094   14.306   0.0030    0.576   0.1302    9.599   0.1302
 753968 0.06   0.546   0.595   16.452   0.0107   14.464   0.0032    0.562   0.1302    9.521   0.1302
 753968 0.06   0.602   0.655   16.591   0.0122   14.621   0.0032    0.549   0.1303    9.445   0.1303
 753968 0.06   0.661   0.720   16.731   0.0139   14.778   0.0032    0.538   0.1304    9.372   0.1304
 753968 0.06   0.725   0.789   16.873   0.0160   14.932   0.0031    0.530   0.1305    9.301   0.1305
 753968 0.06   0.800   0.871   17.030   0.0189   15.100   0.0031    0.523   0.1307    9.227   0.1307
 753968 0.06   0.879   0.957   17.185   0.0223   15.263   0.0035    0.517   0.1309    9.157   0.1309
 753968 0.06   0.966   1.052   17.341   0.0264   15.431   0.0044    0.509   0.1313    9.081   0.1313
 753968 0.06   1.065   1.160   17.502   0.0302   15.606   0.0054    0.499   0.1317    9.002   0.1317
 753968 0.06   1.168   1.272   17.658   0.0337   15.774   0.0067    0.491   0.1321    8.926   0.1321
 753968 0.06   1.287   1.401   17.826   0.0386   15.951   0.0082    0.485   0.1328    8.849   0.1328
 753968 0.06   1.418   1.543   17.988   0.0439   16.122   0.0096    0.478   0.1336    8.774   0.1337
 753968 0.06   1.556   1.694   18.138   0.0495   16.288   0.0107    0.467   0.1346    8.697   0.1346
 753968 0.06   1.715   1.867   18.289   0.0565   16.465   0.0115    0.449   0.1359    8.608   0.1360
 753968 0.06   1.885   2.052   18.425   0.0631   16.640   0.0120    0.423   0.1373    8.512   0.1373
 753968 0.06   2.071   2.255   18.585   0.0726   16.814   0.0122    0.413   0.1395    8.432   0.1395
 753968 0.06   2.281   2.483   18.791   0.0897   16.986   0.0126    0.436   0.1441    8.386   0.1442
 753968 0.06   2.507   2.729   18.960   0.1048   17.146   0.0131    0.442   0.1488    8.328   0.1489
 753968 0.06   2.760   3.005   19.119   0.1196   17.314   0.0149    0.436   0.1540    8.255   0.1542
 753968 0.06   3.033   3.302   19.280   0.1397   17.463   0.0166    0.444   0.1619    8.204   0.1620
 753968 0.06   3.338   3.634   19.434   0.1622   17.616   0.0193    0.445   0.1716    8.144   0.1718
 753968 0.06   3.671   3.996   19.571   0.1799   17.775   0.0226    0.430   0.1799    8.065   0.1801
 753968 0.06   4.039   4.397   19.785   0.2174   17.938   0.0262    0.430   0.1986    7.999   0.1989
 753968 0.06   4.443   4.837   19.833   0.2280   18.096   0.0306    0.430   0.2044    7.936   0.2047
 753968 0.06   4.887   5.320   20.034   0.2753   18.276   0.0363    0.430   0.2305    7.865   0.2310
 753968 0.06   5.378   5.854   20.266   0.3397   18.526   0.0467    0.430   0.2687    7.765   0.2693
 753968 0.06   5.916   6.441   20.523   0.4328   18.759   0.0563    0.430   0.3262    7.671   0.3270
 753968 0.06   6.506   7.083   20.732   0.5249   19.111   0.0777    0.430   0.3863    7.531   0.3876
 753968 0.06   7.156   7.790   20.945   0.6352   19.426   0.1043    0.430   0.4601    7.404   0.4620
 753968 0.06   7.872   8.570   21.162   0.7833   19.781   0.1432    0.430   0.5612    7.262   0.5641
 753968 0.06   8.661   9.428   21.383   0.9372   20.150   0.1930    0.430   0.6688    7.115   0.6733
 753968 0.06   9.524  10.368   21.607   1.1513   20.512   0.2664    0.430   0.8206    6.970   0.8275
 753968 0.06  10.478  11.407   21.836   1.4233   20.871   0.3693    0.430   1.0165    6.827   1.0272
 753968 0.06  11.528  12.549   22.070   1.7662   21.262   0.5308    0.430   1.2711    6.670   1.2887
 753968 0.06  12.680  13.804   22.307   2.1907   21.493   0.6541    0.430   1.5729    6.578   1.5945
 753968 0.06  13.947  15.183   22.548   2.7327   21.728   0.8111    0.430   1.9587    6.484   1.9854
 753968 0.06  15.341  16.701   22.793   3.4242   21.966   1.0103    0.430   2.4512    6.389   2.4843
 753968 0.06  16.874  18.369   23.043   4.3026   22.207   1.2602    0.430   3.0766    6.292   3.1176
 753968 0.06  18.561  20.205   23.297   5.4378   22.451   1.5788    0.430   3.8844    6.194   3.9354
 753968 0.06  20.418  22.227   23.557   6.9019   22.699   1.9826    0.430   4.9251    6.095   4.9885
 753968 0.06  22.461  24.452   23.821   8.7943   22.950   2.4972    0.430   6.2692    5.995   6.3483
 753968 0.06  24.706  26.896   24.089  11.2559   23.205   3.1553    0.430   8.0157    5.893   8.1145
 753968 0.06  27.177  29.586   24.362  14.4815   23.463   4.0035    0.430  10.3020    5.790  10.4257
 753968 0.06  29.894  32.543   24.640  18.6973   23.724   5.0897    0.430  13.2863    5.685  13.4413
 753968 0.06  32.884  35.798   24.923  24.2671   23.989   6.4970    0.430  17.2244    5.579  17.4193
 753968 0.06  36.171  39.376   25.212  31.6433   24.258   8.3203    0.430  22.4329    5.472  22.6785
 753968 0.06  39.790  43.317   25.505  41.4636   24.530  10.6929    0.430  29.3584    5.363  29.6683
 753968 0.06  43.770  47.649   25.804  54.6161   24.806  13.7902    0.430  38.6210    5.252  39.0130
 753968 0.06  48.146  52.413   26.108  72.2217   25.086  17.8342    0.430  51.0038    5.141  51.5002
 753968 0.06  52.961  57.655   26.417  96.0526   25.369  23.1593    0.430  67.7424    5.027  68.3728
 753968 0.06  58.256  63.419   26.732  99.9999   25.657  30.1682    0.430  90.4324    4.912  91.2340
 753968 0.06  64.081  69.760   27.053  99.9999   25.948  39.4700    0.430  99.9999    4.796  99.9999
 753968 0.06  70.492  76.739   27.379  99.9999   26.243  51.8181    0.430  99.9999    4.678  99.9999
 753968 0.06  77.537  84.409   27.711  99.9999   26.542  68.2923    0.430  99.9999    4.558  99.9999
 753968 0.06  85.294  92.854   28.050  99.9999   26.846  90.2362    0.430  99.9999    4.437  99.9999
 753968 0.06  93.820 102.135   28.394  99.9999   27.153  99.9999    0.430  99.9999    4.314  99.9999
 753968 0.06 103.206 112.352   28.744  99.9999   27.464  99.9999    0.430  99.9999    4.189  99.9999
 753968 0.06 113.525 123.587   29.101  99.9999   27.780  99.9999    0.430  99.9999    4.063  99.9999
 753968 0.06 124.879 135.946   29.464  99.9999   28.100  99.9999    0.430  99.9999    3.935  99.9999
1695473 0.06   0.119   0.133   14.920   0.0037   12.640   0.0003    0.762   0.1300   10.453   0.1300
1695473 0.06   0.131   0.146   15.016   0.0040   12.763   0.0004    0.744   0.1300   10.386   0.1300
1695473 0.06   0.143   0.159   15.106   0.0044   12.876   0.0005    0.728   0.1300   10.324   0.1300
1695473 0.06   0.158   0.177   15.217   0.0048   13.015   0.0006    0.709   0.1300   10.249   0.1300
1695473 0.06   0.174   0.195   15.319   0.0053   13.142   0.0007    0.692   0.1301   10.182   0.1301
1695473 0.06   0.190   0.212   15.414   0.0058   13.259   0.0009    0.677   0.1301   10.120   0.1301
1695473 0.06   0.210   0.234   15.525   0.0064   13.394   0.0010    0.660   0.1301   10.049   0.1301
1695473 0.06   0.230   0.257   15.629   0.0071   13.518   0.0013    0.647   0.1301    9.986   0.1301
1695473 0.06   0.253   0.283   15.743   0.0079   13.654   0.0015    0.631   0.1301    9.916   0.1301
1695473 0.06   0.281   0.314   15.867   0.0089   13.801   0.0019    0.616   0.1301    9.842   0.1302
1695473 0.06   0.309   0.345   15.982   0.0099   13.935   0.0023    0.602   0.1302    9.775   0.1302
1695473 0.06   0.341   0.380   16.103   0.0112   14.076   0.0027    0.589   0.1302    9.705   0.1302
1695473 0.06   0.372   0.416   16.216   0.0125   14.207   0.0031    0.577   0.1303    9.641   0.1303
1695473 0.06   0.412   0.460   16.347   0.0142   14.357   0.0037    0.563   0.1304    9.567   0.1304
1695473 0.06   0.451   0.504   16.467   0.0162   14.497   0.0043    0.550   0.1305    9.497   0.1305
1695473 0.06   0.495   0.553   16.588   0.0183   14.640   0.0049    0.535   0.1306    9.425   0.1307
1695473 0.06   0.546   0.610   16.720   0.0209   14.797   0.0057    0.517   0.1308    9.345   0.1309
1695473 0.06   0.602   0.672   16.850   0.0240   14.954   0.0065    0.498   0.1311    9.263   0.1311
1695473 0.06   0.661   0.739   16.979   0.0273   15.112   0.0074    0.479   0.1314    9.181   0.1315
1695473 0.06   0.725   0.809   17.108   0.0307   15.270   0.0081    0.459   0.1318    9.097   0.1319
1695473 0.06   0.800   0.893   17.253   0.0348   15.445   0.0092    0.438   0.1323    9.007   0.1324
1695473 0.06   0.879   0.982   17.395   0.0392   15.617   0.0106    0.418   0.1329    8.918   0.1330
1695473 0.06   0.966   1.079   17.541   0.0445   15.794   0.0122    0.397   0.1338    8.825   0.1339
1695473 0.06   1.065   1.190   17.702   0.0513   15.982   0.0137    0.378   0.1350    8.732   0.1351
1695473 0.06   1.168   1.305   17.868   0.0594   16.168   0.0147    0.364   0.1366    8.644   0.1367
1695473 0.06   1.287   1.437   18.066   0.0705   16.370   0.0147    0.362   0.1390    8.560   0.1392
1695473 0.06   1.418   1.583   18.289   0.0847   16.572   0.0134    0.376   0.1427    8.493   0.1428
1695473 0.06   1.556   1.738   18.507   0.1026   16.768   0.0124    0.391   0.1481    8.431   0.1482
1695473 0.06   1.715   1.915   18.705   0.1226   16.955   0.0123    0.399   0.1551    8.363   0.1551
1695473 0.06   1.885   2.105   18.862   0.1417   17.114   0.0139    0.397   0.1626    8.298   0.1626
1695473 0.06   2.071   2.313   18.974   0.1577   17.241   0.0160    0.387   0.1695    8.237   0.1696
1695473 0.06   2.281   2.548   19.016   0.1626   17.354   0.0190    0.338   0.1717    8.143   0.1719
1695473 0.06   2.507   2.800   19.084   0.1739   17.439   0.0220    0.327   0.1770    8.098   0.1772
1695473 0.06   2.760   3.083   19.182   0.1896   17.504   0.0239    0.350   0.1845    8.095   0.1848
1695473 0.06   3.033   3.388   19.377   0.2267   17.568   0.0248    0.350   0.2033    8.069   0.2036
1695473 0.06   3.338   3.728   19.449   0.2415   17.660   0.0246    0.350   0.2112    8.032   0.2114
1695473 0.06   3.671   4.100   19.647   0.2878   17.827   0.0250    0.350   0.2369    7.965   0.2371
1695473 0.06   4.039   4.511   19.697   0.3015   18.079   0.0274    0.350   0.2449    7.865   0.2451
1695473 0.06   4.443   4.962   20.142   0.4538   18.439   0.0365    0.350   0.3381    7.721   0.3385
1695473 0.06   4.887   5.458   20.342   0.5477   18.855   0.0536    0.350   0.3991    7.554   0.3996
1695473 0.06   5.378   6.006   20.548   0.6592   19.235   0.0749    0.350   0.4731    7.402   0.4740
1695473 0.06   5.916   6.608   20.756   0.8050   19.630   0.1072    0.350   0.5717    7.244   0.5733
1695473 0.06   6.506   7.267   20.969   0.9822   19.896   0.1375    0.350   0.6923    7.138   0.6945
1695473 0.06   7.156   7.992   21.185   1.1902   20.112   0.1677    0.350   0.8343    7.051   0.8369
1695473 0.06   7.872   8.792   21.406   1.4545   20.283   0.1963    0.350   1.0146    6.983   1.0177
1695473 0.06   8.661   9.673   21.631   1.7789   20.359   0.2092    0.350   1.2349    6.953   1.2378
1695473 0.06   9.524  10.637   21.860   2.1899   20.381   0.2141    0.350   1.5142    6.944   1.5166
1695473 0.06  10.478  11.703   22.094   2.7175   20.575   0.2575    0.350   1.8760    6.866   1.8789
1695473 0.06  11.528  12.875   22.333   3.3820   20.744   0.3053    0.350   2.3318    6.799   2.3350
1695473 0.06  12.680  14.162   22.576   4.2271   21.019   0.3938    0.350   2.9136    6.688   2.9178
1695473 0.06  13.947  15.577   22.824   5.3007   21.246   0.4752    0.350   3.6512    6.598   3.6561
1695473 0.06  15.341  17.134   23.076   6.6840   21.475   0.5795    0.350   4.6017    6.506   4.6075
1695473 0.06  16.874  18.845   23.333   8.4669   21.706   0.7141    0.350   5.8271    6.414   5.8341
1695473 0.06  18.561  20.729   23.595  10.7731   21.941   0.8857    0.350   7.4122    6.320   7.4207
1695473 0.06  20.418  22.804   23.863  13.7783   22.179   1.1027    0.350   9.4777    6.225   9.4880
1695473 0.06  22.461  25.086   24.135  17.7170   22.420   1.3752    0.350  12.1842    6.128  12.1967
1695473 0.06  24.706  27.594   24.413  22.8706   22.664   1.7228    0.350  15.7254    6.031  15.7404
1695473 0.06  27.177  30.353   24.696  29.6862   22.910   2.1603    0.350  20.4075    5.932  20.4258
1695473 0.06  29.894  33.387   24.985  38.7139   23.160   2.7187    0.350  26.6085    5.832  26.6307
1695473 0.06  32.884  36.727   25.279  50.7747   23.413   3.4322    0.350  34.8916    5.731  34.9186
1695473 0.06  36.171  40.397   25.579  66.8950   23.669   4.3435    0.350  45.9610    5.629  45.9938
1695473 0.06  39.790  44.440   25.884  88.6465   23.928   5.5149    0.350  60.8950    5.525  60.9349
1695473 0.06  43.770  48.885   26.196  99.9999   24.190   7.0245    0.350  81.1184    5.420  81.1670
1695473 0.06  48.146  53.772   26.513  99.9999   24.456   8.9675    0.350  99.9999    5.314  99.9999
1695473 0.06  52.961  59.150   26.837  99.9999   24.724  11.4867    0.350  99.9999    5.206  99.9999
1695473 0.06  58.256  65.063   27.167  99.9999   24.996  14.7578    0.350  99.9999    5.098  99.9999
1695473 0.06  64.081  71.569   27.503  99.9999   25.272  19.0120    0.350  99.9999    4.988  99.9999
1695473 0.06  70.492  78.729   27.846  99.9999   25.551  24.5841    0.350  99.9999    4.876  99.9999
1695473 0.06  77.537  86.597   28.195  99.9999   25.833  31.8800    0.350  99.9999    4.763  99.9999
1695473 0.06  85.294  95.262   28.552  99.9999   26.119  41.4789    0.350  99.9999    4.649  99.9999
1695473 0.06  93.820 104.784   28.914  99.9999   26.408  54.2014    0.350  99.9999    4.533  99.9999
1695473 0.06 103.206 115.266   29.284  99.9999   26.701  71.2017    0.350  99.9999    4.416  99.9999
1695473 0.06 113.525 126.791   29.661  99.9999   26.998  99.9999    0.350  99.9999    4.297  99.9999
1695473 0.06 124.879 139.471   30.046  99.9999   27.298  99.9999    0.350  99.9999    4.177  99.9999
1717340 0.06   0.119   0.140   14.046   0.0016   12.608   0.0002    0.185   0.1300    9.892   0.1300
1717340 0.06   0.131   0.154   14.183   0.0018   12.730   0.0002    0.195   0.1300    9.854   0.1300
1717340 0.06   0.143   0.168   14.310   0.0020   12.842   0.0002    0.205   0.1300    9.819   0.1300
1717340 0.06   0.158   0.186   14.467   0.0023   12.979   0.0003    0.219   0.1300    9.778   0.1300
1717340 0.06   0.174   0.205   14.612   0.0026   13.104   0.0003    0.233   0.1300    9.742   0.1300
1717340 0.06   0.190   0.224   14.746   0.0030   13.219   0.0003    0.246   0.1300    9.709   0.1300
1717340 0.06   0.210   0.247   14.903   0.0034   13.351   0.0004    0.264   0.1300    9.674   0.1300
1717340 0.06   0.230   0.270   15.049   0.0039   13.471   0.0004    0.281   0.1300    9.643   0.1300
1717340 0.06   0.253   0.298   15.212   0.0046   13.604   0.0005    0.301   0.1300    9.610   0.1300
1717340 0.06   0.281   0.331   15.388   0.0054   13.746   0.0006    0.325   0.1301    9.577   0.1301
1717340 0.06   0.309   0.364   15.553   0.0063   13.875   0.0007    0.349   0.1301    9.550   0.1301
1717340 0.06   0.341   0.401   15.730   0.0075   14.011   0.0008    0.377   0.1301    9.524   0.1301
1717340 0.06   0.372   0.438   15.894   0.0087   14.137   0.0009    0.404   0.1301    9.500   0.1301
1717340 0.06   0.412   0.485   16.088   0.0104   14.281   0.0011    0.438   0.1302    9.476   0.1302
1717340 0.06   0.451   0.531   16.268   0.0124   14.415   0.0013    0.470   0.1303    9.454   0.1303
1717340 0.06   0.495   0.583   16.454   0.0148   14.552   0.0015    0.503   0.1304    9.433   0.1304
1717340 0.06   0.546   0.643   16.661   0.0179   14.701   0.0017    0.543   0.1306    9.413   0.1306
1717340 0.06   0.602   0.709   16.864   0.0216   14.850   0.0020    0.580   0.1309    9.391   0.1309
1717340 0.06   0.661   0.779   17.059   0.0260   15.000   0.0024    0.611   0.1312    9.362   0.1312
1717340 0.06   0.725   0.853   17.249   0.0310   15.149   0.0028    0.639   0.1317    9.330   0.1317
1717340 0.06   0.800   0.942   17.456   0.0375   15.311   0.0033    0.670   0.1325    9.296   0.1325
1717340 0.06   0.879   1.035   17.641   0.0445   15.471   0.0038    0.687   0.1336    9.249   0.1336
1717340 0.06   0.966   1.138   17.817   0.0520   15.631   0.0041    0.697   0.1348    9.196   0.1348
1717340 0.06   1.065   1.254   18.011   0.0622   15.796   0.0044    0.718   0.1369    9.150   0.1369
1717340 0.06   1.168   1.375   18.174   0.0727   15.953   0.0045    0.722   0.1393    9.092   0.1393
1717340 0.06   1.287   1.515   18.334   0.0838   16.117   0.0045    0.719   0.1422    9.022   0.1422
1717340 0.06   1.418   1.669   18.466   0.0942   16.278   0.0047    0.699   0.1452    8.938   0.1452
1717340 0.06   1.556   1.832   18.554   0.1021   16.435   0.0053    0.651   0.1477    8.828   0.1477
1717340 0.06   1.715   2.019   18.635   0.1100   16.592   0.0066    0.600   0.1504    8.714   0.1504
1717340 0.06   1.885   2.219   18.736   0.1201   16.746   0.0074    0.563   0.1540    8.615   0.1540
1717340 0.06   2.071   2.438   18.874   0.1353   16.895   0.0078    0.556   0.1598    8.548   0.1598
1717340 0.06   2.281   2.685   18.995   0.1495   17.036   0.0085    0.542   0.1656    8.479   0.1657
1717340 0.06   2.507   2.951   19.083   0.1628   17.167   0.0091    0.513   0.1715    8.397   0.1715
1717340 0.06   2.760   3.249   19.145   0.1730   17.299   0.0102    0.465   0.1761    8.296   0.1762
1717340 0.06   3.033   3.571   19.308   0.2026   17.439   0.0118    0.465   0.1904    8.240   0.1905
1717340 0.06   3.338   3.930   19.383   0.2171   17.588   0.0135    0.465   0.1978    8.180   0.1979
1717340 0.06   3.671   4.322   19.544   0.2499   17.729   0.0152    0.465   0.2153    8.124   0.2154
1717340 0.06   4.039   4.755   19.740   0.2983   17.877   0.0174    0.465   0.2426    8.065   0.2427
1717340 0.06   4.443   5.231   19.741   0.2986   18.035   0.0198    0.465   0.2429    8.002   0.2430
1717340 0.06   4.887   5.753   20.193   0.4561   18.211   0.0235    0.465   0.3391    7.931   0.3392
1717340 0.06   5.378   6.331   20.283   0.4953   18.415   0.0286    0.465   0.3641    7.850   0.3643
1717340 0.06   5.916   6.965   20.360   0.5387   18.584   0.0328    0.465   0.3922    7.782   0.3924
1717340 0.06   6.506   7.660   20.535   0.6303   18.794   0.0406    0.465   0.4522    7.698   0.4524
1717340 0.06   7.156   8.424   20.713   0.7388   18.962   0.0471    0.465   0.5240    7.631   0.5243
1717340 0.06   7.872   9.268   20.892   0.8793   19.112   0.0539    0.465   0.6178    7.571   0.6182
1717340 0.06   8.661  10.196   21.072   1.0064   19.314   0.0640    0.465   0.7035    7.490   0.7040
1717340 0.06   9.524  11.212   21.253   1.1990   19.495   0.0760    0.465   0.8339    7.417   0.8344
1717340 0.06  10.478  12.336   21.437   1.4102   19.651   0.0867    0.465   0.9774    7.355   0.9780
1717340 0.06  11.528  13.571   21.622   1.6654   19.789   0.0983    0.465   1.1512    7.300   1.1519
1717340 0.06  12.680  14.928   21.808   1.9786   19.962   0.1149    0.465   1.3650    7.231   1.3658
1717340 0.06  13.947  16.419   21.995   2.3574   20.167   0.1389    0.465   1.6243    7.149   1.6252
1717340 0.06  15.341  18.060   22.184   2.7973   20.347   0.1645    0.465   1.9255    7.077   1.9267
1717340 0.06  16.874  19.865   22.374   3.3401   20.636   0.2132    0.465   2.2984    6.961   2.2999
1717340 0.06  18.561  21.851   22.566   4.0558   20.827   0.2531    0.465   2.7891    6.885   2.7910
1717340 0.06  20.418  24.037   22.759   4.7537   21.055   0.3123    0.465   3.2688    6.794   3.2712
1717340 0.06  22.461  26.443   22.954   5.6880   21.289   0.3895    0.465   3.9111    6.700   3.9142
1717340 0.06  24.706  29.086   23.151   6.8086   21.518   0.4802    0.465   4.6815    6.608   4.6855
1717340 0.06  27.177  31.995   23.349   8.1669   21.630   0.5342    0.465   5.6128    6.564   5.6169
1717340 0.06  29.894  35.193   23.548   9.8193   21.829   0.6391    0.465   6.7478    6.484   6.7526
1717340 0.06  32.884  38.713   23.749  11.7790   22.029   0.7661    0.465   8.0940    6.404   8.0998
1717340 0.06  36.171  42.582   23.952  14.2236   22.231   0.9255    0.465   9.7734    6.323   9.7804
1717340 0.06  39.790  46.843   24.156  17.1383   22.435   1.1114    0.465  11.7756    6.241  11.7840
1717340 0.06  43.770  51.529   24.362  20.7144   22.641   1.3459    0.465  14.2326    6.159  14.2428
1717340 0.06  48.146  56.680   24.569  25.0789   22.848   1.6262    0.465  17.2311    6.076  17.2433
1717340 0.06  52.961  62.349   24.778  30.3846   23.057   1.9708    0.465  20.8763    5.993  20.8912
1717340 0.06  58.256  68.582   24.989  36.8847   23.268   2.3912    0.465  25.3421    5.908  25.3602
1717340 0.06  64.081  75.440   25.201  44.8501   23.481   2.9085    0.465  30.8147    5.823  30.8367
1717340 0.06  70.492  82.988   25.415  54.6245   23.695   3.5435    0.465  37.5303    5.737  37.5571
1717340 0.06  77.537  91.281   25.631  66.6121   23.911   4.3235    0.465  45.7665    5.651  45.7992
1717340 0.06  85.294 100.414   25.848  81.3884   24.129   5.2875    0.465  55.9188    5.564  55.9588
1717340 0.06  93.820 110.451   26.067  99.5998   24.349   6.4731    0.465  68.4313    5.476  68.4803
1717340 0.06 103.206 121.500   26.288  99.9999   24.571   8.1381    0.465  83.9931    5.387  84.0562
1717340 0.06 113.525 133.649   26.510  99.9999   24.794   9.7779    0.465  99.9999    5.298  99.9999
 747645 0.06   0.119   0.134   15.344   0.0043   12.844   0.0002    0.913   0.1300   10.523   0.1300
 747645 0.06   0.131   0.147   15.419   0.0047   12.945   0.0002    0.895   0.1300   10.465   0.1300
 747645 0.06   0.143   0.161   15.489   0.0050   13.038   0.0003    0.879   0.1300   10.411   0.1300
 747645 0.06   0.158   0.179   15.576   0.0054   13.154   0.0003    0.860   0.1301   10.345   0.1301
 747645 0.06   0.174   0.196   15.657   0.0058   13.260   0.0004    0.842   0.1301   10.285   0.1301
 747645 0.06   0.190   0.214   15.734   0.0063   13.358   0.0004    0.827   0.1301   10.231   0.1301
 747645 0.06   0.210   0.237   15.823   0.0068   13.472   0.0005    0.810   0.1301   10.169   0.1301
 747645 0.06   0.230   0.259   15.905   0.0074   13.578   0.0005    0.794   0.1301   10.110   0.1301
 747645 0.06   0.253   0.286   15.999   0.0081   13.696   0.0006    0.778   0.1301   10.047   0.1301
 747645 0.06   0.281   0.317   16.100   0.0089   13.821   0.0008    0.762   0.1301    9.980   0.1301
 747645 0.06   0.309   0.348   16.196   0.0098   13.938   0.0009    0.747   0.1302    9.919   0.1302
 747645 0.06   0.341   0.384   16.298   0.0109   14.061   0.0011    0.732   0.1302    9.855   0.1302
 747645 0.06   0.372   0.420   16.393   0.0120   14.176   0.0013    0.719   0.1303    9.795   0.1303
 747645 0.06   0.412   0.464   16.503   0.0134   14.309   0.0016    0.703   0.1303    9.727   0.1303
 747645 0.06   0.451   0.509   16.605   0.0150   14.432   0.0020    0.689   0.1304    9.663   0.1304
 747645 0.06   0.495   0.558   16.709   0.0166   14.559   0.0024    0.674   0.1305    9.597   0.1305
 747645 0.06   0.546   0.616   16.823   0.0186   14.698   0.0031    0.656   0.1306    9.524   0.1306
 747645 0.06   0.602   0.678   16.935   0.0208   14.836   0.0038    0.638   0.1308    9.451   0.1308
 747645 0.06   0.661   0.745   17.047   0.0232   14.975   0.0047    0.620   0.1310    9.377   0.1310
 747645 0.06   0.725   0.817   17.160   0.0260   15.112   0.0057    0.603   0.1313    9.305   0.1313
 747645 0.06   0.800   0.902   17.284   0.0294   15.262   0.0067    0.586   0.1316    9.228   0.1317
 747645 0.06   0.879   0.991   17.409   0.0333   15.408   0.0076    0.571   0.1321    9.154   0.1321
 747645 0.06   0.966   1.089   17.539   0.0376   15.556   0.0088    0.559   0.1327    9.084   0.1327
 747645 0.06   1.065   1.201   17.678   0.0423   15.711   0.0098    0.547   0.1334    9.010   0.1334
 747645 0.06   1.168   1.317   17.812   0.0466   15.861   0.0109    0.537   0.1341    8.939   0.1341
 747645 0.06   1.287   1.451   17.951   0.0513   16.021   0.0119    0.522   0.1349    8.861   0.1350
 747645 0.06   1.418   1.598   18.078   0.0561   16.184   0.0123    0.498   0.1358    8.771   0.1359
 747645 0.06   1.556   1.754   18.190   0.0614   16.337   0.0119    0.469   0.1369    8.681   0.1370
 747645 0.06   1.715   1.933   18.326   0.0693   16.501   0.0114    0.450   0.1386    8.597   0.1387
 747645 0.06   1.885   2.124   18.491   0.0806   16.661   0.0111    0.454   0.1415    8.537   0.1415
 747645 0.06   2.071   2.334   18.678   0.0953   16.822   0.0108    0.471   0.1457    8.490   0.1458
 747645 0.06   2.281   2.571   18.827   0.1111   16.988   0.0112    0.460   0.1509    8.413   0.1509
 747645 0.06   2.507   2.825   18.911   0.1208   17.150   0.0121    0.407   0.1544    8.294   0.1544
 747645 0.06   2.760   3.111   19.099   0.1412   17.312   0.0147    0.424   0.1624    8.247   0.1625
 747645 0.06   3.033   3.419   19.361   0.1783   17.464   0.0196    0.500   0.1790    8.261   0.1791
 747645 0.06   3.338   3.762   19.575   0.2177   17.608   0.0246    0.500   0.1987    8.203   0.1989
 747645 0.06   3.671   4.137   19.509   0.2059   17.750   0.0268    0.500   0.1928    8.147   0.1931
 747645 0.06   4.039   4.552   19.557   0.2153   17.919   0.0276    0.500   0.1976    8.079   0.1979
 747645 0.06   4.443   5.008   19.943   0.3050   18.132   0.0286    0.500   0.2470    7.994   0.2473
 747645 0.06   4.887   5.508   20.112   0.3588   18.400   0.0336    0.500   0.2792    7.887   0.2795
 747645 0.06   5.378   6.061   20.284   0.4165   18.725   0.0444    0.500   0.3153    7.757   0.3158
 747645 0.06   5.916   6.668   20.482   0.5002   19.019   0.0579    0.500   0.3689    7.639   0.3696
 747645 0.06   6.506   7.333   20.684   0.6038   19.297   0.0753    0.500   0.4370    7.528   0.4380
 747645 0.06   7.156   8.065   20.891   0.7303   19.508   0.0919    0.500   0.5211    7.443   0.5224
 747645 0.06   7.872   8.873   21.103   0.8895   19.662   0.1062    0.500   0.6278    7.382   0.6293
 747645 0.06   8.661   9.761   21.321   1.0712   19.742   0.1150    0.500   0.7500    7.350   0.7514
 747645 0.06   9.524  10.734   21.543   1.3114   19.842   0.1251    0.500   0.9125    7.310   0.9139
 747645 0.06  10.478  11.809   21.772   1.6392   19.904   0.1368    0.500   1.1353    7.285   1.1366
 747645 0.06  11.528  12.992   22.006   2.0148   20.156   0.1747    0.500   1.3926    7.184   1.3944
 747645 0.06  12.680  14.291   22.246   2.5130   20.509   0.2363    0.500   1.7354    7.043   1.7380
 747645 0.06  13.947  15.719   22.491   3.1394   21.015   0.3745    0.500   2.1716    6.841   2.1767
 747645 0.06  15.341  17.290   22.743   3.9489   21.255   0.4589    0.500   2.7287    6.745   2.7349
 747645 0.06  16.874  19.017   23.000   5.0063   21.499   0.5743    0.500   3.4574    6.647   3.4650
 747645 0.06  18.561  20.919   23.264   6.3800   21.747   0.7133    0.500   4.4034    6.548   4.4126
 747645 0.06  20.418  23.012   23.535   8.1762   21.999   0.8915    0.500   5.6404    6.447   5.6517
 747645 0.06  22.461  25.315   23.812  10.5513   22.256   1.1301    0.500   7.2767    6.344   7.2907
 747645 0.06  24.706  27.846   24.095  13.7015   22.517   1.4316    0.500   9.4460    6.240   9.4633
 747645 0.06  27.177  30.631   24.386  17.8906   22.783   1.8271    0.500  12.3306    6.134  12.3522
 747645 0.06  29.894  33.692   24.684  23.5330   23.053   2.3429    0.500  16.2149    6.025  16.2419
 747645 0.06  32.884  37.062   24.989  31.1663   23.328   3.0176    0.500  21.4684    5.915  21.5023
 747645 0.06  36.171  40.766   25.301  41.5483   23.608   3.9048    0.500  28.6119    5.803  28.6545
 747645 0.06  39.790  44.846   25.622  55.8028   23.893   5.0760    0.500  38.4174    5.690  38.4710
 747645 0.06  43.770  49.331   25.950  75.4723   24.183   6.6288    0.500  51.9443    5.574  52.0119
 747645 0.06  48.146  54.263   26.286  99.9999   24.477   8.7006    0.500  70.7556    5.456  70.8411
 747645 0.06  52.961  59.690   26.630  99.9999   24.777  11.4586    0.500  97.1471    5.336  97.2552
 747645 0.06  58.256  65.657   26.982  99.9999   25.082  15.1733    0.500  99.9999    5.214  99.9999
 747645 0.06  64.081  72.223   27.343  99.9999   25.392  20.1937    0.500  99.9999    5.090  99.9999
 747645 0.06  70.492  79.448   27.714  99.9999   25.708  27.0008    0.500  99.9999    4.964  99.9999
 747645 0.06  77.537  87.388   28.092  99.9999   26.029  36.2820    0.500  99.9999    4.835  99.9999
 747645 0.06  85.294  96.132   28.481  99.9999   26.356  49.0497    0.500  99.9999    4.704  99.9999
 747645 0.06  93.820 105.741   28.879  99.9999   26.688  66.7216    0.500  99.9999    4.572  99.9999
 747645 0.06 103.206 116.319   29.286  99.9999   27.026  91.1448    0.500  99.9999    4.436  99.9999
 747645 0.06 113.525 127.949   29.704  99.9999   27.370  99.9999    0.500  99.9999    4.299  99.9999
1710223 0.06   0.119   0.135   15.500   0.0048   12.843   0.0003    1.021   0.1300   10.631   0.1300
1710223 0.06   0.131   0.148   15.557   0.0050   12.928   0.0003    1.001   0.1300   10.578   0.1300
1710223 0.06   0.143   0.162   15.611   0.0053   13.007   0.0004    0.984   0.1301   10.529   0.1301
1710223 0.06   0.158   0.180   15.679   0.0057   13.105   0.0005    0.963   0.1301   10.469   0.1301
1710223 0.06   0.174   0.198   15.743   0.0061   13.197   0.0006    0.944   0.1301   10.413   0.1301
1710223 0.06   0.190   0.216   15.804   0.0065   13.284   0.0007    0.927   0.1301   10.361   0.1301
1710223 0.06   0.210   0.238   15.876   0.0069   13.385   0.0008    0.907   0.1301   10.301   0.1301
1710223 0.06   0.230   0.261   15.945   0.0074   13.480   0.0010    0.889   0.1301   10.245   0.1301
1710223 0.06   0.253   0.288   16.022   0.0079   13.587   0.0012    0.869   0.1301   10.182   0.1301
1710223 0.06   0.281   0.319   16.109   0.0086   13.703   0.0015    0.849   0.1301   10.115   0.1301
1710223 0.06   0.309   0.351   16.190   0.0093   13.812   0.0018    0.829   0.1302   10.052   0.1302
1710223 0.06   0.341   0.387   16.277   0.0100   13.929   0.0022    0.809   0.1302    9.985   0.1302
1710223 0.06   0.372   0.423   16.362   0.0109   14.039   0.0027    0.792   0.1302    9.924   0.1302
1710223 0.06   0.412   0.468   16.460   0.0120   14.169   0.0032    0.770   0.1303    9.850   0.1303
1710223 0.06   0.451   0.513   16.553   0.0131   14.290   0.0037    0.751   0.1303    9.783   0.1303
1710223 0.06   0.495   0.562   16.650   0.0145   14.415   0.0041    0.731   0.1304    9.713   0.1304
1710223 0.06   0.546   0.621   16.758   0.0160   14.554   0.0047    0.710   0.1305    9.637   0.1305
1710223 0.06   0.602   0.684   16.865   0.0177   14.693   0.0053    0.688   0.1306    9.559   0.1306
1710223 0.06   0.661   0.751   16.970   0.0193   14.833   0.0060    0.664   0.1307    9.479   0.1308
1710223 0.06   0.725   0.823   17.072   0.0210   14.972   0.0065    0.639   0.1309    9.398   0.1309
1710223 0.06   0.800   0.909   17.186   0.0232   15.125   0.0071    0.612   0.1311    9.309   0.1311
1710223 0.06   0.879   0.999   17.300   0.0256   15.273   0.0076    0.588   0.1313    9.227   0.1313
1710223 0.06   0.966   1.098   17.428   0.0292   15.425   0.0083    0.572   0.1317    9.150   0.1317
1710223 0.06   1.065   1.210   17.572   0.0341   15.584   0.0093    0.562   0.1322    9.076   0.1323
1710223 0.06   1.168   1.327   17.723   0.0407   15.736   0.0102    0.562   0.1331    9.015   0.1332
1710223 0.06   1.287   1.462   17.870   0.0461   15.895   0.0116    0.553   0.1340    8.943   0.1341
1710223 0.06   1.418   1.611   18.005   0.0513   16.051   0.0130    0.539   0.1350    8.867   0.1351
1710223 0.06   1.556   1.768   18.152   0.0588   16.195   0.0150    0.541   0.1365    8.811   0.1366
1710223 0.06   1.715   1.948   18.306   0.0683   16.341   0.0172    0.546   0.1387    8.758   0.1389
1710223 0.06   1.885   2.142   18.454   0.0776   16.477   0.0198    0.554   0.1411    8.711   0.1413
1710223 0.06   2.071   2.353   18.588   0.0878   16.616   0.0227    0.551   0.1441    8.653   0.1444
1710223 0.06   2.281   2.592   18.695   0.0938   16.775   0.0253    0.516   0.1461    8.553   0.1464
1710223 0.06   2.507   2.848   18.828   0.1052   16.943   0.0279    0.492   0.1499    8.462   0.1503
1710223 0.06   2.760   3.136   19.104   0.1358   17.118   0.0300    0.561   0.1612    8.462   0.1617
1710223 0.06   3.033   3.447   19.147   0.1412   17.312   0.0315    0.457   0.1635    8.280   0.1640
1710223 0.06   3.338   3.793   19.332   0.1663   17.510   0.0358    0.448   0.1746    8.192   0.1752
1710223 0.06   3.671   4.171   19.566   0.2063   17.703   0.0428    0.448   0.1943    8.115   0.1951
1710223 0.06   4.039   4.590   20.000   0.3057   17.921   0.0475    0.448   0.2488    8.028   0.2495
1710223 0.06   4.443   5.049   20.373   0.4338   18.216   0.0502    0.448   0.3264    7.910   0.3270
1710223 0.06   4.887   5.553   20.311   0.4099   18.583   0.0518    0.448   0.3117    7.763   0.3124
1710223 0.06   5.378   6.111   20.567   0.5153   19.005   0.0597    0.448   0.3787    7.594   0.3794
1710223 0.06   5.916   6.723   20.831   0.6535   19.458   0.0821    0.448   0.4699    7.413   0.4711
1710223 0.06   6.506   7.393   21.105   0.8410   19.907   0.1174    0.448   0.5965    7.233   0.5983
1710223 0.06   7.156   8.131   21.390   1.0871   20.360   0.1763    0.448   0.7662    7.052   0.7694
1710223 0.06   7.872   8.946   21.687   1.4291   20.817   0.2700    0.448   1.0056    6.869   1.0114
1710223 0.06   8.661   9.841   21.995   1.8646   21.263   0.3991    0.448   1.3138    6.691   1.3235
1710223 0.06   9.524  10.822   22.314   2.5121   21.552   0.5215    0.448   1.7639    6.575   1.7762
1710223 0.06  10.478  11.906   22.648   3.3953   21.850   0.6843    0.448   2.3782    6.456   2.3939
1710223 0.06  11.528  13.099   22.994   4.6778   22.157   0.9098    0.448   3.2698    6.333   3.2900
1710223 0.06  12.680  14.408   23.353   6.5033   22.471   1.2148    0.448   4.5378    6.208   4.5637
1710223 0.06  13.947  15.848   23.727   9.1623   22.795   1.6323    0.448   6.3820    6.078   6.4154
1710223 0.06  15.341  17.432   24.115  13.0817   23.127   2.2146    0.448   9.0975    5.945   9.1406
1710223 0.06  16.874  19.174   24.518  18.9118   23.468   3.0316    0.448  13.1324    5.809  13.1883
1710223 0.06  18.561  21.090   24.937  27.8400   23.819   4.1891    0.448  19.3028    5.668  19.3754
1710223 0.06  20.418  23.201   25.373  41.5778   24.181   5.8404    0.448  28.7865    5.524  28.8812
1710223 0.06  22.461  25.523   25.826  63.0872   24.552   8.2191    0.448  43.6192    5.375  43.7429
1710223 0.06  24.706  28.074   26.297  97.2525   24.933  11.6734    0.448  67.1565    5.223  67.3186
1710223 0.06  27.177  30.882   26.786  99.9999   25.326  16.7408    0.448  99.9999    5.066  99.9999
1710223 0.06  29.894  33.969   27.294  99.9999   25.728  24.2555    0.448  99.9999    4.905  99.9999
1710223 0.06  32.884  37.366   27.822  99.9999   26.143  35.5256    0.448  99.9999    4.739  99.9999
1710223 0.06  36.171  41.101   28.371  99.9999   26.568  52.5719    0.448  99.9999    4.569  99.9999
1710223 0.06  39.790  45.214   28.942  99.9999   27.006  78.6531    0.448  99.9999    4.394  99.9999
1710223 0.06  43.770  49.736   29.535  99.9999   27.456  99.9999    0.448  99.9999    4.214  99.9999
1710223 0.06  48.146  54.708   30.151  99.9999   27.918  99.9999    0.448  99.9999    4.029  99.9999
1710223 0.06  52.961  60.180   30.792  99.9999   28.394  99.9999    0.448  99.9999    3.839  99.9999
1710223 0.06  58.256  66.196   31.457  99.9999   28.882  99.9999    0.448  99.9999    3.643  99.9999
1710223 0.06  64.081  72.815   32.149  99.9999   29.384  99.9999    0.448  99.9999    3.442  99.9999
1710223 0.06  70.492  80.100   32.869  99.9999   29.901  99.9999    0.448  99.9999    3.236  99.9999
1710223 0.06  77.537  88.105   33.615  99.9999   30.431  99.9999    0.448  99.9999    3.024  99.9999
1710223 0.06  85.294  96.920   34.392  99.9999   30.976  99.9999    0.448  99.9999    2.806  99.9999
1710223 0.06  93.820 106.608   35.199  99.9999   31.537  99.9999    0.448  99.9999    2.581  99.9999
1710223 0.06 103.206 117.273   36.038  99.9999   32.113  99.9999    0.448  99.9999    2.351  99.9999
1710223 0.06 113.525 128.999   36.909  99.9999   32.705  99.9999    0.448  99.9999    2.114  99.9999
1710223 0.06 124.879 141.900   37.815  99.9999   33.314  99.9999    0.448  99.9999    1.871  99.9999
1710223 0.06 137.364 156.088   38.757  99.9999   33.939  99.9999    0.448  99.9999    1.620  99.9999
1710223 0.06 151.102 171.698   39.735  99.9999   34.582  99.9999    0.448  99.9999    1.363  99.9999
1710223 0.06 166.213 188.869   40.752  99.9999   35.243  99.9999    0.448  99.9999    1.099  99.9999
1710223 0.06 182.833 207.754   41.809  99.9999   35.923  99.9999    0.448  99.9999    0.827  99.9999
1710223 0.06 201.117 228.530   42.907  99.9999   36.621  99.9999    0.448  99.9999    0.548  99.9999
 747640 0.06   0.119   0.131   15.754   0.0061   13.311   0.0004    0.873   0.1301   10.294   0.1301
 747640 0.06   0.131   0.144   15.801   0.0064   13.371   0.0004    0.865   0.1301   10.262   0.1301
 747640 0.06   0.143   0.157   15.847   0.0067   13.428   0.0005    0.858   0.1301   10.232   0.1301
 747640 0.06   0.158   0.175   15.902   0.0070   13.497   0.0005    0.848   0.1301   10.194   0.1301
 747640 0.06   0.174   0.192   15.953   0.0074   13.562   0.0006    0.838   0.1301   10.159   0.1301
 747640 0.06   0.190   0.209   16.001   0.0077   13.623   0.0007    0.829   0.1301   10.126   0.1301
 747640 0.06   0.210   0.231   16.059   0.0082   13.694   0.0008    0.820   0.1301   10.088   0.1301
 747640 0.06   0.230   0.253   16.111   0.0086   13.760   0.0009    0.811   0.1301   10.052   0.1301
 747640 0.06   0.253   0.279   16.172   0.0091   13.835   0.0011    0.801   0.1302   10.013   0.1302
 747640 0.06   0.281   0.310   16.238   0.0098   13.916   0.0013    0.791   0.1302    9.970   0.1302
 747640 0.06   0.309   0.340   16.297   0.0104   13.991   0.0016    0.780   0.1302    9.928   0.1302
 747640 0.06   0.341   0.375   16.365   0.0111   14.073   0.0019    0.771   0.1302    9.887   0.1302
 747640 0.06   0.372   0.410   16.427   0.0118   14.149   0.0022    0.760   0.1303    9.846   0.1303
 747640 0.06   0.412   0.454   16.499   0.0128   14.239   0.0027    0.748   0.1303    9.798   0.1303
 747640 0.06   0.451   0.498   16.569   0.0138   14.324   0.0032    0.738   0.1304    9.754   0.1304
 747640 0.06   0.495   0.546   16.639   0.0147   14.412   0.0038    0.726   0.1304    9.706   0.1304
 747640 0.06   0.546   0.602   16.716   0.0159   14.509   0.0044    0.712   0.1305    9.654   0.1305
 747640 0.06   0.602   0.663   16.793   0.0170   14.608   0.0049    0.697   0.1306    9.599   0.1306
 747640 0.06   0.661   0.729   16.871   0.0183   14.709   0.0059    0.682   0.1307    9.544   0.1307
 747640 0.06   0.725   0.799   16.950   0.0197   14.810   0.0065    0.666   0.1308    9.487   0.1308
 747640 0.06   0.800   0.882   17.046   0.0217   14.922   0.0072    0.655   0.1309    9.431   0.1310
 747640 0.06   0.879   0.969   17.142   0.0241   15.034   0.0080    0.645   0.1312    9.377   0.1312
 747640 0.06   0.966   1.065   17.250   0.0271   15.148   0.0081    0.640   0.1314    9.326   0.1315
 747640 0.06   1.065   1.174   17.366   0.0304   15.269   0.0090    0.637   0.1318    9.274   0.1318
 747640 0.06   1.168   1.287   17.477   0.0336   15.387   0.0093    0.632   0.1322    9.223   0.1322
 747640 0.06   1.287   1.418   17.586   0.0365   15.513   0.0097    0.620   0.1326    9.161   0.1326
 747640 0.06   1.418   1.562   17.700   0.0402   15.642   0.0102    0.610   0.1331    9.099   0.1331
 747640 0.06   1.556   1.715   17.819   0.0438   15.769   0.0106    0.605   0.1336    9.043   0.1337
 747640 0.06   1.715   1.890   17.947   0.0486   15.901   0.0106    0.602   0.1344    8.987   0.1345
 747640 0.06   1.885   2.077   18.070   0.0534   16.032   0.0105    0.596   0.1352    8.929   0.1353
 747640 0.06   2.071   2.282   18.182   0.0588   16.163   0.0097    0.583   0.1363    8.863   0.1363
 747640 0.06   2.281   2.514   18.312   0.0667   16.296   0.0090    0.581   0.1379    8.809   0.1380
 747640 0.06   2.507   2.762   18.436   0.0747   16.427   0.0097    0.576   0.1399    8.750   0.1399
 747640 0.06   2.760   3.042   18.555   0.0829   16.564   0.0115    0.564   0.1421    8.684   0.1422
 747640 0.06   3.033   3.343   18.668   0.0926   16.695   0.0156    0.552   0.1451    8.619   0.1452
 747640 0.06   3.338   3.679   18.804   0.1056   16.821   0.0203    0.558   0.1494    8.576   0.1497
 747640 0.06   3.671   4.045   18.940   0.1196   16.947   0.0247    0.565   0.1546    8.531   0.1550
 747640 0.06   4.039   4.451   19.022   0.1283   17.067   0.0280    0.540   0.1581    8.458   0.1585
 747640 0.06   4.443   4.896   19.037   0.1300   17.183   0.0288    0.470   0.1589    8.343   0.1593
 747640 0.06   4.887   5.385   19.142   0.1425   17.305   0.0311    0.458   0.1640    8.282   0.1645
 747640 0.06   5.378   5.926   19.224   0.1554   17.443   0.0317    0.420   0.1695    8.188   0.1699
 747640 0.06   5.916   6.520   19.303   0.1653   17.608   0.0275    0.361   0.1735    8.064   0.1738
 747640 0.06   6.506   7.170   19.527   0.2020   17.832   0.0228    0.361   0.1906    7.974   0.1908
 747640 0.06   7.156   7.886   19.767   0.2506   18.029   0.0245    0.361   0.2161    7.895   0.2163
 747640 0.06   7.872   8.676   19.800   0.2587   18.238   0.0290    0.361   0.2208    7.812   0.2211
 747640 0.06   8.661   9.544   20.043   0.3197   18.411   0.0348    0.361   0.2559    7.743   0.2563
 747640 0.06   9.524  10.496   20.133   0.3475   18.566   0.0418    0.361   0.2729    7.681   0.2734
 747640 0.06  10.478  11.547   20.383   0.4364   18.765   0.0552    0.361   0.3284    7.601   0.3291
 747640 0.06  11.528  12.704   20.556   0.5116   18.963   0.0695    0.361   0.3771    7.521   0.3781
 747640 0.06  12.680  13.974   20.745   0.6087   19.216   0.0856    0.361   0.4411    7.420   0.4424
 747640 0.06  13.947  15.370   20.938   0.7264   19.500   0.1085    0.361   0.5201    7.307   0.5219
 747640 0.06  15.341  16.906   21.138   0.8740   19.861   0.1512    0.361   0.6219    7.163   0.6248
 747640 0.06  16.874  18.595   21.342   1.0535   20.229   0.2025    0.361   0.7469    7.015   0.7513
 747640 0.06  18.561  20.454   21.553   1.2780   20.690   0.2898    0.361   0.9078    6.831   0.9152
 747640 0.06  20.418  22.501   21.770   1.5591   21.338   0.4884    0.361   1.1277    6.572   1.1445
 747640 0.06  22.461  24.753   21.993   1.9129   21.582   0.5964    0.361   1.3799    6.474   1.4004
 747640 0.06  24.706  27.227   22.223   2.3630   21.831   0.7437    0.361   1.7034    6.374   1.7292
 747640 0.06  27.177  29.951   22.459   2.9359   22.088   0.9391    0.361   2.1174    6.272   2.1504
 747640 0.06  29.894  32.944   22.701   3.6707   22.350   1.1959    0.361   2.6500    6.167   2.6929
 747640 0.06  32.884  36.239   22.951   4.6179   22.620   1.5316    0.361   3.3382    6.059   3.3940
 747640 0.06  36.171  39.861   23.207   5.8475   22.896   1.9758    0.361   4.2338    5.948   4.3069
 747640 0.06  39.790  43.850   23.471   7.4572   23.180   2.5668    0.361   5.4087    5.835   5.5053
 747640 0.06  43.770  48.236   23.743   9.5760   23.471   3.3552    0.361   6.9580    5.718   7.0862
 747640 0.06  48.146  53.058   24.022  12.3819   23.770   4.4165    0.361   9.0140    5.599   9.1855
 747640 0.06  52.961  58.365   24.309  16.1300   24.076   5.8539    0.361  11.7655    5.476  11.9962
 747640 0.06  58.256  64.200   24.604  21.1681   24.390   7.8168    0.361  15.4716    5.351  15.7844
 747640 0.06  64.081  70.619   24.908  27.9984   24.712  10.5154    0.361  20.5057    5.222  20.9327
 747640 0.06  70.492  77.685   25.221  37.3465   25.042  14.2585    0.361  27.4083    5.090  27.9954
 747640 0.06  77.537  85.448   25.542  50.1994   25.381  19.4793    0.361  36.9180    4.954  37.7313
 747640 0.06  85.294  93.998   25.872  68.0721   25.729  26.8628    0.361  50.1739    4.815  51.3116
 747640 0.06  93.820 103.393   26.212  93.0880   26.085  37.2749    0.361  68.7492    4.673  70.3474
 747640 0.06 103.206 113.736   26.561  99.9999   26.451  52.1953    0.361  95.8422    4.526  98.0899
 747640 0.06 113.525 125.109   26.921  99.9999   26.827  73.8908    0.361  99.9999    4.376  99.9999
 747640 0.06 124.879 137.621   27.290  99.9999   27.212  99.9999    0.361  99.9999    4.222  99.9999
 747640 0.06 137.364 151.381   27.671  99.9999   27.606  99.9999    0.361  99.9999    4.064  99.9999
 747640 0.06 151.102 166.520   28.061  99.9999   28.011  99.9999    0.361  99.9999    3.902  99.9999
 747638 0.06   0.119   0.130   14.492   0.0020   12.341   0.0003    0.674   0.1300   10.482   0.1300
 747638 0.06   0.131   0.143   14.594   0.0022   12.455   0.0004    0.665   0.1300   10.428   0.1300
 747638 0.06   0.143   0.156   14.689   0.0025   12.561   0.0004    0.658   0.1300   10.378   0.1300
 747638 0.06   0.158   0.173   14.805   0.0028   12.691   0.0005    0.649   0.1300   10.317   0.1300
 747638 0.06   0.174   0.190   14.913   0.0031   12.810   0.0006    0.641   0.1300   10.262   0.1300
 747638 0.06   0.190   0.208   15.013   0.0035   12.920   0.0007    0.634   0.1300   10.210   0.1300
 747638 0.06   0.210   0.229   15.129   0.0039   13.048   0.0008    0.626   0.1300   10.151   0.1300
 747638 0.06   0.230   0.251   15.236   0.0044   13.166   0.0010    0.618   0.1300   10.096   0.1300
 747638 0.06   0.253   0.277   15.355   0.0050   13.297   0.0011    0.610   0.1300   10.036   0.1300
 747638 0.06   0.281   0.307   15.483   0.0058   13.438   0.0013    0.601   0.1301    9.971   0.1301
 747638 0.06   0.309   0.337   15.601   0.0066   13.567   0.0015    0.593   0.1301    9.911   0.1301
 747638 0.06   0.341   0.372   15.725   0.0075   13.704   0.0017    0.585   0.1301    9.848   0.1301
 747638 0.06   0.372   0.407   15.839   0.0086   13.831   0.0019    0.576   0.1301    9.789   0.1301
 747638 0.06   0.412   0.450   15.972   0.0099   13.977   0.0022    0.567   0.1302    9.720   0.1302
 747638 0.06   0.451   0.493   16.094   0.0112   14.113   0.0025    0.557   0.1302    9.656   0.1302
 747638 0.06   0.495   0.541   16.219   0.0127   14.253   0.0029    0.547   0.1303    9.591   0.1303
 747638 0.06   0.546   0.597   16.357   0.0144   14.405   0.0033    0.537   0.1304    9.520   0.1304
 747638 0.06   0.602   0.657   16.496   0.0164   14.557   0.0038    0.529   0.1305    9.451   0.1305
 747638 0.06   0.661   0.722   16.636   0.0184   14.707   0.0043    0.521   0.1306    9.383   0.1307
 747638 0.06   0.725   0.791   16.777   0.0205   14.856   0.0048    0.515   0.1308    9.318   0.1308
 747638 0.06   0.800   0.874   16.933   0.0229   15.020   0.0051    0.511   0.1310    9.248   0.1310
 747638 0.06   0.879   0.960   17.086   0.0253   15.178   0.0052    0.507   0.1312    9.181   0.1312
 747638 0.06   0.966   1.055   17.242   0.0281   15.340   0.0051    0.504   0.1315    9.112   0.1315
 747638 0.06   1.065   1.163   17.408   0.0316   15.508   0.0048    0.502   0.1318    9.044   0.1318
 747638 0.06   1.168   1.276   17.572   0.0359   15.670   0.0045    0.503   0.1323    8.980   0.1324
 747638 0.06   1.287   1.406   17.753   0.0424   15.843   0.0046    0.508   0.1332    8.916   0.1333
 747638 0.06   1.418   1.548   17.932   0.0493   16.020   0.0059    0.510   0.1344    8.847   0.1344
 747638 0.06   1.556   1.700   18.099   0.0567   16.191   0.0078    0.507   0.1358    8.776   0.1358
 747638 0.06   1.715   1.873   18.269   0.0659   16.366   0.0100    0.503   0.1378    8.702   0.1379
 747638 0.06   1.885   2.059   18.448   0.0769   16.529   0.0127    0.515   0.1405    8.648   0.1406
 747638 0.06   2.071   2.262   18.579   0.0872   16.700   0.0157    0.488   0.1435    8.552   0.1436
 747638 0.06   2.281   2.491   18.696   0.0988   16.880   0.0193    0.444   0.1472    8.437   0.1474
 747638 0.06   2.507   2.738   18.890   0.1161   17.070   0.0204    0.447   0.1531    8.363   0.1533
 747638 0.06   2.760   3.014   19.133   0.1470   17.268   0.0183    0.478   0.1650    8.315   0.1651
 747638 0.06   3.033   3.313   19.312   0.1744   17.448   0.0165    0.477   0.1770    8.243   0.1771
 747638 0.06   3.338   3.646   19.509   0.2052   17.620   0.0171    0.477   0.1919    8.174   0.1920
 747638 0.06   3.671   4.009   19.877   0.2852   17.793   0.0202    0.477   0.2352    8.105   0.2354
 747638 0.06   4.039   4.411   19.890   0.2901   17.928   0.0228    0.477   0.2381    8.051   0.2383
 747638 0.06   4.443   4.853   19.939   0.3018   18.081   0.0275    0.477   0.2451    7.990   0.2453
 747638 0.06   4.887   5.337   20.252   0.4047   18.217   0.0327    0.477   0.3072    7.935   0.3075
 747638 0.06   5.378   5.873   20.236   0.4031   18.402   0.0397    0.477   0.3066    7.861   0.3071
 747638 0.06   5.916   6.461   20.535   0.5192   18.588   0.0520    0.477   0.3807    7.787   0.3812
 747638 0.06   6.506   7.106   20.757   0.6445   18.797   0.0646    0.477   0.4627    7.703   0.4634
 747638 0.06   7.156   7.815   20.984   0.8029   19.090   0.0846    0.477   0.5686    7.586   0.5696
 747638 0.06   7.872   8.598   21.216   0.9782   19.445   0.1144    0.477   0.6877    7.444   0.6892
 747638 0.06   8.661   9.458   21.452   1.2020   19.781   0.1379    0.477   0.8396    7.310   0.8415
 747638 0.06   9.524  10.401   21.691   1.4984   20.201   0.1837    0.477   1.0432    7.142   1.0457
 747638 0.06  10.478  11.444   21.937   1.8756   20.703   0.2752    0.477   1.3062    6.941   1.3108
 747638 0.06  11.528  12.590   22.187   2.3488   21.128   0.3972    0.477   1.6384    6.771   1.6461
 747638 0.06  12.680  13.848   22.442   2.9675   21.368   0.4927    0.477   2.0665    6.675   2.0759
 747638 0.06  13.947  15.232   22.701   3.7626   21.612   0.6121    0.477   2.6168    6.577   2.6282
 747638 0.06  15.341  16.755   22.965   4.8054   21.860   0.7690    0.477   3.3391    6.478   3.3533
 747638 0.06  16.874  18.428   23.235   6.1531   22.111   0.9677    0.477   4.2725    6.378   4.2900
 747638 0.06  18.561  20.271   23.510   7.9225   22.367   1.2245    0.477   5.4978    6.275   5.5196
 747638 0.06  20.418  22.299   23.790  10.2447   22.627   1.5557    0.477   7.1056    6.171   7.1328
 747638 0.06  22.461  24.531   24.076  13.3265   22.891   1.9831    0.477   9.2384    6.066   9.2724
 747638 0.06  24.706  26.983   24.367  17.4273   23.159   2.5363    0.477  12.0750    5.959  12.1175
 747638 0.06  27.177  29.682   24.664  22.8866   23.431   3.2586    0.477  15.8502    5.850  15.9037
 747638 0.06  29.894  32.648   24.966  30.2349   23.707   4.2016    0.477  20.9291    5.739  20.9964
 747638 0.06  32.884  35.914   25.274  40.1626   23.987   5.4385    0.477  27.7877    5.627  27.8727
 747638 0.06  36.171  39.503   25.589  53.6249   24.272   7.0680    0.477  37.0842    5.513  37.1918
 747638 0.06  39.790  43.456   25.909  72.0415   24.562   9.2304    0.477  49.7966    5.398  49.9333
 747638 0.06  43.770  47.803   26.236  97.3324   24.855  12.0959    0.477  67.2460    5.280  67.4199
 747638 0.06  48.146  52.582   26.568  99.9999   25.154  15.9180    0.477  91.2890    5.161  91.5108
 747638 0.06  52.961  57.841   26.908  99.9999   25.457  21.0459    0.477  99.9999    5.039  99.9999
 747638 0.06  58.256  63.623   27.253  99.9999   25.764  27.9390    0.477  99.9999    4.916  99.9999
 747638 0.06  64.081  69.985   27.606  99.9999   26.077  37.2508    0.477  99.9999    4.791  99.9999
 747638 0.06  70.492  76.987   27.965  99.9999   26.394  49.9162    0.477  99.9999    4.664  99.9999
 747638 0.06  77.537  84.681   28.331  99.9999   26.717  67.1499    0.477  99.9999    4.536  99.9999
 747638 0.06  85.294  93.153   28.705  99.9999   27.044  90.8293    0.477  99.9999    4.405  99.9999
 747638 0.06  93.820 102.465   29.085  99.9999   27.376  99.9999    0.477  99.9999    4.272  99.9999
 747638 0.06 103.206 112.715   29.473  99.9999   27.714  99.9999    0.477  99.9999    4.137  99.9999
 747638 0.06 113.525 123.985   29.869  99.9999   28.057  99.9999    0.477  99.9999    3.999  99.9999
 747638 0.06 124.879 136.385   30.272  99.9999   28.405  99.9999    0.477  99.9999    3.860  99.9999
 754145 0.06   0.119   0.135   14.247   0.0016   12.014   0.0005    0.730   0.1300   10.672   0.1300
 754145 0.06   0.131   0.149   14.377   0.0018   12.165   0.0006    0.716   0.1300   10.598   0.1300
 754145 0.06   0.143   0.162   14.498   0.0020   12.303   0.0007    0.704   0.1300   10.530   0.1300
 754145 0.06   0.158   0.180   14.646   0.0023   12.472   0.0009    0.690   0.1300   10.449   0.1300
 754145 0.06   0.174   0.198   14.781   0.0026   12.624   0.0011    0.678   0.1300   10.376   0.1300
 754145 0.06   0.190   0.216   14.906   0.0029   12.765   0.0013    0.667   0.1300   10.309   0.1300
 754145 0.06   0.210   0.239   15.050   0.0033   12.925   0.0017    0.656   0.1300   10.234   0.1300
 754145 0.06   0.230   0.261   15.182   0.0037   13.071   0.0021    0.646   0.1300   10.165   0.1300
 754145 0.06   0.253   0.288   15.328   0.0043   13.232   0.0026    0.636   0.1300   10.091   0.1300
 754145 0.06   0.281   0.320   15.485   0.0050   13.402   0.0032    0.627   0.1301   10.014   0.1301
 754145 0.06   0.309   0.351   15.627   0.0057   13.558   0.0041    0.617   0.1301    9.942   0.1301
 754145 0.06   0.341   0.387   15.775   0.0066   13.721   0.0049    0.608   0.1301    9.867   0.1301
 754145 0.06   0.372   0.424   15.912   0.0075   13.871   0.0059    0.598   0.1302    9.797   0.1302
 754145 0.06   0.412   0.469   16.068   0.0087   14.044   0.0072    0.587   0.1302    9.717   0.1303
 754145 0.06   0.451   0.514   16.210   0.0100   14.204   0.0084    0.574   0.1303    9.640   0.1303
 754145 0.06   0.495   0.563   16.352   0.0115   14.368   0.0097    0.559   0.1304    9.560   0.1305
 754145 0.06   0.546   0.622   16.504   0.0135   14.546   0.0114    0.541   0.1306    9.471   0.1306
 754145 0.06   0.602   0.685   16.652   0.0157   14.724   0.0129    0.521   0.1307    9.379   0.1308
 754145 0.06   0.661   0.752   16.797   0.0182   14.901   0.0134    0.499   0.1309    9.287   0.1310
 754145 0.06   0.725   0.825   16.939   0.0215   15.076   0.0142    0.476   0.1312    9.194   0.1313
 754145 0.06   0.800   0.910   17.101   0.0260   15.268   0.0143    0.456   0.1316    9.097   0.1317
 754145 0.06   0.879   1.000   17.268   0.0320   15.455   0.0129    0.442   0.1321    9.008   0.1322
 754145 0.06   0.966   1.099   17.453   0.0396   15.647   0.0124    0.437   0.1331    8.927   0.1332
 754145 0.06   1.065   1.212   17.660   0.0484   15.850   0.0114    0.440   0.1344    8.848   0.1345
 754145 0.06   1.168   1.329   17.869   0.0574   16.042   0.0113    0.452   0.1361    8.783   0.1361
 754145 0.06   1.287   1.464   18.077   0.0659   16.245   0.0130    0.455   0.1379    8.705   0.1380
 754145 0.06   1.418   1.613   18.251   0.0743   16.453   0.0167    0.432   0.1401    8.598   0.1402
 754145 0.06   1.556   1.771   18.389   0.0819   16.651   0.0207    0.390   0.1423    8.478   0.1425
 754145 0.06   1.715   1.951   18.530   0.0915   16.851   0.0238    0.350   0.1453    8.357   0.1456
 754145 0.06   1.885   2.145   18.694   0.1028   17.040   0.0254    0.333   0.1489    8.265   0.1492
 754145 0.06   2.071   2.356   18.879   0.1191   17.216   0.0246    0.339   0.1545    8.201   0.1548
 754145 0.06   2.281   2.595   19.049   0.1382   17.392   0.0237    0.335   0.1617    8.126   0.1620
 754145 0.06   2.507   2.852   19.219   0.1641   17.555   0.0232    0.340   0.1727    8.065   0.1729
 754145 0.06   2.760   3.140   19.477   0.2051   17.713   0.0242    0.340   0.1922    8.002   0.1925
 754145 0.06   3.033   3.451   19.661   0.2397   17.885   0.0257    0.340   0.2103    7.934   0.2105
 754145 0.06   3.338   3.798   19.868   0.2867   18.069   0.0290    0.340   0.2365    7.860   0.2368
 754145 0.06   3.671   4.177   20.010   0.3286   18.241   0.0340    0.340   0.2612    7.791   0.2615
 754145 0.06   4.039   4.596   20.106   0.3552   18.412   0.0389    0.340   0.2773    7.723   0.2778
 754145 0.06   4.443   5.055   20.362   0.4497   18.567   0.0449    0.340   0.3360    7.661   0.3365
 754145 0.06   4.887   5.560   20.406   0.4680   18.747   0.0525    0.340   0.3481    7.589   0.3487
 754145 0.06   5.378   6.119   20.610   0.5652   18.939   0.0635    0.340   0.4110    7.512   0.4118
 754145 0.06   5.916   6.731   20.817   0.6836   19.160   0.0772    0.340   0.4893    7.424   0.4902
 754145 0.06   6.506   7.403   21.025   0.8237   19.350   0.0927    0.340   0.5830    7.347   0.5842
 754145 0.06   7.156   8.142   21.236   0.9992   19.523   0.1066    0.340   0.7011    7.278   0.7024
 754145 0.06   7.872   8.957   21.450   1.2163   19.694   0.1266    0.340   0.8484    7.210   0.8499
 754145 0.06   8.661   9.854   21.666   1.4631   20.055   0.1731    0.340   1.0185    7.066   1.0208
 754145 0.06   9.524  10.836   21.884   1.7903   20.307   0.2159    0.340   1.2432    6.965   1.2462
 754145 0.06  10.478  11.922   22.106   2.1888   20.608   0.2834    0.340   1.5188    6.844   1.5230
 754145 0.06  11.528  13.116   22.330   2.6886   20.892   0.3682    0.340   1.8651    6.731   1.8709
 754145 0.06  12.680  14.427   22.556   3.3095   21.273   0.5216    0.340   2.3007    6.578   2.3102
 754145 0.06  13.947  15.869   22.785   4.0828   21.483   0.6306    0.340   2.8354    6.494   2.8466
 754145 0.06  15.341  17.455   23.016   5.0496   21.693   0.7638    0.340   3.5039    6.410   3.5172
 754145 0.06  16.874  19.199   23.250   6.2658   21.905   0.9289    0.340   4.3449    6.325   4.3607
 754145 0.06  18.561  21.118   23.487   7.7930   22.119   1.1300    0.340   5.4004    6.240   5.4193
 754145 0.06  20.418  23.231   23.727   9.7081   22.334   1.3762    0.340   6.7238    6.154   6.7463
 754145 0.06  22.461  25.556   23.970  12.1396   22.551   1.6794    0.340   8.4034    6.067   8.4302
 754145 0.06  24.706  28.111   24.216  15.2060   22.768   2.0506    0.340  10.5206    5.980  10.5525
 754145 0.06  27.177  30.922   24.464  19.1252   22.987   2.5088    0.340  13.2255    5.893  13.2635
 754145 0.06  29.894  34.013   24.715  24.1040   23.208   3.0727    0.340  16.6603    5.804  16.7056
 754145 0.06  32.884  37.415   24.969  30.4530   23.430   3.7689    0.340  21.0387    5.716  21.0926
 754145 0.06  36.171  41.155   25.226  38.5715   23.653   4.6303    0.340  26.6354    5.626  26.6997
 754145 0.06  39.790  45.273   25.486  49.0200   23.878   5.6937    0.340  33.8350    5.536  33.9116
 754145 0.06  43.770  49.801   25.750  62.4626   24.104   7.0128    0.340  43.0945    5.446  43.1857
 754145 0.06  48.146  54.780   26.016  79.7838   24.332   8.6478    0.340  55.0215    5.355  55.1301
 754145 0.06  52.961  60.258   26.285  99.9999   24.561  10.6797    0.340  70.4967    5.263  70.6260
 754145 0.06  58.256  66.282   26.558  99.9999   24.791  13.2035    0.340  90.5646    5.171  90.7185
 754145 0.06  64.081  72.910   26.833  99.9999   25.023  16.3489    0.340  99.9999    5.078  99.9999
 754145 0.06  70.492  80.205   27.112  99.9999   25.257  20.2787    0.340  99.9999    4.985  99.9999
 754145 0.06  77.537  88.220   27.394  99.9999   25.492  25.1683    0.340  99.9999    4.891  99.9999
 754145 0.06  85.294  97.047   27.680  99.9999   25.728  31.3335    0.340  99.9999    4.796  99.9999
 754145 0.06  93.820 106.748   27.968  99.9999   25.966  39.0643    0.340  99.9999    4.701  99.9999
 754145 0.06 103.206 117.426   28.260  99.9999   26.206  48.6079    0.340  99.9999    4.605  99.9999
 754145 0.06 113.525 129.168   28.556  99.9999   26.447  60.7430    0.340  99.9999    4.509  99.9999
1717343 0.06   0.119   0.140   16.942   0.0216   14.728   0.0013    0.717   0.1308    9.577   0.1308
1717343 0.06   0.131   0.154   16.956   0.0219   14.748   0.0015    0.713   0.1309    9.565   0.1309
1717343 0.06   0.143   0.168   16.975   0.0223   14.767   0.0016    0.713   0.1309    9.557   0.1309
1717343 0.06   0.158   0.187   16.993   0.0228   14.792   0.0018    0.708   0.1309    9.542   0.1309
1717343 0.06   0.174   0.206   17.014   0.0233   14.816   0.0020    0.706   0.1310    9.531   0.1310
1717343 0.06   0.190   0.224   17.036   0.0238   14.840   0.0023    0.705   0.1310    9.520   0.1310
1717343 0.06   0.210   0.248   17.060   0.0245   14.868   0.0026    0.702   0.1311    9.505   0.1311
1717343 0.06   0.230   0.271   17.080   0.0251   14.896   0.0029    0.696   0.1311    9.489   0.1312
1717343 0.06   0.253   0.299   17.108   0.0258   14.929   0.0032    0.693   0.1312    9.472   0.1312
1717343 0.06   0.281   0.332   17.138   0.0266   14.964   0.0037    0.689   0.1313    9.454   0.1313
1717343 0.06   0.309   0.365   17.168   0.0275   15.001   0.0041    0.685   0.1314    9.435   0.1314
1717343 0.06   0.341   0.402   17.206   0.0284   15.040   0.0047    0.684   0.1315    9.419   0.1315
1717343 0.06   0.372   0.439   17.241   0.0295   15.080   0.0053    0.681   0.1316    9.400   0.1316
1717343 0.06   0.412   0.486   17.281   0.0307   15.126   0.0059    0.677   0.1318    9.377   0.1318
1717343 0.06   0.451   0.533   17.321   0.0318   15.173   0.0066    0.672   0.1319    9.353   0.1319
1717343 0.06   0.495   0.584   17.360   0.0332   15.222   0.0073    0.665   0.1321    9.327   0.1321
1717343 0.06   0.546   0.645   17.401   0.0342   15.277   0.0078    0.655   0.1322    9.295   0.1322
1717343 0.06   0.602   0.711   17.440   0.0351   15.334   0.0084    0.643   0.1323    9.260   0.1324
1717343 0.06   0.661   0.781   17.474   0.0358   15.393   0.0089    0.626   0.1324    9.219   0.1325
1717343 0.06   0.725   0.856   17.506   0.0373   15.455   0.0094    0.605   0.1326    9.174   0.1327
1717343 0.06   0.800   0.944   17.546   0.0389   15.525   0.0098    0.585   0.1329    9.126   0.1329
1717343 0.06   0.879   1.038   17.595   0.0403   15.596   0.0103    0.570   0.1331    9.083   0.1331
1717343 0.06   0.966   1.141   17.650   0.0426   15.670   0.0106    0.557   0.1334    9.039   0.1335
1717343 0.06   1.065   1.258   17.695   0.0444   15.751   0.0110    0.532   0.1337    8.983   0.1338
1717343 0.06   1.168   1.379   17.739   0.0455   15.831   0.0113    0.507   0.1339    8.926   0.1340
1717343 0.06   1.287   1.519   17.817   0.0489   15.916   0.0116    0.502   0.1345    8.886   0.1346
1717343 0.06   1.418   1.674   17.910   0.0541   16.004   0.0117    0.505   0.1354    8.855   0.1355
1717343 0.06   1.556   1.837   17.983   0.0582   16.093   0.0124    0.495   0.1362    8.808   0.1363
1717343 0.06   1.715   2.024   18.051   0.0619   16.188   0.0133    0.476   0.1371    8.751   0.1372
1717343 0.06   1.885   2.225   18.135   0.0666   16.290   0.0144    0.464   0.1381    8.699   0.1382
1717343 0.06   2.071   2.445   18.259   0.0755   16.402   0.0162    0.472   0.1404    8.662   0.1405
1717343 0.06   2.281   2.693   18.350   0.0826   16.528   0.0182    0.448   0.1423    8.587   0.1425
1717343 0.06   2.507   2.959   18.463   0.0886   16.649   0.0200    0.442   0.1441    8.533   0.1444
1717343 0.06   2.760   3.259   18.630   0.1044   16.770   0.0217    0.474   0.1491    8.517   0.1494
1717343 0.06   3.033   3.581   18.699   0.1096   16.879   0.0214    0.446   0.1509    8.446   0.1511
1717343 0.06   3.338   3.941   18.805   0.1215   16.984   0.0211    0.447   0.1551    8.405   0.1553
1717343 0.06   3.671   4.334   18.873   0.1299   17.074   0.0204    0.432   0.1582    8.353   0.1584
1717343 0.06   4.039   4.769   18.979   0.1426   17.199   0.0200    0.420   0.1632    8.291   0.1634
1717343 0.06   4.443   5.246   19.112   0.1590   17.330   0.0210    0.421   0.1703    8.240   0.1705
1717343 0.06   4.887   5.769   19.157   0.1672   17.473   0.0234    0.353   0.1741    8.115   0.1743
1717343 0.06   5.378   6.349   19.435   0.2191   17.644   0.0240    0.353   0.1994    8.047   0.1996
1717343 0.06   5.916   6.985   19.561   0.2426   17.850   0.0290    0.353   0.2121    7.964   0.2124
1717343 0.06   6.506   7.681   19.880   0.3241   18.049   0.0387    0.353   0.2588    7.885   0.2593
1717343 0.06   7.156   8.448   19.945   0.3425   18.217   0.0452    0.353   0.2702    7.817   0.2708
1717343 0.06   7.872   9.294   20.087   0.3906   18.418   0.0572    0.353   0.3002    7.737   0.3011
1717343 0.06   8.661  10.225   20.403   0.5207   18.682   0.0676    0.353   0.3827    7.632   0.3837
1717343 0.06   9.524  11.244   20.662   0.6575   19.003   0.0794    0.353   0.4723    7.503   0.4733
1717343 0.06  10.478  12.371   20.941   0.8475   19.366   0.0935    0.353   0.5989    7.358   0.6000
1717343 0.06  11.528  13.609   21.239   1.1130   19.787   0.1164    0.353   0.7782    7.189   0.7796
1717343 0.06  12.680  14.970   21.558   1.4927   20.237   0.1640    0.353   1.0378    7.009   1.0398
1717343 0.06  13.947  16.466   21.900   2.0416   20.715   0.2459    0.353   1.4159    6.818   1.4193
1717343 0.06  15.341  18.112   22.266   2.8609   21.250   0.3928    0.353   1.9841    6.604   1.9903
1717343 0.06  16.874  19.921   22.658   4.1035   21.575   0.5251    0.353   2.8394    6.474   2.8471
1717343 0.06  18.561  21.913   23.078   6.0361   21.941   0.7268    0.353   4.1703    6.328   4.1805
1717343 0.06  20.418  24.105   23.529   9.1419   22.329   1.0291    0.353   6.3087    6.173   6.3222
1717343 0.06  22.461  26.518   24.012  14.2561   22.739   1.4928    0.353   9.8285    6.009   9.8466
1717343 0.06  24.706  29.169   24.529  22.9499   23.172   2.2221    0.353  15.8089    5.835  15.8338
1717343 0.06  27.177  32.086   25.083  38.2180   23.631   3.3886    0.353  26.3059    5.652  26.3408
1717343 0.06  29.894  35.293   25.676  65.9969   24.116   5.2923    0.353  45.3939    5.458  45.4432
1717343 0.06  32.884  38.823   26.312  99.9999   24.628   8.4855    0.353  81.4445    5.253  81.5152
1717343 0.06  36.171  42.703   26.992  99.9999   25.170  13.9715    0.353  99.9999    5.036  99.9999
1717343 0.06  39.790  46.976   27.722  99.9999   25.744  23.6920    0.353  99.9999    4.807  99.9999
1717343 0.06  43.770  51.675   28.504  99.9999   26.350  41.4106    0.353  99.9999    4.564  99.9999
1717343 0.06  48.146  56.841   29.341  99.9999   26.991  74.7409    0.353  99.9999    4.308  99.9999
1717343 0.06  52.961  62.526   30.238  99.9999   27.669  99.9999    0.353  99.9999    4.036  99.9999
1717343 0.06  58.256  68.777   31.198  99.9999   28.386  99.9999    0.353  99.9999    3.750  99.9999
1717343 0.06  64.081  75.654   32.228  99.9999   29.144  99.9999    0.353  99.9999    3.447  99.9999
1717343 0.06  70.492  83.223   33.331  99.9999   29.947  99.9999    0.353  99.9999    3.126  99.9999
1717343 0.06  77.537  91.540   34.512  99.9999   30.794  99.9999    0.353  99.9999    2.787  99.9999
1717343 0.06  85.294 100.699   35.779  99.9999   31.691  99.9999    0.353  99.9999    2.428  99.9999
1717343 0.06  93.820 110.765   37.133  99.9999   32.639  99.9999    0.353  99.9999    2.049  99.9999
1717343 0.06 103.206 121.845   38.587  99.9999   33.642  99.9999    0.353  99.9999    1.647  99.9999
1717343 0.06 113.525 134.029   40.143  99.9999   34.702  99.9999    0.353  99.9999    1.223  99.9999
1717343 0.06 124.879 147.432   41.810  99.9999   35.824  99.9999    0.353  99.9999    0.775  99.9999
1717343 0.06 137.364 162.173   43.596  99.9999   37.010  99.9999    0.353  99.9999    0.300  99.9999
1717343 0.06 151.102 178.391   45.509  99.9999   38.264  99.9999    0.353  99.9999    0.000  99.9999
1717343 0.06 166.213 196.232   47.560  99.9999   39.590  99.9999    0.353  99.9999    0.000  99.9999
1717343 0.06 182.833 215.854   49.755  99.9999   40.992  99.9999    0.353  99.9999    0.000  99.9999
1717343 0.06 201.117 237.439   52.108  99.9999   42.476  99.9999    0.353  99.9999    0.000  99.9999
1717343 0.06 221.229 261.184   54.629  99.9999   44.044  99.9999    0.353  99.9999    0.000  99.9999
1717342 0.06   0.119   0.141   16.607   0.0153   14.273   0.0008    0.799   0.1304    9.842   0.1304
1717342 0.06   0.131   0.155   16.645   0.0159   14.326   0.0009    0.788   0.1305    9.809   0.1305
1717342 0.06   0.143   0.169   16.680   0.0165   14.378   0.0010    0.778   0.1305    9.778   0.1305
1717342 0.06   0.158   0.188   16.723   0.0171   14.442   0.0011    0.763   0.1305    9.737   0.1305
1717342 0.06   0.174   0.207   16.766   0.0179   14.503   0.0012    0.751   0.1306    9.701   0.1306
1717342 0.06   0.190   0.226   16.807   0.0186   14.560   0.0014    0.739   0.1306    9.666   0.1306
1717342 0.06   0.210   0.249   16.852   0.0193   14.629   0.0016    0.723   0.1307    9.623   0.1307
1717342 0.06   0.230   0.273   16.899   0.0201   14.694   0.0019    0.711   0.1307    9.585   0.1307
1717342 0.06   0.253   0.301   16.952   0.0212   14.768   0.0022    0.696   0.1308    9.540   0.1308
1717342 0.06   0.281   0.334   17.011   0.0222   14.850   0.0027    0.681   0.1309    9.492   0.1309
1717342 0.06   0.309   0.367   17.067   0.0233   14.928   0.0032    0.665   0.1310    9.445   0.1310
1717342 0.06   0.341   0.404   17.128   0.0246   15.013   0.0038    0.649   0.1311    9.395   0.1311
1717342 0.06   0.372   0.442   17.196   0.0261   15.095   0.0044    0.640   0.1313    9.353   0.1313
1717342 0.06   0.412   0.489   17.274   0.0280   15.192   0.0052    0.626   0.1315    9.301   0.1315
1717342 0.06   0.451   0.536   17.354   0.0302   15.285   0.0061    0.617   0.1317    9.254   0.1317
1717342 0.06   0.495   0.588   17.442   0.0329   15.384   0.0070    0.610   0.1320    9.208   0.1321
1717342 0.06   0.546   0.649   17.543   0.0365   15.495   0.0080    0.604   0.1325    9.157   0.1325
1717342 0.06   0.602   0.715   17.651   0.0407   15.609   0.0090    0.599   0.1331    9.107   0.1332
1717342 0.06   0.661   0.785   17.761   0.0455   15.725   0.0100    0.595   0.1339    9.056   0.1339
1717342 0.06   0.725   0.860   17.870   0.0510   15.842   0.0107    0.589   0.1348    9.004   0.1349
1717342 0.06   0.800   0.950   17.987   0.0568   15.974   0.0114    0.579   0.1359    8.941   0.1360
1717342 0.06   0.879   1.044   18.100   0.0626   16.103   0.0116    0.568   0.1371    8.879   0.1372
1717342 0.06   0.966   1.147   18.228   0.0700   16.234   0.0114    0.566   0.1388    8.824   0.1389
1717342 0.06   1.065   1.265   18.355   0.0787   16.371   0.0112    0.559   0.1410    8.762   0.1410
1717342 0.06   1.168   1.387   18.447   0.0852   16.499   0.0106    0.534   0.1427    8.686   0.1428
1717342 0.06   1.287   1.528   18.526   0.0911   16.638   0.0101    0.493   0.1444    8.589   0.1444
1717342 0.06   1.418   1.683   18.644   0.1010   16.775   0.0106    0.481   0.1475    8.522   0.1475
1717342 0.06   1.556   1.848   18.821   0.1183   16.908   0.0120    0.511   0.1535    8.499   0.1535
1717342 0.06   1.715   2.036   18.936   0.1309   17.051   0.0137    0.491   0.1582    8.422   0.1583
1717342 0.06   1.885   2.238   19.015   0.1437   17.194   0.0152    0.448   0.1635    8.321   0.1636
1717342 0.06   2.071   2.459   19.118   0.1580   17.347   0.0157    0.413   0.1696    8.226   0.1697
1717342 0.06   2.281   2.708   19.337   0.1912   17.515   0.0168    0.449   0.1850    8.194   0.1851
1717342 0.06   2.507   2.976   19.547   0.2309   17.683   0.0181    0.477   0.2052    8.155   0.2053
1717342 0.06   2.760   3.277   19.661   0.2578   17.848   0.0200    0.477   0.2198    8.089   0.2200
1717342 0.06   3.033   3.602   19.823   0.2976   17.997   0.0220    0.477   0.2424    8.030   0.2426
1717342 0.06   3.338   3.964   19.954   0.3317   18.149   0.0247    0.477   0.2625    7.969   0.2627
1717342 0.06   3.671   4.359   20.133   0.3923   18.310   0.0283    0.477   0.2994    7.904   0.2996
1717342 0.06   4.039   4.796   20.281   0.4519   18.444   0.0324    0.477   0.3367    7.851   0.3370
1717342 0.06   4.443   5.276   20.512   0.5593   18.639   0.0380    0.477   0.4057    7.773   0.4060
1717342 0.06   4.887   5.802   20.755   0.6947   18.903   0.0478    0.477   0.4948    7.667   0.4952
1717342 0.06   5.378   6.385   21.011   0.8792   19.256   0.0652    0.477   0.6183    7.526   0.6188
1717342 0.06   5.916   7.025   21.279   1.1226   19.642   0.0920    0.477   0.7831    7.372   0.7840
1717342 0.06   6.506   7.725   21.559   1.4600   20.056   0.1354    0.477   1.0137    7.206   1.0151
1717342 0.06   7.156   8.496   21.853   1.9232   20.572   0.2134    0.477   1.3330    7.000   1.3357
1717342 0.06   7.872   9.348   22.163   2.5238   21.145   0.3625    0.477   1.7530    6.770   1.7589
1717342 0.06   8.661  10.283   22.488   3.3995   21.436   0.4674    0.477   2.3563    6.654   2.3637
1717342 0.06   9.524  11.308   22.828   4.6278   21.736   0.6132    0.477   3.2033    6.534   3.2127
1717342 0.06  10.478  12.441   23.186   6.4240   22.050   0.8190    0.477   4.4419    6.409   4.4540
1717342 0.06  11.528  13.687   23.562   9.1004   22.375   1.1052    0.477   6.2866    6.278   6.3021
1717342 0.06  12.680  15.056   23.955  13.0532   22.713   1.5081    0.477   9.0099    6.143   9.0301
1717342 0.06  13.947  16.560   24.369  19.0748   23.063   2.0791    0.477  13.1561    6.003  13.1823
1717342 0.06  15.341  18.215   24.802  28.4508   23.427   2.9052    0.477  19.6082    5.858  19.6426
1717342 0.06  16.874  20.035   25.257  43.1928   23.804   4.1175    0.477  29.7481    5.707  29.7937
1717342 0.06  18.561  22.038   25.734  67.0746   24.197   5.9097    0.477  46.1657    5.550  46.2261
1717342 0.06  20.418  24.243   26.236  99.9999   24.604   8.5920    0.477  73.1885    5.387  73.2691
1717342 0.06  22.461  26.670   26.762  99.9999   25.028  12.6759    0.477  99.9999    5.217  99.9999
1717342 0.06  24.706  29.336   27.314  99.9999   25.467  19.0065    0.477  99.9999    5.042  99.9999
1717342 0.06  27.177  32.270   27.894  99.9999   25.924  28.9141    0.477  99.9999    4.859  99.9999
1717342 0.06  29.894  35.495   28.502  99.9999   26.397  44.7252    0.477  99.9999    4.669  99.9999
1717342 0.06  32.884  39.045   29.140  99.9999   26.890  70.3625    0.477  99.9999    4.473  99.9999
1717342 0.06  36.171  42.948   29.809  99.9999   27.400  99.9999    0.477  99.9999    4.268  99.9999
1717342 0.06  39.790  47.246   30.513  99.9999   27.931  99.9999    0.477  99.9999    4.056  99.9999
1717342 0.06  43.770  51.971   31.251  99.9999   28.482  99.9999    0.477  99.9999    3.835  99.9999
1717342 0.06  48.146  57.167   32.024  99.9999   29.055  99.9999    0.477  99.9999    3.607  99.9999
1717342 0.06  52.961  62.884   32.837  99.9999   29.649  99.9999    0.477  99.9999    3.369  99.9999
1717342 0.06  58.256  69.171   33.689  99.9999   30.266  99.9999    0.477  99.9999    3.122  99.9999
1717342 0.06  64.081  76.088   34.584  99.9999   30.906  99.9999    0.477  99.9999    2.866  99.9999
1717342 0.06  70.492  83.700   35.524  99.9999   31.572  99.9999    0.477  99.9999    2.600  99.9999
1717342 0.06  77.537  92.065   36.509  99.9999   32.263  99.9999    0.477  99.9999    2.323  99.9999
1717342 0.06  85.294 101.276   37.544  99.9999   32.981  99.9999    0.477  99.9999    2.036  99.9999
1717342 0.06  93.820 111.399   38.629  99.9999   33.725  99.9999    0.477  99.9999    1.738  99.9999
1717342 0.06 103.206 122.543   39.768  99.9999   34.499  99.9999    0.477  99.9999    1.429  99.9999
1717342 0.06 113.525 134.797   40.964  99.9999   35.303  99.9999    0.477  99.9999    1.107  99.9999
1717342 0.06 124.879 148.277   42.218  99.9999   36.137  99.9999    0.477  99.9999    0.774  99.9999
1717342 0.06 137.364 163.102   43.535  99.9999   37.003  99.9999    0.477  99.9999    0.427  99.9999
1717342 0.06 151.102 179.414   44.917  99.9999   37.903  99.9999    0.477  99.9999    0.067  99.9999
1717342 0.06 166.213 197.356   46.368  99.9999   38.838  99.9999    0.477  99.9999    0.000  99.9999
1717342 0.06 182.833 217.091   47.889  99.9999   39.807  99.9999    0.477  99.9999    0.000  99.9999
1699469 0.06   0.119   0.131   15.733   0.0070   13.299   0.0007    0.868   0.1301   10.294   0.1301
1699469 0.06   0.131   0.144   15.769   0.0074   13.358   0.0008    0.852   0.1301   10.254   0.1301
1699469 0.06   0.143   0.157   15.802   0.0076   13.414   0.0009    0.836   0.1301   10.216   0.1301
1699469 0.06   0.158   0.175   15.845   0.0080   13.484   0.0010    0.818   0.1301   10.170   0.1301
1699469 0.06   0.174   0.192   15.886   0.0084   13.549   0.0011    0.801   0.1301   10.127   0.1301
1699469 0.06   0.190   0.210   15.925   0.0088   13.611   0.0013    0.785   0.1301   10.087   0.1301
1699469 0.06   0.210   0.232   15.972   0.0092   13.685   0.0015    0.767   0.1302   10.039   0.1302
1699469 0.06   0.230   0.254   16.018   0.0097   13.754   0.0018    0.751   0.1302    9.995   0.1302
1699469 0.06   0.253   0.280   16.070   0.0103   13.832   0.0020    0.733   0.1302    9.946   0.1302
1699469 0.06   0.281   0.311   16.128   0.0108   13.918   0.0024    0.714   0.1302    9.892   0.1302
1699469 0.06   0.309   0.341   16.184   0.0114   13.999   0.0027    0.697   0.1302    9.843   0.1303
1699469 0.06   0.341   0.376   16.245   0.0119   14.087   0.0030    0.678   0.1303    9.789   0.1303
1699469 0.06   0.372   0.411   16.304   0.0126   14.170   0.0033    0.662   0.1303    9.739   0.1303
1699469 0.06   0.412   0.455   16.373   0.0133   14.268   0.0036    0.642   0.1303    9.681   0.1304
1699469 0.06   0.451   0.499   16.440   0.0142   14.361   0.0039    0.624   0.1304    9.626   0.1304
1699469 0.06   0.495   0.547   16.510   0.0151   14.458   0.0043    0.606   0.1304    9.568   0.1305
1699469 0.06   0.546   0.604   16.588   0.0164   14.566   0.0047    0.586   0.1305    9.505   0.1305
1699469 0.06   0.602   0.665   16.672   0.0180   14.676   0.0052    0.567   0.1306    9.442   0.1306
1699469 0.06   0.661   0.731   16.759   0.0198   14.788   0.0057    0.550   0.1308    9.381   0.1308
1699469 0.06   0.725   0.801   16.849   0.0219   14.900   0.0062    0.535   0.1309    9.320   0.1310
1699469 0.06   0.800   0.884   16.946   0.0239   15.026   0.0068    0.515   0.1311    9.250   0.1311
1699469 0.06   0.879   0.971   17.030   0.0252   15.149   0.0074    0.489   0.1312    9.174   0.1313
1699469 0.06   0.966   1.067   17.118   0.0267   15.277   0.0080    0.461   0.1314    9.096   0.1314
1699469 0.06   1.065   1.177   17.223   0.0292   15.416   0.0090    0.438   0.1317    9.017   0.1317
1699469 0.06   1.168   1.290   17.333   0.0326   15.550   0.0102    0.421   0.1321    8.947   0.1322
1699469 0.06   1.287   1.422   17.455   0.0370   15.696   0.0116    0.404   0.1327    8.871   0.1328
1699469 0.06   1.418   1.566   17.585   0.0424   15.844   0.0130    0.393   0.1335    8.801   0.1336
1699469 0.06   1.556   1.719   17.720   0.0472   15.984   0.0144    0.389   0.1343    8.741   0.1345
1699469 0.06   1.715   1.894   17.822   0.0507   16.130   0.0159    0.359   0.1350    8.653   0.1352
1699469 0.06   1.885   2.082   17.907   0.0540   16.269   0.0170    0.322   0.1357    8.561   0.1359
1699469 0.06   2.071   2.288   18.011   0.0583   16.400   0.0168    0.303   0.1365    8.489   0.1367
1699469 0.06   2.281   2.520   18.123   0.0643   16.529   0.0175    0.292   0.1378    8.426   0.1380
1699469 0.06   2.507   2.769   18.252   0.0728   16.673   0.0176    0.282   0.1398    8.358   0.1399
1699469 0.06   2.760   3.049   18.463   0.0879   16.845   0.0175    0.308   0.1438    8.316   0.1439
1699469 0.06   3.033   3.351   18.683   0.1064   17.010   0.0168    0.346   0.1495    8.288   0.1497
1699469 0.06   3.338   3.688   18.794   0.1179   17.193   0.0172    0.297   0.1535    8.165   0.1537
1699469 0.06   3.671   4.055   18.929   0.1322   17.362   0.0182    0.273   0.1590    8.074   0.1591
1699469 0.06   4.039   4.462   19.163   0.1625   17.545   0.0215    0.308   0.1718    8.036   0.1721
1699469 0.06   4.443   4.908   19.304   0.1851   17.721   0.0273    0.284   0.1827    7.942   0.1830
1699469 0.06   4.887   5.398   19.402   0.2044   17.894   0.0353    0.284   0.1927    7.872   0.1932
1699469 0.06   5.378   5.941   19.561   0.2390   18.111   0.0463    0.284   0.2116    7.786   0.2124
1699469 0.06   5.916   6.535   19.905   0.3282   18.401   0.0524    0.284   0.2623    7.670   0.2632
1699469 0.06   6.506   7.187   20.338   0.4773   18.823   0.0613    0.284   0.3546    7.501   0.3555
1699469 0.06   7.156   7.905   20.597   0.6142   19.374   0.0874    0.284   0.4448    7.280   0.4462
1699469 0.06   7.872   8.696   20.869   0.7823   19.865   0.1290    0.284   0.5589    7.084   0.5613
1699469 0.06   8.661   9.567   21.154   1.0070   20.445   0.2040    0.284   0.7163    6.852   0.7210
1699469 0.06   9.524  10.521   21.452   1.3207   20.969   0.3285    0.284   0.9421    6.642   0.9512
1699469 0.06  10.478  11.575   21.767   1.7630   21.264   0.4244    0.284   1.2501    6.524   1.2616
1699469 0.06  11.528  12.734   22.096   2.3885   21.569   0.5613    0.284   1.6872    6.402   1.7021
1699469 0.06  12.680  14.007   22.441   3.2781   21.884   0.7498    0.284   2.3092    6.276   2.3286
1699469 0.06  13.947  15.407   22.803   4.5733   22.210   1.0114    0.284   3.2139    6.146   3.2393
1699469 0.06  15.341  16.947   23.182   6.4885   22.548   1.3778    0.284   4.5497    6.011   4.5829
1699469 0.06  16.874  18.640   23.580   9.3582   22.897   1.9037    0.284   6.5488    5.871   6.5929
1699469 0.06  18.561  20.503   23.998  13.7165   23.259   2.6561    0.284   9.5798    5.726   9.6386
1699469 0.06  20.418  22.555   24.436  20.5615   23.635   3.7530    0.284  14.3307    5.576  14.4092
1699469 0.06  22.461  24.812   24.896  31.3558   24.023   5.3661    0.284  21.8109    5.421  21.9163
1699469 0.06  24.706  27.292   25.377  48.8953   24.425   7.7617    0.284  33.9434    5.260  34.0850
1699469 0.06  27.177  30.022   25.883  77.8371   24.842  11.3794    0.284  53.9337    5.093  54.1255
1699469 0.06  29.894  33.023   26.413  99.9999   25.273  16.9486    0.284  87.7095    4.921  87.9711
1699469 0.06  32.884  36.325   26.969  99.9999   25.720  25.5461    0.284  99.9999    4.742  99.9999
1699469 0.06  36.171  39.956   27.552  99.9999   26.182  39.1546    0.284  99.9999    4.557  99.9999
1699469 0.06  39.790  43.954   28.164  99.9999   26.661  60.8006    0.284  99.9999    4.366  99.9999
1699469 0.06  43.770  48.351   28.806  99.9999   27.156  95.9081    0.284  99.9999    4.167  99.9999
1699469 0.06  48.146  53.185   29.478  99.9999   27.670  99.9999    0.284  99.9999    3.962  99.9999
1699469 0.06  52.961  58.504   30.185  99.9999   28.201  99.9999    0.284  99.9999    3.749  99.9999
1699469 0.06  58.256  64.353   30.925  99.9999   28.751  99.9999    0.284  99.9999    3.529  99.9999
1699469 0.06  64.081  70.787   31.701  99.9999   29.321  99.9999    0.284  99.9999    3.301  99.9999
1699469 0.06  70.492  77.870   32.516  99.9999   29.912  99.9999    0.284  99.9999    3.065  99.9999
1699469 0.06  77.537  85.652   33.370  99.9999   30.522  99.9999    0.284  99.9999    2.821  99.9999
1699469 0.06  85.294  94.221   34.266  99.9999   31.155  99.9999    0.284  99.9999    2.568  99.9999
1699469 0.06  93.820 103.639   35.206  99.9999   31.810  99.9999    0.284  99.9999    2.306  99.9999
1699469 0.06 103.206 114.007   36.192  99.9999   32.488  99.9999    0.284  99.9999    2.035  99.9999
1699469 0.06 113.525 125.407   37.226  99.9999   33.191  99.9999    0.284  99.9999    1.754  99.9999
1699469 0.06 124.879 137.948   38.310  99.9999   33.918  99.9999    0.284  99.9999    1.463  99.9999
1699469 0.06 137.364 151.741   39.448  99.9999   34.671  99.9999    0.284  99.9999    1.162  99.9999
1699469 0.06 151.102 166.916   40.640  99.9999   35.451  99.9999    0.284  99.9999    0.850  99.9999
1699469 0.06 166.213 183.609   41.892  99.9999   36.258  99.9999    0.284  99.9999    0.527  99.9999
1699469 0.06 182.833 201.968   43.204  99.9999   37.094  99.9999    0.284  99.9999    0.192  99.9999
1699469 0.06 201.117 222.165   44.581  99.9999   37.960  99.9999    0.284  99.9999    0.000  99.9999
1699469 0.06 221.225 244.379   46.025  99.9999   38.856  99.9999    0.284  99.9999    0.000  99.9999
1717399 0.06   0.119   0.132   15.614   0.0064   13.415   0.0006    0.707   0.1301   10.087   0.1301
1717399 0.06   0.131   0.145   15.653   0.0066   13.471   0.0007    0.695   0.1301   10.053   0.1301
1717399 0.06   0.143   0.158   15.690   0.0068   13.524   0.0008    0.684   0.1301   10.021   0.1301
1717399 0.06   0.158   0.176   15.737   0.0072   13.590   0.0010    0.671   0.1301    9.981   0.1301
1717399 0.06   0.174   0.194   15.781   0.0075   13.652   0.0011    0.659   0.1301    9.944   0.1301
1717399 0.06   0.190   0.211   15.823   0.0078   13.711   0.0013    0.647   0.1301    9.909   0.1301
1717399 0.06   0.210   0.233   15.872   0.0082   13.781   0.0015    0.633   0.1301    9.867   0.1301
1717399 0.06   0.230   0.255   15.920   0.0085   13.846   0.0017    0.621   0.1301    9.828   0.1301
1717399 0.06   0.253   0.282   15.974   0.0089   13.920   0.0020    0.607   0.1302    9.785   0.1302
1717399 0.06   0.281   0.312   16.035   0.0094   14.002   0.0023    0.593   0.1302    9.738   0.1302
1717399 0.06   0.309   0.343   16.092   0.0099   14.079   0.0026    0.579   0.1302    9.694   0.1302
1717399 0.06   0.341   0.378   16.156   0.0105   14.163   0.0031    0.565   0.1302    9.646   0.1302
1717399 0.06   0.372   0.414   16.216   0.0111   14.242   0.0035    0.552   0.1302    9.601   0.1303
1717399 0.06   0.412   0.458   16.288   0.0119   14.337   0.0042    0.537   0.1303    9.548   0.1303
1717399 0.06   0.451   0.502   16.357   0.0127   14.426   0.0046    0.523   0.1303    9.499   0.1303
1717399 0.06   0.495   0.550   16.431   0.0136   14.520   0.0054    0.509   0.1304    9.447   0.1304
1717399 0.06   0.546   0.607   16.514   0.0147   14.625   0.0060    0.494   0.1305    9.390   0.1305
1717399 0.06   0.602   0.669   16.600   0.0160   14.732   0.0066    0.479   0.1305    9.333   0.1306
1717399 0.06   0.661   0.735   16.687   0.0173   14.842   0.0067    0.464   0.1306    9.274   0.1307
1717399 0.06   0.725   0.805   16.776   0.0188   14.952   0.0074    0.449   0.1307    9.214   0.1308
1717399 0.06   0.800   0.889   16.875   0.0208   15.076   0.0076    0.433   0.1309    9.148   0.1309
1717399 0.06   0.879   0.977   16.974   0.0229   15.198   0.0077    0.416   0.1311    9.083   0.1311
1717399 0.06   0.966   1.074   17.077   0.0251   15.323   0.0075    0.401   0.1312    9.018   0.1313
1717399 0.06   1.065   1.184   17.187   0.0276   15.455   0.0070    0.386   0.1315    8.950   0.1315
1717399 0.06   1.168   1.298   17.294   0.0301   15.581   0.0062    0.373   0.1317    8.887   0.1317
1717399 0.06   1.287   1.430   17.411   0.0335   15.713   0.0055    0.363   0.1321    8.824   0.1321
1717399 0.06   1.418   1.575   17.526   0.0374   15.847   0.0053    0.350   0.1326    8.758   0.1326
1717399 0.06   1.556   1.729   17.644   0.0423   15.975   0.0055    0.343   0.1332    8.700   0.1333
1717399 0.06   1.715   1.905   17.788   0.0485   16.113   0.0064    0.348   0.1343    8.648   0.1343
1717399 0.06   1.885   2.094   17.931   0.0556   16.250   0.0080    0.352   0.1356    8.598   0.1356
1717399 0.06   2.071   2.301   18.063   0.0622   16.392   0.0098    0.345   0.1370    8.535   0.1370
1717399 0.06   2.281   2.535   18.198   0.0695   16.549   0.0103    0.330   0.1386    8.456   0.1387
1717399 0.06   2.507   2.785   18.308   0.0779   16.709   0.0106    0.295   0.1407    8.358   0.1408
1717399 0.06   2.760   3.067   18.450   0.0880   16.883   0.0113    0.274   0.1435    8.267   0.1436
1717399 0.06   3.033   3.371   18.648   0.1061   17.068   0.0131    0.282   0.1492    8.201   0.1493
1717399 0.06   3.338   3.709   18.813   0.1229   17.267   0.0149    0.258   0.1552    8.098   0.1554
1717399 0.06   3.671   4.079   19.014   0.1467   17.461   0.0165    0.263   0.1648    8.025   0.1649
1717399 0.06   4.039   4.488   19.224   0.1780   17.656   0.0198    0.274   0.1788    7.958   0.1790
1717399 0.06   4.443   4.937   19.455   0.2203   17.823   0.0231    0.274   0.1999    7.891   0.2001
1717399 0.06   4.887   5.430   19.729   0.2846   18.004   0.0266    0.274   0.2351    7.818   0.2354
1717399 0.06   5.378   5.975   19.758   0.2905   18.202   0.0298    0.274   0.2387    7.739   0.2390
1717399 0.06   5.916   6.574   20.077   0.3902   18.410   0.0338    0.274   0.2983    7.656   0.2986
1717399 0.06   6.506   7.230   20.150   0.4179   18.631   0.0403    0.274   0.3159    7.568   0.3163
1717399 0.06   7.156   7.951   20.403   0.5274   18.921   0.0521    0.274   0.3859    7.452   0.3864
1717399 0.06   7.872   8.748   20.668   0.6756   19.264   0.0719    0.274   0.4836    7.314   0.4845
1717399 0.06   8.661   9.623   20.944   0.8577   19.594   0.0962    0.274   0.6059    7.182   0.6071
1717399 0.06   9.524  10.582   21.232   1.1181   19.929   0.1308    0.274   0.7827    7.049   0.7844
1717399 0.06  10.478  11.643   21.535   1.4745   20.260   0.1769    0.274   1.0264    6.916   1.0289
1717399 0.06  11.528  12.809   21.851   1.9732   20.611   0.2438    0.274   1.3693    6.776   1.3728
1717399 0.06  12.680  14.089   22.181   2.6744   21.012   0.3520    0.274   1.8540    6.615   1.8593
1717399 0.06  13.947  15.498   22.526   3.6665   21.329   0.4682    0.274   2.5375    6.488   2.5444
1717399 0.06  15.341  17.046   22.886   5.1126   21.649   0.6267    0.274   3.5339    6.360   3.5428
1717399 0.06  16.874  18.749   23.263   7.2327   21.980   0.8502    0.274   4.9947    6.228   5.0062
1717399 0.06  18.561  20.624   23.657  10.3867   22.323   1.1620    0.274   7.1669    6.091   7.1819
1717399 0.06  20.418  22.687   24.069  15.1861   22.679   1.6107    0.274  10.4710    5.949  10.4909
1717399 0.06  22.461  24.958   24.500  22.5718   23.047   2.2580    0.274  15.5533    5.801  15.5795
1717399 0.06  24.706  27.453   24.950  34.1431   23.427   3.2043    0.274  23.5123    5.649  23.5472
1717399 0.06  27.177  30.199   25.421  52.6649   23.821   4.6070    0.274  36.2460    5.492  36.2928
1717399 0.06  29.894  33.217   25.912  82.8088   24.228   6.7015    0.274  56.9607    5.329  57.0237
1717399 0.06  32.884  36.539   26.426  99.9999   24.650   9.8818    0.274  91.4143    5.160  91.4997
1717399 0.06  36.171  40.191   26.963  99.9999   25.087  14.7693    0.274  99.9999    4.985  99.9999
1717399 0.06  39.790  44.213   27.526  99.9999   25.539  22.4066    0.274  99.9999    4.804  99.9999
1717399 0.06  43.770  48.635   28.113  99.9999   26.007  34.4768    0.274  99.9999    4.617  99.9999
1717399 0.06  48.146  53.498   28.727  99.9999   26.491  53.8596    0.274  99.9999    4.424  99.9999
1717399 0.06  52.961  58.848   29.368  99.9999   26.993  85.4480    0.274  99.9999    4.223  99.9999
1717399 0.06  58.256  64.731   30.039  99.9999   27.511  99.9999    0.274  99.9999    4.016  99.9999
1717399 0.06  64.081  71.204   30.740  99.9999   28.048  99.9999    0.274  99.9999    3.801  99.9999
1717399 0.06  70.492  78.328   31.473  99.9999   28.604  99.9999    0.274  99.9999    3.578  99.9999
1717399 0.06  77.537  86.156   32.239  99.9999   29.179  99.9999    0.274  99.9999    3.348  99.9999
1717399 0.06  85.294  94.776   33.040  99.9999   29.775  99.9999    0.274  99.9999    3.110  99.9999
1717399 0.06  93.820 104.250   33.877  99.9999   30.391  99.9999    0.274  99.9999    2.863  99.9999
1717399 0.06 103.206 114.678   34.752  99.9999   31.030  99.9999    0.274  99.9999    2.608  99.9999
1717399 0.06 113.525 126.145   35.667  99.9999   31.690  99.9999    0.274  99.9999    2.344  99.9999
1717399 0.06 124.879 138.760   36.623  99.9999   32.374  99.9999    0.274  99.9999    2.071  99.9999
1717399 0.06 137.364 152.634   37.623  99.9999   33.081  99.9999    0.274  99.9999    1.787  99.9999
1717399 0.06 151.102 167.899   38.667  99.9999   33.814  99.9999    0.274  99.9999    1.495  99.9999
1717399 0.06 166.213 184.690   39.760  99.9999   34.572  99.9999    0.274  99.9999    1.191  99.9999
1721185 0.06   0.119   0.133   15.103   0.0036   12.720   0.0002    0.833   0.1300   10.491   0.1300
1721185 0.06   0.131   0.147   15.170   0.0038   12.801   0.0003    0.824   0.1300   10.450   0.1300
1721185 0.06   0.143   0.160   15.234   0.0041   12.876   0.0003    0.816   0.1300   10.412   0.1300
1721185 0.06   0.158   0.178   15.313   0.0044   12.969   0.0004    0.806   0.1300   10.365   0.1300
1721185 0.06   0.174   0.195   15.386   0.0047   13.055   0.0004    0.797   0.1300   10.322   0.1300
1721185 0.06   0.190   0.213   15.455   0.0050   13.135   0.0005    0.790   0.1300   10.282   0.1300
1721185 0.06   0.210   0.235   15.536   0.0054   13.229   0.0005    0.781   0.1301   10.236   0.1301
1721185 0.06   0.230   0.258   15.611   0.0057   13.315   0.0006    0.773   0.1301   10.193   0.1301
1721185 0.06   0.253   0.284   15.695   0.0062   13.412   0.0007    0.764   0.1301   10.146   0.1301
1721185 0.06   0.281   0.315   15.786   0.0067   13.517   0.0009    0.755   0.1301   10.095   0.1301
1721185 0.06   0.309   0.347   15.871   0.0073   13.613   0.0010    0.747   0.1301   10.049   0.1301
1721185 0.06   0.341   0.382   15.961   0.0079   13.716   0.0012    0.739   0.1301    9.999   0.1301
1721185 0.06   0.372   0.418   16.046   0.0085   13.811   0.0014    0.731   0.1301    9.954   0.1301
1721185 0.06   0.412   0.462   16.143   0.0093   13.921   0.0016    0.722   0.1302    9.901   0.1302
1721185 0.06   0.451   0.507   16.234   0.0102   14.024   0.0018    0.714   0.1302    9.851   0.1302
1721185 0.06   0.495   0.555   16.326   0.0111   14.129   0.0020    0.706   0.1302    9.801   0.1302
1721185 0.06   0.546   0.613   16.427   0.0123   14.243   0.0022    0.696   0.1303    9.745   0.1303
1721185 0.06   0.602   0.675   16.527   0.0136   14.358   0.0025    0.686   0.1303    9.689   0.1303
1721185 0.06   0.661   0.742   16.626   0.0151   14.472   0.0027    0.676   0.1304    9.634   0.1304
1721185 0.06   0.725   0.813   16.727   0.0169   14.584   0.0029    0.668   0.1305    9.581   0.1305
1721185 0.06   0.800   0.898   16.840   0.0192   14.708   0.0030    0.660   0.1307    9.523   0.1307
1721185 0.06   0.879   0.986   16.949   0.0216   14.830   0.0031    0.652   0.1309    9.467   0.1309
1721185 0.06   0.966   1.084   17.059   0.0239   14.953   0.0032    0.643   0.1310    9.408   0.1311
1721185 0.06   1.065   1.195   17.171   0.0265   15.084   0.0034    0.630   0.1313    9.343   0.1313
1721185 0.06   1.168   1.311   17.275   0.0291   15.212   0.0039    0.613   0.1316    9.275   0.1316
1721185 0.06   1.287   1.444   17.390   0.0327   15.351   0.0043    0.597   0.1319    9.203   0.1320
1721185 0.06   1.418   1.591   17.514   0.0363   15.495   0.0047    0.583   0.1324    9.131   0.1324
1721185 0.06   1.556   1.746   17.650   0.0408   15.638   0.0052    0.578   0.1330    9.070   0.1330
1721185 0.06   1.715   1.924   17.800   0.0461   15.790   0.0058    0.577   0.1338    9.007   0.1339
1721185 0.06   1.885   2.115   17.934   0.0517   15.940   0.0065    0.566   0.1348    8.937   0.1348
1721185 0.06   2.071   2.324   18.063   0.0578   16.085   0.0066    0.555   0.1360    8.868   0.1360
1721185 0.06   2.281   2.559   18.204   0.0654   16.236   0.0067    0.548   0.1376    8.800   0.1376
1721185 0.06   2.507   2.813   18.344   0.0734   16.389   0.0072    0.539   0.1395    8.730   0.1395
1721185 0.06   2.760   3.097   18.512   0.0842   16.549   0.0077    0.545   0.1423    8.672   0.1424
1721185 0.06   3.033   3.403   18.662   0.0972   16.710   0.0087    0.537   0.1462    8.600   0.1462
1721185 0.06   3.338   3.746   18.813   0.1095   16.878   0.0089    0.525   0.1503    8.521   0.1503
1721185 0.06   3.671   4.119   19.039   0.1346   17.049   0.0095    0.563   0.1596    8.491   0.1596
1721185 0.06   4.039   4.532   19.167   0.1512   17.224   0.0110    0.532   0.1664    8.389   0.1665
1721185 0.06   4.443   4.985   19.288   0.1687   17.401   0.0127    0.493   0.1742    8.279   0.1743
1721185 0.06   4.887   5.483   19.530   0.2112   17.581   0.0149    0.493   0.1949    8.207   0.1950
1721185 0.06   5.378   6.034   19.712   0.2513   17.756   0.0176    0.493   0.2162    8.137   0.2163
1721185 0.06   5.916   6.638   19.838   0.2818   17.938   0.0206    0.493   0.2333    8.065   0.2334
1721185 0.06   6.506   7.300   19.871   0.2903   18.127   0.0248    0.493   0.2383    7.989   0.2385
1721185 0.06   7.156   8.029   20.240   0.4070   18.322   0.0295    0.493   0.3085    7.911   0.3087
1721185 0.06   7.872   8.833   20.390   0.4653   18.538   0.0356    0.493   0.3454    7.824   0.3456
1721185 0.06   8.661   9.717   20.590   0.5564   18.773   0.0432    0.493   0.4041    7.731   0.4045
1721185 0.06   9.524  10.686   20.794   0.6706   18.988   0.0523    0.493   0.4792    7.645   0.4796
1721185 0.06  10.478  11.757   21.004   0.8137   19.211   0.0636    0.493   0.5745    7.556   0.5751
1721185 0.06  11.528  12.934   21.219   0.9922   19.434   0.0780    0.493   0.6947    7.466   0.6954
1721185 0.06  12.680  14.227   21.439   1.2139   19.661   0.0959    0.493   0.8449    7.375   0.8458
1721185 0.06  13.947  15.649   21.665   1.4923   19.917   0.1209    0.493   1.0347    7.273   1.0358
1721185 0.06  15.341  17.213   21.897   1.8456   20.199   0.1562    0.493   1.2765    7.160   1.2780
1721185 0.06  16.874  18.932   22.134   2.2963   20.428   0.1923    0.493   1.5852    7.069   1.5871
1721185 0.06  18.561  20.825   22.377   2.8703   20.679   0.2422    0.493   1.9792    6.968   1.9816
1721185 0.06  20.418  22.909   22.626   3.6112   20.943   0.3088    0.493   2.4883    6.863   2.4914
1721185 0.06  22.461  25.202   22.882   4.5691   21.135   0.3686    0.493   3.1455    6.786   3.1490
1721185 0.06  24.706  27.721   23.144   5.8137   21.495   0.5135    0.493   4.0036    6.642   4.0088
1721185 0.06  27.177  30.493   23.412   7.4446   21.763   0.6579    0.493   5.1257    6.534   5.1324
1721185 0.06  29.894  33.541   23.687   9.5858   22.037   0.8458    0.493   6.5990    6.425   6.6077
1721185 0.06  32.884  36.896   23.969  12.4272   22.317   1.0947    0.493   8.5542    6.313   8.5654
1721185 0.06  36.171  40.584   24.258  16.2148   22.603   1.4242    0.493  11.1606    6.198  11.1752
1721185 0.06  39.790  44.645   24.555  21.3058   22.896   1.8644    0.493  14.6639    6.081  14.6829
1721185 0.06  43.770  49.110   24.858  28.1794   23.194   2.4544    0.493  19.3938    5.962  19.4186
1721185 0.06  48.146  54.020   25.169  37.5255   23.499   3.2500    0.493  25.8247    5.840  25.8574
1721185 0.06  52.961  59.423   25.488  50.3454   23.811   4.3312    0.493  34.6453    5.715  34.6886
1721185 0.06  58.256  65.363   25.815  68.0286   24.130   5.8073    0.493  46.8112    5.588  46.8688
1721185 0.06  64.081  71.899   26.150  92.6185   24.455   7.8356    0.493  63.7276    5.458  63.8046
1721185 0.06  70.492  79.093   26.494  99.9999   24.788  10.6496    0.493  87.4627    5.325  87.5664
1721185 0.06  77.537  86.997   26.845  99.9999   25.127  14.5614    0.493  99.9999    5.189  99.9999
1721185 0.06  85.294  95.701   27.206  99.9999   25.474  20.0691    0.493  99.9999    5.050  99.9999
1721185 0.06  93.820 105.267   27.576  99.9999   25.829  27.7982    0.493  99.9999    4.908  99.9999
1721185 0.06 103.206 115.798   27.955  99.9999   26.191  38.8674    0.493  99.9999    4.763  99.9999
1721185 0.06 113.525 127.376   28.343  99.9999   26.561  54.5969    0.493  99.9999    4.615  99.9999
1721185 0.06 124.879 140.115   28.741  99.9999   26.940  77.4974    0.493  99.9999    4.464  99.9999
1721185 0.06 137.364 154.124   29.149  99.9999   27.326  99.9999    0.493  99.9999    4.309  99.9999
1695607 0.06   0.119   0.130   15.333   0.0064   13.162   0.0004    0.687   0.1301   10.167   0.1301
1695607 0.06   0.131   0.143   15.410   0.0069   13.244   0.0004    0.684   0.1301   10.131   0.1301
1695607 0.06   0.143   0.156   15.480   0.0073   13.320   0.0005    0.680   0.1301   10.097   0.1301
1695607 0.06   0.158   0.174   15.568   0.0080   13.414   0.0005    0.676   0.1301   10.056   0.1301
1695607 0.06   0.174   0.191   15.650   0.0086   13.500   0.0006    0.673   0.1301   10.018   0.1301
1695607 0.06   0.190   0.208   15.724   0.0092   13.580   0.0007    0.669   0.1302    9.982   0.1302
1695607 0.06   0.210   0.230   15.812   0.0100   13.673   0.0008    0.666   0.1302    9.942   0.1302
1695607 0.06   0.230   0.252   15.894   0.0108   13.759   0.0009    0.662   0.1302    9.904   0.1302
1695607 0.06   0.253   0.278   15.986   0.0118   13.855   0.0011    0.660   0.1303    9.863   0.1303
1695607 0.06   0.281   0.308   16.083   0.0129   13.958   0.0012    0.656   0.1303    9.817   0.1303
1695607 0.06   0.309   0.338   16.173   0.0141   14.055   0.0014    0.652   0.1304    9.775   0.1304
1695607 0.06   0.341   0.373   16.269   0.0154   14.157   0.0015    0.647   0.1304    9.729   0.1304
1695607 0.06   0.372   0.408   16.358   0.0167   14.253   0.0017    0.642   0.1305    9.685   0.1305
1695607 0.06   0.412   0.451   16.458   0.0183   14.365   0.0020    0.634   0.1306    9.633   0.1306
1695607 0.06   0.451   0.495   16.553   0.0200   14.471   0.0024    0.627   0.1307    9.583   0.1307
1695607 0.06   0.495   0.542   16.650   0.0220   14.580   0.0028    0.618   0.1309    9.531   0.1309
1695607 0.06   0.546   0.599   16.756   0.0245   14.702   0.0034    0.607   0.1311    9.471   0.1311
1695607 0.06   0.602   0.659   16.863   0.0273   14.825   0.0041    0.596   0.1314    9.411   0.1314
1695607 0.06   0.661   0.725   16.973   0.0304   14.950   0.0048    0.585   0.1317    9.350   0.1317
1695607 0.06   0.725   0.794   17.082   0.0338   15.076   0.0052    0.574   0.1321    9.289   0.1321
1695607 0.06   0.800   0.876   17.201   0.0375   15.213   0.0055    0.562   0.1326    9.222   0.1326
1695607 0.06   0.879   0.963   17.317   0.0412   15.347   0.0056    0.549   0.1331    9.155   0.1331
1695607 0.06   0.966   1.059   17.436   0.0454   15.486   0.0056    0.536   0.1337    9.086   0.1338
1695607 0.06   1.065   1.167   17.567   0.0505   15.633   0.0057    0.525   0.1346    9.017   0.1346
1695607 0.06   1.168   1.280   17.702   0.0572   15.778   0.0055    0.518   0.1358    8.952   0.1359
1695607 0.06   1.287   1.410   17.860   0.0667   15.930   0.0052    0.523   0.1379    8.896   0.1379
1695607 0.06   1.418   1.553   18.028   0.0779   16.081   0.0050    0.534   0.1406    8.847   0.1406
1695607 0.06   1.556   1.705   18.177   0.0896   16.223   0.0057    0.539   0.1438    8.794   0.1439
1695607 0.06   1.715   1.879   18.278   0.0987   16.371   0.0070    0.506   0.1466    8.703   0.1467
1695607 0.06   1.885   2.065   18.370   0.1075   16.514   0.0088    0.472   0.1495    8.611   0.1496
1695607 0.06   2.071   2.269   18.525   0.1248   16.654   0.0107    0.481   0.1558    8.565   0.1559
1695607 0.06   2.281   2.499   18.757   0.1529   16.795   0.0140    0.544   0.1673    8.571   0.1674
1695607 0.06   2.507   2.746   18.888   0.1714   16.926   0.0183    0.544   0.1757    8.519   0.1759
1695607 0.06   2.760   3.024   18.944   0.1817   17.056   0.0231    0.493   0.1808    8.416   0.1810
1695607 0.06   3.033   3.323   19.038   0.1975   17.177   0.0258    0.475   0.1885    8.350   0.1888
1695607 0.06   3.338   3.657   19.111   0.2100   17.285   0.0265    0.475   0.1948    8.306   0.1951
1695607 0.06   3.671   4.022   19.199   0.2277   17.389   0.0258    0.475   0.2039    8.265   0.2042
1695607 0.06   4.039   4.425   19.262   0.2420   17.506   0.0246    0.475   0.2115    8.218   0.2117
1695607 0.06   4.443   4.868   19.441   0.2861   17.622   0.0210    0.475   0.2357    8.172   0.2359
1695607 0.06   4.887   5.354   19.512   0.3038   17.738   0.0193    0.475   0.2459    8.125   0.2460
1695607 0.06   5.378   5.892   19.470   0.2907   17.896   0.0214    0.475   0.2384    8.062   0.2386
1695607 0.06   5.916   6.482   19.722   0.3684   18.045   0.0275    0.475   0.2847    8.002   0.2849
1695607 0.06   6.506   7.128   19.753   0.3793   18.276   0.0374    0.475   0.2919    7.910   0.2922
1695607 0.06   7.156   7.840   20.073   0.5106   18.568   0.0490    0.475   0.3749    7.793   0.3754
1695607 0.06   7.872   8.625   20.245   0.5948   18.840   0.0661    0.475   0.4304    7.684   0.4313
1695607 0.06   8.661   9.488   20.420   0.6927   19.162   0.0807    0.475   0.4955    7.556   0.4966
1695607 0.06   9.524  10.434   20.597   0.8143   19.454   0.0987    0.475   0.5772    7.439   0.5786
1695607 0.06  10.478  11.480   20.779   0.9610   19.742   0.1225    0.475   0.6768    7.324   0.6786
1695607 0.06  11.528  12.629   20.964   1.1396   20.082   0.1609    0.475   0.7997    7.188   0.8023
1695607 0.06  12.680  13.892   21.152   1.3539   20.458   0.2208    0.475   0.9494    7.037   0.9535
1695607 0.06  13.947  15.280   21.343   1.6147   20.830   0.3075    0.475   1.1345    6.889   1.1411
1695607 0.06  15.341  16.807   21.538   1.9319   21.214   0.4338    0.475   1.3637    6.735   1.3747
1695607 0.06  16.874  18.486   21.737   2.3190   21.433   0.5281    0.475   1.6358    6.647   1.6494
1695607 0.06  18.561  20.334   21.940   2.7951   21.656   0.6468    0.475   1.9713    6.558   1.9882
1695607 0.06  20.418  22.369   22.146   3.3788   21.883   0.7991    0.475   2.3840    6.467   2.4054
1695607 0.06  22.461  24.608   22.356   4.0991   22.115   0.9888    0.475   2.8939    6.374   2.9208
1695607 0.06  24.706  27.068   22.570   4.9970   22.351   1.2394    0.475   3.5322    6.280   3.5669
1695607 0.06  27.177  29.775   22.788   6.1022   22.591   1.5401    0.475   4.3169    6.184   4.3606
1695607 0.06  29.894  32.751   23.010   7.4855   22.836   1.9273    0.475   5.3012    6.086   5.3569
1695607 0.06  32.884  36.027   23.237   9.2218   23.086   2.4241    0.475   6.5387    5.986   6.6102
1695607 0.06  36.171  39.628   23.467  11.3981   23.340   3.0543    0.475   8.0915    5.884   8.1832
1695607 0.06  39.790  43.593   23.702  14.1535   23.599   3.8752    0.475  10.0619    5.781  10.1806
1695607 0.06  43.770  47.953   23.941  17.6412   23.863   4.9318    0.475  12.5595    5.675  12.7135
1695607 0.06  48.146  52.747   24.185  22.0770   24.132   6.3235    0.475  15.7455    5.567  15.9474
1695607 0.06  52.961  58.023   24.433  27.7462   24.407   8.1432    0.475  19.8260    5.458  20.0918
1695607 0.06  58.256  63.823   24.686  35.0217   24.686  10.5231    0.475  25.0722    5.346  25.4231
1695607 0.06  64.081  70.205   24.943  44.4041   24.971  13.6767    0.475  31.8557    5.232  32.3220
1695607 0.06  70.492  77.229   25.206  56.5307   25.261  17.8961    0.475  40.6542    5.116  41.2797
1695607 0.06  77.537  84.947   25.473  72.2943   25.556  23.4688    0.475  52.1125    4.998  52.9513
1695607 0.06  85.294  93.446   25.745  92.9177   25.857  31.0313    0.475  67.1646    4.877  68.3020
1695607 0.06  93.820 102.787   26.022  99.9999   26.164  41.2812    0.475  86.9860    4.755  88.5394
1695607 0.06 103.206 113.069   26.304  99.9999   26.477  54.9075    0.475  99.9999    4.630  99.9999
1695607 0.06 113.525 124.375   26.592  99.9999   26.796  73.6978    0.475  99.9999    4.502  99.9999
1695607 0.06 124.879 136.814   26.885  99.9999   27.120  99.1583    0.475  99.9999    4.372  99.9999
1695607 0.06 137.364 150.493   27.183  99.9999   27.451  99.9999    0.475  99.9999    4.240  99.9999
 754326 0.06   0.119   0.128   15.892   0.0071   13.555   0.0006    0.801   0.1301   10.123   0.1301
 754326 0.06   0.131   0.141   15.910   0.0073   13.597   0.0006    0.784   0.1301   10.089   0.1301
 754326 0.06   0.143   0.154   15.927   0.0074   13.637   0.0007    0.769   0.1301   10.058   0.1301
 754326 0.06   0.158   0.171   15.949   0.0076   13.688   0.0009    0.750   0.1301   10.018   0.1301
 754326 0.06   0.174   0.188   15.971   0.0077   13.736   0.0010    0.731   0.1301    9.981   0.1301
 754326 0.06   0.190   0.205   15.992   0.0079   13.782   0.0012    0.715   0.1301    9.946   0.1301
 754326 0.06   0.210   0.227   16.020   0.0082   13.837   0.0014    0.696   0.1301    9.905   0.1301
 754326 0.06   0.230   0.248   16.046   0.0084   13.890   0.0017    0.677   0.1301    9.865   0.1301
 754326 0.06   0.253   0.274   16.077   0.0088   13.951   0.0020    0.657   0.1301    9.820   0.1301
 754326 0.06   0.281   0.304   16.111   0.0092   14.019   0.0024    0.633   0.1302    9.769   0.1302
 754326 0.06   0.309   0.334   16.146   0.0097   14.085   0.0029    0.612   0.1302    9.722   0.1302
 754326 0.06   0.341   0.368   16.185   0.0102   14.157   0.0036    0.589   0.1302    9.670   0.1302
 754326 0.06   0.372   0.402   16.221   0.0108   14.228   0.0042    0.566   0.1302    9.618   0.1303
 754326 0.06   0.412   0.445   16.266   0.0113   14.313   0.0049    0.538   0.1303    9.557   0.1303
 754326 0.06   0.451   0.488   16.310   0.0118   14.395   0.0060    0.512   0.1303    9.498   0.1303
 754326 0.06   0.495   0.535   16.359   0.0124   14.484   0.0070    0.485   0.1304    9.435   0.1304
 754326 0.06   0.546   0.591   16.415   0.0129   14.583   0.0076    0.455   0.1304    9.366   0.1304
 754326 0.06   0.602   0.651   16.477   0.0135   14.686   0.0089    0.427   0.1305    9.297   0.1305
 754326 0.06   0.661   0.715   16.545   0.0144   14.792   0.0098    0.401   0.1305    9.228   0.1306
 754326 0.06   0.725   0.783   16.617   0.0155   14.901   0.0102    0.375   0.1306    9.159   0.1307
 754326 0.06   0.800   0.865   16.697   0.0169   15.022   0.0107    0.347   0.1307    9.083   0.1308
 754326 0.06   0.879   0.950   16.774   0.0188   15.140   0.0104    0.319   0.1308    9.007   0.1309
 754326 0.06   0.966   1.044   16.853   0.0213   15.259   0.0099    0.292   0.1310    8.932   0.1311
 754326 0.06   1.065   1.151   16.933   0.0242   15.383   0.0092    0.262   0.1312    8.853   0.1313
 754326 0.06   1.168   1.263   17.002   0.0273   15.498   0.0087    0.230   0.1315    8.775   0.1315
 754326 0.06   1.287   1.391   17.084   0.0294   15.619   0.0087    0.203   0.1317    8.700   0.1317
 754326 0.06   1.418   1.532   17.181   0.0308   15.739   0.0088    0.188   0.1318    8.637   0.1319
 754326 0.06   1.556   1.682   17.275   0.0324   15.852   0.0088    0.174   0.1320    8.577   0.1321
 754326 0.06   1.715   1.853   17.364   0.0352   15.974   0.0103    0.153   0.1324    8.507   0.1325
 754326 0.06   1.885   2.037   17.471   0.0389   16.098   0.0126    0.140   0.1330    8.445   0.1331
 754326 0.06   2.071   2.239   17.612   0.0443   16.230   0.0154    0.146   0.1339    8.398   0.1341
 754326 0.06   2.281   2.465   17.777   0.0489   16.379   0.0187    0.157   0.1349    8.349   0.1351
 754326 0.06   2.507   2.709   17.952   0.0536   16.539   0.0211    0.167   0.1359    8.296   0.1361
 754326 0.06   2.760   2.983   18.127   0.0613   16.721   0.0217    0.163   0.1374    8.219   0.1377
 754326 0.06   3.033   3.279   18.348   0.0723   16.926   0.0217    0.174   0.1399    8.148   0.1402
 754326 0.06   3.338   3.608   18.608   0.0912   17.158   0.0212    0.193   0.1450    8.074   0.1452
 754326 0.06   3.671   3.968   18.900   0.1186   17.401   0.0215    0.227   0.1540    8.011   0.1543
 754326 0.06   4.039   4.366   19.174   0.1493   17.660   0.0235    0.237   0.1662    7.917   0.1665
 754326 0.06   4.443   4.802   19.385   0.1809   17.903   0.0282    0.215   0.1807    7.798   0.1811
 754326 0.06   4.887   5.282   19.574   0.2156   18.122   0.0345    0.215   0.1983    7.711   0.1988
 754326 0.06   5.378   5.812   20.011   0.3221   18.367   0.0451    0.215   0.2581    7.613   0.2587
 754326 0.06   5.916   6.395   20.211   0.3869   18.619   0.0569    0.215   0.2980    7.512   0.2989
 754326 0.06   6.506   7.032   20.551   0.5335   18.882   0.0756    0.215   0.3916    7.407   0.3928
 754326 0.06   7.156   7.734   20.907   0.7321   19.151   0.0949    0.215   0.5225    7.299   0.5239
 754326 0.06   7.872   8.509   21.290   1.0450   19.450   0.1223    0.215   0.7330    7.180   0.7346
 754326 0.06   8.661   9.361   21.703   1.5131   19.773   0.1581    0.215   1.0511    7.050   1.0530
 754326 0.06   9.524  10.294   22.145   2.2668   20.088   0.1993    0.215   1.5656    6.924   1.5676
 754326 0.06  10.478  11.325   22.622   3.5205   20.467   0.2636    0.215   2.4239    6.773   2.4262
 754326 0.06  11.528  12.460   23.136   5.6258   20.823   0.3568    0.215   3.8671    6.630   3.8697
 754326 0.06  12.680  13.705   23.687   9.3558   21.213   0.5014    0.215   6.4250    6.474   6.4281
 754326 0.06  13.947  15.075   24.280  16.1344   21.597   0.7030    0.215  11.0732    6.321  11.0768
 754326 0.06  15.341  16.581   24.917  29.0131   21.999   1.0127    0.215  19.9043    6.160  19.9084
 754326 0.06  16.874  18.238   25.603  54.4722   22.418   1.4908    0.215  37.3612    5.992  37.3659
 754326 0.06  18.561  20.061   26.340  99.9999   22.857   2.2332    0.215  73.6457    5.817  73.6511
 754326 0.06  20.418  22.069   27.135  99.9999   23.316   3.4041    0.215  99.9999    5.633  99.9999
 754326 0.06  22.461  24.277   27.989  99.9999   23.796   5.2953    0.215  99.9999    5.441  99.9999
 754326 0.06  24.706  26.704   28.907  99.9999   24.298   8.4081    0.215  99.9999    5.240  99.9999
 754326 0.06  27.177  29.375   29.895  99.9999   24.823  13.6268    0.215  99.9999    5.030  99.9999
 754326 0.06  29.894  32.311   30.956  99.9999   25.371  22.5866    0.215  99.9999    4.811  99.9999
 754326 0.06  32.884  35.543   32.099  99.9999   25.944  38.2909    0.215  99.9999    4.582  99.9999
 754326 0.06  36.171  39.095   33.327  99.9999   26.544  66.4524    0.215  99.9999    4.342  99.9999
 754326 0.06  39.790  43.007   34.649  99.9999   27.171  99.9999    0.215  99.9999    4.091  99.9999
 754326 0.06  43.770  47.309   36.071  99.9999   27.826  99.9999    0.215  99.9999    3.829  99.9999
 754326 0.06  48.146  52.039   37.599  99.9999   28.512  99.9999    0.215  99.9999    3.555  99.9999
 754326 0.06  52.961  57.243   39.244  99.9999   29.228  99.9999    0.215  99.9999    3.268  99.9999
 754326 0.06  58.256  62.966   41.012  99.9999   29.977  99.9999    0.215  99.9999    2.969  99.9999
 754326 0.06  64.081  69.262   42.914  99.9999   30.760  99.9999    0.215  99.9999    2.655  99.9999
 754326 0.06  70.492  76.192   44.961  99.9999   31.580  99.9999    0.215  99.9999    2.328  99.9999
 754326 0.06  77.537  83.806   47.159  99.9999   32.436  99.9999    0.215  99.9999    1.985  99.9999
 754326 0.06  85.294  92.191   49.529  99.9999   33.332  99.9999    0.215  99.9999    1.627  99.9999
 754326 0.06  93.820 101.406   52.071  99.9999   34.267  99.9999    0.215  99.9999    1.253  99.9999
 754326 0.06 103.206 111.550   54.811  99.9999   35.246  99.9999    0.215  99.9999    0.861  99.9999
 754326 0.06 113.525 122.704   57.755  99.9999   36.270  99.9999    0.215  99.9999    0.452  99.9999
 754326 0.06 124.879 134.976   60.921  99.9999   37.340  99.9999    0.215  99.9999    0.024  99.9999
 754326 0.06 137.364 148.471   64.330  99.9999   38.458  99.9999    0.215  99.9999    0.000  99.9999
 754326 0.06 151.102 163.319   67.990  99.9999   39.628  99.9999    0.215  99.9999    0.000  99.9999
 754325 0.06   0.119   0.131   14.335   0.0013   11.915   0.0002    0.859   0.1300   10.839   0.1300
 754325 0.06   0.131   0.145   14.428   0.0014   12.034   0.0002    0.841   0.1300   10.773   0.1300
 754325 0.06   0.143   0.158   14.515   0.0016   12.144   0.0003    0.825   0.1300   10.713   0.1300
 754325 0.06   0.158   0.175   14.622   0.0017   12.279   0.0003    0.805   0.1300   10.639   0.1300
 754325 0.06   0.174   0.193   14.722   0.0019   12.403   0.0004    0.788   0.1300   10.573   0.1300
 754325 0.06   0.190   0.210   14.814   0.0021   12.518   0.0005    0.773   0.1300   10.511   0.1300
 754325 0.06   0.210   0.232   14.922   0.0023   12.651   0.0006    0.756   0.1300   10.441   0.1300
 754325 0.06   0.230   0.254   15.022   0.0025   12.773   0.0007    0.741   0.1300   10.377   0.1300
 754325 0.06   0.253   0.280   15.133   0.0028   12.908   0.0008    0.724   0.1300   10.307   0.1300
 754325 0.06   0.281   0.311   15.254   0.0032   13.053   0.0010    0.708   0.1300   10.232   0.1300
 754325 0.06   0.309   0.342   15.366   0.0035   13.187   0.0012    0.693   0.1300   10.164   0.1300
 754325 0.06   0.341   0.377   15.484   0.0040   13.327   0.0015    0.678   0.1300   10.092   0.1300
 754325 0.06   0.372   0.412   15.594   0.0044   13.458   0.0017    0.664   0.1300   10.026   0.1300
 754325 0.06   0.412   0.456   15.721   0.0050   13.608   0.0020    0.648   0.1301    9.950   0.1301
 754325 0.06   0.451   0.499   15.839   0.0055   13.747   0.0023    0.633   0.1301    9.880   0.1301
 754325 0.06   0.495   0.548   15.958   0.0062   13.889   0.0025    0.617   0.1301    9.807   0.1301
 754325 0.06   0.546   0.605   16.088   0.0070   14.045   0.0028    0.600   0.1301    9.728   0.1301
 754325 0.06   0.602   0.666   16.218   0.0079   14.199   0.0029    0.583   0.1301    9.649   0.1301
 754325 0.06   0.661   0.732   16.346   0.0090   14.352   0.0031    0.566   0.1302    9.570   0.1302
 754325 0.06   0.725   0.802   16.474   0.0103   14.503   0.0032    0.550   0.1302    9.495   0.1302
 754325 0.06   0.800   0.885   16.617   0.0118   14.666   0.0033    0.536   0.1303    9.416   0.1303
 754325 0.06   0.879   0.973   16.760   0.0137   14.824   0.0036    0.526   0.1304    9.342   0.1304
 754325 0.06   0.966   1.069   16.910   0.0159   14.984   0.0040    0.519   0.1305    9.271   0.1305
 754325 0.06   1.065   1.178   17.071   0.0186   15.153   0.0046    0.514   0.1307    9.199   0.1307
 754325 0.06   1.168   1.292   17.227   0.0215   15.315   0.0054    0.510   0.1309    9.129   0.1309
 754325 0.06   1.287   1.424   17.393   0.0251   15.488   0.0060    0.505   0.1312    9.055   0.1312
 754325 0.06   1.418   1.568   17.555   0.0288   15.662   0.0063    0.497   0.1316    8.978   0.1316
 754325 0.06   1.556   1.722   17.708   0.0320   15.829   0.0066    0.488   0.1319    8.902   0.1319
 754325 0.06   1.715   1.897   17.864   0.0358   16.003   0.0072    0.475   0.1324    8.819   0.1324
 754325 0.06   1.885   2.085   18.014   0.0399   16.176   0.0075    0.459   0.1329    8.735   0.1330
 754325 0.06   2.071   2.291   18.173   0.0459   16.348   0.0075    0.450   0.1338    8.657   0.1339
 754325 0.06   2.281   2.523   18.347   0.0542   16.527   0.0082    0.447   0.1353    8.582   0.1354
 754325 0.06   2.507   2.773   18.513   0.0625   16.711   0.0093    0.434   0.1370    8.496   0.1371
 754325 0.06   2.760   3.053   18.743   0.0769   16.898   0.0106    0.464   0.1405    8.450   0.1405
 754325 0.06   3.033   3.356   18.929   0.0915   17.072   0.0121    0.473   0.1446    8.390   0.1446
 754325 0.06   3.338   3.693   19.139   0.1126   17.246   0.0142    0.497   0.1515    8.345   0.1516
 754325 0.06   3.671   4.061   19.330   0.1325   17.428   0.0168    0.503   0.1590    8.278   0.1591
 754325 0.06   4.039   4.468   19.435   0.1475   17.610   0.0198    0.450   0.1653    8.152   0.1654
 754325 0.06   4.443   4.915   19.636   0.1758   17.812   0.0240    0.449   0.1780    8.070   0.1783
 754325 0.06   4.887   5.406   19.888   0.2203   18.011   0.0291    0.449   0.2003    7.990   0.2006
 754325 0.06   5.378   5.949   20.033   0.2523   18.204   0.0341    0.449   0.2176    7.913   0.2181
 754325 0.06   5.916   6.545   20.525   0.3976   18.415   0.0412    0.449   0.3034    7.829   0.3038
 754325 0.06   6.506   7.198   20.527   0.3998   18.637   0.0507    0.449   0.3053    7.740   0.3060
 754325 0.06   7.156   7.916   20.863   0.5373   18.884   0.0632    0.449   0.3930    7.641   0.3938
 754325 0.06   7.872   8.709   21.094   0.6700   19.123   0.0787    0.449   0.4804    7.545   0.4814
 754325 0.06   8.661   9.581   21.329   0.8220   19.383   0.0993    0.449   0.5824    7.442   0.5837
 754325 0.06   9.524  10.536   21.569   1.0256   19.659   0.1275    0.449   0.7204    7.331   0.7222
 754325 0.06  10.478  11.592   21.815   1.2830   19.890   0.1574    0.449   0.8957    7.239   0.8979
 754325 0.06  11.528  12.753   22.067   1.6178   20.161   0.2015    0.449   1.1253    7.131   1.1281
 754325 0.06  12.680  14.027   22.323   2.0446   20.399   0.2506    0.449   1.4183    7.035   1.4218
 754325 0.06  13.947  15.429   22.585   2.5971   20.673   0.3222    0.449   1.7990    6.926   1.8036
 754325 0.06  15.341  16.971   22.852   3.3244   20.963   0.4208    0.449   2.3011    6.810   2.3073
 754325 0.06  16.874  18.667   23.125   4.2674   21.229   0.5372    0.449   2.9518    6.703   2.9596
 754325 0.06  18.561  20.533   23.404   5.5150   21.475   0.6731    0.449   3.8114    6.605   3.8209
 754325 0.06  20.418  22.587   23.689   7.1685   21.724   0.8467    0.449   4.9507    6.505   4.9623
 754325 0.06  22.461  24.848   23.980   9.3694   21.977   1.0684    0.449   6.4667    6.404   6.4808
 754325 0.06  24.706  27.332   24.277  12.3150   22.233   1.3536    0.449   8.4952    6.302   8.5125
 754325 0.06  27.177  30.065   24.581  16.2931   22.493   1.7180    0.449  11.2334    6.198  11.2544
 754325 0.06  29.894  33.071   24.891  21.6689   22.756   2.1903    0.449  14.9328    6.092  14.9584
 754325 0.06  32.884  36.378   25.207  29.0048   23.024   2.8004    0.449  19.9790    5.985  20.0104
 754325 0.06  36.171  40.014   25.531  39.0588   23.294   3.5948    0.449  26.8928    5.877  26.9312
 754325 0.06  39.790  44.018   25.861  52.9470   23.569   4.6279    0.449  36.4399    5.767  36.4869
 754325 0.06  43.770  48.421   26.199  72.2476   23.848   5.9816    0.449  49.7037    5.656  49.7613
 754325 0.06  48.146  53.262   26.543  99.2075   24.130   7.7576    0.449  68.2259    5.543  68.2964
 754325 0.06  52.961  58.589   26.895  99.9999   24.416  10.1011    0.449  94.3140    5.428  94.4005
 754325 0.06  58.256  64.446   27.254  99.9999   24.706  13.1908    0.449  99.9999    5.312  99.9999
 754325 0.06  64.081  70.890   27.621  99.9999   25.001  17.2969    0.449  99.9999    5.195  99.9999
 754325 0.06  70.492  77.983   27.997  99.9999   25.299  22.7751    0.449  99.9999    5.075  99.9999
 754325 0.06  77.537  85.776   28.379  99.9999   25.602  30.0895    0.449  99.9999    4.954  99.9999
 754325 0.06  85.294  94.358   28.771  99.9999   25.909  39.9137    0.449  99.9999    4.831  99.9999
 754325 0.06  93.820 103.790   29.170  99.9999   26.220  53.1638    0.449  99.9999    4.707  99.9999
 754325 0.06 103.206 114.173   29.578  99.9999   26.535  71.1322    0.449  99.9999    4.581  99.9999
 754325 0.06 113.525 125.589   29.995  99.9999   26.855  96.0507    0.449  99.9999    4.453  99.9999
 754325 0.06 124.879 138.149   30.421  99.9999   27.179  99.9999    0.449  99.9999    4.323  99.9999
 747753 0.06   0.119   0.135   14.895   0.0042   12.287   0.0003    0.988   0.1300   10.821   0.1300
 747753 0.06   0.131   0.148   14.966   0.0044   12.392   0.0003    0.964   0.1300   10.755   0.1300
 747753 0.06   0.143   0.162   15.033   0.0047   12.490   0.0003    0.942   0.1300   10.694   0.1300
 747753 0.06   0.158   0.180   15.115   0.0051   12.611   0.0004    0.916   0.1300   10.620   0.1300
 747753 0.06   0.174   0.198   15.193   0.0055   12.722   0.0005    0.893   0.1301   10.552   0.1301
 747753 0.06   0.190   0.216   15.265   0.0058   12.824   0.0005    0.872   0.1301   10.490   0.1301
 747753 0.06   0.210   0.238   15.349   0.0063   12.943   0.0006    0.849   0.1301   10.419   0.1301
 747753 0.06   0.230   0.261   15.428   0.0068   13.053   0.0007    0.827   0.1301   10.354   0.1301
 747753 0.06   0.253   0.288   15.517   0.0074   13.175   0.0009    0.805   0.1301   10.282   0.1301
 747753 0.06   0.281   0.319   15.613   0.0081   13.306   0.0010    0.781   0.1301   10.206   0.1301
 747753 0.06   0.309   0.351   15.703   0.0088   13.428   0.0012    0.759   0.1301   10.136   0.1301
 747753 0.06   0.341   0.387   15.799   0.0096   13.556   0.0014    0.737   0.1302   10.062   0.1302
 747753 0.06   0.372   0.423   15.888   0.0104   13.675   0.0016    0.717   0.1302    9.994   0.1302
 747753 0.06   0.412   0.468   15.993   0.0115   13.813   0.0019    0.694   0.1302    9.917   0.1302
 747753 0.06   0.451   0.513   16.091   0.0126   13.941   0.0021    0.673   0.1303    9.845   0.1303
 747753 0.06   0.495   0.562   16.192   0.0138   14.072   0.0024    0.653   0.1304    9.772   0.1304
 747753 0.06   0.546   0.621   16.305   0.0153   14.215   0.0027    0.632   0.1304    9.694   0.1304
 747753 0.06   0.602   0.683   16.419   0.0170   14.358   0.0031    0.612   0.1305    9.617   0.1305
 747753 0.06   0.661   0.751   16.535   0.0189   14.500   0.0036    0.594   0.1307    9.542   0.1307
 747753 0.06   0.725   0.823   16.650   0.0211   14.639   0.0039    0.578   0.1308    9.470   0.1308
 747753 0.06   0.800   0.908   16.777   0.0238   14.791   0.0043    0.561   0.1311    9.392   0.1311
 747753 0.06   0.879   0.998   16.901   0.0268   14.938   0.0047    0.544   0.1313    9.317   0.1313
 747753 0.06   0.966   1.097   17.025   0.0301   15.085   0.0051    0.529   0.1317    9.243   0.1317
 747753 0.06   1.065   1.210   17.155   0.0339   15.236   0.0053    0.514   0.1321    9.167   0.1321
 747753 0.06   1.168   1.326   17.286   0.0385   15.381   0.0054    0.505   0.1327    9.101   0.1327
 747753 0.06   1.287   1.461   17.440   0.0445   15.536   0.0054    0.504   0.1336    9.038   0.1336
 747753 0.06   1.418   1.610   17.600   0.0518   15.696   0.0054    0.505   0.1348    8.974   0.1348
 747753 0.06   1.556   1.767   17.752   0.0593   15.853   0.0051    0.501   0.1363    8.908   0.1363
 747753 0.06   1.715   1.947   17.904   0.0678   16.017   0.0050    0.492   0.1381    8.833   0.1381
 747753 0.06   1.885   2.140   18.055   0.0773   16.180   0.0055    0.485   0.1404    8.760   0.1404
 747753 0.06   2.071   2.352   18.215   0.0898   16.344   0.0064    0.482   0.1439    8.692   0.1439
 747753 0.06   2.281   2.590   18.400   0.1065   16.515   0.0076    0.492   0.1492    8.634   0.1492
 747753 0.06   2.507   2.846   18.600   0.1283   16.682   0.0088    0.513   0.1571    8.588   0.1571
 747753 0.06   2.760   3.134   18.767   0.1501   16.857   0.0100    0.509   0.1659    8.514   0.1660
 747753 0.06   3.033   3.444   18.912   0.1715   17.027   0.0115    0.491   0.1755    8.428   0.1755
 747753 0.06   3.338   3.791   19.005   0.1858   17.207   0.0133    0.431   0.1822    8.296   0.1823
 747753 0.06   3.671   4.168   19.232   0.2291   17.388   0.0156    0.431   0.2042    8.224   0.2043
 747753 0.06   4.039   4.587   19.391   0.2645   17.563   0.0184    0.431   0.2235    8.154   0.2236
 747753 0.06   4.443   5.045   19.642   0.3326   17.763   0.0219    0.431   0.2629    8.074   0.2631
 747753 0.06   4.887   5.549   19.844   0.3999   17.961   0.0262    0.431   0.3040    7.995   0.3042
 747753 0.06   5.378   6.106   19.924   0.4323   18.168   0.0318    0.431   0.3244    7.912   0.3246
 747753 0.06   5.916   6.718   20.144   0.5293   18.352   0.0374    0.431   0.3863    7.838   0.3866
 747753 0.06   6.506   7.388   20.369   0.6512   18.577   0.0460    0.431   0.4661    7.748   0.4664
 747753 0.06   7.156   8.125   20.601   0.8060   18.786   0.0557    0.431   0.5690    7.665   0.5694
 747753 0.06   7.872   8.939   20.840   1.0072   19.015   0.0687    0.431   0.7042    7.573   0.7048
 747753 0.06   8.661   9.834   21.086   1.2481   19.239   0.0839    0.431   0.8675    7.484   0.8681
 747753 0.06   9.524  10.814   21.337   1.5720   19.478   0.1047    0.431   1.0880    7.388   1.0888
 747753 0.06  10.478  11.898   21.598   2.0018   19.689   0.1269    0.431   1.3813    7.304   1.3823
 747753 0.06  11.528  13.090   21.865   2.5560   19.962   0.1637    0.431   1.7609    7.194   1.7621
 747753 0.06  12.680  14.398   22.140   3.2903   20.164   0.1965    0.431   2.2637    7.113   2.2650
 747753 0.06  13.947  15.837   22.423   4.2659   20.428   0.2505    0.431   2.9327    7.008   2.9344
 747753 0.06  15.341  17.420   22.713   5.5743   20.666   0.3119    0.431   3.8300    6.913   3.8320
 747753 0.06  16.874  19.160   23.012   7.3400   20.894   0.3844    0.431   5.0410    6.821   5.0433
 747753 0.06  18.561  21.076   23.320   9.7342   21.180   0.5004    0.431   6.6840    6.707   6.6870
 747753 0.06  20.418  23.184   23.636  13.0397   21.426   0.6270    0.431   8.9515    6.609   8.9550
 747753 0.06  22.461  25.505   23.962  17.5989   21.677   0.7893    0.431  12.0789    6.508  12.0830
 747753 0.06  24.706  28.054   24.297  23.9494   21.931   0.9973    0.431  16.4348    6.407  16.4397
 747753 0.06  27.177  30.860   24.642  32.8856   22.189   1.2637    0.431  22.5638    6.304  22.5695
 747753 0.06  29.894  33.945   24.996  45.5622   22.451   1.6093    0.431  31.2579    6.199  31.2645
 747753 0.06  32.884  37.340   25.360  63.7396   22.717   2.0558    0.431  43.7237    6.092  43.7315
 747753 0.06  36.171  41.072   25.735  90.0024   22.988   2.6371    0.431  61.7336    5.984  61.7426
 747753 0.06  39.790  45.182   26.121  99.9999   23.263   3.3984    0.431  88.0597    5.874  88.0702
 747753 0.06  43.770  49.701   26.517  99.9999   23.543   4.3958    0.431  99.9999    5.762  99.9999
 747753 0.06  48.146  54.670   26.925  99.9999   23.826   5.7081    0.431  99.9999    5.649  99.9999
 747753 0.06  52.961  60.138   27.345  99.9999   24.115   7.4461    0.431  99.9999    5.533  99.9999
 747753 0.06  58.256  66.150   27.776  99.9999   24.408   9.7555    0.431  99.9999    5.416  99.9999
 747753 0.06  64.081  72.764   28.220  99.9999   24.705  12.8303    0.431  99.9999    5.297  99.9999
 747753 0.06  70.492  80.044   28.677  99.9999   25.008  16.9602    0.431  99.9999    5.176  99.9999
 747753 0.06  77.537  88.044   29.147  99.9999   25.315  22.5139    0.431  99.9999    5.053  99.9999
 747753 0.06  85.294  96.852   29.630  99.9999   25.627  30.0059    0.431  99.9999    4.928  99.9999
 747753 0.06  93.820 106.534   30.127  99.9999   25.944  40.2949    0.431  99.9999    4.801  99.9999
 747753 0.06 103.206 117.191   30.638  99.9999   26.267  54.5608    0.431  99.9999    4.672  99.9999
 747753 0.06 113.525 128.909   31.164  99.9999   26.594  77.8562    0.431  99.9999    4.541  99.9999
1710344 0.06   0.119   0.134   14.594   0.0022   12.097   0.0001    0.911   0.1300   10.819   0.1300
1710344 0.06   0.131   0.147   14.693   0.0024   12.223   0.0001    0.893   0.1300   10.751   0.1300
1710344 0.06   0.143   0.160   14.784   0.0026   12.338   0.0001    0.876   0.1300   10.688   0.1300
1710344 0.06   0.158   0.178   14.897   0.0030   12.479   0.0002    0.856   0.1300   10.612   0.1300
1710344 0.06   0.174   0.196   15.000   0.0033   12.608   0.0002    0.838   0.1300   10.542   0.1300
1710344 0.06   0.190   0.214   15.095   0.0037   12.727   0.0002    0.822   0.1300   10.479   0.1300
1710344 0.06   0.210   0.236   15.205   0.0042   12.863   0.0003    0.805   0.1300   10.406   0.1300
1710344 0.06   0.230   0.258   15.307   0.0046   12.989   0.0003    0.788   0.1300   10.340   0.1300
1710344 0.06   0.253   0.285   15.419   0.0052   13.127   0.0004    0.771   0.1300   10.267   0.1301
1710344 0.06   0.281   0.316   15.540   0.0059   13.273   0.0005    0.753   0.1301   10.190   0.1301
1710344 0.06   0.309   0.348   15.651   0.0067   13.408   0.0006    0.737   0.1301   10.121   0.1301
1710344 0.06   0.341   0.383   15.769   0.0076   13.550   0.0008    0.721   0.1301   10.048   0.1301
1710344 0.06   0.372   0.419   15.879   0.0084   13.680   0.0010    0.707   0.1301    9.981   0.1301
1710344 0.06   0.412   0.463   16.007   0.0094   13.831   0.0012    0.691   0.1302    9.906   0.1302
1710344 0.06   0.451   0.508   16.125   0.0104   13.970   0.0015    0.677   0.1302    9.836   0.1302
1710344 0.06   0.495   0.557   16.247   0.0116   14.112   0.0019    0.663   0.1303    9.765   0.1303
1710344 0.06   0.546   0.615   16.380   0.0128   14.267   0.0024    0.648   0.1303    9.688   0.1303
1710344 0.06   0.602   0.677   16.511   0.0142   14.421   0.0030    0.632   0.1304    9.610   0.1304
1710344 0.06   0.661   0.744   16.642   0.0155   14.575   0.0037    0.616   0.1305    9.533   0.1305
1710344 0.06   0.725   0.816   16.770   0.0171   14.726   0.0044    0.600   0.1306    9.457   0.1306
1710344 0.06   0.800   0.900   16.911   0.0189   14.891   0.0054    0.584   0.1307    9.375   0.1307
1710344 0.06   0.879   0.989   17.051   0.0211   15.049   0.0064    0.571   0.1309    9.298   0.1309
1710344 0.06   0.966   1.087   17.196   0.0240   15.208   0.0072    0.562   0.1311    9.226   0.1312
1710344 0.06   1.065   1.199   17.349   0.0276   15.370   0.0078    0.556   0.1315    9.155   0.1315
1710344 0.06   1.168   1.315   17.486   0.0310   15.525   0.0080    0.544   0.1318    9.081   0.1319
1710344 0.06   1.287   1.448   17.611   0.0348   15.686   0.0079    0.519   0.1323    8.992   0.1323
1710344 0.06   1.418   1.595   17.722   0.0389   15.846   0.0075    0.485   0.1328    8.894   0.1328
1710344 0.06   1.556   1.751   17.837   0.0436   15.997   0.0070    0.460   0.1335    8.808   0.1335
1710344 0.06   1.715   1.930   17.997   0.0501   16.153   0.0067    0.463   0.1345    8.749   0.1346
1710344 0.06   1.885   2.121   18.185   0.0591   16.305   0.0067    0.488   0.1362    8.713   0.1363
1710344 0.06   2.071   2.331   18.350   0.0674   16.457   0.0066    0.497   0.1380    8.661   0.1381
1710344 0.06   2.281   2.567   18.477   0.0748   16.615   0.0065    0.475   0.1398    8.576   0.1398
1710344 0.06   2.507   2.821   18.614   0.0848   16.771   0.0070    0.463   0.1425    8.502   0.1425
1710344 0.06   2.760   3.106   18.811   0.1005   16.935   0.0078    0.485   0.1472    8.458   0.1473
1710344 0.06   3.033   3.414   18.984   0.1187   17.097   0.0091    0.493   0.1535    8.401   0.1535
1710344 0.06   3.338   3.757   19.123   0.1356   17.267   0.0107    0.472   0.1600    8.312   0.1601
1710344 0.06   3.671   4.131   19.188   0.1425   17.440   0.0123    0.397   0.1628    8.168   0.1629
1710344 0.06   4.039   4.546   19.456   0.1827   17.618   0.0147    0.459   0.1808    8.159   0.1809
1710344 0.06   4.443   5.000   19.682   0.2246   17.801   0.0173    0.459   0.2018    8.086   0.2020
1710344 0.06   4.887   5.499   19.763   0.2444   17.981   0.0202    0.459   0.2126    8.014   0.2127
1710344 0.06   5.378   6.052   20.099   0.3287   18.173   0.0244    0.459   0.2607    7.937   0.2609
1710344 0.06   5.916   6.658   20.292   0.3941   18.372   0.0291    0.459   0.3005    7.857   0.3007
1710344 0.06   6.506   7.322   20.254   0.3788   18.566   0.0345    0.459   0.2914    7.780   0.2917
1710344 0.06   7.156   8.053   20.510   0.4804   18.760   0.0421    0.459   0.3553    7.702   0.3557
1710344 0.06   7.872   8.859   20.620   0.5326   18.966   0.0497    0.459   0.3891    7.620   0.3896
1710344 0.06   8.661   9.746   20.811   0.6296   19.181   0.0608    0.459   0.4527    7.534   0.4534
1710344 0.06   9.524  10.718   21.005   0.7478   19.375   0.0721    0.459   0.5312    7.456   0.5320
1710344 0.06  10.478  11.792   21.203   0.8977   19.556   0.0845    0.459   0.6318    7.384   0.6327
1710344 0.06  11.528  12.973   21.403   1.0778   19.769   0.1033    0.459   0.7536    7.299   0.7548
1710344 0.06  12.680  14.270   21.606   1.2989   19.990   0.1257    0.459   0.9041    7.210   0.9055
1710344 0.06  13.947  15.696   21.812   1.5675   20.196   0.1518    0.459   1.0875    7.128   1.0892
1710344 0.06  15.341  17.264   22.022   1.8996   20.450   0.1913    0.459   1.3154    7.026   1.3176
1710344 0.06  16.874  18.989   22.234   2.3098   20.685   0.2373    0.459   1.5973    6.932   1.6001
1710344 0.06  18.561  20.888   22.449   2.8158   20.865   0.2799    0.459   1.9444    6.860   1.9476
1710344 0.06  20.418  22.978   22.668   3.4447   21.042   0.3295    0.459   2.3761    6.790   2.3797
1710344 0.06  22.461  25.277   22.891   4.2244   21.207   0.3829    0.459   2.9111    6.723   2.9151
1710344 0.06  24.706  27.804   23.116   5.1994   21.397   0.4562    0.459   3.5808    6.647   3.5855
1710344 0.06  27.177  30.585   23.345   6.4208   21.579   0.5393    0.459   4.4196    6.574   4.4249
1710344 0.06  29.894  33.642   23.577   7.9490   21.793   0.6562    0.459   5.4700    6.489   5.4763
1710344 0.06  32.884  37.007   23.813   9.8782   22.008   0.8005    0.459   6.7961    6.403   6.8036
1710344 0.06  36.171  40.706   24.053  12.3127   22.226   0.9774    0.459   8.4693    6.316   8.4784
1710344 0.06  39.790  44.779   24.296  15.4023   22.445   1.1958    0.459  10.5926    6.228  10.6034
1710344 0.06  43.770  49.258   24.543  19.3276   22.667   1.4666    0.459  13.2900    6.140  13.3030
1710344 0.06  48.146  54.182   24.793  24.3372   22.890   1.8014    0.459  16.7321    6.050  16.7476
1710344 0.06  52.961  59.601   25.047  30.7560   23.116   2.2174    0.459  21.1419    5.960  21.1605
1710344 0.06  58.256  65.559   25.305  39.0061   23.343   2.7343    0.459  26.8091    5.869  26.8314
1710344 0.06  64.081  72.115   25.567  49.6380   23.573   3.3784    0.459  34.1115    5.777  34.1383
1710344 0.06  70.492  79.330   25.833  63.4078   23.805   4.1820    0.459  43.5680    5.684  43.6001
1710344 0.06  77.537  87.258   26.102  81.2813   24.039   5.1872    0.459  55.8411    5.591  55.8797
1710344 0.06  85.294  95.988   26.376  99.9999   24.275   6.4487    0.459  71.8606    5.496  71.9069
1710344 0.06  93.820 105.583   26.654  99.9999   24.513   8.0354    0.459  92.8514    5.401  92.9070
1710344 0.06 103.206 116.145   26.936  99.9999   24.753  10.0550    0.459  99.9999    5.305  99.9999
1710344 0.06 113.525 127.758   27.223  99.9999   24.996  12.7822    0.459  99.9999    5.208  99.9999
1710344 0.06 124.879 140.535   27.513  99.9999   25.241  15.6943    0.459  99.9999    5.110  99.9999
 754313 0.06   0.119   0.132   14.901   0.0024   12.568   0.0003    0.799   0.1300   10.518   0.1300
 754313 0.06   0.131   0.145   14.997   0.0027   12.681   0.0003    0.787   0.1300   10.460   0.1300
 754313 0.06   0.143   0.158   15.086   0.0029   12.786   0.0003    0.775   0.1300   10.407   0.1300
 754313 0.06   0.158   0.176   15.195   0.0032   12.916   0.0004    0.762   0.1300   10.342   0.1300
 754313 0.06   0.174   0.194   15.296   0.0036   13.034   0.0005    0.750   0.1300   10.282   0.1300
 754313 0.06   0.190   0.211   15.390   0.0039   13.144   0.0005    0.739   0.1300   10.227   0.1300
 754313 0.06   0.210   0.233   15.498   0.0044   13.271   0.0006    0.726   0.1300   10.163   0.1300
 754313 0.06   0.230   0.255   15.599   0.0049   13.389   0.0007    0.714   0.1300   10.105   0.1300
 754313 0.06   0.253   0.282   15.710   0.0054   13.519   0.0009    0.702   0.1301   10.040   0.1301
 754313 0.06   0.281   0.312   15.830   0.0061   13.658   0.0010    0.688   0.1301    9.971   0.1301
 754313 0.06   0.309   0.343   15.941   0.0069   13.787   0.0012    0.676   0.1301    9.907   0.1301
 754313 0.06   0.341   0.378   16.058   0.0077   13.923   0.0014    0.663   0.1301    9.839   0.1301
 754313 0.06   0.372   0.414   16.166   0.0086   14.049   0.0017    0.650   0.1301    9.777   0.1301
 754313 0.06   0.412   0.458   16.292   0.0097   14.195   0.0020    0.636   0.1302    9.704   0.1302
 754313 0.06   0.451   0.502   16.408   0.0108   14.331   0.0024    0.623   0.1302    9.637   0.1302
 754313 0.06   0.495   0.550   16.527   0.0120   14.470   0.0028    0.610   0.1303    9.568   0.1303
 754313 0.06   0.546   0.607   16.658   0.0133   14.622   0.0034    0.595   0.1303    9.492   0.1303
 754313 0.06   0.602   0.669   16.789   0.0147   14.774   0.0039    0.580   0.1304    9.417   0.1304
 754313 0.06   0.661   0.735   16.920   0.0164   14.926   0.0044    0.567   0.1305    9.342   0.1305
 754313 0.06   0.725   0.805   17.052   0.0183   15.076   0.0048    0.554   0.1306    9.270   0.1307
 754313 0.06   0.800   0.889   17.198   0.0209   15.241   0.0051    0.541   0.1308    9.191   0.1308
 754313 0.06   0.879   0.977   17.340   0.0238   15.400   0.0055    0.529   0.1311    9.115   0.1311
 754313 0.06   0.966   1.074   17.481   0.0271   15.561   0.0059    0.515   0.1314    9.037   0.1314
 754313 0.06   1.065   1.184   17.624   0.0309   15.728   0.0068    0.499   0.1318    8.954   0.1318
 754313 0.06   1.168   1.298   17.755   0.0349   15.883   0.0076    0.483   0.1323    8.876   0.1323
 754313 0.06   1.287   1.430   17.894   0.0399   16.049   0.0085    0.464   0.1330    8.790   0.1330
 754313 0.06   1.418   1.575   18.037   0.0452   16.217   0.0090    0.447   0.1338    8.706   0.1338
 754313 0.06   1.556   1.729   18.190   0.0509   16.382   0.0093    0.439   0.1348    8.632   0.1348
 754313 0.06   1.715   1.905   18.357   0.0594   16.550   0.0096    0.438   0.1364    8.564   0.1364
 754313 0.06   1.885   2.095   18.515   0.0683   16.707   0.0097    0.439   0.1383    8.502   0.1384
 754313 0.06   2.071   2.301   18.674   0.0794   16.862   0.0104    0.441   0.1411    8.442   0.1412
 754313 0.06   2.281   2.535   18.853   0.0937   17.027   0.0119    0.451   0.1453    8.386   0.1453
 754313 0.06   2.507   2.785   18.999   0.1063   17.195   0.0136    0.436   0.1493    8.304   0.1494
 754313 0.06   2.760   3.067   19.158   0.1220   17.366   0.0160    0.427   0.1550    8.227   0.1551
 754313 0.06   3.033   3.371   19.354   0.1497   17.553   0.0189    0.434   0.1661    8.158   0.1663
 754313 0.06   3.338   3.710   19.517   0.1718   17.741   0.0219    0.417   0.1761    8.067   0.1763
 754313 0.06   3.671   4.079   19.674   0.1980   17.937   0.0260    0.390   0.1888    7.962   0.1891
 754313 0.06   4.039   4.488   19.976   0.2595   18.136   0.0311    0.390   0.2214    7.882   0.2217
 754313 0.06   4.443   4.937   20.137   0.3024   18.343   0.0377    0.390   0.2461    7.799   0.2465
 754313 0.06   4.887   5.430   20.272   0.3395   18.556   0.0455    0.390   0.2685    7.714   0.2691
 754313 0.06   5.378   5.976   20.461   0.4060   18.764   0.0558    0.390   0.3096    7.631   0.3104
 754313 0.06   5.916   6.574   20.765   0.5377   19.010   0.0697    0.390   0.3938    7.532   0.3948
 754313 0.06   6.506   7.230   20.968   0.6473   19.227   0.0843    0.390   0.4661    7.445   0.4673
 754313 0.06   7.156   7.952   21.174   0.7799   19.461   0.1048    0.390   0.5550    7.352   0.5565
 754313 0.06   7.872   8.748   21.385   0.9523   19.702   0.1300    0.390   0.6717    7.255   0.6737
 754313 0.06   8.661   9.624   21.600   1.1487   19.957   0.1632    0.390   0.8060    7.153   0.8087
 754313 0.06   9.524  10.583   21.818   1.4025   20.178   0.2002    0.390   0.9799    7.065   0.9832
 754313 0.06  10.478  11.644   22.041   1.7173   20.525   0.2750    0.390   1.1995    6.926   1.2045
 754313 0.06  11.528  12.810   22.268   2.1144   20.755   0.3392    0.390   1.4740    6.834   1.4802
 754313 0.06  12.680  14.090   22.499   2.6169   21.011   0.4292    0.390   1.8228    6.732   1.8309
 754313 0.06  13.947  15.498   22.734   3.2431   21.249   0.5328    0.390   2.2570    6.637   2.2671
 754313 0.06  15.341  17.047   22.973   4.0515   21.490   0.6642    0.390   2.8179    6.540   2.8304
 754313 0.06  16.874  18.750   23.217   5.0614   21.735   0.8334    0.390   3.5193    6.442   3.5351
 754313 0.06  18.561  20.625   23.466   6.3554   21.984   1.0455    0.390   4.4178    6.343   4.4376
 754313 0.06  20.418  22.689   23.719   8.0191   22.237   1.3186    0.390   5.5733    6.241   5.5982
 754313 0.06  22.461  24.959   23.977  10.1708   22.494   1.6708    0.390   7.0679    6.139   7.0994
 754313 0.06  24.706  27.455   24.240  12.9465   22.754   2.1229    0.390   8.9958    6.035   9.0358
 754313 0.06  27.177  30.200   24.507  16.5672   23.018   2.7058    0.390  11.5100    5.929  11.5607
 754313 0.06  29.894  33.219   24.780  21.2795   23.286   3.4628    0.390  14.7820    5.822  14.8467
 754313 0.06  32.884  36.541   25.057  27.4795   23.559   4.4525    0.390  19.0865    5.713  19.1694
 754313 0.06  36.171  40.194   25.340  35.6515   23.835   5.7417    0.390  24.7585    5.602  24.8648
 754313 0.06  39.790  44.216   25.628  46.4715   24.116   7.4339    0.390  32.2669    5.490  32.4036
 754313 0.06  43.770  48.638   25.921  60.8862   24.401   9.6648    0.390  42.2673    5.376  42.4437
 754313 0.06  48.146  53.501   26.220  80.1670   24.690  12.6144    0.390  55.6401    5.260  55.8684
 754313 0.06  52.961  58.852   26.524  99.9999   24.983  16.5260    0.390  73.6256    5.143  73.9217
 754313 0.06  58.256  64.735   26.834  99.9999   25.281  21.7416    0.390  97.9088    5.024  98.2943
 754313 0.06  64.081  71.208   27.150  99.9999   25.583  28.7273    0.390  99.9999    4.903  99.9999
 754313 0.06  70.492  78.333   27.472  99.9999   25.891  38.1133    0.390  99.9999    4.780  99.9999
 754313 0.06  77.537  86.161   27.799  99.9999   26.202  50.7725    0.390  99.9999    4.655  99.9999
 754313 0.06  85.294  94.782   28.133  99.9999   26.518  67.9608    0.390  99.9999    4.529  99.9999
 754313 0.06  93.820 104.256   28.472  99.9999   26.839  91.3821    0.390  99.9999    4.401  99.9999
 754313 0.06 103.206 114.685   28.818  99.9999   27.165  99.9999    0.390  99.9999    4.270  99.9999
 754313 0.06 113.525 126.153   29.171  99.9999   27.496  99.9999    0.390  99.9999    4.138  99.9999
 754313 0.06 124.879 138.769   29.530  99.9999   27.832  99.9999    0.390  99.9999    4.004  99.9999
 745348 0.06   0.119   0.134   14.706   0.0020   12.231   0.0002    0.896   0.1300   10.751   0.1300
 745348 0.06   0.131   0.148   14.800   0.0022   12.343   0.0002    0.883   0.1300   10.694   0.1300
 745348 0.06   0.143   0.161   14.886   0.0024   12.446   0.0002    0.872   0.1300   10.641   0.1300
 745348 0.06   0.158   0.179   14.993   0.0026   12.572   0.0002    0.859   0.1300   10.577   0.1300
 745348 0.06   0.174   0.197   15.091   0.0029   12.688   0.0003    0.846   0.1300   10.519   0.1300
 745348 0.06   0.190   0.215   15.182   0.0031   12.795   0.0003    0.835   0.1300   10.465   0.1300
 745348 0.06   0.210   0.237   15.287   0.0034   12.919   0.0004    0.823   0.1300   10.403   0.1300
 745348 0.06   0.230   0.260   15.385   0.0038   13.032   0.0004    0.812   0.1300   10.346   0.1300
 745348 0.06   0.253   0.286   15.493   0.0042   13.158   0.0005    0.799   0.1300   10.284   0.1300
 745348 0.06   0.281   0.318   15.608   0.0047   13.293   0.0006    0.787   0.1300   10.217   0.1300
 745348 0.06   0.309   0.349   15.715   0.0052   13.416   0.0007    0.775   0.1301   10.156   0.1301
 745348 0.06   0.341   0.385   15.828   0.0059   13.547   0.0009    0.763   0.1301   10.092   0.1301
 745348 0.06   0.372   0.421   15.932   0.0065   13.667   0.0010    0.752   0.1301   10.033   0.1301
 745348 0.06   0.412   0.465   16.053   0.0074   13.806   0.0013    0.740   0.1301    9.965   0.1301
 745348 0.06   0.451   0.510   16.164   0.0083   13.934   0.0016    0.728   0.1301    9.902   0.1301
 745348 0.06   0.495   0.559   16.276   0.0094   14.064   0.0020    0.715   0.1302    9.837   0.1302
 745348 0.06   0.546   0.618   16.398   0.0107   14.206   0.0026    0.702   0.1302    9.767   0.1302
 745348 0.06   0.602   0.680   16.518   0.0121   14.346   0.0032    0.688   0.1303    9.697   0.1303
 745348 0.06   0.661   0.747   16.637   0.0136   14.485   0.0040    0.675   0.1304    9.628   0.1304
 745348 0.06   0.725   0.819   16.755   0.0154   14.620   0.0049    0.663   0.1305    9.563   0.1305
 745348 0.06   0.800   0.904   16.886   0.0175   14.767   0.0058    0.652   0.1306    9.493   0.1306
 745348 0.06   0.879   0.993   17.015   0.0200   14.906   0.0072    0.644   0.1308    9.429   0.1308
 745348 0.06   0.966   1.092   17.146   0.0228   15.047   0.0082    0.638   0.1311    9.367   0.1311
 745348 0.06   1.065   1.204   17.278   0.0251   15.192   0.0093    0.629   0.1313    9.300   0.1313
 745348 0.06   1.168   1.320   17.395   0.0270   15.329   0.0097    0.615   0.1315    9.231   0.1315
 745348 0.06   1.287   1.454   17.512   0.0292   15.475   0.0107    0.596   0.1317    9.153   0.1318
 745348 0.06   1.418   1.602   17.633   0.0323   15.625   0.0113    0.576   0.1321    9.074   0.1322
 745348 0.06   1.556   1.759   17.766   0.0368   15.773   0.0116    0.565   0.1327    9.003   0.1327
 745348 0.06   1.715   1.938   17.927   0.0432   15.933   0.0117    0.566   0.1336    8.941   0.1337
 745348 0.06   1.885   2.130   18.101   0.0496   16.092   0.0117    0.576   0.1346    8.887   0.1347
 745348 0.06   2.071   2.340   18.265   0.0556   16.251   0.0118    0.580   0.1357    8.827   0.1358
 745348 0.06   2.281   2.578   18.416   0.0634   16.419   0.0122    0.568   0.1373    8.748   0.1374
 745348 0.06   2.507   2.833   18.561   0.0725   16.587   0.0123    0.553   0.1394    8.665   0.1395
 745348 0.06   2.760   3.119   18.714   0.0842   16.756   0.0123    0.541   0.1425    8.586   0.1426
 745348 0.06   3.033   3.428   18.870   0.0950   16.931   0.0132    0.529   0.1457    8.504   0.1458
 745348 0.06   3.338   3.773   19.017   0.1075   17.114   0.0153    0.504   0.1498    8.406   0.1500
 745348 0.06   3.671   4.148   19.217   0.1297   17.284   0.0170    0.524   0.1580    8.358   0.1581
 745348 0.06   4.039   4.565   19.409   0.1546   17.471   0.0209    0.528   0.1683    8.287   0.1685
 745348 0.06   4.443   5.021   19.657   0.1921   17.643   0.0254    0.580   0.1859    8.270   0.1861
 745348 0.06   4.887   5.522   19.606   0.1843   17.822   0.0305    0.422   0.1825    8.040   0.1829
 745348 0.06   5.378   6.077   19.938   0.2536   17.985   0.0368    0.422   0.2185    7.975   0.2190
 745348 0.06   5.916   6.686   20.026   0.2726   18.126   0.0428    0.422   0.2296    7.919   0.2302
 745348 0.06   6.506   7.353   20.125   0.3019   18.220   0.0475    0.422   0.2466    7.882   0.2473
 745348 0.06   7.156   8.087   20.118   0.2980   18.352   0.0517    0.422   0.2447    7.828   0.2456
 745348 0.06   7.872   8.897   20.344   0.3672   18.565   0.0554    0.422   0.2859    7.743   0.2868
 745348 0.06   8.661   9.787   20.453   0.3988   18.827   0.0639    0.422   0.3059    7.638   0.3070
 745348 0.06   9.524  10.763   20.639   0.4720   19.113   0.0808    0.422   0.3531    7.524   0.3546
 745348 0.06  10.478  11.841   20.829   0.5607   19.424   0.1073    0.422   0.4124    7.400   0.4146
 745348 0.06  11.528  13.027   21.022   0.6710   19.698   0.1384    0.422   0.4874    7.290   0.4905
 745348 0.06  12.680  14.329   21.218   0.8018   19.901   0.1665    0.422   0.5763    7.209   0.5801
 745348 0.06  13.947  15.761   21.416   0.9613   20.040   0.1885    0.422   0.6841    7.153   0.6882
 745348 0.06  15.341  17.337   21.618   1.1571   20.152   0.2083    0.422   0.8165    7.109   0.8207
 745348 0.06  16.874  19.068   21.822   1.3977   20.338   0.2465    0.422   0.9817    7.034   0.9867
 745348 0.06  18.561  20.975   22.030   1.6904   20.494   0.2844    0.422   1.1824    6.972   1.1879
 745348 0.06  20.418  23.074   22.242   2.0527   20.817   0.3828    0.422   1.4375    6.843   1.4456
 745348 0.06  22.461  25.383   22.456   2.5014   21.078   0.4870    0.422   1.7520    6.738   1.7628
 745348 0.06  24.706  27.920   22.674   3.0569   21.297   0.5960    0.422   2.1393    6.650   2.1525
 745348 0.06  27.177  30.713   22.895   3.7463   21.520   0.7312    0.422   2.6202    6.562   2.6365
 745348 0.06  29.894  33.783   23.120   4.6064   21.744   0.8990    0.422   3.2204    6.472   3.2404
 745348 0.06  32.884  37.161   23.348   5.6823   21.972   1.1074    0.422   3.9713    6.381   3.9960
 745348 0.06  36.171  40.876   23.580   7.0317   22.202   1.3690    0.422   4.9132    6.289   4.9437
 745348 0.06  39.790  44.966   23.815   8.7351   22.435   1.6957    0.422   6.1021    6.195   6.1397
 745348 0.06  43.770  49.463   24.054  10.8846   22.671   2.1063    0.422   7.6022    6.101   7.6488
 745348 0.06  48.146  54.408   24.296  13.6044   22.910   2.6246    0.422   9.5003    6.005   9.5581
 745348 0.06  52.961  59.850   24.543  17.0707   23.152   3.2801    0.422  11.9188    5.908  11.9908
 745348 0.06  58.256  65.833   24.793  21.4914   23.397   4.1093    0.422  15.0023    5.811  15.0921
 745348 0.06  64.081  72.416   25.047  27.1591   23.645   5.1630    0.422  18.9546    5.711  19.0668
 745348 0.06  70.492  79.661   25.305  34.4505   23.896   6.5093    0.422  24.0380    5.611  24.1786
 745348 0.06  77.537  87.623   25.567  43.8454   24.150   8.2214    0.422  30.5853    5.509  30.7615
 745348 0.06  85.294  96.389   25.833  56.0282   24.407  10.4186    0.422  39.0724    5.407  39.2941
 745348 0.06  93.820 106.024   26.104  71.8698   24.667  13.2427    0.422  50.1047    5.302  50.3839
 745348 0.06 103.206 116.630   26.378  92.5807   24.931  16.9134    0.422  64.5253    5.197  64.8790
 745348 0.06 113.525 128.292   26.657  99.9999   25.198  21.8272    0.422  83.4400    5.090  83.8955
 754234 0.06   0.119   0.135   15.424   0.0047   13.354   0.0011    0.618   0.1300   10.025   0.1300
 754234 0.06   0.131   0.149   15.462   0.0049   13.411   0.0013    0.605   0.1300    9.989   0.1300
 754234 0.06   0.143   0.162   15.500   0.0051   13.464   0.0014    0.594   0.1301    9.956   0.1301
 754234 0.06   0.158   0.180   15.546   0.0055   13.531   0.0016    0.580   0.1301    9.915   0.1301
 754234 0.06   0.174   0.198   15.590   0.0057   13.594   0.0018    0.568   0.1301    9.878   0.1301
 754234 0.06   0.190   0.216   15.632   0.0061   13.653   0.0020    0.556   0.1301    9.843   0.1301
 754234 0.06   0.210   0.239   15.680   0.0064   13.721   0.0022    0.542   0.1301    9.801   0.1301
 754234 0.06   0.230   0.261   15.728   0.0068   13.787   0.0025    0.530   0.1301    9.763   0.1301
 754234 0.06   0.253   0.288   15.781   0.0073   13.860   0.0030    0.516   0.1301    9.720   0.1301
 754234 0.06   0.281   0.320   15.841   0.0079   13.940   0.0034    0.502   0.1301    9.674   0.1301
 754234 0.06   0.309   0.351   15.899   0.0086   14.016   0.0040    0.490   0.1302    9.631   0.1302
 754234 0.06   0.341   0.387   15.961   0.0094   14.099   0.0046    0.476   0.1302    9.584   0.1302
 754234 0.06   0.372   0.423   16.024   0.0104   14.178   0.0052    0.465   0.1302    9.542   0.1303
 754234 0.06   0.412   0.468   16.099   0.0116   14.271   0.0061    0.452   0.1303    9.492   0.1303
 754234 0.06   0.451   0.513   16.175   0.0130   14.362   0.0070    0.442   0.1304    9.445   0.1304
 754234 0.06   0.495   0.563   16.258   0.0148   14.458   0.0080    0.433   0.1305    9.398   0.1306
 754234 0.06   0.546   0.621   16.354   0.0167   14.566   0.0094    0.425   0.1307    9.346   0.1307
 754234 0.06   0.602   0.684   16.457   0.0192   14.680   0.0109    0.418   0.1309    9.294   0.1310
 754234 0.06   0.661   0.752   16.567   0.0218   14.798   0.0121    0.412   0.1311    9.241   0.1312
 754234 0.06   0.725   0.824   16.683   0.0242   14.919   0.0136    0.408   0.1314    9.188   0.1315
 754234 0.06   0.800   0.909   16.810   0.0272   15.054   0.0147    0.403   0.1317    9.129   0.1318
 754234 0.06   0.879   0.999   16.936   0.0299   15.189   0.0158    0.397   0.1320    9.069   0.1322
 754234 0.06   0.966   1.098   17.064   0.0325   15.327   0.0160    0.390   0.1324    9.007   0.1325
 754234 0.06   1.065   1.211   17.192   0.0350   15.468   0.0151    0.381   0.1326    8.942   0.1327
 754234 0.06   1.168   1.328   17.306   0.0363   15.600   0.0147    0.368   0.1327    8.876   0.1329
 754234 0.06   1.287   1.463   17.413   0.0374   15.734   0.0128    0.350   0.1328    8.804   0.1329
 754234 0.06   1.418   1.612   17.517   0.0385   15.864   0.0116    0.332   0.1329    8.734   0.1330
 754234 0.06   1.556   1.769   17.634   0.0398   15.983   0.0110    0.331   0.1331    8.686   0.1331
 754234 0.06   1.715   1.949   17.744   0.0424   16.100   0.0114    0.327   0.1334    8.635   0.1335
 754234 0.06   1.885   2.143   17.844   0.0457   16.207   0.0124    0.321   0.1340    8.586   0.1341
 754234 0.06   2.071   2.354   17.910   0.0482   16.308   0.0144    0.297   0.1345    8.522   0.1346
 754234 0.06   2.281   2.593   17.965   0.0520   16.407   0.0182    0.267   0.1354    8.452   0.1356
 754234 0.06   2.507   2.850   18.024   0.0539   16.499   0.0221    0.245   0.1360    8.393   0.1363
 754234 0.06   2.760   3.138   18.086   0.0561   16.597   0.0242    0.220   0.1366    8.329   0.1369
 754234 0.06   3.033   3.448   18.174   0.0668   16.712   0.0266    0.201   0.1390    8.264   0.1395
 754234 0.06   3.338   3.795   18.257   0.0714   16.861   0.0280    0.156   0.1402    8.160   0.1407
 754234 0.06   3.671   4.173   18.380   0.0784   17.034   0.0290    0.122   0.1421    8.056   0.1425
 754234 0.06   4.039   4.592   18.547   0.0924   17.231   0.0298    0.102   0.1460    7.957   0.1465
 754234 0.06   4.443   5.051   18.745   0.1067   17.420   0.0337    0.108   0.1509    7.888   0.1515
 754234 0.06   4.887   5.555   19.007   0.1322   17.608   0.0380    0.158   0.1606    7.862   0.1613
 754234 0.06   5.378   6.113   19.229   0.1584   17.817   0.0397    0.167   0.1716    7.788   0.1723
 754234 0.06   5.916   6.726   19.395   0.1846   18.002   0.0462    0.154   0.1842    7.701   0.1851
 754234 0.06   6.506   7.396   19.654   0.2310   18.174   0.0509    0.154   0.2078    7.632   0.2088
 754234 0.06   7.156   8.135   19.771   0.2590   18.360   0.0567    0.154   0.2235    7.558   0.2247
 754234 0.06   7.872   8.949   20.015   0.3182   18.548   0.0703    0.154   0.2585    7.483   0.2601
 754234 0.06   8.661   9.845   20.066   0.3317   18.731   0.0867    0.154   0.2686    7.409   0.2708
 754234 0.06   9.524  10.827   20.305   0.4155   18.901   0.1078    0.154   0.3217    7.341   0.3246
 754234 0.06  10.478  11.911   20.492   0.4934   19.136   0.1390    0.154   0.3748    7.247   0.3789
 754234 0.06  11.528  13.104   20.715   0.6061   19.413   0.1659    0.154   0.4500    7.136   0.4549
 754234 0.06  12.680  14.414   20.946   0.7388   19.792   0.2078    0.154   0.5420    6.985   0.5484
 754234 0.06  13.947  15.855   21.185   0.9168   20.264   0.2647    0.154   0.6670    6.796   0.6754
 754234 0.06  15.341  17.440   21.432   1.1429   20.937   0.4210    0.154   0.8451    6.527   0.8617
 754234 0.06  16.874  19.182   21.689   1.4381   21.187   0.4894    0.154   1.0496    6.427   1.0677
 754234 0.06  18.561  21.099   21.955   1.8340   21.444   0.6104    0.154   1.3316    6.324   1.3538
 754234 0.06  20.418  23.211   22.230   2.3636   21.708   0.7755    0.154   1.7105    6.218   1.7384
 754234 0.06  22.461  25.534   22.516   3.0734   21.980   0.9959    0.154   2.2188    6.110   2.2543
 754234 0.06  24.706  28.086   22.811   4.0352   22.259   1.2884    0.154   2.9071    5.998   2.9524
 754234 0.06  27.177  30.895   23.117   5.3496   22.546   1.6770    0.154   3.8459    5.883   3.9040
 754234 0.06  29.894  33.983   23.434   7.1625   22.842   2.2001    0.154   5.1388    5.765   5.2136
 754234 0.06  32.884  37.382   23.763   9.6884   23.145   2.9095    0.154   6.9368    5.644   7.0338
 754234 0.06  36.171  41.119   24.103  13.2451   23.457   3.8774    0.154   9.4630    5.519   9.5893
 754234 0.06  39.790  45.233   24.455  18.3264   23.778   5.2117    0.154  13.0637    5.390  13.2290
 754234 0.06  43.770  49.757   24.820  25.6506   24.108   7.0614    0.154  18.2411    5.258  18.4585
 754234 0.06  48.146  54.732   25.198  36.3225   24.447   9.6503    0.154  25.7675    5.123  26.0551
 754234 0.06  52.961  60.206   25.590  52.0989   24.796  13.3057    0.154  36.8665    4.983  37.2487
 754234 0.06  58.256  66.224   25.995  75.6829   25.154  18.5093    0.154  53.4187    4.840  53.9294
 754234 0.06  64.081  72.846   26.415  99.9999   25.523  25.9871    0.154  78.4539    4.692  79.1395
 754234 0.06  70.492  80.135   26.851  99.9999   25.902  36.8511    0.154  99.9999    4.541  99.9999
 754234 0.06  77.537  88.143   27.301  99.9999   26.291  52.7510    0.154  99.9999    4.385  99.9999
 754234 0.06  85.294  96.962   27.768  99.9999   26.692  76.3370    0.154  99.9999    4.225  99.9999
 754234 0.06  93.820 106.654   28.252  99.9999   27.104  99.9999    0.154  99.9999    4.060  99.9999
 754234 0.06 103.206 117.323   28.753  99.9999   27.527  99.9999    0.154  99.9999    3.891  99.9999
 754234 0.06 113.525 129.055   29.272  99.9999   27.963  99.9999    0.154  99.9999    3.717  99.9999
 754234 0.06 124.879 141.961   29.809  99.9999   28.410  99.9999    0.154  99.9999    3.537  99.9999
 754234 0.06 137.364 156.155   30.366  99.9999   28.870  99.9999    0.154  99.9999    3.353  99.9999
 754234 0.06 151.102 171.771   30.943  99.9999   29.343  99.9999    0.154  99.9999    3.164  99.9999
 745286 0.06   0.119   0.136   17.116   0.0210   14.030   0.0007    1.315   0.1308   10.451   0.1308
 745286 0.06   0.131   0.150   17.121   0.0211   14.070   0.0008    1.291   0.1308   10.411   0.1308
 745286 0.06   0.143   0.163   17.126   0.0213   14.109   0.0008    1.268   0.1308   10.373   0.1308
 745286 0.06   0.158   0.181   17.131   0.0216   14.156   0.0009    1.239   0.1308   10.325   0.1308
 745286 0.06   0.174   0.199   17.141   0.0220   14.200   0.0009    1.215   0.1309   10.283   0.1309
 745286 0.06   0.190   0.218   17.151   0.0224   14.242   0.0010    1.193   0.1309   10.244   0.1309
 745286 0.06   0.210   0.240   17.161   0.0228   14.292   0.0012    1.166   0.1309   10.198   0.1309
 745286 0.06   0.230   0.263   17.176   0.0233   14.338   0.0013    1.145   0.1310   10.158   0.1310
 745286 0.06   0.253   0.290   17.192   0.0237   14.391   0.0014    1.119   0.1310   10.111   0.1310
 745286 0.06   0.281   0.322   17.208   0.0240   14.448   0.0016    1.091   0.1310   10.060   0.1310
 745286 0.06   0.309   0.354   17.224   0.0244   14.504   0.0018    1.064   0.1311   10.011   0.1311
 745286 0.06   0.341   0.390   17.245   0.0249   14.563   0.0020    1.038   0.1311    9.961   0.1311
 745286 0.06   0.372   0.426   17.268   0.0256   14.621   0.0022    1.013   0.1312    9.913   0.1312
 745286 0.06   0.412   0.471   17.290   0.0262   14.690   0.0026    0.982   0.1312    9.854   0.1312
 745286 0.06   0.451   0.517   17.314   0.0267   14.757   0.0029    0.952   0.1313    9.798   0.1313
 745286 0.06   0.495   0.567   17.337   0.0276   14.827   0.0033    0.920   0.1314    9.737   0.1314
 745286 0.06   0.546   0.625   17.368   0.0287   14.908   0.0037    0.885   0.1315    9.671   0.1315
 745286 0.06   0.602   0.689   17.399   0.0295   14.992   0.0042    0.849   0.1316    9.601   0.1316
 745286 0.06   0.661   0.757   17.444   0.0308   15.080   0.0047    0.820   0.1317    9.536   0.1318
 745286 0.06   0.725   0.829   17.492   0.0322   15.172   0.0052    0.789   0.1319    9.469   0.1319
 745286 0.06   0.800   0.916   17.556   0.0341   15.276   0.0058    0.762   0.1321    9.400   0.1322
 745286 0.06   0.879   1.006   17.617   0.0373   15.384   0.0065    0.730   0.1326    9.325   0.1326
 745286 0.06   0.966   1.106   17.689   0.0403   15.498   0.0072    0.702   0.1330    9.251   0.1330
 745286 0.06   1.065   1.219   17.776   0.0447   15.621   0.0079    0.677   0.1337    9.176   0.1337
 745286 0.06   1.168   1.337   17.871   0.0488   15.747   0.0089    0.655   0.1344    9.105   0.1344
 745286 0.06   1.287   1.473   17.965   0.0525   15.886   0.0103    0.624   0.1351    9.018   0.1351
 745286 0.06   1.418   1.623   18.068   0.0565   16.032   0.0121    0.594   0.1359    8.930   0.1360
 745286 0.06   1.556   1.781   18.169   0.0620   16.186   0.0147    0.559   0.1371    8.833   0.1373
 745286 0.06   1.715   1.962   18.298   0.0706   16.344   0.0179    0.538   0.1393    8.749   0.1394
 745286 0.06   1.885   2.157   18.435   0.0801   16.503   0.0223    0.524   0.1419    8.671   0.1422
 745286 0.06   2.071   2.370   18.577   0.0893   16.657   0.0279    0.515   0.1449    8.601   0.1454
 745286 0.06   2.281   2.611   18.725   0.1035   16.810   0.0338    0.512   0.1499    8.536   0.1505
 745286 0.06   2.507   2.869   18.809   0.1118   16.954   0.0390    0.471   0.1533    8.438   0.1541
 745286 0.06   2.760   3.159   18.854   0.1140   17.080   0.0425    0.416   0.1545    8.332   0.1554
 745286 0.06   3.033   3.472   18.932   0.1175   17.181   0.0441    0.399   0.1559    8.275   0.1569
 745286 0.06   3.338   3.821   18.967   0.1161   17.252   0.0413    0.375   0.1551    8.223   0.1559
 745286 0.06   3.671   4.201   18.982   0.1153   17.304   0.0342    0.350   0.1539    8.177   0.1545
 745286 0.06   4.039   4.623   18.876   0.1052   17.326   0.0247    0.262   0.1496    8.080   0.1500
 745286 0.06   4.443   5.085   18.828   0.0993   17.332   0.0195    0.225   0.1474    8.040   0.1476
 745286 0.06   4.887   5.593   18.820   0.0993   17.345   0.0182    0.211   0.1473    8.021   0.1474
 745286 0.06   5.378   6.155   18.811   0.0963   17.386   0.0213    0.176   0.1465    7.970   0.1468
 745286 0.06   5.916   6.771   18.898   0.1066   17.449   0.0221    0.193   0.1499    7.962   0.1502
 745286 0.06   6.506   7.446   18.893   0.1062   17.551   0.0248    0.120   0.1500    7.848   0.1503
 745286 0.06   7.156   8.190   18.917   0.1078   17.665   0.0287    0.057   0.1508    7.739   0.1513
 745286 0.06   7.872   9.010   19.082   0.1281   17.816   0.0373    0.067   0.1590    7.689   0.1597
 745286 0.06   8.661   9.912   19.271   0.1477   18.029   0.0481    0.050   0.1681    7.587   0.1692
 745286 0.06   9.524  10.900   19.525   0.1868   18.349   0.0597    0.006   0.1870    7.415   0.1885
 745286 0.06  10.478  11.992   19.892   0.2594   18.735   0.0754    0.006   0.2263    7.260   0.2283
 745286 0.06  11.528  13.193   20.265   0.3634   19.104   0.0996    0.006   0.2892    7.113   0.2920
 745286 0.06  12.680  14.512   20.695   0.5395   19.497   0.1347    0.006   0.4028    6.955   0.4064
 745286 0.06  13.947  15.962   21.176   0.8373   20.065   0.1998    0.006   0.6043    6.728   0.6096
 745286 0.06  15.341  17.558   21.763   1.4349   20.731   0.3437    0.006   1.0199    6.462   1.0291
 745286 0.06  16.874  19.312   22.479   2.7755   20.946   0.4107    0.006   1.9281    6.376   1.9350
 745286 0.06  18.561  21.243   23.355   6.2118   21.168   0.4970    0.006   4.2745    6.287   4.2791
 745286 0.06  20.418  23.368   24.425  16.6615   21.398   0.6126    0.006  11.4318    6.195  11.4344
 745286 0.06  22.461  25.707   25.733  55.5106   21.634   0.7616    0.006  38.0627    6.100  38.0639
 745286 0.06  24.706  28.277   27.328  99.9999   21.878   0.9524    0.006  99.9999    6.003  99.9999
 745286 0.06  27.177  31.105   29.277  99.9999   22.129   1.2012    0.006  99.9999    5.902  99.9999
 745286 0.06  29.894  34.214   31.655  99.9999   22.388   1.5242    0.006  99.9999    5.799  99.9999
 745286 0.06  32.884  37.636   34.563  99.9999   22.656   1.9492    0.006  99.9999    5.692  99.9999
 745286 0.06  36.171  41.397   38.108  99.9999   22.931   2.5117    0.006  99.9999    5.582  99.9999
 745286 0.06  39.790  45.540   42.444  99.9999   23.215   3.2621    0.006  99.9999    5.468  99.9999
 745286 0.06  43.770  50.095   47.742  99.9999   23.508   4.2717    0.006  99.9999    5.351  99.9999
 745286 0.06  48.146  55.103   54.195  99.9999   23.810   5.6398    0.006  99.9999    5.230  99.9999
 745286 0.06  52.961  60.614   62.105  99.9999   24.121   7.5123    0.006  99.9999    5.106  99.9999
 745286 0.06  58.256  66.674   71.720  99.9999   24.442  10.0958    0.006  99.9999    4.977  99.9999
 745286 0.06  64.081  73.340   83.487  99.9999   24.773  13.6902    0.006  99.9999    4.845  99.9999
 745286 0.06  70.492  80.678   97.878  99.9999   25.114  18.7489    0.006  99.9999    4.708  99.9999
 745286 0.06  77.537  88.741   99.999  99.9999   25.465  25.9147    0.006  99.9999    4.568  99.9999
 745286 0.06  85.294  97.620   99.999  99.9999   25.828  36.1956    0.006  99.9999    4.423  99.9999
 745286 0.06  93.820 107.377   99.999  99.9999   26.202  51.0834    0.006  99.9999    4.273  99.9999
 745286 0.06 103.206 118.119   99.999  99.9999   26.587  72.9494    0.006  99.9999    4.119  99.9999
 745286 0.06 113.525 129.930   99.999  99.9999   26.985  99.9999    0.006  99.9999    3.960  99.9999
 745286 0.06 124.879 142.924   99.999  99.9999   27.395  99.9999    0.006  99.9999    3.796  99.9999
1695562 0.06   0.119   0.133   14.678   0.0027   12.438   0.0003    0.735   0.1300   10.506   0.1300
1695562 0.06   0.131   0.147   14.790   0.0030   12.562   0.0003    0.727   0.1300   10.449   0.1300
1695562 0.06   0.143   0.160   14.894   0.0033   12.676   0.0004    0.719   0.1300   10.396   0.1300
1695562 0.06   0.158   0.178   15.021   0.0037   12.817   0.0005    0.710   0.1300   10.330   0.1300
1695562 0.06   0.174   0.196   15.138   0.0041   12.946   0.0005    0.702   0.1300   10.271   0.1300
1695562 0.06   0.190   0.213   15.247   0.0046   13.065   0.0007    0.695   0.1300   10.216   0.1300
1695562 0.06   0.210   0.236   15.372   0.0051   13.202   0.0008    0.687   0.1300   10.153   0.1300
1695562 0.06   0.230   0.258   15.488   0.0058   13.329   0.0010    0.679   0.1301   10.094   0.1301
1695562 0.06   0.253   0.285   15.617   0.0065   13.470   0.0011    0.671   0.1301   10.030   0.1301
1695562 0.06   0.281   0.316   15.756   0.0075   13.620   0.0014    0.663   0.1301    9.962   0.1301
1695562 0.06   0.309   0.347   15.883   0.0085   13.758   0.0017    0.656   0.1301    9.900   0.1301
1695562 0.06   0.341   0.382   16.018   0.0098   13.904   0.0020    0.649   0.1302    9.834   0.1302
1695562 0.06   0.372   0.418   16.144   0.0113   14.038   0.0024    0.643   0.1302    9.774   0.1302
1695562 0.06   0.412   0.463   16.289   0.0131   14.193   0.0028    0.636   0.1303    9.705   0.1303
1695562 0.06   0.451   0.507   16.423   0.0150   14.337   0.0033    0.629   0.1304    9.642   0.1304
1695562 0.06   0.495   0.556   16.559   0.0170   14.482   0.0039    0.624   0.1305    9.578   0.1306
1695562 0.06   0.546   0.614   16.709   0.0192   14.639   0.0045    0.618   0.1307    9.509   0.1307
1695562 0.06   0.602   0.676   16.859   0.0215   14.795   0.0051    0.614   0.1309    9.442   0.1309
1695562 0.06   0.661   0.743   17.005   0.0242   14.948   0.0057    0.609   0.1311    9.376   0.1311
1695562 0.06   0.725   0.814   17.147   0.0273   15.098   0.0064    0.604   0.1314    9.312   0.1314
1695562 0.06   0.800   0.898   17.300   0.0312   15.260   0.0071    0.597   0.1318    9.240   0.1319
1695562 0.06   0.879   0.987   17.448   0.0358   15.415   0.0078    0.592   0.1324    9.173   0.1324
1695562 0.06   0.966   1.085   17.600   0.0410   15.572   0.0085    0.590   0.1331    9.108   0.1332
1695562 0.06   1.065   1.196   17.754   0.0470   15.735   0.0091    0.583   0.1341    9.036   0.1341
1695562 0.06   1.168   1.312   17.886   0.0528   15.891   0.0096    0.567   0.1351    8.957   0.1352
1695562 0.06   1.287   1.445   18.017   0.0596   16.058   0.0098    0.543   0.1364    8.866   0.1365
1695562 0.06   1.418   1.592   18.156   0.0678   16.227   0.0099    0.522   0.1382    8.778   0.1383
1695562 0.06   1.556   1.748   18.301   0.0774   16.395   0.0098    0.506   0.1406    8.695   0.1406
1695562 0.06   1.715   1.926   18.475   0.0909   16.571   0.0100    0.504   0.1443    8.623   0.1444
1695562 0.06   1.885   2.117   18.703   0.1131   16.748   0.0107    0.539   0.1516    8.587   0.1516
1695562 0.06   2.071   2.326   18.891   0.1339   16.937   0.0120    0.539   0.1594    8.511   0.1594
1695562 0.06   2.281   2.562   19.003   0.1478   17.140   0.0149    0.476   0.1651    8.367   0.1652
1695562 0.06   2.507   2.815   19.201   0.1774   17.339   0.0184    0.476   0.1785    8.287   0.1786
1695562 0.06   2.760   3.100   19.356   0.2055   17.551   0.0246    0.476   0.1925    8.202   0.1927
1695562 0.06   3.033   3.407   19.576   0.2528   17.761   0.0321    0.476   0.2178    8.118   0.2181
1695562 0.06   3.338   3.749   19.776   0.3056   17.972   0.0390    0.476   0.2480    8.034   0.2485
1695562 0.06   3.671   4.123   19.858   0.3235   18.161   0.0443    0.476   0.2589    7.958   0.2595
1695562 0.06   4.039   4.536   20.112   0.4072   18.343   0.0486    0.476   0.3098    7.885   0.3104
1695562 0.06   4.443   4.990   20.162   0.4282   18.484   0.0527    0.476   0.3231    7.829   0.3238
1695562 0.06   4.887   5.488   20.296   0.4842   18.653   0.0541    0.476   0.3585    7.761   0.3591
1695562 0.06   5.378   6.039   20.489   0.5757   18.841   0.0581    0.476   0.4175    7.686   0.4181
1695562 0.06   5.916   6.644   20.684   0.6893   18.980   0.0586    0.476   0.4918    7.631   0.4923
1695562 0.06   6.506   7.307   20.881   0.8301   19.145   0.0671    0.476   0.5856    7.565   0.5862
1695562 0.06   7.156   8.036   21.081   0.9979   19.269   0.0724    0.476   0.6982    7.515   0.6988
1695562 0.06   7.872   8.841   21.284   1.2082   19.475   0.0881    0.476   0.8407    7.432   0.8414
1695562 0.06   8.661   9.726   21.490   1.4388   19.717   0.1081    0.476   0.9977    7.335   0.9987
1695562 0.06   9.524  10.696   21.698   1.7344   20.069   0.1477    0.476   1.2005    7.195   1.2019
1695562 0.06  10.478  11.767   21.910   2.1090   20.378   0.1955    0.476   1.4580    7.071   1.4601
1695562 0.06  11.528  12.946   22.125   2.5659   20.727   0.2657    0.476   1.7734    6.932   1.7766
1695562 0.06  12.680  14.240   22.342   3.1330   21.112   0.3754    0.476   2.1673    6.778   2.1725
1695562 0.06  13.947  15.663   22.562   3.8426   21.498   0.5332    0.476   2.6629    6.623   2.6715
1695562 0.06  15.341  17.229   22.785   4.7027   21.734   0.6607    0.476   3.2585    6.529   3.2692
1695562 0.06  16.874  18.950   23.011   5.7890   21.972   0.8215    0.476   4.0109    6.434   4.0243
1695562 0.06  18.561  20.844   23.241   7.1519   22.213   1.0240    0.476   4.9551    6.337   4.9720
1695562 0.06  20.418  22.930   23.473   8.8581   22.458   1.2831    0.476   6.1380    6.239   6.1594
1695562 0.06  22.461  25.225   23.709  11.0026   22.706   1.6130    0.476   7.6253    6.140   7.6525
1695562 0.06  24.706  27.746   23.948  13.7156   22.957   2.0310    0.476   9.5070    6.039   9.5417
1695562 0.06  27.177  30.521   24.191  17.1437   23.212   2.5663    0.476  11.8857    5.938  11.9299
1695562 0.06  29.894  33.572   24.436  21.4949   23.469   3.2521    0.476  14.9055    5.835  14.9622
1695562 0.06  32.884  36.930   24.686  27.0364   23.730   4.1343    0.476  18.7525    5.730  18.8252
1695562 0.06  36.171  40.621   24.938  34.0984   23.994   5.2729    0.476  23.6566    5.625  23.7504
1695562 0.06  39.790  44.686   25.194  43.1734   24.262   6.7471    0.476  29.9599    5.518  30.0812
1695562 0.06  43.770  49.155   25.454  54.8287   24.533   8.6637    0.476  38.0580    5.409  38.2154
1695562 0.06  48.146  54.070   25.717  69.8461   24.808  11.1559    0.476  48.4947    5.299  48.6996
1695562 0.06  52.961  59.478   25.983  89.3278   25.086  14.4141    0.476  62.0368    5.188  62.3041
1695562 0.06  58.256  65.424   26.254  99.9999   25.368  18.6738    0.476  79.5677    5.075  79.9175
1695562 0.06  64.081  71.965   26.528  99.9999   25.653  24.3056    0.476  99.9999    4.961  99.9999
1695562 0.06  70.492  79.166   26.806  99.9999   25.942  31.7114    0.476  99.9999    4.846  99.9999
1695562 0.06  77.537  87.077   27.087  99.9999   26.235  41.5344    0.476  99.9999    4.729  99.9999
1695562 0.06  85.294  95.789   27.373  99.9999   26.531  54.6248    0.476  99.9999    4.610  99.9999
1695562 0.06  93.820 105.364   27.662  99.9999   26.832  71.9829    0.476  99.9999    4.490  99.9999
1695562 0.06 103.206 115.904   27.956  99.9999   27.136  95.3651    0.476  99.9999    4.368  99.9999
1695562 0.06 113.525 127.494   28.253  99.9999   27.444  99.9999    0.476  99.9999    4.245  99.9999
1695562 0.06 124.879 140.244   28.555  99.9999   27.756  99.9999    0.476  99.9999    4.120  99.9999
1695562 0.06 137.364 154.266   28.860  99.9999   28.073  99.9999    0.476  99.9999    3.993  99.9999
1695562 0.06 151.102 169.694   29.170  99.9999   28.393  99.9999    0.476  99.9999    3.865  99.9999
1695562 0.06 166.213 186.665   29.484  99.9999   28.717  99.9999    0.476  99.9999    3.735  99.9999
1695562 0.06 182.833 205.330   29.803  99.9999   29.046  99.9999    0.476  99.9999    3.604  99.9999
1697601 0.06   0.119   0.134   14.693   0.0025   12.328   0.0001    0.820   0.1300   10.636   0.1300
1697601 0.06   0.131   0.148   14.765   0.0026   12.416   0.0001    0.809   0.1300   10.590   0.1300
1697601 0.06   0.143   0.161   14.832   0.0028   12.498   0.0002    0.799   0.1300   10.548   0.1300
1697601 0.06   0.158   0.179   14.915   0.0030   12.598   0.0002    0.788   0.1300   10.496   0.1300
1697601 0.06   0.174   0.197   14.992   0.0033   12.690   0.0002    0.777   0.1300   10.449   0.1300
1697601 0.06   0.190   0.215   15.064   0.0035   12.775   0.0002    0.768   0.1300   10.405   0.1300
1697601 0.06   0.210   0.237   15.146   0.0038   12.874   0.0003    0.757   0.1300   10.355   0.1300
1697601 0.06   0.230   0.260   15.223   0.0041   12.965   0.0003    0.748   0.1300   10.309   0.1300
1697601 0.06   0.253   0.286   15.309   0.0044   13.066   0.0004    0.737   0.1300   10.258   0.1300
1697601 0.06   0.281   0.318   15.401   0.0048   13.174   0.0005    0.726   0.1300   10.204   0.1300
1697601 0.06   0.309   0.349   15.485   0.0053   13.274   0.0006    0.715   0.1301   10.153   0.1301
1697601 0.06   0.341   0.385   15.576   0.0057   13.379   0.0007    0.705   0.1301   10.101   0.1301
1697601 0.06   0.372   0.421   15.661   0.0062   13.478   0.0009    0.696   0.1301   10.052   0.1301
1697601 0.06   0.412   0.466   15.759   0.0068   13.592   0.0011    0.685   0.1301    9.995   0.1301
1697601 0.06   0.451   0.510   15.850   0.0074   13.698   0.0013    0.675   0.1301    9.943   0.1301
1697601 0.06   0.495   0.560   15.944   0.0081   13.807   0.0015    0.665   0.1301    9.889   0.1301
1697601 0.06   0.546   0.618   16.048   0.0090   13.926   0.0018    0.653   0.1302    9.830   0.1302
1697601 0.06   0.602   0.680   16.151   0.0100   14.047   0.0021    0.642   0.1302    9.770   0.1302
1697601 0.06   0.661   0.748   16.254   0.0112   14.167   0.0024    0.630   0.1302    9.710   0.1302
1697601 0.06   0.725   0.819   16.355   0.0124   14.287   0.0027    0.617   0.1303    9.649   0.1303
1697601 0.06   0.800   0.904   16.467   0.0138   14.419   0.0030    0.603   0.1304    9.583   0.1304
1697601 0.06   0.879   0.994   16.575   0.0151   14.547   0.0033    0.589   0.1304    9.518   0.1304
1697601 0.06   0.966   1.092   16.686   0.0166   14.676   0.0034    0.577   0.1305    9.454   0.1305
1697601 0.06   1.065   1.204   16.804   0.0181   14.809   0.0033    0.567   0.1306    9.391   0.1306
1697601 0.06   1.168   1.320   16.919   0.0198   14.935   0.0030    0.559   0.1307    9.332   0.1307
1697601 0.06   1.287   1.455   17.046   0.0220   15.067   0.0027    0.556   0.1309    9.277   0.1309
1697601 0.06   1.418   1.602   17.181   0.0248   15.199   0.0026    0.558   0.1311    9.225   0.1311
1697601 0.06   1.556   1.759   17.307   0.0279   15.327   0.0027    0.557   0.1314    9.174   0.1314
1697601 0.06   1.715   1.938   17.429   0.0312   15.460   0.0031    0.549   0.1318    9.112   0.1318
1697601 0.06   1.885   2.131   17.548   0.0348   15.590   0.0033    0.541   0.1322    9.053   0.1322
1697601 0.06   2.071   2.341   17.674   0.0395   15.720   0.0035    0.539   0.1328    8.999   0.1328
1697601 0.06   2.281   2.578   17.803   0.0448   15.850   0.0038    0.538   0.1336    8.945   0.1336
1697601 0.06   2.507   2.833   17.913   0.0493   15.978   0.0040    0.526   0.1343    8.882   0.1344
1697601 0.06   2.760   3.120   17.996   0.0532   16.109   0.0045    0.493   0.1351    8.796   0.1351
1697601 0.06   3.033   3.429   18.119   0.0585   16.239   0.0051    0.488   0.1361    8.740   0.1361
1697601 0.06   3.338   3.773   18.261   0.0657   16.379   0.0058    0.489   0.1376    8.685   0.1377
1697601 0.06   3.671   4.149   18.371   0.0738   16.523   0.0065    0.466   0.1396    8.604   0.1396
1697601 0.06   4.039   4.566   18.546   0.0863   16.679   0.0077    0.479   0.1429    8.554   0.1430
1697601 0.06   4.443   5.022   18.766   0.1052   16.854   0.0088    0.510   0.1488    8.516   0.1488
1697601 0.06   4.887   5.524   18.916   0.1219   17.033   0.0100    0.490   0.1547    8.424   0.1548
1697601 0.06   5.378   6.079   19.138   0.1480   17.216   0.0118    0.517   0.1651    8.378   0.1652
1697601 0.06   5.916   6.687   19.289   0.1701   17.396   0.0135    0.497   0.1749    8.287   0.1750
1697601 0.06   6.506   7.354   19.456   0.1977   17.568   0.0157    0.493   0.1881    8.213   0.1882
1697601 0.06   7.156   8.088   19.590   0.2240   17.750   0.0186    0.493   0.2016    8.141   0.2018
1697601 0.06   7.872   8.899   19.884   0.2939   17.907   0.0217    0.493   0.2403    8.078   0.2404
1697601 0.06   8.661   9.789   19.970   0.3153   18.084   0.0247    0.493   0.2528    8.007   0.2530
1697601 0.06   9.524  10.765   20.108   0.3558   18.239   0.0284    0.493   0.2771    7.945   0.2774
1697601 0.06  10.478  11.844   20.312   0.4309   18.390   0.0325    0.493   0.3235    7.885   0.3238
1697601 0.06  11.528  13.030   20.427   0.4773   18.547   0.0377    0.493   0.3531    7.822   0.3534
1697601 0.06  12.680  14.333   20.503   0.5115   18.723   0.0441    0.493   0.3752    7.751   0.3756
1697601 0.06  13.947  15.765   20.693   0.6092   18.901   0.0517    0.493   0.4388    7.680   0.4393
1697601 0.06  15.341  17.341   20.886   0.7264   19.115   0.0629    0.493   0.5165    7.595   0.5171
1697601 0.06  16.874  19.073   21.083   0.8704   19.353   0.0782    0.493   0.6131    7.499   0.6139
1697601 0.06  18.561  20.980   21.284   1.0478   19.586   0.0969    0.493   0.7331    7.406   0.7341
1697601 0.06  20.418  23.079   21.489   1.2656   19.841   0.1226    0.493   0.8814    7.304   0.8828
1697601 0.06  22.461  25.389   21.698   1.5335   20.120   0.1580    0.493   1.0649    7.193   1.0668
1697601 0.06  24.706  27.927   21.911   1.8652   20.351   0.1957    0.493   1.2924    7.100   1.2947
1697601 0.06  27.177  30.720   22.129   2.2810   20.566   0.2387    0.493   1.5778    7.014   1.5807
1697601 0.06  29.894  33.791   22.350   2.7945   20.896   0.3232    0.493   1.9331    6.882   1.9374
1697601 0.06  32.884  37.170   22.576   3.4396   21.058   0.3749    0.493   2.3758    6.818   2.3805
1697601 0.06  36.171  40.886   22.807   4.2519   21.327   0.4797    0.493   2.9365    6.710   2.9428
1697601 0.06  39.790  44.977   23.042   5.2793   21.547   0.5874    0.493   3.6442    6.622   3.6518
1697601 0.06  43.770  49.475   23.282   6.5833   21.770   0.7217    0.493   4.5425    6.533   4.5517
1697601 0.06  48.146  54.422   23.526   8.2448   21.997   0.8893    0.493   5.6870    6.442   5.6981
1697601 0.06  52.961  59.865   23.775  10.3701   22.227   1.0989    0.493   7.1509    6.350   7.1644
1697601 0.06  58.256  65.849   24.029  13.1044   22.460   1.3625    0.493   9.0339    6.257   9.0504
1697601 0.06  64.081  72.434   24.288  16.6325   22.697   1.6945    0.493  11.4633    6.162  11.4833
1697601 0.06  70.492  79.681   24.552  21.2163   22.938   2.1156    0.493  14.6189    6.065  14.6434
1697601 0.06  77.537  87.644   24.821  27.1888   23.182   2.6488    0.493  18.7297    5.968  18.7597
1697601 0.06  85.294  96.413   25.096  35.0160   23.430   3.3295    0.493  24.1161    5.869  24.1528
1697601 0.06  93.820 106.050   25.376  45.3164   23.682   4.2001    0.493  31.2030    5.768  31.2482
1697601 0.06 103.206 116.658   25.662  58.9805   23.938   5.3127    0.493  40.6018    5.666  40.6574
1697601 0.06 113.525 128.323   25.953  79.2104   24.197   6.8645    0.493  54.5115    5.562  54.5806
1695635 0.06   0.119   0.127   14.531   0.0024   12.335   0.0002    0.704   0.1300   10.514   0.1300
1695635 0.06   0.131   0.140   14.626   0.0027   12.452   0.0002    0.690   0.1300   10.452   0.1300
1695635 0.06   0.143   0.153   14.715   0.0029   12.560   0.0002    0.677   0.1300   10.396   0.1300
1695635 0.06   0.158   0.169   14.825   0.0032   12.692   0.0003    0.661   0.1300   10.328   0.1300
1695635 0.06   0.174   0.186   14.926   0.0035   12.813   0.0003    0.648   0.1300   10.265   0.1300
1695635 0.06   0.190   0.203   15.021   0.0038   12.926   0.0003    0.635   0.1300   10.208   0.1300
1695635 0.06   0.210   0.225   15.130   0.0042   13.055   0.0004    0.621   0.1300   10.143   0.1300
1695635 0.06   0.230   0.246   15.231   0.0047   13.175   0.0004    0.609   0.1300   10.082   0.1300
1695635 0.06   0.253   0.271   15.345   0.0052   13.307   0.0005    0.596   0.1300   10.016   0.1300
1695635 0.06   0.281   0.301   15.467   0.0058   13.449   0.0006    0.582   0.1301    9.946   0.1301
1695635 0.06   0.309   0.330   15.580   0.0065   13.579   0.0006    0.570   0.1301    9.882   0.1301
1695635 0.06   0.341   0.364   15.699   0.0072   13.718   0.0007    0.558   0.1301    9.814   0.1301
1695635 0.06   0.372   0.398   15.812   0.0081   13.846   0.0008    0.547   0.1301    9.752   0.1301
1695635 0.06   0.412   0.441   15.941   0.0091   13.994   0.0010    0.533   0.1302    9.679   0.1302
1695635 0.06   0.451   0.483   16.062   0.0103   14.133   0.0012    0.522   0.1302    9.612   0.1302
1695635 0.06   0.495   0.530   16.188   0.0116   14.276   0.0013    0.511   0.1302    9.544   0.1302
1695635 0.06   0.546   0.585   16.327   0.0134   14.432   0.0015    0.498   0.1303    9.469   0.1303
1695635 0.06   0.602   0.644   16.469   0.0153   14.590   0.0017    0.487   0.1304    9.394   0.1304
1695635 0.06   0.661   0.708   16.612   0.0174   14.748   0.0021    0.477   0.1306    9.321   0.1306
1695635 0.06   0.725   0.775   16.756   0.0198   14.906   0.0026    0.467   0.1307    9.248   0.1307
1695635 0.06   0.800   0.856   16.914   0.0229   15.080   0.0034    0.456   0.1310    9.167   0.1310
1695635 0.06   0.879   0.941   17.064   0.0263   15.247   0.0044    0.444   0.1313    9.089   0.1313
1695635 0.06   0.966   1.034   17.210   0.0303   15.414   0.0056    0.430   0.1317    9.007   0.1317
1695635 0.06   1.065   1.140   17.362   0.0350   15.586   0.0070    0.417   0.1323    8.926   0.1323
1695635 0.06   1.168   1.250   17.509   0.0403   15.744   0.0081    0.409   0.1330    8.855   0.1331
1695635 0.06   1.287   1.377   17.673   0.0464   15.910   0.0087    0.408   0.1340    8.787   0.1340
1695635 0.06   1.418   1.517   17.839   0.0538   16.072   0.0090    0.411   0.1353    8.725   0.1353
1695635 0.06   1.556   1.665   17.981   0.0610   16.228   0.0089    0.401   0.1367    8.653   0.1367
1695635 0.06   1.715   1.835   18.114   0.0680   16.395   0.0085    0.378   0.1382    8.563   0.1383
1695635 0.06   1.885   2.017   18.274   0.0784   16.557   0.0087    0.376   0.1408    8.496   0.1409
1695635 0.06   2.071   2.216   18.441   0.0919   16.713   0.0096    0.384   0.1446    8.442   0.1447
1695635 0.06   2.281   2.441   18.599   0.1067   16.878   0.0106    0.379   0.1494    8.371   0.1494
1695635 0.06   2.507   2.682   18.770   0.1234   17.046   0.0124    0.381   0.1553    8.306   0.1554
1695635 0.06   2.760   2.953   18.957   0.1467   17.222   0.0143    0.389   0.1646    8.244   0.1647
1695635 0.06   3.033   3.246   19.125   0.1718   17.404   0.0171    0.379   0.1758    8.160   0.1760
1695635 0.06   3.338   3.572   19.343   0.2118   17.589   0.0200    0.379   0.1954    8.087   0.1955
1695635 0.06   3.671   3.928   19.526   0.2496   17.796   0.0244    0.379   0.2156    8.004   0.2158
1695635 0.06   4.039   4.322   19.746   0.3043   18.000   0.0298    0.379   0.2466    7.922   0.2469
1695635 0.06   4.443   4.754   20.052   0.4021   18.208   0.0355    0.379   0.3057    7.839   0.3061
1695635 0.06   4.887   5.229   20.259   0.4864   18.422   0.0436    0.379   0.3592    7.753   0.3596
1695635 0.06   5.378   5.754   20.317   0.5111   18.616   0.0513    0.379   0.3754    7.676   0.3760
1695635 0.06   5.916   6.330   20.531   0.6249   18.876   0.0659    0.379   0.4500    7.572   0.4508
1695635 0.06   6.506   6.962   20.749   0.7577   19.104   0.0800    0.379   0.5383    7.481   0.5393
1695635 0.06   7.156   7.657   20.972   0.9411   19.376   0.1029    0.379   0.6619    7.372   0.6632
1695635 0.06   7.872   8.423   21.199   1.1516   19.565   0.1224    0.379   0.8046    7.296   0.8061
1695635 0.06   8.661   9.267   21.432   1.4180   19.849   0.1579    0.379   0.9868    7.182   0.9889
1695635 0.06   9.524  10.190   21.667   1.7583   20.069   0.1930    0.379   1.2197    7.095   1.2222
1695635 0.06  10.478  11.212   21.909   2.1953   20.293   0.2369    0.379   1.5195    7.005   1.5224
1695635 0.06  11.528  12.334   22.156   2.7611   20.532   0.2953    0.379   1.9083    6.909   1.9119
1695635 0.06  12.680  13.567   22.407   3.4584   20.797   0.3771    0.379   2.3887    6.804   2.3934
1695635 0.06  13.947  14.923   22.664   4.3851   21.079   0.4885    0.379   3.0279    6.691   3.0342
1695635 0.06  15.341  16.415   22.925   5.5779   21.317   0.6087    0.379   3.8492    6.595   3.8569
1695635 0.06  16.874  18.055   23.192   7.1159   21.559   0.7593    0.379   4.9082    6.499   4.9176
1695635 0.06  18.561  19.860   23.464   9.1398   21.804   0.9514    0.379   6.3016    6.401   6.3130
1695635 0.06  20.418  21.847   23.742  11.8161   22.053   1.1957    0.379   8.1437    6.301   8.1577
1695635 0.06  22.461  24.033   24.025  15.3145   22.305   1.5095    0.379  10.5515    6.200  10.5688
1695635 0.06  24.706  26.436   24.314  19.9987   22.561   1.9084    0.379  13.7743    6.098  13.7955
1695635 0.06  27.177  29.080   24.609  26.2148   22.820   2.4236    0.379  18.0504    5.994  18.0764
1695635 0.06  29.894  31.986   24.910  34.5822   23.083   3.0866    0.379  23.8046    5.889  23.8366
1695635 0.06  32.884  35.185   25.217  45.8792   23.350   3.9463    0.379  31.5719    5.782  31.6113
1695635 0.06  36.171  38.702   25.530  61.2028   23.620   5.0631    0.379  42.1051    5.674  42.1537
1695635 0.06  39.790  42.575   25.849  82.1397   23.895   6.5189    0.379  56.4934    5.564  56.5536
1695635 0.06  43.770  46.833   26.175  99.9999   24.173   8.4270    0.379  76.2597    5.453  76.3341
1695635 0.06  48.146  51.515   26.508  99.9999   24.455  10.9293    0.379  99.9999    5.340  99.9999
1695635 0.06  52.961  56.668   26.847  99.9999   24.741  14.2211    0.379  99.9999    5.226  99.9999
1695635 0.06  58.256  62.333   27.193  99.9999   25.032  18.5789    0.379  99.9999    5.110  99.9999
1695635 0.06  64.081  68.566   27.546  99.9999   25.326  24.3685    0.379  99.9999    4.992  99.9999
1695635 0.06  70.492  75.426   27.906  99.9999   25.625  32.1094    0.379  99.9999    4.872  99.9999
1695635 0.06  77.537  82.964   28.273  99.9999   25.927  42.4382    0.379  99.9999    4.751  99.9999
1695635 0.06  85.294  91.264   28.648  99.9999   26.234  56.3464    0.379  99.9999    4.628  99.9999
1695635 0.06  93.820 100.387   29.031  99.9999   26.546  75.1393    0.379  99.9999    4.504  99.9999
1695635 0.06 103.206 110.429   29.421  99.9999   26.862  99.9999    0.379  99.9999    4.378  99.9999
1695635 0.06 113.525 121.471   29.819  99.9999   27.182  99.9999    0.379  99.9999    4.249  99.9999
1695635 0.06 124.879 133.619   30.225  99.9999   27.507  99.9999    0.379  99.9999    4.120  99.9999
1695635 0.06 137.364 146.979   30.639  99.9999   27.836  99.9999    0.379  99.9999    3.988  99.9999
1717542 0.06   0.119   0.129   14.887   0.0032   12.395   0.0002    0.907   0.1300   10.694   0.1300
1717542 0.06   0.131   0.142   14.962   0.0034   12.500   0.0003    0.887   0.1300   10.632   0.1300
1717542 0.06   0.143   0.155   15.033   0.0036   12.597   0.0003    0.869   0.1300   10.575   0.1300
1717542 0.06   0.158   0.172   15.120   0.0039   12.716   0.0004    0.848   0.1300   10.506   0.1300
1717542 0.06   0.174   0.189   15.202   0.0042   12.825   0.0005    0.828   0.1300   10.442   0.1300
1717542 0.06   0.190   0.207   15.278   0.0046   12.927   0.0006    0.811   0.1300   10.384   0.1300
1717542 0.06   0.210   0.228   15.367   0.0050   13.045   0.0007    0.791   0.1300   10.317   0.1300
1717542 0.06   0.230   0.250   15.450   0.0054   13.154   0.0008    0.773   0.1301   10.255   0.1301
1717542 0.06   0.253   0.276   15.542   0.0059   13.275   0.0010    0.753   0.1301   10.188   0.1301
1717542 0.06   0.281   0.306   15.643   0.0066   13.405   0.0011    0.733   0.1301   10.115   0.1301
1717542 0.06   0.309   0.336   15.736   0.0073   13.525   0.0013    0.715   0.1301   10.049   0.1301
1717542 0.06   0.341   0.370   15.836   0.0081   13.652   0.0016    0.696   0.1301    9.979   0.1301
1717542 0.06   0.372   0.405   15.928   0.0091   13.770   0.0018    0.679   0.1302    9.915   0.1302
1717542 0.06   0.412   0.448   16.037   0.0102   13.906   0.0021    0.660   0.1302    9.841   0.1302
1717542 0.06   0.451   0.491   16.137   0.0114   14.033   0.0024    0.642   0.1302    9.774   0.1302
1717542 0.06   0.495   0.538   16.241   0.0128   14.162   0.0027    0.625   0.1303    9.704   0.1303
1717542 0.06   0.546   0.594   16.355   0.0143   14.302   0.0030    0.606   0.1304    9.630   0.1304
1717542 0.06   0.602   0.654   16.468   0.0158   14.442   0.0033    0.588   0.1305    9.555   0.1305
1717542 0.06   0.661   0.719   16.581   0.0172   14.580   0.0034    0.571   0.1306    9.483   0.1306
1717542 0.06   0.725   0.788   16.693   0.0187   14.716   0.0035    0.555   0.1307    9.413   0.1307
1717542 0.06   0.800   0.870   16.818   0.0206   14.863   0.0035    0.540   0.1308    9.339   0.1308
1717542 0.06   0.879   0.956   16.942   0.0227   15.005   0.0035    0.527   0.1310    9.270   0.1310
1717542 0.06   0.966   1.050   17.072   0.0252   15.148   0.0037    0.518   0.1312    9.203   0.1312
1717542 0.06   1.065   1.158   17.212   0.0284   15.298   0.0040    0.511   0.1315    9.136   0.1315
1717542 0.06   1.168   1.270   17.344   0.0317   15.441   0.0044    0.503   0.1318    9.071   0.1318
1717542 0.06   1.287   1.399   17.475   0.0357   15.594   0.0049    0.489   0.1323    8.995   0.1323
1717542 0.06   1.418   1.541   17.595   0.0406   15.748   0.0053    0.465   0.1330    8.910   0.1330
1717542 0.06   1.556   1.692   17.719   0.0455   15.903   0.0061    0.444   0.1338    8.827   0.1338
1717542 0.06   1.715   1.864   17.859   0.0509   16.064   0.0069    0.429   0.1347    8.748   0.1347
1717542 0.06   1.885   2.049   18.014   0.0584   16.225   0.0070    0.425   0.1361    8.680   0.1361
1717542 0.06   2.071   2.251   18.210   0.0696   16.390   0.0070    0.447   0.1386    8.636   0.1386
1717542 0.06   2.281   2.480   18.417   0.0861   16.570   0.0080    0.465   0.1429    8.582   0.1429
1717542 0.06   2.507   2.725   18.569   0.0990   16.748   0.0099    0.447   0.1468    8.492   0.1469
1717542 0.06   2.760   3.000   18.717   0.1141   16.940   0.0128    0.418   0.1520    8.386   0.1521
1717542 0.06   3.033   3.297   18.919   0.1344   17.139   0.0165    0.420   0.1598    8.309   0.1599
1717542 0.06   3.338   3.629   19.162   0.1708   17.343   0.0200    0.446   0.1755    8.253   0.1757
1717542 0.06   3.671   3.991   19.428   0.2127   17.538   0.0233    0.446   0.1960    8.175   0.1962
1717542 0.06   4.039   4.391   19.428   0.2128   17.718   0.0255    0.446   0.1962    8.103   0.1965
1717542 0.06   4.443   4.830   19.636   0.2589   17.905   0.0267    0.446   0.2208    8.028   0.2211
1717542 0.06   4.887   5.312   19.789   0.2954   18.100   0.0289    0.446   0.2415    7.951   0.2418
1717542 0.06   5.378   5.846   20.160   0.4173   18.348   0.0355    0.446   0.3152    7.851   0.3155
1717542 0.06   5.916   6.431   20.258   0.4548   18.594   0.0445    0.446   0.3392    7.753   0.3397
1717542 0.06   6.506   7.073   20.471   0.5483   18.803   0.0540    0.446   0.3995    7.669   0.4001
1717542 0.06   7.156   7.779   20.690   0.6773   19.005   0.0650    0.446   0.4843    7.588   0.4850
1717542 0.06   7.872   8.558   20.915   0.8300   19.177   0.0762    0.446   0.5861    7.520   0.5869
1717542 0.06   8.661   9.415   21.147   1.0145   19.334   0.0860    0.446   0.7100    7.457   0.7109
1717542 0.06   9.524  10.353   21.383   1.2610   19.543   0.1043    0.446   0.8772    7.373   0.8782
1717542 0.06  10.478  11.390   21.626   1.5791   19.757   0.1242    0.446   1.0938    7.288   1.0949
1717542 0.06  11.528  12.531   21.876   1.9865   19.982   0.1455    0.446   1.3718    7.198   1.3730
1717542 0.06  12.680  13.784   22.132   2.5087   20.207   0.1741    0.446   1.7290    7.108   1.7305
1717542 0.06  13.947  15.161   22.394   3.1929   20.409   0.2050    0.446   2.1974    7.027   2.1990
1717542 0.06  15.341  16.677   22.663   4.0898   20.648   0.2529    0.446   2.8124    6.931   2.8142
1717542 0.06  16.874  18.343   22.939   5.2738   20.848   0.3047    0.446   3.6241    6.851   3.6262
1717542 0.06  18.561  20.176   23.222   6.8370   20.857   0.3088    0.446   4.6941    6.848   4.6957
1717542 0.06  20.418  22.195   23.513   8.9275   21.034   0.3652    0.446   6.1273    6.777   6.1291
1717542 0.06  22.461  24.417   23.811  11.7446   21.223   0.4322    0.446   8.0588    6.701   8.0606
1717542 0.06  24.706  26.857   24.117  15.5600   21.484   0.5404    0.446  10.6754    6.597  10.6775
1717542 0.06  27.177  29.544   24.430  20.7693   21.749   0.6816    0.446  14.2480    6.491  14.2506
1717542 0.06  29.894  32.497   24.752  27.9247   22.018   0.8703    0.446  19.1553    6.383  19.1585
1717542 0.06  32.884  35.747   25.082  37.8340   22.292   1.1185    0.446  25.9512    6.274  25.9550
1717542 0.06  36.171  39.320   25.421  51.6768   22.570   1.4451    0.446  35.4445    6.162  35.4492
1717542 0.06  39.790  43.254   25.768  71.1576   22.853   1.8759    0.446  48.8038    6.049  48.8096
1717542 0.06  43.770  47.580   26.125  98.7996   23.141   2.4466    0.446  67.7593    5.934  67.7664
1717542 0.06  48.146  52.337   26.490  99.9999   23.434   3.2035    0.446  94.8662    5.817  94.8749
1717542 0.06  52.961  57.572   26.865  99.9999   23.732   4.2123    0.446  99.9999    5.698  99.9999
1717542 0.06  58.256  63.327   27.250  99.9999   24.034   5.5651    0.446  99.9999    5.577  99.9999
1717542 0.06  64.081  69.660   27.644  99.9999   24.342   7.3897    0.446  99.9999    5.454  99.9999
1717542 0.06  70.492  76.629   28.050  99.9999   24.655   9.8559    0.446  99.9999    5.329  99.9999
1717542 0.06  77.537  84.287   28.465  99.9999   24.973  13.2095    0.446  99.9999    5.201  99.9999
1717542 0.06  85.294  92.720   28.891  99.9999   25.296  17.7940    0.446  99.9999    5.072  99.9999
1717542 0.06  93.820 101.988   29.328  99.9999   25.625  24.1079    0.446  99.9999    4.941  99.9999
1717542 0.06 103.206 112.191   29.776  99.9999   25.959  32.8768    0.446  99.9999    4.807  99.9999
1717542 0.06 113.525 123.409   30.236  99.9999   26.299  44.9825    0.446  99.9999    4.671  99.9999
1721264 0.06   0.119   0.136   14.032   0.0011   11.846   0.0002    0.698   0.1300   10.707   0.1300
1721264 0.06   0.131   0.150   14.140   0.0013   11.968   0.0002    0.688   0.1300   10.650   0.1300
1721264 0.06   0.143   0.163   14.240   0.0014   12.079   0.0003    0.680   0.1300   10.597   0.1300
1721264 0.06   0.158   0.181   14.363   0.0016   12.216   0.0003    0.671   0.1300   10.533   0.1300
1721264 0.06   0.174   0.199   14.475   0.0017   12.341   0.0004    0.662   0.1300   10.474   0.1300
1721264 0.06   0.190   0.218   14.580   0.0019   12.457   0.0004    0.655   0.1300   10.420   0.1300
1721264 0.06   0.210   0.240   14.700   0.0021   12.589   0.0005    0.646   0.1300   10.359   0.1300
1721264 0.06   0.230   0.263   14.812   0.0023   12.712   0.0007    0.639   0.1300   10.303   0.1300
1721264 0.06   0.253   0.290   14.935   0.0026   12.847   0.0008    0.630   0.1300   10.240   0.1300
1721264 0.06   0.281   0.322   15.067   0.0030   12.991   0.0010    0.622   0.1300   10.174   0.1300
1721264 0.06   0.309   0.354   15.189   0.0033   13.124   0.0012    0.615   0.1300   10.113   0.1300
1721264 0.06   0.341   0.390   15.317   0.0038   13.264   0.0016    0.606   0.1300   10.049   0.1300
1721264 0.06   0.372   0.426   15.437   0.0043   13.394   0.0018    0.599   0.1300    9.990   0.1300
1721264 0.06   0.412   0.472   15.575   0.0050   13.543   0.0022    0.592   0.1301    9.924   0.1301
1721264 0.06   0.451   0.517   15.704   0.0059   13.682   0.0025    0.585   0.1301    9.861   0.1301
1721264 0.06   0.495   0.567   15.837   0.0071   13.828   0.0031    0.576   0.1301    9.793   0.1301
1721264 0.06   0.546   0.626   15.982   0.0086   13.986   0.0036    0.567   0.1302    9.721   0.1302
1721264 0.06   0.602   0.689   16.127   0.0100   14.144   0.0041    0.558   0.1302    9.649   0.1302
1721264 0.06   0.661   0.757   16.272   0.0114   14.302   0.0048    0.550   0.1303    9.577   0.1303
1721264 0.06   0.725   0.830   16.415   0.0126   14.458   0.0047    0.541   0.1303    9.506   0.1303
1721264 0.06   0.800   0.916   16.568   0.0138   14.628   0.0046    0.529   0.1304    9.427   0.1304
1721264 0.06   0.879   1.007   16.719   0.0149   14.789   0.0044    0.522   0.1304    9.354   0.1304
1721264 0.06   0.966   1.106   16.869   0.0164   14.953   0.0039    0.513   0.1305    9.280   0.1305
1721264 0.06   1.065   1.220   17.022   0.0185   15.122   0.0034    0.501   0.1306    9.201   0.1306
1721264 0.06   1.168   1.338   17.169   0.0211   15.284   0.0037    0.492   0.1308    9.127   0.1308
1721264 0.06   1.287   1.474   17.339   0.0248   15.452   0.0052    0.492   0.1312    9.060   0.1312
1721264 0.06   1.418   1.623   17.519   0.0300   15.618   0.0071    0.502   0.1317    9.003   0.1317
1721264 0.06   1.556   1.782   17.670   0.0351   15.773   0.0083    0.499   0.1323    8.938   0.1324
1721264 0.06   1.715   1.963   17.803   0.0387   15.934   0.0091    0.480   0.1328    8.855   0.1329
1721264 0.06   1.885   2.158   17.946   0.0449   16.090   0.0094    0.472   0.1337    8.785   0.1338
1721264 0.06   2.071   2.371   18.116   0.0520   16.245   0.0091    0.482   0.1349    8.732   0.1350
1721264 0.06   2.281   2.612   18.266   0.0584   16.406   0.0094    0.474   0.1362    8.660   0.1362
1721264 0.06   2.507   2.870   18.381   0.0653   16.571   0.0107    0.440   0.1377    8.560   0.1378
1721264 0.06   2.760   3.160   18.565   0.0774   16.737   0.0116    0.453   0.1406    8.506   0.1407
1721264 0.06   3.033   3.473   18.779   0.0966   16.904   0.0126    0.485   0.1462    8.472   0.1462
1721264 0.06   3.338   3.822   18.897   0.1077   17.076   0.0126    0.448   0.1497    8.366   0.1498
1721264 0.06   3.671   4.203   19.092   0.1241   17.247   0.0133    0.464   0.1556    8.314   0.1557
1721264 0.06   4.039   4.625   19.261   0.1440   17.412   0.0140    0.466   0.1635    8.250   0.1636
1721264 0.06   4.443   5.087   19.363   0.1580   17.589   0.0158    0.415   0.1696    8.128   0.1697
1721264 0.06   4.887   5.595   19.589   0.1943   17.766   0.0184    0.449   0.1866    8.091   0.1867
1721264 0.06   5.378   6.157   19.650   0.2059   17.954   0.0216    0.449   0.1925    8.016   0.1927
1721264 0.06   5.916   6.774   20.076   0.3071   18.129   0.0251    0.449   0.2480    7.946   0.2483
1721264 0.06   6.506   7.449   20.102   0.3090   18.327   0.0305    0.449   0.2494    7.867   0.2497
1721264 0.06   7.156   8.193   20.478   0.4418   18.495   0.0362    0.449   0.3306    7.799   0.3309
1721264 0.06   7.872   9.014   20.446   0.4251   18.689   0.0424    0.449   0.3204    7.722   0.3209
1721264 0.06   8.661   9.916   20.648   0.5059   18.921   0.0509    0.449   0.3721    7.629   0.3726
1721264 0.06   9.524  10.904   20.853   0.6117   19.173   0.0643    0.449   0.4413    7.528   0.4421
1721264 0.06  10.478  11.997   21.062   0.7383   19.436   0.0807    0.449   0.5255    7.423   0.5265
1721264 0.06  11.528  13.199   21.273   0.8957   19.729   0.1052    0.449   0.6319    7.306   0.6333
1721264 0.06  12.680  14.518   21.487   1.0911   20.087   0.1467    0.449   0.7659    7.162   0.7681
1721264 0.06  13.947  15.969   21.705   1.3320   20.450   0.2034    0.449   0.9330    7.018   0.9365
1721264 0.06  15.341  17.565   21.925   1.6302   20.845   0.2904    0.449   1.1427    6.859   1.1486
1721264 0.06  16.874  19.319   22.148   2.0002   21.264   0.4249    0.449   1.4080    6.692   1.4182
1721264 0.06  18.561  21.251   22.375   2.4641   21.491   0.5224    0.449   1.7319    6.601   1.7444
1721264 0.06  20.418  23.377   22.605   3.0467   21.714   0.6416    0.449   2.1386    6.512   2.1540
1721264 0.06  22.461  25.717   22.838   3.7742   21.939   0.7911    0.449   2.6471    6.422   2.6660
1721264 0.06  24.706  28.288   23.075   4.6911   22.166   0.9739    0.449   3.2875    6.331   3.3105
1721264 0.06  27.177  31.117   23.315   5.8498   22.396   1.2032    0.449   4.0967    6.239   4.1249
1721264 0.06  29.894  34.227   23.558   7.3150   22.629   1.4893    0.449   5.1198    6.146   5.1544
1721264 0.06  32.884  37.650   23.805   9.1827   22.864   1.8472    0.449   6.4232    6.052   6.4656
1721264 0.06  36.171  41.414   24.055  11.5584   23.102   2.2995    0.449   8.0809    5.957   8.1331
1721264 0.06  39.790  45.558   24.309  14.6055   23.343   2.8703    0.449  10.2061    5.860  10.2705
1721264 0.06  43.770  50.114   24.566  18.5112   23.586   3.5900    0.449  12.9286    5.763  13.0082
1721264 0.06  48.146  55.125   24.827  23.5379   23.832   4.5025    0.449  16.4310    5.665  16.5294
1721264 0.06  52.961  60.638   25.092  30.0424   24.081   5.6596    0.449  20.9602    5.565  21.0821
1721264 0.06  58.256  66.700   25.360  38.4718   24.333   7.1352    0.449  26.8269    5.464  26.9783
1721264 0.06  64.081  73.369   25.633  49.4300   24.587   9.0191    0.449  34.4497    5.363  34.6381
1721264 0.06  70.492  80.710   25.909  63.7573   24.844  11.4293    0.449  44.4099    5.260  44.6446
1721264 0.06  77.537  88.776   26.189  82.5381   25.104  14.5297    0.449  57.4596    5.156  57.7528
1721264 0.06  85.294  97.658   26.473  99.9999   25.368  18.5162    0.449  74.6061    5.050  74.9728
1721264 0.06  93.820 107.420   26.761  99.9999   25.633  23.6515    0.449  97.2033    4.944  97.6626
1721264 0.06 103.206 118.166   27.054  99.9999   25.903  30.3448    0.449  99.9999    4.836  99.9999
1721264 0.06 113.525 129.981   27.350  99.9999   26.175  38.9843    0.449  99.9999    4.728  99.9999
1721264 0.06 124.879 142.980   27.651  99.9999   26.450  50.3588    0.449  99.9999    4.618  99.9999
1721264 0.06 137.364 157.276   27.956  99.9999   26.728  73.1274    0.449  99.9999    4.506  99.9999
1721297 0.06   0.119   0.145   14.247   0.0014   12.161   0.0001    0.630   0.1300   10.519   0.1300
1721297 0.06   0.131   0.160   14.395   0.0016   12.312   0.0001    0.627   0.1300   10.456   0.1300
1721297 0.06   0.143   0.174   14.530   0.0018   12.451   0.0002    0.625   0.1300   10.398   0.1300
1721297 0.06   0.158   0.193   14.695   0.0022   12.620   0.0002    0.622   0.1300   10.328   0.1300
1721297 0.06   0.174   0.213   14.846   0.0025   12.774   0.0002    0.620   0.1300   10.264   0.1300
1721297 0.06   0.190   0.232   14.985   0.0029   12.916   0.0002    0.618   0.1300   10.205   0.1300
1721297 0.06   0.210   0.256   15.143   0.0033   13.078   0.0003    0.615   0.1300   10.138   0.1300
1721297 0.06   0.230   0.281   15.289   0.0038   13.226   0.0004    0.613   0.1300   10.076   0.1300
1721297 0.06   0.253   0.310   15.450   0.0045   13.390   0.0004    0.611   0.1300   10.009   0.1300
1721297 0.06   0.281   0.343   15.620   0.0053   13.563   0.0005    0.609   0.1301    9.937   0.1301
1721297 0.06   0.309   0.377   15.776   0.0061   13.722   0.0007    0.607   0.1301    9.872   0.1301
1721297 0.06   0.341   0.416   15.938   0.0071   13.888   0.0009    0.605   0.1301    9.803   0.1301
1721297 0.06   0.372   0.455   16.087   0.0082   14.041   0.0011    0.602   0.1301    9.739   0.1301
1721297 0.06   0.412   0.503   16.257   0.0095   14.217   0.0014    0.598   0.1302    9.665   0.1302
1721297 0.06   0.451   0.551   16.413   0.0108   14.378   0.0018    0.594   0.1302    9.596   0.1302
1721297 0.06   0.495   0.605   16.571   0.0125   14.543   0.0022    0.590   0.1303    9.526   0.1303
1721297 0.06   0.546   0.668   16.743   0.0147   14.721   0.0027    0.585   0.1304    9.450   0.1304
1721297 0.06   0.602   0.735   16.915   0.0172   14.899   0.0033    0.581   0.1306    9.375   0.1306
1721297 0.06   0.661   0.808   17.086   0.0203   15.074   0.0038    0.578   0.1308    9.302   0.1308
1721297 0.06   0.725   0.885   17.257   0.0238   15.248   0.0045    0.576   0.1311    9.231   0.1311
1721297 0.06   0.800   0.977   17.444   0.0282   15.439   0.0053    0.574   0.1315    9.152   0.1315
1721297 0.06   0.879   1.074   17.623   0.0327   15.624   0.0060    0.570   0.1320    9.074   0.1320
1721297 0.06   0.966   1.180   17.793   0.0376   15.811   0.0070    0.558   0.1326    8.987   0.1327
1721297 0.06   1.065   1.301   17.961   0.0436   16.006   0.0079    0.539   0.1335    8.891   0.1335
1721297 0.06   1.168   1.427   18.125   0.0504   16.187   0.0086    0.527   0.1346    8.806   0.1347
1721297 0.06   1.287   1.572   18.308   0.0593   16.374   0.0096    0.525   0.1364    8.729   0.1364
1721297 0.06   1.418   1.732   18.491   0.0706   16.554   0.0109    0.527   0.1389    8.659   0.1390
1721297 0.06   1.556   1.901   18.626   0.0792   16.723   0.0122    0.504   0.1411    8.569   0.1412
1721297 0.06   1.715   2.095   18.762   0.0900   16.895   0.0143    0.479   0.1442    8.474   0.1443
1721297 0.06   1.885   2.303   18.940   0.1055   17.055   0.0158    0.491   0.1492    8.423   0.1493
1721297 0.06   2.071   2.530   19.112   0.1241   17.202   0.0165    0.508   0.1558    8.381   0.1559
1721297 0.06   2.281   2.786   19.263   0.1423   17.342   0.0166    0.516   0.1629    8.332   0.1631
1721297 0.06   2.507   3.062   19.374   0.1566   17.471   0.0171    0.504   0.1690    8.270   0.1691
1721297 0.06   2.760   3.372   19.482   0.1748   17.590   0.0195    0.497   0.1773    8.214   0.1775
1721297 0.06   3.033   3.705   19.604   0.1947   17.706   0.0227    0.501   0.1870    8.172   0.1872
1721297 0.06   3.338   4.078   19.712   0.2160   17.829   0.0280    0.501   0.1980    8.123   0.1983
1721297 0.06   3.671   4.484   20.030   0.2885   18.002   0.0328    0.501   0.2377    8.053   0.2381
1721297 0.06   4.039   4.934   20.146   0.3211   18.220   0.0374    0.501   0.2569    7.966   0.2574
1721297 0.06   4.443   5.427   20.301   0.3689   18.495   0.0450    0.501   0.2861    7.856   0.2866
1721297 0.06   4.887   5.969   20.508   0.4412   18.781   0.0538    0.501   0.3313    7.742   0.3320
1721297 0.06   5.378   6.569   20.698   0.5302   19.129   0.0702    0.501   0.3891    7.602   0.3901
1721297 0.06   5.916   7.227   20.888   0.6324   19.529   0.1006    0.501   0.4579    7.442   0.4596
1721297 0.06   6.506   7.948   21.080   0.7538   19.880   0.1384    0.501   0.5413    7.302   0.5441
1721297 0.06   7.156   8.741   21.272   0.8970   20.175   0.1787    0.501   0.6404    7.184   0.6444
1721297 0.06   7.872   9.617   21.467   1.0788   20.596   0.2638    0.501   0.7725    7.016   0.7796
1721297 0.06   8.661  10.579   21.662   1.2696   20.869   0.3310    0.501   0.9089    6.907   0.9185
1721297 0.06   9.524  11.634   21.858   1.5231   21.215   0.4547    0.501   1.0975    6.768   1.1125
1721297 0.06  10.478  12.800   22.056   1.8332   21.356   0.5171    0.501   1.3124    6.712   1.3286
1721297 0.06  11.528  14.081   22.256   2.1954   21.565   0.6251    0.501   1.5704    6.628   1.5902
1721297 0.06  12.680  15.489   22.456   2.6365   21.774   0.7593    0.501   1.8856    6.544   1.9099
1721297 0.06  13.947  17.037   22.658   3.1735   21.985   0.9182    0.501   2.2688    6.460   2.2983
1721297 0.06  15.341  18.740   22.861   3.8265   22.198   1.1167    0.501   2.7360    6.375   2.7722
1721297 0.06  16.874  20.612   23.065   4.6056   22.412   1.3561    0.501   3.2943    6.289   3.3386
1721297 0.06  18.561  22.672   23.270   5.5600   22.627   1.6561    0.501   3.9796    6.203   4.0344
1721297 0.06  20.418  24.941   23.477   6.7290   22.844   2.0188    0.501   4.8184    6.116   4.8856
1721297 0.06  22.461  27.437   23.686   8.1435   23.063   2.4690    0.501   5.8357    6.029   5.9187
1721297 0.06  24.706  30.180   23.895   9.8713   23.283   3.0217    0.501   7.0791    5.941   7.1816
1721297 0.06  27.177  33.198   24.106  11.9891   23.504   3.7053    0.501   8.6045    5.852   8.7312
1721297 0.06  29.894  36.517   24.318  14.5755   23.727   4.5481    0.501  10.4692    5.763  10.6261
1721297 0.06  32.884  40.169   24.532  17.7370   23.952   5.5927    0.501  12.7516    5.674  12.9463
1721297 0.06  36.171  44.184   24.746  21.6173   24.177   6.8872    0.501  15.5557    5.583  15.7977
1721297 0.06  39.790  48.605   24.963  26.3833   24.405   8.5009    0.501  19.0050    5.492  19.3068
1721297 0.06  43.770  53.467   25.181  32.2388   24.634  10.4947    0.501  23.2454    5.401  23.6214
1721297 0.06  48.146  58.812   25.399  39.4462   24.865  12.9768    0.501  28.4710    5.308  28.9403
1721297 0.06  52.961  64.694   25.620  48.3327   25.097  16.0753    0.501  34.9227    5.215  35.5097
1721297 0.06  58.256  71.162   25.842  59.2855   25.330  19.9237    0.501  42.8811    5.122  43.6154
1721297 0.06  64.081  78.277   26.065  72.7974   25.566  24.7575    0.501  52.7185    5.028  53.6405
1721297 0.06  70.492  86.109   26.290  89.5560   25.803  30.7799    0.501  64.9263    4.933  66.0834
1721297 0.06  77.537  94.715   26.516  99.9999   26.041  38.3349    0.501  80.0457    4.838  81.5012
1721297 0.06  85.294 104.191   26.743  99.9999   26.281  47.8280    0.501  98.8285    4.742  99.9999
1721297 0.06  93.820 114.606   26.972  99.9999   26.523  59.7205    0.501  99.9999    4.645  99.9999
1721297 0.06 103.206 126.070   27.203  99.9999   26.766  74.7634    0.501  99.9999    4.548  99.9999
1721297 0.06 113.525 138.676   27.435  99.9999   27.011  93.6640    0.501  99.9999    4.450  99.9999
1721297 0.06 124.879 152.545   27.668  99.9999   27.258  99.9999    0.501  99.9999    4.351  99.9999
1721297 0.06 137.364 167.797   27.903  99.9999   27.506  99.9999    0.501  99.9999    4.252  99.9999
1721297 0.06 151.102 184.577   28.140  99.9999   27.756  99.9999    0.501  99.9999    4.152  99.9999
1721297 0.06 166.213 203.037   28.377  99.9999   28.008  99.9999    0.501  99.9999    4.051  99.9999
1697686 0.06   0.119   0.128   14.694   0.0024   12.285   0.0002    0.851   0.1300   10.680   0.1300
1697686 0.06   0.131   0.141   14.795   0.0027   12.410   0.0002    0.834   0.1300   10.614   0.1300
1697686 0.06   0.143   0.154   14.887   0.0029   12.525   0.0002    0.819   0.1300   10.553   0.1300
1697686 0.06   0.158   0.171   15.002   0.0032   12.665   0.0003    0.801   0.1300   10.479   0.1300
1697686 0.06   0.174   0.188   15.106   0.0036   12.792   0.0003    0.785   0.1300   10.412   0.1300
1697686 0.06   0.190   0.205   15.202   0.0039   12.910   0.0004    0.771   0.1300   10.351   0.1300
1697686 0.06   0.210   0.226   15.314   0.0044   13.045   0.0005    0.755   0.1300   10.281   0.1300
1697686 0.06   0.230   0.248   15.415   0.0048   13.168   0.0006    0.740   0.1300   10.216   0.1300
1697686 0.06   0.253   0.273   15.528   0.0053   13.305   0.0008    0.723   0.1301   10.145   0.1301
1697686 0.06   0.281   0.303   15.648   0.0060   13.450   0.0010    0.706   0.1301   10.070   0.1301
1697686 0.06   0.309   0.333   15.759   0.0067   13.583   0.0013    0.691   0.1301   10.002   0.1301
1697686 0.06   0.341   0.367   15.875   0.0074   13.723   0.0016    0.674   0.1301    9.929   0.1301
1697686 0.06   0.372   0.402   15.981   0.0082   13.853   0.0020    0.659   0.1301    9.861   0.1301
1697686 0.06   0.412   0.444   16.104   0.0092   14.002   0.0025    0.640   0.1302    9.784   0.1302
1697686 0.06   0.451   0.487   16.216   0.0102   14.139   0.0031    0.623   0.1302    9.711   0.1302
1697686 0.06   0.495   0.534   16.332   0.0114   14.280   0.0036    0.606   0.1303    9.638   0.1303
1697686 0.06   0.546   0.590   16.458   0.0128   14.432   0.0046    0.588   0.1303    9.559   0.1303
1697686 0.06   0.602   0.649   16.585   0.0146   14.584   0.0053    0.571   0.1304    9.481   0.1304
1697686 0.06   0.661   0.713   16.711   0.0165   14.735   0.0061    0.554   0.1306    9.404   0.1306
1697686 0.06   0.725   0.782   16.838   0.0187   14.886   0.0070    0.538   0.1307    9.327   0.1307
1697686 0.06   0.800   0.863   16.984   0.0215   15.051   0.0074    0.524   0.1309    9.247   0.1310
1697686 0.06   0.879   0.948   17.137   0.0250   15.212   0.0086    0.519   0.1313    9.177   0.1313
1697686 0.06   0.966   1.042   17.300   0.0299   15.377   0.0094    0.517   0.1318    9.110   0.1318
1697686 0.06   1.065   1.149   17.477   0.0359   15.550   0.0103    0.520   0.1325    9.044   0.1326
1697686 0.06   1.168   1.260   17.652   0.0422   15.716   0.0110    0.526   0.1334    8.983   0.1335
1697686 0.06   1.287   1.388   17.839   0.0496   15.895   0.0121    0.532   0.1346    8.917   0.1347
1697686 0.06   1.418   1.529   18.019   0.0575   16.079   0.0132    0.529   0.1361    8.842   0.1362
1697686 0.06   1.556   1.679   18.191   0.0661   16.257   0.0139    0.525   0.1380    8.766   0.1381
1697686 0.06   1.715   1.850   18.379   0.0772   16.439   0.0138    0.529   0.1407    8.698   0.1408
1697686 0.06   1.885   2.033   18.611   0.0956   16.611   0.0128    0.570   0.1459    8.669   0.1459
1697686 0.06   2.071   2.234   18.735   0.1024   16.780   0.0117    0.539   0.1479    8.571   0.1480
1697686 0.06   2.281   2.461   18.829   0.1095   16.930   0.0099    0.501   0.1503    8.473   0.1503
1697686 0.06   2.507   2.704   19.005   0.1288   17.052   0.0104    0.538   0.1573    8.461   0.1574
1697686 0.06   2.760   2.978   19.095   0.1408   17.159   0.0135    0.526   0.1622    8.407   0.1623
1697686 0.06   3.033   3.272   19.142   0.1471   17.233   0.0173    0.508   0.1650    8.358   0.1651
1697686 0.06   3.338   3.601   19.009   0.1280   17.287   0.0224    0.380   0.1576    8.209   0.1579
1697686 0.06   3.671   3.960   18.968   0.1260   17.341   0.0251    0.314   0.1570    8.121   0.1573
1697686 0.06   4.039   4.357   18.998   0.1288   17.429   0.0250    0.275   0.1581    8.047   0.1584
1697686 0.06   4.443   4.793   19.074   0.1381   17.568   0.0235    0.232   0.1616    7.948   0.1619
1697686 0.06   4.887   5.272   19.239   0.1599   17.757   0.0247    0.216   0.1709    7.857   0.1712
1697686 0.06   5.378   5.801   19.447   0.1937   17.995   0.0300    0.195   0.1870    7.740   0.1874
1697686 0.06   5.916   6.382   19.712   0.2457   18.287   0.0383    0.195   0.2144    7.624   0.2150
1697686 0.06   6.506   7.019   19.962   0.3076   18.575   0.0487    0.195   0.2500    7.509   0.2507
1697686 0.06   7.156   7.720   20.169   0.3717   18.776   0.0544    0.195   0.2885    7.428   0.2893
1697686 0.06   7.872   8.493   20.352   0.4375   18.898   0.0595    0.195   0.3294    7.380   0.3303
1697686 0.06   8.661   9.343   20.439   0.4707   19.025   0.0606    0.195   0.3504    7.329   0.3512
1697686 0.06   9.524  10.274   20.615   0.5523   19.265   0.0782    0.195   0.4039    7.232   0.4051
1697686 0.06  10.478  11.304   20.794   0.6512   19.602   0.1066    0.195   0.4707    7.098   0.4727
1697686 0.06  11.528  12.436   20.974   0.7678   19.944   0.1409    0.195   0.5508    6.961   0.5536
1697686 0.06  12.680  13.679   21.157   0.9085   20.461   0.2180    0.195   0.6536    6.754   0.6594
1697686 0.06  13.947  15.046   21.342   1.0754   20.653   0.2537    0.195   0.7686    6.677   0.7753
1697686 0.06  15.341  16.550   21.530   1.2780   20.847   0.3008    0.195   0.9095    6.600   0.9174
1697686 0.06  16.874  18.203   21.720   1.5205   21.042   0.3597    0.195   1.0791    6.522   1.0886
1697686 0.06  18.561  20.023   21.912   1.8145   21.238   0.4313    0.195   1.2853    6.443   1.2969
1697686 0.06  20.418  22.027   22.106   2.1704   21.437   0.5173    0.195   1.5352    6.364   1.5491
1697686 0.06  22.461  24.231   22.304   2.6012   21.638   0.6216    0.195   1.8383    6.284   1.8550
1697686 0.06  24.706  26.653   22.503   3.1259   21.840   0.7490    0.195   2.2077    6.203   2.2279
1697686 0.06  27.177  29.319   22.705   3.7641   22.043   0.9033    0.195   2.6572    6.121   2.6817
1697686 0.06  29.894  32.250   22.909   4.5427   22.249   1.0915    0.195   3.2058    6.039   3.2354
1697686 0.06  32.884  35.475   23.116   5.4963   22.456   1.3201    0.195   3.8777    5.956   3.9135
1697686 0.06  36.171  39.021   23.326   6.6640   22.665   1.6015    0.195   4.7008    5.873   4.7443
1697686 0.06  39.790  42.926   23.538   8.1024   22.876   1.9450    0.195   5.7144    5.788   5.7671
1697686 0.06  43.770  47.219   23.753   9.8738   23.089   2.3653    0.195   6.9623    5.703   7.0263
1697686 0.06  48.146  51.940   23.970  12.0632   23.303   2.8811    0.195   8.5043    5.617   8.5821
1697686 0.06  52.961  57.134   24.190  14.7737   23.520   3.5170    0.195  10.4129    5.531  10.5075
1697686 0.06  58.256  62.846   24.413  18.1388   23.738   4.2988    0.195  12.7814    5.443  12.8965
1697686 0.06  64.081  69.130   24.639  22.3288   23.958   5.2661    0.195  15.7295    5.355  15.8699
1697686 0.06  70.492  76.047   24.867  27.5706   24.180   6.4613    0.195  19.4154    5.267  19.5866
1697686 0.06  77.537  83.647   25.098  34.0995   24.404   7.9446    0.195  24.0056    5.177  24.2150
1697686 0.06  85.294  92.016   25.333  42.3351   24.630   9.7718    0.195  29.7890    5.087  30.0444
1697686 0.06  93.820 101.213   25.570  52.6554   24.857  12.0555    0.195  37.0356    4.996  37.3482
1697686 0.06 103.206 111.338   25.810  65.6670   25.087  14.8971    0.195  46.1664    4.904  46.5494
1697686 0.06 113.525 122.471   26.053  82.2916   25.319  18.4298    0.195  57.8181    4.811  58.2862
1697686 0.06 124.879 134.719   26.299  99.9999   25.552  23.0698    0.195  75.6179    4.718  76.1789
1697686 0.06 137.364 148.189   26.548  99.9999   25.788  28.4730    0.195  91.3210    4.623  92.0285
1697686 0.06 151.102 163.008   26.800  99.9999   26.026  37.7045    0.195  99.9999    4.528  99.9999
1697686 0.06 166.213 179.311   27.055  99.9999   26.265  44.0575    0.195  99.9999    4.432  99.9999
1699669 0.06   0.119   0.135   15.610   0.0061   13.042   0.0003    0.959   0.1301   10.490   0.1301
1699669 0.06   0.131   0.149   15.652   0.0064   13.103   0.0003    0.947   0.1301   10.454   0.1301
1699669 0.06   0.143   0.163   15.693   0.0066   13.160   0.0004    0.935   0.1301   10.419   0.1301
1699669 0.06   0.158   0.181   15.745   0.0070   13.232   0.0004    0.922   0.1301   10.378   0.1301
1699669 0.06   0.174   0.199   15.793   0.0073   13.298   0.0005    0.909   0.1301   10.338   0.1301
1699669 0.06   0.190   0.217   15.840   0.0076   13.362   0.0006    0.898   0.1301   10.301   0.1301
1699669 0.06   0.210   0.239   15.893   0.0080   13.436   0.0008    0.884   0.1301   10.257   0.1301
1699669 0.06   0.230   0.262   15.946   0.0084   13.506   0.0010    0.871   0.1301   10.217   0.1301
1699669 0.06   0.253   0.289   16.003   0.0089   13.586   0.0012    0.856   0.1301   10.170   0.1301
1699669 0.06   0.281   0.321   16.068   0.0095   13.672   0.0015    0.842   0.1302   10.121   0.1302
1699669 0.06   0.309   0.352   16.129   0.0101   13.754   0.0019    0.827   0.1302   10.074   0.1302
1699669 0.06   0.341   0.388   16.198   0.0108   13.844   0.0024    0.813   0.1302   10.024   0.1302
1699669 0.06   0.372   0.424   16.262   0.0115   13.929   0.0031    0.799   0.1303    9.976   0.1303
1699669 0.06   0.412   0.470   16.341   0.0124   14.029   0.0040    0.784   0.1303    9.921   0.1303
1699669 0.06   0.451   0.515   16.417   0.0133   14.126   0.0050    0.770   0.1304    9.867   0.1304
1699669 0.06   0.495   0.564   16.494   0.0143   14.228   0.0058    0.753   0.1304    9.810   0.1305
1699669 0.06   0.546   0.623   16.582   0.0155   14.342   0.0072    0.735   0.1305    9.746   0.1306
1699669 0.06   0.602   0.686   16.674   0.0171   14.460   0.0085    0.717   0.1307    9.681   0.1307
1699669 0.06   0.661   0.754   16.768   0.0190   14.581   0.0099    0.699   0.1308    9.614   0.1309
1699669 0.06   0.725   0.826   16.870   0.0213   14.706   0.0117    0.683   0.1311    9.549   0.1311
1699669 0.06   0.800   0.912   16.990   0.0244   14.844   0.0132    0.670   0.1314    9.481   0.1315
1699669 0.06   0.879   1.002   17.111   0.0275   14.983   0.0144    0.658   0.1317    9.413   0.1319
1699669 0.06   0.966   1.102   17.235   0.0308   15.127   0.0156    0.644   0.1321    9.341   0.1323
1699669 0.06   1.065   1.215   17.365   0.0348   15.278   0.0162    0.630   0.1326    9.267   0.1328
1699669 0.06   1.168   1.332   17.497   0.0393   15.424   0.0165    0.621   0.1332    9.199   0.1334
1699669 0.06   1.287   1.468   17.614   0.0430   15.575   0.0166    0.597   0.1338    9.115   0.1340
1699669 0.06   1.418   1.617   17.735   0.0477   15.723   0.0150    0.578   0.1344    9.037   0.1346
1699669 0.06   1.556   1.775   17.863   0.0533   15.856   0.0140    0.575   0.1354    8.981   0.1355
1699669 0.06   1.715   1.955   17.980   0.0585   15.990   0.0123    0.564   0.1363    8.916   0.1364
1699669 0.06   1.885   2.149   18.108   0.0649   16.112   0.0110    0.568   0.1376    8.871   0.1377
1699669 0.06   2.071   2.362   18.208   0.0703   16.230   0.0101    0.555   0.1388    8.812   0.1389
1699669 0.06   2.281   2.601   18.325   0.0783   16.335   0.0096    0.563   0.1408    8.777   0.1409
1699669 0.06   2.507   2.858   18.412   0.0829   16.431   0.0100    0.557   0.1421    8.732   0.1421
1699669 0.06   2.760   3.147   18.508   0.0894   16.541   0.0119    0.547   0.1440    8.679   0.1440
1699669 0.06   3.033   3.459   18.586   0.0969   16.659   0.0141    0.520   0.1463    8.604   0.1464
1699669 0.06   3.338   3.807   18.736   0.1113   16.818   0.0150    0.514   0.1511    8.534   0.1512
1699669 0.06   3.671   4.186   18.918   0.1336   17.013   0.0160    0.505   0.1594    8.448   0.1595
1699669 0.06   4.039   4.606   19.137   0.1602   17.234   0.0187    0.503   0.1707    8.358   0.1708
1699669 0.06   4.443   5.067   19.410   0.2046   17.472   0.0216    0.503   0.1918    8.263   0.1920
1699669 0.06   4.887   5.572   19.611   0.2490   17.731   0.0254    0.503   0.2153    8.159   0.2155
1699669 0.06   5.378   6.132   19.918   0.3276   17.988   0.0305    0.503   0.2604    8.056   0.2606
1699669 0.06   5.916   6.746   20.079   0.3817   18.253   0.0410    0.503   0.2935    7.950   0.2940
1699669 0.06   6.506   7.419   20.395   0.5128   18.535   0.0505    0.503   0.3765    7.837   0.3770
1699669 0.06   7.156   8.160   20.634   0.6389   18.852   0.0640    0.503   0.4590    7.711   0.4597
1699669 0.06   7.872   8.977   20.883   0.7952   19.215   0.0826    0.503   0.5633    7.566   0.5643
1699669 0.06   8.661   9.876   21.142   1.0025   19.643   0.1105    0.503   0.7036    7.394   0.7050
1699669 0.06   9.524  10.860   21.411   1.2822   20.005   0.1410    0.503   0.8939    7.249   0.8957
1699669 0.06  10.478  11.948   21.692   1.6553   20.537   0.2202    0.503   1.1522    7.037   1.1556
1699669 0.06  11.528  13.145   21.984   2.1673   20.925   0.3087    0.503   1.5065    6.882   1.5116
1699669 0.06  12.680  14.459   22.288   2.8643   21.215   0.3986    0.503   1.9870    6.766   1.9933
1699669 0.06  13.947  15.904   22.604   3.8283   21.515   0.5234    0.503   2.6524    6.646   2.6606
1699669 0.06  15.341  17.494   22.933   5.1810   21.824   0.6953    0.503   3.5864    6.522   3.5971
1699669 0.06  16.874  19.241   23.276   7.1007   22.143   0.9339    0.503   4.9120    6.394   4.9261
1699669 0.06  18.561  21.165   23.632   9.8514   22.473   1.2632    0.503   6.8108    6.262   6.8295
1699669 0.06  20.418  23.283   24.004  13.8571   22.814   1.7273    0.503   9.5750    6.126   9.5999
1699669 0.06  22.461  25.613   24.390  19.7994   23.166   2.3903    0.503  13.6740    5.985  13.7073
1699669 0.06  24.706  28.173   24.792  28.6692   23.529   3.3367    0.503  19.7891    5.840  19.8341
1699669 0.06  27.177  30.991   25.211  42.1313   23.904   4.7142    0.503  29.0664    5.690  29.1275
1699669 0.06  29.894  34.089   25.646  62.9251   24.291   6.7324    0.503  43.3888    5.535  43.4723
1699669 0.06  32.884  37.498   26.100  95.5402   24.691   9.7236    0.503  65.8422    5.375  65.9570
1699669 0.06  36.171  41.246   26.572  99.9999   25.103  14.2201    0.503  99.9999    5.210  99.9999
1699669 0.06  39.790  45.373   27.063  99.9999   25.530  21.0517    0.503  99.9999    5.040  99.9999
1699669 0.06  43.770  49.912   27.575  99.9999   25.970  31.5746    0.503  99.9999    4.864  99.9999
1699669 0.06  48.146  54.902   28.107  99.9999   26.424  48.0002    0.503  99.9999    4.682  99.9999
1699669 0.06  52.961  60.393   28.661  99.9999   26.893  73.9346    0.503  99.9999    4.494  99.9999
1699669 0.06  58.256  66.430   29.237  99.9999   27.377  99.9999    0.503  99.9999    4.301  99.9999
1699669 0.06  64.081  73.073   29.838  99.9999   27.877  99.9999    0.503  99.9999    4.101  99.9999
1699669 0.06  70.492  80.383   30.462  99.9999   28.394  99.9999    0.503  99.9999    3.894  99.9999
1699669 0.06  77.537  88.417   31.112  99.9999   28.926  99.9999    0.503  99.9999    3.681  99.9999
1699669 0.06  85.294  97.263   31.789  99.9999   29.477  99.9999    0.503  99.9999    3.461  99.9999
1699669 0.06  93.820 106.985   32.493  99.9999   30.045  99.9999    0.503  99.9999    3.234  99.9999
1699669 0.06 103.206 117.687   33.227  99.9999   30.632  99.9999    0.503  99.9999    2.999  99.9999
1699669 0.06 113.525 129.455   33.990  99.9999   31.238  99.9999    0.503  99.9999    2.757  99.9999
1699669 0.06 124.879 142.402   34.784  99.9999   31.863  99.9999    0.503  99.9999    2.506  99.9999
1699669 0.06 137.364 156.640   35.610  99.9999   32.509  99.9999    0.503  99.9999    2.248  99.9999
1699669 0.06 151.102 172.305   36.471  99.9999   33.175  99.9999    0.503  99.9999    1.981  99.9999
1699669 0.06 166.213 189.536   37.366  99.9999   33.864  99.9999    0.503  99.9999    1.706  99.9999
1699669 0.06 182.833 208.489   38.298  99.9999   34.575  99.9999    0.503  99.9999    1.422  99.9999
1028238 0.06   0.119   0.133   15.183   0.0039   12.721   0.0003    0.887   0.1300   10.545   0.1300
1028238 0.06   0.131   0.146   15.259   0.0042   12.820   0.0003    0.871   0.1300   10.489   0.1300
1028238 0.06   0.143   0.159   15.330   0.0045   12.912   0.0004    0.856   0.1300   10.438   0.1300
1028238 0.06   0.158   0.177   15.418   0.0049   13.025   0.0004    0.840   0.1300   10.376   0.1300
1028238 0.06   0.174   0.194   15.499   0.0053   13.129   0.0005    0.824   0.1301   10.319   0.1301
1028238 0.06   0.190   0.212   15.576   0.0057   13.226   0.0006    0.810   0.1301   10.266   0.1301
1028238 0.06   0.210   0.234   15.665   0.0062   13.338   0.0007    0.794   0.1301   10.206   0.1301
1028238 0.06   0.230   0.256   15.748   0.0068   13.441   0.0009    0.781   0.1301   10.151   0.1301
1028238 0.06   0.253   0.283   15.841   0.0074   13.556   0.0010    0.766   0.1301   10.090   0.1301
1028238 0.06   0.281   0.314   15.944   0.0082   13.680   0.0013    0.751   0.1301   10.026   0.1301
1028238 0.06   0.309   0.345   16.038   0.0090   13.794   0.0015    0.738   0.1302    9.967   0.1302
1028238 0.06   0.341   0.380   16.139   0.0099   13.914   0.0019    0.724   0.1302    9.905   0.1302
1028238 0.06   0.372   0.415   16.233   0.0109   14.026   0.0022    0.712   0.1302    9.848   0.1302
1028238 0.06   0.412   0.460   16.342   0.0119   14.156   0.0027    0.697   0.1303    9.781   0.1303
1028238 0.06   0.451   0.504   16.442   0.0130   14.277   0.0032    0.683   0.1303    9.718   0.1303
1028238 0.06   0.495   0.553   16.543   0.0142   14.402   0.0037    0.667   0.1304    9.653   0.1304
1028238 0.06   0.546   0.610   16.654   0.0158   14.538   0.0043    0.650   0.1305    9.581   0.1305
1028238 0.06   0.602   0.672   16.765   0.0178   14.675   0.0049    0.632   0.1306    9.509   0.1306
1028238 0.06   0.661   0.738   16.877   0.0200   14.811   0.0055    0.615   0.1308    9.437   0.1308
1028238 0.06   0.725   0.809   16.991   0.0228   14.947   0.0059    0.600   0.1310    9.368   0.1310
1028238 0.06   0.800   0.893   17.124   0.0260   15.096   0.0064    0.589   0.1313    9.297   0.1313
1028238 0.06   0.879   0.981   17.260   0.0290   15.240   0.0068    0.583   0.1316    9.234   0.1316
1028238 0.06   0.966   1.079   17.400   0.0322   15.386   0.0070    0.580   0.1319    9.172   0.1320
1028238 0.06   1.065   1.189   17.544   0.0362   15.534   0.0070    0.577   0.1324    9.110   0.1325
1028238 0.06   1.168   1.304   17.674   0.0399   15.675   0.0065    0.570   0.1329    9.046   0.1329
1028238 0.06   1.287   1.437   17.797   0.0441   15.824   0.0061    0.552   0.1335    8.969   0.1336
1028238 0.06   1.418   1.582   17.911   0.0496   15.974   0.0059    0.527   0.1344    8.883   0.1345
1028238 0.06   1.556   1.737   18.025   0.0555   16.128   0.0063    0.500   0.1355    8.795   0.1355
1028238 0.06   1.715   1.914   18.162   0.0625   16.291   0.0073    0.481   0.1370    8.711   0.1370
1028238 0.06   1.885   2.104   18.292   0.0710   16.451   0.0091    0.461   0.1389    8.627   0.1390
1028238 0.06   2.071   2.312   18.416   0.0813   16.599   0.0115    0.444   0.1417    8.551   0.1417
1028238 0.06   2.281   2.546   18.594   0.0925   16.751   0.0144    0.463   0.1450    8.509   0.1451
1028238 0.06   2.507   2.798   18.799   0.1104   16.908   0.0166    0.496   0.1509    8.479   0.1510
1028238 0.06   2.760   3.081   18.897   0.1208   17.071   0.0177    0.451   0.1546    8.369   0.1548
1028238 0.06   3.033   3.386   19.026   0.1368   17.250   0.0181    0.417   0.1608    8.263   0.1609
1028238 0.06   3.338   3.726   19.183   0.1582   17.424   0.0182    0.405   0.1697    8.182   0.1699
1028238 0.06   3.671   4.097   19.311   0.1813   17.587   0.0190    0.381   0.1804    8.092   0.1805
1028238 0.06   4.039   4.508   19.551   0.2218   17.756   0.0200    0.381   0.2005    8.025   0.2007
1028238 0.06   4.443   4.959   19.671   0.2451   17.932   0.0211    0.381   0.2130    7.954   0.2131
1028238 0.06   4.887   5.454   20.043   0.3490   18.101   0.0261    0.381   0.2729    7.887   0.2731
1028238 0.06   5.378   6.002   20.059   0.3544   18.279   0.0323    0.381   0.2765    7.816   0.2768
1028238 0.06   5.916   6.604   20.137   0.3999   18.443   0.0367    0.381   0.3045    7.750   0.3049
1028238 0.06   6.506   7.262   20.285   0.4292   18.695   0.0452    0.381   0.3232    7.649   0.3237
1028238 0.06   7.156   7.987   20.448   0.5169   18.883   0.0550    0.381   0.3793    7.574   0.3800
1028238 0.06   7.872   8.787   20.646   0.5960   19.105   0.0644    0.381   0.4311    7.485   0.4319
1028238 0.06   8.661   9.667   20.849   0.7148   19.272   0.0769    0.381   0.5097    7.418   0.5107
1028238 0.06   9.524  10.630   21.055   0.8644   19.558   0.0967    0.381   0.6103    7.304   0.6116
1028238 0.06  10.478  11.696   21.268   1.0419   19.718   0.1108    0.381   0.7301    7.240   0.7314
1028238 0.06  11.528  12.867   21.484   1.2724   19.998   0.1363    0.381   0.8870    7.128   0.8887
1028238 0.06  12.680  14.153   21.705   1.5565   20.363   0.1849    0.381   1.0825    6.982   1.0850
1028238 0.06  13.947  15.568   21.931   1.9162   20.662   0.2419    0.381   1.3306    6.862   1.3341
1028238 0.06  15.341  17.123   22.162   2.3633   21.001   0.3296    0.381   1.6411    6.727   1.6464
1028238 0.06  16.874  18.834   22.399   2.9368   21.483   0.5120    0.381   2.0480    6.534   2.0582
1028238 0.06  18.561  20.717   22.640   3.6665   21.719   0.6364    0.381   2.5547    6.440   2.5674
1028238 0.06  20.418  22.790   22.887   4.5994   21.959   0.7920    0.381   3.2025    6.343   3.2181
1028238 0.06  22.461  25.071   23.140   5.8030   22.204   0.9899    0.381   4.0382    6.246   4.0576
1028238 0.06  24.706  27.577   23.398   7.3588   22.452   1.2435    0.381   5.1185    6.146   5.1426
1028238 0.06  27.177  30.335   23.662   9.3784   22.704   1.5666    0.381   6.5204    6.045   6.5504
1028238 0.06  29.894  33.367   23.931  12.0208   22.961   1.9839    0.381   8.3541    5.943   8.3917
1028238 0.06  32.884  36.704   24.207  15.4946   23.221   2.5218    0.381  10.7639    5.839  10.8111
1028238 0.06  36.171  40.373   24.489  20.0842   23.487   3.2187    0.381  13.9464    5.733  14.0057
1028238 0.06  39.790  44.413   24.777  26.1829   23.756   4.1247    0.381  18.1733    5.625  18.2480
1028238 0.06  43.770  48.855   25.072  34.3503   24.030   5.3075    0.381  23.8309    5.515  23.9253
1028238 0.06  48.146  53.739   25.373  45.3289   24.309   6.8606    0.381  31.4323    5.404  31.5519
1028238 0.06  52.961  59.114   25.681  60.1870   24.592   8.9070    0.381  41.7147    5.290  41.8666
1028238 0.06  58.256  65.024   25.996  80.4303   24.880  11.6114    0.381  55.7160    5.175  55.9093
1028238 0.06  64.081  71.526   26.318  99.9999   25.173  15.2053    0.381  74.8846    5.058  75.1312
1028238 0.06  70.492  78.682   26.647  99.9999   25.471  20.0042    0.381  99.9999    4.939  99.9999
1028238 0.06  77.537  86.545   26.983  99.9999   25.774  26.4419    0.381  99.9999    4.818  99.9999
1028238 0.06  85.294  95.204   27.327  99.9999   26.082  35.1132    0.381  99.9999    4.695  99.9999
1028238 0.06  93.820 104.721   27.678  99.9999   26.394  46.8801    0.381  99.9999    4.569  99.9999
1028238 0.06 103.206 115.196   28.038  99.9999   26.712  63.0608    0.381  99.9999    4.442  99.9999
1028238 0.06 113.525 126.715   28.405  99.9999   27.036  85.8093    0.381  99.9999    4.313  99.9999
1028238 0.06 124.879 139.387   28.781  99.9999   27.365  99.9999    0.381  99.9999    4.181  99.9999
1694057 0.06   0.119   0.130   17.157   0.0233   14.760   0.0011    0.842   0.1310    9.683   0.1310
1694057 0.06   0.131   0.143   17.174   0.0237   14.793   0.0012    0.831   0.1310    9.659   0.1310
1694057 0.06   0.143   0.156   17.195   0.0242   14.825   0.0013    0.824   0.1311    9.639   0.1311
1694057 0.06   0.158   0.173   17.222   0.0249   14.865   0.0014    0.815   0.1311    9.613   0.1311
1694057 0.06   0.174   0.191   17.242   0.0254   14.903   0.0014    0.803   0.1312    9.586   0.1312
1694057 0.06   0.190   0.208   17.270   0.0261   14.940   0.0016    0.796   0.1312    9.565   0.1312
1694057 0.06   0.210   0.230   17.301   0.0269   14.984   0.0017    0.788   0.1313    9.539   0.1313
1694057 0.06   0.230   0.251   17.332   0.0278   15.026   0.0019    0.780   0.1314    9.514   0.1314
1694057 0.06   0.253   0.277   17.368   0.0289   15.075   0.0022    0.771   0.1315    9.487   0.1315
1694057 0.06   0.281   0.308   17.409   0.0301   15.128   0.0025    0.762   0.1316    9.456   0.1316
1694057 0.06   0.309   0.338   17.449   0.0314   15.181   0.0028    0.754   0.1318    9.427   0.1318
1694057 0.06   0.341   0.373   17.491   0.0328   15.237   0.0034    0.744   0.1320    9.394   0.1320
1694057 0.06   0.372   0.408   17.531   0.0341   15.293   0.0039    0.733   0.1321    9.361   0.1321
1694057 0.06   0.412   0.451   17.572   0.0352   15.359   0.0045    0.717   0.1323    9.318   0.1323
1694057 0.06   0.451   0.494   17.606   0.0361   15.423   0.0053    0.696   0.1324    9.272   0.1324
1694057 0.06   0.495   0.542   17.638   0.0370   15.491   0.0060    0.671   0.1325    9.219   0.1325
1694057 0.06   0.546   0.598   17.671   0.0382   15.569   0.0068    0.640   0.1327    9.158   0.1327
1694057 0.06   0.602   0.659   17.706   0.0396   15.649   0.0077    0.609   0.1329    9.095   0.1329
1694057 0.06   0.661   0.724   17.741   0.0409   15.731   0.0084    0.577   0.1331    9.030   0.1332
1694057 0.06   0.725   0.793   17.784   0.0425   15.818   0.0091    0.547   0.1334    8.965   0.1334
1694057 0.06   0.800   0.876   17.851   0.0453   15.916   0.0100    0.526   0.1338    8.904   0.1339
1694057 0.06   0.879   0.963   17.936   0.0495   16.015   0.0108    0.516   0.1346    8.855   0.1346
1694057 0.06   0.966   1.058   18.025   0.0540   16.120   0.0113    0.505   0.1354    8.802   0.1355
1694057 0.06   1.065   1.166   18.102   0.0576   16.231   0.0113    0.481   0.1361    8.734   0.1362
1694057 0.06   1.168   1.279   18.175   0.0613   16.342   0.0108    0.456   0.1368    8.664   0.1369
1694057 0.06   1.287   1.409   18.283   0.0681   16.462   0.0102    0.448   0.1383    8.608   0.1384
1694057 0.06   1.418   1.552   18.417   0.0775   16.578   0.0108    0.459   0.1406    8.573   0.1407
1694057 0.06   1.556   1.704   18.515   0.0839   16.694   0.0129    0.448   0.1424    8.515   0.1425
1694057 0.06   1.715   1.877   18.645   0.0950   16.824   0.0158    0.448   0.1458    8.463   0.1460
1694057 0.06   1.885   2.064   18.780   0.1076   16.955   0.0186    0.450   0.1500    8.413   0.1502
1694057 0.06   2.071   2.268   18.856   0.1154   17.083   0.0218    0.414   0.1529    8.326   0.1532
1694057 0.06   2.281   2.497   18.982   0.1297   17.212   0.0270    0.413   0.1586    8.273   0.1589
1694057 0.06   2.507   2.745   19.069   0.1421   17.336   0.0335    0.387   0.1641    8.198   0.1646
1694057 0.06   2.760   3.022   19.192   0.1603   17.475   0.0388    0.376   0.1723    8.131   0.1730
1694057 0.06   3.033   3.321   19.365   0.1834   17.637   0.0413    0.384   0.1831    8.074   0.1838
1694057 0.06   3.338   3.655   19.482   0.2043   17.799   0.0454    0.384   0.1936    8.010   0.1945
1694057 0.06   3.671   4.019   19.545   0.2189   17.996   0.0466    0.384   0.2011    7.930   0.2020
1694057 0.06   4.039   4.423   19.823   0.2769   18.298   0.0455    0.384   0.2322    7.810   0.2329
1694057 0.06   4.443   4.865   20.139   0.3741   18.524   0.0546    0.384   0.2900    7.719   0.2908
1694057 0.06   4.887   5.350   20.368   0.4595   18.916   0.0637    0.384   0.3436    7.563   0.3445
1694057 0.06   5.378   5.888   20.596   0.5922   19.280   0.0807    0.384   0.4299    7.417   0.4311
1694057 0.06   5.916   6.478   20.839   0.7257   19.577   0.0992    0.384   0.5187    7.298   0.5202
1694057 0.06   6.506   7.124   21.098   0.8883   19.932   0.1407    0.384   0.6302    7.156   0.6327
1694057 0.06   7.156   7.835   21.374   1.2037   20.319   0.1981    0.384   0.8464    7.001   0.8501
1694057 0.06   7.872   8.620   21.670   1.5498   20.733   0.2773    0.384   1.0872    6.836   1.0929
1694057 0.06   8.661   9.482   21.985   2.0141   21.051   0.3623    0.384   1.4091    6.709   1.4165
1694057 0.06   9.524  10.428   22.321   2.7239   21.335   0.4672    0.384   1.8992    6.595   1.9084
1694057 0.06  10.478  11.473   22.681   3.7871   21.661   0.6214    0.384   2.6344    6.464   2.6462
1694057 0.06  11.528  12.622   23.065   5.4189   22.004   0.8474    0.384   3.7627    6.328   3.7779
1694057 0.06  12.680  13.883   23.475   7.8571   22.362   1.1759    0.384   5.4485    6.184   5.4687
1694057 0.06  13.947  15.271   23.912  11.7382   22.739   1.6636    0.384   8.1293    6.033   8.1565
1694057 0.06  15.341  16.797   24.378  18.0122   23.135   2.3914    0.384  12.4585    5.875  12.4951
1694057 0.06  16.874  18.475   24.876  28.5001   23.550   3.5003    0.384  19.6873    5.709  19.7370
1694057 0.06  18.561  20.322   25.408  46.4513   23.986   5.2350    0.384  32.0496    5.535  32.1179
1694057 0.06  20.418  22.355   25.976  78.3552   24.445   7.9836    0.384  53.9998    5.351  54.0941
1694057 0.06  22.461  24.593   26.582  99.9999   24.926  12.4364    0.384  94.2963    5.158  94.4274
1694057 0.06  24.706  27.051   27.229  99.9999   25.432  19.7985    0.384  99.9999    4.956  99.9999
1694057 0.06  27.177  29.757   27.920  99.9999   25.962  32.2628    0.384  99.9999    4.744  99.9999
1694057 0.06  29.894  32.731   28.658  99.9999   26.519  53.8840    0.384  99.9999    4.521  99.9999
1694057 0.06  32.884  36.005   29.445  99.9999   27.105  92.4002    0.384  99.9999    4.287  99.9999
1694057 0.06  36.171  39.603   30.285  99.9999   27.719  99.9999    0.384  99.9999    4.041  99.9999
1694057 0.06  39.790  43.566   31.183  99.9999   28.365  99.9999    0.384  99.9999    3.783  99.9999
1694057 0.06  43.770  47.924   32.141  99.9999   29.042  99.9999    0.384  99.9999    3.512  99.9999
1694057 0.06  48.146  52.715   33.163  99.9999   29.754  99.9999    0.384  99.9999    3.228  99.9999
1694057 0.06  52.961  57.987   34.256  99.9999   30.501  99.9999    0.384  99.9999    2.929  99.9999
1694057 0.06  58.256  63.784   35.420  99.9999   31.285  99.9999    0.384  99.9999    2.615  99.9999
1694057 0.06  64.081  70.162   36.665  99.9999   32.109  99.9999    0.384  99.9999    2.285  99.9999
1694057 0.06  70.492  77.182   37.994  99.9999   32.975  99.9999    0.384  99.9999    1.939  99.9999
1694057 0.06  77.537  84.895   39.410  99.9999   33.883  99.9999    0.384  99.9999    1.576  99.9999
1694057 0.06  85.294  93.389   40.926  99.9999   34.838  99.9999    0.384  99.9999    1.194  99.9999
1694057 0.06  93.820 102.724   42.540  99.9999   35.839  99.9999    0.384  99.9999    0.794  99.9999
1694057 0.06 103.206 113.000   44.266  99.9999   36.891  99.9999    0.384  99.9999    0.373  99.9999
1694057 0.06 113.525 124.299   46.107  99.9999   37.996  99.9999    0.384  99.9999    0.000  99.9999
1694057 0.06 124.879 136.730   48.073  99.9999   39.156  99.9999    0.384  99.9999    0.000  99.9999
1694057 0.06 137.364 150.400   50.173  99.9999   40.374  99.9999    0.384  99.9999    0.000  99.9999
1694057 0.06 151.102 165.441   52.412  99.9999   41.653  99.9999    0.384  99.9999    0.000  99.9999
1694057 0.06 166.213 181.987   54.806  99.9999   42.997  99.9999    0.384  99.9999    0.000  99.9999
1694057 0.06 182.833 200.184   57.358  99.9999   44.407  99.9999    0.384  99.9999    0.000  99.9999
1694057 0.06 201.117 220.203   60.084  99.9999   45.888  99.9999    0.384  99.9999    0.000  99.9999
1694056 0.06   0.119   0.133   14.808   0.0027   12.457   0.0002    0.811   0.1300   10.575   0.1300
1694056 0.06   0.131   0.146   14.880   0.0029   12.541   0.0002    0.803   0.1300   10.533   0.1300
1694056 0.06   0.143   0.160   14.947   0.0031   12.619   0.0002    0.795   0.1300   10.494   0.1300
1694056 0.06   0.158   0.177   15.029   0.0033   12.715   0.0002    0.786   0.1300   10.446   0.1300
1694056 0.06   0.174   0.195   15.106   0.0035   12.804   0.0002    0.778   0.1300   10.403   0.1300
1694056 0.06   0.190   0.213   15.178   0.0038   12.886   0.0003    0.771   0.1300   10.363   0.1300
1694056 0.06   0.210   0.235   15.262   0.0041   12.981   0.0003    0.762   0.1300   10.317   0.1300
1694056 0.06   0.230   0.257   15.339   0.0044   13.070   0.0004    0.755   0.1300   10.274   0.1300
1694056 0.06   0.253   0.284   15.426   0.0048   13.168   0.0004    0.747   0.1300   10.226   0.1300
1694056 0.06   0.281   0.315   15.520   0.0052   13.274   0.0005    0.738   0.1300   10.176   0.1300
1694056 0.06   0.309   0.346   15.606   0.0056   13.372   0.0006    0.731   0.1301   10.128   0.1301
1694056 0.06   0.341   0.381   15.700   0.0062   13.477   0.0008    0.723   0.1301   10.079   0.1301
1694056 0.06   0.372   0.417   15.786   0.0068   13.574   0.0010    0.715   0.1301   10.032   0.1301
1694056 0.06   0.412   0.461   15.887   0.0075   13.687   0.0012    0.707   0.1301    9.979   0.1301
1694056 0.06   0.451   0.506   15.982   0.0084   13.793   0.0015    0.700   0.1301    9.929   0.1301
1694056 0.06   0.495   0.554   16.079   0.0095   13.902   0.0018    0.692   0.1302    9.877   0.1302
1694056 0.06   0.546   0.612   16.186   0.0108   14.022   0.0022    0.683   0.1302    9.820   0.1302
1694056 0.06   0.602   0.674   16.293   0.0124   14.143   0.0026    0.673   0.1303    9.763   0.1303
1694056 0.06   0.661   0.741   16.400   0.0141   14.264   0.0029    0.664   0.1304    9.704   0.1304
1694056 0.06   0.725   0.812   16.507   0.0157   14.385   0.0033    0.654   0.1305    9.647   0.1305
1694056 0.06   0.800   0.896   16.627   0.0172   14.517   0.0037    0.645   0.1306    9.585   0.1306
1694056 0.06   0.879   0.984   16.745   0.0186   14.647   0.0040    0.637   0.1307    9.526   0.1307
1694056 0.06   0.966   1.082   16.867   0.0200   14.777   0.0043    0.632   0.1308    9.468   0.1308
1694056 0.06   1.065   1.193   16.997   0.0218   14.912   0.0044    0.628   0.1309    9.410   0.1309
1694056 0.06   1.168   1.308   17.119   0.0239   15.040   0.0046    0.624   0.1311    9.355   0.1311
1694056 0.06   1.287   1.441   17.243   0.0264   15.173   0.0048    0.619   0.1313    9.296   0.1313
1694056 0.06   1.418   1.588   17.356   0.0297   15.305   0.0051    0.605   0.1316    9.229   0.1316
1694056 0.06   1.556   1.743   17.454   0.0330   15.433   0.0054    0.584   0.1320    9.158   0.1320
1694056 0.06   1.715   1.920   17.555   0.0368   15.568   0.0057    0.561   0.1325    9.080   0.1325
1694056 0.06   1.885   2.111   17.673   0.0401   15.703   0.0061    0.549   0.1329    9.015   0.1330
1694056 0.06   2.071   2.319   17.800   0.0442   15.842   0.0065    0.542   0.1336    8.952   0.1336
1694056 0.06   2.281   2.554   17.937   0.0492   15.987   0.0070    0.536   0.1344    8.888   0.1344
1694056 0.06   2.507   2.807   18.105   0.0572   16.135   0.0072    0.550   0.1359    8.842   0.1359
1694056 0.06   2.760   3.091   18.305   0.0699   16.291   0.0071    0.580   0.1386    8.810   0.1387
1694056 0.06   3.033   3.397   18.452   0.0800   16.435   0.0072    0.582   0.1412    8.754   0.1412
1694056 0.06   3.338   3.738   18.553   0.0864   16.589   0.0076    0.545   0.1429    8.656   0.1430
1694056 0.06   3.671   4.111   18.734   0.1014   16.744   0.0082    0.563   0.1475    8.613   0.1476
1694056 0.06   4.039   4.523   18.916   0.1201   16.891   0.0089    0.587   0.1540    8.578   0.1540
1694056 0.06   4.443   4.976   19.025   0.1328   17.042   0.0100    0.558   0.1588    8.488   0.1589
1694056 0.06   4.887   5.472   19.173   0.1516   17.190   0.0115    0.558   0.1666    8.429   0.1667
1694056 0.06   5.378   6.022   19.379   0.1849   17.360   0.0135    0.584   0.1818    8.386   0.1819
1694056 0.06   5.916   6.625   19.489   0.2036   17.535   0.0154    0.584   0.1910    8.316   0.1911
1694056 0.06   6.506   7.286   19.699   0.2481   17.728   0.0185    0.584   0.2145    8.239   0.2146
1694056 0.06   7.156   8.013   19.878   0.2912   17.920   0.0222    0.584   0.2388    8.162   0.2389
1694056 0.06   7.872   8.816   20.077   0.3496   18.133   0.0266    0.584   0.2733    8.077   0.2735
1694056 0.06   8.661   9.698   20.245   0.4031   18.337   0.0320    0.584   0.3062    7.996   0.3065
1694056 0.06   9.524  10.665   20.487   0.5030   18.546   0.0388    0.584   0.3695    7.912   0.3698
1694056 0.06  10.478  11.734   20.683   0.6033   18.758   0.0473    0.584   0.4348    7.827   0.4352
1694056 0.06  11.528  12.909   20.883   0.7225   18.958   0.0569    0.584   0.5136    7.747   0.5141
1694056 0.06  12.680  14.199   21.087   0.8717   19.149   0.0674    0.584   0.6134    7.671   0.6140
1694056 0.06  13.947  15.618   21.296   1.0560   19.367   0.0822    0.584   0.7377    7.584   0.7385
1694056 0.06  15.341  17.179   21.509   1.2831   19.594   0.1010    0.584   0.8919    7.493   0.8928
1694056 0.06  16.874  18.895   21.726   1.5696   19.824   0.1250    0.584   1.0874    7.401   1.0885
1694056 0.06  18.561  20.785   21.949   1.9231   20.171   0.1716    0.584   1.3301    7.262   1.3319
1694056 0.06  20.418  22.864   22.176   2.3691   20.490   0.2296    0.584   1.6371    7.134   1.6396
1694056 0.06  22.461  25.153   22.409   2.9352   20.733   0.2874    0.584   2.0262    7.037   2.0295
1694056 0.06  24.706  27.667   22.646   3.6497   21.004   0.3675    0.584   2.5183    6.929   2.5226
1694056 0.06  27.177  30.434   22.889   4.5609   21.237   0.4551    0.584   3.1452    6.836   3.1505
1694056 0.06  29.894  33.476   23.136   5.7275   21.474   0.5658    0.584   3.9481    6.741   3.9546
1694056 0.06  32.884  36.824   23.390   7.2330   21.716   0.7074    0.584   4.9844    6.644   4.9924
1694056 0.06  36.171  40.505   23.648   9.1749   21.961   0.8866    0.584   6.3211    6.546   6.3310
1694056 0.06  39.790  44.558   23.913  11.7110   22.212   1.1156    0.584   8.0667    6.446   8.0790
1694056 0.06  43.770  49.015   24.183  15.0158   22.467   1.4113    0.584  10.3412    6.344  10.3566
1694056 0.06  48.146  53.915   24.459  19.3599   22.726   1.7938    0.584  13.3309    6.240  13.3502
1694056 0.06  52.961  59.307   24.741  25.1067   22.991   2.2869    0.584  17.2853    6.134  17.3095
1694056 0.06  58.256  65.236   25.029  32.7304   23.259   2.9310    0.584  22.5306    6.027  22.5611
1694056 0.06  64.081  71.759   25.324  42.9340   23.533   3.7688    0.584  29.5496    5.917  29.5881
1694056 0.06  70.492  78.939   25.625  56.6467   23.812   4.8727    0.584  38.9815    5.805  39.0302
1694056 0.06  77.537  86.828   25.932  75.2461   24.096   6.3329    0.584  51.7724    5.692  51.8343
1694056 0.06  85.294  95.515   26.246  99.9999   24.385   8.2579    0.584  69.0891    5.576  69.1680
1694056 0.06  93.820 105.062   26.567  99.9999   24.679  10.8372    0.584  92.8719    5.459  92.9730
1694056 0.06 103.206 115.572   26.896  99.9999   24.979  14.6733    0.584  99.9999    5.339  99.9999
1694056 0.06 113.525 127.128   27.231  99.9999   25.284  18.9193    0.584  99.9999    5.217  99.9999
1723567 0.06   0.119   0.134   14.237   0.0017   11.922   0.0001    0.786   0.1300   10.765   0.1300
1723567 0.06   0.131   0.148   14.331   0.0019   12.032   0.0002    0.775   0.1300   10.709   0.1300
1723567 0.06   0.143   0.161   14.418   0.0021   12.135   0.0002    0.764   0.1300   10.658   0.1300
1723567 0.06   0.158   0.179   14.526   0.0023   12.261   0.0002    0.752   0.1300   10.595   0.1300
1723567 0.06   0.174   0.197   14.625   0.0026   12.376   0.0002    0.741   0.1300   10.538   0.1300
1723567 0.06   0.190   0.215   14.717   0.0028   12.482   0.0003    0.731   0.1300   10.486   0.1300
1723567 0.06   0.210   0.237   14.824   0.0032   12.605   0.0003    0.720   0.1300   10.426   0.1300
1723567 0.06   0.230   0.260   14.922   0.0035   12.718   0.0004    0.710   0.1300   10.370   0.1300
1723567 0.06   0.253   0.287   15.032   0.0039   12.843   0.0004    0.700   0.1300   10.310   0.1300
1723567 0.06   0.281   0.318   15.149   0.0043   12.977   0.0005    0.688   0.1300   10.245   0.1300
1723567 0.06   0.309   0.349   15.258   0.0048   13.100   0.0006    0.679   0.1300   10.186   0.1300
1723567 0.06   0.341   0.385   15.373   0.0053   13.229   0.0007    0.669   0.1301   10.124   0.1301
1723567 0.06   0.372   0.421   15.480   0.0058   13.349   0.0009    0.660   0.1301   10.068   0.1301
1723567 0.06   0.412   0.466   15.604   0.0064   13.487   0.0011    0.651   0.1301   10.003   0.1301
1723567 0.06   0.451   0.511   15.719   0.0071   13.614   0.0013    0.642   0.1301    9.944   0.1301
1723567 0.06   0.495   0.560   15.838   0.0078   13.744   0.0016    0.634   0.1301    9.884   0.1301
1723567 0.06   0.546   0.618   15.969   0.0087   13.886   0.0019    0.627   0.1301    9.820   0.1301
1723567 0.06   0.602   0.681   16.100   0.0099   14.028   0.0023    0.620   0.1302    9.756   0.1302
1723567 0.06   0.661   0.748   16.232   0.0113   14.168   0.0027    0.614   0.1302    9.694   0.1302
1723567 0.06   0.725   0.820   16.362   0.0130   14.306   0.0032    0.608   0.1303    9.633   0.1303
1723567 0.06   0.800   0.905   16.504   0.0150   14.458   0.0036    0.602   0.1304    9.566   0.1304
1723567 0.06   0.879   0.995   16.641   0.0170   14.605   0.0040    0.595   0.1305    9.500   0.1306
1723567 0.06   0.966   1.093   16.780   0.0188   14.755   0.0042    0.587   0.1307    9.432   0.1307
1723567 0.06   1.065   1.205   16.926   0.0205   14.912   0.0043    0.579   0.1308    9.362   0.1308
1723567 0.06   1.168   1.322   17.068   0.0227   15.062   0.0043    0.574   0.1310    9.297   0.1310
1723567 0.06   1.287   1.456   17.221   0.0258   15.220   0.0043    0.571   0.1312    9.231   0.1312
1723567 0.06   1.418   1.604   17.375   0.0301   15.377   0.0043    0.569   0.1317    9.166   0.1317
1723567 0.06   1.556   1.761   17.518   0.0341   15.526   0.0043    0.564   0.1321    9.101   0.1321
1723567 0.06   1.715   1.940   17.651   0.0374   15.684   0.0044    0.548   0.1325    9.022   0.1326
1723567 0.06   1.885   2.133   17.783   0.0421   15.839   0.0041    0.532   0.1332    8.944   0.1332
1723567 0.06   2.071   2.343   17.930   0.0489   15.997   0.0042    0.524   0.1343    8.873   0.1343
1723567 0.06   2.281   2.581   18.095   0.0577   16.161   0.0047    0.525   0.1359    8.808   0.1359
1723567 0.06   2.507   2.836   18.272   0.0670   16.323   0.0052    0.535   0.1379    8.754   0.1379
1723567 0.06   2.760   3.123   18.480   0.0808   16.489   0.0057    0.564   0.1414    8.716   0.1414
1723567 0.06   3.033   3.432   18.670   0.0967   16.655   0.0066    0.580   0.1460    8.666   0.1460
1723567 0.06   3.338   3.777   18.769   0.1048   16.828   0.0074    0.530   0.1486    8.546   0.1487
1723567 0.06   3.671   4.153   18.958   0.1230   17.002   0.0088    0.540   0.1551    8.486   0.1551
1723567 0.06   4.039   4.570   19.111   0.1437   17.175   0.0101    0.527   0.1632    8.404   0.1633
1723567 0.06   4.443   5.027   19.319   0.1740   17.333   0.0120    0.561   0.1766    8.375   0.1767
1723567 0.06   4.887   5.528   19.458   0.1961   17.508   0.0133    0.536   0.1872    8.280   0.1873
1723567 0.06   5.378   6.084   19.710   0.2493   17.697   0.0160    0.536   0.2150    8.205   0.2151
1723567 0.06   5.916   6.693   20.042   0.3422   17.879   0.0190    0.536   0.2686    8.132   0.2687
1723567 0.06   6.506   7.361   19.953   0.3154   18.064   0.0232    0.536   0.2528    8.058   0.2530
1723567 0.06   7.156   8.096   20.396   0.4741   18.253   0.0263    0.536   0.3506    7.982   0.3507
1723567 0.06   7.872   8.906   20.471   0.5080   18.472   0.0330    0.536   0.3724    7.895   0.3727
1723567 0.06   8.661   9.798   20.679   0.5986   18.692   0.0391    0.536   0.4313    7.807   0.4316
1723567 0.06   9.524  10.775   20.890   0.7252   18.908   0.0482    0.536   0.5150    7.720   0.5154
1723567 0.06  10.478  11.854   21.106   0.8836   19.129   0.0589    0.536   0.6209    7.632   0.6213
1723567 0.06  11.528  13.042   21.326   1.0806   19.358   0.0736    0.536   0.7539    7.540   0.7545
1723567 0.06  12.680  14.345   21.549   1.3270   19.569   0.0891    0.536   0.9211    7.456   0.9218
1723567 0.06  13.947  15.779   21.776   1.6327   19.810   0.1088    0.536   1.1294    7.360   1.1302
1723567 0.06  15.341  17.356   22.007   2.0168   20.033   0.1330    0.536   1.3919    7.270   1.3929
1723567 0.06  16.874  19.090   22.243   2.5073   20.265   0.1649    0.536   1.7277    7.177   1.7289
1723567 0.06  18.561  20.998   22.483   3.1255   20.496   0.2037    0.536   2.1514    7.085   2.1529
1723567 0.06  20.418  23.099   22.727   3.9111   20.786   0.2655    0.536   2.6908    6.969   2.6929
1723567 0.06  22.461  25.411   22.976   4.9172   21.018   0.3285    0.536   3.3813    6.876   3.3839
1723567 0.06  24.706  27.951   23.229   6.2130   21.267   0.4126    0.536   4.2711    6.777   4.2742
1723567 0.06  27.177  30.747   23.487   7.8704   21.536   0.5284    0.536   5.4098    6.669   5.4139
1723567 0.06  29.894  33.820   23.749  10.0162   21.769   0.6551    0.536   6.8832    6.576   6.8882
1723567 0.06  32.884  37.203   24.016  12.8119   22.005   0.8130    0.536   8.8027    6.481   8.8087
1723567 0.06  36.171  40.921   24.288  16.4547   22.245   1.0131    0.536  11.3037    6.386  11.3109
1723567 0.06  39.790  45.016   24.565  21.2278   22.488   1.2651    0.536  14.5805    6.288  14.5893
1723567 0.06  43.770  49.518   24.847  27.5176   22.734   1.5868    0.536  18.8983    6.190  18.9089
1723567 0.06  48.146  54.469   25.134  35.8385   22.982   1.9949    0.536  24.6098    6.090  24.6227
1723567 0.06  52.961  59.917   25.426  46.9003   23.235   2.5171    0.536  32.2021    5.990  32.2178
1723567 0.06  58.256  65.906   25.723  61.6690   23.490   3.1854    0.536  42.3377    5.887  42.3569
1723567 0.06  64.081  72.497   26.026  81.4984   23.749   4.0427    0.536  55.9453    5.784  55.9687
1723567 0.06  70.492  79.750   26.334  99.9999   24.012   5.1504    0.536  74.3187    5.679  74.3473
1723567 0.06  77.537  87.720   26.648  99.9999   24.277   6.5781    0.536  99.1973    5.573  99.2322
1723567 0.06  85.294  96.496   26.968  99.9999   24.547   8.4322    0.536  99.9999    5.465  99.9999
1723567 0.06  93.820 106.142   27.293  99.9999   24.819  10.8392    0.536  99.9999    5.356  99.9999
1723567 0.06 103.206 116.760   27.624  99.9999   25.096  13.9760    0.536  99.9999    5.245  99.9999
1723567 0.06 113.525 128.435   27.961  99.9999   25.375  18.1513    0.536  99.9999    5.133  99.9999
1723567 0.06 124.879 141.279   28.304  99.9999   25.659  23.6382    0.536  99.9999    5.020  99.9999
1723567 0.06 137.364 155.405   28.654  99.9999   25.946  31.6607    0.536  99.9999    4.905  99.9999
1699691 0.06   0.119   0.137   15.320   0.0057   13.210   0.0003    0.645   0.1301   10.111   0.1301
1699691 0.06   0.131   0.151   15.411   0.0062   13.305   0.0003    0.643   0.1301   10.070   0.1301
1699691 0.06   0.143   0.165   15.495   0.0067   13.394   0.0003    0.640   0.1301   10.031   0.1301
1699691 0.06   0.158   0.183   15.601   0.0074   13.503   0.0004    0.637   0.1301    9.985   0.1301
1699691 0.06   0.174   0.201   15.696   0.0081   13.604   0.0004    0.633   0.1301    9.941   0.1301
1699691 0.06   0.190   0.220   15.786   0.0088   13.698   0.0005    0.631   0.1301    9.901   0.1301
1699691 0.06   0.210   0.243   15.889   0.0097   13.807   0.0005    0.626   0.1302    9.853   0.1302
1699691 0.06   0.230   0.266   15.985   0.0106   13.907   0.0006    0.623   0.1302    9.810   0.1302
1699691 0.06   0.253   0.293   16.092   0.0117   14.019   0.0007    0.620   0.1302    9.761   0.1302
1699691 0.06   0.281   0.325   16.205   0.0130   14.140   0.0008    0.614   0.1303    9.707   0.1303
1699691 0.06   0.309   0.357   16.311   0.0143   14.252   0.0010    0.610   0.1304    9.658   0.1304
1699691 0.06   0.341   0.394   16.420   0.0158   14.371   0.0011    0.604   0.1305    9.605   0.1305
1699691 0.06   0.372   0.430   16.524   0.0173   14.482   0.0013    0.599   0.1305    9.556   0.1305
1699691 0.06   0.412   0.476   16.644   0.0193   14.611   0.0016    0.593   0.1307    9.498   0.1307
1699691 0.06   0.451   0.522   16.755   0.0214   14.731   0.0019    0.586   0.1308    9.443   0.1308
1699691 0.06   0.495   0.572   16.870   0.0239   14.856   0.0022    0.579   0.1310    9.386   0.1310
1699691 0.06   0.546   0.632   16.999   0.0271   14.994   0.0027    0.574   0.1313    9.325   0.1313
1699691 0.06   0.602   0.696   17.134   0.0309   15.133   0.0031    0.571   0.1317    9.267   0.1317
1699691 0.06   0.661   0.765   17.272   0.0356   15.273   0.0036    0.569   0.1323    9.209   0.1323
1699691 0.06   0.725   0.838   17.413   0.0407   15.413   0.0042    0.570   0.1330    9.154   0.1330
1699691 0.06   0.800   0.925   17.566   0.0471   15.568   0.0046    0.569   0.1340    9.091   0.1340
1699691 0.06   0.879   1.017   17.709   0.0538   15.717   0.0051    0.565   0.1352    9.027   0.1352
1699691 0.06   0.966   1.117   17.841   0.0604   15.868   0.0053    0.552   0.1365    8.954   0.1365
1699691 0.06   1.065   1.232   17.969   0.0673   16.022   0.0057    0.534   0.1380    8.874   0.1380
1699691 0.06   1.168   1.351   18.084   0.0745   16.168   0.0059    0.513   0.1397    8.794   0.1397
1699691 0.06   1.287   1.488   18.207   0.0820   16.322   0.0064    0.492   0.1417    8.712   0.1417
1699691 0.06   1.418   1.639   18.336   0.0914   16.474   0.0074    0.475   0.1444    8.635   0.1444
1699691 0.06   1.556   1.799   18.488   0.1056   16.622   0.0091    0.478   0.1489    8.579   0.1490
1699691 0.06   1.715   1.983   18.694   0.1276   16.778   0.0114    0.513   0.1569    8.551   0.1569
1699691 0.06   1.885   2.180   18.919   0.1575   16.929   0.0141    0.563   0.1693    8.540   0.1694
1699691 0.06   2.071   2.395   19.059   0.1805   17.078   0.0169    0.558   0.1799    8.476   0.1800
1699691 0.06   2.281   2.637   19.134   0.1957   17.235   0.0182    0.501   0.1873    8.356   0.1874
1699691 0.06   2.507   2.898   19.174   0.2032   17.391   0.0190    0.421   0.1910    8.214   0.1911
1699691 0.06   2.760   3.191   19.216   0.2094   17.552   0.0205    0.421   0.1942    8.150   0.1944
1699691 0.06   3.033   3.507   19.347   0.2321   17.716   0.0206    0.421   0.2059    8.084   0.2061
1699691 0.06   3.338   3.860   19.491   0.2657   17.884   0.0210    0.421   0.2243    8.017   0.2244
1699691 0.06   3.671   4.245   19.947   0.4022   18.070   0.0244    0.421   0.3053    7.943   0.3055
1699691 0.06   4.039   4.670   20.136   0.4829   18.301   0.0299    0.421   0.3563    7.850   0.3565
1699691 0.06   4.443   5.138   20.151   0.4882   18.503   0.0356    0.421   0.3599    7.769   0.3602
1699691 0.06   4.887   5.650   20.327   0.5722   18.677   0.0418    0.421   0.4143    7.700   0.4146
1699691 0.06   5.378   6.218   20.507   0.6753   18.850   0.0491    0.421   0.4821    7.630   0.4825
1699691 0.06   5.916   6.841   20.689   0.7987   19.048   0.0587    0.421   0.5643    7.551   0.5648
1699691 0.06   6.506   7.523   20.874   0.9468   19.253   0.0730    0.421   0.6640    7.469   0.6646
1699691 0.06   7.156   8.274   21.062   1.1258   19.451   0.0890    0.421   0.7851    7.390   0.7859
1699691 0.06   7.872   9.103   21.253   1.3475   19.686   0.1114    0.421   0.9361    7.296   0.9371
1699691 0.06   8.661  10.014   21.448   1.5946   19.863   0.1322    0.421   1.1047    7.225   1.1060
1699691 0.06   9.524  11.012   21.646   1.9069   20.109   0.1620    0.421   1.3185    7.127   1.3201
1699691 0.06  10.478  12.116   21.848   2.2947   20.414   0.2122    0.421   1.5853    7.005   1.5876
1699691 0.06  11.528  13.329   22.053   2.7748   20.777   0.2920    0.421   1.9174    6.860   1.9209
1699691 0.06  12.680  14.662   22.261   3.3574   21.245   0.4459    0.421   2.3257    6.673   2.3326
1699691 0.06  13.947  16.127   22.473   4.0795   21.484   0.5480    0.421   2.8251    6.577   2.8336
1699691 0.06  15.341  17.739   22.689   4.9678   21.727   0.6797    0.421   3.4402    6.480   3.4509
1699691 0.06  16.874  19.511   22.908   6.0790   21.975   0.8531    0.421   4.2107    6.380   4.2245
1699691 0.06  18.561  21.461   23.131   7.4559   22.228   1.0756    0.421   5.1664    6.279   5.1843
1699691 0.06  20.418  23.609   23.357   9.1860   22.485   1.3611    0.421   6.3681    6.176   6.3914
1699691 0.06  22.461  25.971   23.588  11.3656   22.747   1.7332    0.421   7.8836    6.071   7.9140
1699691 0.06  24.706  28.568   23.823  14.1009   23.014   2.2158    0.421   9.7873    5.965   9.8273
1699691 0.06  27.177  31.425   24.061  17.5620   23.287   2.8456    0.421  12.1985    5.856  12.2515
1699691 0.06  29.894  34.566   24.304  21.9546   23.564   3.6732    0.421  15.2622    5.745  15.3327
1699691 0.06  32.884  38.023   24.551  27.5602   23.846   4.7622    0.421  19.1761    5.632  19.2705
1699691 0.06  36.171  41.823   24.802  34.7155   24.133   6.2066    0.421  24.1792    5.517  24.3063
1699691 0.06  39.790  46.009   25.057  43.9277   24.426   8.1261    0.421  30.6287    5.400  30.8007
1699691 0.06  43.770  50.610   25.317  55.7849   24.725  10.7012    0.421  38.9446    5.281  39.1791
1699691 0.06  48.146  55.670   25.581  71.1444   25.029  14.1508    0.421  49.7334    5.159  50.0544
1699691 0.06  52.961  61.238   25.849  91.1407   25.338  18.8216    0.421  63.8061    5.035  64.2487
1699691 0.06  58.256  67.360   26.122  99.9999   25.653  25.1699    0.421  82.1498    4.909  82.7645
1699691 0.06  64.081  74.095   26.400  99.9999   25.975  33.8338    0.421  99.9999    4.781  99.9999
1699691 0.06  70.492  81.509   26.683  99.9999   26.302  45.7424    0.421  99.9999    4.650  99.9999
1699691 0.06  77.537  89.654   26.970  99.9999   26.635  62.1290    0.421  99.9999    4.516  99.9999
1699691 0.06  85.294  98.624   27.262  99.9999   26.975  85.0016    0.421  99.9999    4.381  99.9999
1699691 0.06  93.820 108.483   27.559  99.9999   27.320  99.9999    0.421  99.9999    4.242  99.9999
1699691 0.06 103.206 119.335   27.862  99.9999   27.673  99.9999    0.421  99.9999    4.101  99.9999
1699691 0.06 113.525 131.267   28.169  99.9999   28.032  99.9999    0.421  99.9999    3.958  99.9999
1699691 0.06 124.879 144.395   28.482  99.9999   28.397  99.9999    0.421  99.9999    3.812  99.9999
1697694 0.06   0.119   0.127   13.630   0.0009   12.075   0.0004    0.265   0.1300   10.179   0.1300
1697694 0.06   0.131   0.140   13.755   0.0010   12.194   0.0004    0.270   0.1300   10.135   0.1300
1697694 0.06   0.143   0.153   13.870   0.0011   12.303   0.0005    0.274   0.1300   10.096   0.1300
1697694 0.06   0.158   0.170   14.010   0.0012   12.436   0.0006    0.278   0.1300   10.047   0.1300
1697694 0.06   0.174   0.187   14.137   0.0014   12.557   0.0007    0.282   0.1300   10.003   0.1300
1697694 0.06   0.190   0.204   14.255   0.0016   12.669   0.0009    0.286   0.1300    9.962   0.1300
1697694 0.06   0.210   0.225   14.389   0.0018   12.796   0.0011    0.291   0.1300    9.915   0.1300
1697694 0.06   0.230   0.246   14.511   0.0021   12.914   0.0014    0.294   0.1300    9.872   0.1300
1697694 0.06   0.253   0.272   14.647   0.0024   13.044   0.0018    0.298   0.1300    9.824   0.1300
1697694 0.06   0.281   0.302   14.791   0.0029   13.182   0.0022    0.303   0.1300    9.773   0.1300
1697694 0.06   0.309   0.331   14.924   0.0034   13.309   0.0029    0.306   0.1300    9.726   0.1300
1697694 0.06   0.341   0.365   15.063   0.0041   13.443   0.0036    0.310   0.1301    9.676   0.1301
1697694 0.06   0.372   0.399   15.193   0.0051   13.569   0.0045    0.312   0.1301    9.628   0.1301
1697694 0.06   0.412   0.442   15.343   0.0064   13.714   0.0057    0.316   0.1301    9.573   0.1302
1697694 0.06   0.451   0.484   15.485   0.0081   13.851   0.0070    0.319   0.1302    9.522   0.1302
1697694 0.06   0.495   0.531   15.632   0.0101   13.992   0.0085    0.323   0.1303    9.469   0.1304
1697694 0.06   0.546   0.586   15.796   0.0126   14.149   0.0101    0.328   0.1305    9.412   0.1305
1697694 0.06   0.602   0.646   15.966   0.0155   14.309   0.0121    0.335   0.1307    9.354   0.1308
1697694 0.06   0.661   0.709   16.139   0.0187   14.473   0.0141    0.341   0.1310    9.295   0.1311
1697694 0.06   0.725   0.777   16.320   0.0221   14.641   0.0159    0.350   0.1313    9.238   0.1315
1697694 0.06   0.800   0.858   16.522   0.0256   14.827   0.0177    0.361   0.1317    9.174   0.1319
1697694 0.06   0.879   0.943   16.722   0.0287   15.011   0.0189    0.372   0.1321    9.111   0.1323
1697694 0.06   0.966   1.036   16.928   0.0312   15.199   0.0192    0.385   0.1324    9.049   0.1326
1697694 0.06   1.065   1.142   17.138   0.0332   15.391   0.0190    0.397   0.1326    8.984   0.1328
1697694 0.06   1.168   1.253   17.335   0.0355   15.568   0.0177    0.411   0.1328    8.927   0.1330
1697694 0.06   1.287   1.380   17.540   0.0383   15.745   0.0154    0.430   0.1330    8.875   0.1332
1697694 0.06   1.418   1.520   17.720   0.0416   15.907   0.0130    0.442   0.1334    8.823   0.1335
1697694 0.06   1.556   1.669   17.869   0.0446   16.047   0.0115    0.448   0.1338    8.773   0.1339
1697694 0.06   1.715   1.839   17.994   0.0493   16.181   0.0111    0.442   0.1345    8.713   0.1346
1697694 0.06   1.885   2.022   18.072   0.0530   16.301   0.0124    0.413   0.1352    8.636   0.1353
1697694 0.06   2.071   2.221   18.123   0.0552   16.417   0.0131    0.369   0.1357    8.546   0.1358
1697694 0.06   2.281   2.446   18.240   0.0619   16.527   0.0139    0.373   0.1371    8.506   0.1372
1697694 0.06   2.507   2.688   18.339   0.0682   16.626   0.0156    0.373   0.1386    8.466   0.1387
1697694 0.06   2.760   2.960   18.384   0.0727   16.723   0.0183    0.338   0.1398    8.392   0.1400
1697694 0.06   3.033   3.253   18.384   0.0745   16.803   0.0245    0.283   0.1407    8.305   0.1410
1697694 0.06   3.338   3.580   18.386   0.0775   16.877   0.0318    0.233   0.1421    8.226   0.1427
1697694 0.06   3.671   3.937   18.400   0.0835   16.948   0.0364    0.194   0.1442    8.159   0.1450
1697694 0.06   4.039   4.332   18.482   0.0921   17.050   0.0369    0.181   0.1467    8.104   0.1475
1697694 0.06   4.443   4.765   18.593   0.1020   17.221   0.0344    0.139   0.1495    7.995   0.1501
1697694 0.06   4.887   5.241   18.857   0.1163   17.468   0.0278    0.152   0.1537    7.908   0.1541
1697694 0.06   5.378   5.767   19.222   0.1561   17.782   0.0262    0.186   0.1693    7.817   0.1697
1697694 0.06   5.916   6.345   19.660   0.2260   18.114   0.0374    0.186   0.2039    7.684   0.2044
1697694 0.06   6.506   6.978   20.117   0.3485   18.421   0.0508    0.186   0.2742    7.561   0.2750
1697694 0.06   7.156   7.674   20.365   0.4379   18.690   0.0590    0.186   0.3296    7.454   0.3305
1697694 0.06   7.872   8.443   20.570   0.5229   18.906   0.0719    0.186   0.3845    7.368   0.3856
1697694 0.06   8.661   9.288   20.754   0.6072   19.166   0.0810    0.186   0.4396    7.263   0.4408
1697694 0.06   9.524  10.214   20.938   0.7204   19.377   0.0983    0.186   0.5152    7.179   0.5167
1697694 0.06  10.478  11.237   21.124   0.8552   19.619   0.1228    0.186   0.6065    7.082   0.6085
1697694 0.06  11.528  12.363   21.313   1.0156   19.845   0.1444    0.186   0.7152    6.992   0.7175
1697694 0.06  12.680  13.599   21.502   1.2095   20.050   0.1745    0.186   0.8478    6.910   0.8507
1697694 0.06  13.947  14.958   21.693   1.4313   20.309   0.2266    0.186   1.0020    6.806   1.0061
1697694 0.06  15.341  16.452   21.885   1.7097   20.708   0.3129    0.186   1.1987    6.647   1.2053
1697694 0.06  16.874  18.096   22.079   2.0424   21.239   0.4858    0.186   1.4453    6.434   1.4583
1697694 0.06  18.561  19.905   22.275   2.4440   21.434   0.5418    0.186   1.7213    6.356   1.7348
1697694 0.06  20.418  21.897   22.473   2.9307   21.632   0.6427    0.186   2.0612    6.277   2.0772
1697694 0.06  22.461  24.088   22.672   3.5154   21.830   0.7672    0.186   2.4704    6.198   2.4893
1697694 0.06  24.706  26.496   22.872   4.2325   22.031   0.9132    0.186   2.9715    6.118   2.9938
1697694 0.06  27.177  29.146   23.075   5.0973   22.233   1.0994    0.186   3.5775    6.037   3.6045
1697694 0.06  29.894  32.060   23.279   6.1489   22.437   1.3258    0.186   4.3146    5.955   4.3471
1697694 0.06  32.884  35.266   23.485   7.4289   22.643   1.6029    0.186   5.2122    5.873   5.2515
1697694 0.06  36.171  38.791   23.692   8.9908   22.851   1.9392    0.186   6.3073    5.789   6.3549
1697694 0.06  39.790  42.673   23.902  10.9069   23.061   2.3524    0.186   7.6510    5.706   7.7086
1697694 0.06  43.770  46.941   24.113  13.2462   23.273   2.8577    0.186   9.2917    5.621   9.3617
1697694 0.06  48.146  51.634   24.325  16.1094   23.486   3.4788    0.186  11.3002    5.535  11.3855
1697694 0.06  52.961  56.798   24.540  19.6277   23.701   4.2416    0.186  13.7683    5.449  13.8724
1697694 0.06  58.256  62.476   24.756  23.9627   23.919   5.1823    0.186  16.8095    5.362  16.9368
1697694 0.06  64.081  68.723   24.974  29.2830   24.138   6.3464    0.186  20.5434    5.275  20.6996
1697694 0.06  70.492  75.599   25.195  35.8654   24.359   7.7793    0.186  25.1620    5.186  25.3537
1697694 0.06  77.537  83.154   25.416  43.9894   24.583   9.5513    0.186  30.8628    5.097  31.0984
1697694 0.06  85.294  91.474   25.640  54.0700   24.808  11.7659    0.186  37.9389    5.007  38.2297
1697694 0.06  93.820 100.617   25.865  66.5336   25.035  14.5136    0.186  46.6893    4.916  47.0489
1697694 0.06 103.206 110.683   26.093  82.1229   25.265  17.9174    0.186  57.6293    4.824  58.0733
1697694 0.06 113.525 121.750   26.322  99.9999   25.496  22.2035    0.186  74.5677    4.731  75.0947
1697694 0.06 124.879 133.926   26.554  99.9999   25.729  27.5421    0.186  88.3321    4.638  89.0164
1697694 0.06 137.364 147.316   26.787  99.9999   25.965  35.3315    0.186  99.9999    4.544  99.9999
1697694 0.06 151.102 162.049   27.022  99.9999   26.203  42.4408    0.186  99.9999    4.449  99.9999
1695764 0.06   0.119   0.137   15.586   0.0068   14.389   0.0007    0.019   0.1301    9.013   0.1301
1695764 0.06   0.131   0.151   15.647   0.0072   14.430   0.0008    0.033   0.1301    9.010   0.1301
1695764 0.06   0.143   0.165   15.703   0.0077   14.469   0.0008    0.045   0.1301    9.006   0.1301
1695764 0.06   0.158   0.183   15.773   0.0084   14.518   0.0009    0.060   0.1301    9.002   0.1301
1695764 0.06   0.174   0.201   15.838   0.0090   14.563   0.0010    0.073   0.1301    8.997   0.1301
1695764 0.06   0.190   0.220   15.898   0.0097   14.606   0.0011    0.085   0.1302    8.992   0.1302
1695764 0.06   0.210   0.243   15.968   0.0106   14.656   0.0012    0.099   0.1302    8.985   0.1302
1695764 0.06   0.230   0.265   16.034   0.0115   14.704   0.0013    0.111   0.1302    8.978   0.1302
1695764 0.06   0.253   0.293   16.107   0.0125   14.757   0.0015    0.124   0.1303    8.971   0.1303
1695764 0.06   0.281   0.325   16.185   0.0138   14.816   0.0017    0.138   0.1303    8.961   0.1304
1695764 0.06   0.309   0.357   16.257   0.0152   14.871   0.0020    0.149   0.1304    8.950   0.1304
1695764 0.06   0.341   0.394   16.333   0.0166   14.931   0.0022    0.160   0.1305    8.937   0.1305
1695764 0.06   0.372   0.430   16.402   0.0178   14.988   0.0026    0.168   0.1306    8.922   0.1306
1695764 0.06   0.412   0.476   16.480   0.0195   15.056   0.0029    0.175   0.1307    8.902   0.1307
1695764 0.06   0.451   0.522   16.551   0.0210   15.121   0.0034    0.180   0.1308    8.880   0.1308
1695764 0.06   0.495   0.572   16.624   0.0227   15.189   0.0039    0.183   0.1310    8.856   0.1310
1695764 0.06   0.546   0.632   16.702   0.0244   15.266   0.0044    0.183   0.1311    8.826   0.1311
1695764 0.06   0.602   0.696   16.779   0.0262   15.346   0.0049    0.182   0.1313    8.792   0.1313
1695764 0.06   0.661   0.764   16.855   0.0278   15.429   0.0055    0.176   0.1314    8.753   0.1315
1695764 0.06   0.725   0.838   16.932   0.0296   15.515   0.0060    0.171   0.1316    8.714   0.1317
1695764 0.06   0.800   0.925   17.021   0.0315   15.613   0.0067    0.164   0.1319    8.668   0.1319
1695764 0.06   0.879   1.016   17.117   0.0335   15.713   0.0074    0.162   0.1321    8.626   0.1321
1695764 0.06   0.966   1.117   17.217   0.0354   15.819   0.0080    0.157   0.1324    8.579   0.1324
1695764 0.06   1.065   1.231   17.333   0.0384   15.935   0.0084    0.157   0.1328    8.532   0.1328
1695764 0.06   1.168   1.350   17.449   0.0413   16.050   0.0087    0.158   0.1332    8.487   0.1332
1695764 0.06   1.287   1.487   17.578   0.0451   16.177   0.0088    0.159   0.1338    8.438   0.1338
1695764 0.06   1.418   1.639   17.720   0.0502   16.314   0.0090    0.163   0.1346    8.387   0.1347
1695764 0.06   1.556   1.799   17.872   0.0562   16.455   0.0097    0.170   0.1358    8.338   0.1358
1695764 0.06   1.715   1.982   18.045   0.0652   16.602   0.0106    0.188   0.1377    8.297   0.1377
1695764 0.06   1.885   2.179   18.238   0.0774   16.742   0.0118    0.225   0.1406    8.277   0.1407
1695764 0.06   2.071   2.394   18.458   0.0938   16.879   0.0137    0.282   0.1453    8.279   0.1454
1695764 0.06   2.281   2.636   18.661   0.1119   17.011   0.0170    0.330   0.1514    8.275   0.1516
1695764 0.06   2.507   2.897   18.725   0.1188   17.129   0.0199    0.293   0.1540    8.190   0.1542
1695764 0.06   2.760   3.190   18.781   0.1262   17.236   0.0210    0.258   0.1568    8.113   0.1571
1695764 0.06   3.033   3.506   18.869   0.1369   17.312   0.0205    0.266   0.1609    8.090   0.1612
1695764 0.06   3.338   3.858   18.838   0.1302   17.363   0.0199    0.210   0.1583    8.014   0.1585
1695764 0.06   3.671   4.243   18.803   0.1271   17.416   0.0169    0.150   0.1569    7.933   0.1571
1695764 0.06   4.039   4.668   18.887   0.1379   17.480   0.0145    0.164   0.1610    7.921   0.1611
1695764 0.06   4.443   5.135   18.917   0.1400   17.561   0.0164    0.129   0.1620    7.854   0.1621
1695764 0.06   4.887   5.648   19.045   0.1575   17.681   0.0216    0.134   0.1696    7.811   0.1699
1695764 0.06   5.378   6.215   19.216   0.1844   17.820   0.0259    0.156   0.1822    7.778   0.1825
1695764 0.06   5.916   6.838   19.338   0.2071   17.983   0.0293    0.156   0.1936    7.712   0.1939
1695764 0.06   6.506   7.520   19.511   0.2449   18.180   0.0371    0.156   0.2139    7.633   0.2144
1695764 0.06   7.156   8.270   19.619   0.2672   18.385   0.0460    0.156   0.2269    7.552   0.2276
1695764 0.06   7.872   9.099   19.750   0.3027   18.569   0.0489    0.156   0.2472    7.478   0.2480
1695764 0.06   8.661  10.010   19.895   0.3421   18.776   0.0516    0.156   0.2705    7.395   0.2713
1695764 0.06   9.524  11.007   20.294   0.4903   19.053   0.0603    0.156   0.3628    7.284   0.3636
1695764 0.06  10.478  12.110   20.461   0.5724   19.370   0.0731    0.156   0.4164    7.157   0.4175
1695764 0.06  11.528  13.323   20.632   0.6686   19.690   0.0999    0.156   0.4814    7.030   0.4830
1695764 0.06  12.680  14.655   20.806   0.7853   19.959   0.1282    0.156   0.5608    6.922   0.5631
1695764 0.06  13.947  16.120   20.984   0.9233   20.257   0.1655    0.156   0.6561    6.803   0.6595
1695764 0.06  15.341  17.731   21.166   1.0925   20.494   0.2051    0.156   0.7731    6.708   0.7775
1695764 0.06  16.874  19.502   21.352   1.2954   20.839   0.2789    0.156   0.9177    6.570   0.9245
1695764 0.06  18.561  21.452   21.543   1.5421   21.185   0.3835    0.156   1.0972    6.432   1.1079
1695764 0.06  20.418  23.598   21.737   1.8453   21.434   0.4833    0.156   1.3143    6.332   1.3284
1695764 0.06  22.461  25.960   21.936   2.2159   21.691   0.6102    0.156   1.5811    6.229   1.5999
1695764 0.06  24.706  28.555   22.140   2.6709   21.957   0.7766    0.156   1.9114    6.123   1.9365
1695764 0.06  27.177  31.411   22.348   3.2340   22.232   0.9938    0.156   2.3232    6.013   2.3570
1695764 0.06  29.894  34.551   22.560   3.9325   22.515   1.2868    0.156   2.8398    5.899   2.8861
1695764 0.06  32.884  38.006   22.777   4.8028   22.808   1.6830    0.156   3.4916    5.782   3.5559
1695764 0.06  36.171  41.805   22.999   5.8914   23.111   2.2245    0.156   4.3196    5.661   4.4102
1695764 0.06  39.790  45.988   23.226   7.2615   23.424   2.9674    0.156   5.3798    5.536   5.5092
1695764 0.06  43.770  50.588   23.458   8.9906   23.748   3.9968    0.156   6.7470    5.406   6.9338
1695764 0.06  48.146  55.645   23.695  11.1844   24.082   5.4357    0.156   8.5269    5.273   8.7997
1695764 0.06  52.961  61.211   23.938  13.9805   24.427   7.4701    0.156  10.8685    5.135  11.2718
1695764 0.06  58.256  67.330   24.185  17.5633   24.784  10.3736    0.156  13.9858    4.992  14.5884
1695764 0.06  64.081  74.063   24.439  22.1773   25.152  14.5697    0.156  18.1933    4.845  19.1039
1695764 0.06  70.492  81.472   24.698  28.1546   25.533  20.6879    0.156  23.9545    4.692  25.3435
1695764 0.06  77.537  89.615   24.962  35.9207   25.926  29.7197    0.156  31.9646    4.535  34.1036
1695764 0.06  85.294  98.581   25.233  46.1037   26.333  43.2377    0.156  43.3355    4.372  46.6592
1695764 0.06  93.820 108.435   25.509  59.4831   26.753  63.7366    0.156  59.7730    4.204  64.9830
1695764 0.06 103.206 119.282   25.792  77.3664   27.187  95.1887    0.156  84.1003    4.031  92.3179
1695764 0.06 113.525 131.209   26.081  99.9999   27.636  99.9999    0.156  99.9999    3.851  99.9999
1697821 0.06   0.119   0.137   13.991   0.0015   11.772   0.0001    0.720   0.1300   10.760   0.1300
1697821 0.06   0.131   0.150   14.093   0.0016   11.890   0.0002    0.709   0.1300   10.702   0.1300
1697821 0.06   0.143   0.164   14.188   0.0018   11.999   0.0002    0.700   0.1300   10.649   0.1300
1697821 0.06   0.158   0.182   14.305   0.0020   12.133   0.0002    0.688   0.1300   10.583   0.1300
1697821 0.06   0.174   0.200   14.413   0.0022   12.258   0.0002    0.677   0.1300   10.523   0.1300
1697821 0.06   0.190   0.219   14.515   0.0024   12.373   0.0003    0.667   0.1300   10.467   0.1300
1697821 0.06   0.210   0.241   14.632   0.0027   12.506   0.0003    0.656   0.1300   10.403   0.1300
1697821 0.06   0.230   0.264   14.742   0.0031   12.630   0.0004    0.647   0.1300   10.343   0.1300
1697821 0.06   0.253   0.292   14.864   0.0034   12.768   0.0005    0.636   0.1300   10.277   0.1300
1697821 0.06   0.281   0.323   14.996   0.0039   12.916   0.0006    0.625   0.1300   10.207   0.1300
1697821 0.06   0.309   0.355   15.118   0.0045   13.054   0.0007    0.614   0.1300   10.141   0.1300
1697821 0.06   0.341   0.392   15.247   0.0051   13.199   0.0008    0.604   0.1300   10.073   0.1300
1697821 0.06   0.372   0.428   15.368   0.0058   13.334   0.0009    0.594   0.1301   10.009   0.1301
1697821 0.06   0.412   0.474   15.508   0.0067   13.490   0.0011    0.582   0.1301    9.935   0.1301
1697821 0.06   0.451   0.519   15.638   0.0076   13.635   0.0012    0.572   0.1301    9.867   0.1301
1697821 0.06   0.495   0.569   15.770   0.0087   13.783   0.0014    0.561   0.1301    9.796   0.1301
1697821 0.06   0.546   0.629   15.914   0.0100   13.945   0.0015    0.549   0.1302    9.720   0.1302
1697821 0.06   0.602   0.692   16.057   0.0114   14.106   0.0017    0.536   0.1302    9.643   0.1302
1697821 0.06   0.661   0.761   16.198   0.0131   14.265   0.0018    0.524   0.1303    9.566   0.1303
1697821 0.06   0.725   0.834   16.336   0.0149   14.422   0.0021    0.512   0.1304    9.492   0.1304
1697821 0.06   0.800   0.920   16.490   0.0173   14.593   0.0026    0.500   0.1306    9.411   0.1306
1697821 0.06   0.879   1.011   16.642   0.0201   14.759   0.0032    0.490   0.1307    9.335   0.1308
1697821 0.06   0.966   1.111   16.800   0.0235   14.928   0.0040    0.482   0.1310    9.260   0.1310
1697821 0.06   1.065   1.225   16.967   0.0274   15.105   0.0052    0.475   0.1314    9.182   0.1314
1697821 0.06   1.168   1.344   17.125   0.0311   15.275   0.0064    0.468   0.1318    9.107   0.1318
1697821 0.06   1.287   1.480   17.285   0.0348   15.455   0.0075    0.454   0.1323    9.021   0.1323
1697821 0.06   1.418   1.631   17.444   0.0384   15.638   0.0082    0.437   0.1328    8.931   0.1328
1697821 0.06   1.556   1.790   17.610   0.0429   15.821   0.0083    0.426   0.1334    8.846   0.1334
1697821 0.06   1.715   1.972   17.807   0.0502   16.020   0.0085    0.425   0.1346    8.765   0.1347
1697821 0.06   1.885   2.168   18.014   0.0599   16.226   0.0088    0.424   0.1365    8.683   0.1365
1697821 0.06   2.071   2.382   18.221   0.0719   16.443   0.0098    0.418   0.1392    8.590   0.1392
1697821 0.06   2.281   2.624   18.454   0.0887   16.672   0.0112    0.421   0.1437    8.501   0.1438
1697821 0.06   2.507   2.883   18.659   0.1076   16.894   0.0131    0.409   0.1497    8.400   0.1498
1697821 0.06   2.760   3.175   18.820   0.1258   17.114   0.0149    0.369   0.1563    8.272   0.1564
1697821 0.06   3.033   3.489   19.033   0.1524   17.339   0.0180    0.360   0.1672    8.174   0.1674
1697821 0.06   3.338   3.840   19.258   0.1859   17.559   0.0213    0.364   0.1827    8.089   0.1829
1697821 0.06   3.671   4.223   19.509   0.2335   17.779   0.0259    0.364   0.2070    8.001   0.2072
1697821 0.06   4.039   4.646   19.679   0.2736   18.005   0.0315    0.364   0.2292    7.911   0.2296
1697821 0.06   4.443   5.111   19.755   0.2920   18.209   0.0376    0.364   0.2401    7.829   0.2406
1697821 0.06   4.887   5.621   20.144   0.4207   18.404   0.0451    0.364   0.3179    7.751   0.3184
1697821 0.06   5.378   6.186   20.380   0.5208   18.625   0.0556    0.364   0.3819    7.663   0.3825
1697821 0.06   5.916   6.805   20.620   0.6523   18.856   0.0692    0.364   0.4681    7.570   0.4689
1697821 0.06   6.506   7.484   20.865   0.8166   19.073   0.0860    0.364   0.5778    7.484   0.5788
1697821 0.06   7.156   8.231   21.115   1.0293   19.297   0.1068    0.364   0.7213    7.394   0.7226
1697821 0.06   7.872   9.055   21.372   1.3138   19.517   0.1298    0.364   0.9144    7.306   0.9159
1697821 0.06   8.661   9.962   21.634   1.6466   19.750   0.1609    0.364   1.1417    7.213   1.1436
1697821 0.06   9.524  10.955   21.900   2.0959   19.954   0.1917    0.364   1.4488    7.131   1.4508
1697821 0.06  10.478  12.053   22.174   2.7006   20.185   0.2342    0.364   1.8630    7.039   1.8654
1697821 0.06  11.528  13.260   22.454   3.4961   20.466   0.3027    0.364   2.4095    6.926   2.4125
1697821 0.06  12.680  14.585   22.739   4.5238   20.732   0.3881    0.364   3.1157    6.820   3.1195
1697821 0.06  13.947  16.043   23.030   5.9279   21.087   0.5361    0.364   4.0829    6.678   4.0885
1697821 0.06  15.341  17.646   23.328   7.7821   21.380   0.7091    0.364   5.3592    6.561   5.3667
1697821 0.06  16.874  19.409   23.632  10.2956   21.679   0.9182    0.364   7.0880    6.441   7.0976
1697821 0.06  18.561  21.350   23.943  13.7028   21.984   1.2059    0.364   9.4321    6.319   9.4444
1697821 0.06  20.418  23.486   24.261  18.3621   22.294   1.5983    0.364  12.6376    6.195  12.6537
1697821 0.06  22.461  25.836   24.586  24.7577   22.610   2.1367    0.364  17.0379    6.069  17.0593
1697821 0.06  24.706  28.419   24.917  33.5730   22.932   2.8656    0.364  23.1022    5.940  23.1306
1697821 0.06  27.177  31.261   25.256  45.9256   23.259   3.8704    0.364  31.5992    5.809  31.6371
1697821 0.06  29.894  34.386   25.602  63.1264   23.593   5.2621    0.364  43.4307    5.676  43.4816
1697821 0.06  32.884  37.825   25.956  87.4453   23.933   7.1950    0.364  60.1565    5.540  60.2253
1697821 0.06  36.171  41.606   26.318  99.9999   24.279   9.8908    0.364  83.8889    5.401  83.9822
1697821 0.06  39.790  45.769   26.687  99.9999   24.631  13.6955    0.364  99.9999    5.260  99.9999
1697821 0.06  43.770  50.347   27.065  99.9999   24.990  19.0490    0.364  99.9999    5.117  99.9999
1697821 0.06  48.146  55.380   27.450  99.9999   25.356  26.6880    0.364  99.9999    4.970  99.9999
1697821 0.06  52.961  60.919   27.845  99.9999   25.728  37.6024    0.364  99.9999    4.822  99.9999
1697821 0.06  58.256  67.009   28.247  99.9999   26.107  53.3489    0.364  99.9999    4.670  99.9999
1697821 0.06  64.081  73.710   28.658  99.9999   26.494  76.1974    0.364  99.9999    4.515  99.9999
1697821 0.06  70.492  81.085   29.079  99.9999   26.887  99.9999    0.364  99.9999    4.358  99.9999
1697821 0.06  77.537  89.188   29.508  99.9999   27.288  99.9999    0.364  99.9999    4.198  99.9999
1697821 0.06  85.294  98.111   29.948  99.9999   27.696  99.9999    0.364  99.9999    4.035  99.9999
1697821 0.06  93.820 107.918   30.396  99.9999   28.111  99.9999    0.364  99.9999    3.868  99.9999
1697821 0.06 103.206 118.714   30.854  99.9999   28.534  99.9999    0.364  99.9999    3.699  99.9999
1697821 0.06 113.525 130.584   31.322  99.9999   28.965  99.9999    0.364  99.9999    3.527  99.9999
1697821 0.06 124.879 143.644   31.801  99.9999   29.404  99.9999    0.364  99.9999    3.351  99.9999
1697821 0.06 137.364 158.006   32.290  99.9999   29.851  99.9999    0.364  99.9999    3.172  99.9999
1697823 0.06   0.119   0.132   13.996   0.0013   11.734   0.0001    0.750   0.1300   10.803   0.1300
1697823 0.06   0.131   0.146   14.116   0.0015   11.868   0.0002    0.740   0.1300   10.739   0.1300
1697823 0.06   0.143   0.159   14.226   0.0017   11.992   0.0002    0.731   0.1300   10.680   0.1300
1697823 0.06   0.158   0.176   14.362   0.0019   12.144   0.0003    0.720   0.1300   10.609   0.1300
1697823 0.06   0.174   0.194   14.487   0.0021   12.282   0.0003    0.711   0.1300   10.544   0.1300
1697823 0.06   0.190   0.212   14.601   0.0024   12.409   0.0004    0.702   0.1300   10.485   0.1300
1697823 0.06   0.210   0.234   14.733   0.0028   12.554   0.0004    0.693   0.1300   10.417   0.1300
1697823 0.06   0.230   0.256   14.854   0.0031   12.688   0.0005    0.684   0.1300   10.355   0.1300
1697823 0.06   0.253   0.282   14.988   0.0036   12.835   0.0006    0.675   0.1300   10.287   0.1300
1697823 0.06   0.281   0.313   15.131   0.0042   12.992   0.0008    0.666   0.1300   10.215   0.1300
1697823 0.06   0.309   0.344   15.262   0.0048   13.135   0.0010    0.657   0.1300   10.149   0.1300
1697823 0.06   0.341   0.379   15.399   0.0056   13.285   0.0012    0.648   0.1301   10.080   0.1301
1697823 0.06   0.372   0.415   15.525   0.0064   13.424   0.0014    0.639   0.1301   10.016   0.1301
1697823 0.06   0.412   0.459   15.669   0.0075   13.583   0.0018    0.629   0.1301    9.942   0.1301
1697823 0.06   0.451   0.503   15.801   0.0088   13.729   0.0022    0.619   0.1301    9.874   0.1301
1697823 0.06   0.495   0.551   15.934   0.0100   13.878   0.0025    0.609   0.1302    9.804   0.1302
1697823 0.06   0.546   0.609   16.079   0.0117   14.040   0.0032    0.597   0.1303    9.727   0.1303
1697823 0.06   0.602   0.671   16.222   0.0133   14.200   0.0037    0.586   0.1303    9.652   0.1304
1697823 0.06   0.661   0.737   16.364   0.0150   14.357   0.0047    0.575   0.1304    9.578   0.1305
1697823 0.06   0.725   0.807   16.504   0.0167   14.511   0.0054    0.565   0.1306    9.507   0.1306
1697823 0.06   0.800   0.891   16.657   0.0187   14.678   0.0063    0.556   0.1307    9.431   0.1307
1697823 0.06   0.879   0.979   16.807   0.0212   14.839   0.0073    0.549   0.1309    9.359   0.1309
1697823 0.06   0.966   1.076   16.961   0.0242   14.999   0.0084    0.544   0.1312    9.291   0.1312
1697823 0.06   1.065   1.187   17.127   0.0279   15.165   0.0090    0.544   0.1315    9.225   0.1316
1697823 0.06   1.168   1.301   17.291   0.0318   15.323   0.0093    0.549   0.1320    9.166   0.1320
1697823 0.06   1.287   1.434   17.470   0.0361   15.492   0.0090    0.556   0.1325    9.105   0.1325
1697823 0.06   1.418   1.579   17.653   0.0405   15.661   0.0085    0.564   0.1331    9.046   0.1331
1697823 0.06   1.556   1.734   17.819   0.0461   15.825   0.0079    0.566   0.1339    8.983   0.1339
1697823 0.06   1.715   1.910   17.956   0.0512   15.991   0.0074    0.546   0.1348    8.896   0.1348
1697823 0.06   1.885   2.100   18.065   0.0560   16.155   0.0067    0.508   0.1356    8.792   0.1356
1697823 0.06   2.071   2.307   18.204   0.0633   16.320   0.0065    0.490   0.1371    8.709   0.1371
1697823 0.06   2.281   2.541   18.395   0.0751   16.488   0.0068    0.507   0.1399    8.658   0.1399
1697823 0.06   2.507   2.793   18.603   0.0909   16.657   0.0076    0.533   0.1443    8.616   0.1443
1697823 0.06   2.760   3.075   18.809   0.1094   16.835   0.0088    0.552   0.1502    8.564   0.1503
1697823 0.06   3.033   3.379   18.988   0.1303   17.010   0.0103    0.555   0.1579    8.497   0.1580
1697823 0.06   3.338   3.719   19.060   0.1385   17.193   0.0122    0.479   0.1612    8.349   0.1613
1697823 0.06   3.671   4.090   19.251   0.1652   17.385   0.0144    0.478   0.1727    8.270   0.1728
1697823 0.06   4.039   4.500   19.567   0.2222   17.571   0.0165    0.478   0.2006    8.196   0.2007
1697823 0.06   4.443   4.950   19.656   0.2410   17.762   0.0193    0.478   0.2107    8.120   0.2108
1697823 0.06   4.887   5.444   19.908   0.3010   17.950   0.0230    0.478   0.2444    8.045   0.2446
1697823 0.06   5.378   5.991   20.095   0.3610   18.113   0.0267    0.478   0.2802    7.979   0.2804
1697823 0.06   5.916   6.591   20.161   0.3819   18.299   0.0314    0.478   0.2931    7.905   0.2934
1697823 0.06   6.506   7.248   20.352   0.4511   18.483   0.0372    0.478   0.3365    7.832   0.3368
1697823 0.06   7.156   7.972   20.545   0.5395   18.671   0.0443    0.478   0.3932    7.756   0.3936
1697823 0.06   7.872   8.770   20.742   0.6466   18.852   0.0522    0.478   0.4634    7.684   0.4639
1697823 0.06   8.661   9.648   20.940   0.7675   19.023   0.0605    0.478   0.5436    7.615   0.5441
1697823 0.06   9.524  10.610   21.140   0.9233   19.247   0.0746    0.478   0.6482    7.526   0.6489
1697823 0.06  10.478  11.673   21.343   1.1093   19.425   0.0878    0.478   0.7739    7.454   0.7747
1697823 0.06  11.528  12.842   21.548   1.3385   19.628   0.1056    0.478   0.9297    7.373   0.9306
1697823 0.06  12.680  14.126   21.755   1.6208   19.842   0.1291    0.478   1.1223    7.288   1.1235
1697823 0.06  13.947  15.538   21.965   1.9648   20.069   0.1581    0.478   1.3577    7.197   1.3591
1697823 0.06  15.341  17.091   22.177   2.3849   20.320   0.1992    0.478   1.6460    7.096   1.6479
1697823 0.06  16.874  18.798   22.391   2.9065   20.635   0.2651    0.478   2.0052    6.970   2.0080
1697823 0.06  18.561  20.677   22.608   3.5489   20.977   0.3620    0.478   2.4492    6.834   2.4535
1697823 0.06  20.418  22.746   22.828   4.3429   21.241   0.4634    0.478   2.9973    6.728   3.0030
1697823 0.06  22.461  25.023   23.050   5.3259   21.451   0.5591    0.478   3.6739    6.644   3.6807
1697823 0.06  24.706  27.524   23.275   6.5528   21.662   0.6797    0.478   4.5187    6.560   4.5268
1697823 0.06  27.177  30.277   23.502   8.0753   21.875   0.8263    0.478   5.5670    6.474   5.5768
1697823 0.06  29.894  33.303   23.732   9.9790   22.090   1.0055    0.478   6.8776    6.389   6.8894
1697823 0.06  32.884  36.634   23.964  12.3523   22.306   1.2274    0.478   8.5116    6.302   8.5258
1697823 0.06  36.171  40.296   24.199  15.3401   22.524   1.5000    0.478  10.5683    6.215  10.5853
1697823 0.06  39.790  44.328   24.437  19.0902   22.744   1.8381    0.478  13.1497    6.127  13.1702
1697823 0.06  43.770  48.762   24.678  23.8239   22.966   2.2516    0.478  16.4073    6.038  16.4320
1697823 0.06  48.146  53.636   24.921  29.8034   23.190   2.7659    0.478  20.5219    5.949  20.5517
1697823 0.06  52.961  59.001   25.167  37.3802   23.415   3.4033    0.478  25.7348    5.859  25.7707
1697823 0.06  58.256  64.899   25.416  47.0133   23.642   4.1945    0.478  32.3613    5.768  32.4047
1697823 0.06  64.081  71.389   25.668  59.2746   23.871   5.1799    0.478  40.7946    5.676  40.8472
1697823 0.06  70.492  78.531   25.923  74.9707   24.102   6.4072    0.478  51.5885    5.584  51.6522
1697823 0.06  77.537  86.379   26.180  95.0156   24.335   7.9447    0.478  65.3716    5.491  65.4488
1697823 0.06  85.294  95.022   26.441  99.9999   24.569   9.8674    0.478  83.0932    5.397  83.1869
1697823 0.06  93.820 104.520   26.704  99.9999   24.806  12.2795    0.478  99.9999    5.302  99.9999
1697823 0.06 103.206 114.975   26.971  99.9999   25.044  15.2963    0.478  99.9999    5.207  99.9999
1697823 0.06 113.525 126.472   27.240  99.9999   25.285  19.4034    0.478  99.9999    5.111  99.9999
 754527 0.06   0.119   0.139   14.193   0.0015   11.929   0.0002    0.751   0.1300   10.729   0.1300
 754527 0.06   0.131   0.153   14.278   0.0016   12.029   0.0002    0.741   0.1300   10.679   0.1300
 754527 0.06   0.143   0.167   14.357   0.0017   12.122   0.0003    0.732   0.1300   10.633   0.1300
 754527 0.06   0.158   0.185   14.456   0.0019   12.237   0.0004    0.721   0.1300   10.576   0.1300
 754527 0.06   0.174   0.204   14.548   0.0021   12.343   0.0004    0.711   0.1300   10.523   0.1300
 754527 0.06   0.190   0.222   14.634   0.0023   12.442   0.0005    0.701   0.1300   10.475   0.1300
 754527 0.06   0.210   0.245   14.734   0.0025   12.558   0.0006    0.691   0.1300   10.418   0.1300
 754527 0.06   0.230   0.269   14.827   0.0027   12.665   0.0008    0.681   0.1300   10.366   0.1300
 754527 0.06   0.253   0.296   14.931   0.0030   12.784   0.0009    0.671   0.1300   10.307   0.1300
 754527 0.06   0.281   0.329   15.044   0.0034   12.913   0.0011    0.660   0.1300   10.244   0.1300
 754527 0.06   0.309   0.361   15.149   0.0037   13.033   0.0014    0.649   0.1300   10.186   0.1300
 754527 0.06   0.341   0.398   15.260   0.0042   13.161   0.0016    0.638   0.1300   10.124   0.1300
 754527 0.06   0.372   0.435   15.364   0.0046   13.280   0.0019    0.627   0.1300   10.065   0.1300
 754527 0.06   0.412   0.482   15.485   0.0052   13.419   0.0021    0.615   0.1301    9.998   0.1301
 754527 0.06   0.451   0.528   15.597   0.0058   13.549   0.0024    0.603   0.1301    9.934   0.1301
 754527 0.06   0.495   0.579   15.714   0.0065   13.683   0.0027    0.592   0.1301    9.869   0.1301
 754527 0.06   0.546   0.639   15.843   0.0074   13.830   0.0029    0.579   0.1301    9.796   0.1301
 754527 0.06   0.602   0.704   15.973   0.0084   13.979   0.0033    0.566   0.1301    9.724   0.1302
 754527 0.06   0.661   0.773   16.104   0.0097   14.129   0.0035    0.553   0.1302    9.652   0.1302
 754527 0.06   0.725   0.847   16.238   0.0111   14.279   0.0036    0.542   0.1302    9.580   0.1303
 754527 0.06   0.800   0.935   16.388   0.0128   14.445   0.0040    0.531   0.1303    9.503   0.1303
 754527 0.06   0.879   1.028   16.539   0.0146   14.608   0.0045    0.523   0.1304    9.430   0.1304
 754527 0.06   0.966   1.130   16.694   0.0165   14.774   0.0052    0.515   0.1305    9.356   0.1306
 754527 0.06   1.065   1.246   16.855   0.0187   14.948   0.0061    0.506   0.1307    9.277   0.1307
 754527 0.06   1.168   1.366   17.007   0.0210   15.116   0.0072    0.495   0.1309    9.199   0.1309
 754527 0.06   1.287   1.505   17.170   0.0241   15.293   0.0082    0.486   0.1312    9.118   0.1312
 754527 0.06   1.418   1.658   17.338   0.0280   15.467   0.0088    0.481   0.1315    9.044   0.1316
 754527 0.06   1.556   1.820   17.502   0.0326   15.633   0.0091    0.480   0.1321    8.977   0.1321
 754527 0.06   1.715   2.005   17.674   0.0384   15.810   0.0089    0.477   0.1328    8.903   0.1328
 754527 0.06   1.885   2.204   17.839   0.0450   15.983   0.0082    0.471   0.1337    8.828   0.1338
 754527 0.06   2.071   2.422   17.998   0.0517   16.157   0.0073    0.461   0.1348    8.748   0.1349
 754527 0.06   2.281   2.667   18.149   0.0582   16.332   0.0068    0.445   0.1361    8.662   0.1361
 754527 0.06   2.507   2.931   18.322   0.0679   16.493   0.0072    0.453   0.1382    8.606   0.1382
 754527 0.06   2.760   3.228   18.514   0.0811   16.657   0.0087    0.472   0.1415    8.559   0.1416
 754527 0.06   3.033   3.547   18.650   0.0927   16.820   0.0106    0.454   0.1449    8.476   0.1450
 754527 0.06   3.338   3.904   18.853   0.1124   17.000   0.0135    0.470   0.1514    8.420   0.1515
 754527 0.06   3.671   4.293   19.054   0.1337   17.190   0.0171    0.477   0.1595    8.351   0.1596
 754527 0.06   4.039   4.724   19.155   0.1476   17.395   0.0206    0.406   0.1654    8.198   0.1656
 754527 0.06   4.443   5.196   19.398   0.1832   17.635   0.0257    0.408   0.1816    8.104   0.1819
 754527 0.06   4.887   5.715   19.673   0.2390   17.896   0.0302    0.408   0.2102    7.999   0.2106
 754527 0.06   5.378   6.289   19.952   0.3075   18.207   0.0373    0.408   0.2490    7.875   0.2494
 754527 0.06   5.916   6.919   20.373   0.4478   18.539   0.0467    0.408   0.3349    7.742   0.3354
 754527 0.06   6.506   7.609   20.562   0.5339   18.843   0.0600    0.408   0.3906    7.621   0.3914
 754527 0.06   7.156   8.368   20.808   0.6701   19.197   0.0822    0.408   0.4808    7.479   0.4819
 754527 0.06   7.872   9.206   21.062   0.8439   19.589   0.1182    0.408   0.5985    7.322   0.6004
 754527 0.06   8.661  10.128   21.322   1.0646   19.865   0.1504    0.408   0.7485    7.212   0.7509
 754527 0.06   9.524  11.137   21.588   1.3559   20.240   0.2116    0.408   0.9498    7.062   0.9536
 754527 0.06  10.478  12.254   21.862   1.7473   20.550   0.2815    0.408   1.2204    6.938   1.2256
 754527 0.06  11.528  13.481   22.143   2.2583   20.889   0.3846    0.408   1.5760    6.802   1.5835
 754527 0.06  12.680  14.828   22.430   2.9380   21.171   0.4983    0.408   2.0473    6.689   2.0569
 754527 0.06  13.947  16.310   22.725   3.8523   21.459   0.6489    0.408   2.6815    6.574   2.6941
 754527 0.06  15.341  17.940   23.028   5.0887   21.754   0.8509    0.408   3.5397    6.456   3.5560
 754527 0.06  16.874  19.733   23.338   6.7677   22.055   1.1223    0.408   4.7052    6.336   4.7266
 754527 0.06  18.561  21.705   23.656   9.0733   22.362   1.4890    0.408   6.3053    6.213   6.3334
 754527 0.06  20.418  23.877   23.983  12.2564   22.677   1.9893    0.408   8.5141    6.087   8.5512
 754527 0.06  22.461  26.267   24.318  16.6735   22.998   2.6740    0.408  11.5784    5.959  11.6277
 754527 0.06  24.706  28.893   24.661  22.8709   23.326   3.6157    0.408  15.8759    5.827  15.9416
 754527 0.06  27.177  31.782   25.013  31.6395   23.662   4.9240    0.408  21.9540    5.693  22.0422
 754527 0.06  29.894  34.959   25.374  44.1075   24.004   6.7492    0.408  30.5930    5.556  30.7119
 754527 0.06  32.884  38.456   25.745  62.0425   24.354   9.3185    0.408  43.0145    5.416  43.1757
 754527 0.06  36.171  42.299   26.124  88.0144   24.711  12.9420    0.408  60.9930    5.273  61.2123
 754527 0.06  39.790  46.532   26.514  99.9999   25.077  18.1205    0.408  87.3061    5.127  87.6065
 754527 0.06  43.770  51.186   26.914  99.9999   25.450  25.5553    0.408  99.9999    4.978  99.9999
 754527 0.06  48.146  56.303   27.324  99.9999   25.831  36.3042    0.408  99.9999    4.825  99.9999
 754527 0.06  52.961  61.935   27.744  99.9999   26.221  51.9813    0.408  99.9999    4.669  99.9999
 754527 0.06  58.256  68.126   28.175  99.9999   26.619  75.0043    0.408  99.9999    4.510  99.9999
 754527 0.06  64.081  74.938   28.618  99.9999   27.026  99.9999    0.408  99.9999    4.348  99.9999
 754527 0.06  70.492  82.436   29.071  99.9999   27.441  99.9999    0.408  99.9999    4.181  99.9999
 754527 0.06  77.537  90.674   29.536  99.9999   27.866  99.9999    0.408  99.9999    4.012  99.9999
 754527 0.06  85.294  99.746   30.014  99.9999   28.300  99.9999    0.408  99.9999    3.838  99.9999
 754527 0.06  93.820 109.717   30.503  99.9999   28.743  99.9999    0.408  99.9999    3.661  99.9999
 754527 0.06 103.206 120.692   31.005  99.9999   29.196  99.9999    0.408  99.9999    3.480  99.9999
 754527 0.06 113.525 132.761   31.519  99.9999   29.658  99.9999    0.408  99.9999    3.295  99.9999
 754527 0.06 124.879 146.038   32.047  99.9999   30.131  99.9999    0.408  99.9999    3.106  99.9999
1713943 0.06   0.119   0.128   14.855   0.0029   12.517   0.0002    0.802   0.1300   10.538   0.1300
1713943 0.06   0.131   0.140   14.905   0.0031   12.583   0.0002    0.791   0.1300   10.501   0.1300
1713943 0.06   0.143   0.153   14.953   0.0033   12.646   0.0003    0.781   0.1300   10.467   0.1300
1713943 0.06   0.158   0.170   15.013   0.0035   12.723   0.0003    0.769   0.1300   10.423   0.1300
1713943 0.06   0.174   0.187   15.070   0.0038   12.796   0.0004    0.758   0.1300   10.383   0.1300
1713943 0.06   0.190   0.204   15.123   0.0040   12.865   0.0004    0.747   0.1300   10.344   0.1300
1713943 0.06   0.210   0.225   15.186   0.0043   12.946   0.0005    0.735   0.1300   10.300   0.1300
1713943 0.06   0.230   0.247   15.247   0.0045   13.023   0.0006    0.724   0.1300   10.259   0.1300
1713943 0.06   0.253   0.272   15.315   0.0048   13.109   0.0008    0.712   0.1300   10.212   0.1300
1713943 0.06   0.281   0.302   15.391   0.0051   13.203   0.0009    0.699   0.1300   10.161   0.1300
1713943 0.06   0.309   0.332   15.462   0.0053   13.292   0.0011    0.687   0.1301   10.114   0.1301
1713943 0.06   0.341   0.366   15.541   0.0057   13.388   0.0014    0.675   0.1301   10.064   0.1301
1713943 0.06   0.372   0.400   15.614   0.0060   13.478   0.0016    0.663   0.1301   10.016   0.1301
1713943 0.06   0.412   0.442   15.702   0.0064   13.585   0.0019    0.651   0.1301    9.960   0.1301
1713943 0.06   0.451   0.485   15.787   0.0070   13.686   0.0023    0.640   0.1301    9.909   0.1301
1713943 0.06   0.495   0.532   15.876   0.0077   13.791   0.0028    0.629   0.1301    9.856   0.1301
1713943 0.06   0.546   0.587   15.978   0.0088   13.907   0.0033    0.619   0.1302    9.800   0.1302
1713943 0.06   0.602   0.647   16.083   0.0096   14.026   0.0037    0.610   0.1302    9.743   0.1302
1713943 0.06   0.661   0.710   16.189   0.0106   14.145   0.0041    0.601   0.1302    9.686   0.1302
1713943 0.06   0.725   0.778   16.295   0.0114   14.265   0.0043    0.591   0.1303    9.629   0.1303
1713943 0.06   0.800   0.859   16.411   0.0123   14.397   0.0044    0.579   0.1303    9.564   0.1303
1713943 0.06   0.879   0.944   16.522   0.0134   14.529   0.0046    0.566   0.1304    9.498   0.1304
1713943 0.06   0.966   1.038   16.633   0.0147   14.662   0.0046    0.550   0.1304    9.429   0.1304
1713943 0.06   1.065   1.144   16.752   0.0164   14.802   0.0043    0.536   0.1305    9.359   0.1305
1713943 0.06   1.168   1.255   16.869   0.0179   14.936   0.0043    0.524   0.1306    9.293   0.1306
1713943 0.06   1.287   1.383   17.001   0.0203   15.080   0.0046    0.516   0.1308    9.227   0.1308
1713943 0.06   1.418   1.523   17.138   0.0232   15.225   0.0055    0.511   0.1310    9.164   0.1310
1713943 0.06   1.556   1.672   17.273   0.0260   15.366   0.0069    0.506   0.1313    9.103   0.1313
1713943 0.06   1.715   1.842   17.422   0.0298   15.518   0.0085    0.504   0.1317    9.041   0.1318
1713943 0.06   1.885   2.025   17.575   0.0344   15.673   0.0103    0.503   0.1323    8.977   0.1324
1713943 0.06   2.071   2.225   17.729   0.0390   15.836   0.0120    0.497   0.1330    8.906   0.1331
1713943 0.06   2.281   2.450   17.878   0.0454   16.012   0.0135    0.478   0.1340    8.817   0.1341
1713943 0.06   2.507   2.693   18.021   0.0510   16.198   0.0138    0.449   0.1350    8.713   0.1351
1713943 0.06   2.760   2.965   18.199   0.0590   16.392   0.0139    0.438   0.1365    8.625   0.1366
1713943 0.06   3.033   3.259   18.421   0.0707   16.591   0.0136    0.454   0.1391    8.561   0.1392
1713943 0.06   3.338   3.586   18.616   0.0856   16.809   0.0124    0.437   0.1429    8.457   0.1430
1713943 0.06   3.671   3.943   18.844   0.1054   17.039   0.0124    0.437   0.1490    8.365   0.1491
1713943 0.06   4.039   4.339   19.075   0.1302   17.274   0.0129    0.434   0.1580    8.268   0.1580
1713943 0.06   4.443   4.773   19.349   0.1683   17.517   0.0157    0.455   0.1741    8.192   0.1742
1713943 0.06   4.887   5.249   19.503   0.1938   17.767   0.0198    0.390   0.1864    8.027   0.1866
1713943 0.06   5.378   5.777   19.826   0.2587   18.026   0.0252    0.390   0.2206    7.923   0.2208
1713943 0.06   5.916   6.355   20.003   0.3056   18.271   0.0291    0.390   0.2474    7.825   0.2477
1713943 0.06   6.506   6.989   20.265   0.3871   18.519   0.0356    0.390   0.2965    7.726   0.2968
1713943 0.06   7.156   7.687   20.533   0.4991   18.762   0.0426    0.390   0.3672    7.629   0.3676
1713943 0.06   7.872   8.457   20.812   0.6406   19.018   0.0522    0.390   0.4595    7.526   0.4599
1713943 0.06   8.661   9.303   21.102   0.8303   19.301   0.0665    0.390   0.5857    7.413   0.5863
1713943 0.06   9.524  10.231   21.403   1.0957   19.565   0.0833    0.390   0.7645    7.307   0.7653
1713943 0.06  10.478  11.256   21.718   1.4580   19.841   0.1067    0.390   1.0107    7.197   1.0116
1713943 0.06  11.528  12.383   22.045   1.9702   20.084   0.1325    0.390   1.3600    7.100   1.3611
1713943 0.06  12.680  13.621   22.385   2.6964   20.319   0.1640    0.390   1.8566    7.006   1.8578
1713943 0.06  13.947  14.982   22.738   3.7288   20.607   0.2137    0.390   2.5640    6.890   2.5655
1713943 0.06  15.341  16.480   23.106   5.2295   20.959   0.2959    0.390   3.5935    6.750   3.5955
1713943 0.06  16.874  18.126   23.488   7.4333   21.264   0.3917    0.390   5.1051    6.628   5.1075
1713943 0.06  18.561  19.938   23.886  10.7196   21.564   0.5156    0.390   7.3592    6.508   7.3621
1713943 0.06  20.418  21.933   24.301  15.6923   21.944   0.7297    0.390  10.7713    6.356  10.7752
1713943 0.06  22.461  24.128   24.732  23.3378   22.336   1.0458    0.390  16.0173    6.199  16.0228
1713943 0.06  24.706  26.540   25.180  35.2631   22.741   1.5150    0.390  24.1995    6.037  24.2071
1713943 0.06  27.177  29.195   25.647  54.1939   23.160   2.2249    0.390  37.1877    5.869  37.1983
1713943 0.06  29.894  32.113   26.132  84.7518   23.592   3.3107    0.390  58.1516    5.696  58.1666
1713943 0.06  32.884  35.325   26.637  99.9999   24.039   4.9954    0.390  92.5457    5.518  92.5673
1713943 0.06  36.171  38.856   27.162  99.9999   24.501   7.6438    0.390  99.9999    5.333  99.9999
1713943 0.06  39.790  42.744   27.709  99.9999   24.979  11.8688    0.390  99.9999    5.142  99.9999
1713943 0.06  43.770  47.019   28.278  99.9999   25.472  18.6927    0.390  99.9999    4.944  99.9999
1713943 0.06  48.146  51.720   28.870  99.9999   25.982  29.8866    0.390  99.9999    4.741  99.9999
1713943 0.06  52.961  56.892   29.486  99.9999   26.509  48.5569    0.390  99.9999    4.530  99.9999
1713943 0.06  58.256  62.580   30.126  99.9999   27.053  80.1644    0.390  99.9999    4.312  99.9999
1713943 0.06  64.081  68.837   30.792  99.9999   27.616  99.9999    0.390  99.9999    4.087  99.9999
1713943 0.06  70.492  75.725   31.486  99.9999   28.198  99.9999    0.390  99.9999    3.854  99.9999
1713943 0.06  77.537  83.292   32.207  99.9999   28.798  99.9999    0.390  99.9999    3.614  99.9999
1713943 0.06  85.294  91.626   32.958  99.9999   29.420  99.9999    0.390  99.9999    3.365  99.9999
1713943 0.06  93.820 100.785   33.738  99.9999   30.061  99.9999    0.390  99.9999    3.109  99.9999
1713943 0.06 103.206 110.866   34.551  99.9999   30.724  99.9999    0.390  99.9999    2.844  99.9999
1713943 0.06 113.525 121.952   35.396  99.9999   31.410  99.9999    0.390  99.9999    2.569  99.9999
1713943 0.06 124.879 134.148   36.276  99.9999   32.118  99.9999    0.390  99.9999    2.286  99.9999
1713943 0.06 137.364 147.561   37.191  99.9999   32.850  99.9999    0.390  99.9999    1.993  99.9999
1713943 0.06 151.102 162.318   38.142  99.9999   33.606  99.9999    0.390  99.9999    1.691  99.9999
1713943 0.06 166.213 178.551   39.133  99.9999   34.388  99.9999    0.390  99.9999    1.378  99.9999
1713941 0.06   0.119   0.129   16.170   0.0090   13.863   0.0010    0.781   0.1301    9.980   0.1301
1713941 0.06   0.131   0.142   16.190   0.0093   13.908   0.0011    0.764   0.1302    9.945   0.1302
1713941 0.06   0.143   0.154   16.210   0.0095   13.950   0.0012    0.748   0.1302    9.912   0.1302
1713941 0.06   0.158   0.172   16.234   0.0098   14.004   0.0014    0.728   0.1302    9.871   0.1302
1713941 0.06   0.174   0.189   16.257   0.0102   14.054   0.0015    0.710   0.1302    9.833   0.1302
1713941 0.06   0.190   0.206   16.282   0.0106   14.101   0.0017    0.694   0.1302    9.798   0.1302
1713941 0.06   0.210   0.227   16.311   0.0109   14.157   0.0019    0.676   0.1302    9.758   0.1302
1713941 0.06   0.230   0.249   16.339   0.0113   14.210   0.0021    0.659   0.1302    9.719   0.1302
1713941 0.06   0.253   0.275   16.373   0.0118   14.270   0.0024    0.641   0.1303    9.678   0.1303
1713941 0.06   0.281   0.305   16.411   0.0122   14.335   0.0027    0.622   0.1303    9.633   0.1303
1713941 0.06   0.309   0.335   16.448   0.0128   14.397   0.0030    0.605   0.1303    9.590   0.1303
1713941 0.06   0.341   0.369   16.490   0.0133   14.465   0.0034    0.587   0.1303    9.546   0.1303
1713941 0.06   0.372   0.403   16.532   0.0137   14.531   0.0038    0.571   0.1304    9.503   0.1304
1713941 0.06   0.412   0.446   16.584   0.0143   14.607   0.0042    0.554   0.1304    9.456   0.1304
1713941 0.06   0.451   0.489   16.635   0.0147   14.681   0.0047    0.538   0.1304    9.410   0.1304
1713941 0.06   0.495   0.536   16.689   0.0154   14.761   0.0051    0.521   0.1305    9.361   0.1305
1713941 0.06   0.546   0.592   16.750   0.0160   14.850   0.0056    0.502   0.1305    9.306   0.1305
1713941 0.06   0.602   0.652   16.813   0.0168   14.943   0.0061    0.481   0.1306    9.248   0.1306
1713941 0.06   0.661   0.717   16.883   0.0179   15.040   0.0066    0.463   0.1307    9.191   0.1307
1713941 0.06   0.725   0.785   16.953   0.0189   15.141   0.0071    0.441   0.1307    9.129   0.1308
1713941 0.06   0.800   0.867   17.036   0.0203   15.256   0.0076    0.420   0.1308    9.062   0.1309
1713941 0.06   0.879   0.953   17.122   0.0218   15.373   0.0080    0.398   0.1310    8.993   0.1310
1713941 0.06   0.966   1.047   17.217   0.0238   15.496   0.0084    0.379   0.1311    8.924   0.1312
1713941 0.06   1.065   1.154   17.323   0.0261   15.627   0.0087    0.362   0.1314    8.855   0.1314
1713941 0.06   1.168   1.266   17.429   0.0287   15.756   0.0093    0.346   0.1316    8.787   0.1317
1713941 0.06   1.287   1.394   17.533   0.0314   15.891   0.0104    0.325   0.1320    8.713   0.1320
1713941 0.06   1.418   1.536   17.639   0.0344   16.026   0.0119    0.304   0.1324    8.638   0.1325
1713941 0.06   1.556   1.686   17.741   0.0383   16.158   0.0136    0.285   0.1330    8.566   0.1331
1713941 0.06   1.715   1.858   17.855   0.0435   16.293   0.0157    0.270   0.1338    8.498   0.1340
1713941 0.06   1.885   2.042   17.966   0.0493   16.420   0.0176    0.259   0.1349    8.435   0.1351
1713941 0.06   2.071   2.244   18.037   0.0522   16.536   0.0191    0.228   0.1355    8.357   0.1357
1713941 0.06   2.281   2.471   18.106   0.0557   16.650   0.0196    0.197   0.1362    8.281   0.1364
1713941 0.06   2.507   2.716   18.175   0.0598   16.762   0.0198    0.167   0.1370    8.207   0.1372
1713941 0.06   2.760   2.991   18.258   0.0671   16.879   0.0206    0.145   0.1386    8.137   0.1389
1713941 0.06   3.033   3.287   18.362   0.0731   16.986   0.0211    0.142   0.1401    8.092   0.1403
1713941 0.06   3.338   3.617   18.502   0.0824   17.099   0.0217    0.161   0.1425    8.066   0.1428
1713941 0.06   3.671   3.977   18.600   0.0877   17.230   0.0211    0.138   0.1440    7.990   0.1442
1713941 0.06   4.039   4.376   18.710   0.0941   17.360   0.0207    0.125   0.1458    7.925   0.1461
1713941 0.06   4.443   4.814   18.858   0.1064   17.488   0.0238    0.138   0.1500    7.887   0.1503
1713941 0.06   4.887   5.295   19.054   0.1302   17.628   0.0318    0.177   0.1592    7.870   0.1597
1713941 0.06   5.378   5.827   19.103   0.1383   17.749   0.0355    0.127   0.1627    7.772   0.1634
1713941 0.06   5.916   6.410   19.263   0.1577   17.901   0.0349    0.133   0.1708    7.716   0.1713
1713941 0.06   6.506   7.050   19.368   0.1737   18.053   0.0364    0.101   0.1781    7.624   0.1787
1713941 0.06   7.156   7.753   19.515   0.1962   18.244   0.0382    0.070   0.1889    7.517   0.1895
1713941 0.06   7.872   8.530   19.751   0.2472   18.416   0.0471    0.070   0.2160    7.448   0.2169
1713941 0.06   8.661   9.384   20.071   0.3196   18.792   0.0632    0.070   0.2585    7.298   0.2597
1713941 0.06   9.524  10.319   20.630   0.5303   19.274   0.0935    0.070   0.3914    7.105   0.3932
1713941 0.06  10.478  11.353   20.879   0.6647   19.692   0.1305    0.070   0.4823    6.938   0.4851
1713941 0.06  11.528  12.490   21.140   0.8437   20.011   0.1625    0.070   0.6032    6.810   0.6067
1713941 0.06  12.680  13.739   21.416   1.0856   20.315   0.1970    0.070   0.7675    6.688   0.7716
1713941 0.06  13.947  15.112   21.707   1.4169   20.811   0.2934    0.070   1.0005    6.490   1.0074
1713941 0.06  15.341  16.622   22.013   1.8779   21.380   0.4830    0.070   1.3357    6.262   1.3496
1713941 0.06  16.874  18.283   22.336   2.5280   21.646   0.6120    0.070   1.7880    6.156   1.8047
1713941 0.06  18.561  20.110   22.677   3.4596   21.922   0.7857    0.070   2.4358    6.046   2.4560
1713941 0.06  20.418  22.123   23.037   4.8177   22.207   1.0212    0.070   3.3790    5.932   3.4036
1713941 0.06  22.461  24.337   23.417   6.8333   22.502   1.3384    0.070   4.7758    5.814   4.8057
1713941 0.06  24.706  26.769   23.817   9.8746   22.806   1.7725    0.070   6.8796    5.692   6.9160
1713941 0.06  27.177  29.447   24.240  14.5676   23.121   2.3679    0.070  10.1197    5.566  10.1639
1713941 0.06  29.894  32.390   24.685  21.9485   23.447   3.1943    0.070  15.2073    5.435  15.2609
1713941 0.06  32.884  35.630   25.154  33.8233   23.784   4.3571    0.070  23.3818    5.301  23.4466
1713941 0.06  36.171  39.191   25.649  53.3545   24.132   6.0032    0.070  36.8117    5.161  36.8899
1713941 0.06  39.790  43.113   26.172  86.3407   24.493   8.3652    0.070  59.4738    5.017  59.5678
1713941 0.06  43.770  47.425   26.723  99.9999   24.866  11.7911    0.070  98.6701    4.868  98.7828
1713941 0.06  48.146  52.166   27.304  99.9999   25.251  16.8139    0.070  99.9999    4.714  99.9999
1713941 0.06  52.961  57.383   27.918  99.9999   25.650  24.2691    0.070  99.9999    4.554  99.9999
1713941 0.06  58.256  63.120   28.564  99.9999   26.061  35.4721    0.070  99.9999    4.390  99.9999
1713941 0.06  64.081  69.431   29.246  99.9999   26.488  52.4980    0.070  99.9999    4.219  99.9999
1713941 0.06  70.492  76.378   29.966  99.9999   26.928  78.8175    0.070  99.9999    4.043  99.9999
1713941 0.06  77.537  84.011   30.724  99.9999   27.384  99.9999    0.070  99.9999    3.861  99.9999
1713941 0.06  85.294  92.417   31.525  99.9999   27.855  99.9999    0.070  99.9999    3.672  99.9999
1713941 0.06  93.820 101.654   32.368  99.9999   28.342  99.9999    0.070  99.9999    3.477  99.9999
1713941 0.06 103.206 111.823   33.259  99.9999   28.846  99.9999    0.070  99.9999    3.276  99.9999
1713941 0.06 113.525 123.005   34.197  99.9999   29.367  99.9999    0.070  99.9999    3.067  99.9999
1710468 0.06   0.119   0.135   16.073   0.0082   13.917   0.0006    0.677   0.1301    9.858   0.1301
1710468 0.06   0.131   0.148   16.090   0.0084   13.949   0.0006    0.666   0.1301    9.834   0.1301
1710468 0.06   0.143   0.162   16.106   0.0085   13.981   0.0006    0.656   0.1301    9.812   0.1301
1710468 0.06   0.158   0.180   16.127   0.0088   14.021   0.0007    0.643   0.1301    9.782   0.1301
1710468 0.06   0.174   0.198   16.147   0.0090   14.059   0.0007    0.631   0.1301    9.755   0.1301
1710468 0.06   0.190   0.216   16.169   0.0093   14.096   0.0008    0.620   0.1302    9.730   0.1302
1710468 0.06   0.210   0.238   16.194   0.0097   14.139   0.0009    0.608   0.1302    9.700   0.1302
1710468 0.06   0.230   0.261   16.220   0.0101   14.182   0.0010    0.596   0.1302    9.671   0.1302
1710468 0.06   0.253   0.288   16.251   0.0106   14.230   0.0011    0.584   0.1302    9.640   0.1302
1710468 0.06   0.281   0.319   16.285   0.0113   14.285   0.0013    0.571   0.1302    9.604   0.1302
1710468 0.06   0.309   0.350   16.319   0.0119   14.337   0.0014    0.558   0.1303    9.571   0.1303
1710468 0.06   0.341   0.386   16.357   0.0126   14.396   0.0017    0.543   0.1303    9.533   0.1303
1710468 0.06   0.372   0.422   16.396   0.0135   14.454   0.0020    0.531   0.1303    9.497   0.1303
1710468 0.06   0.412   0.467   16.445   0.0144   14.523   0.0023    0.517   0.1304    9.456   0.1304
1710468 0.06   0.451   0.512   16.491   0.0152   14.591   0.0026    0.502   0.1304    9.413   0.1304
1710468 0.06   0.495   0.562   16.541   0.0159   14.666   0.0030    0.484   0.1305    9.366   0.1305
1710468 0.06   0.546   0.620   16.600   0.0166   14.751   0.0034    0.467   0.1305    9.314   0.1305
1710468 0.06   0.602   0.683   16.659   0.0171   14.841   0.0039    0.445   0.1306    9.256   0.1306
1710468 0.06   0.661   0.750   16.721   0.0178   14.937   0.0043    0.422   0.1306    9.195   0.1306
1710468 0.06   0.725   0.822   16.789   0.0183   15.038   0.0048    0.400   0.1306    9.132   0.1307
1710468 0.06   0.800   0.908   16.868   0.0191   15.151   0.0054    0.376   0.1307    9.063   0.1307
1710468 0.06   0.879   0.997   16.954   0.0205   15.267   0.0060    0.356   0.1308    8.997   0.1308
1710468 0.06   0.966   1.096   17.050   0.0224   15.387   0.0066    0.339   0.1310    8.932   0.1310
1710468 0.06   1.065   1.209   17.154   0.0244   15.512   0.0074    0.325   0.1312    8.868   0.1312
1710468 0.06   1.168   1.325   17.257   0.0271   15.633   0.0080    0.312   0.1314    8.806   0.1315
1710468 0.06   1.287   1.460   17.355   0.0296   15.760   0.0087    0.293   0.1317    8.737   0.1318
1710468 0.06   1.418   1.609   17.442   0.0321   15.883   0.0093    0.268   0.1320    8.662   0.1321
1710468 0.06   1.556   1.766   17.524   0.0340   16.003   0.0104    0.242   0.1323    8.588   0.1323
1710468 0.06   1.715   1.946   17.604   0.0362   16.121   0.0120    0.215   0.1326    8.515   0.1327
1710468 0.06   1.885   2.139   17.682   0.0389   16.233   0.0139    0.192   0.1331    8.447   0.1332
1710468 0.06   2.071   2.350   17.777   0.0429   16.345   0.0164    0.181   0.1338    8.390   0.1339
1710468 0.06   2.281   2.588   17.891   0.0476   16.461   0.0187    0.180   0.1347    8.343   0.1349
1710468 0.06   2.507   2.844   18.002   0.0527   16.585   0.0204    0.171   0.1357    8.285   0.1359
1710468 0.06   2.760   3.132   18.134   0.0601   16.707   0.0215    0.177   0.1372    8.242   0.1374
1710468 0.06   3.033   3.442   18.249   0.0675   16.835   0.0250    0.168   0.1390    8.181   0.1394
1710468 0.06   3.338   3.788   18.361   0.0748   16.973   0.0251    0.150   0.1408    8.108   0.1412
1710468 0.06   3.671   4.165   18.543   0.0853   17.128   0.0271    0.169   0.1437    8.065   0.1442
1710468 0.06   4.039   4.583   18.757   0.1038   17.281   0.0306    0.211   0.1497    8.046   0.1502
1710468 0.06   4.443   5.041   19.054   0.1354   17.493   0.0353    0.269   0.1616    8.020   0.1622
1710468 0.06   4.887   5.545   19.279   0.1629   17.717   0.0363    0.270   0.1732    7.931   0.1738
1710468 0.06   5.378   6.102   19.518   0.2001   17.903   0.0360    0.270   0.1906    7.857   0.1911
1710468 0.06   5.916   6.713   19.584   0.2173   18.067   0.0419    0.270   0.1998    7.791   0.2005
1710468 0.06   6.506   7.382   19.915   0.2947   18.262   0.0550    0.270   0.2432    7.713   0.2442
1710468 0.06   7.156   8.119   20.459   0.4826   18.612   0.0725    0.270   0.3589    7.573   0.3601
1710468 0.06   7.872   8.932   20.514   0.4980   18.926   0.0774    0.270   0.3692    7.447   0.3705
1710468 0.06   8.661   9.827   20.830   0.6493   19.367   0.0986    0.270   0.4687    7.271   0.4703
1710468 0.06   9.524  10.806   21.166   0.8843   19.825   0.1280    0.270   0.6263    7.088   0.6284
1710468 0.06  10.478  11.889   21.527   1.2284   20.374   0.1884    0.270   0.8619    6.869   0.8652
1710468 0.06  11.528  13.080   21.912   1.7475   21.023   0.3312    0.270   1.2263    6.609   1.2335
1710468 0.06  12.680  14.387   22.324   2.5539   21.566   0.5356    0.270   1.7938    6.392   1.8065
1710468 0.06  13.947  15.825   22.763   3.8178   21.902   0.7251    0.270   2.6675    6.257   2.6832
1710468 0.06  15.341  17.407   23.233   5.8848   22.255   1.0023    0.270   4.0949    6.116   4.1144
1710468 0.06  16.874  19.146   23.736   9.3447   22.624   1.4069    0.270   6.4804    5.968   6.5048
1710468 0.06  18.561  21.060   24.273  15.3162   23.010   2.0086    0.270  10.5918    5.814  10.6222
1710468 0.06  20.418  23.167   24.848  26.0090   23.416   2.9147    0.270  17.9442    5.652  17.9821
1710468 0.06  22.461  25.485   25.462  45.7861   23.840   4.3084    0.270  31.5306    5.482  31.5776
1710468 0.06  24.706  28.033   26.118  83.7490   24.284   6.4863    0.270  57.5917    5.305  57.6501
1710468 0.06  27.177  30.837   26.820  99.9999   24.749   9.9605    0.270  99.9999    5.119  99.9999
1710468 0.06  29.894  33.919   27.570  99.9999   25.235  15.5632    0.270  99.9999    4.924  99.9999
1710468 0.06  32.884  37.311   28.372  99.9999   25.745  24.9018    0.270  99.9999    4.720  99.9999
1710468 0.06  36.171  41.041   29.228  99.9999   26.278  40.6693    0.270  99.9999    4.507  99.9999
1710468 0.06  39.790  45.148   30.145  99.9999   26.837  68.0404    0.270  99.9999    4.283  99.9999
1710468 0.06  43.770  49.663   31.124  99.9999   27.422  99.9999    0.270  99.9999    4.049  99.9999
1710468 0.06  48.146  54.628   32.171  99.9999   28.034  99.9999    0.270  99.9999    3.804  99.9999
1710468 0.06  52.961  60.092   33.290  99.9999   28.676  99.9999    0.270  99.9999    3.548  99.9999
1710468 0.06  58.256  66.099   34.486  99.9999   29.347  99.9999    0.270  99.9999    3.279  99.9999
1710468 0.06  64.081  72.709   35.765  99.9999   30.050  99.9999    0.270  99.9999    2.998  99.9999
1710468 0.06  70.492  79.983   37.132  99.9999   30.786  99.9999    0.270  99.9999    2.704  99.9999
1710468 0.06  77.537  87.977   38.592  99.9999   31.556  99.9999    0.270  99.9999    2.395  99.9999
1710468 0.06  85.294  96.779   40.156  99.9999   32.364  99.9999    0.270  99.9999    2.072  99.9999
1710468 0.06  93.820 106.453   41.824  99.9999   33.208  99.9999    0.270  99.9999    1.735  99.9999
1710468 0.06 103.206 117.102   43.610  99.9999   34.093  99.9999    0.270  99.9999    1.381  99.9999
1710468 0.06 113.525 128.811   45.518  99.9999   35.019  99.9999    0.270  99.9999    1.010  99.9999
1694093 0.06   0.119   0.134   17.280   0.0270   15.125   0.0023    0.677   0.1313    9.374   0.1313
1694093 0.06   0.131   0.147   17.281   0.0271   15.132   0.0025    0.672   0.1313    9.366   0.1313
1694093 0.06   0.143   0.160   17.287   0.0273   15.139   0.0027    0.672   0.1314    9.363   0.1314
1694093 0.06   0.158   0.178   17.293   0.0275   15.149   0.0030    0.669   0.1314    9.356   0.1314
1694093 0.06   0.174   0.196   17.300   0.0277   15.160   0.0034    0.666   0.1314    9.350   0.1314
1694093 0.06   0.190   0.214   17.312   0.0281   15.171   0.0039    0.667   0.1314    9.346   0.1315
1694093 0.06   0.210   0.236   17.320   0.0284   15.185   0.0044    0.662   0.1315    9.335   0.1315
1694093 0.06   0.230   0.258   17.333   0.0288   15.200   0.0050    0.661   0.1315    9.328   0.1316
1694093 0.06   0.253   0.285   17.340   0.0292   15.218   0.0058    0.654   0.1316    9.314   0.1316
1694093 0.06   0.281   0.316   17.355   0.0297   15.239   0.0065    0.649   0.1317    9.301   0.1317
1694093 0.06   0.309   0.347   17.363   0.0300   15.261   0.0074    0.640   0.1317    9.283   0.1317
1694093 0.06   0.341   0.383   17.372   0.0302   15.285   0.0082    0.630   0.1318    9.263   0.1318
1694093 0.06   0.372   0.419   17.387   0.0308   15.311   0.0091    0.622   0.1319    9.245   0.1319
1694093 0.06   0.412   0.463   17.397   0.0313   15.341   0.0097    0.608   0.1319    9.219   0.1320
1694093 0.06   0.451   0.508   17.414   0.0320   15.373   0.0109    0.598   0.1320    9.196   0.1321
1694093 0.06   0.495   0.557   17.436   0.0331   15.407   0.0123    0.590   0.1322    9.175   0.1323
1694093 0.06   0.546   0.615   17.462   0.0344   15.445   0.0127    0.582   0.1324    9.151   0.1325
1694093 0.06   0.602   0.677   17.489   0.0358   15.485   0.0132    0.573   0.1326    9.126   0.1327
1694093 0.06   0.661   0.744   17.513   0.0372   15.527   0.0137    0.561   0.1328    9.097   0.1329
1694093 0.06   0.725   0.815   17.536   0.0383   15.570   0.0142    0.547   0.1330    9.067   0.1331
1694093 0.06   0.800   0.900   17.557   0.0394   15.617   0.0149    0.529   0.1332    9.029   0.1333
1694093 0.06   0.879   0.989   17.572   0.0400   15.667   0.0156    0.506   0.1333    8.986   0.1334
1694093 0.06   0.966   1.087   17.588   0.0406   15.721   0.0164    0.479   0.1334    8.937   0.1336
1694093 0.06   1.065   1.198   17.615   0.0412   15.782   0.0159    0.456   0.1335    8.890   0.1336
1694093 0.06   1.168   1.314   17.643   0.0419   15.843   0.0168    0.433   0.1336    8.843   0.1338
1694093 0.06   1.287   1.447   17.662   0.0427   15.906   0.0179    0.402   0.1338    8.787   0.1340
1694093 0.06   1.418   1.594   17.681   0.0442   15.971   0.0173    0.371   0.1340    8.730   0.1342
1694093 0.06   1.556   1.750   17.687   0.0440   16.037   0.0180    0.330   0.1340    8.662   0.1342
1694093 0.06   1.715   1.928   17.706   0.0444   16.115   0.0182    0.290   0.1341    8.591   0.1343
1694093 0.06   1.885   2.120   17.745   0.0453   16.198   0.0181    0.259   0.1342    8.527   0.1344
1694093 0.06   2.071   2.329   17.816   0.0500   16.283   0.0176    0.250   0.1350    8.484   0.1352
1694093 0.06   2.281   2.565   17.871   0.0541   16.369   0.0174    0.229   0.1357    8.429   0.1359
1694093 0.06   2.507   2.819   17.896   0.0543   16.462   0.0192    0.182   0.1359    8.344   0.1361
1694093 0.06   2.760   3.104   17.983   0.0594   16.565   0.0202    0.171   0.1369    8.293   0.1372
1694093 0.06   3.033   3.411   18.084   0.0677   16.669   0.0201    0.169   0.1387    8.249   0.1390
1694093 0.06   3.338   3.754   18.146   0.0691   16.782   0.0203    0.135   0.1391    8.169   0.1393
1694093 0.06   3.671   4.128   18.214   0.0704   16.880   0.0219    0.114   0.1395    8.109   0.1397
1694093 0.06   4.039   4.542   18.372   0.0801   17.030   0.0226    0.119   0.1420    8.054   0.1423
1694093 0.06   4.443   4.996   18.607   0.0959   17.260   0.0221    0.123   0.1465    7.966   0.1467
1694093 0.06   4.887   5.495   18.813   0.1153   17.494   0.0245    0.104   0.1531    7.853   0.1534
1694093 0.06   5.378   6.047   19.074   0.1449   17.739   0.0321    0.114   0.1651    7.766   0.1656
1694093 0.06   5.916   6.653   19.222   0.1690   17.968   0.0415    0.059   0.1764    7.618   0.1772
1694093 0.06   6.506   7.317   19.621   0.2412   18.266   0.0454    0.059   0.2126    7.499   0.2134
1694093 0.06   7.156   8.047   19.895   0.3102   18.657   0.0550    0.059   0.2521    7.343   0.2531
1694093 0.06   7.872   8.853   20.279   0.4374   19.076   0.0771    0.059   0.3311    7.175   0.3325
1694093 0.06   8.661   9.739   20.748   0.6637   19.543   0.1107    0.059   0.4793    6.988   0.4813
1694093 0.06   9.524  10.710   21.290   1.0875   20.151   0.1822    0.059   0.7671    6.745   0.7706
1694093 0.06  10.478  11.783   21.922   1.9447   20.769   0.3068    0.059   1.3560    6.498   1.3616
1694093 0.06  11.528  12.963   22.657   3.8094   21.265   0.4668    0.059   2.6345    6.299   2.6411
1694093 0.06  12.680  14.259   23.509   8.3383   21.810   0.7599    0.059   5.7420    6.081   5.7500
1694093 0.06  13.947  15.684   24.498  20.7397   22.410   1.3184    0.059  14.2487    5.842  14.2585
1694093 0.06  15.341  17.252   25.647  59.6888   23.069   2.4177    0.059  40.9573    5.578  40.9687
1694093 0.06  16.874  18.975   26.982  99.9999   23.794   4.7116    0.059  99.9999    5.288  99.9999
1694093 0.06  18.561  20.872   28.532  99.9999   24.592   9.8175    0.059  99.9999    4.969  99.9999
1694093 0.06  20.418  22.960   30.335  99.9999   25.472  22.0640    0.059  99.9999    4.617  99.9999
1694093 0.06  22.461  25.258   32.430  99.9999   26.439  53.7530    0.059  99.9999    4.230  99.9999
1694093 0.06  24.706  27.783   34.860  99.9999   27.502  99.9999    0.059  99.9999    3.805  99.9999
1694093 0.06  27.177  30.562   37.687  99.9999   28.673  99.9999    0.059  99.9999    3.336  99.9999
1694093 0.06  29.894  33.617   40.964  99.9999   29.959  99.9999    0.059  99.9999    2.822  99.9999
1694093 0.06  32.884  36.979   44.779  99.9999   31.376  99.9999    0.059  99.9999    2.255  99.9999
1694093 0.06  36.171  40.675   49.201  99.9999   32.934  99.9999    0.059  99.9999    1.632  99.9999
1694093 0.06  39.790  44.745   54.346  99.9999   34.650  99.9999    0.059  99.9999    0.946  99.9999
1694093 0.06  43.770  49.221   60.326  99.9999   36.537  99.9999    0.059  99.9999    0.191  99.9999
1694093 0.06  48.146  54.141   67.253  99.9999   38.611  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06  52.961  59.556   75.332  99.9999   40.897  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06  58.256  65.510   84.672  99.9999   43.407  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06  64.081  72.061   95.547  99.9999   46.172  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06  70.492  79.271   99.999  99.9999   49.215  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06  77.537  87.193   99.999  99.9999   52.558  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06  85.294  95.916   99.999  99.9999   56.245  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06  93.820 105.504   99.999  99.9999   60.289  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06 103.206 116.058   99.999  99.9999   64.749  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06 113.525 127.663   99.999  99.9999   69.651  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06 124.879 140.430   99.999  99.9999   75.043  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06 137.364 154.471   99.999  99.9999   80.985  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06 151.102 169.919   99.999  99.9999   87.504  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06 166.213 186.912   99.999  99.9999   94.700  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06 182.833 205.602   99.999  99.9999   99.999  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06 201.117 226.162   99.999  99.9999   99.999  99.9999    0.059  99.9999    0.000  99.9999
1694093 0.06 221.229 248.780   99.999  99.9999   99.999  99.9999    0.059  99.9999    0.000  99.9999
1723688 0.06   0.119   0.133   14.533   0.0023   12.309   0.0002    0.724   0.1300   10.547   0.1300
1723688 0.06   0.131   0.146   14.636   0.0025   12.430   0.0002    0.712   0.1300   10.486   0.1300
1723688 0.06   0.143   0.160   14.731   0.0027   12.542   0.0002    0.700   0.1300   10.430   0.1300
1723688 0.06   0.158   0.177   14.849   0.0031   12.678   0.0002    0.687   0.1300   10.363   0.1300
1723688 0.06   0.174   0.195   14.957   0.0034   12.803   0.0003    0.676   0.1300   10.301   0.1300
1723688 0.06   0.190   0.213   15.057   0.0037   12.918   0.0003    0.665   0.1300   10.245   0.1300
1723688 0.06   0.210   0.235   15.173   0.0042   13.051   0.0003    0.654   0.1300   10.180   0.1300
1723688 0.06   0.230   0.257   15.281   0.0046   13.173   0.0004    0.644   0.1300   10.122   0.1300
1723688 0.06   0.253   0.284   15.400   0.0052   13.307   0.0004    0.634   0.1300   10.057   0.1300
1723688 0.06   0.281   0.315   15.529   0.0059   13.451   0.0005    0.623   0.1301    9.989   0.1301
1723688 0.06   0.309   0.346   15.648   0.0066   13.583   0.0006    0.614   0.1301    9.928   0.1301
1723688 0.06   0.341   0.381   15.774   0.0075   13.721   0.0007    0.606   0.1301    9.864   0.1301
1723688 0.06   0.372   0.417   15.891   0.0084   13.849   0.0008    0.599   0.1301    9.806   0.1301
1723688 0.06   0.412   0.461   16.025   0.0097   13.995   0.0009    0.591   0.1302    9.740   0.1302
1723688 0.06   0.451   0.506   16.149   0.0110   14.130   0.0011    0.583   0.1302    9.678   0.1302
1723688 0.06   0.495   0.555   16.273   0.0125   14.266   0.0012    0.575   0.1303    9.615   0.1303
1723688 0.06   0.546   0.612   16.407   0.0143   14.414   0.0014    0.565   0.1304    9.546   0.1304
1723688 0.06   0.602   0.674   16.538   0.0164   14.561   0.0017    0.555   0.1305    9.477   0.1305
1723688 0.06   0.661   0.741   16.664   0.0184   14.706   0.0019    0.542   0.1306    9.406   0.1306
1723688 0.06   0.725   0.812   16.788   0.0204   14.848   0.0020    0.529   0.1308    9.336   0.1308
1723688 0.06   0.800   0.896   16.925   0.0225   15.003   0.0021    0.516   0.1309    9.262   0.1309
1723688 0.06   0.879   0.985   17.064   0.0247   15.154   0.0022    0.508   0.1311    9.194   0.1311
1723688 0.06   0.966   1.082   17.212   0.0278   15.306   0.0024    0.506   0.1314    9.130   0.1314
1723688 0.06   1.065   1.193   17.375   0.0321   15.465   0.0028    0.508   0.1319    9.069   0.1319
1723688 0.06   1.168   1.309   17.529   0.0366   15.618   0.0033    0.510   0.1324    9.010   0.1324
1723688 0.06   1.287   1.442   17.690   0.0423   15.777   0.0038    0.510   0.1332    8.946   0.1332
1723688 0.06   1.418   1.588   17.846   0.0490   15.938   0.0045    0.508   0.1343    8.879   0.1343
1723688 0.06   1.556   1.743   17.992   0.0563   16.093   0.0053    0.501   0.1357    8.810   0.1357
1723688 0.06   1.715   1.921   18.148   0.0650   16.257   0.0060    0.495   0.1375    8.739   0.1375
1723688 0.06   1.885   2.112   18.307   0.0760   16.420   0.0069    0.493   0.1401    8.672   0.1402
1723688 0.06   2.071   2.320   18.456   0.0859   16.588   0.0078    0.480   0.1428    8.591   0.1429
1723688 0.06   2.281   2.555   18.622   0.1010   16.765   0.0091    0.472   0.1474    8.513   0.1475
1723688 0.06   2.507   2.808   18.815   0.1219   16.934   0.0105    0.489   0.1547    8.462   0.1548
1723688 0.06   2.760   3.092   19.010   0.1431   17.104   0.0121    0.506   0.1631    8.411   0.1631
1723688 0.06   3.033   3.398   19.200   0.1707   17.281   0.0140    0.515   0.1752    8.349   0.1753
1723688 0.06   3.338   3.740   19.342   0.1962   17.455   0.0165    0.493   0.1874    8.258   0.1875
1723688 0.06   3.671   4.112   19.462   0.2173   17.630   0.0193    0.493   0.1981    8.187   0.1983
1723688 0.06   4.039   4.525   19.612   0.2490   17.830   0.0232    0.493   0.2152    8.108   0.2154
1723688 0.06   4.443   4.977   19.883   0.3215   18.002   0.0274    0.493   0.2566    8.039   0.2568
1723688 0.06   4.887   5.474   20.035   0.3669   18.160   0.0315    0.493   0.2840    7.975   0.2842
1723688 0.06   5.378   6.024   20.291   0.4663   18.350   0.0375    0.493   0.3461    7.900   0.3464
1723688 0.06   5.916   6.627   20.484   0.5642   18.528   0.0440    0.493   0.4092    7.828   0.4096
1723688 0.06   6.506   7.288   20.679   0.6668   18.674   0.0504    0.493   0.4765    7.770   0.4769
1723688 0.06   7.156   8.016   20.878   0.8072   18.889   0.0613    0.493   0.5700    7.684   0.5705
1723688 0.06   7.872   8.819   21.080   0.9725   19.062   0.0722    0.493   0.6811    7.615   0.6817
1723688 0.06   8.661   9.702   21.286   1.1555   19.297   0.0885    0.493   0.8051    7.521   0.8059
1723688 0.06   9.524  10.669   21.493   1.4004   19.500   0.1066    0.493   0.9717    7.439   0.9726
1723688 0.06  10.478  11.738   21.706   1.6955   19.744   0.1335    0.493   1.1733    7.342   1.1745
1723688 0.06  11.528  12.913   21.921   2.0607   19.985   0.1665    0.493   1.4234    7.245   1.4250
1723688 0.06  12.680  14.204   22.139   2.5243   20.234   0.2094    0.493   1.7415    7.146   1.7435
1723688 0.06  13.947  15.624   22.361   3.0900   20.422   0.2486    0.493   2.1294    7.071   2.1317
1723688 0.06  15.341  17.185   22.587   3.8033   20.682   0.3149    0.493   2.6197    6.967   2.6228
1723688 0.06  16.874  18.902   22.815   4.6970   20.975   0.4126    0.493   3.2354    6.849   3.2396
1723688 0.06  18.561  20.792   23.048   5.8112   21.234   0.5229    0.493   4.0025    6.746   4.0079
1723688 0.06  20.418  22.872   23.284   7.2332   21.451   0.6399    0.493   4.9802    6.659   4.9868
1723688 0.06  22.461  25.161   23.524   9.0043   21.670   0.7833    0.493   6.1982    6.571   6.2061
1723688 0.06  24.706  27.676   23.768  11.2789   21.892   0.9585    0.493   7.7620    6.483   7.7714
1723688 0.06  27.177  30.444   24.016  14.1494   22.116   1.1768    0.493   9.7354    6.393   9.7468
1723688 0.06  29.894  33.488   24.267  17.8542   22.343   1.4503    0.493  12.2821    6.302  12.2958
1723688 0.06  32.884  36.837   24.523  22.5843   22.572   1.7904    0.493  15.5333    6.211  15.5498
1723688 0.06  36.171  40.519   24.782  28.6616   22.804   2.2173    0.493  19.7099    6.118  19.7299
1723688 0.06  39.790  44.573   25.046  36.5219   23.038   2.7511    0.493  25.1112    6.024  25.1353
1723688 0.06  43.770  49.031   25.314  46.7546   23.275   3.4188    0.493  32.1415    5.929  32.1706
1723688 0.06  48.146  53.933   25.586  60.0494   23.515   4.2657    0.493  41.2747    5.834  41.3100
1723688 0.06  52.961  59.328   25.862  77.4535   23.757   5.3276    0.493  53.2289    5.737  53.2715
1723688 0.06  58.256  65.258   26.143  99.9999   24.002   6.6781    0.493  68.9036    5.639  68.9554
1723688 0.06  64.081  71.784   26.428  99.9999   24.249   8.3888    0.493  89.6030    5.540  89.6658
1723688 0.06  70.492  78.966   26.718  99.9999   24.500  10.5699    0.493  99.9999    5.440  99.9999
1723688 0.06  77.537  86.858   27.012  99.9999   24.753  13.3497    0.493  99.9999    5.338  99.9999
1723688 0.06  85.294  95.548   27.311  99.9999   25.009  16.9206    0.493  99.9999    5.236  99.9999
1723688 0.06  93.820 105.099   27.614  99.9999   25.268  21.4870    0.493  99.9999    5.132  99.9999
1723688 0.06 103.206 115.612   27.923  99.9999   25.529  27.3996    0.493  99.9999    5.028  99.9999
1723688 0.06 113.525 127.172   28.236  99.9999   25.794  35.1209    0.493  99.9999    4.922  99.9999
1723686 0.06   0.119   0.132   14.477   0.0022   12.255   0.0002    0.722   0.1300   10.566   0.1300
1723686 0.06   0.131   0.145   14.583   0.0025   12.359   0.0002    0.724   0.1300   10.526   0.1300
1723686 0.06   0.143   0.158   14.680   0.0027   12.455   0.0002    0.725   0.1300   10.489   0.1300
1723686 0.06   0.158   0.176   14.800   0.0030   12.573   0.0003    0.725   0.1300   10.442   0.1300
1723686 0.06   0.174   0.193   14.909   0.0033   12.683   0.0003    0.726   0.1300   10.399   0.1300
1723686 0.06   0.190   0.211   15.011   0.0037   12.784   0.0004    0.726   0.1300   10.358   0.1300
1723686 0.06   0.210   0.233   15.129   0.0041   12.901   0.0004    0.726   0.1300   10.311   0.1300
1723686 0.06   0.230   0.255   15.237   0.0045   13.010   0.0005    0.725   0.1300   10.267   0.1300
1723686 0.06   0.253   0.281   15.357   0.0051   13.132   0.0006    0.725   0.1300   10.218   0.1300
1723686 0.06   0.281   0.312   15.485   0.0057   13.262   0.0007    0.723   0.1301   10.165   0.1301
1723686 0.06   0.309   0.343   15.604   0.0064   13.382   0.0008    0.722   0.1301   10.115   0.1301
1723686 0.06   0.341   0.378   15.728   0.0071   13.510   0.0010    0.720   0.1301   10.062   0.1301
1723686 0.06   0.372   0.413   15.844   0.0079   13.629   0.0011    0.718   0.1301   10.012   0.1301
1723686 0.06   0.412   0.457   15.977   0.0090   13.766   0.0014    0.715   0.1301    9.954   0.1302
1723686 0.06   0.451   0.501   16.100   0.0101   13.894   0.0017    0.711   0.1302    9.900   0.1302
1723686 0.06   0.495   0.549   16.226   0.0113   14.025   0.0019    0.708   0.1302    9.843   0.1302
1723686 0.06   0.546   0.606   16.363   0.0129   14.169   0.0023    0.703   0.1303    9.781   0.1303
1723686 0.06   0.602   0.668   16.498   0.0147   14.313   0.0027    0.697   0.1304    9.718   0.1304
1723686 0.06   0.661   0.734   16.630   0.0167   14.456   0.0031    0.690   0.1305    9.653   0.1305
1723686 0.06   0.725   0.804   16.757   0.0190   14.598   0.0033    0.679   0.1307    9.586   0.1307
1723686 0.06   0.800   0.888   16.892   0.0217   14.753   0.0036    0.666   0.1309    9.511   0.1309
1723686 0.06   0.879   0.975   17.020   0.0248   14.904   0.0038    0.650   0.1311    9.434   0.1311
1723686 0.06   0.966   1.072   17.149   0.0279   15.056   0.0039    0.634   0.1314    9.357   0.1314
1723686 0.06   1.065   1.182   17.285   0.0312   15.215   0.0040    0.618   0.1318    9.278   0.1318
1723686 0.06   1.168   1.296   17.414   0.0346   15.365   0.0039    0.604   0.1322    9.204   0.1322
1723686 0.06   1.287   1.428   17.548   0.0383   15.523   0.0038    0.587   0.1327    9.124   0.1327
1723686 0.06   1.418   1.573   17.684   0.0431   15.684   0.0039    0.571   0.1333    9.043   0.1334
1723686 0.06   1.556   1.727   17.827   0.0494   15.841   0.0042    0.561   0.1344    8.970   0.1344
1723686 0.06   1.715   1.902   17.990   0.0574   16.008   0.0050    0.558   0.1359    8.900   0.1359
1723686 0.06   1.885   2.091   18.166   0.0670   16.171   0.0060    0.567   0.1379    8.844   0.1380
1723686 0.06   2.071   2.298   18.341   0.0792   16.330   0.0070    0.578   0.1410    8.792   0.1410
1723686 0.06   2.281   2.531   18.481   0.0898   16.495   0.0082    0.560   0.1439    8.708   0.1440
1723686 0.06   2.507   2.781   18.583   0.0986   16.667   0.0090    0.512   0.1467    8.591   0.1467
1723686 0.06   2.760   3.062   18.757   0.1159   16.849   0.0105    0.507   0.1525    8.513   0.1526
1723686 0.06   3.033   3.366   19.024   0.1493   17.026   0.0119    0.569   0.1657    8.505   0.1657
1723686 0.06   3.338   3.704   19.325   0.1961   17.227   0.0140    0.637   0.1873    8.492   0.1873
1723686 0.06   3.671   4.073   19.453   0.2196   17.440   0.0163    0.637   0.1992    8.407   0.1993
1723686 0.06   4.039   4.482   19.692   0.2726   17.669   0.0195    0.637   0.2281    8.315   0.2282
1723686 0.06   4.443   4.930   19.913   0.3346   17.896   0.0237    0.637   0.2642    8.224   0.2643
1723686 0.06   4.887   5.422   20.030   0.3736   18.135   0.0293    0.637   0.2879    8.129   0.2882
1723686 0.06   5.378   5.967   20.098   0.3981   18.387   0.0368    0.637   0.3034    8.028   0.3037
1723686 0.06   5.916   6.564   20.296   0.4780   18.626   0.0457    0.637   0.3540    7.932   0.3544
1723686 0.06   6.506   7.219   20.481   0.5689   18.867   0.0575    0.637   0.4131    7.836   0.4137
1723686 0.06   7.156   7.939   20.669   0.6687   19.122   0.0728    0.637   0.4792    7.734   0.4800
1723686 0.06   7.872   8.735   20.860   0.8012   19.332   0.0889    0.637   0.5677    7.650   0.5689
1723686 0.06   8.661   9.609   21.053   0.9529   19.511   0.1040    0.637   0.6699    7.578   0.6712
1723686 0.06   9.524  10.567   21.248   1.1376   19.734   0.1277    0.637   0.7955    7.489   0.7972
1723686 0.06  10.478  11.626   21.447   1.3651   19.898   0.1493    0.637   0.9505    7.424   0.9523
1723686 0.06  11.528  12.790   21.649   1.6380   20.059   0.1719    0.637   1.1367    7.359   1.1387
1723686 0.06  12.680  14.069   21.853   1.9778   20.195   0.1954    0.637   1.3688    7.305   1.3711
1723686 0.06  13.947  15.475   22.060   2.3887   20.275   0.2103    0.637   1.6492    7.273   1.6513
1723686 0.06  15.341  17.021   22.270   2.8991   20.394   0.2341    0.637   1.9984    7.225   2.0006
1723686 0.06  16.874  18.722   22.482   3.5258   20.544   0.2680    0.637   2.4278    7.165   2.4301
1723686 0.06  18.561  20.593   22.698   4.2940   20.652   0.2974    0.637   2.9539    7.122   2.9563
1723686 0.06  20.418  22.654   22.917   5.2585   20.824   0.3452    0.637   3.6154    7.053   3.6180
1723686 0.06  22.461  24.921   23.139   6.4481   21.084   0.4395    0.637   4.4331    6.950   4.4365
1723686 0.06  24.706  27.412   23.364   7.9393   21.065   0.4293    0.637   5.4528    6.957   5.4555
1723686 0.06  27.177  30.154   23.592   9.7805   21.349   0.5590    0.637   6.7178    6.843   6.7216
1723686 0.06  29.894  33.168   23.823  12.0938   21.639   0.7287    0.637   8.3077    6.727   8.3128
1723686 0.06  32.884  36.485   24.058  15.0092   21.934   0.9540    0.637  10.3121    6.609  10.3192
1723686 0.06  36.171  40.132   24.295  18.6751   22.235   1.2544    0.637  12.8334    6.489  12.8432
1723686 0.06  39.790  44.148   24.536  23.3201   22.541   1.6625    0.637  16.0297    6.367  16.0435
1723686 0.06  43.770  48.564   24.781  29.2061   22.853   2.2141    0.637  20.0820    6.242  20.1015
1723686 0.06  48.146  53.419   25.029  36.6928   23.170   2.9630    0.637  25.2394    6.115  25.2672
1723686 0.06  52.961  58.762   25.280  46.2372   23.493   3.9900    0.637  31.8190    5.986  31.8590
1723686 0.06  58.256  64.636   25.534  58.4610   23.821   5.4019    0.637  40.2527    5.854  40.3106
1723686 0.06  64.081  71.099   25.793  74.1558   24.156   7.3529    0.637  51.0918    5.720  51.1764
1723686 0.06  70.492  78.213   26.055  94.3884   24.497  10.0687    0.637  65.0814    5.584  65.2059
1723686 0.06  77.537  86.029   26.320  99.9999   24.844  13.8618    0.637  83.2162    5.445  83.4007
1723686 0.06  85.294  94.636   26.589  99.9999   25.198  19.2197    0.637  99.9999    5.304  99.9999
1723686 0.06  93.820 104.096   26.862  99.9999   25.557  26.7505    0.637  99.9999    5.160  99.9999
1723686 0.06 103.206 114.509   27.139  99.9999   25.924  37.8397    0.637  99.9999    5.013  99.9999
1723686 0.06 113.525 125.959   27.420  99.9999   26.297  53.6962    0.637  99.9999    4.864  99.9999
1723686 0.06 124.879 138.556   27.704  99.9999   26.677  84.3495    0.637  99.9999    4.712  99.9999
1723686 0.06 137.364 152.409   27.993  99.9999   27.063  99.9999    0.637  99.9999    4.558  99.9999
1697824 0.06   0.119   0.133   14.541   0.0022   12.430   0.0002    0.646   0.1300   10.421   0.1300
1697824 0.06   0.131   0.147   14.600   0.0023   12.493   0.0003    0.643   0.1300   10.393   0.1300
1697824 0.06   0.143   0.160   14.654   0.0024   12.552   0.0003    0.640   0.1300   10.366   0.1300
1697824 0.06   0.158   0.178   14.722   0.0026   12.626   0.0004    0.636   0.1300   10.333   0.1300
1697824 0.06   0.174   0.195   14.786   0.0027   12.695   0.0004    0.632   0.1300   10.301   0.1300
1697824 0.06   0.190   0.213   14.847   0.0029   12.761   0.0005    0.629   0.1300   10.272   0.1300
1697824 0.06   0.210   0.235   14.917   0.0031   12.837   0.0006    0.625   0.1300   10.237   0.1300
1697824 0.06   0.230   0.258   14.984   0.0033   12.910   0.0008    0.621   0.1300   10.204   0.1300
1697824 0.06   0.253   0.284   15.060   0.0035   12.991   0.0010    0.617   0.1300   10.168   0.1300
1697824 0.06   0.281   0.315   15.142   0.0039   13.080   0.0012    0.613   0.1300   10.127   0.1300
1697824 0.06   0.309   0.346   15.219   0.0042   13.165   0.0014    0.608   0.1300   10.089   0.1300
1697824 0.06   0.341   0.382   15.303   0.0047   13.255   0.0018    0.603   0.1300   10.048   0.1300
1697824 0.06   0.372   0.418   15.382   0.0052   13.341   0.0021    0.599   0.1301   10.009   0.1301
1697824 0.06   0.412   0.462   15.475   0.0058   13.442   0.0027    0.593   0.1301    9.963   0.1301
1697824 0.06   0.451   0.506   15.563   0.0066   13.537   0.0033    0.588   0.1301    9.920   0.1301
1697824 0.06   0.495   0.555   15.655   0.0073   13.637   0.0038    0.582   0.1301    9.874   0.1301
1697824 0.06   0.546   0.613   15.757   0.0082   13.748   0.0044    0.576   0.1302    9.824   0.1302
1697824 0.06   0.602   0.675   15.861   0.0091   13.861   0.0051    0.570   0.1302    9.773   0.1302
1697824 0.06   0.661   0.742   15.966   0.0100   13.975   0.0057    0.564   0.1302    9.721   0.1303
1697824 0.06   0.725   0.813   16.072   0.0110   14.089   0.0060    0.558   0.1303    9.669   0.1303
1697824 0.06   0.800   0.897   16.189   0.0122   14.216   0.0068    0.552   0.1304    9.612   0.1304
1697824 0.06   0.879   0.986   16.305   0.0134   14.340   0.0068    0.546   0.1304    9.557   0.1304
1697824 0.06   0.966   1.084   16.422   0.0147   14.467   0.0069    0.540   0.1305    9.500   0.1305
1697824 0.06   1.065   1.195   16.548   0.0163   14.600   0.0068    0.534   0.1306    9.441   0.1306
1697824 0.06   1.168   1.310   16.671   0.0183   14.728   0.0066    0.531   0.1307    9.386   0.1307
1697824 0.06   1.287   1.444   16.805   0.0207   14.865   0.0063    0.529   0.1308    9.330   0.1309
1697824 0.06   1.418   1.590   16.933   0.0222   15.000   0.0058    0.524   0.1309    9.271   0.1310
1697824 0.06   1.556   1.746   17.051   0.0235   15.128   0.0055    0.517   0.1311    9.213   0.1311
1697824 0.06   1.715   1.923   17.170   0.0255   15.263   0.0054    0.506   0.1312    9.148   0.1312
1697824 0.06   1.885   2.114   17.290   0.0287   15.398   0.0057    0.496   0.1315    9.083   0.1316
1697824 0.06   2.071   2.323   17.428   0.0326   15.540   0.0065    0.493   0.1320    9.024   0.1320
1697824 0.06   2.281   2.558   17.578   0.0380   15.695   0.0080    0.490   0.1327    8.959   0.1327
1697824 0.06   2.507   2.812   17.746   0.0440   15.854   0.0094    0.496   0.1336    8.902   0.1337
1697824 0.06   2.760   3.096   17.905   0.0502   16.026   0.0110    0.488   0.1347    8.824   0.1348
1697824 0.06   3.033   3.402   18.032   0.0565   16.201   0.0127    0.454   0.1359    8.721   0.1360
1697824 0.06   3.338   3.744   18.199   0.0659   16.385   0.0137    0.442   0.1379    8.635   0.1380
1697824 0.06   3.671   4.118   18.428   0.0795   16.586   0.0141    0.461   0.1413    8.574   0.1414
1697824 0.06   4.039   4.531   18.666   0.1001   16.801   0.0144    0.478   0.1473    8.505   0.1474
1697824 0.06   4.443   4.984   18.848   0.1158   17.024   0.0141    0.450   0.1526    8.387   0.1527
1697824 0.06   4.887   5.481   18.997   0.1336   17.258   0.0154    0.392   0.1594    8.235   0.1595
1697824 0.06   5.378   6.032   19.308   0.1767   17.505   0.0180    0.436   0.1781    8.181   0.1783
1697824 0.06   5.916   6.636   19.487   0.2077   17.755   0.0235    0.436   0.1935    8.081   0.1937
1697824 0.06   6.506   7.298   19.904   0.3054   18.006   0.0281    0.436   0.2472    7.980   0.2475
1697824 0.06   7.156   8.026   20.139   0.3781   18.283   0.0362    0.436   0.2911    7.869   0.2914
1697824 0.06   7.872   8.830   20.235   0.4152   18.512   0.0441    0.436   0.3144    7.778   0.3149
1697824 0.06   8.661   9.714   20.479   0.5137   18.753   0.0543    0.436   0.3773    7.681   0.3779
1697824 0.06   9.524  10.682   20.729   0.6463   18.992   0.0673    0.436   0.4641    7.586   0.4649
1697824 0.06  10.478  11.753   20.990   0.8220   19.229   0.0830    0.436   0.5811    7.491   0.5821
1697824 0.06  11.528  12.930   21.259   1.0511   19.466   0.1027    0.436   0.7357    7.396   0.7368
1697824 0.06  12.680  14.223   21.536   1.3573   19.688   0.1249    0.436   0.9435    7.307   0.9448
1697824 0.06  13.947  15.644   21.822   1.7646   19.931   0.1595    0.436   1.2217    7.210   1.2233
1697824 0.06  15.341  17.207   22.118   2.3144   20.159   0.1976    0.436   1.5979    7.119   1.5998
1697824 0.06  16.874  18.926   22.424   3.0694   20.436   0.2571    0.436   2.1158    7.008   2.1183
1697824 0.06  18.561  20.819   22.739   4.1052   20.715   0.3300    0.436   2.8267    6.897   2.8298
1697824 0.06  20.418  22.902   23.066   5.5319   21.207   0.5162    0.436   3.8114    6.700   3.8170
1697824 0.06  22.461  25.194   23.403   7.5405   21.556   0.6978    0.436   5.1936    6.560   5.2011
1697824 0.06  24.706  27.712   23.751  10.4055   21.916   0.9600    0.436   7.1657    6.416   7.1760
1697824 0.06  27.177  30.484   24.111  14.4768   22.287   1.3461    0.436   9.9692    6.268   9.9837
1697824 0.06  29.894  33.531   24.482  20.3802   22.670   1.9117    0.436  14.0349    6.114  14.0557
1697824 0.06  32.884  36.884   24.866  29.0079   23.066   2.7415    0.436  19.9773    5.956  20.0074
1697824 0.06  36.171  40.571   25.262  41.7812   23.474   3.9965    0.436  28.7768    5.793  28.8212
1697824 0.06  39.790  44.631   25.672  60.9243   23.895   5.8986    0.436  41.9661    5.624  42.0324
1697824 0.06  43.770  49.095   26.095  89.9808   24.330   8.7829    0.436  61.9855    5.450  62.0849
1697824 0.06  48.146  54.003   26.532  99.9999   24.779  13.2698    0.436  92.6726    5.271  92.8245
1697824 0.06  52.961  59.404   26.984  99.9999   25.242  20.3501    0.436  99.9999    5.086  99.9999
1697824 0.06  58.256  65.343   27.450  99.9999   25.720  31.6478    0.436  99.9999    4.895  99.9999
1697824 0.06  64.081  71.877   27.932  99.9999   26.213  49.7428    0.436  99.9999    4.697  99.9999
1697824 0.06  70.492  79.068   28.430  99.9999   26.722  79.4252    0.436  99.9999    4.494  99.9999
1697824 0.06  77.537  86.970   28.944  99.9999   27.247  99.9999    0.436  99.9999    4.284  99.9999
1697824 0.06  85.294  95.671   29.475  99.9999   27.790  99.9999    0.436  99.9999    4.067  99.9999
1697824 0.06  93.820 105.234   30.024  99.9999   28.349  99.9999    0.436  99.9999    3.843  99.9999
1697824 0.06 103.206 115.761   30.591  99.9999   28.927  99.9999    0.436  99.9999    3.612  99.9999
1697824 0.06 113.525 127.337   31.176  99.9999   29.523  99.9999    0.436  99.9999    3.373  99.9999
1697824 0.06 124.879 140.071   31.781  99.9999   30.138  99.9999    0.436  99.9999    3.127  99.9999
1697824 0.06 137.364 154.076   32.406  99.9999   30.773  99.9999    0.436  99.9999    2.873  99.9999
1697824 0.06 151.102 169.484   33.051  99.9999   31.428  99.9999    0.436  99.9999    2.611  99.9999
1697824 0.06 166.213 186.434   33.718  99.9999   32.104  99.9999    0.436  99.9999    2.341  99.9999
1717720 0.06   0.119   0.135   14.714   0.0027   12.518   0.0001    0.705   0.1300   10.446   0.1300
1717720 0.06   0.131   0.149   14.809   0.0029   12.624   0.0002    0.697   0.1300   10.395   0.1300
1717720 0.06   0.143   0.162   14.897   0.0032   12.722   0.0002    0.690   0.1300   10.349   0.1300
1717720 0.06   0.158   0.180   15.004   0.0035   12.843   0.0002    0.681   0.1300   10.291   0.1300
1717720 0.06   0.174   0.198   15.103   0.0039   12.954   0.0002    0.672   0.1300   10.239   0.1300
1717720 0.06   0.190   0.216   15.196   0.0043   13.057   0.0003    0.665   0.1300   10.190   0.1300
1717720 0.06   0.210   0.239   15.302   0.0047   13.176   0.0003    0.656   0.1300   10.134   0.1300
1717720 0.06   0.230   0.262   15.400   0.0052   13.286   0.0003    0.648   0.1300   10.082   0.1300
1717720 0.06   0.253   0.289   15.510   0.0058   13.408   0.0004    0.640   0.1301   10.025   0.1301
1717720 0.06   0.281   0.320   15.627   0.0065   13.538   0.0004    0.631   0.1301    9.964   0.1301
1717720 0.06   0.309   0.352   15.734   0.0072   13.658   0.0005    0.622   0.1301    9.907   0.1301
1717720 0.06   0.341   0.388   15.847   0.0080   13.785   0.0006    0.613   0.1301    9.847   0.1301
1717720 0.06   0.372   0.424   15.951   0.0088   13.902   0.0007    0.604   0.1301    9.791   0.1301
1717720 0.06   0.412   0.469   16.071   0.0099   14.037   0.0009    0.593   0.1302    9.726   0.1302
1717720 0.06   0.451   0.514   16.181   0.0109   14.162   0.0010    0.583   0.1302    9.666   0.1302
1717720 0.06   0.495   0.564   16.293   0.0123   14.290   0.0012    0.572   0.1303    9.604   0.1303
1717720 0.06   0.546   0.622   16.416   0.0140   14.429   0.0015    0.561   0.1304    9.538   0.1304
1717720 0.06   0.602   0.686   16.538   0.0161   14.566   0.0019    0.551   0.1305    9.472   0.1305
1717720 0.06   0.661   0.753   16.660   0.0183   14.702   0.0023    0.541   0.1306    9.409   0.1306
1717720 0.06   0.725   0.825   16.784   0.0203   14.836   0.0028    0.535   0.1308    9.348   0.1308
1717720 0.06   0.800   0.911   16.920   0.0227   14.982   0.0033    0.528   0.1309    9.283   0.1310
1717720 0.06   0.879   1.001   17.054   0.0251   15.125   0.0037    0.522   0.1312    9.220   0.1312
1717720 0.06   0.966   1.100   17.192   0.0275   15.270   0.0040    0.517   0.1314    9.157   0.1314
1717720 0.06   1.065   1.213   17.337   0.0309   15.424   0.0043    0.511   0.1318    9.089   0.1318
1717720 0.06   1.168   1.330   17.476   0.0348   15.573   0.0044    0.504   0.1322    9.023   0.1322
1717720 0.06   1.287   1.466   17.624   0.0397   15.730   0.0045    0.498   0.1329    8.954   0.1329
1717720 0.06   1.418   1.615   17.773   0.0456   15.889   0.0046    0.491   0.1337    8.883   0.1338
1717720 0.06   1.556   1.772   17.911   0.0515   16.045   0.0047    0.479   0.1348    8.809   0.1348
1717720 0.06   1.715   1.953   18.061   0.0596   16.212   0.0050    0.467   0.1363    8.730   0.1363
1717720 0.06   1.885   2.147   18.215   0.0690   16.378   0.0057    0.458   0.1384    8.655   0.1384
1717720 0.06   2.071   2.359   18.359   0.0788   16.546   0.0066    0.442   0.1409    8.571   0.1409
1717720 0.06   2.281   2.598   18.483   0.0880   16.712   0.0077    0.413   0.1434    8.477   0.1435
1717720 0.06   2.507   2.855   18.630   0.0999   16.874   0.0090    0.403   0.1471    8.401   0.1471
1717720 0.06   2.760   3.143   18.821   0.1201   17.037   0.0102    0.422   0.1540    8.356   0.1541
1717720 0.06   3.033   3.455   18.933   0.1332   17.192   0.0115    0.393   0.1591    8.264   0.1591
1717720 0.06   3.338   3.802   19.163   0.1654   17.350   0.0129    0.443   0.1727    8.251   0.1728
1717720 0.06   3.671   4.181   19.184   0.1670   17.505   0.0146    0.350   0.1735    8.096   0.1736
1717720 0.06   4.039   4.600   19.401   0.2024   17.680   0.0165    0.350   0.1905    8.026   0.1906
1717720 0.06   4.443   5.060   19.618   0.2481   17.854   0.0194    0.350   0.2145    7.956   0.2146
1717720 0.06   4.887   5.565   19.757   0.2844   18.037   0.0231    0.350   0.2349    7.883   0.2351
1717720 0.06   5.378   6.124   19.929   0.3304   18.234   0.0279    0.350   0.2619    7.805   0.2621
1717720 0.06   5.916   6.738   20.083   0.3822   18.442   0.0337    0.350   0.2934    7.721   0.2938
1717720 0.06   6.506   7.410   20.266   0.4486   18.661   0.0420    0.350   0.3352    7.634   0.3356
1717720 0.06   7.156   8.149   20.453   0.5354   18.875   0.0501    0.350   0.3909    7.548   0.3914
1717720 0.06   7.872   8.966   20.644   0.6409   19.126   0.0630    0.350   0.4603    7.448   0.4610
1717720 0.06   8.661   9.863   20.837   0.7539   19.333   0.0750    0.350   0.5354    7.365   0.5363
1717720 0.06   9.524  10.846   21.033   0.9018   19.542   0.0905    0.350   0.6348    7.281   0.6358
1717720 0.06  10.478  11.933   21.234   1.0849   19.770   0.1112    0.350   0.7589    7.190   0.7602
1717720 0.06  11.528  13.128   21.437   1.3064   20.000   0.1370    0.350   0.9099    7.098   0.9116
1717720 0.06  12.680  14.441   21.643   1.5755   20.208   0.1658    0.350   1.0939    7.015   1.0959
1717720 0.06  13.947  15.884   21.853   1.9123   20.404   0.1983    0.350   1.3245    6.937   1.3269
1717720 0.06  15.341  17.471   22.066   2.3254   20.609   0.2395    0.350   1.6080    6.855   1.6109
1717720 0.06  16.874  19.217   22.283   2.8387   20.839   0.2960    0.350   1.9611    6.763   1.9647
1717720 0.06  18.561  21.138   22.503   3.4767   21.051   0.3598    0.350   2.3999    6.678   2.4042
1717720 0.06  20.418  23.253   22.727   4.2730   21.335   0.4673    0.350   2.9500    6.564   2.9559
1717720 0.06  22.461  25.580   22.955   5.2684   21.571   0.5811    0.350   3.6363    6.470   3.6437
1717720 0.06  24.706  28.137   23.186   6.5138   21.811   0.7240    0.350   4.4953    6.374   4.5046
1717720 0.06  27.177  30.951   23.421   8.0885   22.054   0.9057    0.350   5.5818    6.277   5.5935
1717720 0.06  29.894  34.045   23.660  10.0790   22.300   1.1358    0.350   6.9552    6.178   6.9701
1717720 0.06  32.884  37.450   23.903  12.6029   22.551   1.4300    0.350   8.6972    6.078   8.7160
1717720 0.06  36.171  41.193   24.150  15.8211   22.805   1.8067    0.350  10.9185    5.976  10.9424
1717720 0.06  39.790  45.315   24.401  19.9351   23.063   2.2914    0.350  13.7584    5.873  13.7889
1717720 0.06  43.770  49.848   24.656  25.2138   23.324   2.9157    0.350  17.4026    5.768  17.4417
1717720 0.06  48.146  54.831   24.915  32.0113   23.590   3.7220    0.350  22.0956    5.662  22.1457
1717720 0.06  52.961  60.315   25.179  40.8019   23.859   4.7708    0.350  28.1652    5.554  28.2298
1717720 0.06  58.256  66.345   25.447  52.2045   24.132   6.1368    0.350  36.0389    5.445  36.1224
1717720 0.06  64.081  72.979   25.719  67.0853   24.410   7.9245    0.350  46.3146    5.334  46.4230
1717720 0.06  70.492  80.280   25.996  86.5631   24.692  10.2771    0.350  59.7659    5.221  59.9071
1717720 0.06  77.537  88.303   26.277  99.9999   24.977  13.3671    0.350  77.4529    5.107  77.6373
1717720 0.06  85.294  97.138   26.563  99.9999   25.267  17.4652    0.350  99.9999    4.991  99.9999
1717720 0.06  93.820 106.848   26.853  99.9999   25.562  23.0025    0.350  99.9999    4.874  99.9999
1717720 0.06 103.206 117.536   27.148  99.9999   25.860  30.1936    0.350  99.9999    4.754  99.9999
1717720 0.06 113.525 129.289   27.448  99.9999   26.163  39.9617    0.350  99.9999    4.633  99.9999
1717720 0.06 124.879 142.219   27.754  99.9999   26.471  53.6795    0.350  99.9999    4.510  99.9999
1717720 0.06 137.364 156.438   28.064  99.9999   26.783  71.1102    0.350  99.9999    4.385  99.9999
1699829 0.06   0.119   0.134   14.401   0.0022   12.165   0.0001    0.732   0.1300   10.613   0.1300
1699829 0.06   0.131   0.147   14.507   0.0024   12.281   0.0001    0.726   0.1300   10.560   0.1300
1699829 0.06   0.143   0.160   14.606   0.0027   12.387   0.0002    0.720   0.1300   10.512   0.1300
1699829 0.06   0.158   0.178   14.727   0.0030   12.518   0.0002    0.713   0.1300   10.453   0.1300
1699829 0.06   0.174   0.196   14.837   0.0033   12.638   0.0002    0.707   0.1300   10.399   0.1300
1699829 0.06   0.190   0.214   14.939   0.0036   12.748   0.0003    0.701   0.1300   10.348   0.1300
1699829 0.06   0.210   0.236   15.057   0.0040   12.876   0.0003    0.694   0.1300   10.291   0.1300
1699829 0.06   0.230   0.258   15.165   0.0045   12.993   0.0004    0.688   0.1300   10.237   0.1300
1699829 0.06   0.253   0.285   15.284   0.0050   13.123   0.0004    0.681   0.1300   10.178   0.1300
1699829 0.06   0.281   0.316   15.411   0.0056   13.261   0.0005    0.673   0.1301   10.116   0.1301
1699829 0.06   0.309   0.347   15.529   0.0062   13.388   0.0006    0.666   0.1301   10.058   0.1301
1699829 0.06   0.341   0.383   15.652   0.0070   13.522   0.0007    0.660   0.1301    9.998   0.1301
1699829 0.06   0.372   0.419   15.766   0.0078   13.644   0.0009    0.654   0.1301    9.943   0.1301
1699829 0.06   0.412   0.463   15.898   0.0088   13.786   0.0011    0.647   0.1301    9.880   0.1301
1699829 0.06   0.451   0.508   16.019   0.0099   13.915   0.0013    0.641   0.1302    9.822   0.1302
1699829 0.06   0.495   0.557   16.142   0.0112   14.047   0.0017    0.635   0.1302    9.763   0.1302
1699829 0.06   0.546   0.615   16.276   0.0129   14.191   0.0021    0.629   0.1303    9.699   0.1303
1699829 0.06   0.602   0.677   16.407   0.0149   14.332   0.0025    0.621   0.1304    9.636   0.1304
1699829 0.06   0.661   0.744   16.534   0.0172   14.472   0.0030    0.613   0.1306    9.571   0.1306
1699829 0.06   0.725   0.815   16.654   0.0194   14.609   0.0035    0.601   0.1307    9.504   0.1307
1699829 0.06   0.800   0.900   16.780   0.0217   14.758   0.0040    0.585   0.1309    9.429   0.1309
1699829 0.06   0.879   0.989   16.897   0.0240   14.901   0.0046    0.567   0.1311    9.353   0.1311
1699829 0.06   0.966   1.087   17.014   0.0264   15.045   0.0049    0.549   0.1313    9.278   0.1313
1699829 0.06   1.065   1.198   17.141   0.0293   15.195   0.0052    0.533   0.1316    9.202   0.1316
1699829 0.06   1.168   1.314   17.276   0.0328   15.338   0.0052    0.528   0.1320    9.140   0.1320
1699829 0.06   1.287   1.448   17.436   0.0376   15.491   0.0052    0.532   0.1326    9.083   0.1326
1699829 0.06   1.418   1.595   17.597   0.0432   15.647   0.0050    0.536   0.1334    9.024   0.1334
1699829 0.06   1.556   1.751   17.729   0.0484   15.800   0.0046    0.521   0.1342    8.948   0.1342
1699829 0.06   1.715   1.929   17.840   0.0544   15.959   0.0043    0.489   0.1353    8.852   0.1353
1699829 0.06   1.885   2.120   17.958   0.0606   16.118   0.0046    0.460   0.1365    8.760   0.1365
1699829 0.06   2.071   2.330   18.114   0.0688   16.279   0.0053    0.458   0.1383    8.693   0.1383
1699829 0.06   2.281   2.566   18.284   0.0807   16.449   0.0063    0.457   0.1414    8.625   0.1414
1699829 0.06   2.507   2.820   18.427   0.0924   16.618   0.0074    0.439   0.1447    8.539   0.1447
1699829 0.06   2.760   3.105   18.617   0.1096   16.794   0.0090    0.448   0.1503    8.478   0.1503
1699829 0.06   3.033   3.412   18.845   0.1364   16.981   0.0107    0.477   0.1603    8.431   0.1604
1699829 0.06   3.338   3.755   19.140   0.1783   17.184   0.0121    0.540   0.1786    8.413   0.1787
1699829 0.06   3.671   4.129   19.197   0.1863   17.376   0.0140    0.447   0.1825    8.244   0.1826
1699829 0.06   4.039   4.543   19.473   0.2395   17.561   0.0164    0.447   0.2097    8.170   0.2098
1699829 0.06   4.443   4.998   19.636   0.2802   17.769   0.0198    0.447   0.2324    8.087   0.2325
1699829 0.06   4.887   5.496   19.884   0.3509   17.949   0.0231    0.447   0.2739    8.014   0.2740
1699829 0.06   5.378   6.049   19.836   0.3371   18.127   0.0266    0.447   0.2658    7.943   0.2660
1699829 0.06   5.916   6.655   20.142   0.4435   18.300   0.0308    0.447   0.3314    7.874   0.3316
1699829 0.06   6.506   7.318   20.029   0.4027   18.455   0.0365    0.447   0.3062    7.812   0.3066
1699829 0.06   7.156   8.049   20.124   0.4452   18.614   0.0421    0.447   0.3330    7.748   0.3334
1699829 0.06   7.872   8.855   20.299   0.5258   18.787   0.0499    0.447   0.3848    7.679   0.3853
1699829 0.06   8.661   9.741   20.476   0.6000   18.947   0.0556    0.447   0.4331    7.615   0.4337
1699829 0.06   9.524  10.712   20.655   0.7045   19.140   0.0657    0.447   0.5022    7.538   0.5029
1699829 0.06  10.478  11.786   20.837   0.8293   19.344   0.0792    0.447   0.5858    7.457   0.5867
1699829 0.06  11.528  12.966   21.021   0.9807   19.531   0.0936    0.447   0.6878    7.382   0.6889
1699829 0.06  12.680  14.262   21.206   1.1658   19.716   0.1111    0.447   0.8134    7.308   0.8146
1699829 0.06  13.947  15.688   21.394   1.3822   19.911   0.1327    0.447   0.9609    7.230   0.9623
1699829 0.06  15.341  17.256   21.584   1.6455   20.146   0.1647    0.447   1.1412    7.136   1.1431
1699829 0.06  16.874  18.979   21.776   1.9626   20.386   0.2052    0.447   1.3591    7.040   1.3616
1699829 0.06  18.561  20.877   21.970   2.3480   20.625   0.2559    0.447   1.6246    6.944   1.6278
1699829 0.06  20.418  22.966   22.167   2.8131   20.829   0.3086    0.447   1.9446    6.863   1.9485
1699829 0.06  22.461  25.264   22.366   3.3766   21.095   0.3943    0.447   2.3344    6.756   2.3397
1699829 0.06  24.706  27.790   22.568   4.0644   21.293   0.4726    0.447   2.8084    6.677   2.8147
1699829 0.06  27.177  30.569   22.771   4.9042   21.519   0.5819    0.447   3.3885    6.587   3.3965
1699829 0.06  29.894  33.625   22.977   5.9255   21.748   0.7187    0.447   4.0945    6.495   4.1046
1699829 0.06  32.884  36.988   23.186   7.1829   21.979   0.8896    0.447   4.9641    6.403   4.9768
1699829 0.06  36.171  40.685   23.397   8.7197   22.213   1.1029    0.447   6.0274    6.309   6.0435
1699829 0.06  39.790  44.756   23.610  10.6122   22.450   1.3708    0.447   7.3374    6.214   7.3579
1699829 0.06  43.770  49.232   23.826  12.9488   22.690   1.7099    0.447   8.9559    6.118   8.9820
1699829 0.06  48.146  54.154   24.044  15.8295   22.933   2.1371    0.447  10.9522    6.021  10.9855
1699829 0.06  52.961  59.571   24.265  19.4006   23.178   2.6811    0.447  13.4284    5.923  13.4711
1699829 0.06  58.256  65.526   24.489  23.8361   23.427   3.3699    0.447  16.5054    5.824  16.5604
1699829 0.06  64.081  72.078   24.715  29.3531   23.678   4.2479    0.447  20.3350    5.723  20.4059
1699829 0.06  70.492  79.289   24.944  36.2437   23.933   5.3714    0.447  25.1210    5.621  25.2127
1699829 0.06  77.537  87.213   25.175  44.8539   24.191   6.8083    0.447  31.1050    5.518  31.2240
1699829 0.06  85.294  95.939   25.410  55.6809   24.452   8.6602    0.447  38.6348    5.414  38.7898
1699829 0.06  93.820 105.529   25.646  69.3113   24.716  11.0524    0.447  48.1214    5.308  48.3241
1699829 0.06 103.206 116.085   25.886  86.7376   24.983  14.1611    0.447  60.2560    5.201  60.5217
1699829 0.06 113.525 127.693   26.129  99.9999   25.253  18.7322    0.447  76.5112    5.093  76.8772
1721423 0.06   0.119   0.132   14.569   0.0020   12.312   0.0002    0.747   0.1300   10.568   0.1300
1721423 0.06   0.131   0.145   14.678   0.0022   12.437   0.0002    0.735   0.1300   10.507   0.1300
1721423 0.06   0.143   0.159   14.778   0.0024   12.552   0.0002    0.725   0.1300   10.450   0.1300
1721423 0.06   0.158   0.176   14.902   0.0027   12.694   0.0003    0.713   0.1300   10.382   0.1300
1721423 0.06   0.174   0.194   15.016   0.0030   12.823   0.0004    0.702   0.1300   10.319   0.1300
1721423 0.06   0.190   0.212   15.121   0.0033   12.943   0.0004    0.692   0.1300   10.261   0.1300
1721423 0.06   0.210   0.234   15.243   0.0037   13.081   0.0005    0.681   0.1300   10.194   0.1300
1721423 0.06   0.230   0.256   15.355   0.0041   13.208   0.0006    0.671   0.1300   10.134   0.1300
1721423 0.06   0.253   0.282   15.480   0.0046   13.349   0.0007    0.660   0.1300   10.067   0.1300
1721423 0.06   0.281   0.313   15.614   0.0052   13.499   0.0008    0.649   0.1301    9.996   0.1301
1721423 0.06   0.309   0.344   15.737   0.0059   13.637   0.0009    0.639   0.1301    9.931   0.1301
1721423 0.06   0.341   0.379   15.868   0.0066   13.782   0.0011    0.629   0.1301    9.862   0.1301
1721423 0.06   0.372   0.414   15.989   0.0074   13.916   0.0012    0.620   0.1301    9.800   0.1301
1721423 0.06   0.412   0.459   16.128   0.0085   14.070   0.0014    0.610   0.1301    9.729   0.1301
1721423 0.06   0.451   0.503   16.257   0.0096   14.212   0.0016    0.601   0.1302    9.663   0.1302
1721423 0.06   0.495   0.551   16.389   0.0109   14.356   0.0018    0.593   0.1302    9.597   0.1302
1721423 0.06   0.546   0.608   16.534   0.0125   14.513   0.0021    0.584   0.1303    9.525   0.1303
1721423 0.06   0.602   0.670   16.677   0.0145   14.669   0.0024    0.576   0.1304    9.455   0.1304
1721423 0.06   0.661   0.736   16.819   0.0168   14.822   0.0026    0.568   0.1305    9.386   0.1305
1721423 0.06   0.725   0.807   16.959   0.0194   14.973   0.0029    0.561   0.1307    9.317   0.1307
1721423 0.06   0.800   0.891   17.110   0.0227   15.139   0.0031    0.550   0.1309    9.241   0.1309
1721423 0.06   0.879   0.979   17.255   0.0264   15.299   0.0033    0.540   0.1313    9.166   0.1313
1721423 0.06   0.966   1.076   17.399   0.0302   15.463   0.0034    0.526   0.1317    9.087   0.1317
1721423 0.06   1.065   1.186   17.546   0.0342   15.634   0.0035    0.510   0.1321    9.003   0.1321
1721423 0.06   1.168   1.301   17.688   0.0383   15.797   0.0039    0.495   0.1326    8.922   0.1327
1721423 0.06   1.287   1.433   17.846   0.0429   15.971   0.0043    0.484   0.1333    8.842   0.1333
1721423 0.06   1.418   1.578   18.019   0.0492   16.149   0.0052    0.481   0.1344    8.768   0.1344
1721423 0.06   1.556   1.733   18.199   0.0575   16.320   0.0068    0.488   0.1359    8.706   0.1360
1721423 0.06   1.715   1.909   18.388   0.0680   16.495   0.0091    0.497   0.1382    8.645   0.1383
1721423 0.06   1.885   2.099   18.564   0.0809   16.666   0.0126    0.500   0.1416    8.580   0.1417
1721423 0.06   2.071   2.306   18.709   0.0930   16.839   0.0172    0.481   0.1453    8.492   0.1454
1721423 0.06   2.281   2.539   18.870   0.1101   17.024   0.0212    0.464   0.1510    8.401   0.1513
1721423 0.06   2.507   2.791   18.993   0.1233   17.207   0.0256    0.423   0.1561    8.287   0.1564
1721423 0.06   2.760   3.073   19.156   0.1413   17.384   0.0290    0.414   0.1633    8.206   0.1637
1721423 0.06   3.033   3.377   19.420   0.1769   17.573   0.0272    0.465   0.1788    8.183   0.1791
1721423 0.06   3.338   3.717   19.665   0.2211   17.789   0.0224    0.465   0.2003    8.096   0.2005
1721423 0.06   3.671   4.087   19.957   0.2895   17.992   0.0212    0.465   0.2377    8.015   0.2379
1721423 0.06   4.039   4.497   20.041   0.3107   18.178   0.0243    0.465   0.2501    7.940   0.2503
1721423 0.06   4.443   4.947   20.144   0.3418   18.353   0.0288    0.465   0.2687    7.870   0.2689
1721423 0.06   4.887   5.440   20.300   0.3962   18.508   0.0332    0.465   0.3020    7.808   0.3023
1721423 0.06   5.378   5.987   20.511   0.4777   18.686   0.0388    0.465   0.3534    7.737   0.3537
1721423 0.06   5.916   6.587   20.512   0.4799   18.843   0.0462    0.465   0.3552    7.674   0.3556
1721423 0.06   6.506   7.244   20.717   0.5795   19.030   0.0569    0.465   0.4198    7.600   0.4205
1721423 0.06   7.156   7.967   20.925   0.7077   19.204   0.0720    0.465   0.5048    7.530   0.5056
1721423 0.06   7.872   8.765   21.137   0.8508   19.336   0.0880    0.465   0.6007    7.477   0.6017
1721423 0.06   8.661   9.642   21.352   1.0342   19.545   0.1127    0.465   0.7250    7.394   0.7264
1721423 0.06   9.524  10.603   21.570   1.2634   19.780   0.1440    0.465   0.8814    7.299   0.8833
1721423 0.06  10.478  11.666   21.792   1.5472   20.083   0.1851    0.465   1.0762    7.178   1.0788
1721423 0.06  11.528  12.834   22.018   1.8978   20.478   0.2268    0.465   1.3168    7.020   1.3199
1721423 0.06  12.680  14.117   22.247   2.3367   21.006   0.3409    0.465   1.6243    6.809   1.6300
1721423 0.06  13.947  15.528   22.479   2.8995   21.508   0.5188    0.465   2.0237    6.608   2.0343
1721423 0.06  15.341  17.080   22.715   3.5958   21.739   0.6290    0.465   2.5061    6.516   2.5187
1721423 0.06  16.874  18.786   22.954   4.4784   21.972   0.7700    0.465   3.1182    6.423   3.1334
1721423 0.06  18.561  20.664   23.198   5.5986   22.208   0.9545    0.465   3.8960    6.328   3.9147
1721423 0.06  20.418  22.732   23.445   7.0317   22.447   1.1895    0.465   4.8912    6.233   4.9143
1721423 0.06  22.461  25.007   23.696   8.8621   22.690   1.4869    0.465   6.1623    6.136   6.1909
1721423 0.06  24.706  27.506   23.951  11.2053   22.935   1.8625    0.465   7.7890    6.038   7.8245
1721423 0.06  27.177  30.258   24.211  14.2195   23.183   2.3398    0.465   9.8811    5.938   9.9253
1721423 0.06  29.894  33.282   24.474  18.1090   23.434   2.9478    0.465  12.5799    5.838  12.6350
1721423 0.06  32.884  36.611   24.741  23.1674   23.688   3.7265    0.465  16.0886    5.736  16.1575
1721423 0.06  36.171  40.270   25.012  29.7407   23.946   4.7208    0.465  20.6464    5.633  20.7326
1721423 0.06  39.790  44.300   25.288  38.3399   24.206   6.0031    0.465  26.6070    5.529  26.7151
1721423 0.06  43.770  48.730   25.568  49.6174   24.470   7.6531    0.465  34.4210    5.424  34.5568
1721423 0.06  48.146  53.602   25.852  64.4584   24.737   9.7844    0.465  44.7000    5.317  44.8711
1721423 0.06  52.961  58.963   26.141  84.1009   25.007  12.5468    0.465  58.2991    5.209  58.5147
1721423 0.06  58.256  64.858   26.434  99.9999   25.281  16.1407    0.465  76.3412    5.099  76.6138
1721423 0.06  64.081  71.343   26.732  99.9999   25.557  20.8317    0.465  99.9999    4.989  99.9999
1721423 0.06  70.492  78.481   27.035  99.9999   25.838  26.9652    0.465  99.9999    4.876  99.9999
1721423 0.06  77.537  86.324   27.342  99.9999   26.121  35.0171    0.465  99.9999    4.763  99.9999
1721423 0.06  85.294  94.961   27.654  99.9999   26.409  45.6432    0.465  99.9999    4.648  99.9999
1721423 0.06  93.820 104.453   27.971  99.9999   26.699  59.6625    0.465  99.9999    4.532  99.9999
1721423 0.06 103.206 114.902   28.293  99.9999   26.994  78.4695    0.465  99.9999    4.414  99.9999
1721423 0.06 113.525 126.391   28.620  99.9999   27.291  99.9999    0.465  99.9999    4.295  99.9999
1723733 0.06   0.119   0.134   14.318   0.0020   12.109   0.0001    0.713   0.1300   10.617   0.1300
1723733 0.06   0.131   0.147   14.404   0.0021   12.212   0.0001    0.702   0.1300   10.565   0.1300
1723733 0.06   0.143   0.160   14.485   0.0023   12.306   0.0001    0.692   0.1300   10.517   0.1300
1723733 0.06   0.158   0.178   14.584   0.0025   12.423   0.0002    0.681   0.1300   10.458   0.1300
1723733 0.06   0.174   0.196   14.676   0.0028   12.531   0.0002    0.670   0.1300   10.404   0.1300
1723733 0.06   0.190   0.214   14.762   0.0030   12.630   0.0002    0.660   0.1300   10.355   0.1300
1723733 0.06   0.210   0.236   14.861   0.0034   12.745   0.0002    0.650   0.1300   10.299   0.1300
1723733 0.06   0.230   0.258   14.953   0.0037   12.851   0.0003    0.640   0.1300   10.247   0.1300
1723733 0.06   0.253   0.285   15.056   0.0041   12.969   0.0003    0.630   0.1300   10.190   0.1300
1723733 0.06   0.281   0.316   15.167   0.0045   13.095   0.0004    0.620   0.1300   10.129   0.1300
1723733 0.06   0.309   0.347   15.270   0.0050   13.211   0.0005    0.611   0.1300   10.073   0.1300
1723733 0.06   0.341   0.383   15.379   0.0056   13.333   0.0006    0.602   0.1301   10.015   0.1301
1723733 0.06   0.372   0.418   15.482   0.0061   13.447   0.0007    0.594   0.1301    9.963   0.1301
1723733 0.06   0.412   0.463   15.601   0.0068   13.577   0.0008    0.586   0.1301    9.902   0.1301
1723733 0.06   0.451   0.507   15.712   0.0074   13.698   0.0010    0.579   0.1301    9.847   0.1301
1723733 0.06   0.495   0.556   15.825   0.0082   13.822   0.0012    0.573   0.1301    9.791   0.1301
1723733 0.06   0.546   0.614   15.949   0.0092   13.956   0.0015    0.566   0.1302    9.730   0.1302
1723733 0.06   0.602   0.677   16.073   0.0103   14.089   0.0018    0.559   0.1302    9.670   0.1302
1723733 0.06   0.661   0.743   16.195   0.0115   14.221   0.0022    0.552   0.1302    9.611   0.1302
1723733 0.06   0.725   0.815   16.316   0.0128   14.351   0.0027    0.546   0.1303    9.552   0.1303
1723733 0.06   0.800   0.899   16.445   0.0144   14.493   0.0031    0.537   0.1304    9.487   0.1304
1723733 0.06   0.879   0.988   16.568   0.0160   14.631   0.0037    0.527   0.1305    9.422   0.1305
1723733 0.06   0.966   1.086   16.690   0.0175   14.769   0.0042    0.516   0.1306    9.355   0.1306
1723733 0.06   1.065   1.197   16.819   0.0193   14.915   0.0047    0.505   0.1307    9.286   0.1307
1723733 0.06   1.168   1.313   16.946   0.0218   15.054   0.0050    0.496   0.1309    9.221   0.1309
1723733 0.06   1.287   1.447   17.093   0.0254   15.204   0.0053    0.494   0.1312    9.159   0.1312
1723733 0.06   1.418   1.593   17.249   0.0297   15.357   0.0055    0.496   0.1316    9.101   0.1317
1723733 0.06   1.556   1.749   17.405   0.0336   15.507   0.0057    0.500   0.1321    9.045   0.1321
1723733 0.06   1.715   1.927   17.565   0.0386   15.666   0.0057    0.501   0.1327    8.982   0.1327
1723733 0.06   1.885   2.119   17.732   0.0456   15.824   0.0055    0.507   0.1338    8.924   0.1338
1723733 0.06   2.071   2.328   17.898   0.0534   15.984   0.0054    0.512   0.1351    8.865   0.1351
1723733 0.06   2.281   2.564   18.041   0.0596   16.148   0.0053    0.497   0.1363    8.785   0.1363
1723733 0.06   2.507   2.817   18.156   0.0671   16.310   0.0056    0.465   0.1379    8.688   0.1380
1723733 0.06   2.760   3.102   18.316   0.0777   16.477   0.0062    0.459   0.1406    8.615   0.1406
1723733 0.06   3.033   3.409   18.505   0.0921   16.645   0.0067    0.474   0.1446    8.563   0.1446
1723733 0.06   3.338   3.752   18.633   0.1041   16.820   0.0074    0.442   0.1484    8.461   0.1484
1723733 0.06   3.671   4.126   18.798   0.1206   16.995   0.0087    0.435   0.1542    8.384   0.1542
1723733 0.06   4.039   4.540   19.018   0.1483   17.172   0.0101    0.464   0.1652    8.342   0.1652
1723733 0.06   4.443   4.994   19.103   0.1584   17.356   0.0118    0.397   0.1696    8.201   0.1697
1723733 0.06   4.887   5.492   19.376   0.2054   17.542   0.0139    0.397   0.1919    8.127   0.1920
1723733 0.06   5.378   6.044   19.597   0.2528   17.732   0.0170    0.397   0.2170    8.051   0.2171
1723733 0.06   5.916   6.650   19.800   0.3035   17.907   0.0198    0.397   0.2457    7.981   0.2458
1723733 0.06   6.506   7.313   20.135   0.4149   18.100   0.0241    0.397   0.3132    7.904   0.3133
1723733 0.06   7.156   8.043   20.109   0.4001   18.289   0.0280    0.397   0.3042    7.828   0.3044
1723733 0.06   7.872   8.848   20.314   0.4851   18.489   0.0344    0.397   0.3579    7.748   0.3582
1723733 0.06   8.661   9.734   20.523   0.5812   18.687   0.0405    0.397   0.4201    7.669   0.4204
1723733 0.06   9.524  10.704   20.735   0.7043   18.886   0.0486    0.397   0.5012    7.589   0.5016
1723733 0.06  10.478  11.777   20.953   0.8604   19.095   0.0603    0.397   0.6055    7.506   0.6060
1723733 0.06  11.528  12.956   21.175   1.0572   19.327   0.0738    0.397   0.7381    7.413   0.7387
1723733 0.06  12.680  14.252   21.401   1.2991   19.562   0.0906    0.397   0.9023    7.319   0.9030
1723733 0.06  13.947  15.676   21.632   1.6024   19.780   0.1086    0.397   1.1088    7.232   1.1096
1723733 0.06  15.341  17.242   21.867   1.9897   20.003   0.1325    0.397   1.3733    7.142   1.3743
1723733 0.06  16.874  18.965   22.108   2.4826   20.211   0.1600    0.397   1.7106    7.059   1.7118
1723733 0.06  18.561  20.861   22.353   3.1107   20.355   0.1823    0.397   2.1403    7.002   2.1416
1723733 0.06  20.418  22.948   22.603   3.9114   20.560   0.2202    0.397   2.6891    6.920   2.6905
1723733 0.06  22.461  25.245   22.858   4.9476   20.850   0.2871    0.397   3.4003    6.804   3.4022
1723733 0.06  24.706  27.769   23.118   6.2852   21.052   0.3459    0.397   4.3177    6.723   4.3199
1723733 0.06  27.177  30.546   23.384   8.0254   21.378   0.4672    0.397   5.5132    6.592   5.5163
1723733 0.06  29.894  33.599   23.654  10.2971   21.622   0.5849    0.397   7.0724    6.495   7.0763
1723733 0.06  32.884  36.960   23.931  13.2790   21.870   0.7346    0.397   9.1191    6.396   9.1238
1723733 0.06  36.171  40.654   24.213  17.2111   22.122   0.9261    0.397  11.8179    6.295  11.8238
1723733 0.06  39.790  44.722   24.500  22.4317   22.377   1.1705    0.397  15.4010    6.193  15.4081
1723733 0.06  43.770  49.195   24.794  29.3932   22.637   1.4866    0.397  20.1786    6.089  20.1873
1723733 0.06  48.146  54.113   25.093  38.7142   22.900   1.8945    0.397  26.5751    5.984  26.5859
1723733 0.06  52.961  59.525   25.398  51.2935   23.167   2.4231    0.397  35.2071    5.877  35.2204
1723733 0.06  58.256  65.476   25.710  68.3316   23.439   3.1106    0.397  46.8979    5.768  46.9144
1723733 0.06  64.081  72.023   26.028  91.5670   23.714   4.0099    0.397  62.8400    5.658  62.8604
1723733 0.06  70.492  79.229   26.352  99.9999   23.994   5.1882    0.397  84.7100    5.546  84.7355
1723733 0.06  77.537  87.147   26.683  99.9999   24.278   6.7377    0.397  99.9999    5.433  99.9999
1723733 0.06  85.294  95.866   27.020  99.9999   24.567   8.7960    0.397  99.9999    5.317  99.9999
1723733 0.06  93.820 105.449   27.364  99.9999   24.859  11.5243    0.397  99.9999    5.200  99.9999
1723733 0.06 103.206 115.997   27.716  99.9999   25.157  15.1666    0.397  99.9999    5.081  99.9999
1723733 0.06 113.525 127.596   28.074  99.9999   25.459  20.2141    0.397  99.9999    4.960  99.9999
1723733 0.06 124.879 140.357   28.439  99.9999   25.765  27.5574    0.397  99.9999    4.838  99.9999
1695869 0.06   0.119   0.142   15.026   0.0045   12.690   0.0003    0.800   0.1300   10.476   0.1300
1695869 0.06   0.131   0.156   15.082   0.0047   12.758   0.0003    0.792   0.1300   10.440   0.1300
1695869 0.06   0.143   0.170   15.135   0.0050   12.822   0.0004    0.785   0.1300   10.408   0.1300
1695869 0.06   0.158   0.189   15.203   0.0053   12.903   0.0004    0.776   0.1301   10.366   0.1301
1695869 0.06   0.174   0.208   15.266   0.0056   12.978   0.0005    0.768   0.1301   10.328   0.1301
1695869 0.06   0.190   0.227   15.327   0.0060   13.050   0.0006    0.760   0.1301   10.292   0.1301
1695869 0.06   0.210   0.250   15.399   0.0064   13.134   0.0008    0.752   0.1301   10.250   0.1301
1695869 0.06   0.230   0.274   15.466   0.0069   13.213   0.0009    0.744   0.1301   10.210   0.1301
1695869 0.06   0.253   0.302   15.544   0.0074   13.303   0.0011    0.735   0.1301   10.166   0.1301
1695869 0.06   0.281   0.335   15.630   0.0081   13.401   0.0014    0.727   0.1301   10.118   0.1301
1695869 0.06   0.309   0.368   15.712   0.0088   13.494   0.0017    0.719   0.1301   10.073   0.1301
1695869 0.06   0.341   0.406   15.801   0.0096   13.595   0.0021    0.711   0.1302   10.025   0.1302
1695869 0.06   0.372   0.444   15.887   0.0105   13.691   0.0025    0.705   0.1302    9.980   0.1302
1695869 0.06   0.412   0.491   15.988   0.0117   13.803   0.0030    0.697   0.1303    9.927   0.1303
1695869 0.06   0.451   0.538   16.085   0.0130   13.911   0.0036    0.690   0.1303    9.877   0.1303
1695869 0.06   0.495   0.590   16.187   0.0145   14.023   0.0040    0.683   0.1304    9.825   0.1304
1695869 0.06   0.546   0.652   16.300   0.0162   14.149   0.0048    0.674   0.1305    9.766   0.1305
1695869 0.06   0.602   0.718   16.416   0.0181   14.277   0.0054    0.665   0.1306    9.706   0.1307
1695869 0.06   0.661   0.788   16.530   0.0200   14.408   0.0061    0.654   0.1308    9.642   0.1308
1695869 0.06   0.725   0.864   16.643   0.0218   14.539   0.0069    0.641   0.1309    9.577   0.1310
1695869 0.06   0.800   0.954   16.764   0.0238   14.686   0.0073    0.624   0.1311    9.501   0.1311
1695869 0.06   0.879   1.048   16.878   0.0262   14.830   0.0072    0.603   0.1313    9.423   0.1314
1695869 0.06   0.966   1.152   16.997   0.0289   14.977   0.0076    0.584   0.1316    9.345   0.1316
1695869 0.06   1.065   1.270   17.127   0.0324   15.130   0.0070    0.568   0.1320    9.267   0.1320
1695869 0.06   1.168   1.393   17.254   0.0361   15.277   0.0068    0.554   0.1324    9.195   0.1324
1695869 0.06   1.287   1.534   17.386   0.0404   15.435   0.0065    0.537   0.1330    9.114   0.1330
1695869 0.06   1.418   1.690   17.519   0.0457   15.593   0.0064    0.520   0.1338    9.034   0.1338
1695869 0.06   1.556   1.856   17.668   0.0523   15.748   0.0067    0.516   0.1349    8.968   0.1350
1695869 0.06   1.715   2.044   17.842   0.0620   15.911   0.0072    0.523   0.1369    8.910   0.1369
1695869 0.06   1.885   2.247   17.986   0.0706   16.072   0.0073    0.512   0.1388    8.835   0.1388
1695869 0.06   2.071   2.469   18.132   0.0811   16.238   0.0076    0.498   0.1415    8.754   0.1415
1695869 0.06   2.281   2.720   18.297   0.0936   16.421   0.0078    0.485   0.1451    8.668   0.1451
1695869 0.06   2.507   2.989   18.493   0.1110   16.615   0.0087    0.486   0.1507    8.592   0.1508
1695869 0.06   2.760   3.291   18.714   0.1361   16.816   0.0105    0.501   0.1602    8.526   0.1602
1695869 0.06   3.033   3.617   18.923   0.1639   17.013   0.0125    0.509   0.1721    8.455   0.1721
1695869 0.06   3.338   3.980   19.045   0.1852   17.216   0.0144    0.453   0.1820    8.318   0.1821
1695869 0.06   3.671   4.377   19.161   0.2084   17.445   0.0154    0.453   0.1934    8.227   0.1935
1695869 0.06   4.039   4.816   19.536   0.2892   17.663   0.0189    0.453   0.2375    8.139   0.2376
1695869 0.06   4.443   5.297   19.793   0.3665   17.914   0.0222    0.453   0.2833    8.039   0.2834
1695869 0.06   4.887   5.826   19.954   0.4236   18.179   0.0283    0.453   0.3188    7.933   0.3190
1695869 0.06   5.378   6.412   20.207   0.5380   18.514   0.0376    0.453   0.3920    7.799   0.3922
1695869 0.06   5.916   7.054   20.469   0.6851   18.903   0.0524    0.453   0.4887    7.644   0.4891
1695869 0.06   6.506   7.757   20.741   0.8771   19.348   0.0786    0.453   0.6176    7.465   0.6184
1695869 0.06   7.156   8.532   21.023   1.1343   19.793   0.1187    0.453   0.7927    7.287   0.7941
1695869 0.06   7.872   9.386   21.317   1.4875   20.225   0.1760    0.453   1.0351    7.115   1.0375
1695869 0.06   8.661  10.326   21.623   1.9571   20.601   0.2466    0.453   1.3587    6.964   1.3622
1695869 0.06   9.524  11.355   21.939   2.6128   20.991   0.3502    0.453   1.8121    6.809   1.8175
1695869 0.06  10.478  12.493   22.269   3.5438   21.196   0.4236    0.453   2.4505    6.726   2.4563
1695869 0.06  11.528  13.744   22.612   4.8569   21.545   0.5841    0.453   3.3565    6.587   3.3646
1695869 0.06  12.680  15.118   22.968   6.7172   21.905   0.8112    0.453   4.6407    6.443   4.6520
1695869 0.06  13.947  16.629   23.337   9.4372   22.278   1.1432    0.453   6.5189    6.294   6.5349
1695869 0.06  15.341  18.291   23.720  13.4338   22.664   1.6291    0.453   9.2788    6.139   9.3017
1695869 0.06  16.874  20.118   24.119  19.3801   23.064   2.3502    0.453  13.3853    5.979  13.4183
1695869 0.06  18.561  22.129   24.533  28.3676   23.478   3.4418    0.453  19.5923    5.814  19.6407
1695869 0.06  20.418  24.343   24.964  42.1641   23.907   5.1051    0.453  29.1197    5.642  29.1913
1695869 0.06  22.461  26.780   25.411  63.6781   24.350   7.6789    0.453  43.9751    5.465  44.0823
1695869 0.06  24.706  29.457   25.876  97.6723   24.809  11.7339    0.453  67.4472    5.281  67.6103
1695869 0.06  27.177  32.403   26.359  99.9999   25.285  18.1677    0.453  99.9999    5.091  99.9999
1695869 0.06  29.894  35.642   26.860  99.9999   25.776  28.5569    0.453  99.9999    4.894  99.9999
1695869 0.06  32.884  39.206   27.381  99.9999   26.286  45.6506    0.453  99.9999    4.690  99.9999
1695869 0.06  36.171  43.125   27.922  99.9999   26.813  74.1290    0.453  99.9999    4.480  99.9999
1695869 0.06  39.790  47.440   28.485  99.9999   27.359  99.9999    0.453  99.9999    4.261  99.9999
1695869 0.06  43.770  52.185   29.069  99.9999   27.923  99.9999    0.453  99.9999    4.035  99.9999
1695869 0.06  48.146  57.403   29.676  99.9999   28.508  99.9999    0.453  99.9999    3.802  99.9999
1695869 0.06  52.961  63.144   30.307  99.9999   29.113  99.9999    0.453  99.9999    3.560  99.9999
1695869 0.06  58.256  69.456   30.962  99.9999   29.739  99.9999    0.453  99.9999    3.309  99.9999
1695869 0.06  64.081  76.401   31.642  99.9999   30.388  99.9999    0.453  99.9999    3.050  99.9999
1695869 0.06  70.492  84.045   32.350  99.9999   31.059  99.9999    0.453  99.9999    2.781  99.9999
1695869 0.06  77.537  92.445   33.084  99.9999   31.753  99.9999    0.453  99.9999    2.503  99.9999
1695869 0.06  85.294 101.694   33.848  99.9999   32.473  99.9999    0.453  99.9999    2.216  99.9999
1695869 0.06  93.820 111.859   34.641  99.9999   33.217  99.9999    0.453  99.9999    1.918  99.9999
1695869 0.06 103.206 123.049   35.465  99.9999   33.988  99.9999    0.453  99.9999    1.610  99.9999
1695869 0.06 113.525 135.353   36.321  99.9999   34.785  99.9999    0.453  99.9999    1.291  99.9999
1695869 0.06 124.879 148.889   37.210  99.9999   35.611  99.9999    0.453  99.9999    0.960  99.9999
1695869 0.06 137.364 163.775   38.134  99.9999   36.465  99.9999    0.453  99.9999    0.619  99.9999
1695869 0.06 151.102 180.154   39.094  99.9999   37.350  99.9999    0.453  99.9999    0.265  99.9999
1694225 0.06   0.119   0.134   13.745   0.0014   12.547   0.0006    0.021   0.1300    9.749   0.1300
1694225 0.06   0.131   0.148   13.818   0.0015   12.622   0.0007    0.019   0.1300    9.717   0.1300
1694225 0.06   0.143   0.161   13.886   0.0017   12.693   0.0008    0.017   0.1300    9.687   0.1300
1694225 0.06   0.158   0.179   13.973   0.0019   12.782   0.0009    0.015   0.1300    9.650   0.1300
1694225 0.06   0.174   0.197   14.054   0.0021   12.865   0.0011    0.014   0.1300    9.615   0.1300
1694225 0.06   0.190   0.215   14.131   0.0023   12.944   0.0012    0.013   0.1300    9.583   0.1300
1694225 0.06   0.210   0.237   14.223   0.0026   13.036   0.0014    0.013   0.1300    9.546   0.1300
1694225 0.06   0.230   0.259   14.309   0.0030   13.123   0.0016    0.013   0.1300    9.511   0.1300
1694225 0.06   0.253   0.286   14.407   0.0034   13.220   0.0019    0.013   0.1300    9.472   0.1300
1694225 0.06   0.281   0.317   14.515   0.0039   13.327   0.0023    0.013   0.1300    9.430   0.1300
1694225 0.06   0.309   0.349   14.616   0.0044   13.426   0.0025    0.014   0.1300    9.391   0.1301
1694225 0.06   0.341   0.385   14.725   0.0051   13.533   0.0029    0.016   0.1301    9.350   0.1301
1694225 0.06   0.372   0.420   14.827   0.0058   13.633   0.0034    0.018   0.1301    9.312   0.1301
1694225 0.06   0.412   0.465   14.948   0.0068   13.750   0.0040    0.021   0.1301    9.268   0.1301
1694225 0.06   0.451   0.510   15.061   0.0078   13.859   0.0044    0.023   0.1301    9.227   0.1302
1694225 0.06   0.495   0.559   15.177   0.0090   13.970   0.0051    0.026   0.1302    9.185   0.1302
1694225 0.06   0.546   0.617   15.305   0.0103   14.094   0.0058    0.029   0.1303    9.139   0.1303
1694225 0.06   0.602   0.680   15.434   0.0126   14.217   0.0064    0.033   0.1304    9.094   0.1304
1694225 0.06   0.661   0.747   15.563   0.0142   14.340   0.0068    0.038   0.1304    9.049   0.1305
1694225 0.06   0.725   0.818   15.692   0.0159   14.460   0.0072    0.043   0.1306    9.007   0.1306
1694225 0.06   0.800   0.903   15.840   0.0183   14.595   0.0077    0.052   0.1307    8.962   0.1307
1694225 0.06   0.879   0.993   15.989   0.0210   14.728   0.0082    0.063   0.1309    8.919   0.1310
1694225 0.06   0.966   1.091   16.148   0.0225   14.867   0.0087    0.077   0.1310    8.878   0.1311
1694225 0.06   1.065   1.203   16.323   0.0248   15.017   0.0100    0.094   0.1313    8.835   0.1313
1694225 0.06   1.168   1.319   16.503   0.0259   15.170   0.0115    0.113   0.1314    8.792   0.1315
1694225 0.06   1.287   1.453   16.702   0.0277   15.341   0.0125    0.132   0.1317    8.743   0.1318
1694225 0.06   1.418   1.601   16.912   0.0291   15.523   0.0137    0.151   0.1319    8.689   0.1320
1694225 0.06   1.556   1.757   17.136   0.0306   15.712   0.0150    0.175   0.1321    8.638   0.1322
1694225 0.06   1.715   1.936   17.405   0.0354   15.920   0.0160    0.217   0.1327    8.597   0.1329
1694225 0.06   1.885   2.128   17.683   0.0452   16.138   0.0150    0.258   0.1340    8.550   0.1342
1694225 0.06   2.071   2.338   17.947   0.0577   16.358   0.0161    0.289   0.1363    8.493   0.1365
1694225 0.06   2.281   2.575   18.244   0.0767   16.576   0.0208    0.342   0.1410    8.459   0.1412
1694225 0.06   2.507   2.830   18.496   0.0982   16.797   0.0241    0.364   0.1473    8.393   0.1476
1694225 0.06   2.760   3.116   18.647   0.1120   17.016   0.0275    0.317   0.1522    8.258   0.1526
1694225 0.06   3.033   3.425   18.906   0.1422   17.229   0.0295    0.349   0.1638    8.205   0.1642
1694225 0.06   3.338   3.769   19.189   0.1812   17.433   0.0316    0.403   0.1811    8.178   0.1815
1694225 0.06   3.671   4.145   19.287   0.1950   17.621   0.0375    0.341   0.1883    8.040   0.1888
1694225 0.06   4.039   4.561   19.561   0.2550   17.807   0.0486    0.341   0.2204    7.966   0.2213
1694225 0.06   4.443   5.017   19.938   0.3569   18.024   0.0623    0.341   0.2803    7.879   0.2814
1694225 0.06   4.887   5.517   19.922   0.3467   18.247   0.0656    0.341   0.2746    7.790   0.2759
1694225 0.06   5.378   6.072   20.222   0.4614   18.533   0.0664    0.341   0.3450    7.675   0.3461
1694225 0.06   5.916   6.680   20.272   0.4806   18.804   0.0681    0.341   0.3573    7.567   0.3583
1694225 0.06   6.506   7.346   20.633   0.6618   19.172   0.0888    0.341   0.4759    7.420   0.4772
1694225 0.06   7.156   8.079   21.010   0.9323   19.556   0.1224    0.341   0.6577    7.266   0.6595
1694225 0.06   7.872   8.889   21.402   1.3435   19.839   0.1556    0.341   0.9363    7.153   0.9384
1694225 0.06   8.661   9.778   21.811   1.9295   20.267   0.2298    0.341   1.3385    6.982   1.3417
1694225 0.06   9.524  10.753   22.233   2.8525   20.581   0.3069    0.341   1.9713    6.856   1.9751
1694225 0.06  10.478  11.831   22.676   4.2702   20.791   0.3674    0.341   2.9414    6.772   2.9451
1694225 0.06  11.528  13.015   23.135   6.5188   21.058   0.4700    0.341   4.4829    6.665   4.4868
1694225 0.06  12.680  14.317   23.613  10.1358   21.423   0.6484    0.341   6.9647    6.519   6.9695
1694225 0.06  13.947  15.747   24.109  15.9699   21.801   0.9178    0.341  10.9680    6.368  10.9742
1694225 0.06  15.341  17.321   24.626  25.6855   22.190   1.2980    0.341  17.6333    6.213  17.6410
1694225 0.06  16.874  19.051   25.163  42.1076   22.593   1.8589    0.341  28.8980    6.051  28.9076
1694225 0.06  18.561  20.956   25.722  70.4345   23.010   2.7028    0.341  48.3267    5.885  48.3387
1694225 0.06  20.418  23.053   26.304  99.9999   23.441   4.0124    0.341  82.5561    5.712  82.5717
1694225 0.06  22.461  25.360   26.910  99.9999   23.886   6.0318    0.341  99.9999    5.534  99.9999
1694225 0.06  24.706  27.895   27.539  99.9999   24.346   9.2010    0.341  99.9999    5.350  99.9999
1694225 0.06  27.177  30.685   28.194  99.9999   24.822  14.2572    0.341  99.9999    5.160  99.9999
1694225 0.06  29.894  33.752   28.875  99.9999   25.313  22.4030    0.341  99.9999    4.963  99.9999
1694225 0.06  32.884  37.128   29.584  99.9999   25.822  35.7749    0.341  99.9999    4.760  99.9999
1694225 0.06  36.171  40.839   30.321  99.9999   26.347  58.0180    0.341  99.9999    4.550  99.9999
1694225 0.06  39.790  44.926   31.088  99.9999   26.890  95.6810    0.341  99.9999    4.333  99.9999
1694225 0.06  43.770  49.419   31.887  99.9999   27.451  99.9999    0.341  99.9999    4.108  99.9999
1694225 0.06  48.146  54.360   32.716  99.9999   28.031  99.9999    0.341  99.9999    3.876  99.9999
1694225 0.06  52.961  59.797   33.580  99.9999   28.630  99.9999    0.341  99.9999    3.637  99.9999
1694225 0.06  58.256  65.775   34.478  99.9999   29.250  99.9999    0.341  99.9999    3.389  99.9999
1694225 0.06  64.081  72.352   35.412  99.9999   29.890  99.9999    0.341  99.9999    3.133  99.9999
1694225 0.06  70.492  79.590   36.384  99.9999   30.552  99.9999    0.341  99.9999    2.868  99.9999
1694225 0.06  77.537  87.544   37.395  99.9999   31.236  99.9999    0.341  99.9999    2.594  99.9999
1694225 0.06  85.294  96.303   38.447  99.9999   31.944  99.9999    0.341  99.9999    2.311  99.9999
1694225 0.06  93.820 105.930   39.541  99.9999   32.674  99.9999    0.341  99.9999    2.019  99.9999
1694225 0.06 103.206 116.526   40.679  99.9999   33.430  99.9999    0.341  99.9999    1.717  99.9999
1694225 0.06 113.525 128.178   41.863  99.9999   34.211  99.9999    0.341  99.9999    1.405  99.9999
1694225 0.06 124.879 140.997   43.095  99.9999   35.018  99.9999    0.341  99.9999    1.082  99.9999
1697933 0.06   0.119   0.146   16.344   0.0116   13.854   0.0005    0.906   0.1302   10.119   0.1302
1697933 0.06   0.131   0.161   16.385   0.0120   13.927   0.0006    0.884   0.1303   10.067   0.1303
1697933 0.06   0.143   0.176   16.427   0.0125   13.996   0.0006    0.866   0.1303   10.022   0.1303
1697933 0.06   0.158   0.195   16.476   0.0131   14.081   0.0007    0.841   0.1303    9.963   0.1303
1697933 0.06   0.174   0.215   16.525   0.0137   14.161   0.0007    0.820   0.1303    9.910   0.1303
1697933 0.06   0.190   0.234   16.572   0.0143   14.236   0.0008    0.801   0.1304    9.861   0.1304
1697933 0.06   0.210   0.259   16.625   0.0151   14.323   0.0009    0.777   0.1304    9.803   0.1304
1697933 0.06   0.230   0.283   16.677   0.0159   14.404   0.0010    0.757   0.1305    9.750   0.1305
1697933 0.06   0.253   0.312   16.740   0.0169   14.495   0.0011    0.738   0.1305    9.694   0.1305
1697933 0.06   0.281   0.346   16.807   0.0180   14.595   0.0012    0.716   0.1306    9.633   0.1306
1697933 0.06   0.309   0.380   16.873   0.0192   14.687   0.0013    0.698   0.1307    9.577   0.1307
1697933 0.06   0.341   0.419   16.945   0.0208   14.786   0.0015    0.679   0.1308    9.519   0.1308
1697933 0.06   0.372   0.459   17.016   0.0223   14.878   0.0017    0.665   0.1309    9.468   0.1309
1697933 0.06   0.412   0.507   17.099   0.0243   14.985   0.0018    0.648   0.1311    9.408   0.1311
1697933 0.06   0.451   0.556   17.179   0.0263   15.087   0.0020    0.634   0.1313    9.353   0.1313
1697933 0.06   0.495   0.610   17.262   0.0284   15.190   0.0022    0.620   0.1315    9.298   0.1315
1697933 0.06   0.546   0.673   17.348   0.0306   15.306   0.0025    0.599   0.1317    9.231   0.1317
1697933 0.06   0.602   0.741   17.431   0.0326   15.424   0.0029    0.575   0.1319    9.160   0.1319
1697933 0.06   0.661   0.815   17.509   0.0347   15.543   0.0033    0.547   0.1322    9.084   0.1322
1697933 0.06   0.725   0.893   17.580   0.0369   15.664   0.0039    0.513   0.1325    9.002   0.1325
1697933 0.06   0.800   0.985   17.662   0.0397   15.799   0.0045    0.476   0.1329    8.911   0.1329
1697933 0.06   0.879   1.083   17.749   0.0429   15.933   0.0051    0.444   0.1333    8.825   0.1333
1697933 0.06   0.966   1.190   17.854   0.0473   16.072   0.0058    0.421   0.1340    8.746   0.1341
1697933 0.06   1.065   1.312   17.976   0.0532   16.221   0.0065    0.402   0.1351    8.668   0.1351
1697933 0.06   1.168   1.439   18.109   0.0606   16.365   0.0071    0.395   0.1366    8.603   0.1366
1697933 0.06   1.287   1.585   18.269   0.0706   16.516   0.0076    0.401   0.1388    8.549   0.1389
1697933 0.06   1.418   1.746   18.402   0.0791   16.670   0.0083    0.387   0.1410    8.473   0.1410
1697933 0.06   1.556   1.917   18.547   0.0903   16.820   0.0092    0.383   0.1441    8.409   0.1442
1697933 0.06   1.715   2.112   18.727   0.1071   16.976   0.0106    0.399   0.1495    8.363   0.1496
1697933 0.06   1.885   2.322   18.847   0.1216   17.122   0.0132    0.382   0.1547    8.288   0.1548
1697933 0.06   2.071   2.551   18.924   0.1322   17.263   0.0166    0.338   0.1589    8.188   0.1590
1697933 0.06   2.281   2.810   19.010   0.1439   17.415   0.0186    0.292   0.1637    8.081   0.1639
1697933 0.06   2.507   3.088   19.124   0.1570   17.574   0.0192    0.262   0.1693    7.987   0.1695
1697933 0.06   2.760   3.400   19.245   0.1754   17.719   0.0219    0.245   0.1777    7.912   0.1779
1697933 0.06   3.033   3.736   19.438   0.2083   17.871   0.0246    0.245   0.1938    7.851   0.1941
1697933 0.06   3.338   4.112   19.524   0.2233   18.051   0.0268    0.245   0.2017    7.779   0.2020
1697933 0.06   3.671   4.522   19.616   0.2419   18.218   0.0313    0.245   0.2118    7.712   0.2122
1697933 0.06   4.039   4.975   19.997   0.3469   18.409   0.0380    0.245   0.2723    7.636   0.2727
1697933 0.06   4.443   5.473   19.984   0.3428   18.556   0.0435    0.245   0.2702    7.577   0.2708
1697933 0.06   4.887   6.019   20.407   0.5035   18.727   0.0496    0.245   0.3705    7.508   0.3710
1697933 0.06   5.378   6.624   20.621   0.6059   18.941   0.0577    0.245   0.4371    7.423   0.4377
1697933 0.06   5.916   7.287   20.842   0.7515   19.216   0.0739    0.245   0.5338    7.313   0.5346
1697933 0.06   6.506   8.014   21.072   0.9243   19.466   0.0914    0.245   0.6500    7.213   0.6510
1697933 0.06   7.156   8.814   21.311   1.1527   19.694   0.1137    0.245   0.8047    7.122   0.8060
1697933 0.06   7.872   9.697   21.562   1.4439   20.060   0.1605    0.245   1.0045    6.975   1.0066
1697933 0.06   8.661  10.667   21.823   1.8255   20.333   0.2035    0.245   1.2660    6.866   1.2686
1697933 0.06   9.524  11.731   22.094   2.3248   20.616   0.2649    0.245   1.6095    6.753   1.6129
1697933 0.06  10.478  12.906   22.377   3.0277   21.009   0.3767    0.245   2.0959    6.596   2.1013
1697933 0.06  11.528  14.199   22.673   3.9677   21.266   0.4738    0.245   2.7427    6.493   2.7493
1697933 0.06  12.680  15.618   22.980   5.2467   21.533   0.6052    0.245   3.6234    6.386   3.6315
1697933 0.06  13.947  17.179   23.300   7.0353   21.806   0.7761    0.245   4.8545    6.277   4.8644
1697933 0.06  15.341  18.896   23.633   9.5653   22.087   1.0013    0.245   6.5952    6.165   6.6074
1697933 0.06  16.874  20.784   23.980  13.1626   22.376   1.3073    0.245   9.0698    6.049   9.0849
1697933 0.06  18.561  22.862   24.342  18.3689   22.672   1.7163    0.245  12.6495    5.931  12.6681
1697933 0.06  20.418  25.149   24.720  26.0015   22.977   2.2707    0.245  17.8954    5.809  17.9184
1697933 0.06  22.461  27.666   25.113  37.3360   23.290   3.0297    0.245  25.6826    5.683  25.7111
1697933 0.06  24.706  30.432   25.523  54.4540   23.611   4.0660    0.245  37.4386    5.555  37.4739
1697933 0.06  27.177  33.475   25.950  80.6336   23.941   5.5105    0.245  55.4127    5.423  55.4565
1697933 0.06  29.894  36.822   26.394  99.9999   24.280   7.5242    0.245  83.4136    5.287  83.4679
1697933 0.06  32.884  40.504   26.858  99.9999   24.628  10.3642    0.245  99.9999    5.148  99.9999
1697933 0.06  36.171  44.553   27.340  99.9999   24.986  14.4023    0.245  99.9999    5.005  99.9999
1697933 0.06  39.790  49.011   27.844  99.9999   25.353  20.2010    0.245  99.9999    4.858  99.9999
1697933 0.06  43.770  53.913   28.368  99.9999   25.730  28.5886    0.245  99.9999    4.707  99.9999
1697933 0.06  48.146  59.303   28.914  99.9999   26.117  40.8308    0.245  99.9999    4.553  99.9999
1697933 0.06  52.961  65.234   29.484  99.9999   26.515  58.9164    0.245  99.9999    4.393  99.9999
1697933 0.06  58.256  71.755   30.076  99.9999   26.923  85.7918    0.245  99.9999    4.230  99.9999
1697933 0.06  64.081  78.930   30.694  99.9999   27.343  99.9999    0.245  99.9999    4.062  99.9999
1697933 0.06  70.492  86.827   31.339  99.9999   27.774  99.9999    0.245  99.9999    3.890  99.9999
1697933 0.06  77.537  95.505   32.009  99.9999   28.216  99.9999    0.245  99.9999    3.713  99.9999
1697933 0.06  85.294 105.060   32.708  99.9999   28.671  99.9999    0.245  99.9999    3.531  99.9999
1697933 0.06  93.820 115.562   33.436  99.9999   29.137  99.9999    0.245  99.9999    3.345  99.9999
1697933 0.06 103.206 127.122   34.196  99.9999   29.617  99.9999    0.245  99.9999    3.153  99.9999
1697933 0.06 113.525 139.833   34.986  99.9999   30.109  99.9999    0.245  99.9999    2.956  99.9999
1697933 0.06 124.879 153.817   35.810  99.9999   30.614  99.9999    0.245  99.9999    2.754  99.9999
1697933 0.06 137.364 169.197   36.669  99.9999   31.134  99.9999    0.245  99.9999    2.546  99.9999
1697933 0.06 151.102 186.117   37.563  99.9999   31.667  99.9999    0.245  99.9999    2.333  99.9999
1697933 0.06 166.213 204.730   38.495  99.9999   32.215  99.9999    0.245  99.9999    2.114  99.9999
1697933 0.06 182.833 225.202   39.466  99.9999   32.777  99.9999    0.245  99.9999    1.889  99.9999
1697933 0.06 201.117 247.722   40.478  99.9999   33.355  99.9999    0.245  99.9999    1.658  99.9999
1699993 0.06   0.119   0.138   15.808   0.0080   13.410   0.0004    0.843   0.1301   10.228   0.1301
1699993 0.06   0.131   0.151   15.858   0.0084   13.486   0.0005    0.825   0.1301   10.180   0.1301
1699993 0.06   0.143   0.165   15.905   0.0088   13.556   0.0005    0.809   0.1301   10.136   0.1301
1699993 0.06   0.158   0.184   15.964   0.0092   13.642   0.0006    0.791   0.1302   10.084   0.1302
1699993 0.06   0.174   0.202   16.017   0.0097   13.721   0.0006    0.773   0.1302   10.034   0.1302
1699993 0.06   0.190   0.220   16.067   0.0102   13.795   0.0007    0.756   0.1302    9.988   0.1302
1699993 0.06   0.210   0.243   16.124   0.0107   13.880   0.0008    0.737   0.1302    9.935   0.1302
1699993 0.06   0.230   0.266   16.180   0.0113   13.960   0.0010    0.721   0.1302    9.886   0.1302
1699993 0.06   0.253   0.294   16.239   0.0119   14.048   0.0011    0.701   0.1303    9.831   0.1303
1699993 0.06   0.281   0.326   16.306   0.0127   14.143   0.0013    0.682   0.1303    9.774   0.1303
1699993 0.06   0.309   0.358   16.365   0.0134   14.232   0.0015    0.662   0.1303    9.718   0.1303
1699993 0.06   0.341   0.395   16.430   0.0142   14.326   0.0018    0.642   0.1304    9.661   0.1304
1699993 0.06   0.372   0.431   16.494   0.0151   14.414   0.0021    0.625   0.1304    9.608   0.1304
1699993 0.06   0.412   0.477   16.564   0.0161   14.517   0.0025    0.603   0.1305    9.545   0.1305
1699993 0.06   0.451   0.523   16.636   0.0172   14.615   0.0029    0.585   0.1306    9.488   0.1306
1699993 0.06   0.495   0.574   16.710   0.0185   14.716   0.0034    0.566   0.1306    9.430   0.1306
1699993 0.06   0.546   0.633   16.792   0.0200   14.829   0.0040    0.545   0.1308    9.363   0.1308
1699993 0.06   0.602   0.697   16.883   0.0219   14.944   0.0046    0.528   0.1309    9.300   0.1309
1699993 0.06   0.661   0.766   16.980   0.0240   15.062   0.0052    0.514   0.1311    9.238   0.1311
1699993 0.06   0.725   0.840   17.080   0.0264   15.183   0.0058    0.499   0.1313    9.176   0.1313
1699993 0.06   0.800   0.927   17.200   0.0295   15.318   0.0064    0.489   0.1316    9.111   0.1317
1699993 0.06   0.879   1.019   17.326   0.0331   15.455   0.0066    0.482   0.1320    9.049   0.1321
1699993 0.06   0.966   1.120   17.461   0.0374   15.597   0.0068    0.477   0.1326    8.988   0.1326
1699993 0.06   1.065   1.234   17.602   0.0427   15.748   0.0069    0.470   0.1333    8.920   0.1334
1699993 0.06   1.168   1.353   17.743   0.0488   15.898   0.0070    0.464   0.1343    8.854   0.1344
1699993 0.06   1.287   1.491   17.884   0.0553   16.053   0.0068    0.454   0.1355    8.782   0.1355
1699993 0.06   1.418   1.643   18.036   0.0639   16.210   0.0068    0.451   0.1373    8.716   0.1373
1699993 0.06   1.556   1.803   18.160   0.0720   16.359   0.0068    0.434   0.1391    8.640   0.1392
1699993 0.06   1.715   1.987   18.309   0.0826   16.512   0.0078    0.431   0.1419    8.576   0.1419
1699993 0.06   1.885   2.184   18.467   0.0960   16.657   0.0107    0.440   0.1459    8.526   0.1459
1699993 0.06   2.071   2.400   18.544   0.1040   16.790   0.0141    0.401   0.1486    8.434   0.1487
1699993 0.06   2.281   2.643   18.580   0.1070   16.915   0.0175    0.341   0.1498    8.324   0.1499
1699993 0.06   2.507   2.904   18.618   0.1108   17.017   0.0215    0.297   0.1513    8.239   0.1515
1699993 0.06   2.760   3.198   18.696   0.1197   17.109   0.0252    0.287   0.1547    8.193   0.1550
1699993 0.06   3.033   3.515   18.728   0.1226   17.181   0.0269    0.260   0.1559    8.137   0.1563
1699993 0.06   3.338   3.868   18.669   0.1167   17.247   0.0252    0.174   0.1536    8.024   0.1539
1699993 0.06   3.671   4.253   18.699   0.1188   17.340   0.0224    0.131   0.1542    7.944   0.1544
1699993 0.06   4.039   4.680   18.823   0.1359   17.469   0.0216    0.127   0.1606    7.889   0.1609
1699993 0.06   4.443   5.148   18.903   0.1447   17.612   0.0247    0.084   0.1644    7.788   0.1647
1699993 0.06   4.887   5.662   19.156   0.1828   17.774   0.0293    0.146   0.1817    7.786   0.1821
1699993 0.06   5.378   6.231   19.318   0.2122   17.944   0.0328    0.146   0.1964    7.718   0.1968
1699993 0.06   5.916   6.855   19.542   0.2548   18.110   0.0350    0.146   0.2191    7.652   0.2195
1699993 0.06   6.506   7.538   19.534   0.2540   18.268   0.0379    0.146   0.2189    7.588   0.2194
1699993 0.06   7.156   8.291   19.685   0.2921   18.413   0.0425    0.146   0.2405    7.530   0.2411
1699993 0.06   7.872   9.121   19.876   0.3454   18.613   0.0544    0.146   0.2727    7.450   0.2736
1699993 0.06   8.661  10.034   20.044   0.4012   18.765   0.0639    0.146   0.3074    7.390   0.3084
1699993 0.06   9.524  11.034   20.213   0.4670   18.942   0.0691    0.146   0.3488    7.319   0.3499
1699993 0.06  10.478  12.140   20.377   0.5411   19.186   0.0849    0.146   0.3974    7.222   0.3989
1699993 0.06  11.528  13.356   20.544   0.6308   19.619   0.1219    0.146   0.4593    7.048   0.4619
1699993 0.06  12.680  14.691   20.716   0.7383   20.107   0.1833    0.146   0.5375    6.853   0.5425
1699993 0.06  13.947  16.159   20.891   0.8649   20.680   0.3008    0.146   0.6412    6.624   0.6523
1699993 0.06  15.341  17.774   21.070   1.0205   21.184   0.4671    0.146   0.7804    6.422   0.8025
1699993 0.06  16.874  19.550   21.254   1.2083   21.390   0.5626    0.146   0.9230    6.340   0.9501
1699993 0.06  18.561  21.505   21.443   1.4388   21.601   0.6807    0.146   1.0990    6.255   1.1323
1699993 0.06  20.418  23.656   21.636   1.7173   21.816   0.8296    0.146   1.3141    6.169   1.3553
1699993 0.06  22.461  26.024   21.834   2.0602   22.035   1.0150    0.146   1.5800    6.082   1.6313
1699993 0.06  24.706  28.625   22.037   2.4832   22.257   1.2463    0.146   1.9094    5.993   1.9734
1699993 0.06  27.177  31.488   22.245   3.0053   22.485   1.5348    0.146   2.3173    5.902   2.3972
1699993 0.06  29.894  34.636   22.458   3.6551   22.716   1.9007    0.146   2.8275    5.809   2.9280
1699993 0.06  32.884  38.100   22.676   4.4690   22.952   2.3606    0.146   3.4676    5.715   3.5939
1699993 0.06  36.171  41.908   22.899   5.4874   23.193   2.9461    0.146   4.2722    5.619   4.4317
1699993 0.06  39.790  46.102   23.128   6.7762   23.438   3.6917    0.146   5.2922    5.520   5.4943
1699993 0.06  43.770  50.713   23.363   8.4107   23.688   4.6479    0.146   6.5897    5.421   6.8469
1699993 0.06  48.146  55.783   23.603  10.4924   23.943   5.8772    0.146   8.2464    5.319   8.5750
1699993 0.06  52.961  61.362   23.849  13.1615   24.202   7.4632    0.146  10.3744    5.215  10.7953
1699993 0.06  58.256  67.496   24.101  16.6001   24.467   9.5222    0.146  13.1215    5.109  13.6631
1699993 0.06  64.081  74.245   24.360  21.0574   24.736  12.2075    0.146  16.6884    5.001  17.3881
1699993 0.06  70.492  81.673   24.624  26.8730   25.011  15.7281    0.146  21.3486    4.891  22.2563
1699993 0.06  77.537  89.836   24.895  34.4895   25.291  20.3544    0.146  27.4577    4.779  28.6393
1699993 0.06  85.294  98.824   25.173  44.5607   25.577  26.4907    0.146  35.5426    4.665  37.0885
1699993 0.06  93.820 108.702   25.458  57.9090   25.867  34.5966    0.146  46.2493    4.549  48.2753
1699993 0.06 103.206 119.576   25.749  75.7945   26.164  45.4815    0.146  60.6039    4.430  63.2756
1699993 0.06 113.525 131.533   26.048  99.9999   26.466  60.0583    0.146  80.9674    4.309  84.4561
1685595 0.06   0.119   0.132   14.533   0.0026   12.346   0.0002    0.698   0.1300   10.506   0.1300
1685595 0.06   0.131   0.146   14.631   0.0028   12.456   0.0002    0.690   0.1300   10.454   0.1300
1685595 0.06   0.143   0.159   14.721   0.0031   12.557   0.0003    0.682   0.1300   10.406   0.1300
1685595 0.06   0.158   0.177   14.833   0.0035   12.682   0.0003    0.674   0.1300   10.347   0.1300
1685595 0.06   0.174   0.194   14.935   0.0039   12.796   0.0004    0.666   0.1300   10.294   0.1300
1685595 0.06   0.190   0.212   15.030   0.0043   12.902   0.0005    0.658   0.1300   10.244   0.1300
1685595 0.06   0.210   0.234   15.140   0.0048   13.024   0.0006    0.650   0.1300   10.187   0.1300
1685595 0.06   0.230   0.256   15.242   0.0054   13.137   0.0008    0.642   0.1301   10.134   0.1301
1685595 0.06   0.253   0.282   15.355   0.0060   13.262   0.0010    0.634   0.1301   10.075   0.1301
1685595 0.06   0.281   0.313   15.476   0.0069   13.396   0.0012    0.625   0.1301   10.012   0.1301
1685595 0.06   0.309   0.344   15.587   0.0077   13.520   0.0016    0.616   0.1301    9.954   0.1301
1685595 0.06   0.341   0.380   15.704   0.0087   13.652   0.0020    0.606   0.1301    9.892   0.1301
1685595 0.06   0.372   0.415   15.813   0.0097   13.774   0.0025    0.597   0.1302    9.833   0.1302
1685595 0.06   0.412   0.459   15.939   0.0108   13.916   0.0031    0.586   0.1302    9.766   0.1302
1685595 0.06   0.451   0.503   16.056   0.0120   14.049   0.0038    0.575   0.1303    9.702   0.1303
1685595 0.06   0.495   0.552   16.176   0.0132   14.185   0.0046    0.564   0.1304    9.636   0.1304
1685595 0.06   0.546   0.609   16.307   0.0146   14.336   0.0057    0.550   0.1304    9.562   0.1305
1685595 0.06   0.602   0.671   16.438   0.0164   14.488   0.0070    0.536   0.1306    9.487   0.1306
1685595 0.06   0.661   0.737   16.570   0.0183   14.641   0.0085    0.521   0.1307    9.411   0.1308
1685595 0.06   0.725   0.808   16.700   0.0205   14.795   0.0098    0.505   0.1309    9.333   0.1310
1685595 0.06   0.800   0.892   16.844   0.0236   14.964   0.0115    0.488   0.1312    9.248   0.1313
1685595 0.06   0.879   0.980   16.988   0.0271   15.129   0.0134    0.473   0.1316    9.168   0.1318
1685595 0.06   0.966   1.077   17.140   0.0315   15.295   0.0147    0.464   0.1322    9.092   0.1323
1685595 0.06   1.065   1.187   17.307   0.0367   15.466   0.0161    0.461   0.1329    9.021   0.1330
1685595 0.06   1.168   1.302   17.471   0.0420   15.626   0.0162    0.464   0.1336    8.960   0.1338
1685595 0.06   1.287   1.434   17.646   0.0479   15.790   0.0175    0.472   0.1346    8.902   0.1348
1685595 0.06   1.418   1.580   17.804   0.0536   15.948   0.0169    0.472   0.1356    8.839   0.1358
1685595 0.06   1.556   1.735   17.947   0.0598   16.094   0.0157    0.470   0.1367    8.778   0.1369
1685595 0.06   1.715   1.911   18.081   0.0670   16.241   0.0136    0.461   0.1382    8.711   0.1383
1685595 0.06   1.885   2.101   18.183   0.0729   16.385   0.0121    0.432   0.1395    8.624   0.1396
1685595 0.06   2.071   2.308   18.320   0.0831   16.522   0.0105    0.432   0.1421    8.569   0.1422
1685595 0.06   2.281   2.542   18.495   0.0986   16.654   0.0103    0.462   0.1467    8.546   0.1467
1685595 0.06   2.507   2.794   18.644   0.1130   16.781   0.0119    0.476   0.1516    8.510   0.1516
1685595 0.06   2.760   3.076   18.787   0.1290   16.926   0.0139    0.475   0.1575    8.451   0.1576
1685595 0.06   3.033   3.381   18.878   0.1389   17.067   0.0166    0.441   0.1616    8.361   0.1617
1685595 0.06   3.338   3.721   18.983   0.1504   17.214   0.0190    0.412   0.1665    8.272   0.1666
1685595 0.06   3.671   4.092   19.116   0.1716   17.380   0.0216    0.389   0.1759    8.183   0.1761
1685595 0.06   4.039   4.502   19.420   0.2251   17.578   0.0236    0.389   0.2024    8.104   0.2027
1685595 0.06   4.443   4.952   19.510   0.2466   17.798   0.0257    0.389   0.2140    8.016   0.2143
1685595 0.06   4.887   5.447   19.812   0.3258   18.027   0.0288    0.389   0.2592    7.925   0.2594
1685595 0.06   5.378   5.994   19.868   0.3398   18.267   0.0322    0.389   0.2677    7.828   0.2680
1685595 0.06   5.916   6.594   20.020   0.3928   18.528   0.0393    0.389   0.3002    7.724   0.3007
1685595 0.06   6.506   7.252   20.212   0.4709   18.794   0.0487    0.389   0.3496    7.618   0.3502
1685595 0.06   7.156   7.976   20.409   0.5622   19.074   0.0624    0.389   0.4090    7.506   0.4098
1685595 0.06   7.872   8.775   20.609   0.6760   19.309   0.0778    0.389   0.4843    7.412   0.4853
1685595 0.06   8.661   9.653   20.813   0.8073   19.620   0.1022    0.389   0.5728    7.287   0.5743
1685595 0.06   9.524  10.615   21.019   0.9734   19.895   0.1314    0.389   0.6859    7.177   0.6879
1685595 0.06  10.478  11.679   21.229   1.1811   20.170   0.1698    0.389   0.8283    7.067   0.8311
1685595 0.06  11.528  12.848   21.443   1.4351   20.472   0.2235    0.389   1.0042    6.947   1.0082
1685595 0.06  12.680  14.133   21.660   1.7523   20.704   0.2765    0.389   1.2232    6.854   1.2282
1685595 0.06  13.947  15.545   21.881   2.1474   20.981   0.3566    0.389   1.4981    6.743   1.5049
1685595 0.06  15.341  17.099   22.106   2.6364   21.303   0.4796    0.389   1.8418    6.614   1.8518
1685595 0.06  16.874  18.807   22.334   3.2533   21.537   0.5939    0.389   2.2711    6.521   2.2835
1685595 0.06  18.561  20.687   22.566   4.0261   21.774   0.7392    0.389   2.8095    6.426   2.8250
1685595 0.06  20.418  22.757   22.802   5.0035   22.014   0.9218    0.389   3.4906    6.330   3.5100
1685595 0.06  22.461  25.035   23.042   6.2403   22.258   1.1540    0.389   4.3529    6.232   4.3773
1685595 0.06  24.706  27.537   23.286   7.8107   22.506   1.4503    0.389   5.4482    6.133   5.4790
1685595 0.06  27.177  30.292   23.534   9.8131   22.757   1.8264    0.389   6.8448    6.032   6.8836
1685595 0.06  29.894  33.319   23.786  12.3770   23.012   2.3099    0.389   8.6334    5.931   8.6827
1685595 0.06  32.884  36.652   24.043  15.6712   23.271   2.9316    0.389  10.9316    5.827  10.9943
1685595 0.06  36.171  40.315   24.304  19.9215   23.533   3.7318    0.389  13.8966    5.722  13.9766
1685595 0.06  39.790  44.349   24.569  25.4336   23.800   4.7699    0.389  17.7421    5.615  17.8444
1685595 0.06  43.770  48.785   24.838  32.5991   24.070   6.1217    0.389  22.7415    5.507  22.8729
1685595 0.06  48.146  53.662   25.112  41.9521   24.344   7.8775    0.389  29.2659    5.398  29.4351
1685595 0.06  52.961  59.030   25.391  54.2275   24.623  10.1812    0.389  37.8290    5.286  38.0476
1685595 0.06  58.256  64.931   25.674  70.3874   24.905  13.2038    0.389  49.1006    5.173  49.3838
1685595 0.06  64.081  71.423   25.962  91.7675   25.191  17.1848    0.389  64.0109    5.059  64.3790
1685595 0.06  70.492  78.569   26.255  99.9999   25.482  22.4626    0.389  83.8436    4.942  84.3236
1685595 0.06  77.537  86.421   26.553  99.9999   25.777  29.4720    0.389  99.9999    4.825  99.9999
1685595 0.06  85.294  95.068   26.856  99.9999   26.077  38.8753    0.389  99.9999    4.705  99.9999
1685595 0.06  93.820 104.571   27.163  99.9999   26.380  51.5677    0.389  99.9999    4.583  99.9999
1685595 0.06 103.206 115.031   27.476  99.9999   26.688  68.8020    0.389  99.9999    4.460  99.9999
1685595 0.06 113.525 126.534   27.795  99.9999   27.001  91.8237    0.389  99.9999    4.335  99.9999
1685595 0.06 124.879 139.188   28.118  99.9999   27.318  99.9999    0.389  99.9999    4.208  99.9999
1685595 0.06 137.364 153.105   28.447  99.9999   27.640  99.9999    0.389  99.9999    4.079  99.9999
1685595 0.06 151.102 168.416   28.781  99.9999   27.967  99.9999    0.389  99.9999    3.949  99.9999
1756257 0.06   0.119   0.130   16.475   0.0133   14.572   0.0019    0.503   0.1303    9.419   0.1303
1756257 0.06   0.131   0.143   16.489   0.0135   14.599   0.0022    0.495   0.1303    9.400   0.1303
1756257 0.06   0.143   0.156   16.506   0.0137   14.625   0.0024    0.489   0.1304    9.384   0.1304
1756257 0.06   0.158   0.173   16.527   0.0140   14.658   0.0026    0.481   0.1304    9.362   0.1304
1756257 0.06   0.174   0.191   16.547   0.0143   14.689   0.0029    0.473   0.1304    9.343   0.1304
1756257 0.06   0.190   0.208   16.567   0.0146   14.719   0.0032    0.466   0.1304    9.323   0.1304
1756257 0.06   0.210   0.229   16.591   0.0150   14.755   0.0036    0.457   0.1304    9.300   0.1304
1756257 0.06   0.230   0.251   16.613   0.0153   14.790   0.0040    0.449   0.1305    9.278   0.1305
1756257 0.06   0.253   0.277   16.642   0.0158   14.831   0.0045    0.441   0.1305    9.253   0.1305
1756257 0.06   0.281   0.307   16.671   0.0163   14.876   0.0050    0.430   0.1305    9.225   0.1305
1756257 0.06   0.309   0.338   16.706   0.0169   14.919   0.0056    0.424   0.1306    9.201   0.1306
1756257 0.06   0.341   0.372   16.740   0.0175   14.967   0.0061    0.415   0.1306    9.173   0.1306
1756257 0.06   0.372   0.407   16.777   0.0182   15.014   0.0067    0.408   0.1307    9.147   0.1307
1756257 0.06   0.412   0.450   16.820   0.0189   15.071   0.0073    0.398   0.1307    9.115   0.1308
1756257 0.06   0.451   0.494   16.867   0.0199   15.126   0.0078    0.393   0.1308    9.087   0.1309
1756257 0.06   0.495   0.541   16.916   0.0209   15.185   0.0082    0.386   0.1309    9.057   0.1310
1756257 0.06   0.546   0.598   16.972   0.0221   15.252   0.0086    0.378   0.1310    9.022   0.1311
1756257 0.06   0.602   0.658   17.030   0.0235   15.322   0.0088    0.370   0.1311    8.986   0.1312
1756257 0.06   0.661   0.723   17.092   0.0251   15.397   0.0088    0.361   0.1313    8.948   0.1313
1756257 0.06   0.725   0.792   17.155   0.0267   15.474   0.0087    0.351   0.1314    8.907   0.1315
1756257 0.06   0.800   0.875   17.223   0.0285   15.560   0.0083    0.339   0.1316    8.860   0.1316
1756257 0.06   0.879   0.961   17.290   0.0299   15.648   0.0075    0.324   0.1317    8.810   0.1317
1756257 0.06   0.966   1.056   17.360   0.0311   15.740   0.0063    0.310   0.1318    8.758   0.1318
1756257 0.06   1.065   1.165   17.439   0.0333   15.837   0.0051    0.297   0.1320    8.708   0.1321
1756257 0.06   1.168   1.277   17.527   0.0359   15.930   0.0045    0.293   0.1323    8.666   0.1324
1756257 0.06   1.287   1.407   17.616   0.0386   16.031   0.0049    0.286   0.1327    8.618   0.1327
1756257 0.06   1.418   1.550   17.696   0.0418   16.131   0.0058    0.272   0.1332    8.564   0.1332
1756257 0.06   1.556   1.702   17.751   0.0440   16.229   0.0070    0.243   0.1335    8.496   0.1336
1756257 0.06   1.715   1.875   17.802   0.0461   16.331   0.0076    0.207   0.1339    8.420   0.1339
1756257 0.06   1.885   2.061   17.854   0.0488   16.432   0.0080    0.174   0.1343    8.346   0.1344
1756257 0.06   2.071   2.265   17.930   0.0529   16.533   0.0084    0.156   0.1351    8.288   0.1351
1756257 0.06   2.281   2.494   18.048   0.0586   16.638   0.0088    0.166   0.1362    8.256   0.1362
1756257 0.06   2.507   2.741   18.158   0.0660   16.736   0.0089    0.173   0.1378    8.224   0.1378
1756257 0.06   2.760   3.018   18.238   0.0715   16.846   0.0094    0.153   0.1391    8.160   0.1391
1756257 0.06   3.033   3.317   18.287   0.0723   16.967   0.0110    0.104   0.1393    8.062   0.1394
1756257 0.06   3.338   3.650   18.381   0.0796   17.097   0.0127    0.079   0.1413    7.985   0.1414
1756257 0.06   3.671   4.014   18.483   0.0880   17.251   0.0151    0.044   0.1437    7.888   0.1438
1756257 0.06   4.039   4.416   18.661   0.1026   17.439   0.0179    0.037   0.1483    7.806   0.1485
1756257 0.06   4.443   4.858   18.938   0.1323   17.628   0.0208    0.097   0.1592    7.791   0.1594
1756257 0.06   4.887   5.343   19.054   0.1473   17.823   0.0237    0.042   0.1654    7.658   0.1657
1756257 0.06   5.378   5.880   19.231   0.1717   18.014   0.0270    0.033   0.1764    7.573   0.1767
1756257 0.06   5.916   6.469   19.400   0.1999   18.181   0.0323    0.033   0.1902    7.506   0.1906
1756257 0.06   6.506   7.114   19.593   0.2389   18.408   0.0373    0.033   0.2107    7.415   0.2112
1756257 0.06   7.156   7.824   19.751   0.2760   18.662   0.0449    0.033   0.2317    7.313   0.2324
1756257 0.06   7.872   8.608   20.060   0.3670   18.880   0.0564    0.033   0.2858    7.226   0.2867
1756257 0.06   8.661   9.469   20.137   0.3900   19.062   0.0639    0.033   0.3005    7.153   0.3016
1756257 0.06   9.524  10.413   20.341   0.4710   19.260   0.0758    0.033   0.3519    7.074   0.3532
1756257 0.06  10.478  11.457   20.500   0.5424   19.475   0.0929    0.033   0.3991    6.988   0.4008
1756257 0.06  11.528  12.604   20.762   0.6896   19.716   0.1141    0.033   0.4965    6.892   0.4986
1756257 0.06  12.680  13.864   21.038   0.8886   20.050   0.1538    0.033   0.6318    6.758   0.6348
1756257 0.06  13.947  15.250   21.332   1.1643   20.419   0.2152    0.033   0.8221    6.610   0.8266
1756257 0.06  15.341  16.774   21.643   1.5508   20.827   0.3084    0.033   1.0918    6.448   1.0988
1756257 0.06  16.874  18.449   21.972   2.0985   21.429   0.5338    0.033   1.4903    6.206   1.5055
1756257 0.06  18.561  20.294   22.322   2.8952   21.776   0.7330    0.033   2.0517    6.068   2.0726
1756257 0.06  20.418  22.325   22.694   4.0758   22.139   1.0231    0.033   2.8840    5.922   2.9129
1756257 0.06  22.461  24.559   23.087   5.8552   22.521   1.4538    0.033   4.1383    5.770   4.1790
1756257 0.06  24.706  27.014   23.505   8.5940   22.921   2.1021    0.033   6.0673    5.610   6.1253
1756257 0.06  27.177  29.716   23.947  12.9179   23.342   3.0956    0.033   9.1083    5.441   9.1921
1756257 0.06  29.894  32.686   24.416  19.8920   23.783   4.6453    0.033  14.0058    5.265  14.1285
1756257 0.06  32.884  35.955   24.914  31.4678   24.246   7.1162    0.033  22.1199    5.080  22.3023
1756257 0.06  36.171  39.549   25.441  51.1415   24.731  11.1303    0.033  35.8844    4.886  36.1595
1756257 0.06  39.790  43.506   26.001  85.6389   25.242  17.8050    0.033  59.9710    4.681  60.3924
1756257 0.06  43.770  47.858   26.595  99.9999   25.777  29.1478    0.033  99.9999    4.467  99.9999
1756257 0.06  48.146  52.642   27.224  99.9999   26.338  48.8876    0.033  99.9999    4.243  99.9999
1756257 0.06  52.961  57.907   27.892  99.9999   26.928  84.1653    0.033  99.9999    4.007  99.9999
1756257 0.06  58.256  63.696   28.599  99.9999   27.547  99.9999    0.033  99.9999    3.759  99.9999
1756257 0.06  64.081  70.065   29.349  99.9999   28.196  99.9999    0.033  99.9999    3.500  99.9999
1756257 0.06  70.492  77.075   30.145  99.9999   28.878  99.9999    0.033  99.9999    3.227  99.9999
1756257 0.06  77.537  84.778   30.989  99.9999   29.593  99.9999    0.033  99.9999    2.941  99.9999
1756257 0.06  85.294  93.260   31.884  99.9999   30.344  99.9999    0.033  99.9999    2.641  99.9999
1756257 0.06  93.820 102.582   32.832  99.9999   31.131  99.9999    0.033  99.9999    2.326  99.9999
1756257 0.06 103.206 112.844   33.839  99.9999   31.959  99.9999    0.033  99.9999    1.995  99.9999
1756257 0.06 113.525 124.128   34.906  99.9999   32.826  99.9999    0.033  99.9999    1.648  99.9999
1682359 0.06   0.119   0.139   13.616   0.0010   11.558   0.0001    0.610   0.1300   10.737   0.1300
1682359 0.06   0.131   0.153   13.736   0.0012   11.693   0.0002    0.600   0.1300   10.673   0.1300
1682359 0.06   0.143   0.167   13.848   0.0013   11.817   0.0002    0.591   0.1300   10.615   0.1300
1682359 0.06   0.158   0.186   13.984   0.0015   11.968   0.0002    0.581   0.1300   10.544   0.1300
1682359 0.06   0.174   0.204   14.110   0.0017   12.107   0.0003    0.572   0.1300   10.479   0.1300
1682359 0.06   0.190   0.223   14.226   0.0020   12.235   0.0004    0.564   0.1300   10.420   0.1300
1682359 0.06   0.210   0.246   14.359   0.0023   12.382   0.0005    0.555   0.1300   10.352   0.1300
1682359 0.06   0.230   0.269   14.482   0.0026   12.517   0.0006    0.546   0.1300   10.290   0.1300
1682359 0.06   0.253   0.297   14.619   0.0031   12.666   0.0007    0.538   0.1300   10.221   0.1300
1682359 0.06   0.281   0.329   14.764   0.0036   12.825   0.0009    0.528   0.1300   10.148   0.1300
1682359 0.06   0.309   0.362   14.898   0.0042   12.971   0.0012    0.520   0.1300   10.082   0.1300
1682359 0.06   0.341   0.399   15.039   0.0049   13.124   0.0015    0.512   0.1300   10.012   0.1300
1682359 0.06   0.372   0.436   15.170   0.0056   13.266   0.0018    0.504   0.1301    9.948   0.1301
1682359 0.06   0.412   0.483   15.320   0.0065   13.428   0.0023    0.496   0.1301    9.875   0.1301
1682359 0.06   0.451   0.529   15.459   0.0073   13.578   0.0026    0.489   0.1301    9.808   0.1301
1682359 0.06   0.495   0.580   15.601   0.0080   13.730   0.0033    0.482   0.1301    9.740   0.1301
1682359 0.06   0.546   0.640   15.757   0.0088   13.896   0.0038    0.475   0.1302    9.667   0.1302
1682359 0.06   0.602   0.705   15.913   0.0096   14.060   0.0047    0.469   0.1302    9.595   0.1302
1682359 0.06   0.661   0.775   16.068   0.0104   14.223   0.0055    0.464   0.1302    9.525   0.1303
1682359 0.06   0.725   0.849   16.223   0.0113   14.384   0.0063    0.460   0.1303    9.456   0.1303
1682359 0.06   0.800   0.937   16.392   0.0128   14.561   0.0070    0.455   0.1304    9.381   0.1304
1682359 0.06   0.879   1.030   16.557   0.0148   14.732   0.0082    0.450   0.1305    9.308   0.1306
1682359 0.06   0.966   1.132   16.725   0.0172   14.905   0.0090    0.447   0.1307    9.235   0.1307
1682359 0.06   1.065   1.248   16.899   0.0203   15.086   0.0099    0.442   0.1309    9.157   0.1310
1682359 0.06   1.168   1.369   17.062   0.0239   15.259   0.0098    0.435   0.1312    9.082   0.1313
1682359 0.06   1.287   1.508   17.231   0.0277   15.442   0.0103    0.425   0.1316    8.999   0.1316
1682359 0.06   1.418   1.661   17.398   0.0321   15.622   0.0100    0.416   0.1320    8.918   0.1321
1682359 0.06   1.556   1.823   17.560   0.0373   15.798   0.0091    0.407   0.1326    8.838   0.1327
1682359 0.06   1.715   2.009   17.737   0.0434   15.980   0.0081    0.404   0.1335    8.762   0.1335
1682359 0.06   1.885   2.209   17.915   0.0503   16.165   0.0072    0.399   0.1346    8.683   0.1346
1682359 0.06   2.071   2.427   18.080   0.0589   16.346   0.0070    0.388   0.1362    8.600   0.1362
1682359 0.06   2.281   2.673   18.241   0.0682   16.524   0.0079    0.376   0.1383    8.517   0.1383
1682359 0.06   2.507   2.937   18.419   0.0809   16.698   0.0090    0.379   0.1415    8.450   0.1415
1682359 0.06   2.760   3.234   18.609   0.0958   16.879   0.0109    0.385   0.1458    8.383   0.1459
1682359 0.06   3.033   3.554   18.787   0.1122   17.047   0.0127    0.392   0.1513    8.324   0.1514
1682359 0.06   3.338   3.911   18.977   0.1332   17.206   0.0140    0.414   0.1591    8.281   0.1592
1682359 0.06   3.671   4.301   19.137   0.1543   17.378   0.0160    0.405   0.1679    8.204   0.1681
1682359 0.06   4.039   4.733   19.258   0.1715   17.554   0.0174    0.367   0.1757    8.096   0.1758
1682359 0.06   4.443   5.206   19.521   0.2180   17.752   0.0204    0.367   0.1986    8.017   0.1988
1682359 0.06   4.887   5.726   19.708   0.2609   17.972   0.0244    0.367   0.2218    7.928   0.2220
1682359 0.06   5.378   6.301   19.960   0.3290   18.196   0.0280    0.367   0.2611    7.839   0.2613
1682359 0.06   5.916   6.932   20.058   0.3603   18.442   0.0342    0.367   0.2801    7.741   0.2805
1682359 0.06   6.506   7.623   20.463   0.5189   18.691   0.0422    0.367   0.3799    7.641   0.3802
1682359 0.06   7.156   8.384   20.678   0.6320   18.922   0.0512    0.367   0.4538    7.549   0.4542
1682359 0.06   7.872   9.224   20.897   0.7746   19.144   0.0629    0.367   0.5485    7.460   0.5490
1682359 0.06   8.661  10.147   21.119   0.9391   19.360   0.0764    0.367   0.6589    7.373   0.6596
1682359 0.06   9.524  11.159   21.342   1.1525   19.636   0.0982    0.367   0.8036    7.263   0.8046
1682359 0.06  10.478  12.277   21.571   1.4242   19.874   0.1225    0.367   0.9886    7.168   0.9899
1682359 0.06  11.528  13.507   21.802   1.7581   20.133   0.1553    0.367   1.2171    7.064   1.2186
1682359 0.06  12.680  14.857   22.036   2.1780   20.366   0.1907    0.367   1.5046    6.971   1.5065
1682359 0.06  13.947  16.341   22.273   2.7096   20.698   0.2572    0.367   1.8706    6.838   1.8734
1682359 0.06  15.341  17.975   22.513   3.3784   21.035   0.3504    0.367   2.3323    6.703   2.3365
1682359 0.06  16.874  19.770   22.757   4.2291   21.218   0.4158    0.367   2.9164    6.630   2.9211
1682359 0.06  18.561  21.747   23.004   5.3057   21.453   0.5146    0.367   3.6571    6.536   3.6629
1682359 0.06  20.418  23.923   23.255   6.6831   21.690   0.6405    0.367   4.6049    6.441   4.6120
1682359 0.06  22.461  26.317   23.509   8.4427   21.931   0.7980    0.367   5.8157    6.345   5.8245
1682359 0.06  24.706  28.948   23.767  10.6988   22.173   0.9975    0.367   7.3682    6.248   7.3790
1682359 0.06  27.177  31.843   24.028  13.6151   22.418   1.2511    0.367   9.3750    6.150   9.3883
1682359 0.06  29.894  35.026   24.293  17.3720   22.666   1.5709    0.367  11.9598    6.051  11.9763
1682359 0.06  32.884  38.529   24.562  22.2506   22.917   1.9786    0.367  15.3161    5.951  15.3366
1682359 0.06  36.171  42.380   24.834  28.5783   23.170   2.4975    0.367  19.6688    5.849  19.6942
1682359 0.06  39.790  46.621   25.110  36.8642   23.426   3.1610    0.367  25.3677    5.747  25.3992
1682359 0.06  43.770  51.284   25.390  47.6957   23.685   4.0110    0.367  32.8165    5.644  32.8557
1682359 0.06  48.146  56.411   25.674  61.9320   23.946   5.1029    0.367  42.6056    5.539  42.6544
1682359 0.06  52.961  62.053   25.962  80.7274   24.210   6.5080    0.367  55.5276    5.433  55.5886
1682359 0.06  58.256  68.256   26.253  99.9999   24.477   8.3206    0.367  72.6267    5.327  72.7029
1682359 0.06  64.081  75.082   26.549  99.9999   24.747  10.6709    0.367  95.3484    5.219  95.4439
1682359 0.06  70.492  82.593   26.849  99.9999   25.020  13.7207    0.367  99.9999    5.109  99.9999
1682359 0.06  77.537  90.848   27.153  99.9999   25.296  17.6904    0.367  99.9999    4.999  99.9999
1682359 0.06  85.294  99.937   27.461  99.9999   25.574  22.8779    0.367  99.9999    4.888  99.9999
1682359 0.06  93.820 109.927   27.774  99.9999   25.856  29.6691    0.367  99.9999    4.775  99.9999
1682359 0.06 103.206 120.923   28.091  99.9999   26.141  38.6967    0.367  99.9999    4.661  99.9999
1682359 0.06 113.525 133.014   28.412  99.9999   26.428  50.3634    0.367  99.9999    4.546  99.9999
1682359 0.06 124.879 146.317   28.738  99.9999   26.719  66.2112    0.367  99.9999    4.430  99.9999
1678745 0.06   0.119   0.132   16.349   0.0097   14.447   0.0051    0.503   0.1302    9.470   0.1302
1678745 0.06   0.131   0.146   16.352   0.0099   14.456   0.0055    0.499   0.1302    9.462   0.1303
1678745 0.06   0.143   0.159   16.358   0.0100   14.466   0.0060    0.496   0.1302    9.456   0.1303
1678745 0.06   0.158   0.176   16.364   0.0102   14.478   0.0065    0.492   0.1303    9.447   0.1303
1678745 0.06   0.174   0.194   16.370   0.0104   14.490   0.0070    0.488   0.1303    9.438   0.1303
1678745 0.06   0.190   0.212   16.377   0.0106   14.503   0.0079    0.484   0.1303    9.429   0.1304
1678745 0.06   0.210   0.234   16.386   0.0108   14.517   0.0085    0.480   0.1303    9.419   0.1304
1678745 0.06   0.230   0.256   16.395   0.0111   14.533   0.0095    0.476   0.1304    9.409   0.1304
1678745 0.06   0.253   0.282   16.407   0.0113   14.551   0.0101    0.472   0.1304    9.397   0.1305
1678745 0.06   0.281   0.313   16.420   0.0116   14.571   0.0113    0.466   0.1305    9.384   0.1305
1678745 0.06   0.309   0.344   16.436   0.0119   14.592   0.0124    0.463   0.1305    9.372   0.1306
1678745 0.06   0.341   0.379   16.452   0.0121   14.617   0.0132    0.457   0.1306    9.357   0.1307
1678745 0.06   0.372   0.415   16.469   0.0123   14.641   0.0145    0.452   0.1307    9.342   0.1308
1678745 0.06   0.412   0.459   16.489   0.0124   14.671   0.0154    0.445   0.1307    9.323   0.1308
1678745 0.06   0.451   0.503   16.510   0.0124   14.703   0.0164    0.438   0.1308    9.304   0.1309
1678745 0.06   0.495   0.552   16.532   0.0125   14.738   0.0175    0.429   0.1308    9.280   0.1310
1678745 0.06   0.546   0.609   16.559   0.0127   14.780   0.0181    0.418   0.1309    9.252   0.1311
1678745 0.06   0.602   0.671   16.586   0.0127   14.828   0.0184    0.405   0.1309    9.220   0.1311
1678745 0.06   0.661   0.737   16.615   0.0127   14.880   0.0186    0.389   0.1309    9.183   0.1311
1678745 0.06   0.725   0.807   16.646   0.0129   14.938   0.0184    0.370   0.1309    9.141   0.1311
1678745 0.06   0.800   0.891   16.676   0.0130   15.004   0.0174    0.345   0.1309    9.090   0.1310
1678745 0.06   0.879   0.980   16.707   0.0139   15.074   0.0164    0.319   0.1308    9.035   0.1310
1678745 0.06   0.966   1.077   16.741   0.0156   15.147   0.0144    0.291   0.1308    8.979   0.1309
1678745 0.06   1.065   1.187   16.781   0.0180   15.227   0.0121    0.265   0.1309    8.920   0.1309
1678745 0.06   1.168   1.302   16.831   0.0214   15.308   0.0103    0.243   0.1310    8.866   0.1311
1678745 0.06   1.287   1.434   16.883   0.0252   15.394   0.0099    0.220   0.1313    8.809   0.1314
1678745 0.06   1.418   1.580   16.935   0.0292   15.481   0.0109    0.196   0.1317    8.750   0.1318
1678745 0.06   1.556   1.734   16.992   0.0323   15.566   0.0120    0.176   0.1321    8.696   0.1322
1678745 0.06   1.715   1.910   17.060   0.0340   15.659   0.0143    0.159   0.1324    8.642   0.1326
1678745 0.06   1.885   2.100   17.134   0.0347   15.757   0.0156    0.143   0.1326    8.587   0.1327
1678745 0.06   2.071   2.308   17.211   0.0350   15.855   0.0171    0.129   0.1327    8.533   0.1329
1678745 0.06   2.281   2.541   17.311   0.0384   15.963   0.0205    0.124   0.1334    8.485   0.1336
1678745 0.06   2.507   2.793   17.431   0.0429   16.075   0.0246    0.129   0.1343    8.446   0.1347
1678745 0.06   2.760   3.075   17.530   0.0469   16.192   0.0295    0.116   0.1354    8.386   0.1359
1678745 0.06   3.033   3.380   17.633   0.0484   16.315   0.0307    0.102   0.1358    8.322   0.1364
1678745 0.06   3.338   3.719   17.686   0.0469   16.437   0.0318    0.055   0.1357    8.227   0.1363
1678745 0.06   3.671   4.090   17.654   0.0500   16.516   0.0315   -0.021   0.1362    8.119   0.1367
1678745 0.06   4.039   4.500   17.585   0.0617   16.531   0.0375   -0.078   0.1391    8.056   0.1399
1678745 0.06   4.443   4.950   17.544   0.0720   16.556   0.0469   -0.124   0.1427    8.000   0.1440
1678745 0.06   4.887   5.445   17.650   0.0794   16.631   0.0564   -0.102   0.1462    7.992   0.1479
1678745 0.06   5.378   5.992   17.843   0.0800   16.757   0.0565   -0.056   0.1463    7.987   0.1481
1678745 0.06   5.916   6.592   18.103   0.0756   16.947   0.0550   -0.008   0.1449    7.959   0.1466
1678745 0.06   6.506   7.249   18.304   0.0694   17.156   0.0416   -0.014   0.1413    7.871   0.1423
1678745 0.06   7.156   7.973   18.462   0.0723   17.327   0.0348   -0.022   0.1412    7.793   0.1419
1678745 0.06   7.872   8.771   18.650   0.0905   17.479   0.0407    0.002   0.1467    7.756   0.1476
1678745 0.06   8.661   9.649   18.846   0.1057   17.670   0.0463    0.005   0.1522    7.683   0.1533
1678745 0.06   9.524  10.611   19.115   0.1353   17.930   0.0541    0.011   0.1639    7.586   0.1654
1678745 0.06  10.478  11.675   19.483   0.1767   18.235   0.0598    0.055   0.1823    7.507   0.1839
1678745 0.06  11.528  12.844   19.850   0.2399   18.660   0.0769    0.055   0.2162    7.337   0.2183
1678745 0.06  12.680  14.128   20.317   0.3555   19.162   0.1032    0.055   0.2852    7.137   0.2881
1678745 0.06  13.947  15.540   20.734   0.5060   19.857   0.1581    0.055   0.3860    6.858   0.3912
1678745 0.06  15.341  17.093   21.202   0.7671   20.671   0.3084    0.055   0.5815    6.533   0.5945
1678745 0.06  16.874  18.800   21.728   1.2416   21.276   0.5349    0.055   0.9360    6.291   0.9601
1678745 0.06  18.561  20.680   22.320   2.1413   21.653   0.7536    0.055   1.5618    6.140   1.5906
1678745 0.06  20.418  22.749   22.985   3.9441   22.057   1.0927    0.055   2.8090    5.978   2.8428
1678745 0.06  22.461  25.026   23.732   7.8529   22.491   1.6237    0.055   5.4995    5.805   5.5377
1678745 0.06  24.706  27.528   24.571  17.0000   22.954   2.4866    0.055  11.7802    5.620  11.8221
1678745 0.06  27.177  30.281   25.514  40.5287   23.451   3.9285    0.055  27.9176    5.421  27.9618
1678745 0.06  29.894  33.307   26.573  99.9999   23.983   6.4102    0.055  73.8092    5.208  73.8538
1678745 0.06  32.884  36.639   27.764  99.9999   24.552  10.8343    0.055  99.9999    4.980  99.9999
1678745 0.06  36.171  40.301   29.101  99.9999   25.162  18.9969    0.055  99.9999    4.736  99.9999
1678745 0.06  39.790  44.334   30.604  99.9999   25.816  34.6984    0.055  99.9999    4.475  99.9999
1678745 0.06  43.770  48.768   32.294  99.9999   26.516  66.1021    0.055  99.9999    4.195  99.9999
1678745 0.06  48.146  53.643   34.190  99.9999   27.266  99.9999    0.055  99.9999    3.895  99.9999
1678745 0.06  52.961  59.008   36.324  99.9999   28.069  99.9999    0.055  99.9999    3.574  99.9999
1678745 0.06  58.256  64.907   38.717  99.9999   28.929  99.9999    0.055  99.9999    3.230  99.9999
1678745 0.06  64.081  71.398   41.409  99.9999   29.850  99.9999    0.055  99.9999    2.861  99.9999
1678745 0.06  70.492  78.541   44.435  99.9999   30.837  99.9999    0.055  99.9999    2.467  99.9999
1678745 0.06  77.537  86.390   47.830  99.9999   31.893  99.9999    0.055  99.9999    2.044  99.9999
1678745 0.06  85.294  95.034   51.654  99.9999   33.026  99.9999    0.055  99.9999    1.591  99.9999
1678745 0.06  93.820 104.533   55.937  99.9999   34.237  99.9999    0.055  99.9999    1.106  99.9999
1678745 0.06 103.206 114.990   60.762  99.9999   35.536  99.9999    0.055  99.9999    0.587  99.9999
1678745 0.06 113.525 126.488   66.176  99.9999   36.927  99.9999    0.055  99.9999    0.031  99.9999
1678745 0.06 124.879 139.138   72.259  99.9999   38.416  99.9999    0.055  99.9999    0.000  99.9999
2100401 0.06   0.119   0.134   14.497   0.0016   12.171   0.0001    0.794   0.1300   10.673   0.1300
2100401 0.06   0.131   0.148   14.584   0.0017   12.270   0.0001    0.785   0.1300   10.625   0.1300
2100401 0.06   0.143   0.161   14.664   0.0018   12.361   0.0002    0.778   0.1300   10.581   0.1300
2100401 0.06   0.158   0.179   14.762   0.0020   12.472   0.0002    0.768   0.1300   10.527   0.1300
2100401 0.06   0.174   0.197   14.852   0.0022   12.575   0.0002    0.760   0.1300   10.478   0.1300
2100401 0.06   0.190   0.215   14.935   0.0024   12.669   0.0002    0.753   0.1300   10.433   0.1300
2100401 0.06   0.210   0.237   15.032   0.0026   12.777   0.0003    0.745   0.1300   10.381   0.1300
2100401 0.06   0.230   0.260   15.121   0.0028   12.877   0.0003    0.737   0.1300   10.334   0.1300
2100401 0.06   0.253   0.287   15.219   0.0031   12.988   0.0004    0.729   0.1300   10.281   0.1300
2100401 0.06   0.281   0.318   15.324   0.0034   13.105   0.0005    0.720   0.1300   10.225   0.1300
2100401 0.06   0.309   0.350   15.421   0.0038   13.213   0.0006    0.712   0.1300   10.174   0.1300
2100401 0.06   0.341   0.385   15.522   0.0042   13.327   0.0007    0.704   0.1300   10.121   0.1300
2100401 0.06   0.372   0.421   15.616   0.0046   13.432   0.0008    0.697   0.1300   10.072   0.1300
2100401 0.06   0.412   0.466   15.724   0.0051   13.552   0.0010    0.688   0.1300   10.014   0.1300
2100401 0.06   0.451   0.511   15.822   0.0056   13.663   0.0012    0.679   0.1301    9.962   0.1301
2100401 0.06   0.495   0.560   15.923   0.0063   13.776   0.0014    0.671   0.1301    9.908   0.1301
2100401 0.06   0.546   0.618   16.032   0.0070   13.899   0.0017    0.661   0.1301    9.849   0.1301
2100401 0.06   0.602   0.681   16.139   0.0079   14.022   0.0020    0.650   0.1301    9.789   0.1301
2100401 0.06   0.661   0.748   16.244   0.0088   14.144   0.0024    0.639   0.1302    9.729   0.1302
2100401 0.06   0.725   0.820   16.348   0.0098   14.264   0.0029    0.627   0.1302    9.669   0.1302
2100401 0.06   0.800   0.905   16.460   0.0108   14.396   0.0035    0.614   0.1302    9.603   0.1302
2100401 0.06   0.879   0.995   16.571   0.0119   14.524   0.0042    0.602   0.1303    9.540   0.1303
2100401 0.06   0.966   1.093   16.684   0.0130   14.654   0.0048    0.591   0.1303    9.477   0.1304
2100401 0.06   1.065   1.205   16.804   0.0142   14.790   0.0054    0.580   0.1304    9.411   0.1304
2100401 0.06   1.168   1.322   16.922   0.0157   14.922   0.0061    0.570   0.1305    9.349   0.1305
2100401 0.06   1.287   1.456   17.045   0.0175   15.065   0.0069    0.556   0.1306    9.278   0.1307
2100401 0.06   1.418   1.604   17.165   0.0197   15.212   0.0074    0.538   0.1308    9.201   0.1308
2100401 0.06   1.556   1.761   17.282   0.0221   15.357   0.0076    0.519   0.1310    9.124   0.1310
2100401 0.06   1.715   1.940   17.408   0.0251   15.507   0.0073    0.502   0.1312    9.047   0.1313
2100401 0.06   1.885   2.133   17.538   0.0280   15.654   0.0068    0.491   0.1315    8.977   0.1315
2100401 0.06   2.071   2.344   17.678   0.0316   15.798   0.0065    0.488   0.1319    8.916   0.1319
2100401 0.06   2.281   2.581   17.820   0.0360   15.939   0.0059    0.489   0.1324    8.860   0.1324
2100401 0.06   2.507   2.836   17.944   0.0400   16.076   0.0057    0.480   0.1329    8.797   0.1329
2100401 0.06   2.760   3.123   18.081   0.0443   16.216   0.0062    0.478   0.1336    8.739   0.1336
2100401 0.06   3.033   3.432   18.243   0.0509   16.353   0.0066    0.495   0.1347    8.701   0.1347
2100401 0.06   3.338   3.777   18.409   0.0591   16.495   0.0070    0.511   0.1363    8.660   0.1363
2100401 0.06   3.671   4.154   18.557   0.0677   16.643   0.0079    0.511   0.1382    8.602   0.1382
2100401 0.06   4.039   4.571   18.692   0.0763   16.794   0.0084    0.501   0.1403    8.531   0.1403
2100401 0.06   4.443   5.028   18.879   0.0906   16.961   0.0094    0.513   0.1442    8.476   0.1443
2100401 0.06   4.887   5.529   19.054   0.1068   17.120   0.0105    0.525   0.1494    8.424   0.1494
2100401 0.06   5.378   6.085   19.132   0.1145   17.274   0.0117    0.473   0.1521    8.311   0.1522
2100401 0.06   5.916   6.695   19.331   0.1381   17.433   0.0133    0.500   0.1611    8.274   0.1612
2100401 0.06   6.506   7.362   19.453   0.1538   17.590   0.0153    0.476   0.1677    8.187   0.1678
2100401 0.06   7.156   8.097   19.563   0.1699   17.745   0.0179    0.446   0.1750    8.095   0.1751
2100401 0.06   7.872   8.908   19.721   0.1975   17.906   0.0208    0.444   0.1882    8.029   0.1884
2100401 0.06   8.661   9.800   19.861   0.2216   18.050   0.0234    0.444   0.2006    7.971   0.2008
2100401 0.06   9.524  10.777   20.023   0.2571   18.196   0.0271    0.444   0.2198    7.913   0.2201
2100401 0.06  10.478  11.857   20.229   0.3112   18.347   0.0310    0.444   0.2507    7.852   0.2510
2100401 0.06  11.528  13.044   20.297   0.3301   18.504   0.0360    0.444   0.2622    7.790   0.2626
2100401 0.06  12.680  14.348   20.466   0.3857   18.662   0.0416    0.444   0.2960    7.726   0.2965
2100401 0.06  13.947  15.782   20.747   0.4994   18.849   0.0493    0.444   0.3678    7.652   0.3683
2100401 0.06  15.341  17.359   20.923   0.5867   19.044   0.0587    0.444   0.4246    7.574   0.4253
2100401 0.06  16.874  19.093   21.101   0.6906   19.263   0.0715    0.444   0.4934    7.486   0.4943
2100401 0.06  18.561  21.002   21.282   0.8160   19.495   0.0880    0.444   0.5775    7.393   0.5786
2100401 0.06  20.418  23.104   21.466   0.9666   19.699   0.1066    0.444   0.6793    7.311   0.6807
2100401 0.06  22.461  25.416   21.653   1.1482   19.908   0.1293    0.444   0.8028    7.228   0.8044
2100401 0.06  24.706  27.957   21.842   1.3652   20.123   0.1573    0.444   0.9511    7.142   0.9532
2100401 0.06  27.177  30.753   22.034   1.6288   20.325   0.1893    0.444   1.1317    7.061   1.1342
2100401 0.06  29.894  33.827   22.229   1.9478   20.565   0.2358    0.444   1.3514    6.965   1.3547
2100401 0.06  32.884  37.210   22.426   2.3360   20.783   0.2879    0.444   1.6189    6.878   1.6230
2100401 0.06  36.171  40.929   22.627   2.8099   21.013   0.3565    0.444   1.9463    6.786   1.9515
2100401 0.06  39.790  45.025   22.830   3.3876   21.320   0.4717    0.444   2.3486    6.663   2.3562
2100401 0.06  43.770  49.528   23.036   4.0969   21.527   0.5689    0.444   2.8388    6.580   2.8479
2100401 0.06  48.146  54.479   23.246   4.9665   21.736   0.6882    0.444   3.4401    6.497   3.4511
2100401 0.06  52.961  59.928   23.458   6.0387   21.948   0.8361    0.444   4.1818    6.412   4.1951
2100401 0.06  58.256  65.919   23.673   7.3625   22.163   1.0180    0.444   5.0975    6.326   5.1138
2100401 0.06  64.081  72.511   23.892   9.0027   22.380   1.2434    0.444   6.2323    6.239   6.2521
2100401 0.06  70.492  79.765   24.113  11.0431   22.600   1.5222    0.444   7.6440    6.151   7.6682
2100401 0.06  77.537  87.737   24.338  13.5825   22.822   1.8673    0.444   9.4008    6.062   9.4305
2100401 0.06  85.294  96.515   24.566  16.7619   23.047   2.2976    0.444  11.6004    5.972  11.6368
2100401 0.06  93.820 106.163   24.798  20.7533   23.275   2.8340    0.444  14.3614    5.881  14.4060
2100401 0.06 103.206 116.783   25.033  25.7998   23.506   3.5105    0.444  17.8522    5.789  17.9073
2100401 0.06 113.525 128.460   25.271  32.4826   23.739   4.3525    0.444  22.4700    5.695  22.5373
1748111 0.06   0.119   0.133   16.781   0.0157   14.708   0.0036    0.620   0.1305    9.484   0.1305
1748111 0.06   0.131   0.146   16.788   0.0159   14.717   0.0040    0.619   0.1305    9.479   0.1305
1748111 0.06   0.143   0.160   16.794   0.0161   14.727   0.0043    0.617   0.1305    9.473   0.1305
1748111 0.06   0.158   0.178   16.802   0.0164   14.739   0.0048    0.614   0.1305    9.465   0.1305
1748111 0.06   0.174   0.195   16.810   0.0167   14.750   0.0052    0.611   0.1306    9.458   0.1306
1748111 0.06   0.190   0.213   16.821   0.0172   14.763   0.0057    0.610   0.1306    9.452   0.1306
1748111 0.06   0.210   0.235   16.834   0.0175   14.778   0.0063    0.609   0.1306    9.444   0.1306
1748111 0.06   0.230   0.257   16.847   0.0181   14.793   0.0069    0.607   0.1307    9.437   0.1307
1748111 0.06   0.253   0.284   16.861   0.0187   14.811   0.0076    0.604   0.1307    9.427   0.1308
1748111 0.06   0.281   0.315   16.876   0.0193   14.832   0.0084    0.600   0.1308    9.414   0.1308
1748111 0.06   0.309   0.346   16.895   0.0201   14.854   0.0091    0.598   0.1309    9.403   0.1309
1748111 0.06   0.341   0.382   16.916   0.0209   14.879   0.0100    0.596   0.1310    9.391   0.1310
1748111 0.06   0.372   0.417   16.937   0.0216   14.905   0.0108    0.592   0.1311    9.377   0.1311
1748111 0.06   0.412   0.462   16.960   0.0226   14.936   0.0118    0.587   0.1312    9.359   0.1313
1748111 0.06   0.451   0.506   16.988   0.0232   14.969   0.0128    0.584   0.1313    9.343   0.1314
1748111 0.06   0.495   0.555   17.014   0.0237   15.005   0.0133    0.576   0.1313    9.321   0.1314
1748111 0.06   0.546   0.613   17.047   0.0244   15.047   0.0145    0.570   0.1315    9.298   0.1316
1748111 0.06   0.602   0.675   17.081   0.0249   15.093   0.0151    0.563   0.1315    9.272   0.1317
1748111 0.06   0.661   0.741   17.118   0.0255   15.143   0.0159    0.553   0.1316    9.243   0.1318
1748111 0.06   0.725   0.812   17.152   0.0263   15.196   0.0167    0.540   0.1317    9.208   0.1319
1748111 0.06   0.800   0.897   17.185   0.0271   15.258   0.0168    0.520   0.1318    9.164   0.1320
1748111 0.06   0.879   0.985   17.220   0.0280   15.323   0.0169    0.500   0.1319    9.117   0.1321
1748111 0.06   0.966   1.083   17.263   0.0292   15.392   0.0170    0.482   0.1320    9.072   0.1322
1748111 0.06   1.065   1.194   17.305   0.0303   15.468   0.0161    0.459   0.1321    9.019   0.1323
1748111 0.06   1.168   1.309   17.358   0.0318   15.548   0.0162    0.440   0.1323    8.968   0.1324
1748111 0.06   1.287   1.443   17.420   0.0330   15.635   0.0163    0.423   0.1324    8.916   0.1326
1748111 0.06   1.418   1.589   17.493   0.0334   15.728   0.0151    0.409   0.1324    8.864   0.1325
1748111 0.06   1.556   1.744   17.578   0.0342   15.826   0.0136    0.401   0.1324    8.817   0.1325
1748111 0.06   1.715   1.922   17.682   0.0364   15.933   0.0121    0.398   0.1326    8.772   0.1327
1748111 0.06   1.885   2.113   17.788   0.0404   16.044   0.0103    0.395   0.1331    8.724   0.1332
1748111 0.06   2.071   2.321   17.878   0.0447   16.149   0.0086    0.385   0.1337    8.672   0.1337
1748111 0.06   2.281   2.557   17.930   0.0468   16.245   0.0092    0.354   0.1341    8.603   0.1341
1748111 0.06   2.507   2.810   17.995   0.0506   16.329   0.0114    0.341   0.1348    8.556   0.1348
1748111 0.06   2.760   3.094   18.068   0.0541   16.401   0.0131    0.342   0.1355    8.528   0.1356
1748111 0.06   3.033   3.400   18.135   0.0570   16.469   0.0127    0.341   0.1360    8.500   0.1361
1748111 0.06   3.338   3.742   18.206   0.0604   16.547   0.0118    0.336   0.1367    8.464   0.1368
1748111 0.06   3.671   4.115   18.219   0.0611   16.634   0.0131    0.286   0.1369    8.379   0.1370
1748111 0.06   4.039   4.528   18.324   0.0663   16.731   0.0140    0.291   0.1381    8.345   0.1382
1748111 0.06   4.443   4.980   18.427   0.0724   16.849   0.0146    0.281   0.1395    8.288   0.1396
1748111 0.06   4.887   5.477   18.532   0.0803   16.988   0.0162    0.258   0.1416    8.210   0.1418
1748111 0.06   5.378   6.028   18.700   0.0918   17.153   0.0167    0.260   0.1449    8.145   0.1451
1748111 0.06   5.916   6.632   18.957   0.1163   17.360   0.0192    0.293   0.1531    8.096   0.1533
1748111 0.06   6.506   7.293   19.133   0.1386   17.578   0.0229    0.265   0.1618    7.981   0.1621
1748111 0.06   7.156   8.021   19.359   0.1684   17.794   0.0287    0.272   0.1750    7.901   0.1753
1748111 0.06   7.872   8.824   19.695   0.2295   18.015   0.0342    0.272   0.2055    7.813   0.2059
1748111 0.06   8.661   9.708   19.948   0.2839   18.302   0.0434    0.272   0.2359    7.698   0.2366
1748111 0.06   9.524  10.675   20.550   0.4908   18.679   0.0536    0.272   0.3626    7.547   0.3632
1748111 0.06  10.478  11.745   20.872   0.6592   19.117   0.0663    0.272   0.4725    7.372   0.4732
1748111 0.06  11.528  12.921   21.227   0.9102   19.504   0.0846    0.272   0.6401    7.217   0.6410
1748111 0.06  12.680  14.213   21.616   1.3029   19.831   0.1109    0.272   0.9059    7.086   0.9070
1748111 0.06  13.947  15.633   22.045   1.9327   20.177   0.1525    0.272   1.3355    6.948   1.3369
1748111 0.06  15.341  17.196   22.517   2.9808   20.602   0.2231    0.272   2.0535    6.778   2.0555
1748111 0.06  16.874  18.914   23.036   4.8079   21.083   0.3412    0.272   3.3072    6.586   3.3100
1748111 0.06  18.561  20.805   23.607   8.1250   21.594   0.5414    0.272   5.5845    6.381   5.5887
1748111 0.06  20.418  22.886   24.236  14.4881   22.072   0.8404    0.272   9.9508    6.190   9.9565
1748111 0.06  22.461  25.177   24.928  27.4097   22.586   1.3477    0.272  18.8157    5.984  18.8234
1748111 0.06  24.706  27.694   25.689  55.2349   23.138   2.2429    0.272  37.9013    5.763  37.9119
1748111 0.06  27.177  30.463   26.527  99.9999   23.733   3.8731    0.272  81.9694    5.526  81.9840
1748111 0.06  29.894  33.508   27.449  99.9999   24.371   6.9771    0.272  99.9999    5.270  99.9999
1748111 0.06  32.884  36.860   28.463  99.9999   25.059  13.1339    0.272  99.9999    4.995  99.9999
1748111 0.06  36.171  40.544   29.579  99.9999   25.797  25.9277    0.272  99.9999    4.700  99.9999
1748111 0.06  39.790  44.601   30.808  99.9999   26.593  53.9093    0.272  99.9999    4.382  99.9999
1748111 0.06  43.770  49.062   32.160  99.9999   27.448  99.9999    0.272  99.9999    4.039  99.9999
1748111 0.06  48.146  53.967   33.646  99.9999   28.367  99.9999    0.272  99.9999    3.672  99.9999
1748111 0.06  52.961  59.364   35.284  99.9999   29.356  99.9999    0.272  99.9999    3.276  99.9999
1748111 0.06  58.256  65.299   37.083  99.9999   30.419  99.9999    0.272  99.9999    2.851  99.9999
1748111 0.06  64.081  71.829   39.065  99.9999   31.562  99.9999    0.272  99.9999    2.394  99.9999
1748111 0.06  70.492  79.015   41.247  99.9999   32.793  99.9999    0.272  99.9999    1.901  99.9999
1748111 0.06  77.537  86.912   43.644  99.9999   34.115  99.9999    0.272  99.9999    1.373  99.9999
1748111 0.06  85.294  95.607   46.288  99.9999   35.539  99.9999    0.272  99.9999    0.803  99.9999
1748111 0.06  93.820 105.164   49.189  99.9999   37.067  99.9999    0.272  99.9999    0.192  99.9999
1748111 0.06 103.206 115.684   52.389  99.9999   38.714  99.9999    0.272  99.9999    0.000  99.9999
1748111 0.06 113.525 127.251   55.905  99.9999   40.483  99.9999    0.272  99.9999    0.000  99.9999
1748111 0.06 124.879 139.977   59.775  99.9999   42.386  99.9999    0.272  99.9999    0.000  99.9999
1748111 0.06 137.364 153.973   64.038  99.9999   44.434  99.9999    0.272  99.9999    0.000  99.9999
1748111 0.06 151.102 169.371   68.720  99.9999   46.634  99.9999    0.272  99.9999    0.000  99.9999
 754961 0.06   0.119   0.134   16.548   0.0129   14.215   0.0017    0.799   0.1303    9.860   0.1303
 754961 0.06   0.131   0.147   16.554   0.0130   14.238   0.0019    0.786   0.1303    9.838   0.1303
 754961 0.06   0.143   0.161   16.559   0.0131   14.261   0.0021    0.775   0.1303    9.818   0.1303
 754961 0.06   0.158   0.179   16.566   0.0132   14.289   0.0023    0.760   0.1303    9.792   0.1303
 754961 0.06   0.174   0.196   16.573   0.0133   14.316   0.0026    0.746   0.1303    9.767   0.1303
 754961 0.06   0.190   0.214   16.582   0.0135   14.342   0.0028    0.735   0.1303    9.745   0.1303
 754961 0.06   0.210   0.237   16.593   0.0136   14.374   0.0031    0.720   0.1304    9.718   0.1304
 754961 0.06   0.230   0.259   16.603   0.0138   14.405   0.0035    0.706   0.1304    9.691   0.1304
 754961 0.06   0.253   0.286   16.617   0.0141   14.440   0.0039    0.691   0.1304    9.663   0.1304
 754961 0.06   0.281   0.317   16.632   0.0143   14.480   0.0044    0.674   0.1304    9.629   0.1304
 754961 0.06   0.309   0.348   16.653   0.0147   14.520   0.0050    0.662   0.1304    9.601   0.1305
 754961 0.06   0.341   0.384   16.673   0.0151   14.564   0.0056    0.645   0.1305    9.566   0.1305
 754961 0.06   0.372   0.420   16.699   0.0156   14.610   0.0064    0.631   0.1305    9.534   0.1305
 754961 0.06   0.412   0.464   16.726   0.0162   14.664   0.0072    0.613   0.1306    9.494   0.1306
 754961 0.06   0.451   0.509   16.762   0.0170   14.721   0.0081    0.598   0.1306    9.457   0.1307
 754961 0.06   0.495   0.558   16.799   0.0178   14.783   0.0091    0.581   0.1307    9.415   0.1308
 754961 0.06   0.546   0.616   16.842   0.0187   14.854   0.0104    0.562   0.1308    9.368   0.1309
 754961 0.06   0.602   0.679   16.891   0.0200   14.932   0.0118    0.542   0.1310    9.317   0.1311
 754961 0.06   0.661   0.746   16.948   0.0212   15.017   0.0134    0.522   0.1311    9.263   0.1312
 754961 0.06   0.725   0.817   17.012   0.0227   15.111   0.0147    0.502   0.1313    9.205   0.1314
 754961 0.06   0.800   0.902   17.086   0.0249   15.217   0.0170    0.481   0.1316    9.141   0.1318
 754961 0.06   0.879   0.991   17.177   0.0273   15.328   0.0179    0.466   0.1319    9.082   0.1321
 754961 0.06   0.966   1.090   17.282   0.0304   15.446   0.0189    0.458   0.1323    9.026   0.1325
 754961 0.06   1.065   1.201   17.400   0.0339   15.574   0.0190    0.451   0.1327    8.968   0.1329
 754961 0.06   1.168   1.317   17.533   0.0375   15.703   0.0187    0.453   0.1331    8.919   0.1333
 754961 0.06   1.287   1.451   17.662   0.0406   15.838   0.0168    0.449   0.1334    8.861   0.1336
 754961 0.06   1.418   1.599   17.798   0.0444   15.971   0.0148    0.452   0.1339    8.811   0.1340
 754961 0.06   1.556   1.755   17.928   0.0482   16.099   0.0121    0.452   0.1344    8.760   0.1345
 754961 0.06   1.715   1.933   18.056   0.0535   16.228   0.0097    0.452   0.1352    8.708   0.1353
 754961 0.06   1.885   2.126   18.186   0.0603   16.356   0.0084    0.453   0.1365    8.658   0.1366
 754961 0.06   2.071   2.335   18.306   0.0666   16.482   0.0078    0.449   0.1379    8.604   0.1379
 754961 0.06   2.281   2.572   18.428   0.0740   16.606   0.0084    0.448   0.1397    8.553   0.1397
 754961 0.06   2.507   2.827   18.548   0.0825   16.725   0.0108    0.449   0.1420    8.506   0.1420
 754961 0.06   2.760   3.112   18.645   0.0898   16.838   0.0150    0.438   0.1442    8.450   0.1443
 754961 0.06   3.033   3.420   18.709   0.0966   16.940   0.0201    0.412   0.1465    8.383   0.1468
 754961 0.06   3.338   3.764   18.779   0.1042   17.027   0.0263    0.400   0.1494    8.337   0.1498
 754961 0.06   3.671   4.139   18.806   0.1075   17.090   0.0320    0.376   0.1510    8.287   0.1516
 754961 0.06   4.039   4.555   18.788   0.1057   17.142   0.0345    0.328   0.1507    8.218   0.1513
 754961 0.06   4.443   5.010   18.770   0.1054   17.170   0.0354    0.296   0.1507    8.175   0.1513
 754961 0.06   4.887   5.510   18.734   0.1020   17.206   0.0346    0.247   0.1495    8.112   0.1501
 754961 0.06   5.378   6.064   18.703   0.0998   17.249   0.0288    0.196   0.1482    8.044   0.1487
 754961 0.06   5.916   6.671   18.701   0.0975   17.319   0.0249    0.146   0.1472    7.966   0.1475
 754961 0.06   6.506   7.337   18.747   0.1032   17.388   0.0234    0.131   0.1489    7.923   0.1492
 754961 0.06   7.156   8.069   18.820   0.1096   17.464   0.0218    0.129   0.1509    7.890   0.1511
 754961 0.06   7.872   8.877   18.951   0.1245   17.599   0.0290    0.126   0.1568    7.834   0.1572
 754961 0.06   8.661   9.766   19.081   0.1375   17.810   0.0337    0.070   0.1623    7.693   0.1628
 754961 0.06   9.524  10.739   19.438   0.1880   18.089   0.0426    0.124   0.1854    7.635   0.1862
 754961 0.06  10.478  11.815   19.728   0.2453   18.361   0.0547    0.124   0.2158    7.527   0.2169
 754961 0.06  11.528  12.999   19.925   0.2940   18.557   0.0671    0.124   0.2442    7.448   0.2457
 754961 0.06  12.680  14.298   20.012   0.3205   18.698   0.0816    0.124   0.2614    7.391   0.2634
 754961 0.06  13.947  15.727   20.180   0.3725   18.877   0.0961    0.124   0.2940    7.320   0.2965
 754961 0.06  15.341  17.299   20.552   0.5195   19.182   0.1166    0.124   0.3875    7.198   0.3903
 754961 0.06  16.874  19.027   20.801   0.6477   19.753   0.1596    0.124   0.4755    6.970   0.4798
 754961 0.06  18.561  20.929   21.068   0.8263   20.475   0.2536    0.124   0.6067    6.681   0.6151
 754961 0.06  20.418  23.023   21.356   1.0739   21.333   0.5111    0.124   0.8257    6.337   0.8506
 754961 0.06  22.461  25.327   21.665   1.4276   21.572   0.6218    0.124   1.0755    6.242   1.1039
 754961 0.06  24.706  27.859   21.997   1.9391   21.820   0.7775    0.124   1.4382    6.143   1.4715
 754961 0.06  27.177  30.646   22.355   2.6959   22.078   0.9842    0.124   1.9720    6.039   2.0109
 754961 0.06  29.894  33.709   22.739   3.8387   22.346   1.2583    0.124   2.7727    5.932   2.8180
 754961 0.06  32.884  37.080   23.153   5.6171   22.624   1.6256    0.124   4.0113    5.821   4.0637
 754961 0.06  36.171  40.786   23.597   8.4595   22.913   2.1208    0.124   5.9809    5.706   6.0407
 754961 0.06  39.790  44.868   24.075  13.1405   23.213   2.7963    0.124   9.2120    5.585   9.2796
 754961 0.06  43.770  49.355   24.589  21.1003   23.525   3.7279    0.124  14.6913    5.461  14.7668
 754961 0.06  48.146  54.290   25.142  35.1038   23.849   5.0251    0.124  24.3134    5.331  24.3963
 754961 0.06  52.961  59.719   25.737  60.7076   24.186   6.8507    0.124  41.8864    5.196  41.9760
 754961 0.06  58.256  65.690   26.376  99.9999   24.536   9.4546    0.124  75.2855    5.056  75.3805
 754961 0.06  64.081  72.258   27.063  99.9999   24.899  13.2155    0.124  99.9999    4.911  99.9999
 754961 0.06  70.492  79.487   27.803  99.9999   25.277  18.7166    0.124  99.9999    4.760  99.9999
 754961 0.06  77.537  87.431   28.597  99.9999   25.669  26.8584    0.124  99.9999    4.603  99.9999
 754961 0.06  85.294  96.179   29.452  99.9999   26.077  39.0934    0.124  99.9999    4.440  99.9999
 754961 0.06  93.820 105.793   30.371  99.9999   26.500  57.7323    0.124  99.9999    4.271  99.9999
 754961 0.06 103.206 116.376   31.360  99.9999   26.941  86.6152    0.124  99.9999    4.094  99.9999
 754961 0.06 113.525 128.012   32.423  99.9999   27.398  99.9999    0.124  99.9999    3.912  99.9999
 754961 0.06 124.879 140.814   33.566  99.9999   27.873  99.9999    0.124  99.9999    3.722  99.9999
 754961 0.06 137.364 154.894   34.795  99.9999   28.366  99.9999    0.124  99.9999    3.524  99.9999
2100393 0.06   0.119   0.133   14.890   0.0024   13.066   0.0005    0.450   0.1300    9.970   0.1300
2100393 0.06   0.131   0.146   14.989   0.0027   13.155   0.0006    0.456   0.1300    9.941   0.1300
2100393 0.06   0.143   0.159   15.080   0.0030   13.238   0.0006    0.462   0.1300    9.913   0.1300
2100393 0.06   0.158   0.177   15.192   0.0033   13.339   0.0008    0.469   0.1300    9.879   0.1300
2100393 0.06   0.174   0.194   15.295   0.0037   13.433   0.0009    0.475   0.1300    9.848   0.1300
2100393 0.06   0.190   0.212   15.390   0.0040   13.520   0.0010    0.480   0.1300    9.819   0.1300
2100393 0.06   0.210   0.234   15.500   0.0045   13.621   0.0012    0.487   0.1300    9.785   0.1300
2100393 0.06   0.230   0.256   15.601   0.0050   13.715   0.0014    0.492   0.1300    9.752   0.1300
2100393 0.06   0.253   0.283   15.713   0.0056   13.819   0.0016    0.498   0.1301    9.717   0.1301
2100393 0.06   0.281   0.314   15.832   0.0062   13.931   0.0018    0.503   0.1301    9.677   0.1301
2100393 0.06   0.309   0.345   15.943   0.0069   14.035   0.0021    0.507   0.1301    9.640   0.1301
2100393 0.06   0.341   0.380   16.060   0.0076   14.146   0.0024    0.512   0.1301    9.600   0.1301
2100393 0.06   0.372   0.415   16.166   0.0084   14.249   0.0027    0.513   0.1301    9.560   0.1301
2100393 0.06   0.412   0.460   16.291   0.0093   14.369   0.0030    0.516   0.1302    9.515   0.1302
2100393 0.06   0.451   0.504   16.405   0.0102   14.482   0.0034    0.517   0.1302    9.471   0.1302
2100393 0.06   0.495   0.553   16.525   0.0113   14.600   0.0038    0.519   0.1303    9.425   0.1303
2100393 0.06   0.546   0.610   16.653   0.0127   14.730   0.0042    0.517   0.1303    9.372   0.1303
2100393 0.06   0.602   0.672   16.782   0.0143   14.863   0.0047    0.515   0.1304    9.316   0.1304
2100393 0.06   0.661   0.738   16.914   0.0163   14.998   0.0050    0.512   0.1305    9.260   0.1305
2100393 0.06   0.725   0.809   17.047   0.0184   15.135   0.0053    0.510   0.1307    9.202   0.1307
2100393 0.06   0.800   0.893   17.198   0.0212   15.289   0.0056    0.508   0.1309    9.139   0.1309
2100393 0.06   0.879   0.981   17.352   0.0244   15.443   0.0058    0.507   0.1311    9.077   0.1312
2100393 0.06   0.966   1.079   17.511   0.0280   15.602   0.0061    0.508   0.1315    9.013   0.1315
2100393 0.06   1.065   1.189   17.675   0.0325   15.770   0.0070    0.505   0.1320    8.944   0.1320
2100393 0.06   1.168   1.304   17.822   0.0376   15.930   0.0084    0.496   0.1327    8.871   0.1327
2100393 0.06   1.287   1.437   17.975   0.0442   16.094   0.0099    0.489   0.1337    8.797   0.1337
2100393 0.06   1.418   1.582   18.118   0.0510   16.255   0.0113    0.476   0.1348    8.721   0.1349
2100393 0.06   1.556   1.737   18.249   0.0575   16.397   0.0119    0.469   0.1361    8.656   0.1362
2100393 0.06   1.715   1.914   18.383   0.0644   16.536   0.0120    0.465   0.1375    8.597   0.1376
2100393 0.06   1.885   2.104   18.500   0.0702   16.661   0.0120    0.460   0.1389    8.542   0.1390
2100393 0.06   2.071   2.312   18.600   0.0763   16.778   0.0118    0.448   0.1404    8.483   0.1404
2100393 0.06   2.281   2.546   18.756   0.0865   16.895   0.0107    0.475   0.1431    8.463   0.1431
2100393 0.06   2.507   2.798   18.949   0.1025   17.006   0.0102    0.531   0.1479    8.475   0.1480
2100393 0.06   2.760   3.081   19.082   0.1142   17.123   0.0097    0.543   0.1519    8.440   0.1519
2100393 0.06   3.033   3.386   19.116   0.1186   17.252   0.0098    0.477   0.1535    8.322   0.1536
2100393 0.06   3.338   3.726   19.194   0.1264   17.398   0.0107    0.430   0.1564    8.218   0.1565
2100393 0.06   3.671   4.097   19.489   0.1685   17.569   0.0124    0.515   0.1741    8.234   0.1742
2100393 0.06   4.039   4.508   19.640   0.1922   17.748   0.0144    0.496   0.1854    8.144   0.1855
2100393 0.06   4.443   4.959   19.723   0.2037   17.955   0.0173    0.496   0.1911    8.061   0.1913
2100393 0.06   4.887   5.454   19.978   0.2601   18.176   0.0211    0.496   0.2212    7.972   0.2213
2100393 0.06   5.378   6.002   20.092   0.2878   18.402   0.0263    0.496   0.2370    7.882   0.2372
2100393 0.06   5.916   6.604   20.349   0.3635   18.605   0.0316    0.496   0.2819    7.801   0.2822
2100393 0.06   6.506   7.262   20.528   0.4353   18.816   0.0390    0.496   0.3266    7.716   0.3270
2100393 0.06   7.156   7.987   20.709   0.5065   19.053   0.0481    0.496   0.3723    7.622   0.3728
2100393 0.06   7.872   8.787   20.893   0.6053   19.291   0.0600    0.496   0.4368    7.526   0.4375
2100393 0.06   8.661   9.667   21.080   0.7039   19.506   0.0720    0.496   0.5022    7.440   0.5030
2100393 0.06   9.524  10.630   21.269   0.8345   19.752   0.0896    0.496   0.5900    7.342   0.5910
2100393 0.06  10.478  11.696   21.462   0.9965   20.040   0.1154    0.496   0.6999    7.227   0.7015
2100393 0.06  11.528  12.867   21.657   1.1898   20.304   0.1456    0.496   0.8321    7.121   0.8341
2100393 0.06  12.680  14.153   21.855   1.4256   20.473   0.1705    0.496   0.9929    7.054   0.9953
2100393 0.06  13.947  15.568   22.055   1.7186   20.664   0.2029    0.496   1.1936    6.977   1.1964
2100393 0.06  15.341  17.123   22.258   2.0667   20.890   0.2502    0.496   1.4332    6.887   1.4367
2100393 0.06  16.874  18.834   22.465   2.4917   21.211   0.3346    0.496   1.7285    6.758   1.7337
2100393 0.06  18.561  20.717   22.674   3.0227   21.447   0.4145    0.496   2.0958    6.664   2.1024
2100393 0.06  20.418  22.790   22.887   3.6713   21.687   0.5176    0.496   2.5453    6.568   2.5537
2100393 0.06  22.461  25.071   23.102   4.4757   21.932   0.6479    0.496   3.1033    6.470   3.1141
2100393 0.06  24.706  27.577   23.321   5.4758   22.181   0.8140    0.496   3.7978    6.370   3.8117
2100393 0.06  27.177  30.335   23.542   6.7115   22.435   1.0283    0.496   4.6570    6.269   4.6752
2100393 0.06  29.894  33.367   23.767   8.2514   22.694   1.3039    0.496   5.7290    6.165   5.7527
2100393 0.06  32.884  36.704   23.995  10.1791   22.957   1.6624    0.496   7.0726    6.060   7.1038
2100393 0.06  36.171  40.373   24.227  12.6023   23.225   2.1269    0.496   8.7635    5.953   8.8047
2100393 0.06  39.790  44.413   24.461  15.6391   23.499   2.7357    0.496  10.8860    5.843  10.9409
2100393 0.06  43.770  48.855   24.700  19.4681   23.777   3.5324    0.496  13.5661    5.732  13.6395
2100393 0.06  48.146  53.739   24.941  24.3188   24.060   4.5844    0.496  16.9675    5.619  17.0663
2100393 0.06  52.961  59.114   25.186  30.4726   24.348   5.9812    0.496  21.2915    5.503  21.4255
2100393 0.06  58.256  65.024   25.435  38.3120   24.642   7.8358    0.496  26.8113    5.386  26.9939
2100393 0.06  64.081  71.526   25.687  48.3227   24.941  10.3228    0.496  33.8785    5.266  34.1292
2100393 0.06  70.492  78.682   25.943  61.1634   25.246  13.6651    0.496  42.9686    5.144  43.3149
2100393 0.06  77.537  86.545   26.202  77.6530   25.556  18.1789    0.496  54.6796    5.020  55.1610
2100393 0.06  85.294  95.204   26.465  98.9687   25.872  24.3259    0.496  69.8741    4.894  70.5484
2100393 0.06  93.820 104.721   26.732  99.9999   26.193  32.7202    0.496  89.6380    4.765  90.5884
2100393 0.06 103.206 115.196   27.003  99.9999   26.521  44.2565    0.496  99.9999    4.634  99.9999
2100393 0.06 113.525 126.715   27.277  99.9999   26.854  71.2245    0.496  99.9999    4.501  99.9999
2100390 0.06   0.119   0.148   14.510   0.0016   12.097   0.0001    0.854   0.1300   10.770   0.1300
2100390 0.06   0.131   0.163   14.588   0.0017   12.202   0.0001    0.835   0.1300   10.710   0.1300
2100390 0.06   0.143   0.178   14.660   0.0018   12.299   0.0001    0.818   0.1300   10.654   0.1300
2100390 0.06   0.158   0.198   14.751   0.0020   12.419   0.0001    0.798   0.1300   10.585   0.1300
2100390 0.06   0.174   0.217   14.835   0.0021   12.530   0.0002    0.780   0.1300   10.523   0.1300
2100390 0.06   0.190   0.237   14.914   0.0023   12.633   0.0002    0.763   0.1300   10.465   0.1300
2100390 0.06   0.210   0.262   15.007   0.0025   12.752   0.0002    0.745   0.1300   10.399   0.1300
2100390 0.06   0.230   0.287   15.094   0.0027   12.863   0.0003    0.728   0.1300   10.338   0.1300
2100390 0.06   0.253   0.316   15.191   0.0030   12.987   0.0003    0.710   0.1300   10.271   0.1300
2100390 0.06   0.281   0.351   15.297   0.0033   13.119   0.0003    0.692   0.1300   10.199   0.1300
2100390 0.06   0.309   0.385   15.395   0.0037   13.242   0.0004    0.675   0.1300   10.134   0.1300
2100390 0.06   0.341   0.425   15.500   0.0041   13.372   0.0004    0.658   0.1300   10.064   0.1300
2100390 0.06   0.372   0.465   15.598   0.0045   13.494   0.0005    0.641   0.1300    9.999   0.1300
2100390 0.06   0.412   0.514   15.712   0.0051   13.635   0.0007    0.623   0.1300    9.925   0.1300
2100390 0.06   0.451   0.563   15.820   0.0057   13.766   0.0008    0.607   0.1301    9.856   0.1301
2100390 0.06   0.495   0.618   15.930   0.0064   13.901   0.0009    0.590   0.1301    9.785   0.1301
2100390 0.06   0.546   0.682   16.052   0.0073   14.049   0.0011    0.572   0.1301    9.708   0.1301
2100390 0.06   0.602   0.751   16.175   0.0083   14.197   0.0013    0.555   0.1301    9.631   0.1301
2100390 0.06   0.661   0.825   16.298   0.0096   14.345   0.0014    0.538   0.1302    9.555   0.1302
2100390 0.06   0.725   0.904   16.420   0.0110   14.491   0.0015    0.521   0.1302    9.480   0.1302
2100390 0.06   0.800   0.998   16.556   0.0126   14.652   0.0018    0.504   0.1303    9.399   0.1303
2100390 0.06   0.879   1.097   16.688   0.0139   14.808   0.0022    0.488   0.1304    9.320   0.1304
2100390 0.06   0.966   1.206   16.826   0.0148   14.967   0.0029    0.473   0.1304    9.242   0.1304
2100390 0.06   1.065   1.329   16.976   0.0163   15.133   0.0037    0.463   0.1305    9.165   0.1305
2100390 0.06   1.168   1.458   17.126   0.0188   15.292   0.0045    0.457   0.1307    9.095   0.1307
2100390 0.06   1.287   1.606   17.285   0.0215   15.461   0.0054    0.449   0.1309    9.021   0.1309
2100390 0.06   1.418   1.769   17.440   0.0246   15.631   0.0060    0.439   0.1312    8.942   0.1312
2100390 0.06   1.556   1.942   17.593   0.0281   15.797   0.0065    0.430   0.1315    8.867   0.1315
2100390 0.06   1.715   2.140   17.759   0.0327   15.971   0.0070    0.425   0.1320    8.792   0.1320
2100390 0.06   1.885   2.352   17.934   0.0385   16.145   0.0073    0.425   0.1327    8.723   0.1328
2100390 0.06   2.071   2.585   18.130   0.0469   16.325   0.0076    0.437   0.1340    8.662   0.1340
2100390 0.06   2.281   2.847   18.314   0.0550   16.516   0.0081    0.432   0.1355    8.581   0.1355
2100390 0.06   2.507   3.128   18.487   0.0625   16.704   0.0086    0.421   0.1370    8.495   0.1371
2100390 0.06   2.760   3.445   18.699   0.0760   16.898   0.0093    0.434   0.1402    8.430   0.1402
2100390 0.06   3.033   3.786   18.902   0.0919   17.095   0.0102    0.437   0.1446    8.355   0.1447
2100390 0.06   3.338   4.166   19.087   0.1099   17.305   0.0116    0.421   0.1505    8.255   0.1505
2100390 0.06   3.671   4.581   19.328   0.1360   17.528   0.0127    0.433   0.1602    8.177   0.1603
2100390 0.06   4.039   5.041   19.587   0.1711   17.757   0.0155    0.454   0.1754    8.106   0.1755
2100390 0.06   4.443   5.545   19.820   0.2130   17.989   0.0196    0.454   0.1960    8.013   0.1961
2100390 0.06   4.887   6.099   20.169   0.2950   18.225   0.0249    0.454   0.2410    7.919   0.2412
2100390 0.06   5.378   6.711   20.222   0.3082   18.460   0.0309    0.454   0.2490    7.825   0.2493
2100390 0.06   5.916   7.383   20.670   0.4641   18.677   0.0365    0.454   0.3446    7.738   0.3449
2100390 0.06   6.506   8.120   20.649   0.4563   18.896   0.0440    0.454   0.3401    7.650   0.3406
2100390 0.06   7.156   8.930   20.906   0.5776   19.093   0.0512    0.454   0.4183    7.572   0.4188
2100390 0.06   7.872   9.825   21.171   0.7390   19.333   0.0630    0.454   0.5249    7.476   0.5255
2100390 0.06   8.661  10.808   21.444   0.9412   19.514   0.0732    0.454   0.6602    7.403   0.6609
2100390 0.06   9.524  11.886   21.724   1.2115   19.729   0.0884    0.454   0.8429    7.318   0.8437
2100390 0.06  10.478  13.077   22.013   1.5789   19.989   0.1126    0.454   1.0930    7.213   1.0940
2100390 0.06  11.528  14.386   22.311   2.0783   20.219   0.1398    0.454   1.4340    7.121   1.4351
2100390 0.06  12.680  15.825   22.616   2.7541   20.476   0.1771    0.454   1.8966    7.019   1.8979
2100390 0.06  13.947  17.406   22.931   3.6766   20.811   0.2416    0.454   2.5295    6.885   2.5314
2100390 0.06  15.341  19.146   23.254   4.9499   21.106   0.3167    0.454   3.4031    6.767   3.4055
2100390 0.06  16.874  21.058   23.587   6.7262   21.376   0.4045    0.454   4.6218    6.659   4.6246
2100390 0.06  18.561  23.164   23.930   9.2142   21.662   0.5234    0.454   6.3289    6.544   6.3324
2100390 0.06  20.418  25.481   24.283  12.7536   21.954   0.6833    0.454   8.7575    6.427   8.7618
2100390 0.06  22.461  28.032   24.647  17.8153   22.252   0.8952    0.454  12.2305    6.308  12.2358
2100390 0.06  24.706  30.834   25.020  25.1251   22.556   1.1813    0.454  17.2457    6.187  17.2521
2100390 0.06  27.177  33.918   25.405  35.8137   22.865   1.5697    0.454  24.5783    6.063  24.5864
2100390 0.06  29.894  37.308   25.800  51.5422   23.181   2.0983    0.454  35.3676    5.937  35.3775
2100390 0.06  32.884  41.039   26.208  74.9841   23.502   2.8208    0.454  51.4467    5.808  51.4591
2100390 0.06  36.171  45.141   26.627  99.9999   23.830   3.8132    0.454  75.6702    5.677  75.6856
2100390 0.06  39.790  49.658   27.058  99.9999   24.164   5.1895    0.454  99.9999    5.543  99.9999
2100390 0.06  43.770  54.625   27.502  99.9999   24.505   7.1015    0.454  99.9999    5.407  99.9999
2100390 0.06  48.146  60.086   27.959  99.9999   24.852   9.7762    0.454  99.9999    5.268  99.9999
2100390 0.06  52.961  66.096   28.429  99.9999   25.207  13.5463    0.454  99.9999    5.126  99.9999
2100390 0.06  58.256  72.703   28.913  99.9999   25.568  18.8883    0.454  99.9999    4.982  99.9999
2100390 0.06  64.081  79.973   29.411  99.9999   25.936  26.5076    0.454  99.9999    4.835  99.9999
2100390 0.06  70.492  87.974   29.923  99.9999   26.311  37.4739    0.454  99.9999    4.685  99.9999
2100390 0.06  77.537  96.766   30.450  99.9999   26.693  53.2691    0.454  99.9999    4.532  99.9999
2100390 0.06  85.294 106.448   30.993  99.9999   27.083  76.2939    0.454  99.9999    4.376  99.9999
2100390 0.06  93.820 117.088   31.551  99.9999   27.481  99.9999    0.454  99.9999    4.217  99.9999
2100390 0.06 103.206 128.801   32.126  99.9999   27.886  99.9999    0.454  99.9999    4.055  99.9999
2100390 0.06 113.525 141.680   32.717  99.9999   28.299  99.9999    0.454  99.9999    3.889  99.9999
2100390 0.06 124.879 155.849   33.326  99.9999   28.720  99.9999    0.454  99.9999    3.721  99.9999
2100390 0.06 137.364 171.431   33.952  99.9999   29.149  99.9999    0.454  99.9999    3.549  99.9999
 785262 0.06   0.119   0.133   16.386   0.0096   14.334   0.0021    0.606   0.1302    9.619   0.1302
 785262 0.06   0.131   0.147   16.394   0.0099   14.351   0.0023    0.599   0.1302    9.606   0.1302
 785262 0.06   0.143   0.160   16.403   0.0101   14.368   0.0026    0.594   0.1302    9.594   0.1302
 785262 0.06   0.158   0.178   16.413   0.0103   14.390   0.0028    0.586   0.1302    9.577   0.1302
 785262 0.06   0.174   0.196   16.425   0.0106   14.411   0.0031    0.579   0.1302    9.562   0.1302
 785262 0.06   0.190   0.214   16.436   0.0110   14.432   0.0033    0.573   0.1302    9.547   0.1302
 785262 0.06   0.210   0.236   16.450   0.0112   14.458   0.0037    0.564   0.1303    9.528   0.1303
 785262 0.06   0.230   0.258   16.463   0.0116   14.484   0.0041    0.555   0.1303    9.509   0.1303
 785262 0.06   0.253   0.285   16.478   0.0120   14.515   0.0045    0.545   0.1303    9.486   0.1303
 785262 0.06   0.281   0.316   16.494   0.0125   14.549   0.0051    0.533   0.1303    9.460   0.1303
 785262 0.06   0.309   0.347   16.513   0.0130   14.584   0.0057    0.521   0.1304    9.434   0.1304
 785262 0.06   0.341   0.383   16.534   0.0134   14.624   0.0064    0.508   0.1304    9.405   0.1304
 785262 0.06   0.372   0.418   16.554   0.0141   14.667   0.0072    0.493   0.1305    9.373   0.1305
 785262 0.06   0.412   0.463   16.580   0.0148   14.717   0.0080    0.476   0.1305    9.337   0.1306
 785262 0.06   0.451   0.507   16.607   0.0154   14.770   0.0096    0.458   0.1306    9.297   0.1306
 785262 0.06   0.495   0.556   16.641   0.0163   14.829   0.0107    0.441   0.1307    9.256   0.1308
 785262 0.06   0.546   0.614   16.678   0.0174   14.897   0.0120    0.420   0.1308    9.209   0.1309
 785262 0.06   0.602   0.676   16.727   0.0187   14.969   0.0135    0.404   0.1310    9.163   0.1311
 785262 0.06   0.661   0.743   16.783   0.0205   15.049   0.0145    0.388   0.1311    9.115   0.1313
 785262 0.06   0.725   0.814   16.845   0.0223   15.134   0.0157    0.373   0.1313    9.066   0.1315
 785262 0.06   0.800   0.898   16.923   0.0249   15.231   0.0172    0.359   0.1316    9.014   0.1318
 785262 0.06   0.879   0.987   16.998   0.0267   15.333   0.0179    0.341   0.1319    8.954   0.1320
 785262 0.06   0.966   1.085   17.079   0.0280   15.441   0.0177    0.322   0.1320    8.893   0.1322
 785262 0.06   1.065   1.196   17.163   0.0283   15.556   0.0174    0.301   0.1320    8.825   0.1322
 785262 0.06   1.168   1.312   17.246   0.0277   15.670   0.0168    0.280   0.1319    8.759   0.1321
 785262 0.06   1.287   1.446   17.342   0.0279   15.788   0.0159    0.264   0.1319    8.696   0.1320
 785262 0.06   1.418   1.592   17.442   0.0280   15.901   0.0140    0.255   0.1318    8.642   0.1319
 785262 0.06   1.556   1.748   17.544   0.0294   16.008   0.0124    0.252   0.1318    8.596   0.1319
 785262 0.06   1.715   1.926   17.637   0.0313   16.109   0.0106    0.247   0.1320    8.550   0.1320
 785262 0.06   1.885   2.117   17.695   0.0327   16.200   0.0090    0.224   0.1321    8.491   0.1321
 785262 0.06   2.071   2.326   17.731   0.0332   16.277   0.0082    0.196   0.1321    8.432   0.1321
 785262 0.06   2.281   2.562   17.788   0.0347   16.344   0.0085    0.189   0.1323    8.398   0.1323
 785262 0.06   2.507   2.816   17.818   0.0366   16.398   0.0103    0.172   0.1326    8.359   0.1327
 785262 0.06   2.760   3.100   17.835   0.0384   16.453   0.0131    0.147   0.1329    8.313   0.1330
 785262 0.06   3.033   3.407   17.890   0.0413   16.512   0.0157    0.144   0.1335    8.286   0.1336
 785262 0.06   3.338   3.750   17.960   0.0457   16.596   0.0184    0.134   0.1343    8.242   0.1345
 785262 0.06   3.671   4.123   18.061   0.0489   16.714   0.0199    0.122   0.1349    8.184   0.1352
 785262 0.06   4.039   4.537   18.209   0.0548   16.860   0.0190    0.124   0.1359    8.127   0.1362
 785262 0.06   4.443   4.991   18.305   0.0569   17.012   0.0174    0.086   0.1362    8.028   0.1364
 785262 0.06   4.887   5.489   18.408   0.0666   17.142   0.0160    0.067   0.1382    7.958   0.1384
 785262 0.06   5.378   6.040   18.437   0.0692   17.233   0.0218    0.025   0.1392    7.879   0.1395
 785262 0.06   5.916   6.645   18.570   0.0782   17.355   0.0244    0.032   0.1416    7.837   0.1419
 785262 0.06   6.506   7.308   18.830   0.0900   17.538   0.0212    0.085   0.1446    7.817   0.1449
 785262 0.06   7.156   8.037   18.983   0.1053   17.746   0.0236    0.047   0.1496    7.696   0.1499
 785262 0.06   7.872   8.843   19.197   0.1271   17.959   0.0331    0.048   0.1582    7.611   0.1587
 785262 0.06   8.661   9.728   19.313   0.1415   18.136   0.0400    0.006   0.1645    7.498   0.1653
 785262 0.06   9.524  10.697   19.484   0.1670   18.298   0.0477    0.012   0.1763    7.440   0.1773
 785262 0.06  10.478  11.769   19.657   0.1942   18.492   0.0556    0.012   0.1899    7.362   0.1912
 785262 0.06  11.528  12.948   19.921   0.2432   18.735   0.0586    0.012   0.2152    7.265   0.2165
 785262 0.06  12.680  14.242   20.118   0.2922   18.924   0.0656    0.012   0.2430    7.190   0.2444
 785262 0.06  13.947  15.666   20.396   0.3732   19.197   0.0744    0.012   0.2915    7.081   0.2930
 785262 0.06  15.341  17.231   20.745   0.5096   19.576   0.0879    0.012   0.3776    6.929   0.3792
 785262 0.06  16.874  18.953   21.030   0.6592   19.861   0.1096    0.012   0.4763    6.815   0.4783
 785262 0.06  18.561  20.848   21.334   0.8679   20.404   0.1671    0.012   0.6198    6.598   0.6234
 785262 0.06  20.418  22.934   21.660   1.1701   21.123   0.3148    0.012   0.8409    6.310   0.8502
 785262 0.06  22.461  25.229   22.008   1.6127   21.435   0.4165    0.012   1.1493    6.185   1.1614
 785262 0.06  24.706  27.751   22.379   2.2656   21.762   0.5583    0.012   1.6051    6.054   1.6205
 785262 0.06  27.177  30.526   22.775   3.2637   22.107   0.7652    0.012   2.3020    5.917   2.3222
 785262 0.06  29.894  33.578   23.199   4.8216   22.468   1.0678    0.012   3.3883    5.772   3.4152
 785262 0.06  32.884  36.936   23.652   7.3139   22.849   1.5153    0.012   5.1226    5.620   5.1584
 785262 0.06  36.171  40.628   24.135  11.4140   23.248   2.1914    0.012   7.9696    5.460   8.0176
 785262 0.06  39.790  44.693   24.652  18.3731   23.668   3.2247    0.012  12.7901    5.292  12.8549
 785262 0.06  43.770  49.163   25.204  30.5537   24.110   4.8420    0.012  21.2099    5.115  21.2981
 785262 0.06  48.146  54.078   25.793  52.5750   24.574   7.4196    0.012  36.4036    4.930  36.5244
 785262 0.06  52.961  59.487   26.424  93.9356   25.061  11.6273    0.012  64.8953    4.735  65.0617
 785262 0.06  58.256  65.434   27.096  99.9999   25.574  18.6374    0.012  99.9999    4.530  99.9999
 785262 0.06  64.081  71.977   27.815  99.9999   26.112  30.6000    0.012  99.9999    4.314  99.9999
 785262 0.06  70.492  79.178   28.584  99.9999   26.678  51.5506    0.012  99.9999    4.088  99.9999
 785262 0.06  77.537  87.091   29.404  99.9999   27.273  89.1371    0.012  99.9999    3.850  99.9999
 785262 0.06  85.294  95.804   30.282  99.9999   27.898  99.9999    0.012  99.9999    3.600  99.9999
 785262 0.06  93.820 105.381   31.218  99.9999   28.555  99.9999    0.012  99.9999    3.337  99.9999
 785262 0.06 103.206 115.923   32.219  99.9999   29.246  99.9999    0.012  99.9999    3.061  99.9999
 785262 0.06 113.525 127.514   33.288  99.9999   29.971  99.9999    0.012  99.9999    2.771  99.9999
 785262 0.06 124.879 140.266   34.430  99.9999   30.734  99.9999    0.012  99.9999    2.466  99.9999
 785262 0.06 137.364 154.291   35.651  99.9999   31.536  99.9999    0.012  99.9999    2.145  99.9999
2104941 0.06   0.119   0.133   14.880   0.0029   13.300   0.0004    0.282   0.1300    9.708   0.1300
2104941 0.06   0.131   0.146   14.941   0.0031   13.362   0.0005    0.281   0.1300    9.683   0.1300
2104941 0.06   0.143   0.159   14.999   0.0033   13.420   0.0005    0.281   0.1300    9.659   0.1300
2104941 0.06   0.158   0.177   15.070   0.0036   13.492   0.0006    0.281   0.1300    9.630   0.1300
2104941 0.06   0.174   0.195   15.135   0.0039   13.558   0.0007    0.280   0.1300    9.603   0.1300
2104941 0.06   0.190   0.212   15.196   0.0042   13.621   0.0007    0.279   0.1300    9.578   0.1300
2104941 0.06   0.210   0.235   15.268   0.0047   13.693   0.0008    0.279   0.1300    9.548   0.1300
2104941 0.06   0.230   0.257   15.335   0.0051   13.761   0.0010    0.278   0.1300    9.521   0.1300
2104941 0.06   0.253   0.283   15.410   0.0056   13.837   0.0011    0.278   0.1301    9.490   0.1301
2104941 0.06   0.281   0.314   15.492   0.0063   13.919   0.0013    0.277   0.1301    9.456   0.1301
2104941 0.06   0.309   0.345   15.568   0.0070   13.997   0.0015    0.276   0.1301    9.424   0.1301
2104941 0.06   0.341   0.381   15.651   0.0078   14.080   0.0017    0.276   0.1301    9.391   0.1301
2104941 0.06   0.372   0.416   15.731   0.0086   14.160   0.0020    0.276   0.1301    9.358   0.1301
2104941 0.06   0.412   0.460   15.824   0.0096   14.254   0.0023    0.276   0.1302    9.321   0.1302
2104941 0.06   0.451   0.505   15.917   0.0107   14.345   0.0027    0.277   0.1302    9.286   0.1302
2104941 0.06   0.495   0.553   16.015   0.0120   14.440   0.0031    0.278   0.1303    9.249   0.1303
2104941 0.06   0.546   0.611   16.124   0.0133   14.549   0.0036    0.279   0.1303    9.206   0.1303
2104941 0.06   0.602   0.673   16.241   0.0146   14.662   0.0041    0.281   0.1304    9.163   0.1304
2104941 0.06   0.661   0.739   16.360   0.0157   14.780   0.0047    0.282   0.1305    9.117   0.1305
2104941 0.06   0.725   0.810   16.487   0.0169   14.904   0.0054    0.285   0.1306    9.070   0.1306
2104941 0.06   0.800   0.894   16.628   0.0177   15.043   0.0060    0.286   0.1306    9.015   0.1307
2104941 0.06   0.879   0.983   16.771   0.0182   15.183   0.0064    0.288   0.1307    8.961   0.1307
2104941 0.06   0.966   1.080   16.917   0.0192   15.330   0.0063    0.287   0.1307    8.902   0.1308
2104941 0.06   1.065   1.191   17.075   0.0210   15.484   0.0059    0.290   0.1309    8.843   0.1309
2104941 0.06   1.168   1.306   17.219   0.0240   15.634   0.0051    0.286   0.1311    8.779   0.1311
2104941 0.06   1.287   1.438   17.363   0.0278   15.791   0.0043    0.277   0.1314    8.707   0.1314
2104941 0.06   1.418   1.585   17.493   0.0318   15.945   0.0036    0.260   0.1318    8.629   0.1318
2104941 0.06   1.556   1.739   17.606   0.0350   16.089   0.0042    0.239   0.1322    8.550   0.1322
2104941 0.06   1.715   1.916   17.724   0.0384   16.231   0.0059    0.222   0.1327    8.477   0.1327
2104941 0.06   1.885   2.107   17.828   0.0420   16.356   0.0074    0.208   0.1332    8.412   0.1333
2104941 0.06   2.071   2.315   17.917   0.0453   16.471   0.0087    0.190   0.1338    8.348   0.1338
2104941 0.06   2.281   2.549   17.991   0.0479   16.572   0.0093    0.172   0.1342    8.289   0.1343
2104941 0.06   2.507   2.802   18.048   0.0501   16.656   0.0087    0.154   0.1346    8.238   0.1346
2104941 0.06   2.760   3.085   18.110   0.0530   16.732   0.0073    0.144   0.1351    8.198   0.1351
2104941 0.06   3.033   3.390   18.177   0.0593   16.816   0.0074    0.132   0.1363    8.152   0.1363
2104941 0.06   3.338   3.731   18.257   0.0648   16.932   0.0105    0.107   0.1376    8.081   0.1376
2104941 0.06   3.671   4.103   18.404   0.0743   17.075   0.0128    0.110   0.1399    8.027   0.1400
2104941 0.06   4.039   4.515   18.631   0.0886   17.248   0.0129    0.147   0.1438    7.995   0.1439
2104941 0.06   4.443   4.966   18.772   0.0978   17.408   0.0121    0.134   0.1465    7.918   0.1466
2104941 0.06   4.887   5.462   18.955   0.1163   17.531   0.0135    0.175   0.1528    7.909   0.1529
2104941 0.06   5.378   6.011   19.005   0.1260   17.621   0.0218    0.148   0.1568    7.846   0.1571
2104941 0.06   5.916   6.612   19.087   0.1339   17.723   0.0246    0.134   0.1600    7.791   0.1603
2104941 0.06   6.506   7.272   19.243   0.1506   17.862   0.0220    0.146   0.1667    7.748   0.1669
2104941 0.06   7.156   7.998   19.332   0.1638   18.021   0.0246    0.098   0.1726    7.636   0.1729
2104941 0.06   7.872   8.799   19.576   0.2062   18.211   0.0268    0.098   0.1929    7.560   0.1932
2104941 0.06   8.661   9.680   19.676   0.2241   18.448   0.0333    0.098   0.2026    7.465   0.2030
2104941 0.06   9.524  10.645   20.126   0.3373   18.741   0.0424    0.098   0.2669    7.348   0.2674
2104941 0.06  10.478  11.711   20.466   0.4578   19.107   0.0562    0.098   0.3419    7.202   0.3427
2104941 0.06  11.528  12.884   20.653   0.5418   19.446   0.0725    0.098   0.3967    7.066   0.3977
2104941 0.06  12.680  14.172   20.844   0.6460   19.737   0.0981    0.098   0.4665    6.950   0.4681
2104941 0.06  13.947  15.588   21.039   0.7711   20.190   0.1357    0.098   0.5523    6.768   0.5550
2104941 0.06  15.341  17.146   21.239   0.9256   20.561   0.1913    0.098   0.6609    6.620   0.6653
2104941 0.06  16.874  18.859   21.443   1.1160   20.929   0.2648    0.098   0.7970    6.473   0.8040
2104941 0.06  18.561  20.745   21.652   1.3532   21.331   0.3856    0.098   0.9734    6.312   0.9855
2104941 0.06  20.418  22.821   21.865   1.6467   21.572   0.4804    0.098   1.1832    6.216   1.1988
2104941 0.06  22.461  25.104   22.084   2.0128   21.807   0.5925    0.098   1.4444    6.122   1.4637
2104941 0.06  24.706  27.614   22.307   2.4714   22.047   0.7391    0.098   1.7734    6.026   1.7979
2104941 0.06  27.177  30.376   22.535   3.0488   22.293   0.9260    0.098   2.1885    5.927   2.2196
2104941 0.06  29.894  33.412   22.768   3.7801   22.544   1.1652    0.098   2.7151    5.827   2.7548
2104941 0.06  32.884  36.754   23.007   4.7083   22.802   1.4771    0.098   3.3857    5.724   3.4369
2104941 0.06  36.171  40.427   23.251   5.8936   23.065   1.8818    0.098   4.2437    5.618   4.3100
2104941 0.06  39.790  44.473   23.500   7.4147   23.335   2.4121    0.098   5.3474    5.511   5.4338
2104941 0.06  43.770  48.921   23.755   9.3780   23.611   3.1098    0.098   6.7752    5.400   6.8885
2104941 0.06  48.146  53.812   24.016  11.9213   23.893   4.0334    0.098   8.6296    5.287   8.7791
2104941 0.06  52.961  59.194   24.283  15.2376   24.182   5.2628    0.098  11.0535    5.172  11.2521
2104941 0.06  58.256  65.111   24.555  19.5856   24.478   6.9118    0.098  14.2404    5.053  14.5063
2104941 0.06  64.081  71.622   24.834  25.3112   24.781   9.1298    0.098  18.4486    4.932  18.8066
2104941 0.06  70.492  78.788   25.119  32.9099   25.091  12.1465    0.098  24.0516    4.808  24.5375
2104941 0.06  77.537  86.661   25.410  43.0282   25.407  16.2607    0.098  31.5373    4.682  32.2011
2104941 0.06  85.294  95.332   25.708  56.6191   25.732  21.9349    0.098  41.6304    4.552  42.5450
2104941 0.06  93.820 104.861   26.012  74.9823   26.064  29.7839    0.098  55.3162    4.419  56.5846
2104941 0.06 103.206 115.351   26.323  99.9123   26.404  40.7684    0.098  73.9847    4.283  75.7606
2104941 0.06 113.525 126.885   26.642  99.9999   26.751  56.9516    0.098  99.9999    4.144  99.9999
1756525 0.06   0.119   0.134   14.689   0.0028   12.461   0.0002    0.726   0.1300   10.489   0.1300
1756525 0.06   0.131   0.148   14.781   0.0031   12.570   0.0003    0.715   0.1300   10.435   0.1300
1756525 0.06   0.143   0.161   14.868   0.0034   12.671   0.0003    0.705   0.1300   10.384   0.1300
1756525 0.06   0.158   0.179   14.974   0.0038   12.795   0.0004    0.693   0.1300   10.323   0.1300
1756525 0.06   0.174   0.197   15.071   0.0042   12.909   0.0005    0.681   0.1300   10.265   0.1300
1756525 0.06   0.190   0.215   15.162   0.0046   13.014   0.0006    0.671   0.1300   10.213   0.1300
1756525 0.06   0.210   0.237   15.267   0.0051   13.137   0.0007    0.659   0.1300   10.152   0.1300
1756525 0.06   0.230   0.259   15.364   0.0057   13.251   0.0009    0.648   0.1301   10.095   0.1301
1756525 0.06   0.253   0.286   15.472   0.0064   13.377   0.0011    0.635   0.1301   10.032   0.1301
1756525 0.06   0.281   0.318   15.589   0.0072   13.512   0.0013    0.623   0.1301    9.965   0.1301
1756525 0.06   0.309   0.349   15.696   0.0081   13.637   0.0016    0.610   0.1301    9.903   0.1301
1756525 0.06   0.341   0.385   15.811   0.0092   13.770   0.0019    0.599   0.1302    9.838   0.1302
1756525 0.06   0.372   0.421   15.917   0.0104   13.894   0.0023    0.586   0.1302    9.776   0.1302
1756525 0.06   0.412   0.465   16.042   0.0118   14.037   0.0029    0.573   0.1303    9.706   0.1303
1756525 0.06   0.451   0.510   16.160   0.0133   14.171   0.0036    0.562   0.1303    9.641   0.1304
1756525 0.06   0.495   0.559   16.281   0.0149   14.310   0.0045    0.550   0.1304    9.574   0.1304
1756525 0.06   0.546   0.617   16.416   0.0167   14.462   0.0051    0.538   0.1306    9.501   0.1306
1756525 0.06   0.602   0.680   16.553   0.0185   14.614   0.0059    0.528   0.1307    9.430   0.1307
1756525 0.06   0.661   0.747   16.693   0.0207   14.767   0.0068    0.520   0.1309    9.360   0.1309
1756525 0.06   0.725   0.819   16.834   0.0230   14.919   0.0078    0.512   0.1311    9.292   0.1311
1756525 0.06   0.800   0.904   16.987   0.0261   15.087   0.0084    0.501   0.1313    9.214   0.1314
1756525 0.06   0.879   0.993   17.136   0.0295   15.252   0.0089    0.491   0.1317    9.138   0.1318
1756525 0.06   0.966   1.092   17.287   0.0331   15.419   0.0099    0.479   0.1321    9.059   0.1322
1756525 0.06   1.065   1.203   17.441   0.0375   15.593   0.0104    0.466   0.1327    8.975   0.1328
1756525 0.06   1.168   1.320   17.598   0.0426   15.757   0.0108    0.462   0.1334    8.906   0.1335
1756525 0.06   1.287   1.454   17.745   0.0482   15.924   0.0107    0.447   0.1343    8.825   0.1344
1756525 0.06   1.418   1.602   17.883   0.0545   16.085   0.0108    0.432   0.1355    8.745   0.1355
1756525 0.06   1.556   1.758   18.014   0.0615   16.229   0.0113    0.423   0.1369    8.678   0.1370
1756525 0.06   1.715   1.937   18.161   0.0711   16.372   0.0122    0.426   0.1391    8.624   0.1392
1756525 0.06   1.885   2.129   18.263   0.0785   16.509   0.0131    0.402   0.1410    8.546   0.1411
1756525 0.06   2.071   2.340   18.351   0.0847   16.640   0.0145    0.372   0.1427    8.464   0.1429
1756525 0.06   2.281   2.577   18.503   0.0965   16.774   0.0158    0.384   0.1463    8.422   0.1464
1756525 0.06   2.507   2.832   18.618   0.1072   16.926   0.0160    0.359   0.1497    8.335   0.1499
1756525 0.06   2.760   3.118   18.782   0.1253   17.112   0.0157    0.344   0.1562    8.247   0.1563
1756525 0.06   3.033   3.427   18.918   0.1402   17.300   0.0169    0.309   0.1621    8.136   0.1622
1756525 0.06   3.338   3.771   19.172   0.1765   17.512   0.0190    0.338   0.1781    8.080   0.1783
1756525 0.06   3.671   4.147   19.393   0.2172   17.728   0.0220    0.338   0.1982    7.994   0.1984
1756525 0.06   4.039   4.563   19.644   0.2716   17.940   0.0242    0.338   0.2277    7.909   0.2279
1756525 0.06   4.443   5.019   19.700   0.2861   18.133   0.0276    0.338   0.2361    7.832   0.2363
1756525 0.06   4.887   5.520   19.810   0.3177   18.306   0.0312    0.338   0.2546    7.763   0.2549
1756525 0.06   5.378   6.075   19.925   0.3517   18.479   0.0359    0.338   0.2750    7.693   0.2754
1756525 0.06   5.916   6.684   20.129   0.4278   18.675   0.0438    0.338   0.3222    7.615   0.3227
1756525 0.06   6.506   7.350   20.328   0.5083   18.894   0.0544    0.338   0.3738    7.527   0.3744
1756525 0.06   7.156   8.084   20.530   0.6144   19.155   0.0692    0.338   0.4434    7.423   0.4442
1756525 0.06   7.872   8.894   20.737   0.7433   19.506   0.0940    0.338   0.5298    7.282   0.5312
1756525 0.06   8.661   9.784   20.947   0.8923   19.949   0.1323    0.338   0.6320    7.105   0.6342
1756525 0.06   9.524  10.759   21.161   1.0854   20.475   0.2097    0.338   0.7690    6.895   0.7736
1756525 0.06  10.478  11.837   21.380   1.3263   20.973   0.3304    0.338   0.9461    6.696   0.9553
1756525 0.06  11.528  13.023   21.602   1.6286   21.468   0.5191    0.338   1.1791    6.498   1.1973
1756525 0.06  12.680  14.325   21.828   2.0075   21.708   0.6490    0.338   1.4523    6.402   1.4753
1756525 0.06  13.947  15.756   22.059   2.4794   21.952   0.8125    0.338   1.7936    6.304   1.8228
1756525 0.06  15.341  17.331   22.294   3.0737   22.200   1.0205    0.338   2.2243    6.205   2.2614
1756525 0.06  16.874  19.062   22.532   3.8292   22.452   1.2879    0.338   2.7729    6.104   2.8204
1756525 0.06  18.561  20.968   22.776   4.7872   22.708   1.6290    0.338   3.4695    6.002   3.5301
1756525 0.06  20.418  23.066   23.024   6.0208   22.969   2.0644    0.338   4.3658    5.897   4.4432
1756525 0.06  22.461  25.375   23.277   7.5954   23.234   2.6372    0.338   5.5140    5.791   5.6140
1756525 0.06  24.706  27.911   23.534   9.6246   23.504   3.3782    0.338   6.9946    5.683   7.1240
1756525 0.06  27.177  30.703   23.797  12.2450   23.778   4.3444    0.338   8.9090    5.574   9.0769
1756525 0.06  29.894  33.772   24.064  15.6611   24.056   5.6129    0.338  11.4070    5.463  11.6259
1756525 0.06  32.884  37.149   24.336  20.1154   24.339   7.2883    0.338  14.6694    5.350  14.9563
1756525 0.06  36.171  40.862   24.613  25.9586   24.626   9.4936    0.338  18.9509    5.235  19.3277
1756525 0.06  39.790  44.951   24.895  33.6628   24.918  12.4281    0.338  24.6028    5.118  25.1000
1756525 0.06  43.770  49.447   25.182  43.8607   25.216  16.3302    0.338  32.0885    4.999  32.7466
1756525 0.06  48.146  54.391   25.475  57.4152   25.517  21.5575    0.338  42.0481    4.878  42.9232
1756525 0.06  52.961  59.831   25.773  75.5639   25.824  28.6125    0.338  55.3976    4.755  56.5675
1756525 0.06  58.256  65.812   26.077  99.9614   26.136  38.1275    0.338  73.3512    4.630  74.9199
1756525 0.06  64.081  72.393   26.386  99.9999   26.453  51.1539    0.338  97.6446    4.504  99.7655
1756525 0.06  70.492  79.635   26.701  99.9999   26.776  68.7516    0.338  99.9999    4.375  99.9999
1756525 0.06  77.537  87.594   27.022  99.9999   27.103  93.1213    0.338  99.9999    4.244  99.9999
1756525 0.06  85.294  96.358   27.349  99.9999   27.437  99.9999    0.338  99.9999    4.110  99.9999
1756525 0.06  93.820 105.990   27.682  99.9999   27.775  99.9999    0.338  99.9999    3.975  99.9999
1756525 0.06 103.206 116.592   28.021  99.9999   28.119  99.9999    0.338  99.9999    3.837  99.9999
1756525 0.06 113.525 128.251   28.366  99.9999   28.469  99.9999    0.338  99.9999    3.697  99.9999
1756525 0.06 124.879 141.077   28.718  99.9999   28.825  99.9999    0.338  99.9999    3.555  99.9999
1756525 0.06 137.364 155.182   29.076  99.9999   29.186  99.9999    0.338  99.9999    3.411  99.9999
2104994 0.06   0.119   0.133   14.910   0.0030   12.606   0.0004    0.779   0.1300   10.483   0.1300
2104994 0.06   0.131   0.146   14.978   0.0033   12.685   0.0005    0.771   0.1300   10.443   0.1300
2104994 0.06   0.143   0.159   15.043   0.0035   12.760   0.0006    0.764   0.1300   10.406   0.1300
2104994 0.06   0.158   0.177   15.123   0.0037   12.853   0.0007    0.755   0.1300   10.360   0.1300
2104994 0.06   0.174   0.194   15.198   0.0040   12.940   0.0008    0.747   0.1300   10.317   0.1300
2104994 0.06   0.190   0.212   15.269   0.0043   13.022   0.0009    0.740   0.1300   10.277   0.1300
2104994 0.06   0.210   0.234   15.352   0.0046   13.117   0.0011    0.731   0.1300   10.231   0.1300
2104994 0.06   0.230   0.256   15.429   0.0050   13.207   0.0013    0.723   0.1300   10.187   0.1300
2104994 0.06   0.253   0.283   15.518   0.0054   13.307   0.0015    0.714   0.1301   10.138   0.1301
2104994 0.06   0.281   0.314   15.614   0.0059   13.417   0.0018    0.705   0.1301   10.085   0.1301
2104994 0.06   0.309   0.345   15.704   0.0064   13.520   0.0021    0.696   0.1301   10.035   0.1301
2104994 0.06   0.341   0.380   15.803   0.0071   13.630   0.0026    0.689   0.1301    9.983   0.1301
2104994 0.06   0.372   0.415   15.896   0.0079   13.735   0.0030    0.681   0.1301    9.933   0.1301
2104994 0.06   0.412   0.460   16.007   0.0088   13.858   0.0036    0.673   0.1302    9.876   0.1302
2104994 0.06   0.451   0.504   16.113   0.0100   13.975   0.0046    0.665   0.1302    9.821   0.1302
2104994 0.06   0.495   0.552   16.224   0.0112   14.097   0.0054    0.657   0.1303    9.765   0.1303
2104994 0.06   0.546   0.610   16.347   0.0129   14.232   0.0062    0.649   0.1304    9.703   0.1304
2104994 0.06   0.602   0.672   16.471   0.0145   14.369   0.0070    0.640   0.1305    9.639   0.1305
2104994 0.06   0.661   0.738   16.595   0.0161   14.507   0.0079    0.630   0.1306    9.574   0.1306
2104994 0.06   0.725   0.809   16.716   0.0178   14.646   0.0085    0.618   0.1307    9.506   0.1307
2104994 0.06   0.800   0.893   16.847   0.0196   14.799   0.0092    0.604   0.1308    9.431   0.1309
2104994 0.06   0.879   0.981   16.977   0.0216   14.948   0.0093    0.591   0.1310    9.358   0.1310
2104994 0.06   0.966   1.078   17.105   0.0238   15.099   0.0092    0.574   0.1312    9.281   0.1312
2104994 0.06   1.065   1.189   17.237   0.0266   15.256   0.0089    0.557   0.1314    9.201   0.1315
2104994 0.06   1.168   1.303   17.366   0.0300   15.404   0.0080    0.544   0.1317    9.129   0.1318
2104994 0.06   1.287   1.436   17.508   0.0339   15.559   0.0072    0.535   0.1322    9.057   0.1322
2104994 0.06   1.418   1.582   17.646   0.0383   15.716   0.0070    0.522   0.1327    8.982   0.1327
2104994 0.06   1.556   1.736   17.779   0.0436   15.867   0.0079    0.510   0.1335    8.910   0.1335
2104994 0.06   1.715   1.913   17.941   0.0511   16.022   0.0098    0.515   0.1348    8.852   0.1349
2104994 0.06   1.885   2.103   18.118   0.0602   16.175   0.0125    0.531   0.1367    8.808   0.1367
2104994 0.06   2.071   2.311   18.262   0.0691   16.330   0.0151    0.524   0.1388    8.738   0.1389
2104994 0.06   2.281   2.545   18.365   0.0756   16.486   0.0166    0.487   0.1404    8.639   0.1406
2104994 0.06   2.507   2.797   18.497   0.0859   16.633   0.0172    0.477   0.1432    8.571   0.1434
2104994 0.06   2.760   3.080   18.691   0.1014   16.786   0.0181    0.505   0.1480    8.537   0.1481
2104994 0.06   3.033   3.385   18.922   0.1255   16.950   0.0191    0.551   0.1564    8.518   0.1566
2104994 0.06   3.338   3.725   19.113   0.1489   17.137   0.0195    0.554   0.1658    8.446   0.1660
2104994 0.06   3.671   4.096   19.280   0.1716   17.344   0.0215    0.526   0.1760    8.335   0.1762
2104994 0.06   4.039   4.507   19.453   0.2005   17.578   0.0233    0.526   0.1899    8.242   0.1901
2104994 0.06   4.443   4.958   19.678   0.2464   17.833   0.0271    0.526   0.2140    8.140   0.2143
2104994 0.06   4.887   5.452   19.845   0.2907   18.108   0.0349    0.526   0.2392    8.030   0.2396
2104994 0.06   5.378   6.000   20.115   0.3682   18.429   0.0417    0.526   0.2854    7.901   0.2859
2104994 0.06   5.916   6.601   20.441   0.4984   18.794   0.0549    0.526   0.3676    7.755   0.3682
2104994 0.06   6.506   7.260   20.675   0.6189   19.106   0.0688    0.526   0.4463    7.630   0.4472
2104994 0.06   7.156   7.984   20.916   0.7692   19.410   0.0855    0.526   0.5463    7.509   0.5473
2104994 0.06   7.872   8.784   21.166   0.9740   19.653   0.1103    0.526   0.6845    7.412   0.6859
2104994 0.06   8.661   9.663   21.423   1.2224   19.887   0.1368    0.526   0.8533    7.318   0.8551
2104994 0.06   9.524  10.626   21.686   1.5541   20.146   0.1683    0.526   1.0796    7.214   1.0817
2104994 0.06  10.478  11.691   21.959   1.9931   20.439   0.2075    0.526   1.3800    7.097   1.3825
2104994 0.06  11.528  12.862   22.240   2.5811   20.715   0.2503    0.526   1.7827    6.987   1.7855
2104994 0.06  12.680  14.148   22.529   3.3671   21.135   0.3433    0.526   2.3241    6.819   2.3282
2104994 0.06  13.947  15.562   22.826   4.4227   21.592   0.5027    0.526   3.0546    6.636   3.0612
2104994 0.06  15.341  17.117   23.133   5.8627   21.908   0.6549    0.526   4.0467    6.510   4.0551
2104994 0.06  16.874  18.827   23.448   7.8341   22.233   0.8759    0.526   5.4062    6.380   5.4175
2104994 0.06  18.561  20.710   23.773  10.5653   22.567   1.1818    0.526   7.2900    6.246   7.3053
2104994 0.06  20.418  22.782   24.109  14.3925   22.911   1.6203    0.526   9.9309    6.108   9.9520
2104994 0.06  22.461  25.062   24.454  19.7664   23.264   2.2438    0.526  13.6398    5.967  13.6693
2104994 0.06  24.706  27.567   24.809  27.4147   23.627   3.1317    0.526  18.9186    5.822  18.9600
2104994 0.06  27.177  30.324   25.175  38.4102   24.000   4.4173    0.526  26.5085    5.673  26.5673
2104994 0.06  29.894  33.355   25.552  54.3411   24.383   6.2827    0.526  37.5055    5.520  37.5896
2104994 0.06  32.884  36.691   25.941  77.7251   24.777   9.0306    0.526  53.6481    5.362  53.7696
2104994 0.06  36.171  40.359   26.341  99.9999   25.181  13.1005    0.526  77.5271    5.200  77.7040
2104994 0.06  39.790  44.397   26.753  99.9999   25.597  19.2178    0.526  99.9999    5.034  99.9999
2104994 0.06  43.770  48.838   27.178  99.9999   26.025  28.4869    0.526  99.9999    4.863  99.9999
2104994 0.06  48.146  53.720   27.615  99.9999   26.464  42.6727    0.526  99.9999    4.687  99.9999
2104994 0.06  52.961  59.093   28.066  99.9999   26.915  64.7169    0.526  99.9999    4.507  99.9999
2104994 0.06  58.256  65.001   28.530  99.9999   27.379  99.2270    0.526  99.9999    4.321  99.9999
2104994 0.06  64.081  71.500   29.008  99.9999   27.856  99.9999    0.526  99.9999    4.131  99.9999
2104994 0.06  70.492  78.654   29.500  99.9999   28.346  99.9999    0.526  99.9999    3.935  99.9999
2104994 0.06  77.537  86.514   30.007  99.9999   28.849  99.9999    0.526  99.9999    3.733  99.9999
2104994 0.06  85.294  95.170   30.530  99.9999   29.366  99.9999    0.526  99.9999    3.526  99.9999
2104994 0.06  93.820 104.683   31.068  99.9999   29.898  99.9999    0.526  99.9999    3.314  99.9999
2104994 0.06 103.206 115.155   31.622  99.9999   30.444  99.9999    0.526  99.9999    3.095  99.9999
2104994 0.06 113.525 126.670   32.193  99.9999   31.006  99.9999    0.526  99.9999    2.870  99.9999
2104994 0.06 124.879 139.337   32.781  99.9999   31.583  99.9999    0.526  99.9999    2.640  99.9999
2104994 0.06 137.364 153.269   33.387  99.9999   32.176  99.9999    0.526  99.9999    2.403  99.9999
1682725 0.06   0.119   0.132   16.178   0.0096   14.018   0.0010    0.680   0.1302    9.819   0.1302
1682725 0.06   0.131   0.145   16.207   0.0099   14.059   0.0011    0.672   0.1302    9.794   0.1302
1682725 0.06   0.143   0.158   16.235   0.0102   14.098   0.0013    0.664   0.1302    9.771   0.1302
1682725 0.06   0.158   0.176   16.271   0.0105   14.148   0.0014    0.655   0.1302    9.742   0.1302
1682725 0.06   0.174   0.194   16.305   0.0109   14.195   0.0016    0.646   0.1302    9.714   0.1302
1682725 0.06   0.190   0.211   16.337   0.0113   14.240   0.0018    0.637   0.1302    9.688   0.1302
1682725 0.06   0.210   0.233   16.376   0.0118   14.293   0.0021    0.627   0.1303    9.656   0.1303
1682725 0.06   0.230   0.255   16.417   0.0122   14.344   0.0024    0.620   0.1303    9.628   0.1303
1682725 0.06   0.253   0.282   16.460   0.0128   14.403   0.0027    0.609   0.1303    9.594   0.1303
1682725 0.06   0.281   0.312   16.510   0.0134   14.468   0.0031    0.599   0.1303    9.558   0.1303
1682725 0.06   0.309   0.343   16.560   0.0141   14.530   0.0036    0.590   0.1304    9.524   0.1304
1682725 0.06   0.341   0.378   16.613   0.0150   14.598   0.0041    0.580   0.1304    9.487   0.1304
1682725 0.06   0.372   0.414   16.666   0.0157   14.665   0.0047    0.571   0.1305    9.451   0.1305
1682725 0.06   0.412   0.458   16.731   0.0168   14.743   0.0055    0.562   0.1306    9.410   0.1306
1682725 0.06   0.451   0.502   16.791   0.0179   14.820   0.0066    0.551   0.1307    9.369   0.1307
1682725 0.06   0.495   0.550   16.859   0.0191   14.902   0.0071    0.541   0.1308    9.326   0.1308
1682725 0.06   0.546   0.607   16.936   0.0207   14.994   0.0084    0.530   0.1309    9.278   0.1309
1682725 0.06   0.602   0.669   17.019   0.0227   15.092   0.0099    0.520   0.1311    9.230   0.1312
1682725 0.06   0.661   0.735   17.104   0.0250   15.193   0.0109    0.509   0.1313    9.178   0.1314
1682725 0.06   0.725   0.805   17.191   0.0273   15.297   0.0120    0.497   0.1316    9.124   0.1317
1682725 0.06   0.800   0.889   17.286   0.0295   15.415   0.0133    0.482   0.1319    9.062   0.1320
1682725 0.06   0.879   0.977   17.379   0.0316   15.534   0.0138    0.464   0.1321    8.996   0.1322
1682725 0.06   0.966   1.074   17.476   0.0343   15.659   0.0154    0.445   0.1325    8.928   0.1327
1682725 0.06   1.065   1.184   17.588   0.0380   15.792   0.0160    0.430   0.1330    8.860   0.1332
1682725 0.06   1.168   1.298   17.710   0.0429   15.922   0.0159    0.425   0.1337    8.802   0.1339
1682725 0.06   1.287   1.430   17.852   0.0493   16.060   0.0160    0.428   0.1348    8.750   0.1349
1682725 0.06   1.418   1.575   18.012   0.0571   16.203   0.0161    0.439   0.1362    8.704   0.1364
1682725 0.06   1.556   1.729   18.158   0.0648   16.341   0.0162    0.444   0.1378    8.654   0.1380
1682725 0.06   1.715   1.905   18.308   0.0732   16.481   0.0168    0.452   0.1398    8.605   0.1400
1682725 0.06   1.885   2.094   18.433   0.0810   16.618   0.0171    0.443   0.1419    8.542   0.1420
1682725 0.06   2.071   2.301   18.560   0.0910   16.747   0.0176    0.442   0.1447    8.489   0.1449
1682725 0.06   2.281   2.534   18.644   0.0998   16.878   0.0185    0.410   0.1475    8.405   0.1476
1682725 0.06   2.507   2.785   18.701   0.1044   16.993   0.0190    0.370   0.1490    8.319   0.1492
1682725 0.06   2.760   3.067   18.762   0.1082   17.110   0.0182    0.332   0.1502    8.234   0.1504
1682725 0.06   3.033   3.370   18.838   0.1168   17.230   0.0172    0.301   0.1531    8.155   0.1533
1682725 0.06   3.338   3.709   18.879   0.1205   17.363   0.0155    0.238   0.1544    8.039   0.1545
1682725 0.06   3.671   4.079   19.086   0.1434   17.514   0.0166    0.277   0.1634    8.018   0.1635
1682725 0.06   4.039   4.488   19.359   0.1843   17.705   0.0223    0.333   0.1820    7.997   0.1822
1682725 0.06   4.443   4.937   19.691   0.2490   17.935   0.0305    0.333   0.2156    7.905   0.2160
1682725 0.06   4.887   5.429   19.915   0.3077   18.256   0.0410    0.333   0.2494    7.777   0.2499
1682725 0.06   5.378   5.975   20.267   0.4232   18.642   0.0516    0.333   0.3199    7.623   0.3205
1682725 0.06   5.916   6.573   20.520   0.5342   19.026   0.0652    0.333   0.3912    7.469   0.3921
1682725 0.06   6.506   7.229   20.786   0.6758   19.456   0.0889    0.333   0.4851    7.297   0.4864
1682725 0.06   7.156   7.951   21.067   0.8766   19.858   0.1257    0.333   0.6209    7.136   0.6229
1682725 0.06   7.872   8.747   21.365   1.1579   20.245   0.1795    0.333   0.8138    6.981   0.8170
1682725 0.06   8.661   9.623   21.679   1.5265   20.604   0.2503    0.333   1.0685    6.838   1.0732
1682725 0.06   9.524  10.582   22.009   2.0672   20.954   0.3434    0.333   1.4426    6.698   1.4491
1682725 0.06  10.478  11.642   22.359   2.8457   21.143   0.4053    0.333   1.9750    6.622   1.9816
1682725 0.06  11.528  12.808   22.729   3.9986   21.395   0.5121    0.333   2.7669    6.521   2.7745
1682725 0.06  12.680  14.089   23.118   5.7154   21.750   0.7113    0.333   3.9509    6.379   3.9612
1682725 0.06  13.947  15.496   23.529   8.3390   22.122   0.9923    0.333   5.7592    6.231   5.7728
1682725 0.06  15.341  17.045   23.963  12.4302   22.509   1.4005    0.333   8.5772    6.075   8.5955
1682725 0.06  16.874  18.748   24.421  18.9520   22.915   2.0087    0.333  13.0672    5.913  13.0919
1682725 0.06  18.561  20.622   24.904  29.5669   23.339   2.9608    0.333  20.3733    5.744  20.4077
1682725 0.06  20.418  22.686   25.415  47.3148   23.782   4.4636    0.333  32.5840    5.566  32.6329
1682725 0.06  22.461  24.956   25.954  77.7063   24.246   6.8257    0.333  53.4819    5.381  53.5515
1682725 0.06  24.706  27.451   26.523  99.9999   24.730  10.6549    0.333  90.1455    5.187  90.2462
1682725 0.06  27.177  30.197   27.123  99.9999   25.236  16.9791    0.333  99.9999    4.985  99.9999
1682725 0.06  29.894  33.215   27.757  99.9999   25.765  27.6457    0.333  99.9999    4.773  99.9999
1682725 0.06  32.884  36.537   28.426  99.9999   26.318  46.0052    0.333  99.9999    4.552  99.9999
1682725 0.06  36.171  40.189   29.132  99.9999   26.896  78.2795    0.333  99.9999    4.321  99.9999
1682725 0.06  39.790  44.210   29.878  99.9999   27.501  99.9999    0.333  99.9999    4.079  99.9999
1682725 0.06  43.770  48.632   30.665  99.9999   28.133  99.9999    0.333  99.9999    3.826  99.9999
1682725 0.06  48.146  53.494   31.495  99.9999   28.793  99.9999    0.333  99.9999    3.562  99.9999
1682725 0.06  52.961  58.844   32.372  99.9999   29.483  99.9999    0.333  99.9999    3.286  99.9999
1682725 0.06  58.256  64.727   33.297  99.9999   30.204  99.9999    0.333  99.9999    2.998  99.9999
1682725 0.06  64.081  71.199   34.274  99.9999   30.958  99.9999    0.333  99.9999    2.696  99.9999
1682725 0.06  70.492  78.323   35.306  99.9999   31.747  99.9999    0.333  99.9999    2.381  99.9999
1682725 0.06  77.537  86.150   36.393  99.9999   32.570  99.9999    0.333  99.9999    2.051  99.9999
1682725 0.06  85.294  94.770   37.543  99.9999   33.432  99.9999    0.333  99.9999    1.707  99.9999
1682725 0.06  93.820 104.243   38.755  99.9999   34.331  99.9999    0.333  99.9999    1.347  99.9999
1682725 0.06 103.206 114.670   40.036  99.9999   35.272  99.9999    0.333  99.9999    0.970  99.9999
1682725 0.06 113.525 126.137   41.387  99.9999   36.256  99.9999    0.333  99.9999    0.577  99.9999
1682725 0.06 124.879 138.751   42.814  99.9999   37.284  99.9999    0.333  99.9999    0.166  99.9999
1693161 0.06   0.119   0.133   14.420   0.0021   12.486   0.0002    0.525   0.1300   10.277   0.1300
1693161 0.06   0.131   0.146   14.515   0.0023   12.572   0.0002    0.531   0.1300   10.249   0.1300
1693161 0.06   0.143   0.160   14.603   0.0025   12.652   0.0003    0.537   0.1300   10.223   0.1300
1693161 0.06   0.158   0.177   14.712   0.0027   12.750   0.0003    0.544   0.1300   10.191   0.1300
1693161 0.06   0.174   0.195   14.811   0.0030   12.841   0.0004    0.549   0.1300   10.160   0.1300
1693161 0.06   0.190   0.213   14.903   0.0033   12.926   0.0004    0.554   0.1300   10.130   0.1300
1693161 0.06   0.210   0.235   15.010   0.0036   13.025   0.0005    0.560   0.1300   10.097   0.1300
1693161 0.06   0.230   0.257   15.108   0.0040   13.117   0.0005    0.564   0.1300   10.064   0.1300
1693161 0.06   0.253   0.284   15.217   0.0044   13.219   0.0006    0.569   0.1300   10.028   0.1300
1693161 0.06   0.281   0.315   15.334   0.0049   13.330   0.0007    0.573   0.1300    9.988   0.1300
1693161 0.06   0.309   0.346   15.443   0.0054   13.433   0.0008    0.577   0.1301    9.951   0.1301
1693161 0.06   0.341   0.381   15.557   0.0060   13.542   0.0009    0.580   0.1301    9.910   0.1301
1693161 0.06   0.372   0.417   15.664   0.0067   13.645   0.0011    0.583   0.1301    9.872   0.1301
1693161 0.06   0.412   0.461   15.787   0.0075   13.765   0.0012    0.586   0.1301    9.826   0.1301
1693161 0.06   0.451   0.506   15.902   0.0084   13.877   0.0015    0.587   0.1301    9.783   0.1301
1693161 0.06   0.495   0.554   16.019   0.0095   13.994   0.0017    0.588   0.1302    9.737   0.1302
1693161 0.06   0.546   0.612   16.147   0.0109   14.123   0.0021    0.587   0.1302    9.685   0.1302
1693161 0.06   0.602   0.674   16.274   0.0123   14.253   0.0024    0.585   0.1303    9.630   0.1303
1693161 0.06   0.661   0.741   16.399   0.0139   14.385   0.0027    0.580   0.1304    9.573   0.1304
1693161 0.06   0.725   0.812   16.522   0.0154   14.517   0.0029    0.574   0.1304    9.514   0.1305
1693161 0.06   0.800   0.896   16.658   0.0174   14.663   0.0031    0.566   0.1306    9.448   0.1306
1693161 0.06   0.879   0.985   16.790   0.0193   14.806   0.0032    0.559   0.1307    9.383   0.1307
1693161 0.06   0.966   1.082   16.926   0.0217   14.952   0.0032    0.552   0.1309    9.318   0.1309
1693161 0.06   1.065   1.193   17.068   0.0244   15.104   0.0031    0.545   0.1311    9.250   0.1311
1693161 0.06   1.168   1.309   17.197   0.0272   15.250   0.0029    0.534   0.1313    9.180   0.1314
1693161 0.06   1.287   1.442   17.329   0.0306   15.403   0.0029    0.520   0.1317    9.105   0.1317
1693161 0.06   1.418   1.588   17.461   0.0345   15.559   0.0030    0.504   0.1322    9.027   0.1322
1693161 0.06   1.556   1.743   17.583   0.0386   15.706   0.0032    0.486   0.1327    8.950   0.1327
1693161 0.06   1.715   1.921   17.714   0.0438   15.860   0.0034    0.470   0.1334    8.873   0.1334
1693161 0.06   1.885   2.111   17.856   0.0499   16.006   0.0036    0.467   0.1344    8.811   0.1345
1693161 0.06   2.071   2.320   17.994   0.0564   16.150   0.0040    0.463   0.1357    8.749   0.1357
1693161 0.06   2.281   2.555   18.133   0.0638   16.303   0.0046    0.454   0.1372    8.679   0.1372
1693161 0.06   2.507   2.808   18.267   0.0718   16.452   0.0052    0.444   0.1391    8.610   0.1391
1693161 0.06   2.760   3.092   18.394   0.0807   16.604   0.0060    0.427   0.1414    8.532   0.1414
1693161 0.06   3.033   3.398   18.547   0.0927   16.756   0.0068    0.427   0.1448    8.472   0.1448
1693161 0.06   3.338   3.739   18.739   0.1115   16.919   0.0080    0.447   0.1509    8.426   0.1509
1693161 0.06   3.671   4.112   18.865   0.1245   17.095   0.0094    0.413   0.1557    8.321   0.1557
1693161 0.06   4.039   4.524   19.023   0.1461   17.286   0.0111    0.389   0.1643    8.221   0.1644
1693161 0.06   4.443   4.977   19.205   0.1713   17.491   0.0134    0.374   0.1754    8.124   0.1755
1693161 0.06   4.887   5.474   19.385   0.2030   17.697   0.0155    0.374   0.1907    8.042   0.1908
1693161 0.06   5.378   6.024   19.617   0.2494   17.908   0.0185    0.374   0.2152    7.957   0.2153
1693161 0.06   5.916   6.627   19.803   0.2948   18.130   0.0230    0.374   0.2408    7.869   0.2410
1693161 0.06   6.506   7.288   19.921   0.3312   18.353   0.0277    0.374   0.2623    7.779   0.2626
1693161 0.06   7.156   8.015   20.072   0.3822   18.611   0.0347    0.374   0.2935    7.676   0.2938
1693161 0.06   7.872   8.818   20.390   0.5126   18.854   0.0433    0.374   0.3759    7.579   0.3763
1693161 0.06   8.661   9.701   20.572   0.5976   19.101   0.0537    0.374   0.4314    7.480   0.4320
1693161 0.06   9.524  10.668   20.757   0.7035   19.371   0.0686    0.374   0.5017    7.372   0.5025
1693161 0.06  10.478  11.737   20.944   0.8359   19.607   0.0846    0.374   0.5905    7.278   0.5915
1693161 0.06  11.528  12.912   21.135   0.9950   19.866   0.1068    0.374   0.6983    7.174   0.6996
1693161 0.06  12.680  14.203   21.327   1.1870   20.096   0.1313    0.374   0.8290    7.082   0.8307
1693161 0.06  13.947  15.623   21.523   1.4198   20.371   0.1691    0.374   0.9889    6.972   0.9912
1693161 0.06  15.341  17.184   21.721   1.7045   20.611   0.2102    0.374   1.1847    6.876   1.1876
1693161 0.06  16.874  18.901   21.923   2.0518   20.889   0.2721    0.374   1.4250    6.765   1.4291
1693161 0.06  18.561  20.790   22.127   2.4732   21.176   0.3539    0.374   1.7179    6.650   1.7237
1693161 0.06  20.418  22.870   22.335   2.9936   21.524   0.4866    0.374   2.0834    6.511   2.0925
1693161 0.06  22.461  25.159   22.545   3.6326   21.800   0.6268    0.374   2.5307    6.400   2.5431
1693161 0.06  24.706  27.674   22.759   4.4212   22.083   0.8119    0.374   3.0847    6.287   3.1017
1693161 0.06  27.177  30.442   22.976   5.3996   22.371   1.0595    0.374   3.7749    6.172   3.7986
1693161 0.06  29.894  33.485   23.195   6.6077   22.666   1.3885    0.374   4.6311    6.054   4.6643
1693161 0.06  32.884  36.834   23.419   8.1174   22.967   1.8320    0.374   5.7069    5.934   5.7537
1693161 0.06  36.171  40.516   23.645   9.9974   23.275   2.4312    0.374   7.0553    5.811   7.1220
1693161 0.06  39.790  44.570   23.875  12.3545   23.589   3.2474    0.374   8.7591    5.685   8.8549
1693161 0.06  43.770  49.028   24.108  15.3061   23.911   4.3647    0.374  10.9132    5.556  11.0520
1693161 0.06  48.146  53.929   24.344  19.0308   24.238   5.9055    0.374  13.6622    5.425  13.8649
1693161 0.06  52.961  59.323   24.584  23.7392   24.574   8.0396    0.374  17.1845    5.291  17.4828
1693161 0.06  58.256  65.254   24.828  29.7028   24.916  11.0186    0.374  21.7211    5.154  22.1638
1693161 0.06  64.081  71.778   25.075  37.2899   25.266  15.2128    0.374  27.6125    5.014  28.2751
1693161 0.06  70.492  78.960   25.325  46.9774   25.624  21.1403    0.374  35.3196    4.871  36.3178
1693161 0.06  77.537  86.851   25.580  59.3728   25.989  29.5907    0.374  45.4825    4.725  46.9974
1693161 0.06  85.294  95.540   25.838  75.3080   26.362  41.7404    0.374  59.0329    4.576  61.3486
1693161 0.06  93.820 105.091   26.100  95.8519   26.743  59.3087    0.374  77.2805    4.424  80.8398
1693161 0.06 103.206 115.603   26.365  99.9999   27.132  85.2671    0.374  99.9999    4.268  99.9999
1693161 0.06 113.525 127.163   26.635  99.9999   27.530  99.9999    0.374  99.9999    4.109  99.9999
2100614 0.06   0.119   0.128   14.623   0.0019   12.203   0.0005    0.859   0.1300   10.721   0.1300
2100614 0.06   0.131   0.141   14.681   0.0020   12.290   0.0006    0.838   0.1300   10.666   0.1300
2100614 0.06   0.143   0.154   14.736   0.0021   12.372   0.0007    0.820   0.1300   10.615   0.1300
2100614 0.06   0.158   0.171   14.805   0.0022   12.473   0.0008    0.797   0.1300   10.552   0.1300
2100614 0.06   0.174   0.188   14.869   0.0024   12.568   0.0010    0.776   0.1300   10.493   0.1300
2100614 0.06   0.190   0.205   14.930   0.0025   12.656   0.0012    0.758   0.1300   10.439   0.1300
2100614 0.06   0.210   0.226   15.003   0.0027   12.760   0.0014    0.737   0.1300   10.377   0.1300
2100614 0.06   0.230   0.247   15.071   0.0029   12.856   0.0016    0.717   0.1300   10.319   0.1300
2100614 0.06   0.253   0.273   15.148   0.0031   12.965   0.0020    0.696   0.1300   10.254   0.1300
2100614 0.06   0.281   0.303   15.233   0.0034   13.082   0.0024    0.674   0.1300   10.185   0.1300
2100614 0.06   0.309   0.333   15.314   0.0037   13.192   0.0029    0.654   0.1300   10.121   0.1300
2100614 0.06   0.341   0.367   15.400   0.0041   13.309   0.0034    0.633   0.1301   10.053   0.1301
2100614 0.06   0.372   0.401   15.483   0.0044   13.419   0.0040    0.614   0.1301    9.990   0.1301
2100614 0.06   0.412   0.443   15.580   0.0049   13.548   0.0047    0.592   0.1301    9.917   0.1301
2100614 0.06   0.451   0.486   15.672   0.0054   13.668   0.0057    0.573   0.1301    9.849   0.1301
2100614 0.06   0.495   0.533   15.768   0.0060   13.793   0.0066    0.554   0.1301    9.780   0.1302
2100614 0.06   0.546   0.588   15.876   0.0068   13.930   0.0078    0.533   0.1302    9.705   0.1302
2100614 0.06   0.602   0.648   15.985   0.0076   14.068   0.0088    0.514   0.1302    9.630   0.1303
2100614 0.06   0.661   0.712   16.095   0.0085   14.205   0.0100    0.495   0.1303    9.556   0.1304
2100614 0.06   0.725   0.780   16.204   0.0094   14.342   0.0110    0.476   0.1304    9.482   0.1305
2100614 0.06   0.800   0.861   16.323   0.0103   14.494   0.0122    0.453   0.1305    9.399   0.1305
2100614 0.06   0.879   0.947   16.438   0.0112   14.644   0.0130    0.429   0.1305    9.315   0.1306
2100614 0.06   0.966   1.040   16.556   0.0123   14.799   0.0133    0.403   0.1306    9.228   0.1307
2100614 0.06   1.065   1.147   16.684   0.0137   14.963   0.0134    0.379   0.1307    9.137   0.1308
2100614 0.06   1.168   1.258   16.818   0.0158   15.123   0.0132    0.361   0.1308    9.055   0.1309
2100614 0.06   1.287   1.386   16.966   0.0190   15.295   0.0128    0.344   0.1309    8.970   0.1310
2100614 0.06   1.418   1.527   17.113   0.0223   15.470   0.0129    0.325   0.1312    8.881   0.1313
2100614 0.06   1.556   1.676   17.255   0.0261   15.642   0.0127    0.305   0.1315    8.792   0.1316
2100614 0.06   1.715   1.846   17.401   0.0307   15.829   0.0148    0.277   0.1321    8.689   0.1322
2100614 0.06   1.885   2.030   17.562   0.0360   16.013   0.0170    0.261   0.1328    8.599   0.1330
2100614 0.06   2.071   2.230   17.745   0.0416   16.196   0.0207    0.261   0.1338    8.527   0.1341
2100614 0.06   2.281   2.456   17.922   0.0483   16.385   0.0246    0.253   0.1352    8.443   0.1356
2100614 0.06   2.507   2.699   18.061   0.0535   16.573   0.0269    0.219   0.1363    8.334   0.1367
2100614 0.06   2.760   2.972   18.226   0.0592   16.774   0.0268    0.194   0.1374    8.228   0.1378
2100614 0.06   3.033   3.266   18.405   0.0675   16.974   0.0256    0.180   0.1391    8.135   0.1395
2100614 0.06   3.338   3.595   18.584   0.0771   17.174   0.0225    0.166   0.1412    8.040   0.1415
2100614 0.06   3.671   3.953   18.788   0.0889   17.375   0.0198    0.168   0.1442    7.962   0.1444
2100614 0.06   4.039   4.349   18.993   0.1052   17.586   0.0179    0.164   0.1492    7.873   0.1493
2100614 0.06   4.443   4.784   19.211   0.1292   17.802   0.0205    0.165   0.1580    7.788   0.1582
2100614 0.06   4.887   5.262   19.465   0.1634   18.011   0.0257    0.196   0.1725    7.735   0.1728
2100614 0.06   5.378   5.791   19.713   0.2067   18.241   0.0338    0.196   0.1937    7.643   0.1942
2100614 0.06   5.916   6.370   19.953   0.2527   18.508   0.0432    0.196   0.2186    7.536   0.2193
2100614 0.06   6.506   7.006   20.388   0.3814   18.849   0.0556    0.196   0.2945    7.400   0.2953
2100614 0.06   7.156   7.705   20.773   0.5394   19.243   0.0749    0.196   0.3954    7.242   0.3965
2100614 0.06   7.872   8.477   20.531   0.4308   19.611   0.1019    0.196   0.3302    7.095   0.3327
2100614 0.06   8.661   9.325   20.815   0.5551   19.902   0.1214    0.196   0.4107    6.979   0.4136
2100614 0.06   9.524  10.255   21.109   0.7238   20.188   0.1501    0.196   0.5232    6.864   0.5266
2100614 0.06  10.478  11.283   21.415   0.9556   20.575   0.2076    0.196   0.6829    6.709   0.6880
2100614 0.06  11.528  12.413   21.732   1.2795   20.969   0.2858    0.196   0.9082    6.552   0.9154
2100614 0.06  12.680  13.653   22.060   1.7310   21.286   0.3730    0.196   1.2210    6.425   1.2300
2100614 0.06  13.947  15.018   22.400   2.3653   21.603   0.4919    0.196   1.6614    6.298   1.6731
2100614 0.06  15.341  16.519   22.752   3.2733   21.928   0.6579    0.196   2.2928    6.168   2.3078
2100614 0.06  16.874  18.169   23.118   4.5736   22.262   0.8863    0.196   3.1967    6.035   3.2163
2100614 0.06  18.561  19.986   23.497   6.4810   22.604   1.2105    0.196   4.5222    5.898   4.5480
2100614 0.06  20.418  21.985   23.890   9.3115   22.956   1.6699    0.196   6.4872    5.757   6.5215
2100614 0.06  22.461  24.186   24.298  13.5520   23.317   2.3203    0.196   9.4275    5.612   9.4731
2100614 0.06  24.706  26.603   24.720  19.9922   23.688   3.2640    0.196  13.8890    5.464  13.9503
2100614 0.06  27.177  29.264   25.158  29.9219   24.068   4.6295    0.196  20.7594    5.312  20.8418
2100614 0.06  29.894  32.189   25.612  45.4425   24.459   6.6290    0.196  31.4861    5.156  31.5975
2100614 0.06  32.884  35.409   26.083  70.1131   24.860   9.5941    0.196  48.5187    4.996  48.6702
2100614 0.06  36.171  38.948   26.571  99.9999   25.271  13.9919    0.196  75.9414    4.831  76.1474
2100614 0.06  39.790  42.845   27.077  99.9999   25.693  20.6612    0.196  99.9999    4.662  99.9999
2100614 0.06  43.770  47.131   27.601  99.9999   26.127  30.7852    0.196  99.9999    4.489  99.9999
2100614 0.06  48.146  51.842   28.145  99.9999   26.572  46.3540    0.196  99.9999    4.311  99.9999
2100614 0.06  52.961  57.027   28.709  99.9999   27.029  70.6042    0.196  99.9999    4.128  99.9999
2100614 0.06  58.256  62.728   29.293  99.9999   27.497  99.9999    0.196  99.9999    3.941  99.9999
2100614 0.06  64.081  69.001   29.899  99.9999   27.978  99.9999    0.196  99.9999    3.748  99.9999
2100614 0.06  70.492  75.904   30.528  99.9999   28.472  99.9999    0.196  99.9999    3.550  99.9999
2100614 0.06  77.537  83.490   31.179  99.9999   28.979  99.9999    0.196  99.9999    3.348  99.9999
2100614 0.06  85.294  91.843   31.855  99.9999   29.500  99.9999    0.196  99.9999    3.139  99.9999
2100614 0.06  93.820 101.024   32.554  99.9999   30.034  99.9999    0.196  99.9999    2.926  99.9999
2100614 0.06 103.206 111.130   33.280  99.9999   30.582  99.9999    0.196  99.9999    2.707  99.9999
2100614 0.06 113.525 122.242   34.033  99.9999   31.145  99.9999    0.196  99.9999    2.481  99.9999
2100614 0.06 124.879 134.467   34.813  99.9999   31.722  99.9999    0.196  99.9999    2.250  99.9999
2100614 0.06 137.364 147.911   35.621  99.9999   32.315  99.9999    0.196  99.9999    2.013  99.9999
 795494 0.06   0.119   0.140   16.879   0.0167   15.020   0.0015    0.474   0.1305    9.216   0.1305
 795494 0.06   0.131   0.154   16.887   0.0169   15.037   0.0016    0.467   0.1305    9.203   0.1305
 795494 0.06   0.143   0.168   16.895   0.0170   15.053   0.0017    0.461   0.1305    9.191   0.1305
 795494 0.06   0.158   0.187   16.905   0.0173   15.074   0.0019    0.454   0.1305    9.175   0.1305
 795494 0.06   0.174   0.205   16.915   0.0175   15.094   0.0020    0.447   0.1306    9.161   0.1306
 795494 0.06   0.190   0.224   16.920   0.0176   15.114   0.0022    0.437   0.1306    9.142   0.1306
 795494 0.06   0.210   0.247   16.936   0.0179   15.138   0.0024    0.431   0.1306    9.127   0.1306
 795494 0.06   0.230   0.271   16.947   0.0181   15.161   0.0026    0.423   0.1306    9.109   0.1306
 795494 0.06   0.253   0.299   16.960   0.0185   15.189   0.0029    0.413   0.1306    9.088   0.1306
 795494 0.06   0.281   0.331   16.974   0.0188   15.220   0.0032    0.402   0.1307    9.065   0.1307
 795494 0.06   0.309   0.364   16.993   0.0193   15.251   0.0036    0.393   0.1307    9.043   0.1307
 795494 0.06   0.341   0.401   17.013   0.0200   15.286   0.0040    0.383   0.1307    9.019   0.1308
 795494 0.06   0.372   0.439   17.033   0.0207   15.322   0.0045    0.372   0.1308    8.994   0.1308
 795494 0.06   0.412   0.486   17.061   0.0216   15.365   0.0050    0.362   0.1309    8.967   0.1309
 795494 0.06   0.451   0.532   17.089   0.0228   15.408   0.0056    0.351   0.1310    8.938   0.1310
 795494 0.06   0.495   0.584   17.118   0.0239   15.457   0.0062    0.338   0.1311    8.906   0.1311
 795494 0.06   0.546   0.644   17.156   0.0247   15.513   0.0067    0.325   0.1312    8.871   0.1312
 795494 0.06   0.602   0.710   17.200   0.0258   15.574   0.0073    0.314   0.1313    8.835   0.1313
 795494 0.06   0.661   0.780   17.253   0.0265   15.640   0.0079    0.305   0.1314    8.799   0.1314
 795494 0.06   0.725   0.854   17.314   0.0275   15.713   0.0084    0.297   0.1315    8.763   0.1315
 795494 0.06   0.800   0.943   17.376   0.0289   15.796   0.0090    0.283   0.1316    8.715   0.1317
 795494 0.06   0.879   1.036   17.455   0.0310   15.882   0.0094    0.278   0.1319    8.676   0.1319
 795494 0.06   0.966   1.139   17.541   0.0336   15.977   0.0096    0.272   0.1322    8.632   0.1322
 795494 0.06   1.065   1.256   17.640   0.0368   16.081   0.0099    0.268   0.1326    8.586   0.1327
 795494 0.06   1.168   1.377   17.742   0.0397   16.190   0.0099    0.264   0.1330    8.538   0.1331
 795494 0.06   1.287   1.517   17.850   0.0431   16.307   0.0098    0.257   0.1335    8.484   0.1335
 795494 0.06   1.418   1.671   17.953   0.0467   16.432   0.0096    0.241   0.1340    8.419   0.1341
 795494 0.06   1.556   1.835   18.040   0.0506   16.548   0.0094    0.222   0.1347    8.353   0.1348
 795494 0.06   1.715   2.021   18.114   0.0550   16.663   0.0091    0.194   0.1355    8.279   0.1356
 795494 0.06   1.885   2.222   18.193   0.0592   16.773   0.0089    0.173   0.1363    8.214   0.1364
 795494 0.06   2.071   2.442   18.321   0.0651   16.878   0.0095    0.188   0.1376    8.187   0.1377
 795494 0.06   2.281   2.689   18.451   0.0734   16.972   0.0101    0.213   0.1396    8.174   0.1396
 795494 0.06   2.507   2.955   18.540   0.0802   17.072   0.0125    0.205   0.1414    8.127   0.1415
 795494 0.06   2.760   3.254   18.580   0.0833   17.168   0.0162    0.167   0.1424    8.050   0.1426
 795494 0.06   3.033   3.576   18.612   0.0857   17.253   0.0189    0.131   0.1433    7.980   0.1435
 795494 0.06   3.338   3.936   18.717   0.0938   17.344   0.0190    0.140   0.1456    7.953   0.1458
 795494 0.06   3.671   4.328   18.852   0.1056   17.440   0.0180    0.167   0.1493    7.942   0.1495
 795494 0.06   4.039   4.762   18.840   0.1032   17.521   0.0158    0.104   0.1484    7.846   0.1485
 795494 0.06   4.443   5.238   18.863   0.1073   17.592   0.0168    0.070   0.1498    7.784   0.1500
 795494 0.06   4.887   5.761   19.044   0.1252   17.684   0.0195    0.132   0.1564    7.809   0.1565
 795494 0.06   5.378   6.340   19.073   0.1286   17.791   0.0215    0.078   0.1578    7.712   0.1580
 795494 0.06   5.916   6.975   19.148   0.1378   17.925   0.0250    0.038   0.1616    7.619   0.1619
 795494 0.06   6.506   7.670   19.289   0.1589   18.082   0.0345    0.027   0.1712    7.544   0.1718
 795494 0.06   7.156   8.436   19.458   0.1857   18.206   0.0409    0.057   0.1841    7.526   0.1848
 795494 0.06   7.872   9.281   19.735   0.2395   18.341   0.0438    0.057   0.2116    7.472   0.2123
 795494 0.06   8.661  10.210   19.870   0.2655   18.637   0.0468    0.057   0.2260    7.354   0.2268
 795494 0.06   9.524  11.228   20.340   0.4047   19.054   0.0555    0.057   0.3088    7.187   0.3096
 795494 0.06  10.478  12.353   20.578   0.5025   19.462   0.0777    0.057   0.3721    7.023   0.3733
 795494 0.06  11.528  13.590   20.832   0.6351   19.879   0.1178    0.057   0.4616    6.857   0.4640
 795494 0.06  12.680  14.949   21.103   0.8123   20.366   0.1754    0.057   0.5844    6.662   0.5886
 795494 0.06  13.947  16.442   21.394   1.0575   20.941   0.2815    0.057   0.7615    6.432   0.7698
 795494 0.06  15.341  18.086   21.705   1.4088   21.502   0.4640    0.057   1.0252    6.208   1.0419
 795494 0.06  16.874  19.892   22.038   1.9169   21.806   0.6085    0.057   1.3850    6.086   1.4062
 795494 0.06  18.561  21.881   22.395   2.6595   22.128   0.8154    0.057   1.9116    5.957   1.9392
 795494 0.06  20.418  24.071   22.778   3.7829   22.468   1.1146    0.057   2.7070    5.821   2.7435
 795494 0.06  22.461  26.480   23.187   5.5162   22.826   1.5498    0.057   3.9306    5.678   3.9792
 795494 0.06  24.706  29.127   23.626   8.2533   23.205   2.1951    0.057   5.8567    5.526   5.9222
 795494 0.06  27.177  32.040   24.095  12.7118   23.604   3.1681    0.057   8.9829    5.367   9.0719
 795494 0.06  29.894  35.242   24.598  20.1830   24.025   4.6718    0.057  14.2042    5.198  14.3266
 795494 0.06  32.884  38.767   25.136  33.1411   24.470   7.0409    0.057  23.2295    5.020  23.3996
 795494 0.06  36.171  42.642   25.712  56.3504   24.939  10.8368    0.057  39.3428    4.833  39.5809
 795494 0.06  39.790  46.909   26.330  99.5417   25.435  17.1075    0.057  69.2479    4.634  69.5852
 795494 0.06  43.770  51.601   26.991  99.9999   25.957  27.6877    0.057  99.9999    4.425  99.9999
 795494 0.06  48.146  56.760   27.699  99.9999   26.509  45.9953    0.057  99.9999    4.205  99.9999
 795494 0.06  52.961  62.436   28.457  99.9999   27.091  78.6586    0.057  99.9999    3.972  99.9999
 795494 0.06  58.256  68.678   29.268  99.9999   27.706  99.9999    0.057  99.9999    3.726  99.9999
 795494 0.06  64.081  75.546   30.137  99.9999   28.354  99.9999    0.057  99.9999    3.466  99.9999
 795494 0.06  70.492  83.104   31.069  99.9999   29.039  99.9999    0.057  99.9999    3.193  99.9999
 795494 0.06  77.537  91.409   32.064  99.9999   29.761  99.9999    0.057  99.9999    2.904  99.9999
 795494 0.06  85.294 100.555   33.133  99.9999   30.524  99.9999    0.057  99.9999    2.599  99.9999
 795494 0.06  93.820 110.606   34.275  99.9999   31.328  99.9999    0.057  99.9999    2.277  99.9999
 795494 0.06 103.206 121.670   35.499  99.9999   32.178  99.9999    0.057  99.9999    1.937  99.9999
 795494 0.06 113.525 133.836   36.809  99.9999   33.074  99.9999    0.057  99.9999    1.579  99.9999
 795494 0.06 124.879 147.221   38.212  99.9999   34.020  99.9999    0.057  99.9999    1.200  99.9999
2105338 0.06   0.119   0.143   15.846   0.0070   14.700   0.0017   -0.015   0.1301    8.857   0.1301
2105338 0.06   0.131   0.157   15.885   0.0073   14.724   0.0019   -0.004   0.1301    8.858   0.1301
2105338 0.06   0.143   0.171   15.922   0.0075   14.747   0.0021    0.005   0.1301    8.858   0.1301
2105338 0.06   0.158   0.190   15.969   0.0079   14.777   0.0024    0.017   0.1301    8.858   0.1301
2105338 0.06   0.174   0.209   16.014   0.0083   14.805   0.0026    0.028   0.1301    8.858   0.1301
2105338 0.06   0.190   0.228   16.055   0.0087   14.834   0.0031    0.036   0.1302    8.855   0.1302
2105338 0.06   0.210   0.252   16.105   0.0093   14.868   0.0035    0.047   0.1302    8.853   0.1302
2105338 0.06   0.230   0.276   16.152   0.0098   14.902   0.0040    0.057   0.1302    8.848   0.1302
2105338 0.06   0.253   0.304   16.207   0.0105   14.941   0.0046    0.067   0.1302    8.843   0.1303
2105338 0.06   0.281   0.338   16.268   0.0114   14.985   0.0054    0.079   0.1303    8.837   0.1303
2105338 0.06   0.309   0.371   16.326   0.0123   15.029   0.0062    0.088   0.1303    8.829   0.1304
2105338 0.06   0.341   0.409   16.394   0.0136   15.079   0.0072    0.100   0.1304    8.821   0.1305
2105338 0.06   0.372   0.447   16.459   0.0151   15.131   0.0087    0.109   0.1305    8.809   0.1306
2105338 0.06   0.412   0.494   16.537   0.0169   15.193   0.0100    0.120   0.1307    8.795   0.1308
2105338 0.06   0.451   0.542   16.616   0.0190   15.258   0.0115    0.130   0.1309    8.779   0.1310
2105338 0.06   0.495   0.594   16.700   0.0215   15.329   0.0132    0.138   0.1311    8.759   0.1312
2105338 0.06   0.546   0.656   16.800   0.0246   15.412   0.0153    0.150   0.1315    8.738   0.1316
2105338 0.06   0.602   0.723   16.910   0.0281   15.503   0.0177    0.164   0.1320    8.715   0.1322
2105338 0.06   0.661   0.794   17.028   0.0320   15.601   0.0206    0.177   0.1326    8.689   0.1328
2105338 0.06   0.725   0.870   17.160   0.0365   15.708   0.0227    0.195   0.1333    8.664   0.1336
2105338 0.06   0.800   0.960   17.300   0.0412   15.829   0.0254    0.208   0.1342    8.628   0.1345
2105338 0.06   0.879   1.055   17.447   0.0451   15.955   0.0268    0.222   0.1349    8.593   0.1353
2105338 0.06   0.966   1.160   17.598   0.0496   16.087   0.0284    0.235   0.1358    8.552   0.1363
2105338 0.06   1.065   1.279   17.760   0.0540   16.228   0.0281    0.250   0.1365    8.511   0.1370
2105338 0.06   1.168   1.402   17.917   0.0584   16.367   0.0271    0.262   0.1373    8.467   0.1377
2105338 0.06   1.287   1.545   18.075   0.0636   16.511   0.0271    0.271   0.1384    8.419   0.1388
2105338 0.06   1.418   1.702   18.224   0.0689   16.654   0.0256    0.275   0.1394    8.366   0.1398
2105338 0.06   1.556   1.868   18.365   0.0753   16.784   0.0229    0.283   0.1408    8.321   0.1411
2105338 0.06   1.715   2.058   18.488   0.0831   16.907   0.0203    0.283   0.1426    8.272   0.1428
2105338 0.06   1.885   2.263   18.610   0.0924   17.017   0.0178    0.291   0.1451    8.236   0.1453
2105338 0.06   2.071   2.486   18.756   0.1056   17.122   0.0174    0.319   0.1493    8.222   0.1495
2105338 0.06   2.281   2.738   18.864   0.1147   17.229   0.0183    0.320   0.1524    8.181   0.1526
2105338 0.06   2.507   3.009   18.863   0.1166   17.316   0.0198    0.260   0.1532    8.086   0.1534
2105338 0.06   2.760   3.313   18.877   0.1206   17.398   0.0230    0.213   0.1549    8.006   0.1551
2105338 0.06   3.033   3.641   18.983   0.1362   17.472   0.0271    0.235   0.1611    7.998   0.1615
2105338 0.06   3.338   4.008   18.953   0.1304   17.536   0.0321    0.171   0.1593    7.909   0.1598
2105338 0.06   3.671   4.407   18.921   0.1298   17.586   0.0343    0.114   0.1593    7.832   0.1599
2105338 0.06   4.039   4.849   18.875   0.1328   17.635   0.0381    0.049   0.1608    7.747   0.1616
2105338 0.06   4.443   5.334   18.903   0.1362   17.655   0.0434    0.055   0.1628    7.745   0.1637
2105338 0.06   4.887   5.866   19.029   0.1445   17.695   0.0434    0.114   0.1661    7.788   0.1670
2105338 0.06   5.378   6.456   19.159   0.1532   17.786   0.0370    0.141   0.1691    7.779   0.1697
2105338 0.06   5.916   7.102   19.358   0.1798   17.921   0.0310    0.184   0.1804    7.768   0.1808
2105338 0.06   6.506   7.811   19.549   0.2154   18.145   0.0350    0.184   0.1982    7.678   0.1987
2105338 0.06   7.156   8.590   19.820   0.2781   18.408   0.0472    0.184   0.2330    7.573   0.2338
2105338 0.06   7.872   9.451   20.177   0.3844   18.751   0.0666    0.184   0.2974    7.436   0.2986
2105338 0.06   8.661  10.397   20.348   0.4453   19.015   0.0898    0.184   0.3375    7.330   0.3394
2105338 0.06   9.524  11.433   20.528   0.5283   19.291   0.1095    0.184   0.3921    7.220   0.3945
2105338 0.06  10.478  12.579   20.715   0.6237   19.609   0.1306    0.184   0.4558    7.093   0.4588
2105338 0.06  11.528  13.839   20.908   0.7407   20.031   0.1598    0.184   0.5355    6.924   0.5393
2105338 0.06  12.680  15.222   21.106   0.8807   20.539   0.2103    0.184   0.6343    6.720   0.6399
2105338 0.06  13.947  16.743   21.310   1.0603   21.028   0.2973    0.184   0.7661    6.525   0.7753
2105338 0.06  15.341  18.417   21.520   1.2834   21.568   0.4732    0.184   0.9467    6.309   0.9655
2105338 0.06  16.874  20.256   21.737   1.5672   21.832   0.5995    0.184   1.1578    6.203   1.1823
2105338 0.06  18.561  22.281   21.961   1.9250   22.108   0.7701    0.184   1.4274    6.093   1.4603
2105338 0.06  20.418  24.511   22.192   2.3792   22.395   0.9958    0.184   1.7731    5.978   1.8173
2105338 0.06  22.461  26.964   22.429   2.9645   22.696   1.3105    0.184   2.2260    5.858   2.2869
2105338 0.06  24.706  29.659   22.674   3.7106   23.009   1.7465    0.184   2.8147    5.733   2.9001
2105338 0.06  27.177  32.626   22.927   4.6807   23.336   2.3568    0.184   3.5954    5.602   3.7169
2105338 0.06  29.894  35.887   23.187   5.9472   23.677   3.2238    0.184   4.6398    5.466   4.8157
2105338 0.06  32.884  39.476   23.455   7.6142   24.033   4.4715    0.184   6.0554    5.323   6.3140
2105338 0.06  36.171  43.422   23.731   9.8186   24.404   6.2949    0.184   7.9975    5.175   8.3845
2105338 0.06  39.790  47.767   24.017  12.7642   24.792   8.9971    0.184  10.7076    5.020  11.2962
2105338 0.06  43.770  52.545   24.310  16.7291   25.196  13.0536    0.184  14.5488    4.858  15.4574
2105338 0.06  48.146  57.798   24.613  22.1112   25.618  19.2560    0.184  20.1031    4.689  21.5282
2105338 0.06  52.961  63.578   24.925  29.4750   26.058  28.8923    0.184  28.2983    4.513  30.5673
2105338 0.06  58.256  69.934   25.247  39.6397   26.518  44.1140    0.184  40.6621    4.329  44.3258
2105338 0.06  64.081  76.927   25.578  53.7929   26.997  68.6162    0.184  59.7780    4.137  65.7778
2105338 0.06  70.492  84.624   25.920  73.7051   27.498  99.9999    0.184  90.1067    3.937  99.9999
2105338 0.06  77.537  93.081   26.272  99.9999   28.020  99.9999    0.184  99.9999    3.728  99.9999
2105338 0.06  85.294 102.394   26.636  99.9999   28.565  99.9999    0.184  99.9999    3.510  99.9999
2105338 0.06  93.820 112.629   27.010  99.9999   29.134  99.9999    0.184  99.9999    3.283  99.9999
2105338 0.06 103.206 123.895   27.396  99.9999   29.728  99.9999    0.184  99.9999    3.045  99.9999
2105338 0.06 113.525 136.284   27.793  99.9999   30.347  99.9999    0.184  99.9999    2.797  99.9999
2105338 0.06 124.879 149.913   28.203  99.9999   30.993  99.9999    0.184  99.9999    2.539  99.9999
2105338 0.06 137.364 164.902   28.626  99.9999   31.668  99.9999    0.184  99.9999    2.269  99.9999
1679045 0.06   0.119   0.145   15.236   0.0038   12.576   0.0003    1.022   0.1300   10.745   0.1300
1679045 0.06   0.131   0.159   15.309   0.0041   12.686   0.0004    0.997   0.1300   10.676   0.1300
1679045 0.06   0.143   0.174   15.378   0.0044   12.788   0.0005    0.975   0.1300   10.613   0.1300
1679045 0.06   0.158   0.193   15.463   0.0048   12.913   0.0005    0.947   0.1300   10.536   0.1300
1679045 0.06   0.174   0.212   15.542   0.0051   13.028   0.0007    0.923   0.1300   10.465   0.1300
1679045 0.06   0.190   0.231   15.617   0.0055   13.135   0.0008    0.901   0.1301   10.400   0.1301
1679045 0.06   0.210   0.256   15.703   0.0060   13.258   0.0009    0.875   0.1301   10.326   0.1301
1679045 0.06   0.230   0.280   15.785   0.0065   13.372   0.0011    0.853   0.1301   10.258   0.1301
1679045 0.06   0.253   0.309   15.875   0.0071   13.498   0.0012    0.829   0.1301   10.183   0.1301
1679045 0.06   0.281   0.342   15.973   0.0078   13.633   0.0015    0.803   0.1301   10.103   0.1301
1679045 0.06   0.309   0.376   16.064   0.0085   13.758   0.0017    0.780   0.1301   10.030   0.1301
1679045 0.06   0.341   0.415   16.160   0.0094   13.890   0.0019    0.755   0.1302    9.952   0.1302
1679045 0.06   0.372   0.453   16.248   0.0103   14.013   0.0022    0.731   0.1302    9.879   0.1302
1679045 0.06   0.412   0.502   16.350   0.0115   14.155   0.0025    0.704   0.1303    9.795   0.1303
1679045 0.06   0.451   0.550   16.444   0.0128   14.288   0.0028    0.677   0.1303    9.715   0.1303
1679045 0.06   0.495   0.603   16.540   0.0142   14.424   0.0032    0.650   0.1304    9.633   0.1304
1679045 0.06   0.546   0.666   16.645   0.0159   14.573   0.0036    0.619   0.1305    9.543   0.1305
1679045 0.06   0.602   0.733   16.749   0.0177   14.723   0.0040    0.588   0.1306    9.452   0.1306
1679045 0.06   0.661   0.805   16.854   0.0197   14.872   0.0044    0.558   0.1307    9.362   0.1307
1679045 0.06   0.725   0.883   16.960   0.0217   15.020   0.0049    0.529   0.1309    9.274   0.1309
1679045 0.06   0.800   0.974   17.081   0.0240   15.182   0.0055    0.501   0.1311    9.182   0.1311
1679045 0.06   0.879   1.071   17.206   0.0262   15.340   0.0063    0.478   0.1313    9.096   0.1313
1679045 0.06   0.966   1.177   17.338   0.0288   15.499   0.0072    0.460   0.1316    9.014   0.1316
1679045 0.06   1.065   1.297   17.482   0.0319   15.664   0.0080    0.445   0.1319    8.933   0.1320
1679045 0.06   1.168   1.423   17.625   0.0360   15.821   0.0084    0.436   0.1324    8.861   0.1325
1679045 0.06   1.287   1.567   17.783   0.0416   15.987   0.0086    0.430   0.1332    8.789   0.1333
1679045 0.06   1.418   1.727   17.952   0.0489   16.155   0.0087    0.431   0.1344    8.722   0.1344
1679045 0.06   1.556   1.895   18.107   0.0558   16.317   0.0086    0.426   0.1356    8.652   0.1357
1679045 0.06   1.715   2.088   18.244   0.0629   16.490   0.0089    0.401   0.1371    8.558   0.1371
1679045 0.06   1.885   2.296   18.356   0.0692   16.658   0.0097    0.364   0.1385    8.454   0.1386
1679045 0.06   2.071   2.522   18.511   0.0799   16.825   0.0105    0.355   0.1412    8.379   0.1413
1679045 0.06   2.281   2.778   18.748   0.0995   16.990   0.0115    0.405   0.1470    8.362   0.1471
1679045 0.06   2.507   3.053   18.947   0.1192   17.144   0.0133    0.436   0.1538    8.332   0.1539
1679045 0.06   2.760   3.361   19.053   0.1318   17.306   0.0154    0.397   0.1587    8.228   0.1588
1679045 0.06   3.033   3.694   19.209   0.1529   17.478   0.0184    0.386   0.1675    8.148   0.1677
1679045 0.06   3.338   4.065   19.357   0.1763   17.651   0.0216    0.369   0.1781    8.062   0.1784
1679045 0.06   3.671   4.471   19.545   0.2085   17.818   0.0247    0.369   0.1940    7.995   0.1942
1679045 0.06   4.039   4.919   19.763   0.2515   18.006   0.0289    0.369   0.2169    7.920   0.2172
1679045 0.06   4.443   5.411   19.904   0.2876   18.215   0.0351    0.369   0.2374    7.836   0.2378
1679045 0.06   4.887   5.951   20.292   0.4095   18.453   0.0437    0.369   0.3108    7.741   0.3113
1679045 0.06   5.378   6.549   20.287   0.4084   18.695   0.0532    0.369   0.3109    7.644   0.3116
1679045 0.06   5.916   7.205   20.502   0.4982   18.923   0.0635    0.369   0.3681    7.553   0.3690
1679045 0.06   6.506   7.924   20.722   0.6089   19.147   0.0769    0.369   0.4404    7.464   0.4415
1679045 0.06   7.156   8.714   20.949   0.7539   19.380   0.0950    0.369   0.5369    7.371   0.5383
1679045 0.06   7.872   9.587   21.182   0.9301   19.656   0.1226    0.369   0.6562    7.260   0.6580
1679045 0.06   8.661  10.547   21.421   1.1476   19.895   0.1519    0.369   0.8042    7.165   0.8065
1679045 0.06   9.524  11.598   21.666   1.4402   20.196   0.2010    0.369   1.0055    7.044   1.0087
1679045 0.06  10.478  12.761   21.920   1.8151   20.486   0.2624    0.369   1.2641    6.928   1.2684
1679045 0.06  11.528  14.039   22.180   2.3029   20.693   0.3172    0.369   1.5991    6.845   1.6041
1679045 0.06  12.680  15.442   22.446   2.9436   20.808   0.3525    0.369   2.0368    6.799   2.0416
1679045 0.06  13.947  16.985   22.720   3.7848   21.228   0.5204    0.369   2.6226    6.631   2.6308
1679045 0.06  15.341  18.683   23.002   4.9036   21.471   0.6446    0.369   3.3934    6.534   3.4032
1679045 0.06  16.874  20.549   23.291   6.3971   21.717   0.8045    0.369   4.4224    6.436   4.4341
1679045 0.06  18.561  22.604   23.589   8.4016   21.968   1.0130    0.369   5.8035    6.335   5.8176
1679045 0.06  20.418  24.865   23.895  11.1359   22.223   1.2788    0.369   7.6862    6.233   7.7032
1679045 0.06  22.461  27.354   24.209  14.8882   22.482   1.6250    0.369  10.2690    6.130  10.2895
1679045 0.06  24.706  30.088   24.532  20.0292   22.744   2.0682    0.369  13.8059    6.025  13.8307
1679045 0.06  27.177  33.098   24.863  27.1811   23.012   2.6450    0.369  18.7242    5.918  18.7541
1679045 0.06  29.894  36.406   25.204  37.1749   23.283   3.3914    0.369  25.5938    5.809  25.6297
1679045 0.06  32.884  40.047   25.554  51.3314   23.558   4.3741    0.369  35.3213    5.699  35.3646
1679045 0.06  36.171  44.050   25.914  71.4705   23.838   5.6559    0.369  49.1546    5.587  49.2066
1679045 0.06  39.790  48.458   26.284  99.9999   24.122   7.3494    0.369  69.0821    5.473  69.1446
1679045 0.06  43.770  53.304   26.664  99.9999   24.411   9.5915    0.369  97.9977    5.358  98.0728
1679045 0.06  48.146  58.634   27.055  99.9999   24.705  12.5619    0.369  99.9999    5.241  99.9999
1679045 0.06  52.961  64.498   27.456  99.9999   25.003  16.5282    0.369  99.9999    5.121  99.9999
1679045 0.06  58.256  70.946   27.868  99.9999   25.305  21.8406    0.369  99.9999    5.000  99.9999
1679045 0.06  64.081  78.040   28.292  99.9999   25.613  29.0009    0.369  99.9999    4.877  99.9999
1679045 0.06  70.492  85.848   28.728  99.9999   25.926  38.6679    0.369  99.9999    4.752  99.9999
1679045 0.06  77.537  94.427   29.175  99.9999   26.243  51.7862    0.369  99.9999    4.625  99.9999
1679045 0.06  85.294 103.875   29.635  99.9999   26.565  69.6988    0.369  99.9999    4.496  99.9999
1679045 0.06  93.820 114.258   30.107  99.9999   26.893  94.2480    0.369  99.9999    4.365  99.9999
1679045 0.06 103.206 125.687   30.593  99.9999   27.225  99.9999    0.369  99.9999    4.232  99.9999
1679045 0.06 113.525 138.255   31.092  99.9999   27.563  99.9999    0.369  99.9999    4.097  99.9999
1679045 0.06 124.879 152.082   31.605  99.9999   27.907  99.9999    0.369  99.9999    3.960  99.9999
1679047 0.06   0.119   0.145   14.958   0.0027   12.616   0.0004    0.804   0.1300   10.511   0.1300
1679047 0.06   0.131   0.160   15.050   0.0030   12.733   0.0005    0.787   0.1300   10.447   0.1300
1679047 0.06   0.143   0.174   15.135   0.0032   12.841   0.0006    0.771   0.1300   10.389   0.1300
1679047 0.06   0.158   0.193   15.240   0.0035   12.974   0.0007    0.753   0.1300   10.317   0.1300
1679047 0.06   0.174   0.213   15.337   0.0039   13.095   0.0008    0.736   0.1300   10.252   0.1300
1679047 0.06   0.190   0.232   15.428   0.0042   13.208   0.0010    0.721   0.1300   10.192   0.1300
1679047 0.06   0.210   0.256   15.533   0.0047   13.337   0.0012    0.704   0.1300   10.123   0.1300
1679047 0.06   0.230   0.280   15.630   0.0051   13.457   0.0015    0.689   0.1301   10.060   0.1301
1679047 0.06   0.253   0.309   15.739   0.0057   13.589   0.0018    0.673   0.1301    9.991   0.1301
1679047 0.06   0.281   0.343   15.856   0.0064   13.731   0.0022    0.656   0.1301    9.917   0.1301
1679047 0.06   0.309   0.377   15.964   0.0071   13.862   0.0027    0.640   0.1301    9.849   0.1301
1679047 0.06   0.341   0.416   16.079   0.0080   14.000   0.0031    0.624   0.1301    9.778   0.1301
1679047 0.06   0.372   0.454   16.186   0.0090   14.128   0.0038    0.610   0.1302    9.712   0.1302
1679047 0.06   0.412   0.503   16.311   0.0103   14.277   0.0043    0.593   0.1302    9.636   0.1302
1679047 0.06   0.451   0.551   16.427   0.0115   14.415   0.0049    0.578   0.1303    9.565   0.1303
1679047 0.06   0.495   0.604   16.546   0.0130   14.558   0.0056    0.562   0.1304    9.493   0.1304
1679047 0.06   0.546   0.667   16.676   0.0146   14.714   0.0060    0.544   0.1305    9.412   0.1305
1679047 0.06   0.602   0.735   16.807   0.0165   14.871   0.0061    0.526   0.1306    9.332   0.1306
1679047 0.06   0.661   0.807   16.936   0.0184   15.028   0.0061    0.507   0.1307    9.250   0.1307
1679047 0.06   0.725   0.885   17.066   0.0204   15.184   0.0059    0.489   0.1308    9.169   0.1308
1679047 0.06   0.800   0.977   17.207   0.0230   15.354   0.0057    0.469   0.1310    9.081   0.1310
1679047 0.06   0.879   1.073   17.345   0.0262   15.520   0.0061    0.451   0.1313    8.996   0.1313
1679047 0.06   0.966   1.180   17.490   0.0304   15.685   0.0067    0.436   0.1317    8.916   0.1318
1679047 0.06   1.065   1.300   17.647   0.0357   15.859   0.0076    0.425   0.1324    8.835   0.1324
1679047 0.06   1.168   1.426   17.808   0.0423   16.023   0.0085    0.423   0.1333    8.767   0.1334
1679047 0.06   1.287   1.571   17.989   0.0499   16.198   0.0095    0.427   0.1346    8.701   0.1346
1679047 0.06   1.418   1.731   18.171   0.0579   16.370   0.0103    0.434   0.1361    8.640   0.1362
1679047 0.06   1.556   1.900   18.337   0.0663   16.530   0.0110    0.438   0.1379    8.580   0.1380
1679047 0.06   1.715   2.093   18.495   0.0754   16.693   0.0112    0.434   0.1401    8.511   0.1402
1679047 0.06   1.885   2.301   18.636   0.0846   16.848   0.0114    0.425   0.1426    8.439   0.1426
1679047 0.06   2.071   2.528   18.762   0.0938   17.004   0.0124    0.404   0.1453    8.356   0.1454
1679047 0.06   2.281   2.785   18.928   0.1099   17.160   0.0140    0.411   0.1506    8.300   0.1507
1679047 0.06   2.507   3.060   19.056   0.1229   17.303   0.0151    0.401   0.1553    8.234   0.1554
1679047 0.06   2.760   3.370   19.180   0.1368   17.455   0.0167    0.382   0.1607    8.153   0.1608
1679047 0.06   3.033   3.703   19.340   0.1582   17.603   0.0185    0.390   0.1698    8.102   0.1699
1679047 0.06   3.338   4.075   19.377   0.1641   17.755   0.0212    0.311   0.1726    7.963   0.1728
1679047 0.06   3.671   4.481   19.563   0.1945   17.929   0.0250    0.319   0.1870    7.901   0.1873
1679047 0.06   4.039   4.931   19.737   0.2275   18.119   0.0297    0.319   0.2041    7.825   0.2044
1679047 0.06   4.443   5.424   20.023   0.2974   18.313   0.0347    0.319   0.2430    7.747   0.2434
1679047 0.06   4.887   5.966   20.451   0.4387   18.568   0.0447    0.319   0.3291    7.645   0.3296
1679047 0.06   5.378   6.565   20.455   0.4373   18.808   0.0555    0.319   0.3290    7.549   0.3298
1679047 0.06   5.916   7.223   20.669   0.5341   19.068   0.0700    0.319   0.3915    7.445   0.3925
1679047 0.06   6.506   7.943   20.878   0.6526   19.341   0.0904    0.319   0.4700    7.336   0.4714
1679047 0.06   7.156   8.736   21.092   0.7879   19.636   0.1196    0.319   0.5616    7.218   0.5637
1679047 0.06   7.872   9.611   21.311   0.9656   19.937   0.1565    0.319   0.6831    7.098   0.6860
1679047 0.06   8.661  10.573   21.534   1.1760   20.233   0.2020    0.319   0.8283    6.979   0.8323
1679047 0.06   9.524  11.627   21.760   1.4437   20.486   0.2542    0.319   1.0135    6.878   1.0185
1679047 0.06  10.478  12.792   21.993   1.7854   20.786   0.3358    0.319   1.2523    6.758   1.2595
1679047 0.06  11.528  14.073   22.230   2.2210   21.113   0.4525    0.319   1.5595    6.627   1.5699
1679047 0.06  12.680  15.480   22.471   2.7700   21.342   0.5559    0.319   1.9414    6.536   1.9541
1679047 0.06  13.947  17.027   22.718   3.4700   21.573   0.6883    0.319   2.4289    6.443   2.4445
1679047 0.06  15.341  18.728   22.969   4.3743   21.808   0.8543    0.319   3.0585    6.349   3.0776
1679047 0.06  16.874  20.599   23.225   5.5376   22.046   1.0617    0.319   3.8680    6.254   3.8913
1679047 0.06  18.561  22.659   23.487   7.0349   22.287   1.3237    0.319   4.9096    6.158   4.9380
1679047 0.06  20.418  24.926   23.754   9.0024   22.532   1.6600    0.319   6.2776    6.060   6.3126
1679047 0.06  22.461  27.421   24.026  11.5633   22.780   2.0844    0.319   8.0568    5.960   8.0998
1679047 0.06  24.706  30.162   24.304  14.9366   23.031   2.6248    0.319  10.3985    5.860  10.4514
1679047 0.06  27.177  33.178   24.588  19.3901   23.286   3.3203    0.319  13.4882    5.758  13.5535
1679047 0.06  29.894  36.495   24.877  25.2952   23.544   4.2113    0.319  17.5819    5.654  17.6624
1679047 0.06  32.884  40.145   25.172  33.1978   23.807   5.3609    0.319  23.0561    5.550  23.1556
1679047 0.06  36.171  44.157   25.473  43.8013   24.072   6.8421    0.319  30.3953    5.443  30.5182
1679047 0.06  39.790  48.576   25.780  58.1205   24.341   8.7713    0.319  40.2997    5.336  40.4522
1679047 0.06  43.770  53.434   26.094  77.5892   24.615  11.2818    0.319  53.7559    5.226  53.9450
1679047 0.06  48.146  58.776   26.414  99.9999   24.891  14.5534    0.319  72.0901    5.116  72.3248
1679047 0.06  52.961  64.655   26.740  99.9999   25.172  18.8389    0.319  97.2769    5.003  97.5683
1679047 0.06  58.256  71.118   27.073  99.9999   25.456  24.4866    0.319  99.9999    4.890  99.9999
1679047 0.06  64.081  78.230   27.412  99.9999   25.745  31.9318    0.319  99.9999    4.774  99.9999
1679047 0.06  70.492  86.057   27.759  99.9999   26.037  41.8034    0.319  99.9999    4.657  99.9999
1679047 0.06  77.537  94.657   28.112  99.9999   26.334  54.9251    0.319  99.9999    4.539  99.9999
1679047 0.06  85.294 104.127   28.473  99.9999   26.634  72.4706    0.319  99.9999    4.419  99.9999
1679047 0.06  93.820 114.536   28.841  99.9999   26.939  95.9509    0.319  99.9999    4.297  99.9999
1679047 0.06 103.206 125.993   29.216  99.9999   27.248  99.9999    0.319  99.9999    4.173  99.9999
1679047 0.06 113.525 138.592   29.599  99.9999   27.561  99.9999    0.319  99.9999    4.048  99.9999
 791328 0.06   0.119   0.141   14.116   0.0012   11.906   0.0002    0.714   0.1300   10.703   0.1300
 791328 0.06   0.131   0.156   14.206   0.0013   12.010   0.0003    0.705   0.1300   10.653   0.1300
 791328 0.06   0.143   0.170   14.290   0.0014   12.106   0.0003    0.697   0.1300   10.606   0.1300
 791328 0.06   0.158   0.189   14.393   0.0016   12.223   0.0004    0.687   0.1300   10.549   0.1300
 791328 0.06   0.174   0.207   14.488   0.0017   12.331   0.0005    0.678   0.1300   10.497   0.1300
 791328 0.06   0.190   0.226   14.576   0.0019   12.431   0.0005    0.670   0.1300   10.449   0.1300
 791328 0.06   0.210   0.250   14.677   0.0021   12.545   0.0006    0.661   0.1300   10.394   0.1300
 791328 0.06   0.230   0.273   14.771   0.0023   12.651   0.0007    0.652   0.1300   10.343   0.1300
 791328 0.06   0.253   0.302   14.875   0.0026   12.769   0.0008    0.643   0.1300   10.287   0.1300
 791328 0.06   0.281   0.335   14.987   0.0029   12.894   0.0010    0.634   0.1300   10.228   0.1300
 791328 0.06   0.309   0.368   15.090   0.0032   13.009   0.0011    0.625   0.1300   10.173   0.1300
 791328 0.06   0.341   0.405   15.199   0.0035   13.130   0.0012    0.617   0.1300   10.117   0.1300
 791328 0.06   0.372   0.443   15.300   0.0038   13.243   0.0014    0.609   0.1300   10.063   0.1300
 791328 0.06   0.412   0.490   15.417   0.0041   13.372   0.0014    0.601   0.1300   10.004   0.1300
 791328 0.06   0.451   0.537   15.527   0.0045   13.492   0.0016    0.594   0.1300    9.949   0.1300
 791328 0.06   0.495   0.589   15.638   0.0049   13.614   0.0017    0.586   0.1300    9.892   0.1301
 791328 0.06   0.546   0.650   15.760   0.0055   13.748   0.0018    0.578   0.1301    9.831   0.1301
 791328 0.06   0.602   0.716   15.882   0.0062   13.881   0.0015    0.571   0.1301    9.770   0.1301
 791328 0.06   0.661   0.787   16.003   0.0070   14.013   0.0014    0.563   0.1301    9.710   0.1301
 791328 0.06   0.725   0.862   16.124   0.0081   14.146   0.0014    0.555   0.1301    9.648   0.1301
 791328 0.06   0.800   0.952   16.258   0.0094   14.292   0.0016    0.547   0.1302    9.582   0.1302
 791328 0.06   0.879   1.046   16.386   0.0107   14.434   0.0018    0.537   0.1302    9.515   0.1302
 791328 0.06   0.966   1.150   16.517   0.0119   14.579   0.0020    0.528   0.1303    9.448   0.1303
 791328 0.06   1.065   1.268   16.657   0.0136   14.730   0.0022    0.520   0.1303    9.380   0.1303
 791328 0.06   1.168   1.390   16.799   0.0144   14.875   0.0026    0.518   0.1304    9.319   0.1304
 791328 0.06   1.287   1.532   16.950   0.0161   15.030   0.0027    0.515   0.1305    9.255   0.1305
 791328 0.06   1.418   1.687   17.097   0.0189   15.185   0.0028    0.510   0.1307    9.188   0.1307
 791328 0.06   1.556   1.852   17.240   0.0224   15.334   0.0031    0.506   0.1309    9.124   0.1309
 791328 0.06   1.715   2.041   17.391   0.0260   15.487   0.0040    0.504   0.1312    9.061   0.1313
 791328 0.06   1.885   2.243   17.544   0.0294   15.644   0.0050    0.502   0.1316    8.996   0.1316
 791328 0.06   2.071   2.465   17.679   0.0336   15.794   0.0075    0.491   0.1321    8.925   0.1322
 791328 0.06   2.281   2.715   17.826   0.0381   15.953   0.0086    0.484   0.1327    8.854   0.1328
 791328 0.06   2.507   2.983   17.967   0.0433   16.111   0.0092    0.472   0.1335    8.779   0.1336
 791328 0.06   2.760   3.285   18.111   0.0485   16.267   0.0094    0.463   0.1343    8.708   0.1344
 791328 0.06   3.033   3.610   18.292   0.0544   16.423   0.0086    0.480   0.1354    8.663   0.1354
 791328 0.06   3.338   3.973   18.466   0.0645   16.590   0.0075    0.485   0.1374    8.601   0.1375
 791328 0.06   3.671   4.369   18.580   0.0710   16.764   0.0077    0.444   0.1389    8.490   0.1390
 791328 0.06   4.039   4.807   18.788   0.0875   16.946   0.0087    0.462   0.1433    8.435   0.1433
 791328 0.06   4.443   5.288   18.928   0.0988   17.130   0.0100    0.431   0.1468    8.331   0.1468
 791328 0.06   4.887   5.816   19.069   0.1123   17.310   0.0125    0.405   0.1513    8.232   0.1514
 791328 0.06   5.378   6.400   19.291   0.1381   17.513   0.0158    0.418   0.1612    8.164   0.1613
 791328 0.06   5.916   7.041   19.389   0.1512   17.674   0.0188    0.375   0.1668    8.057   0.1669
 791328 0.06   6.506   7.743   19.694   0.1995   17.887   0.0207    0.375   0.1893    7.971   0.1894
 791328 0.06   7.156   8.516   19.970   0.2561   18.107   0.0242    0.375   0.2191    7.884   0.2193
 791328 0.06   7.872   9.369   20.156   0.3026   18.321   0.0280    0.375   0.2456    7.798   0.2458
 791328 0.06   8.661  10.307   20.299   0.3404   18.517   0.0331    0.375   0.2681    7.719   0.2684
 791328 0.06   9.524  11.334   20.508   0.4122   18.708   0.0394    0.375   0.3123    7.643   0.3127
 791328 0.06  10.478  12.470   20.699   0.4908   18.907   0.0471    0.375   0.3622    7.564   0.3627
 791328 0.06  11.528  13.719   20.794   0.5346   19.080   0.0554    0.375   0.3908    7.494   0.3914
 791328 0.06  12.680  15.090   20.999   0.6478   19.262   0.0651    0.375   0.4650    7.422   0.4657
 791328 0.06  13.947  16.599   21.208   0.7837   19.458   0.0778    0.375   0.5554    7.343   0.5563
 791328 0.06  15.341  18.257   21.420   0.9496   19.658   0.0935    0.375   0.6670    7.263   0.6681
 791328 0.06  16.874  20.081   21.636   1.1592   19.867   0.1134    0.375   0.8091    7.180   0.8103
 791328 0.06  18.561  22.089   21.856   1.4181   20.046   0.1335    0.375   0.9852    7.108   0.9866
 791328 0.06  20.418  24.299   22.079   1.7422   20.280   0.1658    0.375   1.2069    7.014   1.2087
 791328 0.06  22.461  26.731   22.307   2.1471   20.530   0.2085    0.375   1.4847    6.914   1.4870
 791328 0.06  24.706  29.403   22.538   2.6566   20.705   0.2450    0.375   1.8337    6.844   1.8364
 791328 0.06  27.177  32.344   22.773   3.2985   20.956   0.3085    0.375   2.2751    6.744   2.2785
 791328 0.06  29.894  35.577   23.013   4.1103   21.251   0.4045    0.375   2.8347    6.626   2.8393
 791328 0.06  32.884  39.135   23.256   5.1432   21.528   0.5217    0.375   3.5467    6.515   3.5529
 791328 0.06  36.171  43.047   23.503   6.4580   21.769   0.6512    0.375   4.4521    6.419   4.4597
 791328 0.06  39.790  47.354   23.755   8.1453   22.014   0.8161    0.375   5.6140    6.321   5.6235
 791328 0.06  43.770  52.091   24.011  10.3096   22.262   1.0260    0.375   7.1045    6.221   7.1163
 791328 0.06  48.146  57.298   24.272  13.1015   22.514   1.2927    0.375   9.0272    6.121   9.0420
 791328 0.06  52.961  63.029   24.537  16.7231   22.769   1.6355    0.375  11.5210    6.019  11.5396
 791328 0.06  58.256  69.330   24.806  21.4305   23.028   2.0758    0.375  14.7624    5.915  14.7857
 791328 0.06  64.081  76.263   25.080  27.5830   23.291   2.6435    0.375  18.9984    5.810  19.0278
 791328 0.06  70.492  83.893   25.359  35.6617   23.557   3.3795    0.375  24.5601    5.703  24.5972
 791328 0.06  77.537  92.277   25.642  46.3032   23.827   4.3343    0.375  31.8852    5.595  31.9323
 791328 0.06  85.294 101.509   25.931  60.3934   24.101   5.5790    0.375  41.5831    5.486  41.6429
 791328 0.06  93.820 111.656   26.224  79.1689   24.379   7.2252    0.375  54.5051    5.375  54.5817
 791328 0.06 103.206 122.825   26.523  99.9999   24.661   9.4306    0.375  72.3252    5.262  72.4235
 791328 0.06 113.525 135.107   26.826  99.9999   24.947  12.2236    0.375  97.0027    5.147  97.1258
 791343 0.06   0.119   0.140   13.783   0.0008   11.847   0.0001    0.526   0.1300   10.538   0.1300
 791343 0.06   0.131   0.154   13.919   0.0010   11.982   0.0001    0.527   0.1300   10.485   0.1300
 791343 0.06   0.143   0.168   14.045   0.0011   12.106   0.0002    0.528   0.1300   10.436   0.1300
 791343 0.06   0.158   0.187   14.199   0.0013   12.258   0.0002    0.530   0.1300   10.378   0.1300
 791343 0.06   0.174   0.206   14.340   0.0014   12.395   0.0002    0.532   0.1300   10.325   0.1300
 791343 0.06   0.190   0.225   14.471   0.0016   12.522   0.0003    0.535   0.1300   10.277   0.1300
 791343 0.06   0.210   0.248   14.621   0.0019   12.667   0.0004    0.538   0.1300   10.222   0.1300
 791343 0.06   0.230   0.271   14.760   0.0022   12.801   0.0004    0.543   0.1300   10.173   0.1300
 791343 0.06   0.253   0.299   14.914   0.0025   12.947   0.0006    0.548   0.1300   10.120   0.1300
 791343 0.06   0.281   0.332   15.078   0.0029   13.103   0.0007    0.554   0.1300   10.064   0.1300
 791343 0.06   0.309   0.365   15.230   0.0034   13.245   0.0008    0.560   0.1300   10.013   0.1300
 791343 0.06   0.341   0.402   15.390   0.0040   13.394   0.0010    0.568   0.1300    9.961   0.1300
 791343 0.06   0.372   0.440   15.537   0.0045   13.531   0.0012    0.574   0.1300    9.913   0.1300
 791343 0.06   0.412   0.487   15.706   0.0053   13.688   0.0014    0.583   0.1301    9.859   0.1301
 791343 0.06   0.451   0.533   15.862   0.0062   13.832   0.0017    0.591   0.1301    9.809   0.1301
 791343 0.06   0.495   0.585   16.020   0.0071   13.978   0.0019    0.599   0.1301    9.759   0.1301
 791343 0.06   0.546   0.646   16.192   0.0084   14.135   0.0021    0.609   0.1301    9.706   0.1301
 791343 0.06   0.602   0.711   16.363   0.0098   14.290   0.0023    0.620   0.1302    9.655   0.1302
 791343 0.06   0.661   0.781   16.531   0.0117   14.443   0.0025    0.630   0.1303    9.604   0.1303
 791343 0.06   0.725   0.856   16.695   0.0139   14.591   0.0028    0.642   0.1304    9.557   0.1304
 791343 0.06   0.800   0.945   16.873   0.0166   14.748   0.0036    0.656   0.1305    9.508   0.1305
 791343 0.06   0.879   1.039   17.037   0.0193   14.896   0.0046    0.667   0.1307    9.460   0.1307
 791343 0.06   0.966   1.142   17.199   0.0224   15.044   0.0053    0.677   0.1310    9.410   0.1310
 791343 0.06   1.065   1.258   17.364   0.0260   15.200   0.0054    0.683   0.1313    9.353   0.1313
 791343 0.06   1.168   1.380   17.511   0.0295   15.355   0.0052    0.678   0.1316    9.287   0.1316
 791343 0.06   1.287   1.520   17.652   0.0328   15.520   0.0045    0.661   0.1320    9.203   0.1320
 791343 0.06   1.418   1.675   17.797   0.0367   15.690   0.0040    0.644   0.1324    9.119   0.1324
 791343 0.06   1.556   1.839   17.934   0.0404   15.855   0.0038    0.624   0.1329    9.033   0.1329
 791343 0.06   1.715   2.026   18.089   0.0454   16.027   0.0046    0.613   0.1337    8.953   0.1337
 791343 0.06   1.885   2.227   18.244   0.0533   16.201   0.0057    0.600   0.1351    8.871   0.1351
 791343 0.06   2.071   2.447   18.406   0.0636   16.374   0.0063    0.592   0.1372    8.794   0.1372
 791343 0.06   2.281   2.695   18.568   0.0724   16.556   0.0070    0.578   0.1392    8.706   0.1393
 791343 0.06   2.507   2.961   18.695   0.0814   16.729   0.0080    0.547   0.1416    8.606   0.1416
 791343 0.06   2.760   3.261   18.812   0.0907   16.908   0.0084    0.505   0.1442    8.492   0.1443
 791343 0.06   3.033   3.584   19.045   0.1113   17.081   0.0096    0.545   0.1509    8.464   0.1509
 791343 0.06   3.338   3.944   19.158   0.1226   17.258   0.0110    0.502   0.1550    8.349   0.1551
 791343 0.06   3.671   4.337   19.352   0.1454   17.428   0.0125    0.518   0.1640    8.298   0.1641
 791343 0.06   4.039   4.772   19.434   0.1530   17.595   0.0135    0.460   0.1673    8.173   0.1674
 791343 0.06   4.443   5.249   19.659   0.1888   17.762   0.0155    0.500   0.1837    8.146   0.1839
 791343 0.06   4.887   5.773   19.903   0.2390   17.939   0.0184    0.500   0.2096    8.075   0.2097
 791343 0.06   5.378   6.353   20.076   0.2780   18.110   0.0215    0.500   0.2312    8.007   0.2313
 791343 0.06   5.916   6.990   20.283   0.3341   18.285   0.0250    0.500   0.2640    7.937   0.2641
 791343 0.06   6.506   7.687   20.333   0.3520   18.440   0.0291    0.500   0.2748    7.875   0.2751
 791343 0.06   7.156   8.454   20.478   0.4040   18.604   0.0338    0.500   0.3068    7.809   0.3071
 791343 0.06   7.872   9.301   20.504   0.4202   18.770   0.0393    0.500   0.3172    7.743   0.3176
 791343 0.06   8.661  10.232   20.737   0.5050   18.931   0.0449    0.500   0.3711    7.679   0.3715
 791343 0.06   9.524  11.252   20.920   0.5938   19.071   0.0510    0.500   0.4288    7.623   0.4293
 791343 0.06  10.478  12.379   21.106   0.7037   19.245   0.0598    0.500   0.5014    7.553   0.5019
 791343 0.06  11.528  13.619   21.293   0.8389   19.418   0.0701    0.500   0.5916    7.484   0.5923
 791343 0.06  12.680  14.980   21.481   0.9939   19.571   0.0806    0.500   0.6959    7.422   0.6967
 791343 0.06  13.947  16.477   21.670   1.1809   19.756   0.0954    0.500   0.8226    7.349   0.8235
 791343 0.06  15.341  18.124   21.861   1.4072   19.925   0.1115    0.500   0.9765    7.281   0.9775
 791343 0.06  16.874  19.935   22.053   1.6808   20.093   0.1301    0.500   1.1631    7.214   1.1643
 791343 0.06  18.561  21.928   22.247   2.0078   20.286   0.1556    0.500   1.3868    7.137   1.3882
 791343 0.06  20.418  24.122   22.442   2.4014   20.520   0.1927    0.500   1.6569    7.043   1.6587
 791343 0.06  22.461  26.536   22.639   2.8805   20.726   0.2333    0.500   1.9856    6.961   1.9878
 791343 0.06  24.706  29.189   22.837   3.4532   20.910   0.2761    0.500   2.3786    6.887   2.3812
 791343 0.06  27.177  32.108   23.037   4.1491   21.205   0.3620    0.500   2.8584    6.769   2.8621
 791343 0.06  29.894  35.317   23.238   4.9948   21.486   0.4690    0.500   3.4420    6.656   3.4471
 791343 0.06  32.884  38.850   23.441   6.0197   21.689   0.5651    0.500   4.1474    6.575   4.1535
 791343 0.06  36.171  42.733   23.645   7.2606   21.893   0.6821    0.500   5.0016    6.494   5.0090
 791343 0.06  39.790  47.009   23.851   8.7780   22.099   0.8238    0.500   6.0461    6.411   6.0551
 791343 0.06  43.770  51.711   24.058  10.6241   22.306   0.9968    0.500   7.3172    6.328   7.3281
 791343 0.06  48.146  56.880   24.267  12.8764   22.515   1.2078    0.500   8.8680    6.245   8.8811
 791343 0.06  52.961  62.569   24.478  15.6324   22.725   1.4654    0.500  10.7656    6.161  10.7815
 791343 0.06  58.256  68.824   24.690  19.0045   22.937   1.7807    0.500  13.0875    6.076  13.1068
 791343 0.06  64.081  75.706   24.903  23.1372   23.150   2.1666    0.500  15.9331    5.991  15.9567
 791343 0.06  70.492  83.281   25.119  28.2146   23.364   2.6402    0.500  19.4293    5.905  19.4579
 791343 0.06  77.537  91.604   25.336  34.4504   23.580   3.2216    0.500  23.7231    5.819  23.7581
 791343 0.06  85.294 100.769   25.554  42.1533   23.798   3.9363    0.500  29.0269    5.732  29.0696
 791343 0.06  93.820 110.841   25.775  51.6280   24.017   4.8188    0.500  35.5510    5.644  35.6032
 791343 0.06 103.206 121.929   25.997  63.3349   24.237   5.9018    0.500  43.6117    5.556  43.6755
 791343 0.06 113.525 134.121   26.220  78.0253   24.459   7.2844    0.500  53.7281    5.467  53.8070
 791343 0.06 124.879 147.534   26.445  96.7953   24.683   8.9571    0.500  66.6479    5.378  66.7441
 791334 0.06   0.119   0.141   17.046   0.0167   14.802   0.0011    0.738   0.1305    9.568   0.1305
 791334 0.06   0.131   0.155   17.058   0.0169   14.836   0.0011    0.722   0.1305    9.539   0.1305
 791334 0.06   0.143   0.169   17.069   0.0171   14.868   0.0012    0.708   0.1305    9.512   0.1305
 791334 0.06   0.158   0.187   17.088   0.0174   14.909   0.0012    0.693   0.1305    9.481   0.1306
 791334 0.06   0.174   0.206   17.107   0.0177   14.947   0.0013    0.680   0.1306    9.452   0.1306
 791334 0.06   0.190   0.225   17.125   0.0181   14.983   0.0014    0.667   0.1306    9.425   0.1306
 791334 0.06   0.210   0.248   17.146   0.0185   15.026   0.0015    0.653   0.1306    9.393   0.1306
 791334 0.06   0.230   0.272   17.166   0.0188   15.067   0.0016    0.638   0.1306    9.362   0.1306
 791334 0.06   0.253   0.300   17.189   0.0193   15.114   0.0018    0.622   0.1307    9.327   0.1307
 791334 0.06   0.281   0.333   17.218   0.0199   15.165   0.0020    0.607   0.1307    9.292   0.1307
 791334 0.06   0.309   0.365   17.248   0.0204   15.214   0.0022    0.593   0.1308    9.259   0.1308
 791334 0.06   0.341   0.403   17.279   0.0211   15.269   0.0024    0.578   0.1308    9.221   0.1308
 791334 0.06   0.372   0.440   17.310   0.0217   15.323   0.0026    0.562   0.1309    9.184   0.1309
 791334 0.06   0.412   0.487   17.351   0.0226   15.386   0.0028    0.547   0.1309    9.143   0.1309
 791334 0.06   0.451   0.534   17.393   0.0235   15.449   0.0030    0.532   0.1310    9.103   0.1310
 791334 0.06   0.495   0.586   17.442   0.0245   15.516   0.0032    0.520   0.1311    9.064   0.1311
 791334 0.06   0.546   0.646   17.490   0.0255   15.592   0.0032    0.500   0.1312    9.014   0.1312
 791334 0.06   0.602   0.712   17.554   0.0269   15.673   0.0034    0.489   0.1313    8.971   0.1313
 791334 0.06   0.661   0.782   17.614   0.0284   15.758   0.0034    0.472   0.1315    8.920   0.1315
 791334 0.06   0.725   0.857   17.686   0.0303   15.848   0.0035    0.459   0.1317    8.871   0.1317
 791334 0.06   0.800   0.946   17.766   0.0327   15.949   0.0037    0.444   0.1319    8.816   0.1319
 791334 0.06   0.879   1.040   17.860   0.0357   16.051   0.0038    0.439   0.1323    8.769   0.1323
 791334 0.06   0.966   1.143   17.963   0.0393   16.159   0.0041    0.436   0.1328    8.724   0.1328
 791334 0.06   1.065   1.260   18.070   0.0436   16.273   0.0043    0.431   0.1334    8.672   0.1334
 791334 0.06   1.168   1.382   18.173   0.0482   16.387   0.0046    0.423   0.1342    8.619   0.1342
 791334 0.06   1.287   1.522   18.266   0.0527   16.509   0.0051    0.403   0.1350    8.551   0.1350
 791334 0.06   1.418   1.677   18.362   0.0572   16.632   0.0057    0.385   0.1358    8.483   0.1359
 791334 0.06   1.556   1.841   18.471   0.0629   16.754   0.0064    0.376   0.1370    8.425   0.1371
 791334 0.06   1.715   2.028   18.598   0.0708   16.878   0.0072    0.378   0.1389    8.377   0.1389
 791334 0.06   1.885   2.230   18.709   0.0789   16.996   0.0079    0.374   0.1409    8.327   0.1410
 791334 0.06   2.071   2.450   18.798   0.0858   17.109   0.0087    0.357   0.1428    8.265   0.1429
 791334 0.06   2.281   2.698   18.947   0.0981   17.230   0.0097    0.376   0.1465    8.235   0.1466
 791334 0.06   2.507   2.965   19.055   0.1089   17.354   0.0109    0.365   0.1501    8.175   0.1502
 791334 0.06   2.760   3.265   19.142   0.1182   17.473   0.0122    0.344   0.1534    8.106   0.1535
 791334 0.06   3.033   3.588   19.231   0.1267   17.584   0.0134    0.328   0.1566    8.045   0.1567
 791334 0.06   3.338   3.949   19.295   0.1347   17.690   0.0149    0.299   0.1598    7.974   0.1599
 791334 0.06   3.671   4.342   19.360   0.1429   17.776   0.0160    0.285   0.1631    7.926   0.1633
 791334 0.06   4.039   4.778   19.429   0.1515   17.857   0.0173    0.277   0.1668    7.885   0.1670
 791334 0.06   4.443   5.256   19.342   0.1412   17.928   0.0186    0.168   0.1626    7.748   0.1627
 791334 0.06   4.887   5.780   19.419   0.1516   18.004   0.0215    0.169   0.1671    7.719   0.1673
 791334 0.06   5.378   6.361   19.471   0.1580   18.103   0.0247    0.137   0.1701    7.646   0.1704
 791334 0.06   5.916   6.998   19.517   0.1654   18.193   0.0268    0.106   0.1735    7.580   0.1738
 791334 0.06   6.506   7.696   19.556   0.1725   18.270   0.0274    0.080   0.1768    7.523   0.1771
 791334 0.06   7.156   8.464   19.692   0.1953   18.338   0.0285    0.127   0.1877    7.543   0.1880
 791334 0.06   7.872   9.312   19.831   0.2200   18.428   0.0312    0.127   0.2003    7.507   0.2007
 791334 0.06   8.661  10.244   19.958   0.2466   18.564   0.0359    0.127   0.2147    7.453   0.2152
 791334 0.06   9.524  11.265   20.030   0.2631   18.745   0.0446    0.127   0.2244    7.380   0.2251
 791334 0.06  10.478  12.394   20.247   0.3193   18.997   0.0544    0.127   0.2573    7.279   0.2582
 791334 0.06  11.528  13.635   20.773   0.5163   19.450   0.0754    0.127   0.3807    7.099   0.3819
 791334 0.06  12.680  14.999   20.967   0.6173   19.965   0.1185    0.127   0.4502    6.893   0.4527
 791334 0.06  13.947  16.497   21.171   0.7445   20.373   0.1707    0.127   0.5395    6.729   0.5438
 791334 0.06  15.341  18.146   21.386   0.9056   20.752   0.2406    0.127   0.6555    6.578   0.6625
 791334 0.06  16.874  19.959   21.612   1.1161   21.117   0.3359    0.127   0.8096    6.431   0.8207
 791334 0.06  18.561  21.955   21.850   1.3890   21.612   0.5290    0.127   1.0273    6.233   1.0489
 791334 0.06  20.418  24.151   22.101   1.7492   21.841   0.6527    0.127   1.2867    6.142   1.3129
 791334 0.06  22.461  26.568   22.364   2.2283   22.078   0.8109    0.127   1.6310    6.047   1.6629
 791334 0.06  24.706  29.224   22.642   2.8758   22.322   1.0152    0.127   2.0949    5.950   2.1339
 791334 0.06  27.177  32.147   22.934   3.7629   22.575   1.2809    0.127   2.7284    5.848   2.7761
 791334 0.06  29.894  35.360   23.241   4.9919   22.836   1.6282    0.127   3.6023    5.744   3.6607
 791334 0.06  32.884  38.897   23.564   6.7203   23.107   2.0885    0.127   4.8266    5.636   4.8984
 791334 0.06  36.171  42.785   23.904   9.1933   23.386   2.7007    0.127   6.5707    5.524   6.6589
 791334 0.06  39.790  47.066   24.262  12.7849   23.676   3.5263    0.127   9.0937    5.408   9.2025
 791334 0.06  43.770  51.774   24.639  18.0841   23.975   4.6436    0.127  12.8016    5.289  12.9357
 791334 0.06  48.146  56.950   25.035  26.0506   24.284   6.1739    0.127  18.3558    5.165  18.5212
 791334 0.06  52.961  62.646   25.452  38.2548   24.603   8.2867    0.127  26.8367    5.037  27.0406
 791334 0.06  58.256  68.908   25.891  57.3173   24.934  11.2325    0.127  40.0453    4.905  40.2966
 791334 0.06  64.081  75.799   26.353  87.7256   25.276  15.3900    0.127  61.0647    4.768  61.3742
 791334 0.06  70.492  83.382   26.840  99.9999   25.630  21.3140    0.127  95.2530    4.627  95.6338
 791334 0.06  77.537  91.715   27.351  99.9999   25.995  29.8597    0.127  99.9999    4.480  99.9999
 791334 0.06  85.294 100.891   27.890  99.9999   26.373  42.3324    0.127  99.9999    4.329  99.9999
 791334 0.06  93.820 110.976   28.456  99.9999   26.764  60.7152    0.127  99.9999    4.173  99.9999
 791334 0.06 103.206 122.078   29.053  99.9999   27.169  88.5591    0.127  99.9999    4.011  99.9999
 791334 0.06 113.525 134.285   29.680  99.9999   27.587  99.9999    0.127  99.9999    3.844  99.9999
 791433 0.06   0.119   0.143   15.973   0.0062   13.944   0.0006    0.590   0.1301    9.765   0.1301
 791433 0.06   0.131   0.158   15.988   0.0063   13.965   0.0006    0.586   0.1301    9.752   0.1301
 791433 0.06   0.143   0.172   16.003   0.0064   13.985   0.0006    0.582   0.1301    9.741   0.1301
 791433 0.06   0.158   0.191   16.022   0.0065   14.012   0.0007    0.577   0.1301    9.725   0.1301
 791433 0.06   0.174   0.210   16.039   0.0066   14.037   0.0007    0.571   0.1301    9.709   0.1301
 791433 0.06   0.190   0.229   16.059   0.0067   14.062   0.0008    0.568   0.1301    9.696   0.1301
 791433 0.06   0.210   0.253   16.081   0.0069   14.093   0.0009    0.562   0.1301    9.678   0.1301
 791433 0.06   0.230   0.277   16.103   0.0070   14.123   0.0010    0.557   0.1301    9.660   0.1301
 791433 0.06   0.253   0.306   16.130   0.0073   14.158   0.0011    0.551   0.1301    9.641   0.1301
 791433 0.06   0.281   0.339   16.161   0.0075   14.197   0.0012    0.545   0.1301    9.619   0.1301
 791433 0.06   0.309   0.372   16.192   0.0078   14.237   0.0014    0.539   0.1301    9.597   0.1301
 791433 0.06   0.341   0.411   16.225   0.0081   14.281   0.0015    0.532   0.1301    9.573   0.1301
 791433 0.06   0.372   0.449   16.261   0.0084   14.324   0.0016    0.527   0.1301    9.550   0.1301
 791433 0.06   0.412   0.497   16.303   0.0088   14.378   0.0018    0.519   0.1301    9.521   0.1301
 791433 0.06   0.451   0.544   16.348   0.0092   14.431   0.0020    0.513   0.1302    9.493   0.1302
 791433 0.06   0.495   0.597   16.396   0.0097   14.490   0.0021    0.506   0.1302    9.463   0.1302
 791433 0.06   0.546   0.659   16.450   0.0103   14.557   0.0023    0.497   0.1302    9.427   0.1302
 791433 0.06   0.602   0.726   16.508   0.0110   14.629   0.0025    0.487   0.1302    9.388   0.1302
 791433 0.06   0.661   0.797   16.571   0.0118   14.706   0.0027    0.478   0.1303    9.348   0.1303
 791433 0.06   0.725   0.874   16.636   0.0126   14.787   0.0029    0.467   0.1303    9.304   0.1303
 791433 0.06   0.800   0.965   16.709   0.0137   14.880   0.0033    0.453   0.1304    9.254   0.1304
 791433 0.06   0.879   1.060   16.784   0.0148   14.975   0.0035    0.439   0.1304    9.202   0.1304
 791433 0.06   0.966   1.165   16.864   0.0158   15.074   0.0038    0.426   0.1305    9.149   0.1305
 791433 0.06   1.065   1.285   16.947   0.0167   15.180   0.0039    0.411   0.1305    9.092   0.1305
 791433 0.06   1.168   1.409   17.029   0.0175   15.282   0.0040    0.397   0.1306    9.036   0.1306
 791433 0.06   1.287   1.552   17.117   0.0188   15.390   0.0039    0.383   0.1307    8.979   0.1307
 791433 0.06   1.418   1.710   17.207   0.0207   15.495   0.0037    0.372   0.1308    8.927   0.1308
 791433 0.06   1.556   1.877   17.294   0.0230   15.593   0.0040    0.366   0.1310    8.881   0.1310
 791433 0.06   1.715   2.068   17.385   0.0250   15.691   0.0051    0.361   0.1312    8.837   0.1312
 791433 0.06   1.885   2.273   17.470   0.0270   15.787   0.0063    0.353   0.1314    8.790   0.1314
 791433 0.06   2.071   2.498   17.557   0.0286   15.888   0.0075    0.343   0.1316    8.741   0.1316
 791433 0.06   2.281   2.751   17.678   0.0309   16.008   0.0079    0.344   0.1318    8.694   0.1319
 791433 0.06   2.507   3.023   17.832   0.0359   16.146   0.0075    0.355   0.1324    8.649   0.1324
 791433 0.06   2.760   3.328   17.980   0.0405   16.312   0.0071    0.342   0.1330    8.570   0.1331
 791433 0.06   3.033   3.658   18.145   0.0472   16.500   0.0072    0.327   0.1341    8.479   0.1341
 791433 0.06   3.338   4.026   18.382   0.0583   16.712   0.0077    0.344   0.1361    8.412   0.1361
 791433 0.06   3.671   4.427   18.616   0.0726   16.932   0.0100    0.354   0.1394    8.333   0.1394
 791433 0.06   4.039   4.871   18.791   0.0856   17.170   0.0145    0.311   0.1430    8.196   0.1431
 791433 0.06   4.443   5.358   19.069   0.1092   17.431   0.0184    0.323   0.1505    8.103   0.1507
 791433 0.06   4.887   5.893   19.362   0.1434   17.703   0.0204    0.337   0.1636    8.008   0.1638
 791433 0.06   5.378   6.485   19.720   0.1993   17.992   0.0217    0.337   0.1892    7.892   0.1894
 791433 0.06   5.916   7.134   20.021   0.2614   18.312   0.0268    0.337   0.2222    7.764   0.2224
 791433 0.06   6.506   7.846   20.247   0.3212   18.614   0.0374    0.337   0.2570    7.644   0.2574
 791433 0.06   7.156   8.629   20.655   0.4675   18.901   0.0455    0.337   0.3473    7.529   0.3478
 791433 0.06   7.872   9.493   20.695   0.4867   19.194   0.0566    0.337   0.3602    7.411   0.3609
 791433 0.06   8.661  10.444   21.083   0.6872   19.487   0.0736    0.337   0.4914    7.294   0.4923
 791433 0.06   9.524  11.485   21.499   1.0044   19.833   0.1006    0.337   0.7042    7.156   0.7053
 791433 0.06  10.478  12.636   21.949   1.5224   20.166   0.1355    0.337   1.0559    7.023   1.0573
 791433 0.06  11.528  13.901   22.435   2.3739   20.466   0.1776    0.337   1.6373    6.903   1.6388
 791433 0.06  12.680  15.291   22.957   3.8382   20.674   0.2154    0.337   2.6389    6.820   2.6403
 791433 0.06  13.947  16.819   23.520   6.4486   20.919   0.2701    0.337   4.4271    6.722   4.4284
 791433 0.06  15.341  18.500   24.126  11.2611   21.227   0.3583    0.337   7.7257    6.598   7.7271
 791433 0.06  16.874  20.348   24.779  20.5335   21.418   0.4265    0.337  14.0817    6.522  14.0827
 791433 0.06  18.561  22.382   25.483  39.3013   21.648   0.5265    0.337  26.9483    6.430  26.9491
 791433 0.06  20.418  24.622   26.243  79.0160   22.290   0.9500    0.337  54.1786    6.173  54.1799
 791433 0.06  22.461  27.086   27.062  99.9999   22.975   1.7779    0.337  99.9999    5.899  99.9999
 791433 0.06  24.706  29.794   27.944  99.9999   23.704   3.4836    0.337  99.9999    5.607  99.9999
 791433 0.06  27.177  32.774   28.895  99.9999   24.483   7.1342    0.337  99.9999    5.296  99.9999
 791433 0.06  29.894  36.049   29.919  99.9999   25.312  15.2963    0.337  99.9999    4.965  99.9999
 791433 0.06  32.884  39.655   31.023  99.9999   26.196  34.5639    0.337  99.9999    4.611  99.9999
 791433 0.06  36.171  43.618   32.212  99.9999   27.139  82.2746    0.337  99.9999    4.234  99.9999
 791433 0.06  39.790  47.983   33.495  99.9999   28.145  99.9999    0.337  99.9999    3.831  99.9999
 791433 0.06  43.770  52.782   34.878  99.9999   29.217  99.9999    0.337  99.9999    3.402  99.9999
 791433 0.06  48.146  58.059   36.367  99.9999   30.359  99.9999    0.337  99.9999    2.945  99.9999
 791433 0.06  52.961  63.866   37.973  99.9999   31.579  99.9999    0.337  99.9999    2.458  99.9999
 791433 0.06  58.256  70.251   39.702  99.9999   32.877  99.9999    0.337  99.9999    1.938  99.9999
 791433 0.06  64.081  77.275   41.567  99.9999   34.262  99.9999    0.337  99.9999    1.384  99.9999
 791433 0.06  70.492  85.007   43.578  99.9999   35.740  99.9999    0.337  99.9999    0.793  99.9999
 791433 0.06  77.537  93.502   45.742  99.9999   37.313  99.9999    0.337  99.9999    0.164  99.9999
 791433 0.06  85.294 102.857   48.079  99.9999   38.994  99.9999    0.337  99.9999    0.000  99.9999
 791433 0.06  93.820 113.139   50.591  99.9999   40.782  99.9999    0.337  99.9999    0.000  99.9999
 791433 0.06 103.206 124.456   53.304  99.9999   42.692  99.9999    0.337  99.9999    0.000  99.9999
 791433 0.06 113.525 136.901   56.225  99.9999   44.726  99.9999    0.337  99.9999    0.000  99.9999
1680848 0.06   0.119   0.140   13.890   0.0012   11.751   0.0001    0.665   0.1300   10.715   0.1300
1680848 0.06   0.131   0.154   14.020   0.0014   11.889   0.0001    0.660   0.1300   10.655   0.1300
1680848 0.06   0.143   0.168   14.139   0.0016   12.016   0.0001    0.655   0.1300   10.600   0.1300
1680848 0.06   0.158   0.187   14.285   0.0018   12.170   0.0002    0.649   0.1300   10.532   0.1300
1680848 0.06   0.174   0.205   14.418   0.0021   12.311   0.0002    0.644   0.1300   10.470   0.1300
1680848 0.06   0.190   0.224   14.540   0.0023   12.440   0.0002    0.639   0.1300   10.414   0.1300
1680848 0.06   0.210   0.247   14.680   0.0027   12.588   0.0003    0.633   0.1300   10.349   0.1300
1680848 0.06   0.230   0.271   14.808   0.0031   12.724   0.0004    0.628   0.1300   10.289   0.1300
1680848 0.06   0.253   0.299   14.950   0.0036   12.873   0.0005    0.622   0.1300   10.224   0.1300
1680848 0.06   0.281   0.331   15.100   0.0041   13.032   0.0006    0.617   0.1300   10.155   0.1300
1680848 0.06   0.309   0.364   15.238   0.0047   13.177   0.0008    0.611   0.1300   10.091   0.1300
1680848 0.06   0.341   0.402   15.381   0.0053   13.329   0.0010    0.606   0.1301   10.025   0.1301
1680848 0.06   0.372   0.439   15.515   0.0060   13.469   0.0012    0.601   0.1301    9.964   0.1301
1680848 0.06   0.412   0.486   15.667   0.0069   13.630   0.0016    0.596   0.1301    9.894   0.1301
1680848 0.06   0.451   0.532   15.807   0.0077   13.778   0.0020    0.590   0.1301    9.830   0.1301
1680848 0.06   0.495   0.584   15.949   0.0087   13.927   0.0024    0.585   0.1301    9.765   0.1302
1680848 0.06   0.546   0.644   16.104   0.0100   14.090   0.0030    0.580   0.1302    9.695   0.1302
1680848 0.06   0.602   0.710   16.257   0.0113   14.251   0.0035    0.574   0.1303    9.625   0.1303
1680848 0.06   0.661   0.780   16.407   0.0129   14.410   0.0041    0.569   0.1303    9.555   0.1303
1680848 0.06   0.725   0.854   16.555   0.0147   14.566   0.0047    0.563   0.1304    9.487   0.1304
1680848 0.06   0.800   0.943   16.715   0.0169   14.735   0.0055    0.557   0.1306    9.413   0.1306
1680848 0.06   0.879   1.036   16.870   0.0188   14.898   0.0064    0.551   0.1307    9.342   0.1307
1680848 0.06   0.966   1.139   17.029   0.0210   15.061   0.0069    0.548   0.1309    9.274   0.1309
1680848 0.06   1.065   1.256   17.200   0.0241   15.229   0.0072    0.550   0.1311    9.209   0.1312
1680848 0.06   1.168   1.377   17.367   0.0280   15.388   0.0072    0.555   0.1315    9.151   0.1315
1680848 0.06   1.287   1.517   17.544   0.0329   15.555   0.0069    0.562   0.1320    9.091   0.1321
1680848 0.06   1.418   1.671   17.700   0.0379   15.723   0.0068    0.555   0.1327    9.017   0.1327
1680848 0.06   1.556   1.835   17.833   0.0440   15.886   0.0069    0.534   0.1335    8.930   0.1336
1680848 0.06   1.715   2.022   17.973   0.0515   16.057   0.0069    0.513   0.1348    8.841   0.1348
1680848 0.06   1.885   2.222   18.128   0.0589   16.223   0.0068    0.505   0.1362    8.766   0.1362
1680848 0.06   2.071   2.442   18.295   0.0669   16.391   0.0068    0.505   0.1379    8.699   0.1380
1680848 0.06   2.281   2.689   18.463   0.0768   16.566   0.0070    0.500   0.1403    8.624   0.1404
1680848 0.06   2.507   2.955   18.585   0.0859   16.732   0.0074    0.469   0.1428    8.527   0.1428
1680848 0.06   2.760   3.254   18.696   0.0967   16.905   0.0084    0.427   0.1461    8.416   0.1461
1680848 0.06   3.033   3.576   18.885   0.1152   17.072   0.0101    0.442   0.1523    8.364   0.1523
1680848 0.06   3.338   3.936   19.098   0.1410   17.236   0.0118    0.476   0.1622    8.332   0.1623
1680848 0.06   3.671   4.328   19.227   0.1551   17.402   0.0128    0.450   0.1682    8.240   0.1683
1680848 0.06   4.039   4.762   19.448   0.1895   17.568   0.0144    0.487   0.1841    8.211   0.1842
1680848 0.06   4.443   5.238   19.532   0.2050   17.754   0.0170    0.487   0.1918    8.137   0.1919
1680848 0.06   4.887   5.761   19.802   0.2629   17.918   0.0198    0.487   0.2227    8.071   0.2228
1680848 0.06   5.378   6.340   19.876   0.2798   18.106   0.0236    0.487   0.2323    7.996   0.2325
1680848 0.06   5.916   6.975   20.164   0.3649   18.304   0.0281    0.487   0.2826    7.917   0.2828
1680848 0.06   6.506   7.671   20.560   0.5278   18.505   0.0339    0.487   0.3852    7.836   0.3854
1680848 0.06   7.156   8.436   20.392   0.4523   18.705   0.0412    0.487   0.3374    7.756   0.3378
1680848 0.06   7.872   9.281   20.575   0.5400   18.925   0.0498    0.487   0.3939    7.668   0.3944
1680848 0.06   8.661  10.210   20.759   0.6264   19.128   0.0588    0.487   0.4505    7.587   0.4511
1680848 0.06   9.524  11.228   20.944   0.7412   19.330   0.0704    0.487   0.5268    7.506   0.5275
1680848 0.06  10.478  12.353   21.132   0.8809   19.546   0.0861    0.487   0.6206    7.420   0.6215
1680848 0.06  11.528  13.590   21.321   1.0501   19.744   0.1033    0.487   0.7350    7.341   0.7362
1680848 0.06  12.680  14.949   21.511   1.2472   19.990   0.1293    0.487   0.8695    7.242   0.8710
1680848 0.06  13.947  16.443   21.702   1.4862   20.204   0.1576    0.487   1.0329    7.156   1.0348
1680848 0.06  15.341  18.086   21.895   1.7749   20.412   0.1902    0.487   1.2307    7.074   1.2331
1680848 0.06  16.874  19.893   22.089   2.1218   20.649   0.2362    0.487   1.4695    6.979   1.4725
1680848 0.06  18.561  21.882   22.286   2.5408   20.829   0.2788    0.487   1.7573    6.907   1.7608
1680848 0.06  20.418  24.071   22.483   3.0471   21.054   0.3428    0.487   2.1063    6.816   2.1108
1680848 0.06  22.461  26.480   22.683   3.6575   21.272   0.4192    0.487   2.5274    6.729   2.5330
1680848 0.06  24.706  29.128   22.883   4.4008   21.478   0.5066    0.487   3.0399    6.647   3.0467
1680848 0.06  27.177  32.041   23.086   5.3000   21.686   0.6131    0.487   3.6603    6.564   3.6685
1680848 0.06  29.894  35.243   23.290   6.3943   21.895   0.7424    0.487   4.4154    6.480   4.4254
1680848 0.06  32.884  38.768   23.495   7.7264   22.105   0.9012    0.487   5.3348    6.396   5.3470
1680848 0.06  36.171  42.643   23.702   9.3509   22.317   1.0952    0.487   6.4562    6.311   6.4711
1680848 0.06  39.790  46.910   23.911  11.3356   22.531   1.3331    0.487   7.8265    6.226   7.8446
1680848 0.06  43.770  51.602   24.122  13.7575   22.746   1.6253    0.487   9.4989    6.140   9.5211
1680848 0.06  48.146  56.761   24.334  16.7276   22.963   1.9846    0.487  11.5499    6.053  11.5771
1680848 0.06  52.961  62.438   24.548  20.3648   23.181   2.4268    0.487  14.0618    5.966  14.0953
1680848 0.06  58.256  68.680   24.763  24.8347   23.401   2.9708    0.487  17.1489    5.878  17.1900
1680848 0.06  64.081  75.548   24.981  30.3333   23.623   3.6425    0.487  20.9467    5.789  20.9973
1680848 0.06  70.492  83.106   25.200  37.1176   23.846   4.4737    0.487  25.6329    5.700  25.6952
1680848 0.06  77.537  91.412   25.420  45.4821   24.070   5.5023    0.487  31.4108    5.610  31.4878
1680848 0.06  85.294 100.558   25.643  55.8245   24.297   6.7796    0.487  38.5555    5.519  38.6508
1680848 0.06  93.820 110.609   25.867  68.6497   24.525   8.3635    0.487  47.4154    5.428  47.5333
1680848 0.06 103.206 121.674   26.093  85.9882   24.755  10.3604    0.487  59.3813    5.336  59.5257
1680848 0.06 113.525 133.840   26.320  99.9999   24.986  13.0137    0.487  72.7983    5.244  72.9841
1680848 0.06 124.879 147.225   26.550  99.9999   25.219  15.8705    0.487  91.0804    5.151  91.3013
2105429 0.06   0.119   0.142   13.237   0.0006   11.360   0.0001    0.486   0.1300   10.694   0.1300
2105429 0.06   0.131   0.156   13.388   0.0007   11.513   0.0001    0.485   0.1300   10.631   0.1300
2105429 0.06   0.143   0.170   13.527   0.0008   11.653   0.0001    0.484   0.1300   10.574   0.1300
2105429 0.06   0.158   0.189   13.695   0.0010   11.823   0.0002    0.483   0.1300   10.505   0.1300
2105429 0.06   0.174   0.208   13.849   0.0011   11.978   0.0002    0.482   0.1300   10.443   0.1300
2105429 0.06   0.190   0.227   13.990   0.0013   12.120   0.0002    0.481   0.1300   10.385   0.1300
2105429 0.06   0.210   0.251   14.152   0.0015   12.282   0.0003    0.481   0.1300   10.320   0.1300
2105429 0.06   0.230   0.275   14.301   0.0017   12.430   0.0004    0.481   0.1300   10.261   0.1300
2105429 0.06   0.253   0.303   14.464   0.0020   12.593   0.0005    0.482   0.1300   10.196   0.1300
2105429 0.06   0.281   0.336   14.638   0.0024   12.765   0.0006    0.483   0.1300   10.128   0.1300
2105429 0.06   0.309   0.369   14.796   0.0028   12.923   0.0008    0.483   0.1300   10.066   0.1300
2105429 0.06   0.341   0.407   14.962   0.0033   13.087   0.0011    0.484   0.1300   10.001   0.1300
2105429 0.06   0.372   0.445   15.115   0.0039   13.239   0.0014    0.485   0.1300    9.941   0.1300
2105429 0.06   0.412   0.492   15.290   0.0047   13.413   0.0018    0.486   0.1300    9.872   0.1300
2105429 0.06   0.451   0.540   15.451   0.0055   13.574   0.0024    0.486   0.1301    9.808   0.1301
2105429 0.06   0.495   0.592   15.614   0.0066   13.738   0.0031    0.486   0.1301    9.742   0.1301
2105429 0.06   0.546   0.653   15.791   0.0080   13.917   0.0039    0.484   0.1301    9.669   0.1302
2105429 0.06   0.602   0.720   15.964   0.0095   14.095   0.0048    0.480   0.1302    9.594   0.1302
2105429 0.06   0.661   0.791   16.133   0.0113   14.274   0.0057    0.473   0.1303    9.516   0.1303
2105429 0.06   0.725   0.867   16.297   0.0131   14.450   0.0063    0.465   0.1304    9.437   0.1304
2105429 0.06   0.800   0.956   16.475   0.0154   14.642   0.0070    0.456   0.1305    9.351   0.1305
2105429 0.06   0.879   1.051   16.646   0.0181   14.828   0.0078    0.445   0.1307    9.266   0.1307
2105429 0.06   0.966   1.155   16.816   0.0207   15.015   0.0078    0.434   0.1309    9.179   0.1309
2105429 0.06   1.065   1.274   16.994   0.0231   15.208   0.0082    0.423   0.1311    9.092   0.1311
2105429 0.06   1.168   1.397   17.158   0.0254   15.393   0.0080    0.410   0.1313    9.004   0.1313
2105429 0.06   1.287   1.539   17.331   0.0283   15.588   0.0075    0.394   0.1315    8.910   0.1316
2105429 0.06   1.418   1.695   17.500   0.0328   15.784   0.0065    0.375   0.1320    8.813   0.1320
2105429 0.06   1.556   1.861   17.658   0.0377   15.975   0.0055    0.353   0.1326    8.715   0.1326
2105429 0.06   1.715   2.050   17.817   0.0436   16.171   0.0052    0.328   0.1334    8.611   0.1335
2105429 0.06   1.885   2.254   17.990   0.0508   16.360   0.0056    0.316   0.1346    8.524   0.1347
2105429 0.06   2.071   2.476   18.186   0.0602   16.552   0.0062    0.319   0.1365    8.450   0.1365
2105429 0.06   2.281   2.727   18.397   0.0721   16.741   0.0072    0.334   0.1392    8.390   0.1392
2105429 0.06   2.507   2.997   18.628   0.0891   16.919   0.0084    0.371   0.1437    8.355   0.1438
2105429 0.06   2.760   3.300   18.823   0.1062   17.101   0.0097    0.380   0.1491    8.291   0.1492
2105429 0.06   3.033   3.627   19.008   0.1265   17.268   0.0110    0.392   0.1565    8.237   0.1565
2105429 0.06   3.338   3.992   19.232   0.1547   17.436   0.0130    0.430   0.1680    8.208   0.1681
2105429 0.06   3.671   4.389   19.283   0.1624   17.617   0.0150    0.341   0.1715    8.046   0.1716
2105429 0.06   4.039   4.830   19.430   0.1866   17.796   0.0175    0.320   0.1828    7.953   0.1829
2105429 0.06   4.443   5.313   19.704   0.2403   17.983   0.0203    0.320   0.2103    7.878   0.2105
2105429 0.06   4.887   5.843   19.929   0.2956   18.188   0.0243    0.320   0.2413    7.796   0.2415
2105429 0.06   5.378   6.430   19.971   0.3057   18.406   0.0297    0.320   0.2475    7.709   0.2478
2105429 0.06   5.916   7.074   20.367   0.4389   18.643   0.0368    0.320   0.3287    7.614   0.3291
2105429 0.06   6.506   7.780   20.563   0.5268   18.851   0.0447    0.320   0.3851    7.531   0.3855
2105429 0.06   7.156   8.556   20.760   0.6304   19.066   0.0543    0.320   0.4529    7.445   0.4534
2105429 0.06   7.872   9.413   20.959   0.7590   19.280   0.0660    0.320   0.5383    7.360   0.5389
2105429 0.06   8.661  10.356   21.159   0.9051   19.527   0.0826    0.320   0.6365    7.261   0.6374
2105429 0.06   9.524  11.388   21.360   1.0891   19.715   0.0988    0.320   0.7610    7.185   0.7620
2105429 0.06  10.478  12.529   21.563   1.3146   19.913   0.1178    0.320   0.9142    7.106   0.9154
2105429 0.06  11.528  13.784   21.767   1.5928   20.142   0.1457    0.320   1.1043    7.015   1.1058
2105429 0.06  12.680  15.162   21.972   1.9084   20.332   0.1738    0.320   1.3202    6.939   1.3221
2105429 0.06  13.947  16.677   22.178   2.3084   20.448   0.1937    0.320   1.5935    6.892   1.5954
2105429 0.06  15.341  18.344   22.386   2.7925   20.637   0.2290    0.320   1.9254    6.817   1.9276
2105429 0.06  16.874  20.176   22.595   3.3783   20.805   0.2671    0.320   2.3271    6.750   2.3295
2105429 0.06  18.561  22.194   22.805   4.1026   20.994   0.3185    0.320   2.8243    6.674   2.8271
2105429 0.06  20.418  24.414   23.017   4.9853   21.351   0.4411    0.320   3.4338    6.531   3.4383
2105429 0.06  22.461  26.858   23.231   6.0622   21.569   0.5390    0.320   4.1747    6.444   4.1803
2105429 0.06  24.706  29.542   23.445   7.3934   21.788   0.6594    0.320   5.0908    6.356   5.0976
2105429 0.06  27.177  32.497   23.661   9.0108   22.009   0.8071    0.320   6.2040    6.268   6.2124
2105429 0.06  29.894  35.745   23.878  11.0056   22.231   0.9904    0.320   7.5772    6.179   7.5876
2105429 0.06  32.884  39.320   24.097  13.4505   22.455   1.2161    0.320   9.2604    6.090   9.2732
2105429 0.06  36.171  43.251   24.317  16.4688   22.680   1.4990    0.320  11.3387    6.000  11.3545
2105429 0.06  39.790  47.578   24.538  20.1989   22.906   1.8470    0.320  13.9071    5.909  13.9267
2105429 0.06  43.770  52.337   24.761  24.8182   23.135   2.2796    0.320  17.0878    5.818  17.1121
2105429 0.06  48.146  57.570   24.985  30.4929   23.364   2.8101    0.320  20.9953    5.726  21.0254
2105429 0.06  52.961  63.327   25.211  37.5182   23.595   3.4732    0.320  25.8334    5.634  25.8707
2105429 0.06  58.256  69.658   25.438  46.2508   23.827   4.3019    0.320  31.8474    5.541  31.8938
2105429 0.06  64.081  76.624   25.667  57.0837   24.061   5.3347    0.320  39.3082    5.447  39.3660
2105429 0.06  70.492  84.290   25.897  70.5481   24.296   6.6280    0.320  48.5820    5.353  48.6543
2105429 0.06  77.537  92.714   26.128  87.3021   24.533   8.2446    0.320  60.1221    5.258  60.2124
2105429 0.06  85.294 101.990   26.361  99.9999   24.771  10.2747    0.320  74.5434    5.163  74.6566
2105429 0.06  93.820 112.184   26.596  99.9999   25.011  12.8224    0.320  92.4865    5.067  92.6286
2105429 0.06 103.206 123.407   26.832  99.9999   25.253  16.0808    0.320  99.9999    4.970  99.9999
2105429 0.06 113.525 135.746   27.069  99.9999   25.496  23.3184    0.320  99.9999    4.873  99.9999
 795664 0.06   0.119   0.140   15.733   0.0067   13.133   0.0009    0.982   0.1301   10.480   0.1301
 795664 0.06   0.131   0.154   15.808   0.0071   13.241   0.0011    0.959   0.1301   10.413   0.1301
 795664 0.06   0.143   0.168   15.880   0.0076   13.341   0.0013    0.939   0.1301   10.353   0.1301
 795664 0.06   0.158   0.187   15.965   0.0083   13.464   0.0015    0.914   0.1301   10.279   0.1301
 795664 0.06   0.174   0.205   16.045   0.0089   13.576   0.0018    0.892   0.1302   10.212   0.1302
 795664 0.06   0.190   0.224   16.120   0.0096   13.679   0.0023    0.873   0.1302   10.152   0.1302
 795664 0.06   0.210   0.247   16.207   0.0105   13.797   0.0025    0.851   0.1302   10.083   0.1302
 795664 0.06   0.230   0.271   16.287   0.0113   13.906   0.0031    0.831   0.1302   10.019   0.1303
 795664 0.06   0.253   0.299   16.377   0.0123   14.026   0.0037    0.811   0.1303    9.951   0.1303
 795664 0.06   0.281   0.331   16.474   0.0136   14.154   0.0045    0.790   0.1304    9.879   0.1304
 795664 0.06   0.309   0.364   16.564   0.0148   14.271   0.0053    0.771   0.1304    9.813   0.1305
 795664 0.06   0.341   0.401   16.660   0.0163   14.395   0.0064    0.752   0.1306    9.745   0.1306
 795664 0.06   0.372   0.439   16.753   0.0178   14.509   0.0075    0.737   0.1307    9.684   0.1307
 795664 0.06   0.412   0.485   16.857   0.0196   14.640   0.0085    0.719   0.1308    9.614   0.1309
 795664 0.06   0.451   0.532   16.957   0.0215   14.760   0.0100    0.705   0.1310    9.552   0.1311
 795664 0.06   0.495   0.583   17.062   0.0235   14.883   0.0112    0.693   0.1312    9.490   0.1313
 795664 0.06   0.546   0.644   17.177   0.0262   15.015   0.0127    0.681   0.1315    9.426   0.1316
 795664 0.06   0.602   0.709   17.295   0.0290   15.147   0.0135    0.672   0.1318    9.364   0.1320
 795664 0.06   0.661   0.779   17.411   0.0321   15.281   0.0144    0.660   0.1322    9.298   0.1324
 795664 0.06   0.725   0.854   17.526   0.0355   15.416   0.0153    0.645   0.1327    9.229   0.1328
 795664 0.06   0.800   0.943   17.645   0.0398   15.562   0.0152    0.627   0.1332    9.152   0.1334
 795664 0.06   0.879   1.036   17.760   0.0448   15.687   0.0129    0.620   0.1339    9.096   0.1340
 795664 0.06   0.966   1.139   17.891   0.0503   15.838   0.0130    0.607   0.1348    9.022   0.1349
 795664 0.06   1.065   1.256   18.048   0.0575   16.009   0.0123    0.597   0.1361    8.944   0.1362
 795664 0.06   1.168   1.377   18.191   0.0671   16.178   0.0122    0.579   0.1381    8.859   0.1382
 795664 0.06   1.287   1.517   18.337   0.0782   16.353   0.0154    0.559   0.1410    8.769   0.1412
 795664 0.06   1.418   1.671   18.488   0.0926   16.539   0.0217    0.535   0.1454    8.670   0.1457
 795664 0.06   1.556   1.834   18.635   0.1096   16.716   0.0301    0.515   0.1516    8.579   0.1521
 795664 0.06   1.715   2.021   18.770   0.1220   16.907   0.0395    0.476   0.1569    8.464   0.1577
 795664 0.06   1.885   2.222   18.922   0.1314   17.107   0.0469    0.443   0.1614    8.351   0.1625
 795664 0.06   2.071   2.441   19.123   0.1548   17.248   0.0502    0.485   0.1713    8.336   0.1725
 795664 0.06   2.281   2.689   19.380   0.1993   17.370   0.0478    0.577   0.1914    8.380   0.1924
 795664 0.06   2.507   2.955   19.476   0.2203   17.456   0.0427    0.584   0.2014    8.352   0.2022
 795664 0.06   2.760   3.253   19.482   0.2245   17.558   0.0377    0.393   0.2031    8.121   0.2037
 795664 0.06   3.033   3.575   19.383   0.1958   17.641   0.0363    0.393   0.1885    8.087   0.1891
 795664 0.06   3.338   3.935   19.577   0.2389   17.745   0.0343    0.393   0.2104    8.046   0.2109
 795664 0.06   3.671   4.327   19.703   0.2681   17.840   0.0315    0.393   0.2262    8.008   0.2265
 795664 0.06   4.039   4.761   19.692   0.2626   17.962   0.0335    0.393   0.2233    7.959   0.2237
 795664 0.06   4.443   5.237   20.030   0.3537   18.089   0.0346    0.393   0.2762    7.908   0.2765
 795664 0.06   4.887   5.760   20.135   0.3887   18.238   0.0353    0.393   0.2975    7.849   0.2979
 795664 0.06   5.378   6.339   20.246   0.4279   18.405   0.0354    0.393   0.3218    7.782   0.3221
 795664 0.06   5.916   6.973   20.321   0.4641   18.579   0.0354    0.393   0.3446    7.713   0.3449
 795664 0.06   6.506   7.669   20.496   0.5455   18.769   0.0401    0.393   0.3969    7.637   0.3972
 795664 0.06   7.156   8.434   20.675   0.6406   18.971   0.0461    0.393   0.4591    7.556   0.4595
 795664 0.06   7.872   9.279   20.858   0.7616   19.209   0.0582    0.393   0.5396    7.460   0.5401
 795664 0.06   8.661  10.208   21.045   0.8885   19.432   0.0685    0.393   0.6247    7.371   0.6253
 795664 0.06   9.524  11.226   21.235   1.0585   19.698   0.0877    0.393   0.7397    7.265   0.7405
 795664 0.06  10.478  12.351   21.430   1.2684   19.882   0.1034    0.393   0.8822    7.191   0.8831
 795664 0.06  11.528  13.587   21.629   1.5182   20.117   0.1290    0.393   1.0527    7.097   1.0540
 795664 0.06  12.680  14.946   21.831   1.8301   20.467   0.1780    0.393   1.2674    6.957   1.2694
 795664 0.06  13.947  16.439   22.038   2.2084   20.695   0.2196    0.393   1.5271    6.866   1.5297
 795664 0.06  15.341  18.082   22.248   2.6837   20.950   0.2777    0.393   1.8544    6.764   1.8577
 795664 0.06  16.874  19.889   22.463   3.2742   21.293   0.3775    0.393   2.2635    6.627   2.2685
 795664 0.06  18.561  21.877   22.683   4.0007   21.653   0.5238    0.393   2.7694    6.483   2.7773
 795664 0.06  20.418  24.066   22.907   4.9118   21.847   0.6240    0.393   3.3971    6.405   3.4063
 795664 0.06  22.461  26.475   23.135   6.0587   22.043   0.7489    0.393   4.1876    6.327   4.1983
 795664 0.06  24.706  29.121   23.369   7.5077   22.241   0.8994    0.393   5.1858    6.248   5.1983
 795664 0.06  27.177  32.034   23.606   9.3472   22.442   1.0797    0.393   6.4525    6.167   6.4669
 795664 0.06  29.894  35.236   23.849  11.6830   22.644   1.2971    0.393   8.0603    6.086   8.0770
 795664 0.06  32.884  38.760   24.097  14.6758   22.849   1.5659    0.393  10.1199    6.005  10.1393
 795664 0.06  36.171  42.634   24.349  18.5180   23.055   1.8939    0.393  12.7631    5.922  12.7856
 795664 0.06  39.790  46.900   24.607  23.4818   23.265   2.2971    0.393  16.1768    5.838  16.2029
 795664 0.06  43.770  51.591   24.870  29.9182   23.476   2.7898    0.393  20.6018    5.754  20.6320
 795664 0.06  48.146  56.749   25.139  38.3093   23.689   3.3957    0.393  26.3687    5.668  26.4036
 795664 0.06  52.961  62.425   25.413  49.2968   23.905   4.1435    0.393  33.9180    5.582  33.9585
 795664 0.06  58.256  68.665   25.692  63.7628   24.123   5.0634    0.393  43.8545    5.495  43.9013
 795664 0.06  64.081  75.532   25.977  82.9185   24.344   6.2053    0.393  57.0092    5.406  57.0632
 795664 0.06  70.492  83.088   26.268  99.9999   24.567   7.6223    0.393  74.5241    5.317  74.5865
 795664 0.06  77.537  91.392   26.565  99.9999   24.792   9.3763    0.393  97.9139    5.227  97.9857
 795664 0.06  85.294 100.536   26.868  99.9999   25.020  11.5653    0.393  99.9999    5.136  99.9999
 795664 0.06  93.820 110.585   27.177  99.9999   25.250  14.2988    0.393  99.9999    5.044  99.9999
 795664 0.06 103.206 121.648   27.493  99.9999   25.482  17.7242    0.393  99.9999    4.951  99.9999
 795664 0.06 113.525 133.812   27.814  99.9999   25.718  22.0433    0.393  99.9999    4.857  99.9999
 795664 0.06 124.879 147.194   28.143  99.9999   25.955  27.6918    0.393  99.9999    4.762  99.9999
 795664 0.06 137.364 161.911   28.478  99.9999   26.195  34.2434    0.393  99.9999    4.666  99.9999
1680939 0.06   0.119   0.142   14.881   0.0028   12.739   0.0002    0.667   0.1300   10.323   0.1300
1680939 0.06   0.131   0.156   14.993   0.0031   12.851   0.0003    0.667   0.1300   10.278   0.1300
1680939 0.06   0.143   0.170   15.097   0.0035   12.955   0.0003    0.668   0.1300   10.238   0.1300
1680939 0.06   0.158   0.189   15.224   0.0040   13.082   0.0003    0.668   0.1300   10.187   0.1300
1680939 0.06   0.174   0.208   15.340   0.0045   13.198   0.0004    0.667   0.1300   10.140   0.1300
1680939 0.06   0.190   0.227   15.447   0.0050   13.305   0.0004    0.668   0.1300   10.097   0.1300
1680939 0.06   0.210   0.250   15.571   0.0057   13.429   0.0005    0.668   0.1301   10.048   0.1301
1680939 0.06   0.230   0.274   15.684   0.0063   13.543   0.0005    0.667   0.1301   10.001   0.1301
1680939 0.06   0.253   0.302   15.809   0.0071   13.669   0.0006    0.666   0.1301    9.950   0.1301
1680939 0.06   0.281   0.335   15.943   0.0080   13.804   0.0007    0.665   0.1301    9.895   0.1301
1680939 0.06   0.309   0.368   16.066   0.0089   13.928   0.0008    0.664   0.1301    9.844   0.1301
1680939 0.06   0.341   0.406   16.194   0.0101   14.059   0.0010    0.663   0.1302    9.791   0.1302
1680939 0.06   0.372   0.444   16.313   0.0111   14.180   0.0012    0.661   0.1302    9.741   0.1302
1680939 0.06   0.412   0.491   16.450   0.0125   14.321   0.0014    0.659   0.1303    9.682   0.1303
1680939 0.06   0.451   0.538   16.576   0.0139   14.451   0.0017    0.656   0.1304    9.627   0.1304
1680939 0.06   0.495   0.590   16.705   0.0155   14.584   0.0021    0.653   0.1304    9.571   0.1304
1680939 0.06   0.546   0.651   16.847   0.0175   14.730   0.0025    0.650   0.1306    9.509   0.1306
1680939 0.06   0.602   0.718   16.987   0.0199   14.876   0.0030    0.646   0.1307    9.448   0.1307
1680939 0.06   0.661   0.788   17.128   0.0227   15.022   0.0036    0.643   0.1310    9.386   0.1310
1680939 0.06   0.725   0.864   17.268   0.0258   15.168   0.0044    0.639   0.1312    9.324   0.1312
1680939 0.06   0.800   0.954   17.424   0.0301   15.327   0.0052    0.637   0.1317    9.257   0.1317
1680939 0.06   0.879   1.048   17.580   0.0344   15.485   0.0060    0.636   0.1322    9.194   0.1322
1680939 0.06   0.966   1.152   17.742   0.0393   15.643   0.0066    0.638   0.1328    9.132   0.1329
1680939 0.06   1.065   1.270   17.915   0.0455   15.810   0.0070    0.643   0.1338    9.070   0.1338
1680939 0.06   1.168   1.393   18.079   0.0529   15.965   0.0074    0.648   0.1351    9.013   0.1351
1680939 0.06   1.287   1.534   18.239   0.0608   16.129   0.0078    0.646   0.1366    8.946   0.1367
1680939 0.06   1.418   1.690   18.371   0.0679   16.290   0.0084    0.626   0.1382    8.861   0.1382
1680939 0.06   1.556   1.855   18.498   0.0763   16.442   0.0095    0.608   0.1403    8.783   0.1403
1680939 0.06   1.715   2.044   18.646   0.0875   16.597   0.0109    0.604   0.1434    8.717   0.1434
1680939 0.06   1.885   2.247   18.794   0.0991   16.746   0.0128    0.603   0.1470    8.656   0.1470
1680939 0.06   2.071   2.469   18.951   0.1139   16.888   0.0140    0.613   0.1519    8.609   0.1521
1680939 0.06   2.281   2.719   19.134   0.1360   17.038   0.0146    0.636   0.1603    8.573   0.1604
1680939 0.06   2.507   2.988   19.230   0.1516   17.187   0.0153    0.600   0.1668    8.476   0.1669
1680939 0.06   2.760   3.290   19.268   0.1560   17.339   0.0170    0.521   0.1687    8.337   0.1689
1680939 0.06   3.033   3.616   19.316   0.1621   17.486   0.0185    0.454   0.1715    8.211   0.1717
1680939 0.06   3.338   3.980   19.475   0.1860   17.648   0.0210    0.452   0.1827    8.144   0.1829
1680939 0.06   3.671   4.376   19.646   0.2185   17.813   0.0242    0.452   0.1990    8.078   0.1993
1680939 0.06   4.039   4.815   19.889   0.2712   17.993   0.0283    0.452   0.2277    8.006   0.2280
1680939 0.06   4.443   5.297   20.128   0.3425   18.180   0.0342    0.452   0.2694    7.931   0.2698
1680939 0.06   4.887   5.825   20.181   0.3555   18.355   0.0402    0.452   0.2776    7.861   0.2781
1680939 0.06   5.378   6.411   20.595   0.5202   18.538   0.0473    0.452   0.3810    7.788   0.3815
1680939 0.06   5.916   7.053   20.770   0.6101   18.773   0.0581    0.452   0.4398    7.694   0.4405
1680939 0.06   6.506   7.756   20.946   0.7176   18.957   0.0687    0.452   0.5111    7.620   0.5118
1680939 0.06   7.156   8.530   21.124   0.8522   19.162   0.0828    0.452   0.6013    7.538   0.6022
1680939 0.06   7.872   9.385   21.305   1.0121   19.435   0.1068    0.452   0.7098    7.429   0.7111
1680939 0.06   8.661  10.324   21.487   1.1733   19.667   0.1306    0.452   0.8197    7.336   0.8214
1680939 0.06   9.524  11.353   21.671   1.3839   19.908   0.1625    0.452   0.9642    7.240   0.9663
1680939 0.06  10.478  12.491   21.858   1.6442   20.159   0.2038    0.452   1.1433    7.140   1.1462
1680939 0.06  11.528  13.742   22.047   1.9492   20.390   0.2528    0.452   1.3538    7.047   1.3576
1680939 0.06  12.680  15.116   22.237   2.3238   20.690   0.3317    0.452   1.6146    6.927   1.6201
1680939 0.06  13.947  16.626   22.430   2.7731   20.887   0.3974    0.452   1.9251    6.848   1.9316
1680939 0.06  15.341  18.288   22.624   3.3156   21.125   0.4949    0.452   2.3021    6.753   2.3106
1680939 0.06  16.874  20.115   22.820   3.9717   21.343   0.6043    0.452   2.7575    6.666   2.7681
1680939 0.06  18.561  22.126   23.019   4.7660   21.564   0.7403    0.452   3.3093    6.578   3.3226
1680939 0.06  20.418  24.340   23.220   5.7346   21.788   0.9100    0.452   3.9831    6.488   3.9997
1680939 0.06  22.461  26.776   23.424   6.9079   22.014   1.1208    0.452   4.7999    6.397   4.8208
1680939 0.06  24.706  29.452   23.629   8.3404   22.244   1.3853    0.452   5.7981    6.306   5.8245
1680939 0.06  27.177  32.398   23.836  10.0986   22.477   1.7160    0.452   7.0242    6.212   7.0576
1680939 0.06  29.894  35.637   24.046  12.2525   22.712   2.1309    0.452   8.5276    6.118   8.5701
1680939 0.06  32.884  39.201   24.258  14.8848   22.951   2.6549    0.452  10.3671    6.023  10.4213
1680939 0.06  36.171  43.119   24.472  18.1328   23.192   3.3166    0.452  12.6390    5.926  12.7084
1680939 0.06  39.790  47.434   24.689  22.1378   23.438   4.1557    0.452  15.4436    5.828  15.5328
1680939 0.06  43.770  52.178   24.908  27.0817   23.686   5.2245    0.452  18.9104    5.729  19.0255
1680939 0.06  48.146  57.394   25.129  33.1990   23.937   6.5858    0.452  23.2056    5.628  23.3546
1680939 0.06  52.961  63.135   25.353  40.7978   24.191   8.3246    0.452  28.5482    5.527  28.7418
1680939 0.06  58.256  69.446   25.579  50.2375   24.449  10.5616    0.452  35.1967    5.423  35.4494
1680939 0.06  64.081  76.390   25.808  62.0087   24.710  13.4277    0.452  43.4996    5.319  43.8300
1680939 0.06  70.492  84.033   26.039  76.7204   24.975  17.1311    0.452  53.8961    5.213  54.3300
1680939 0.06  77.537  92.431   26.272  95.1182   25.243  21.9233    0.452  66.9244    5.106  67.4965
1680939 0.06  85.294 101.679   26.509  99.9999   25.514  28.1721    0.452  83.3376    4.997  84.0961
1680939 0.06  93.820 111.843   26.747  99.9999   25.789  36.3144    0.452  99.9999    4.887  99.9999
1680939 0.06 103.206 123.031   26.988  99.9999   26.068  47.0665    0.452  99.9999    4.776  99.9999
1680939 0.06 113.525 135.333   27.232  99.9999   26.350  62.5083    0.452  99.9999    4.663  99.9999
1679231 0.06   0.119   0.143   14.982   0.0031   12.656   0.0004    0.793   0.1300   10.483   0.1300
1679231 0.06   0.131   0.158   15.051   0.0033   12.750   0.0004    0.777   0.1300   10.429   0.1300
1679231 0.06   0.143   0.172   15.116   0.0035   12.837   0.0005    0.761   0.1300   10.379   0.1300
1679231 0.06   0.158   0.191   15.197   0.0038   12.945   0.0005    0.743   0.1300   10.318   0.1300
1679231 0.06   0.174   0.210   15.273   0.0041   13.044   0.0006    0.727   0.1300   10.262   0.1300
1679231 0.06   0.190   0.229   15.344   0.0043   13.137   0.0007    0.712   0.1300   10.210   0.1300
1679231 0.06   0.210   0.253   15.429   0.0047   13.245   0.0008    0.696   0.1300   10.150   0.1300
1679231 0.06   0.230   0.277   15.508   0.0051   13.346   0.0010    0.681   0.1300   10.096   0.1300
1679231 0.06   0.253   0.306   15.596   0.0055   13.458   0.0011    0.665   0.1301   10.034   0.1301
1679231 0.06   0.281   0.339   15.693   0.0060   13.579   0.0013    0.648   0.1301    9.969   0.1301
1679231 0.06   0.309   0.373   15.784   0.0066   13.692   0.0015    0.634   0.1301    9.910   0.1301
1679231 0.06   0.341   0.411   15.883   0.0072   13.811   0.0017    0.619   0.1301    9.847   0.1301
1679231 0.06   0.372   0.449   15.975   0.0079   13.924   0.0019    0.606   0.1301    9.789   0.1301
1679231 0.06   0.412   0.497   16.084   0.0088   14.054   0.0022    0.591   0.1301    9.722   0.1302
1679231 0.06   0.451   0.545   16.187   0.0098   14.176   0.0024    0.578   0.1302    9.660   0.1302
1679231 0.06   0.495   0.598   16.294   0.0109   14.302   0.0026    0.565   0.1302    9.597   0.1302
1679231 0.06   0.546   0.660   16.413   0.0122   14.441   0.0027    0.551   0.1303    9.527   0.1303
1679231 0.06   0.602   0.727   16.534   0.0138   14.581   0.0029    0.538   0.1304    9.459   0.1304
1679231 0.06   0.661   0.798   16.656   0.0154   14.722   0.0029    0.525   0.1304    9.389   0.1305
1679231 0.06   0.725   0.875   16.778   0.0173   14.862   0.0030    0.513   0.1306    9.321   0.1306
1679231 0.06   0.800   0.966   16.912   0.0193   15.016   0.0031    0.499   0.1307    9.245   0.1307
1679231 0.06   0.879   1.061   17.044   0.0215   15.168   0.0035    0.485   0.1309    9.171   0.1309
1679231 0.06   0.966   1.166   17.179   0.0241   15.323   0.0039    0.472   0.1311    9.096   0.1311
1679231 0.06   1.065   1.286   17.323   0.0273   15.483   0.0047    0.460   0.1314    9.020   0.1314
1679231 0.06   1.168   1.410   17.462   0.0309   15.635   0.0060    0.452   0.1318    8.950   0.1318
1679231 0.06   1.287   1.554   17.613   0.0356   15.795   0.0078    0.445   0.1324    8.880   0.1324
1679231 0.06   1.418   1.711   17.760   0.0413   15.958   0.0102    0.435   0.1332    8.804   0.1333
1679231 0.06   1.556   1.879   17.896   0.0473   16.115   0.0127    0.420   0.1343    8.726   0.1344
1679231 0.06   1.715   2.070   18.040   0.0544   16.280   0.0158    0.405   0.1357    8.646   0.1358
1679231 0.06   1.885   2.276   18.206   0.0634   16.443   0.0186    0.408   0.1377    8.583   0.1379
1679231 0.06   2.071   2.500   18.395   0.0746   16.609   0.0208    0.423   0.1404    8.532   0.1407
1679231 0.06   2.281   2.754   18.571   0.0867   16.786   0.0225    0.423   0.1438    8.461   0.1441
1679231 0.06   2.507   3.026   18.736   0.1014   16.966   0.0234    0.412   0.1483    8.379   0.1486
1679231 0.06   2.760   3.332   18.925   0.1202   17.155   0.0217    0.413   0.1546    8.303   0.1549
1679231 0.06   3.033   3.662   19.127   0.1439   17.353   0.0188    0.415   0.1637    8.227   0.1639
1679231 0.06   3.338   4.030   19.357   0.1776   17.545   0.0184    0.441   0.1786    8.176   0.1787
1679231 0.06   3.671   4.432   19.616   0.2252   17.719   0.0211    0.441   0.2024    8.106   0.2026
1679231 0.06   4.039   4.876   19.895   0.2908   17.911   0.0260    0.441   0.2387    8.030   0.2389
1679231 0.06   4.443   5.364   20.006   0.3235   18.095   0.0330    0.441   0.2581    7.956   0.2584
1679231 0.06   4.887   5.899   20.176   0.3802   18.263   0.0408    0.441   0.2926    7.889   0.2931
1679231 0.06   5.378   6.492   20.207   0.3892   18.428   0.0485    0.441   0.2987    7.823   0.2993
1679231 0.06   5.916   7.142   20.534   0.5210   18.632   0.0597    0.441   0.3823    7.741   0.3830
1679231 0.06   6.506   7.855   20.784   0.6591   18.843   0.0724    0.441   0.4728    7.657   0.4737
1679231 0.06   7.156   8.639   21.041   0.8355   19.107   0.0943    0.441   0.5909    7.551   0.5921
1679231 0.06   7.872   9.504   21.308   1.0784   19.412   0.1175    0.441   0.7550    7.429   0.7565
1679231 0.06   8.661  10.455   21.583   1.3637   19.734   0.1492    0.441   0.9495    7.300   0.9514
1679231 0.06   9.524  11.497   21.865   1.7682   20.222   0.2220    0.441   1.2288    7.105   1.2320
1679231 0.06  10.478  12.650   22.158   2.3074   20.603   0.3051    0.441   1.6011    6.953   1.6057
1679231 0.06  11.528  13.916   22.460   3.0479   21.147   0.4896    0.441   2.1204    6.735   2.1295
1679231 0.06  12.680  15.308   22.771   4.0442   21.411   0.6106    0.441   2.8072    6.629   2.8178
1679231 0.06  13.947  16.837   23.091   5.4368   21.681   0.7766    0.441   3.7676    6.522   3.7804
1679231 0.06  15.341  18.520   23.422   7.3673   21.957   0.9978    0.441   5.0989    6.411   5.1145
1679231 0.06  16.874  20.370   23.764  10.0847   22.238   1.2930    0.441   6.9720    6.299   6.9912
1679231 0.06  18.561  22.407   24.116  13.9490   22.526   1.6853    0.441   9.6341    6.184   9.6576
1679231 0.06  20.418  24.649   24.479  19.4864   22.820   2.2063    0.441  13.4461    6.066  13.4751
1679231 0.06  22.461  27.116   24.855  27.5137   23.121   2.9100    0.441  18.9694    5.946  19.0051
1679231 0.06  24.706  29.826   25.241  39.3076   23.427   3.8601    0.441  27.0798    5.823  27.1238
1679231 0.06  27.177  32.810   25.641  56.7569   23.741   5.1527    0.441  39.0736    5.698  39.1279
1679231 0.06  29.894  36.089   26.052  82.9059   24.061   6.9182    0.441  57.0392    5.570  57.1063
1679231 0.06  32.884  39.698   26.477  99.9999   24.388   9.3495    0.441  84.2935    5.439  84.3764
1679231 0.06  36.171  43.666   26.915  99.9999   24.722  12.7221    0.441  99.9999    5.305  99.9999
1679231 0.06  39.790  48.036   27.367  99.9999   25.064  17.4215    0.441  99.9999    5.168  99.9999
1679231 0.06  43.770  52.840   27.834  99.9999   25.413  24.0225    0.441  99.9999    5.029  99.9999
1679231 0.06  48.146  58.123   28.315  99.9999   25.770  33.3557    0.441  99.9999    4.886  99.9999
1679231 0.06  52.961  63.936   28.812  99.9999   26.134  46.6524    0.441  99.9999    4.740  99.9999
1679231 0.06  58.256  70.328   29.324  99.9999   26.506  65.6983    0.441  99.9999    4.592  99.9999
1679231 0.06  64.081  77.360   29.852  99.9999   26.886  93.2544    0.441  99.9999    4.440  99.9999
1679231 0.06  70.492  85.100   30.397  99.9999   27.274  99.9999    0.441  99.9999    4.284  99.9999
1679231 0.06  77.537  93.605   30.959  99.9999   27.671  99.9999    0.441  99.9999    4.126  99.9999
1679231 0.06  85.294 102.970   31.540  99.9999   28.077  99.9999    0.441  99.9999    3.963  99.9999
1679231 0.06  93.820 113.263   32.138  99.9999   28.491  99.9999    0.441  99.9999    3.798  99.9999
1679231 0.06 103.206 124.593   32.756  99.9999   28.914  99.9999    0.441  99.9999    3.629  99.9999
1679231 0.06 113.525 137.051   33.393  99.9999   29.346  99.9999    0.441  99.9999    3.456  99.9999
1679231 0.06 124.879 150.757   34.050  99.9999   29.788  99.9999    0.441  99.9999    3.279  99.9999
1740194 0.06   0.119   0.145   17.215   0.0238   15.049   0.0019    0.684   0.1310    9.417   0.1310
1740194 0.06   0.131   0.159   17.218   0.0239   15.062   0.0020    0.677   0.1310    9.405   0.1310
1740194 0.06   0.143   0.174   17.226   0.0242   15.074   0.0021    0.674   0.1311    9.398   0.1311
1740194 0.06   0.158   0.193   17.230   0.0243   15.091   0.0022    0.666   0.1311    9.383   0.1311
1740194 0.06   0.174   0.212   17.239   0.0246   15.107   0.0023    0.661   0.1311    9.371   0.1311
1740194 0.06   0.190   0.231   17.249   0.0249   15.123   0.0025    0.656   0.1311    9.360   0.1311
1740194 0.06   0.210   0.256   17.259   0.0252   15.142   0.0027    0.650   0.1312    9.347   0.1312
1740194 0.06   0.230   0.280   17.270   0.0256   15.161   0.0029    0.645   0.1312    9.334   0.1312
1740194 0.06   0.253   0.309   17.282   0.0261   15.184   0.0032    0.637   0.1312    9.317   0.1313
1740194 0.06   0.281   0.342   17.300   0.0267   15.210   0.0035    0.632   0.1313    9.302   0.1313
1740194 0.06   0.309   0.376   17.313   0.0274   15.236   0.0038    0.624   0.1314    9.283   0.1314
1740194 0.06   0.341   0.415   17.334   0.0281   15.266   0.0042    0.617   0.1315    9.264   0.1315
1740194 0.06   0.372   0.453   17.360   0.0293   15.295   0.0047    0.615   0.1316    9.250   0.1316
1740194 0.06   0.412   0.501   17.384   0.0301   15.331   0.0052    0.607   0.1317    9.228   0.1317
1740194 0.06   0.451   0.550   17.407   0.0310   15.367   0.0057    0.598   0.1318    9.204   0.1318
1740194 0.06   0.495   0.603   17.433   0.0320   15.406   0.0064    0.588   0.1319    9.179   0.1319
1740194 0.06   0.546   0.665   17.461   0.0332   15.452   0.0071    0.576   0.1321    9.149   0.1321
1740194 0.06   0.602   0.733   17.484   0.0339   15.501   0.0081    0.558   0.1322    9.111   0.1322
1740194 0.06   0.661   0.805   17.515   0.0349   15.554   0.0090    0.543   0.1323    9.075   0.1324
1740194 0.06   0.725   0.882   17.541   0.0361   15.610   0.0103    0.523   0.1325    9.032   0.1326
1740194 0.06   0.800   0.974   17.578   0.0377   15.676   0.0117    0.503   0.1328    8.987   0.1329
1740194 0.06   0.879   1.070   17.620   0.0395   15.744   0.0133    0.485   0.1331    8.941   0.1332
1740194 0.06   0.966   1.177   17.673   0.0419   15.819   0.0150    0.470   0.1335    8.896   0.1337
1740194 0.06   1.065   1.297   17.743   0.0460   15.901   0.0177    0.462   0.1343    8.855   0.1345
1740194 0.06   1.168   1.423   17.820   0.0510   15.985   0.0192    0.457   0.1353    8.816   0.1355
1740194 0.06   1.287   1.567   17.890   0.0538   16.079   0.0209    0.440   0.1359    8.762   0.1361
1740194 0.06   1.418   1.726   17.940   0.0541   16.176   0.0228    0.408   0.1361    8.691   0.1364
1740194 0.06   1.556   1.895   17.984   0.0553   16.270   0.0249    0.375   0.1365    8.620   0.1368
1740194 0.06   1.715   2.088   18.067   0.0621   16.368   0.0248    0.364   0.1378    8.570   0.1382
1740194 0.06   1.885   2.295   18.146   0.0667   16.461   0.0255    0.354   0.1389    8.523   0.1393
1740194 0.06   2.071   2.522   18.167   0.0636   16.548   0.0237    0.309   0.1381    8.443   0.1384
1740194 0.06   2.281   2.778   18.222   0.0681   16.634   0.0202    0.288   0.1388    8.387   0.1391
1740194 0.06   2.507   3.052   18.316   0.0695   16.724   0.0156    0.291   0.1389    8.355   0.1390
1740194 0.06   2.760   3.361   18.382   0.0728   16.819   0.0116    0.270   0.1395    8.296   0.1396
1740194 0.06   3.033   3.694   18.429   0.0752   16.925   0.0110    0.230   0.1400    8.214   0.1401
1740194 0.06   3.338   4.065   18.541   0.0829   17.046   0.0117    0.224   0.1421    8.159   0.1422
1740194 0.06   3.671   4.470   18.627   0.0897   17.183   0.0120    0.189   0.1440    8.069   0.1441
1740194 0.06   4.039   4.919   18.826   0.1078   17.353   0.0128    0.209   0.1498    8.021   0.1499
1740194 0.06   4.443   5.410   18.888   0.1147   17.525   0.0168    0.134   0.1524    7.877   0.1525
1740194 0.06   4.887   5.950   19.029   0.1299   17.681   0.0194    0.123   0.1581    7.804   0.1583
1740194 0.06   5.378   6.548   19.166   0.1481   17.833   0.0212    0.113   0.1656    7.733   0.1658
1740194 0.06   5.916   7.204   19.301   0.1678   18.001   0.0254    0.090   0.1745    7.643   0.1748
1740194 0.06   6.506   7.923   19.527   0.2056   18.208   0.0315    0.090   0.1930    7.560   0.1934
1740194 0.06   7.156   8.713   19.674   0.2340   18.472   0.0412    0.090   0.2084    7.455   0.2091
1740194 0.06   7.872   9.586   20.107   0.3489   18.807   0.0534    0.090   0.2747    7.321   0.2755
1740194 0.06   8.661  10.546   20.542   0.5178   19.250   0.0732    0.090   0.3814    7.144   0.3825
1740194 0.06   9.524  11.597   20.859   0.6872   19.768   0.1106    0.090   0.4946    6.937   0.4966
1740194 0.06  10.478  12.759   21.211   0.9474   20.236   0.1678    0.090   0.6724    6.749   0.6757
1740194 0.06  11.528  14.037   21.599   1.3562   20.651   0.2469    0.090   0.9540    6.583   0.9591
1740194 0.06  12.680  15.440   22.028   2.0021   21.310   0.4469    0.090   1.4124    6.320   1.4237
1740194 0.06  13.947  16.983   22.500   3.0970   21.704   0.6411    0.090   2.1722    6.162   2.1873
1740194 0.06  15.341  18.681   23.023   5.0089   22.126   0.9446    0.090   3.4971    5.993   3.5175
1740194 0.06  16.874  20.547   23.599   8.5243   22.578   1.4263    0.090   5.9271    5.813   5.9545
1740194 0.06  18.561  22.601   24.236  15.2942   23.063   2.2279    0.090  10.5974    5.619  10.6348
1740194 0.06  20.418  24.863   24.941  29.2732   23.582   3.5968    0.090  20.2215    5.411  20.2726
1740194 0.06  22.461  27.351   25.719  59.8988   24.139   6.0051    0.090  41.2736    5.188  41.3434
1740194 0.06  24.706  30.085   26.578  99.9999   24.735  10.3938    0.090  90.8814    4.950  90.9765
1740194 0.06  27.177  33.094   27.527  99.9999   25.374  18.7113    0.090  99.9999    4.694  99.9999
1740194 0.06  29.894  36.402   28.575  99.9999   26.058  35.1229    0.090  99.9999    4.421  99.9999
1740194 0.06  32.884  40.042   29.733  99.9999   26.792  69.0285    0.090  99.9999    4.127  99.9999
1740194 0.06  36.171  44.045   31.010  99.9999   27.577  99.9999    0.090  99.9999    3.813  99.9999
1740194 0.06  39.790  48.452   32.424  99.9999   28.419  99.9999    0.090  99.9999    3.476  99.9999
1740194 0.06  43.770  53.298   33.984  99.9999   29.321  99.9999    0.090  99.9999    3.115  99.9999
1740194 0.06  48.146  58.627   35.706  99.9999   30.287  99.9999    0.090  99.9999    2.729  99.9999
1740194 0.06  52.961  64.490   37.611  99.9999   31.322  99.9999    0.090  99.9999    2.315  99.9999
1740194 0.06  58.256  70.937   39.711  99.9999   32.431  99.9999    0.090  99.9999    1.872  99.9999
1740194 0.06  64.081  78.031   42.033  99.9999   33.619  99.9999    0.090  99.9999    1.396  99.9999
1740194 0.06  70.492  85.838   44.599  99.9999   34.893  99.9999    0.090  99.9999    0.887  99.9999
1740194 0.06  77.537  94.416   47.429  99.9999   36.256  99.9999    0.090  99.9999    0.342  99.9999
1740194 0.06  85.294 103.863   50.563  99.9999   37.718  99.9999    0.090  99.9999    0.000  99.9999
1740194 0.06  93.820 114.244   54.014  99.9999   39.282  99.9999    0.090  99.9999    0.000  99.9999
1740194 0.06 103.206 125.673   57.834  99.9999   40.961  99.9999    0.090  99.9999    0.000  99.9999
1740194 0.06 113.525 138.239   62.049  99.9999   42.758  99.9999    0.090  99.9999    0.000  99.9999
1740194 0.06 124.879 152.064   66.705  99.9999   44.683  99.9999    0.090  99.9999    0.000  99.9999
1740194 0.06 137.364 167.268   71.853  99.9999   46.747  99.9999    0.090  99.9999    0.000  99.9999
1740194 0.06 151.102 183.996   77.527  99.9999   48.956  99.9999    0.090  99.9999    0.000  99.9999
1740194 0.06 166.213 202.397   83.811  99.9999   51.325  99.9999    0.090  99.9999    0.000  99.9999
1740194 0.06 182.833 222.635   90.733  99.9999   53.861  99.9999    0.090  99.9999    0.000  99.9999
 795727 0.06   0.119   0.140   13.930   0.0013   11.818   0.0001    0.647   0.1300   10.670   0.1300
 795727 0.06   0.131   0.154   14.052   0.0014   11.952   0.0001    0.638   0.1300   10.608   0.1300
 795727 0.06   0.143   0.168   14.164   0.0016   12.076   0.0001    0.631   0.1300   10.551   0.1300
 795727 0.06   0.158   0.187   14.301   0.0018   12.226   0.0002    0.621   0.1300   10.481   0.1300
 795727 0.06   0.174   0.205   14.427   0.0021   12.364   0.0002    0.613   0.1300   10.418   0.1300
 795727 0.06   0.190   0.224   14.542   0.0023   12.491   0.0003    0.605   0.1300   10.360   0.1300
 795727 0.06   0.210   0.247   14.676   0.0027   12.637   0.0003    0.597   0.1300   10.293   0.1300
 795727 0.06   0.230   0.271   14.799   0.0030   12.771   0.0004    0.589   0.1300   10.232   0.1300
 795727 0.06   0.253   0.299   14.934   0.0035   12.918   0.0005    0.581   0.1300   10.165   0.1300
 795727 0.06   0.281   0.331   15.079   0.0040   13.076   0.0007    0.573   0.1300   10.093   0.1300
 795727 0.06   0.309   0.364   15.212   0.0046   13.220   0.0008    0.565   0.1300   10.028   0.1300
 795727 0.06   0.341   0.401   15.352   0.0053   13.371   0.0011    0.557   0.1301    9.959   0.1301
 795727 0.06   0.372   0.439   15.480   0.0061   13.511   0.0013    0.549   0.1301    9.896   0.1301
 795727 0.06   0.412   0.485   15.628   0.0070   13.671   0.0017    0.541   0.1301    9.823   0.1301
 795727 0.06   0.451   0.532   15.763   0.0080   13.819   0.0020    0.532   0.1301    9.755   0.1301
 795727 0.06   0.495   0.583   15.899   0.0092   13.970   0.0025    0.522   0.1302    9.684   0.1302
 795727 0.06   0.546   0.644   16.046   0.0106   14.134   0.0029    0.510   0.1302    9.607   0.1302
 795727 0.06   0.602   0.709   16.189   0.0122   14.297   0.0032    0.497   0.1303    9.529   0.1303
 795727 0.06   0.661   0.779   16.328   0.0138   14.457   0.0035    0.482   0.1304    9.450   0.1304
 795727 0.06   0.725   0.854   16.462   0.0153   14.615   0.0037    0.465   0.1304    9.370   0.1305
 795727 0.06   0.800   0.942   16.605   0.0173   14.786   0.0038    0.446   0.1306    9.282   0.1306
 795727 0.06   0.879   1.036   16.742   0.0195   14.950   0.0038    0.428   0.1307    9.198   0.1307
 795727 0.06   0.966   1.138   16.884   0.0218   15.115   0.0037    0.411   0.1309    9.116   0.1309
 795727 0.06   1.065   1.255   17.038   0.0249   15.286   0.0035    0.400   0.1311    9.036   0.1311
 795727 0.06   1.168   1.376   17.196   0.0283   15.448   0.0032    0.398   0.1315    8.969   0.1315
 795727 0.06   1.287   1.516   17.366   0.0327   15.618   0.0033    0.397   0.1319    8.901   0.1320
 795727 0.06   1.418   1.670   17.531   0.0372   15.788   0.0035    0.393   0.1325    8.829   0.1325
 795727 0.06   1.556   1.834   17.694   0.0420   15.955   0.0042    0.392   0.1332    8.761   0.1332
 795727 0.06   1.715   2.020   17.868   0.0485   16.131   0.0054    0.390   0.1342    8.688   0.1342
 795727 0.06   1.885   2.221   18.016   0.0547   16.308   0.0064    0.370   0.1354    8.598   0.1354
 795727 0.06   2.071   2.440   18.157   0.0619   16.485   0.0067    0.345   0.1368    8.502   0.1369
 795727 0.06   2.281   2.687   18.338   0.0735   16.666   0.0072    0.345   0.1395    8.429   0.1396
 795727 0.06   2.507   2.953   18.529   0.0890   16.846   0.0076    0.353   0.1437    8.365   0.1437
 795727 0.06   2.760   3.252   18.748   0.1096   17.026   0.0083    0.380   0.1503    8.320   0.1503
 795727 0.06   3.033   3.574   18.928   0.1279   17.195   0.0096    0.387   0.1569    8.260   0.1570
 795727 0.06   3.338   3.933   19.023   0.1382   17.370   0.0110    0.332   0.1610    8.135   0.1611
 795727 0.06   3.671   4.325   19.268   0.1722   17.552   0.0127    0.375   0.1758    8.105   0.1759
 795727 0.06   4.039   4.759   19.414   0.1956   17.728   0.0148    0.355   0.1871    8.014   0.1872
 795727 0.06   4.443   5.235   19.532   0.2209   17.913   0.0176    0.355   0.2000    7.940   0.2001
 795727 0.06   4.887   5.757   19.748   0.2671   18.116   0.0210    0.355   0.2251    7.859   0.2252
 795727 0.06   5.378   6.336   19.939   0.3178   18.325   0.0257    0.355   0.2543    7.775   0.2546
 795727 0.06   5.916   6.970   20.215   0.4118   18.535   0.0311    0.355   0.3116    7.691   0.3118
 795727 0.06   6.506   7.666   20.379   0.4776   18.753   0.0379    0.355   0.3532    7.604   0.3536
 795727 0.06   7.156   8.431   20.567   0.5692   18.954   0.0455    0.355   0.4125    7.524   0.4129
 795727 0.06   7.872   9.275   20.757   0.6896   19.192   0.0560    0.355   0.4918    7.428   0.4923
 795727 0.06   8.661  10.204   20.950   0.8035   19.401   0.0678    0.355   0.5680    7.345   0.5686
 795727 0.06   9.524  11.221   21.144   0.9563   19.584   0.0800    0.355   0.6707    7.272   0.6715
 795727 0.06  10.478  12.345   21.341   1.1451   19.743   0.0934    0.355   0.7984    7.208   0.7992
 795727 0.06  11.528  13.582   21.539   1.3781   19.976   0.1145    0.355   0.9570    7.115   0.9581
 795727 0.06  12.680  14.939   21.740   1.6511   20.183   0.1384    0.355   1.1434    7.032   1.1448
 795727 0.06  13.947  16.432   21.943   1.9988   20.513   0.1874    0.355   1.3825    6.900   1.3846
 795727 0.06  15.341  18.075   22.147   2.4032   20.847   0.2547    0.355   1.6620    6.766   1.6651
 795727 0.06  16.874  19.880   22.354   2.9049   21.095   0.3194    0.355   2.0078    6.667   2.0119
 795727 0.06  18.561  21.868   22.563   3.5225   21.469   0.4506    0.355   2.4382    6.517   2.4448
 795727 0.06  20.418  24.056   22.775   4.2717   21.693   0.5528    0.355   2.9561    6.428   2.9643
 795727 0.06  22.461  26.463   22.988   5.2037   21.919   0.6813    0.355   3.6005    6.338   3.6108
 795727 0.06  24.706  29.109   23.204   6.3455   22.147   0.8395    0.355   4.3904    6.247   4.4032
 795727 0.06  27.177  32.020   23.422   7.7553   22.377   1.0372    0.355   5.3661    6.155   5.3821
 795727 0.06  29.894  35.221   23.643   9.4966   22.609   1.2829    0.355   6.5714    6.062   6.5914
 795727 0.06  32.884  38.743   23.865  11.6561   22.843   1.5926    0.355   8.0669    5.968   8.0920
 795727 0.06  36.171  42.616   24.090  14.3429   23.080   1.9796    0.355   9.9277    5.873   9.9593
 795727 0.06  39.790  46.880   24.318  17.6841   23.319   2.4675    0.355  12.2426    5.778  12.2823
 795727 0.06  43.770  51.569   24.548  21.8534   23.560   3.0810    0.355  15.1317    5.681  15.1818
 795727 0.06  48.146  56.725   24.780  27.0600   23.804   3.8556    0.355  18.7406    5.584  18.8039
 795727 0.06  52.961  62.398   25.015  33.5959   24.050   4.8360    0.355  23.2716    5.485  23.3519
 795727 0.06  58.256  68.636   25.252  41.7979   24.298   6.0812    0.355  28.9592    5.386  29.0612
 795727 0.06  64.081  75.499   25.492  52.1141   24.549   7.6581    0.355  36.1141    5.286  36.2438
 795727 0.06  70.492  83.053   25.734  65.1460   24.802   9.6705    0.355  45.1547    5.184  45.3201
 795727 0.06  77.537  91.353   25.979  81.6265   25.058  12.2395    0.355  56.5901    5.082  56.8015
 795727 0.06  85.294 100.493   26.226  99.9999   25.316  15.5251    0.355  71.0892    4.979  71.3599
 795727 0.06  93.820 110.538   26.476  99.9999   25.576  19.8053    0.355  89.5262    4.875  89.8760
 795727 0.06 103.206 121.595   26.729  99.9999   25.839  25.1983    0.355  99.9999    4.769  99.9999
 795727 0.06 113.525 133.754   26.984  99.9999   26.105  32.7771    0.355  99.9999    4.663  99.9999
 795727 0.06 124.879 147.130   27.242  99.9999   26.373  41.8621    0.355  99.9999    4.556  99.9999
1683223 0.06   0.119   0.139   14.213   0.0016   12.170   0.0001    0.600   0.1300   10.482   0.1300
1683223 0.06   0.131   0.153   14.328   0.0018   12.286   0.0001    0.599   0.1300   10.435   0.1300
1683223 0.06   0.143   0.167   14.434   0.0020   12.393   0.0002    0.598   0.1300   10.391   0.1300
1683223 0.06   0.158   0.186   14.564   0.0022   12.524   0.0002    0.597   0.1300   10.338   0.1300
1683223 0.06   0.174   0.204   14.683   0.0025   12.645   0.0002    0.596   0.1300   10.289   0.1300
1683223 0.06   0.190   0.223   14.793   0.0028   12.756   0.0003    0.595   0.1300   10.243   0.1300
1683223 0.06   0.210   0.246   14.921   0.0032   12.885   0.0004    0.595   0.1300   10.191   0.1300
1683223 0.06   0.230   0.269   15.039   0.0037   13.005   0.0005    0.594   0.1300   10.142   0.1300
1683223 0.06   0.253   0.297   15.170   0.0042   13.137   0.0007    0.593   0.1300   10.088   0.1300
1683223 0.06   0.281   0.330   15.311   0.0049   13.278   0.0009    0.592   0.1300   10.031   0.1300
1683223 0.06   0.309   0.362   15.441   0.0057   13.409   0.0012    0.592   0.1301    9.978   0.1301
1683223 0.06   0.341   0.399   15.578   0.0066   13.548   0.0015    0.591   0.1301    9.922   0.1301
1683223 0.06   0.372   0.436   15.708   0.0076   13.677   0.0020    0.591   0.1301    9.871   0.1301
1683223 0.06   0.412   0.483   15.856   0.0089   13.827   0.0026    0.590   0.1302    9.810   0.1302
1683223 0.06   0.451   0.529   15.996   0.0102   13.967   0.0035    0.590   0.1302    9.754   0.1302
1683223 0.06   0.495   0.580   16.140   0.0118   14.111   0.0043    0.590   0.1303    9.696   0.1303
1683223 0.06   0.546   0.641   16.296   0.0136   14.270   0.0053    0.588   0.1304    9.631   0.1304
1683223 0.06   0.602   0.706   16.450   0.0154   14.430   0.0062    0.584   0.1305    9.563   0.1305
1683223 0.06   0.661   0.775   16.603   0.0172   14.590   0.0072    0.580   0.1306    9.494   0.1307
1683223 0.06   0.725   0.850   16.753   0.0192   14.750   0.0083    0.572   0.1308    9.423   0.1308
1683223 0.06   0.800   0.938   16.915   0.0216   14.927   0.0098    0.562   0.1310    9.341   0.1311
1683223 0.06   0.879   1.031   17.072   0.0244   15.100   0.0107    0.551   0.1313    9.261   0.1313
1683223 0.06   0.966   1.133   17.228   0.0277   15.276   0.0108    0.537   0.1316    9.177   0.1317
1683223 0.06   1.065   1.249   17.391   0.0324   15.457   0.0107    0.525   0.1321    9.092   0.1322
1683223 0.06   1.168   1.370   17.541   0.0373   15.624   0.0097    0.513   0.1327    9.014   0.1327
1683223 0.06   1.287   1.509   17.695   0.0426   15.794   0.0085    0.502   0.1334    8.935   0.1334
1683223 0.06   1.418   1.662   17.845   0.0482   15.959   0.0075    0.492   0.1342    8.859   0.1343
1683223 0.06   1.556   1.825   17.995   0.0543   16.110   0.0076    0.491   0.1353    8.797   0.1354
1683223 0.06   1.715   2.010   18.138   0.0609   16.266   0.0086    0.483   0.1367    8.727   0.1367
1683223 0.06   1.885   2.210   18.261   0.0679   16.420   0.0094    0.461   0.1382    8.644   0.1383
1683223 0.06   2.071   2.428   18.412   0.0776   16.577   0.0097    0.457   0.1406    8.577   0.1407
1683223 0.06   2.281   2.674   18.591   0.0912   16.744   0.0096    0.465   0.1444    8.517   0.1444
1683223 0.06   2.507   2.939   18.726   0.1041   16.910   0.0101    0.444   0.1485    8.430   0.1485
1683223 0.06   2.760   3.236   18.928   0.1255   17.088   0.0107    0.460   0.1561    8.375   0.1561
1683223 0.06   3.033   3.557   19.031   0.1379   17.257   0.0119    0.415   0.1610    8.263   0.1610
1683223 0.06   3.338   3.914   19.217   0.1624   17.425   0.0138    0.428   0.1714    8.208   0.1715
1683223 0.06   3.671   4.304   19.378   0.1889   17.579   0.0160    0.432   0.1838    8.150   0.1839
1683223 0.06   4.039   4.736   19.561   0.2237   17.735   0.0177    0.432   0.2014    8.088   0.2015
1683223 0.06   4.443   5.210   19.760   0.2675   17.893   0.0201    0.432   0.2252    8.025   0.2254
1683223 0.06   4.887   5.730   19.893   0.3032   18.091   0.0238    0.432   0.2457    7.946   0.2459
1683223 0.06   5.378   6.305   20.110   0.3701   18.312   0.0288    0.432   0.2858    7.857   0.2860
1683223 0.06   5.916   6.937   20.386   0.4766   18.569   0.0376    0.432   0.3526    7.754   0.3530
1683223 0.06   6.506   7.629   20.586   0.5750   18.879   0.0496    0.432   0.4165    7.631   0.4170
1683223 0.06   7.156   8.390   20.788   0.6857   19.245   0.0691    0.432   0.4901    7.484   0.4909
1683223 0.06   7.872   9.230   20.993   0.8299   19.677   0.0981    0.432   0.5875    7.311   0.5889
1683223 0.06   8.661  10.154   21.201   0.9996   20.274   0.1680    0.432   0.7070    7.073   0.7102
1683223 0.06   9.524  11.167   21.412   1.2130   20.777   0.2640    0.432   0.8610    6.871   0.8674
1683223 0.06  10.478  12.286   21.626   1.4751   21.315   0.4321    0.432   1.0618    6.656   1.0758
1683223 0.06  11.528  13.516   21.842   1.7989   21.552   0.5346    0.432   1.2932    6.561   1.3108
1683223 0.06  12.680  14.867   22.062   2.2015   21.793   0.6667    0.432   1.5824    6.465   1.6047
1683223 0.06  13.947  16.353   22.284   2.6953   22.036   0.8341    0.432   1.9388    6.368   1.9673
1683223 0.06  15.341  17.987   22.509   3.3180   22.284   1.0482    0.432   2.3892    6.269   2.4257
1683223 0.06  16.874  19.784   22.737   4.0902   22.535   1.3186    0.432   2.9493    6.168   2.9961
1683223 0.06  18.561  21.762   22.968   5.0583   22.790   1.6660    0.432   3.6536    6.066   3.7139
1683223 0.06  20.418  23.940   23.203   6.2738   23.049   2.1160    0.432   4.5413    5.962   4.6195
1683223 0.06  22.461  26.335   23.440   7.8089   23.313   2.6933    0.432   5.6649    5.857   5.7664
1683223 0.06  24.706  28.968   23.681   9.7441   23.579   3.4454    0.432   7.0872    5.750   7.2200
1683223 0.06  27.177  31.865   23.925  12.2038   23.850   4.4208    0.432   8.9001    5.642   9.0741
1683223 0.06  29.894  35.050   24.172  15.3179   24.125   5.6966    0.432  11.2057    5.532  11.4350
1683223 0.06  32.884  38.556   24.423  19.2912   24.405   7.3653    0.432  14.1582    5.420  14.4614
1683223 0.06  36.171  42.410   24.677  24.3741   24.688   9.5611    0.432  17.9515    5.307  18.3543
1683223 0.06  39.790  46.653   24.934  30.8928   24.976  12.4568    0.432  22.8380    5.192  23.3752
1683223 0.06  43.770  51.320   25.195  39.2841   25.268  16.3046    0.432  29.1618    5.075  29.8821
1683223 0.06  48.146  56.450   25.460  50.1126   25.564  21.4238    0.432  37.3663    4.956  38.3364
1683223 0.06  52.961  62.096   25.728  64.1224   25.865  28.2629    0.432  48.0445    4.836  49.3567
1683223 0.06  58.256  68.304   25.999  82.3311   26.171  37.4487    0.432  62.0125    4.714  63.7961
1683223 0.06  64.081  75.134   26.274  99.9999   26.481  49.8150    0.432  80.3501    4.590  82.7839
1683223 0.06  70.492  82.651   26.553  99.9999   26.796  66.6377    0.432  99.9999    4.464  99.9999
1683223 0.06  77.537  90.911   26.835  99.9999   27.115  89.3472    0.432  99.9999    4.336  99.9999
1683223 0.06  85.294 100.007   27.122  99.9999   27.440  99.9999    0.432  99.9999    4.206  99.9999
1683223 0.06  93.820 110.003   27.412  99.9999   27.769  99.9999    0.432  99.9999    4.075  99.9999
1683223 0.06 103.206 121.007   27.706  99.9999   28.103  99.9999    0.432  99.9999    3.941  99.9999
1683223 0.06 113.525 133.107   28.004  99.9999   28.442  99.9999    0.432  99.9999    3.805  99.9999
1683223 0.06 124.879 146.419   28.306  99.9999   28.787  99.9999    0.432  99.9999    3.667  99.9999
1683223 0.06 137.364 161.058   28.612  99.9999   29.137  99.9999    0.432  99.9999    3.527  99.9999
1683223 0.06 151.102 177.165   28.923  99.9999   29.491  99.9999    0.432  99.9999    3.386  99.9999
1683223 0.06 166.213 194.883   29.237  99.9999   29.852  99.9999    0.432  99.9999    3.241  99.9999
1680960 0.06   0.119   0.143   16.354   0.0105   13.899   0.0009    0.882   0.1302   10.075   0.1302
1680960 0.06   0.131   0.157   16.375   0.0107   13.935   0.0010    0.872   0.1302   10.050   0.1302
1680960 0.06   0.143   0.172   16.397   0.0110   13.969   0.0011    0.864   0.1302   10.028   0.1302
1680960 0.06   0.158   0.191   16.422   0.0113   14.012   0.0012    0.851   0.1302    9.998   0.1302
1680960 0.06   0.174   0.210   16.448   0.0116   14.054   0.0013    0.841   0.1302    9.972   0.1302
1680960 0.06   0.190   0.229   16.474   0.0120   14.093   0.0015    0.832   0.1303    9.947   0.1303
1680960 0.06   0.210   0.253   16.505   0.0123   14.140   0.0017    0.820   0.1303    9.917   0.1303
1680960 0.06   0.230   0.277   16.534   0.0128   14.184   0.0020    0.810   0.1303    9.889   0.1303
1680960 0.06   0.253   0.305   16.570   0.0133   14.236   0.0023    0.800   0.1303    9.858   0.1303
1680960 0.06   0.281   0.339   16.610   0.0139   14.293   0.0027    0.788   0.1304    9.823   0.1304
1680960 0.06   0.309   0.372   16.650   0.0145   14.347   0.0032    0.777   0.1304    9.791   0.1304
1680960 0.06   0.341   0.410   16.696   0.0154   14.407   0.0037    0.768   0.1305    9.757   0.1305
1680960 0.06   0.372   0.448   16.745   0.0163   14.466   0.0043    0.761   0.1305    9.727   0.1305
1680960 0.06   0.412   0.496   16.798   0.0174   14.536   0.0051    0.750   0.1306    9.688   0.1306
1680960 0.06   0.451   0.544   16.858   0.0188   14.605   0.0059    0.744   0.1307    9.654   0.1307
1680960 0.06   0.495   0.596   16.918   0.0202   14.679   0.0073    0.734   0.1308    9.615   0.1309
1680960 0.06   0.546   0.658   16.991   0.0221   14.764   0.0085    0.726   0.1310    9.573   0.1311
1680960 0.06   0.602   0.725   17.062   0.0241   14.853   0.0098    0.714   0.1312    9.525   0.1313
1680960 0.06   0.661   0.797   17.138   0.0259   14.946   0.0107    0.702   0.1314    9.476   0.1315
1680960 0.06   0.725   0.873   17.212   0.0277   15.044   0.0117    0.685   0.1316    9.420   0.1317
1680960 0.06   0.800   0.964   17.293   0.0292   15.155   0.0129    0.665   0.1318    9.356   0.1319
1680960 0.06   0.879   1.059   17.375   0.0311   15.267   0.0134    0.644   0.1321    9.290   0.1322
1680960 0.06   0.966   1.164   17.458   0.0333   15.385   0.0140    0.620   0.1323    9.219   0.1325
1680960 0.06   1.065   1.283   17.547   0.0354   15.509   0.0146    0.596   0.1326    9.145   0.1328
1680960 0.06   1.168   1.407   17.649   0.0389   15.633   0.0139    0.581   0.1330    9.080   0.1332
1680960 0.06   1.287   1.550   17.790   0.0457   15.761   0.0130    0.590   0.1340    9.038   0.1341
1680960 0.06   1.418   1.708   17.929   0.0514   15.887   0.0120    0.599   0.1349    8.996   0.1350
1680960 0.06   1.556   1.875   18.057   0.0555   16.009   0.0113    0.603   0.1357    8.952   0.1358
1680960 0.06   1.715   2.065   18.165   0.0591   16.133   0.0117    0.592   0.1364    8.892   0.1365
1680960 0.06   1.885   2.271   18.276   0.0639   16.255   0.0123    0.584   0.1375    8.835   0.1375
1680960 0.06   2.071   2.495   18.361   0.0687   16.375   0.0129    0.561   0.1386    8.763   0.1387
1680960 0.06   2.281   2.748   18.451   0.0746   16.498   0.0134    0.538   0.1400    8.691   0.1401
1680960 0.06   2.507   3.020   18.547   0.0810   16.616   0.0139    0.523   0.1417    8.629   0.1418
1680960 0.06   2.760   3.325   18.595   0.0831   16.735   0.0141    0.474   0.1423    8.532   0.1424
1680960 0.06   3.033   3.654   18.703   0.0929   16.852   0.0139    0.468   0.1451    8.480   0.1452
1680960 0.06   3.338   4.021   18.812   0.1016   16.958   0.0137    0.470   0.1478    8.439   0.1479
1680960 0.06   3.671   4.422   18.826   0.1040   17.068   0.0139    0.404   0.1486    8.329   0.1487
1680960 0.06   4.039   4.866   18.963   0.1173   17.196   0.0142    0.411   0.1532    8.285   0.1533
1680960 0.06   4.443   5.352   19.065   0.1278   17.330   0.0157    0.389   0.1571    8.209   0.1573
1680960 0.06   4.887   5.886   19.318   0.1619   17.486   0.0197    0.455   0.1715    8.213   0.1716
1680960 0.06   5.378   6.478   19.493   0.1923   17.678   0.0255    0.443   0.1860    8.125   0.1862
1680960 0.06   5.916   7.127   19.640   0.2188   17.890   0.0310    0.443   0.1996    8.040   0.2000
1680960 0.06   6.506   7.837   19.974   0.2937   18.134   0.0380    0.443   0.2411    7.942   0.2416
1680960 0.06   7.156   8.620   20.050   0.3160   18.405   0.0449    0.443   0.2546    7.834   0.2552
1680960 0.06   7.872   9.483   20.291   0.3966   18.695   0.0586    0.443   0.3041    7.718   0.3050
1680960 0.06   8.661  10.432   20.547   0.4935   19.030   0.0783    0.443   0.3664    7.584   0.3677
1680960 0.06   9.524  11.472   20.816   0.6322   19.450   0.1090    0.443   0.4586    7.416   0.4607
1680960 0.06  10.478  12.622   21.103   0.8205   19.914   0.1554    0.443   0.5871    7.231   0.5904
1680960 0.06  11.528  13.886   21.405   1.0841   20.479   0.2535    0.443   0.7743    7.004   0.7809
1680960 0.06  12.680  15.274   21.725   1.4529   21.053   0.4262    0.443   1.0462    6.775   1.0600
1680960 0.06  13.947  16.801   22.063   1.9817   21.351   0.5592    0.443   1.4177    6.655   1.4352
1680960 0.06  15.341  18.480   22.421   2.7534   21.662   0.7445    0.443   1.9599    6.531   1.9824
1680960 0.06  16.874  20.326   22.799   3.8967   21.987   1.0031    0.443   2.7618    6.401   2.7908
1680960 0.06  18.561  22.358   23.200   5.6371   22.325   1.3695    0.443   3.9794    6.266   4.0169
1680960 0.06  20.418  24.595   23.624   8.3243   22.678   1.8958    0.443   5.8548    6.125   5.9037
1680960 0.06  22.461  27.056   24.072  12.5757   23.046   2.6598    0.443   8.8138    5.977   8.8778
1680960 0.06  24.706  29.761   24.546  19.4651   23.430   3.7864    0.443  13.5963    5.824  13.6804
1680960 0.06  27.177  32.738   25.048  30.9062   23.830   5.4698    0.443  21.5194    5.664  21.6304
1680960 0.06  29.894  36.010   25.579  50.3445   24.247   8.0344    0.443  34.9540    5.497  35.1014
1680960 0.06  32.884  39.612   26.140  84.4493   24.681  11.9891    0.443  58.4804    5.323  58.6767
1680960 0.06  36.171  43.571   26.734  99.9999   25.134  18.1970    0.443  99.9999    5.142  99.9999
1680960 0.06  39.790  47.931   27.363  99.9999   25.607  28.1287    0.443  99.9999    4.953  99.9999
1680960 0.06  43.770  52.725   28.028  99.9999   26.100  44.2790    0.443  99.9999    4.756  99.9999
1680960 0.06  48.146  57.996   28.730  99.9999   26.614  71.0574    0.443  99.9999    4.550  99.9999
1680960 0.06  52.961  63.796   29.475  99.9999   27.149  99.9999    0.443  99.9999    4.336  99.9999
1680960 0.06  58.256  70.174   30.261  99.9999   27.708  99.9999    0.443  99.9999    4.113  99.9999
1680960 0.06  64.081  77.191   31.094  99.9999   28.290  99.9999    0.443  99.9999    3.880  99.9999
1680960 0.06  70.492  84.914   31.975  99.9999   28.897  99.9999    0.443  99.9999    3.637  99.9999
1680960 0.06  77.537  93.400   32.906  99.9999   29.530  99.9999    0.443  99.9999    3.384  99.9999
1680960 0.06  85.294 102.745   33.893  99.9999   30.190  99.9999    0.443  99.9999    3.120  99.9999
1680960 0.06  93.820 113.015   34.935  99.9999   30.877  99.9999    0.443  99.9999    2.845  99.9999
1680960 0.06 103.206 124.320   36.039  99.9999   31.595  99.9999    0.443  99.9999    2.558  99.9999
1680960 0.06 113.525 136.751   37.206  99.9999   32.343  99.9999    0.443  99.9999    2.259  99.9999
1680960 0.06 124.879 150.427   38.440  99.9999   33.123  99.9999    0.443  99.9999    1.947  99.9999
1680960 0.06 137.364 165.468   39.747  99.9999   33.935  99.9999    0.443  99.9999    1.622  99.9999
1680960 0.06 151.102 182.016   41.128  99.9999   34.783  99.9999    0.443  99.9999    1.283  99.9999
1680960 0.06 166.213 200.219   42.591  99.9999   35.667  99.9999    0.443  99.9999    0.929  99.9999
1680976 0.06   0.119   0.142   14.773   0.0025   12.612   0.0005    0.681   0.1300   10.388   0.1300
1680976 0.06   0.131   0.156   14.849   0.0027   12.697   0.0006    0.674   0.1300   10.348   0.1300
1680976 0.06   0.143   0.171   14.921   0.0029   12.777   0.0007    0.669   0.1300   10.310   0.1300
1680976 0.06   0.158   0.190   15.010   0.0031   12.876   0.0008    0.662   0.1300   10.263   0.1300
1680976 0.06   0.174   0.209   15.093   0.0034   12.969   0.0010    0.655   0.1300   10.220   0.1300
1680976 0.06   0.190   0.228   15.171   0.0036   13.055   0.0011    0.649   0.1300   10.179   0.1300
1680976 0.06   0.210   0.251   15.261   0.0040   13.156   0.0013    0.642   0.1300   10.132   0.1300
1680976 0.06   0.230   0.275   15.347   0.0043   13.251   0.0016    0.637   0.1300   10.088   0.1300
1680976 0.06   0.253   0.303   15.443   0.0047   13.357   0.0017    0.630   0.1300   10.039   0.1300
1680976 0.06   0.281   0.337   15.548   0.0052   13.472   0.0021    0.622   0.1301    9.986   0.1301
1680976 0.06   0.309   0.370   15.647   0.0058   13.579   0.0025    0.616   0.1301    9.937   0.1301
1680976 0.06   0.341   0.408   15.752   0.0065   13.695   0.0027    0.610   0.1301    9.884   0.1301
1680976 0.06   0.372   0.446   15.854   0.0072   13.803   0.0033    0.605   0.1301    9.835   0.1301
1680976 0.06   0.412   0.493   15.972   0.0082   13.930   0.0037    0.599   0.1301    9.779   0.1302
1680976 0.06   0.451   0.541   16.084   0.0094   14.050   0.0044    0.593   0.1302    9.726   0.1302
1680976 0.06   0.495   0.593   16.201   0.0108   14.174   0.0049    0.589   0.1303    9.671   0.1303
1680976 0.06   0.546   0.654   16.330   0.0125   14.312   0.0056    0.583   0.1303    9.610   0.1304
1680976 0.06   0.602   0.721   16.461   0.0144   14.451   0.0063    0.577   0.1304    9.549   0.1305
1680976 0.06   0.661   0.792   16.592   0.0165   14.591   0.0067    0.571   0.1306    9.486   0.1306
1680976 0.06   0.725   0.868   16.723   0.0186   14.732   0.0071    0.564   0.1307    9.423   0.1307
1680976 0.06   0.800   0.958   16.868   0.0213   14.887   0.0076    0.557   0.1309    9.354   0.1310
1680976 0.06   0.879   1.053   17.015   0.0241   15.040   0.0081    0.553   0.1312    9.288   0.1312
1680976 0.06   0.966   1.157   17.163   0.0270   15.195   0.0079    0.549   0.1314    9.223   0.1315
1680976 0.06   1.065   1.275   17.312   0.0300   15.356   0.0075    0.540   0.1317    9.149   0.1318
1680976 0.06   1.168   1.399   17.449   0.0330   15.507   0.0071    0.530   0.1320    9.079   0.1321
1680976 0.06   1.287   1.541   17.590   0.0373   15.665   0.0069    0.519   0.1326    9.005   0.1326
1680976 0.06   1.418   1.697   17.723   0.0418   15.822   0.0074    0.503   0.1332    8.926   0.1332
1680976 0.06   1.556   1.863   17.856   0.0481   15.971   0.0088    0.491   0.1343    8.855   0.1343
1680976 0.06   1.715   2.053   18.016   0.0562   16.133   0.0104    0.490   0.1358    8.789   0.1359
1680976 0.06   1.885   2.257   18.170   0.0642   16.291   0.0122    0.488   0.1375    8.723   0.1376
1680976 0.06   2.071   2.480   18.307   0.0709   16.449   0.0144    0.473   0.1391    8.646   0.1393
1680976 0.06   2.281   2.731   18.460   0.0789   16.619   0.0166    0.461   0.1413    8.565   0.1414
1680976 0.06   2.507   3.001   18.615   0.0880   16.797   0.0172    0.445   0.1438    8.479   0.1440
1680976 0.06   2.760   3.305   18.830   0.1080   16.997   0.0174    0.456   0.1501    8.409   0.1502
1680976 0.06   3.033   3.632   19.020   0.1285   17.212   0.0186    0.438   0.1576    8.305   0.1577
1680976 0.06   3.338   3.997   19.186   0.1488   17.441   0.0184    0.395   0.1657    8.171   0.1659
1680976 0.06   3.671   4.395   19.416   0.1821   17.660   0.0194    0.403   0.1807    8.091   0.1809
1680976 0.06   4.039   4.836   19.626   0.2196   17.856   0.0230    0.403   0.1995    8.013   0.1997
1680976 0.06   4.443   5.320   19.775   0.2534   18.012   0.0287    0.403   0.2179    7.950   0.2182
1680976 0.06   4.887   5.851   20.135   0.3530   18.185   0.0343    0.403   0.2757    7.881   0.2761
1680976 0.06   5.378   6.439   20.308   0.4103   18.387   0.0440    0.403   0.3114    7.800   0.3119
1680976 0.06   5.916   7.084   20.466   0.4763   18.629   0.0587    0.403   0.3538    7.704   0.3546
1680976 0.06   6.506   7.790   20.703   0.5935   18.948   0.0737    0.403   0.4302    7.576   0.4312
1680976 0.06   7.156   8.568   20.947   0.7438   19.306   0.0963    0.403   0.5304    7.433   0.5318
1680976 0.06   7.872   9.426   21.198   0.9361   19.669   0.1271    0.403   0.6606    7.288   0.6626
1680976 0.06   8.661  10.369   21.456   1.1680   20.140   0.1863    0.403   0.8213    7.099   0.8247
1680976 0.06   9.524  11.403   21.720   1.4902   20.597   0.2761    0.403   1.0472    6.916   1.0530
1680976 0.06  10.478  12.546   21.993   1.9172   21.217   0.4808    0.403   1.3614    6.669   1.3749
1680976 0.06  11.528  13.802   22.273   2.4773   21.505   0.6223    0.403   1.7560    6.553   1.7736
1680976 0.06  12.680  15.182   22.560   3.2245   21.800   0.8147    0.403   2.2839    6.435   2.3071
1680976 0.06  13.947  16.699   22.855   4.2304   22.102   1.0758    0.403   2.9956    6.314   3.0263
1680976 0.06  15.341  18.368   23.159   5.5997   22.413   1.4295    0.403   3.9645    6.190   4.0055
1680976 0.06  16.874  20.203   23.470   7.4504   22.731   1.9161    0.403   5.2759    6.063   5.3313
1680976 0.06  18.561  22.223   23.791   9.9952   23.058   2.5890    0.403   7.0802    5.932   7.1555
1680976 0.06  20.418  24.447   24.120  13.5485   23.393   3.5250    0.403   9.5992    5.798   9.7022
1680976 0.06  22.461  26.893   24.459  18.5007   23.738   4.8404    0.403  13.1119    5.660  13.2541
1680976 0.06  24.706  29.582   24.807  25.4779   24.091   6.6962    0.403  18.0617    5.519  18.2592
1680976 0.06  27.177  32.540   25.165  35.4146   24.453   9.3495    0.403  25.1130    5.374  25.3900
1680976 0.06  29.894  35.793   25.532  49.6511   24.824  13.1621    0.403  35.2176    5.226  35.6089
1680976 0.06  32.884  39.372   25.910  70.2986   25.205  18.6990    0.403  49.8738    5.073  50.4316
1680976 0.06  36.171  43.308   26.298  99.9999   25.596  26.7923    0.403  71.3108    4.917  72.1116
1680976 0.06  39.790  47.641   26.697  99.9999   25.998  38.7857    0.403  99.9999    4.756  99.9999
1680976 0.06  43.770  52.407   27.107  99.9999   26.409  56.6596    0.403  99.9999    4.592  99.9999
1680976 0.06  48.146  57.646   27.528  99.9999   26.831  83.5778    0.403  99.9999    4.423  99.9999
1680976 0.06  52.961  63.411   27.961  99.9999   27.265  99.9999    0.403  99.9999    4.249  99.9999
1680976 0.06  58.256  69.751   28.405  99.9999   27.709  99.9999    0.403  99.9999    4.072  99.9999
1680976 0.06  64.081  76.725   28.862  99.9999   28.165  99.9999    0.403  99.9999    3.889  99.9999
1680976 0.06  70.492  84.401   29.332  99.9999   28.633  99.9999    0.403  99.9999    3.702  99.9999
1680976 0.06  77.537  92.836   29.815  99.9999   29.112  99.9999    0.403  99.9999    3.510  99.9999
1680976 0.06  85.294 102.125   30.311  99.9999   29.605  99.9999    0.403  99.9999    3.313  99.9999
1680976 0.06  93.820 112.333   30.821  99.9999   30.110  99.9999    0.403  99.9999    3.111  99.9999
1680976 0.06 103.206 123.570   31.345  99.9999   30.628  99.9999    0.403  99.9999    2.904  99.9999
1680976 0.06 113.525 135.926   31.884  99.9999   31.160  99.9999    0.403  99.9999    2.691  99.9999
1680976 0.06 124.879 149.520   32.437  99.9999   31.705  99.9999    0.403  99.9999    2.473  99.9999
1680976 0.06 137.364 164.469   33.006  99.9999   32.264  99.9999    0.403  99.9999    2.249  99.9999
1680976 0.06 151.102 180.917   33.590  99.9999   32.838  99.9999    0.403  99.9999    2.020  99.9999
1680984 0.06   0.119   0.142   14.201   0.0014   11.957   0.0001    0.738   0.1300   10.707   0.1300
1680984 0.06   0.131   0.156   14.314   0.0016   12.089   0.0001    0.724   0.1300   10.640   0.1300
1680984 0.06   0.143   0.170   14.419   0.0018   12.212   0.0001    0.712   0.1300   10.579   0.1300
1680984 0.06   0.158   0.189   14.549   0.0020   12.363   0.0002    0.698   0.1300   10.505   0.1300
1680984 0.06   0.174   0.208   14.669   0.0023   12.501   0.0002    0.686   0.1300   10.437   0.1300
1680984 0.06   0.190   0.227   14.781   0.0025   12.629   0.0003    0.674   0.1300   10.374   0.1300
1680984 0.06   0.210   0.251   14.910   0.0029   12.777   0.0003    0.662   0.1300   10.303   0.1300
1680984 0.06   0.230   0.274   15.030   0.0032   12.914   0.0005    0.650   0.1300   10.237   0.1300
1680984 0.06   0.253   0.303   15.165   0.0037   13.065   0.0006    0.638   0.1300   10.164   0.1300
1680984 0.06   0.281   0.336   15.309   0.0043   13.227   0.0008    0.626   0.1300   10.087   0.1300
1680984 0.06   0.309   0.369   15.444   0.0050   13.377   0.0011    0.616   0.1300   10.017   0.1300
1680984 0.06   0.341   0.407   15.587   0.0058   13.536   0.0015    0.605   0.1301    9.943   0.1301
1680984 0.06   0.372   0.444   15.720   0.0067   13.683   0.0020    0.595   0.1301    9.874   0.1301
1680984 0.06   0.412   0.492   15.876   0.0080   13.855   0.0027    0.585   0.1301    9.795   0.1301
1680984 0.06   0.451   0.539   16.022   0.0093   14.015   0.0034    0.575   0.1302    9.721   0.1302
1680984 0.06   0.495   0.591   16.173   0.0110   14.179   0.0040    0.566   0.1302    9.646   0.1303
1680984 0.06   0.546   0.653   16.339   0.0129   14.359   0.0050    0.556   0.1303    9.565   0.1304
1680984 0.06   0.602   0.719   16.506   0.0152   14.539   0.0060    0.548   0.1305    9.484   0.1305
1680984 0.06   0.661   0.790   16.672   0.0174   14.718   0.0065    0.539   0.1306    9.403   0.1306
1680984 0.06   0.725   0.865   16.843   0.0195   14.895   0.0070    0.535   0.1308    9.328   0.1308
1680984 0.06   0.800   0.955   17.026   0.0221   15.088   0.0075    0.528   0.1310    9.244   0.1310
1680984 0.06   0.879   1.050   17.202   0.0248   15.273   0.0077    0.521   0.1312    9.164   0.1313
1680984 0.06   0.966   1.154   17.378   0.0283   15.457   0.0077    0.516   0.1315    9.085   0.1316
1680984 0.06   1.065   1.272   17.545   0.0324   15.643   0.0078    0.503   0.1320    8.998   0.1320
1680984 0.06   1.168   1.395   17.683   0.0370   15.813   0.0077    0.482   0.1326    8.908   0.1326
1680984 0.06   1.287   1.537   17.823   0.0421   15.987   0.0078    0.458   0.1333    8.815   0.1333
1680984 0.06   1.418   1.693   17.986   0.0483   16.158   0.0077    0.453   0.1343    8.741   0.1343
1680984 0.06   1.556   1.858   18.182   0.0585   16.320   0.0076    0.476   0.1362    8.699   0.1362
1680984 0.06   1.715   2.048   18.385   0.0716   16.492   0.0077    0.497   0.1390    8.652   0.1391
1680984 0.06   1.885   2.251   18.551   0.0834   16.668   0.0082    0.490   0.1421    8.575   0.1422
1680984 0.06   2.071   2.473   18.727   0.0967   16.853   0.0092    0.483   0.1461    8.494   0.1461
1680984 0.06   2.281   2.724   18.957   0.1171   17.072   0.0110    0.491   0.1530    8.414   0.1531
1680984 0.06   2.507   2.993   19.114   0.1372   17.304   0.0137    0.440   0.1607    8.270   0.1608
1680984 0.06   2.760   3.296   19.273   0.1580   17.552   0.0164    0.379   0.1696    8.110   0.1697
1680984 0.06   3.033   3.622   19.652   0.2240   17.799   0.0206    0.379   0.2017    8.011   0.2019
1680984 0.06   3.338   3.986   19.955   0.2945   18.032   0.0247    0.379   0.2408    7.918   0.2410
1680984 0.06   3.671   4.383   19.946   0.2971   18.257   0.0289    0.379   0.2425    7.828   0.2427
1680984 0.06   4.039   4.823   20.307   0.4060   18.454   0.0345    0.379   0.3081    7.749   0.3085
1680984 0.06   4.443   5.306   20.284   0.3971   18.632   0.0403    0.379   0.3030    7.678   0.3034
1680984 0.06   4.887   5.835   20.519   0.4953   18.839   0.0492    0.379   0.3652    7.595   0.3657
1680984 0.06   5.378   6.422   20.761   0.6134   19.066   0.0596    0.379   0.4421    7.504   0.4427
1680984 0.06   5.916   7.065   21.007   0.7704   19.332   0.0759    0.379   0.5464    7.398   0.5473
1680984 0.06   6.506   7.769   21.256   0.9697   19.539   0.0913    0.379   0.6803    7.315   0.6813
1680984 0.06   7.156   8.545   21.510   1.2178   19.782   0.1146    0.379   0.8486    7.218   0.8499
1680984 0.06   7.872   9.401   21.771   1.5493   20.220   0.1701    0.379   1.0765    7.042   1.0786
1680984 0.06   8.661  10.342   22.036   1.9651   20.573   0.2341    0.379   1.3631    6.901   1.3663
1680984 0.06   9.524  11.372   22.305   2.5143   20.942   0.3280    0.379   1.7433    6.754   1.7482
1680984 0.06  10.478  12.512   22.580   3.2403   21.410   0.5046    0.379   2.2521    6.567   2.2611
1680984 0.06  11.528  13.765   22.861   4.1916   21.672   0.6405    0.379   2.9101    6.462   2.9213
1680984 0.06  12.680  15.141   23.147   5.4427   21.937   0.8181    0.379   3.7757    6.356   3.7899
1680984 0.06  13.947  16.654   23.438   7.1237   22.206   1.0461    0.379   4.9382    6.248   4.9559
1680984 0.06  15.341  18.319   23.735   9.3598   22.478   1.3448    0.379   6.4844    6.139   6.5067
1680984 0.06  16.874  20.149   24.037  12.3691   22.755   1.7325    0.379   8.5642    6.029   8.5922
1680984 0.06  18.561  22.163   24.346  16.4105   23.036   2.2444    0.379  11.3568    5.916  11.3922
1680984 0.06  20.418  24.381   24.661  21.9228   23.321   2.9181    0.379  15.1637    5.802  15.2086
1680984 0.06  22.461  26.821   24.982  29.4566   23.610   3.8072    0.379  20.3643    5.687  20.4212
1680984 0.06  24.706  29.502   25.308  39.7694   23.903   4.9824    0.379  27.4800    5.569  27.5521
1680984 0.06  27.177  32.453   25.641  54.0503   24.200   6.5525    0.379  37.3292    5.450  37.4211
1680984 0.06  29.894  35.697   25.981  73.8788   24.501   8.6467    0.379  50.9983    5.330  51.1154
1680984 0.06  32.884  39.267   26.327  99.9999   24.807  11.4641    0.379  70.1191    5.208  70.2688
1680984 0.06  36.171  43.192   26.680  99.9999   25.117  15.2495    0.379  96.9648    5.084  97.1565
1680984 0.06  39.790  47.513   27.040  99.9999   25.432  20.3792    0.379  99.9999    4.958  99.9999
1680984 0.06  43.770  52.266   27.406  99.9999   25.752  27.3391    0.379  99.9999    4.830  99.9999
1680984 0.06  48.146  57.491   27.780  99.9999   26.075  36.8435    0.379  99.9999    4.700  99.9999
1680984 0.06  52.961  63.241   28.161  99.9999   26.404  49.8595    0.379  99.9999    4.569  99.9999
1680984 0.06  58.256  69.563   28.549  99.9999   26.737  67.7391    0.379  99.9999    4.436  99.9999
1680984 0.06  64.081  76.519   28.945  99.9999   27.075  92.5113    0.379  99.9999    4.301  99.9999
1680984 0.06  70.492  84.175   29.349  99.9999   27.418  99.9999    0.379  99.9999    4.163  99.9999
1680984 0.06  77.537  92.587   29.759  99.9999   27.765  99.9999    0.379  99.9999    4.024  99.9999
1680984 0.06  85.294 101.850   30.179  99.9999   28.118  99.9999    0.379  99.9999    3.883  99.9999
1680984 0.06  93.820 112.031   30.606  99.9999   28.476  99.9999    0.379  99.9999    3.740  99.9999
1680984 0.06 103.206 123.238   31.042  99.9999   28.839  99.9999    0.379  99.9999    3.595  99.9999
1680984 0.06 113.525 135.561   31.486  99.9999   29.207  99.9999    0.379  99.9999    3.448  99.9999
1680984 0.06 124.879 149.118   31.938  99.9999   29.580  99.9999    0.379  99.9999    3.298  99.9999
1680984 0.06 137.364 164.027   32.399  99.9999   29.959  99.9999    0.379  99.9999    3.147  99.9999
1680984 0.06 151.102 180.431   32.870  99.9999   30.343  99.9999    0.379  99.9999    2.993  99.9999
1683265 0.06   0.119   0.140   15.984   0.0095   14.329   0.0008    0.334   0.1302    9.353   0.1302
1683265 0.06   0.131   0.154   16.020   0.0099   14.366   0.0008    0.333   0.1302    9.337   0.1302
1683265 0.06   0.143   0.168   16.053   0.0102   14.402   0.0009    0.331   0.1302    9.321   0.1302
1683265 0.06   0.158   0.187   16.097   0.0107   14.447   0.0009    0.330   0.1302    9.302   0.1302
1683265 0.06   0.174   0.206   16.138   0.0111   14.490   0.0010    0.329   0.1302    9.284   0.1302
1683265 0.06   0.190   0.225   16.177   0.0117   14.531   0.0010    0.328   0.1302    9.266   0.1302
1683265 0.06   0.210   0.248   16.221   0.0122   14.579   0.0011    0.325   0.1303    9.244   0.1303
1683265 0.06   0.230   0.271   16.265   0.0128   14.625   0.0012    0.323   0.1303    9.224   0.1303
1683265 0.06   0.253   0.299   16.312   0.0135   14.678   0.0013    0.319   0.1303    9.199   0.1303
1683265 0.06   0.281   0.332   16.367   0.0143   14.735   0.0014    0.317   0.1304    9.174   0.1304
1683265 0.06   0.309   0.365   16.415   0.0150   14.791   0.0016    0.313   0.1304    9.147   0.1304
1683265 0.06   0.341   0.402   16.468   0.0159   14.851   0.0017    0.308   0.1305    9.118   0.1305
1683265 0.06   0.372   0.440   16.519   0.0166   14.909   0.0019    0.303   0.1305    9.090   0.1305
1683265 0.06   0.412   0.487   16.578   0.0176   14.977   0.0021    0.297   0.1306    9.057   0.1306
1683265 0.06   0.451   0.533   16.635   0.0185   15.041   0.0023    0.291   0.1306    9.026   0.1306
1683265 0.06   0.495   0.585   16.693   0.0194   15.110   0.0026    0.284   0.1307    8.991   0.1307
1683265 0.06   0.546   0.646   16.759   0.0204   15.187   0.0028    0.277   0.1308    8.953   0.1308
1683265 0.06   0.602   0.711   16.826   0.0214   15.266   0.0031    0.269   0.1308    8.913   0.1309
1683265 0.06   0.661   0.781   16.895   0.0225   15.346   0.0033    0.260   0.1309    8.873   0.1309
1683265 0.06   0.725   0.856   16.964   0.0237   15.428   0.0036    0.252   0.1310    8.832   0.1310
1683265 0.06   0.800   0.945   17.042   0.0252   15.518   0.0038    0.243   0.1312    8.787   0.1312
1683265 0.06   0.879   1.039   17.119   0.0270   15.608   0.0039    0.235   0.1313    8.743   0.1314
1683265 0.06   0.966   1.141   17.199   0.0294   15.701   0.0040    0.226   0.1316    8.697   0.1316
1683265 0.06   1.065   1.258   17.275   0.0318   15.796   0.0040    0.213   0.1318    8.645   0.1319
1683265 0.06   1.168   1.380   17.338   0.0342   15.889   0.0041    0.192   0.1321    8.588   0.1321
1683265 0.06   1.287   1.520   17.408   0.0364   15.988   0.0043    0.173   0.1324    8.528   0.1324
1683265 0.06   1.418   1.675   17.498   0.0394   16.090   0.0047    0.164   0.1328    8.479   0.1328
1683265 0.06   1.556   1.839   17.615   0.0432   16.192   0.0051    0.174   0.1334    8.448   0.1334
1683265 0.06   1.715   2.026   17.736   0.0484   16.307   0.0053    0.179   0.1342    8.407   0.1342
1683265 0.06   1.885   2.227   17.830   0.0529   16.429   0.0059    0.159   0.1350    8.338   0.1351
1683265 0.06   2.071   2.447   17.941   0.0578   16.558   0.0070    0.147   0.1360    8.275   0.1360
1683265 0.06   2.281   2.695   18.086   0.0671   16.692   0.0079    0.155   0.1380    8.228   0.1380
1683265 0.06   2.507   2.961   18.185   0.0738   16.830   0.0090    0.128   0.1396    8.147   0.1397
1683265 0.06   2.760   3.261   18.316   0.0845   16.981   0.0106    0.114   0.1425    8.073   0.1426
1683265 0.06   3.033   3.584   18.459   0.0959   17.131   0.0121    0.109   0.1459    8.008   0.1460
1683265 0.06   3.338   3.944   18.579   0.1056   17.292   0.0134    0.081   0.1491    7.915   0.1492
1683265 0.06   3.671   4.337   18.719   0.1206   17.463   0.0153    0.060   0.1544    7.826   0.1546
1683265 0.06   4.039   4.772   18.951   0.1488   17.646   0.0186    0.094   0.1657    7.786   0.1659
1683265 0.06   4.443   5.249   19.149   0.1784   17.847   0.0214    0.091   0.1791    7.704   0.1793
1683265 0.06   4.887   5.773   19.337   0.2104   18.034   0.0238    0.091   0.1949    7.629   0.1951
1683265 0.06   5.378   6.353   19.458   0.2362   18.218   0.0285    0.091   0.2086    7.555   0.2089
1683265 0.06   5.916   6.989   19.542   0.2542   18.362   0.0326    0.091   0.2186    7.498   0.2190
1683265 0.06   6.506   7.686   19.629   0.2764   18.495   0.0372    0.091   0.2312    7.445   0.2317
1683265 0.06   7.156   8.454   19.849   0.3431   18.668   0.0466    0.091   0.2707    7.375   0.2713
1683265 0.06   7.872   9.300   20.000   0.3877   18.885   0.0545    0.091   0.2982    7.288   0.2990
1683265 0.06   8.661  10.231   20.183   0.4527   19.157   0.0681    0.091   0.3397    7.180   0.3408
1683265 0.06   9.524  11.251   20.392   0.5469   19.364   0.0797    0.091   0.4006    7.097   0.4019
1683265 0.06  10.478  12.379   20.612   0.6713   19.551   0.0941    0.091   0.4826    7.022   0.4840
1683265 0.06  11.528  13.618   20.840   0.8266   19.855   0.1235    0.091   0.5876    6.900   0.5896
1683265 0.06  12.680  14.980   21.076   1.0263   20.279   0.1780    0.091   0.7259    6.731   0.7294
1683265 0.06  13.947  16.477   21.323   1.2864   20.837   0.2948    0.091   0.9141    6.507   0.9217
1683265 0.06  15.341  18.123   21.579   1.6299   21.140   0.3894    0.091   1.1563    6.387   1.1667
1683265 0.06  16.874  19.934   21.845   2.0778   21.454   0.5187    0.091   1.4740    6.261   1.4886
1683265 0.06  18.561  21.927   22.122   2.6807   21.783   0.7008    0.091   1.9041    6.129   1.9247
1683265 0.06  20.418  24.121   22.411   3.4938   22.125   0.9598    0.091   2.4875    5.992   2.5170
1683265 0.06  22.461  26.535   22.711   4.6047   22.483   1.3341    0.091   3.2894    5.849   3.3324
1683265 0.06  24.706  29.187   23.023   6.1381   22.855   1.8780    0.091   4.4029    5.701   4.4665
1683265 0.06  27.177  32.107   23.348   8.2760   23.242   2.6839    0.091   5.9665    5.545   6.0623
1683265 0.06  29.894  35.316   23.686  11.2966   23.646   3.8937    0.091   8.1933    5.384   8.3400
1683265 0.06  32.884  38.848   24.037  15.6057   24.068   5.7402    0.091  11.4011    5.215  11.6300
1683265 0.06  36.171  42.731   24.402  21.8431   24.507   8.5954    0.091  16.0942    5.040  16.4574
1683265 0.06  39.790  47.007   24.782  31.0025   24.965  13.1085    0.091  23.0781    4.856  23.6662
1683265 0.06  43.770  51.708   25.178  44.6194   25.442  20.3416    0.091  33.6210    4.666  34.5916
1683265 0.06  48.146  56.878   25.589  65.1664   25.939  32.1643    0.091  49.8251    4.467  51.4594
1683265 0.06  52.961  62.566   26.017  96.6359   26.458  51.8594    0.091  75.1927    4.259  78.0015
1683265 0.06  58.256  68.821   26.462  99.9999   26.998  85.2777    0.091  99.9999    4.043  99.9999
1683265 0.06  64.081  75.703   26.925  99.9999   27.561  99.9999    0.091  99.9999    3.818  99.9999
1683265 0.06  70.492  83.277   27.407  99.9999   28.149  99.9999    0.091  99.9999    3.583  99.9999
1683265 0.06  77.537  91.599   27.907  99.9999   28.760  99.9999    0.091  99.9999    3.338  99.9999
1683265 0.06  85.294 100.764   28.428  99.9999   29.399  99.9999    0.091  99.9999    3.083  99.9999
1683265 0.06  93.820 110.836   28.970  99.9999   30.063  99.9999    0.091  99.9999    2.817  99.9999
1683265 0.06 103.206 121.923   29.534  99.9999   30.757  99.9999    0.091  99.9999    2.540  99.9999
1683265 0.06 113.525 134.115   30.120  99.9999   31.479  99.9999    0.091  99.9999    2.251  99.9999
1683265 0.06 124.879 147.527   30.730  99.9999   32.232  99.9999    0.091  99.9999    1.949  99.9999
1681038 0.06   0.119   0.138   15.847   0.0070   13.393   0.0006    0.881   0.1301   10.273   0.1301
1681038 0.06   0.131   0.151   15.886   0.0073   13.456   0.0007    0.865   0.1301   10.231   0.1301
1681038 0.06   0.143   0.165   15.926   0.0077   13.516   0.0008    0.851   0.1301   10.195   0.1301
1681038 0.06   0.158   0.183   15.974   0.0080   13.589   0.0009    0.834   0.1301   10.147   0.1301
1681038 0.06   0.174   0.202   16.019   0.0084   13.658   0.0010    0.818   0.1301   10.104   0.1301
1681038 0.06   0.190   0.220   16.061   0.0088   13.723   0.0012    0.802   0.1301   10.063   0.1301
1681038 0.06   0.210   0.243   16.113   0.0093   13.798   0.0013    0.786   0.1302   10.016   0.1302
1681038 0.06   0.230   0.266   16.162   0.0097   13.870   0.0015    0.771   0.1302    9.972   0.1302
1681038 0.06   0.253   0.294   16.217   0.0103   13.950   0.0017    0.753   0.1302    9.923   0.1302
1681038 0.06   0.281   0.326   16.280   0.0110   14.038   0.0021    0.736   0.1302    9.871   0.1302
1681038 0.06   0.309   0.358   16.339   0.0116   14.120   0.0024    0.720   0.1303    9.822   0.1303
1681038 0.06   0.341   0.395   16.403   0.0124   14.209   0.0028    0.703   0.1303    9.769   0.1303
1681038 0.06   0.372   0.431   16.464   0.0132   14.293   0.0033    0.688   0.1303    9.720   0.1303
1681038 0.06   0.412   0.477   16.538   0.0141   14.391   0.0038    0.671   0.1304    9.664   0.1304
1681038 0.06   0.451   0.523   16.603   0.0150   14.484   0.0043    0.652   0.1304    9.608   0.1304
1681038 0.06   0.495   0.573   16.673   0.0160   14.580   0.0048    0.635   0.1305    9.552   0.1305
1681038 0.06   0.546   0.633   16.749   0.0170   14.687   0.0058    0.613   0.1306    9.487   0.1306
1681038 0.06   0.602   0.697   16.829   0.0183   14.796   0.0064    0.592   0.1307    9.423   0.1307
1681038 0.06   0.661   0.766   16.914   0.0198   14.908   0.0077    0.574   0.1308    9.360   0.1308
1681038 0.06   0.725   0.839   17.004   0.0218   15.022   0.0086    0.558   0.1310    9.299   0.1310
1681038 0.06   0.800   0.927   17.107   0.0244   15.148   0.0097    0.542   0.1312    9.232   0.1313
1681038 0.06   0.879   1.018   17.217   0.0277   15.273   0.0108    0.532   0.1316    9.172   0.1317
1681038 0.06   0.966   1.119   17.329   0.0313   15.401   0.0122    0.521   0.1320    9.110   0.1321
1681038 0.06   1.065   1.234   17.444   0.0345   15.533   0.0127    0.509   0.1324    9.045   0.1325
1681038 0.06   1.168   1.353   17.551   0.0374   15.658   0.0126    0.497   0.1328    8.983   0.1329
1681038 0.06   1.287   1.491   17.663   0.0407   15.790   0.0127    0.483   0.1332    8.917   0.1333
1681038 0.06   1.418   1.642   17.771   0.0442   15.916   0.0128    0.471   0.1338    8.854   0.1339
1681038 0.06   1.556   1.803   17.869   0.0480   16.034   0.0134    0.457   0.1344    8.792   0.1345
1681038 0.06   1.715   1.986   17.949   0.0509   16.156   0.0146    0.428   0.1350    8.715   0.1351
1681038 0.06   1.885   2.184   18.050   0.0559   16.285   0.0158    0.409   0.1360    8.644   0.1361
1681038 0.06   2.071   2.399   18.178   0.0629   16.416   0.0166    0.407   0.1374    8.590   0.1376
1681038 0.06   2.281   2.642   18.345   0.0738   16.565   0.0166    0.419   0.1400    8.542   0.1401
1681038 0.06   2.507   2.904   18.402   0.0772   16.717   0.0166    0.354   0.1408    8.416   0.1410
1681038 0.06   2.760   3.197   18.469   0.0811   16.869   0.0173    0.296   0.1419    8.298   0.1420
1681038 0.06   3.033   3.514   18.603   0.0905   17.018   0.0179    0.285   0.1446    8.227   0.1448
1681038 0.06   3.338   3.867   18.748   0.1029   17.166   0.0192    0.283   0.1485    8.166   0.1487
1681038 0.06   3.671   4.253   18.866   0.1136   17.296   0.0217    0.276   0.1523    8.107   0.1525
1681038 0.06   4.039   4.679   18.997   0.1282   17.465   0.0215    0.249   0.1576    8.013   0.1579
1681038 0.06   4.443   5.147   19.083   0.1395   17.638   0.0240    0.190   0.1622    7.884   0.1625
1681038 0.06   4.887   5.661   19.253   0.1631   17.815   0.0276    0.185   0.1725    7.808   0.1729
1681038 0.06   5.378   6.230   19.391   0.1852   17.986   0.0323    0.162   0.1831    7.717   0.1835
1681038 0.06   5.916   6.854   19.647   0.2329   18.170   0.0402    0.162   0.2078    7.643   0.2084
1681038 0.06   6.506   7.537   19.749   0.2602   18.407   0.0512    0.162   0.2235    7.549   0.2244
1681038 0.06   7.156   8.289   19.932   0.3098   18.651   0.0705    0.162   0.2537    7.451   0.2552
1681038 0.06   7.872   9.120   20.296   0.4261   18.879   0.0910    0.162   0.3258    7.360   0.3278
1681038 0.06   8.661  10.033   20.501   0.5173   19.248   0.1058    0.162   0.3847    7.212   0.3870
1681038 0.06   9.524  11.033   20.712   0.6169   19.742   0.1437    0.162   0.4533    7.015   0.4570
1681038 0.06  10.478  12.138   20.933   0.7574   20.072   0.1900    0.162   0.5510    6.883   0.5562
1681038 0.06  11.528  13.354   21.161   0.9268   20.387   0.2367    0.162   0.6686    6.757   0.6753
1681038 0.06  12.680  14.689   21.397   1.1529   20.851   0.3377    0.162   0.8339    6.571   0.8447
1681038 0.06  13.947  16.157   21.641   1.4372   21.114   0.4105    0.162   1.0330    6.466   1.0460
1681038 0.06  15.341  17.772   21.895   1.8105   21.385   0.5104    0.162   1.2962    6.358   1.3122
1681038 0.06  16.874  19.547   22.157   2.3035   21.663   0.6490    0.162   1.6459    6.246   1.6663
1681038 0.06  18.561  21.501   22.429   2.9611   21.950   0.8404    0.162   2.1144    6.132   2.1409
1681038 0.06  20.418  23.653   22.711   3.8389   22.245   1.1041    0.162   2.7418    6.013   2.7771
1681038 0.06  22.461  26.020   23.004   5.0237   22.549   1.4583    0.162   3.5889    5.892   3.6360
1681038 0.06  24.706  28.621   23.306   6.6376   22.862   1.9443    0.162   4.7439    5.767   4.8072
1681038 0.06  27.177  31.483   23.620   8.8609   23.184   2.6155    0.162   6.3356    5.638   6.4214
1681038 0.06  29.894  34.630   23.945  11.9458   23.515   3.5463    0.162   8.5444    5.505   8.6614
1681038 0.06  32.884  38.094   24.282  16.2966   23.856   4.8579    0.162  11.6598    5.369  11.8206
1681038 0.06  36.171  41.901   24.631  22.4715   24.207   6.7083    0.162  16.0792    5.229  16.3015
1681038 0.06  39.790  46.094   24.994  31.3659   24.568   9.3548    0.162  22.4414    5.084  22.7512
1681038 0.06  43.770  50.705   25.369  44.3016   24.940  13.1780    0.162  31.6894    4.935  32.1248
1681038 0.06  48.146  55.774   25.757  63.3517   25.323  18.7524    0.162  45.2979    4.782  45.9148
1681038 0.06  52.961  61.352   26.160  91.8273   25.717  26.9518    0.162  65.6140    4.625  66.4938
1681038 0.06  58.256  67.485   26.577  99.9999   26.122  39.1391    0.162  96.2398    4.462  97.5049
1681038 0.06  64.081  74.233   27.009  99.9999   26.540  57.4948    0.162  99.9999    4.296  99.9999
1681038 0.06  70.492  81.660   27.457  99.9999   26.970  85.4064    0.162  99.9999    4.124  99.9999
1681038 0.06  77.537  89.821   27.921  99.9999   27.411  99.9999    0.162  99.9999    3.947  99.9999
1681038 0.06  85.294  98.808   28.403  99.9999   27.867  99.9999    0.162  99.9999    3.765  99.9999
1681038 0.06  93.820 108.685   28.901  99.9999   28.335  99.9999    0.162  99.9999    3.577  99.9999
1681038 0.06 103.206 119.557   29.418  99.9999   28.817  99.9999    0.162  99.9999    3.384  99.9999
1681038 0.06 113.525 131.512   29.953  99.9999   29.314  99.9999    0.162  99.9999    3.186  99.9999
1681038 0.06 124.879 144.664   30.508  99.9999   29.825  99.9999    0.162  99.9999    2.982  99.9999
1681038 0.06 137.364 159.128   31.082  99.9999   30.350  99.9999    0.162  99.9999    2.771  99.9999
1681038 0.06 151.102 175.042   31.678  99.9999   30.891  99.9999    0.162  99.9999    2.555  99.9999
1681038 0.06 166.213 192.547   32.295  99.9999   31.449  99.9999    0.162  99.9999    2.332  99.9999
1681038 0.06 182.833 211.801   32.935  99.9999   32.022  99.9999    0.162  99.9999    2.103  99.9999
1681038 0.06 201.117 232.981   33.597  99.9999   32.612  99.9999    0.162  99.9999    1.867  99.9999
1681038 0.06 221.229 256.280   34.284  99.9999   33.219  99.9999    0.162  99.9999    1.624  99.9999
 791587 0.06   0.119   0.137   14.406   0.0016   13.000   0.0004    0.163   0.1300    9.712   0.1300
 791587 0.06   0.131   0.151   14.520   0.0018   13.097   0.0005    0.174   0.1300    9.685   0.1300
 791587 0.06   0.143   0.165   14.625   0.0020   13.188   0.0006    0.185   0.1300    9.659   0.1300
 791587 0.06   0.158   0.183   14.754   0.0023   13.298   0.0007    0.197   0.1300    9.627   0.1300
 791587 0.06   0.174   0.201   14.871   0.0026   13.400   0.0008    0.208   0.1300    9.597   0.1300
 791587 0.06   0.190   0.220   14.980   0.0028   13.494   0.0009    0.217   0.1300    9.569   0.1300
 791587 0.06   0.210   0.242   15.104   0.0032   13.603   0.0012    0.228   0.1300    9.536   0.1300
 791587 0.06   0.230   0.265   15.219   0.0036   13.704   0.0014    0.237   0.1300    9.505   0.1300
 791587 0.06   0.253   0.293   15.345   0.0041   13.816   0.0018    0.247   0.1300    9.470   0.1300
 791587 0.06   0.281   0.325   15.479   0.0047   13.936   0.0023    0.257   0.1300    9.432   0.1301
 791587 0.06   0.309   0.357   15.603   0.0054   14.047   0.0029    0.266   0.1301    9.396   0.1301
 791587 0.06   0.341   0.393   15.735   0.0061   14.166   0.0036    0.275   0.1301    9.358   0.1301
 791587 0.06   0.372   0.430   15.856   0.0069   14.277   0.0047    0.281   0.1301    9.320   0.1301
 791587 0.06   0.412   0.476   15.997   0.0080   14.407   0.0061    0.289   0.1302    9.276   0.1302
 791587 0.06   0.451   0.522   16.128   0.0091   14.530   0.0072    0.295   0.1302    9.232   0.1303
 791587 0.06   0.495   0.572   16.262   0.0105   14.657   0.0091    0.299   0.1303    9.186   0.1304
 791587 0.06   0.546   0.631   16.411   0.0123   14.797   0.0110    0.306   0.1305    9.136   0.1306
 791587 0.06   0.602   0.695   16.563   0.0146   14.940   0.0125    0.312   0.1307    9.085   0.1308
 791587 0.06   0.661   0.764   16.718   0.0175   15.083   0.0150    0.320   0.1310    9.035   0.1311
 791587 0.06   0.725   0.837   16.879   0.0208   15.229   0.0163    0.330   0.1313    8.988   0.1314
 791587 0.06   0.800   0.924   17.058   0.0252   15.388   0.0189    0.344   0.1318    8.938   0.1320
 791587 0.06   0.879   1.016   17.236   0.0293   15.545   0.0207    0.359   0.1323    8.890   0.1326
 791587 0.06   0.966   1.116   17.408   0.0330   15.702   0.0213    0.369   0.1328    8.837   0.1330
 791587 0.06   1.065   1.231   17.587   0.0374   15.867   0.0217    0.378   0.1333    8.781   0.1336
 791587 0.06   1.168   1.350   17.756   0.0425   16.021   0.0232    0.388   0.1342    8.729   0.1345
 791587 0.06   1.287   1.487   17.950   0.0502   16.181   0.0229    0.412   0.1354    8.689   0.1357
 791587 0.06   1.418   1.638   18.144   0.0585   16.333   0.0209    0.441   0.1368    8.657   0.1371
 791587 0.06   1.556   1.798   18.312   0.0649   16.474   0.0191    0.459   0.1380    8.618   0.1382
 791587 0.06   1.715   1.981   18.422   0.0678   16.615   0.0173    0.438   0.1386    8.541   0.1388
 791587 0.06   1.885   2.178   18.529   0.0726   16.737   0.0155    0.427   0.1396    8.481   0.1397
 791587 0.06   2.071   2.393   18.679   0.0811   16.848   0.0147    0.454   0.1418    8.464   0.1419
 791587 0.06   2.281   2.635   18.754   0.0869   16.950   0.0158    0.436   0.1434    8.405   0.1436
 791587 0.06   2.507   2.896   18.828   0.0930   17.048   0.0177    0.419   0.1453    8.349   0.1455
 791587 0.06   2.760   3.189   18.896   0.0975   17.153   0.0209    0.394   0.1469    8.282   0.1471
 791587 0.06   3.033   3.505   18.986   0.1076   17.249   0.0238    0.390   0.1504    8.239   0.1507
 791587 0.06   3.338   3.857   18.985   0.1075   17.371   0.0239    0.305   0.1503    8.106   0.1506
 791587 0.06   3.671   4.241   19.108   0.1176   17.508   0.0222    0.296   0.1537    8.042   0.1540
 791587 0.06   4.039   4.667   19.217   0.1292   17.628   0.0222    0.289   0.1580    7.987   0.1583
 791587 0.06   4.443   5.134   19.275   0.1369   17.758   0.0216    0.239   0.1610    7.885   0.1613
 791587 0.06   4.887   5.646   19.343   0.1472   17.936   0.0226    0.164   0.1653    7.738   0.1656
 791587 0.06   5.378   6.213   19.573   0.1806   18.190   0.0263    0.147   0.1804    7.620   0.1808
 791587 0.06   5.916   6.836   19.843   0.2297   18.512   0.0335    0.147   0.2055    7.491   0.2059
 791587 0.06   6.506   7.517   20.327   0.3576   18.832   0.0460    0.147   0.2793    7.363   0.2799
 791587 0.06   7.156   8.268   20.503   0.4201   19.148   0.0601    0.147   0.3187    7.237   0.3196
 791587 0.06   7.872   9.096   20.681   0.4932   19.355   0.0698    0.147   0.3654    7.154   0.3665
 791587 0.06   8.661  10.006   20.861   0.5779   19.507   0.0805    0.147   0.4206    7.093   0.4218
 791587 0.06   9.524  11.004   21.041   0.6825   19.632   0.0909    0.147   0.4897    7.043   0.4910
 791587 0.06  10.478  12.107   21.225   0.8062   19.815   0.1026    0.147   0.5721    6.970   0.5736
 791587 0.06  11.528  13.319   21.410   0.9537   20.055   0.1316    0.147   0.6727    6.874   0.6748
 791587 0.06  12.680  14.650   21.597   1.1372   20.342   0.1728    0.147   0.7993    6.759   0.8023
 791587 0.06  13.947  16.115   21.786   1.3454   20.782   0.2532    0.147   0.9476    6.583   0.9530
 791587 0.06  15.341  17.725   21.976   1.6022   21.138   0.3423    0.147   1.1308    6.441   1.1391
 791587 0.06  16.874  19.496   22.168   1.9146   21.345   0.4079    0.147   1.3484    6.358   1.3582
 791587 0.06  18.561  21.445   22.363   2.2853   21.555   0.4923    0.147   1.6080    6.274   1.6200
 791587 0.06  20.418  23.591   22.559   2.7403   21.768   0.5960    0.147   1.9271    6.189   1.9418
 791587 0.06  22.461  25.952   22.758   3.2891   21.985   0.7265    0.147   2.3131    6.102   2.3313
 791587 0.06  24.706  28.546   22.958   3.9490   22.204   0.8883    0.147   2.7782    6.015   2.8008
 791587 0.06  27.177  31.401   23.160   4.7556   22.426   1.0904    0.147   3.3476    5.926   3.3759
 791587 0.06  29.894  34.540   23.364   5.7390   22.652   1.3419    0.147   4.0430    5.835   4.0785
 791587 0.06  32.884  37.994   23.571   6.9414   22.881   1.6552    0.147   4.8943    5.744   4.9389
 791587 0.06  36.171  41.792   23.779   8.4077   23.113   2.0505    0.147   5.9348    5.651   5.9912
 791587 0.06  39.790  45.974   23.990  10.2059   23.348   2.5465    0.147   7.2130    5.557   7.2846
 791587 0.06  43.770  50.572   24.202  12.4121   23.587   3.1731    0.147   8.7845    5.461   8.8758
 791587 0.06  48.146  55.628   24.417  15.1266   23.829   3.9644    0.147  10.7221    5.364  10.8387
 791587 0.06  52.961  61.192   24.634  18.4694   24.075   4.9715    0.147  13.1143    5.266  13.2642
 791587 0.06  58.256  67.309   24.853  22.5977   24.324   6.2529    0.147  16.0760    5.166  16.2694
 791587 0.06  64.081  74.039   25.074  27.7035   24.577   7.8931    0.147  19.7502    5.065  20.0010
 791587 0.06  70.492  81.447   25.298  34.0364   24.833   9.9942    0.147  24.3214    4.963  24.6478
 791587 0.06  77.537  89.586   25.523  41.8953   25.093  12.6972    0.147  30.0145    4.859  30.4412
 791587 0.06  85.294  98.550   25.751  51.6940   25.357  16.2038    0.147  37.1428    4.753  37.7040
 791587 0.06  93.820 108.401   25.981  63.8915   25.624  20.7304    0.147  46.0532    4.646  46.7938
 791587 0.06 103.206 119.244   26.214  79.1748   25.895  26.6162    0.147  57.2687    4.538  58.2499
 791587 0.06 113.525 131.168   26.449  98.2809   26.170  34.3224    0.147  71.3738    4.428  72.6822
 791587 0.06 124.879 144.285   26.686  99.9999   26.449  44.4444    0.147  89.1944    4.316  90.9489
 791587 0.06 137.364 158.712   26.926  99.9999   26.732  57.6496    0.147  99.9999    4.203  99.9999
 791587 0.06 151.102 174.584   27.167  99.9999   27.020  74.9970    0.147  99.9999    4.088  99.9999
 791587 0.06 166.213 192.044   27.412  99.9999   27.311  98.0311    0.147  99.9999    3.972  99.9999
 791682 0.06   0.119   0.148   16.524   0.0104   14.082   0.0007    0.874   0.1302    9.996   0.1302
 791682 0.06   0.131   0.163   16.545   0.0106   14.122   0.0008    0.860   0.1302    9.966   0.1302
 791682 0.06   0.143   0.177   16.564   0.0108   14.161   0.0009    0.846   0.1302    9.937   0.1302
 791682 0.06   0.158   0.197   16.590   0.0111   14.211   0.0010    0.830   0.1302    9.901   0.1302
 791682 0.06   0.174   0.217   16.615   0.0114   14.258   0.0012    0.815   0.1302    9.867   0.1302
 791682 0.06   0.190   0.236   16.639   0.0116   14.304   0.0013    0.800   0.1302    9.834   0.1302
 791682 0.06   0.210   0.261   16.670   0.0120   14.359   0.0015    0.783   0.1303    9.795   0.1303
 791682 0.06   0.230   0.286   16.699   0.0124   14.412   0.0017    0.767   0.1303    9.758   0.1303
 791682 0.06   0.253   0.315   16.735   0.0128   14.473   0.0020    0.750   0.1303    9.716   0.1303
 791682 0.06   0.281   0.350   16.776   0.0133   14.541   0.0023    0.731   0.1303    9.670   0.1303
 791682 0.06   0.309   0.384   16.817   0.0139   14.607   0.0026    0.714   0.1304    9.626   0.1304
 791682 0.06   0.341   0.424   16.864   0.0145   14.680   0.0031    0.696   0.1304    9.579   0.1304
 791682 0.06   0.372   0.463   16.911   0.0152   14.751   0.0034    0.680   0.1304    9.534   0.1304
 791682 0.06   0.412   0.512   16.967   0.0161   14.836   0.0039    0.660   0.1305    9.481   0.1305
 791682 0.06   0.451   0.561   17.024   0.0171   14.919   0.0044    0.642   0.1306    9.430   0.1306
 791682 0.06   0.495   0.616   17.085   0.0182   15.008   0.0049    0.623   0.1306    9.375   0.1307
 791682 0.06   0.546   0.680   17.156   0.0196   15.108   0.0054    0.603   0.1307    9.315   0.1308
 791682 0.06   0.602   0.749   17.229   0.0210   15.213   0.0060    0.581   0.1309    9.251   0.1309
 791682 0.06   0.661   0.823   17.302   0.0225   15.321   0.0063    0.557   0.1310    9.184   0.1310
 791682 0.06   0.725   0.901   17.375   0.0242   15.431   0.0066    0.531   0.1311    9.114   0.1312
 791682 0.06   0.800   0.995   17.457   0.0262   15.556   0.0066    0.502   0.1313    9.035   0.1313
 791682 0.06   0.879   1.093   17.543   0.0283   15.680   0.0063    0.476   0.1315    8.960   0.1315
 791682 0.06   0.966   1.202   17.638   0.0309   15.808   0.0059    0.454   0.1318    8.886   0.1318
 791682 0.06   1.065   1.325   17.749   0.0342   15.943   0.0057    0.437   0.1322    8.814   0.1322
 791682 0.06   1.168   1.453   17.858   0.0378   16.076   0.0070    0.420   0.1326    8.745   0.1327
 791682 0.06   1.287   1.601   17.973   0.0417   16.220   0.0092    0.401   0.1333    8.668   0.1333
 791682 0.06   1.418   1.763   18.093   0.0465   16.368   0.0123    0.381   0.1341    8.589   0.1342
 791682 0.06   1.556   1.936   18.213   0.0525   16.514   0.0162    0.364   0.1353    8.513   0.1355
 791682 0.06   1.715   2.133   18.353   0.0597   16.674   0.0207    0.350   0.1370    8.436   0.1373
 791682 0.06   1.885   2.344   18.498   0.0676   16.842   0.0238    0.334   0.1390    8.352   0.1393
 791682 0.06   2.071   2.576   18.668   0.0790   17.027   0.0256    0.324   0.1419    8.268   0.1423
 791682 0.06   2.281   2.837   18.872   0.0954   17.230   0.0258    0.325   0.1466    8.188   0.1470
 791682 0.06   2.507   3.118   19.115   0.1143   17.453   0.0243    0.338   0.1527    8.112   0.1530
 791682 0.06   2.760   3.433   19.387   0.1475   17.700   0.0219    0.356   0.1654    8.031   0.1656
 791682 0.06   3.033   3.773   19.617   0.1794   17.971   0.0212    0.327   0.1795    7.894   0.1797
 791682 0.06   3.338   4.152   19.836   0.2231   18.275   0.0272    0.327   0.2016    7.772   0.2019
 791682 0.06   3.671   4.566   20.192   0.3074   18.568   0.0356    0.327   0.2488    7.655   0.2492
 791682 0.06   4.039   5.024   20.500   0.4090   18.861   0.0481    0.327   0.3108    7.538   0.3114
 791682 0.06   4.443   5.526   20.808   0.5396   19.178   0.0685    0.327   0.3949    7.411   0.3959
 791682 0.06   4.887   6.078   21.139   0.7360   19.478   0.0875    0.327   0.5246    7.291   0.5257
 791682 0.06   5.378   6.689   21.497   1.0227   19.787   0.1095    0.327   0.7171    7.168   0.7184
 791682 0.06   5.916   7.358   21.882   1.4595   20.092   0.1408    0.327   1.0137    7.046   1.0152
 791682 0.06   6.506   8.092   22.293   2.1109   20.399   0.1843    0.327   1.4586    6.923   1.4604
 791682 0.06   7.156   8.900   22.736   3.1856   20.636   0.2224    0.327   2.1933    6.828   2.1951
 791682 0.06   7.872   9.792   23.214   4.9455   20.969   0.2926    0.327   3.3991    6.695   3.4012
 791682 0.06   8.661  10.772   23.728   7.8511   21.244   0.3678    0.327   5.3903    6.585   5.3923
 791682 0.06   9.524  11.845   24.279  13.0486   21.521   0.4629    0.327   8.9529    6.474   8.9548
 791682 0.06  10.478  13.032   24.874  22.5399   21.996   0.7090    0.327  15.4618    6.284  15.4644
 791682 0.06  11.528  14.338   25.514  40.5723   22.497   1.1213    0.327  27.8279    6.084  27.8315
 791682 0.06  12.680  15.771   26.201  76.4566   23.024   1.8102    0.327  52.4346    5.873  52.4396
 791682 0.06  13.947  17.347   26.940  99.9999   23.580   3.0001    0.327  99.9999    5.650  99.9999
 791682 0.06  15.341  19.081   27.734  99.9999   24.167   5.1486    0.327  99.9999    5.416  99.9999
 791682 0.06  16.874  20.987   28.589  99.9999   24.785   9.0994    0.327  99.9999    5.168  99.9999
 791682 0.06  18.561  23.085   29.508  99.9999   25.437  16.5142    0.327  99.9999    4.907  99.9999
 791682 0.06  20.418  25.395   30.498  99.9999   26.126  31.0021    0.327  99.9999    4.632  99.9999
 791682 0.06  22.461  27.936   31.562  99.9999   26.853  60.3932    0.327  99.9999    4.341  99.9999
 791682 0.06  24.706  30.729   32.706  99.9999   27.618  99.9999    0.327  99.9999    4.035  99.9999
 791682 0.06  27.177  33.802   33.937  99.9999   28.426  99.9999    0.327  99.9999    3.712  99.9999
 791682 0.06  29.894  37.181   35.260  99.9999   29.276  99.9999    0.327  99.9999    3.372  99.9999
 791682 0.06  32.884  40.900   36.684  99.9999   30.175  99.9999    0.327  99.9999    3.012  99.9999
 791682 0.06  36.171  44.988   38.215  99.9999   31.121  99.9999    0.327  99.9999    2.634  99.9999
 791682 0.06  39.790  49.490   39.863  99.9999   32.121  99.9999    0.327  99.9999    2.234  99.9999
 791682 0.06  43.770  54.439   41.635  99.9999   33.175  99.9999    0.327  99.9999    1.813  99.9999
 791682 0.06  48.146  59.882   43.539  99.9999   34.285  99.9999    0.327  99.9999    1.368  99.9999
 791682 0.06  52.961  65.871   45.590  99.9999   35.457  99.9999    0.327  99.9999    0.899  99.9999
 791682 0.06  58.256  72.456   47.792  99.9999   36.692  99.9999    0.327  99.9999    0.405  99.9999
 791682 0.06  64.081  79.701   50.163  99.9999   37.995  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06  70.492  87.675   52.715  99.9999   39.371  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06  77.537  96.438   55.455  99.9999   40.819  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06  85.294 106.086   58.409  99.9999   42.349  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06  93.820 116.691   61.577  99.9999   43.960  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06 103.206 128.363   64.992  99.9999   45.661  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06 113.525 141.199   68.661  99.9999   47.454  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06 124.879 155.320   72.608  99.9999   49.345  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06 137.364 170.849   76.858  99.9999   51.341  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06 151.102 187.935   81.420  99.9999   53.443  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06 166.213 206.730   86.337  99.9999   55.663  99.9999    0.327  99.9999    0.000  99.9999
 791682 0.06 182.833 227.402   91.615  99.9999   58.002  99.9999    0.327  99.9999    0.000  99.9999
1740386 0.06   0.119   0.146   15.745   0.0063   13.390   0.0010    0.814   0.1301   10.213   0.1301
1740386 0.06   0.131   0.161   15.773   0.0065   13.437   0.0011    0.800   0.1301   10.180   0.1301
1740386 0.06   0.143   0.176   15.799   0.0066   13.483   0.0012    0.787   0.1301   10.149   0.1301
1740386 0.06   0.158   0.195   15.834   0.0068   13.540   0.0014    0.771   0.1301   10.110   0.1301
1740386 0.06   0.174   0.215   15.866   0.0071   13.595   0.0016    0.756   0.1301   10.072   0.1301
1740386 0.06   0.190   0.234   15.897   0.0073   13.647   0.0019    0.741   0.1301   10.037   0.1301
1740386 0.06   0.210   0.259   15.935   0.0075   13.709   0.0021    0.725   0.1301    9.995   0.1301
1740386 0.06   0.230   0.283   15.970   0.0078   13.769   0.0025    0.709   0.1301    9.956   0.1301
1740386 0.06   0.253   0.312   16.012   0.0081   13.836   0.0029    0.691   0.1301    9.911   0.1301
1740386 0.06   0.281   0.346   16.059   0.0084   13.912   0.0033    0.672   0.1301    9.861   0.1302
1740386 0.06   0.309   0.381   16.105   0.0088   13.983   0.0036    0.654   0.1302    9.815   0.1302
1740386 0.06   0.341   0.420   16.156   0.0092   14.061   0.0041    0.635   0.1302    9.765   0.1302
1740386 0.06   0.372   0.459   16.206   0.0096   14.136   0.0047    0.618   0.1302    9.718   0.1302
1740386 0.06   0.412   0.507   16.266   0.0101   14.225   0.0051    0.598   0.1302    9.663   0.1302
1740386 0.06   0.451   0.556   16.324   0.0107   14.310   0.0055    0.580   0.1303    9.610   0.1303
1740386 0.06   0.495   0.610   16.386   0.0114   14.400   0.0064    0.561   0.1303    9.555   0.1303
1740386 0.06   0.546   0.673   16.457   0.0122   14.501   0.0066    0.540   0.1303    9.494   0.1304
1740386 0.06   0.602   0.742   16.534   0.0132   14.605   0.0073    0.522   0.1304    9.434   0.1304
1740386 0.06   0.661   0.815   16.618   0.0146   14.710   0.0075    0.507   0.1305    9.377   0.1305
1740386 0.06   0.725   0.893   16.708   0.0163   14.818   0.0077    0.495   0.1306    9.322   0.1306
1740386 0.06   0.800   0.986   16.804   0.0179   14.937   0.0079    0.479   0.1307    9.259   0.1307
1740386 0.06   0.879   1.083   16.893   0.0191   15.055   0.0081    0.459   0.1308    9.191   0.1308
1740386 0.06   0.966   1.191   16.983   0.0205   15.177   0.0083    0.437   0.1309    9.121   0.1309
1740386 0.06   1.065   1.313   17.087   0.0224   15.306   0.0086    0.420   0.1310    9.052   0.1311
1740386 0.06   1.168   1.439   17.192   0.0246   15.431   0.0087    0.407   0.1312    8.989   0.1313
1740386 0.06   1.287   1.586   17.302   0.0271   15.567   0.0090    0.388   0.1315    8.916   0.1315
1740386 0.06   1.418   1.747   17.418   0.0298   15.708   0.0094    0.372   0.1318    8.843   0.1318
1740386 0.06   1.556   1.918   17.542   0.0338   15.848   0.0095    0.361   0.1322    8.776   0.1323
1740386 0.06   1.715   2.113   17.662   0.0377   15.999   0.0096    0.339   0.1327    8.694   0.1328
1740386 0.06   1.885   2.323   17.773   0.0421   16.149   0.0096    0.312   0.1333    8.607   0.1334
1740386 0.06   2.071   2.552   17.914   0.0479   16.294   0.0101    0.309   0.1343    8.546   0.1343
1740386 0.06   2.281   2.811   18.070   0.0560   16.448   0.0117    0.311   0.1358    8.487   0.1359
1740386 0.06   2.507   3.089   18.213   0.0644   16.602   0.0146    0.303   0.1377    8.417   0.1378
1740386 0.06   2.760   3.401   18.403   0.0772   16.774   0.0180    0.316   0.1409    8.360   0.1411
1740386 0.06   3.033   3.738   18.547   0.0858   16.962   0.0207    0.286   0.1434    8.255   0.1436
1740386 0.06   3.338   4.113   18.741   0.1046   17.155   0.0224    0.286   0.1493    8.179   0.1495
1740386 0.06   3.671   4.523   18.894   0.1197   17.340   0.0266    0.265   0.1548    8.083   0.1552
1740386 0.06   4.039   4.977   19.097   0.1432   17.548   0.0290    0.261   0.1641    7.996   0.1645
1740386 0.06   4.443   5.475   19.403   0.1887   17.799   0.0296    0.299   0.1845    7.934   0.1849
1740386 0.06   4.887   6.021   19.621   0.2268   18.060   0.0331    0.299   0.2039    7.829   0.2044
1740386 0.06   5.378   6.626   19.974   0.3123   18.345   0.0389    0.299   0.2519    7.715   0.2524
1740386 0.06   5.916   7.290   20.207   0.3891   18.684   0.0518    0.299   0.2988    7.580   0.2996
1740386 0.06   6.506   8.017   20.489   0.5043   19.050   0.0690    0.299   0.3724    7.433   0.3734
1740386 0.06   7.156   8.817   20.787   0.6635   19.466   0.1038    0.299   0.4784    7.267   0.4802
1740386 0.06   7.872   9.700   21.103   0.8876   19.950   0.1508    0.299   0.6308    7.073   0.6337
1740386 0.06   8.661  10.671   21.437   1.1822   20.303   0.1968    0.299   0.8319    6.932   0.8356
1740386 0.06   9.524  11.735   21.788   1.6376   20.641   0.2580    0.299   1.1440    6.797   1.1487
1740386 0.06  10.478  12.911   22.162   2.3054   21.062   0.3710    0.299   1.6062    6.628   1.6131
1740386 0.06  11.528  14.204   22.556   3.3218   21.356   0.4820    0.299   2.3050    6.511   2.3131
1740386 0.06  12.680  15.624   22.973   4.8547   21.724   0.6728    0.299   3.3628    6.364   3.3735
1740386 0.06  13.947  17.185   23.413   7.2676   22.108   0.9533    0.299   5.0271    6.210   5.0416
1740386 0.06  15.341  18.903   23.879  11.1637   22.508   1.3747    0.299   7.7129    6.050   7.7325
1740386 0.06  16.874  20.791   24.371  17.5491   22.926   2.0098    0.299  12.1112    5.883  12.1379
1740386 0.06  18.561  22.870   24.891  28.3188   23.362   2.9870    0.299  19.5239    5.708  19.5604
1740386 0.06  20.418  25.158   25.442  47.0471   23.817   4.5317    0.299  32.4057    5.526  32.4564
1740386 0.06  22.461  27.676   26.024  80.3176   24.292   7.0151    0.299  55.2767    5.336  55.3479
1740386 0.06  24.706  30.443   26.638  99.9999   24.787  11.0533    0.299  97.2671    5.138  97.3676
1740386 0.06  27.177  33.488   27.289  99.9999   25.303  17.7926    0.299  99.9999    4.932  99.9999
1740386 0.06  29.894  36.835   27.976  99.9999   25.842  29.1762    0.299  99.9999    4.716  99.9999
1740386 0.06  32.884  40.519   28.703  99.9999   26.404  48.9878    0.299  99.9999    4.492  99.9999
1740386 0.06  36.171  44.569   29.470  99.9999   26.990  83.9841    0.299  99.9999    4.257  99.9999
1740386 0.06  39.790  49.029   30.283  99.9999   27.601  99.9999    0.299  99.9999    4.013  99.9999
1740386 0.06  43.770  53.932   31.142  99.9999   28.239  99.9999    0.299  99.9999    3.757  99.9999
1740386 0.06  48.146  59.324   32.049  99.9999   28.904  99.9999    0.299  99.9999    3.491  99.9999
1740386 0.06  52.961  65.258   33.009  99.9999   29.598  99.9999    0.299  99.9999    3.214  99.9999
1740386 0.06  58.256  71.781   34.023  99.9999   30.322  99.9999    0.299  99.9999    2.924  99.9999
1740386 0.06  64.081  78.959   35.096  99.9999   31.077  99.9999    0.299  99.9999    2.622  99.9999
1740386 0.06  70.492  86.859   36.230  99.9999   31.865  99.9999    0.299  99.9999    2.307  99.9999
1740386 0.06  77.537  95.539   37.428  99.9999   32.686  99.9999    0.299  99.9999    1.979  99.9999
1740386 0.06  85.294 105.098   38.697  99.9999   33.544  99.9999    0.299  99.9999    1.636  99.9999
1740386 0.06  93.820 115.604   40.035  99.9999   34.438  99.9999    0.299  99.9999    1.278  99.9999
1740386 0.06 103.206 127.168   41.452  99.9999   35.371  99.9999    0.299  99.9999    0.905  99.9999
1740386 0.06 113.525 139.884   42.949  99.9999   36.343  99.9999    0.299  99.9999    0.516  99.9999
1740386 0.06 124.879 153.873   44.532  99.9999   37.358  99.9999    0.299  99.9999    0.110  99.9999
1740386 0.06 137.364 169.258   46.206  99.9999   38.417  99.9999    0.299  99.9999    0.000  99.9999
1740386 0.06 151.102 186.185   47.975  99.9999   39.521  99.9999    0.299  99.9999    0.000  99.9999
1740386 0.06 166.213 204.805   49.846  99.9999   40.673  99.9999    0.299  99.9999    0.000  99.9999
1740386 0.06 182.833 225.284   51.823  99.9999   41.875  99.9999    0.299  99.9999    0.000  99.9999
1740386 0.06 201.117 247.812   53.913  99.9999   43.128  99.9999    0.299  99.9999    0.000  99.9999
1748732 0.06   0.119   0.148   14.853   0.0028   12.703   0.0002    0.673   0.1300   10.347   0.1300
1748732 0.06   0.131   0.163   14.942   0.0031   12.804   0.0003    0.665   0.1300   10.299   0.1300
1748732 0.06   0.143   0.178   15.025   0.0034   12.897   0.0003    0.658   0.1300   10.254   0.1300
1748732 0.06   0.158   0.197   15.128   0.0037   13.012   0.0003    0.650   0.1300   10.200   0.1300
1748732 0.06   0.174   0.217   15.222   0.0041   13.117   0.0004    0.642   0.1300   10.150   0.1300
1748732 0.06   0.190   0.237   15.310   0.0044   13.215   0.0005    0.635   0.1300   10.105   0.1300
1748732 0.06   0.210   0.261   15.411   0.0049   13.327   0.0006    0.627   0.1300   10.052   0.1300
1748732 0.06   0.230   0.286   15.504   0.0054   13.431   0.0007    0.620   0.1301   10.003   0.1301
1748732 0.06   0.253   0.316   15.608   0.0060   13.546   0.0008    0.613   0.1301    9.949   0.1301
1748732 0.06   0.281   0.350   15.721   0.0066   13.670   0.0010    0.605   0.1301    9.892   0.1301
1748732 0.06   0.309   0.385   15.825   0.0072   13.784   0.0012    0.598   0.1301    9.840   0.1301
1748732 0.06   0.341   0.424   15.936   0.0079   13.905   0.0015    0.591   0.1301    9.784   0.1301
1748732 0.06   0.372   0.464   16.040   0.0087   14.018   0.0018    0.585   0.1301    9.733   0.1301
1748732 0.06   0.412   0.513   16.160   0.0096   14.149   0.0021    0.577   0.1302    9.673   0.1302
1748732 0.06   0.451   0.562   16.271   0.0106   14.271   0.0025    0.570   0.1302    9.617   0.1302
1748732 0.06   0.495   0.617   16.386   0.0118   14.397   0.0029    0.562   0.1303    9.559   0.1303
1748732 0.06   0.546   0.681   16.512   0.0133   14.536   0.0033    0.554   0.1303    9.495   0.1303
1748732 0.06   0.602   0.750   16.638   0.0151   14.676   0.0037    0.545   0.1304    9.430   0.1304
1748732 0.06   0.661   0.824   16.765   0.0171   14.816   0.0042    0.535   0.1306    9.364   0.1306
1748732 0.06   0.725   0.903   16.892   0.0196   14.956   0.0045    0.526   0.1307    9.300   0.1307
1748732 0.06   0.800   0.996   17.033   0.0225   15.109   0.0049    0.518   0.1310    9.230   0.1310
1748732 0.06   0.879   1.095   17.174   0.0259   15.258   0.0051    0.513   0.1312    9.165   0.1313
1748732 0.06   0.966   1.204   17.319   0.0296   15.408   0.0052    0.509   0.1316    9.101   0.1316
1748732 0.06   1.065   1.327   17.468   0.0333   15.564   0.0053    0.504   0.1320    9.034   0.1321
1748732 0.06   1.168   1.455   17.600   0.0371   15.713   0.0053    0.493   0.1325    8.963   0.1325
1748732 0.06   1.287   1.603   17.731   0.0415   15.869   0.0053    0.475   0.1331    8.883   0.1331
1748732 0.06   1.418   1.766   17.857   0.0466   16.023   0.0056    0.456   0.1339    8.802   0.1339
1748732 0.06   1.556   1.939   17.986   0.0529   16.172   0.0061    0.443   0.1350    8.729   0.1350
1748732 0.06   1.715   2.136   18.123   0.0596   16.318   0.0068    0.437   0.1363    8.665   0.1364
1748732 0.06   1.885   2.348   18.266   0.0662   16.453   0.0076    0.443   0.1378    8.617   0.1378
1748732 0.06   2.071   2.580   18.403   0.0739   16.586   0.0081    0.445   0.1396    8.566   0.1397
1748732 0.06   2.281   2.841   18.531   0.0827   16.727   0.0087    0.435   0.1420    8.500   0.1420
1748732 0.06   2.507   3.122   18.680   0.0947   16.868   0.0096    0.441   0.1454    8.450   0.1455
1748732 0.06   2.760   3.438   18.839   0.1110   17.007   0.0108    0.455   0.1508    8.408   0.1509
1748732 0.06   3.033   3.778   19.034   0.1351   17.144   0.0122    0.495   0.1598    8.392   0.1599
1748732 0.06   3.338   4.158   19.158   0.1496   17.303   0.0145    0.470   0.1659    8.304   0.1660
1748732 0.06   3.671   4.573   19.280   0.1656   17.462   0.0168    0.446   0.1730    8.217   0.1731
1748732 0.06   4.039   5.031   19.452   0.1952   17.646   0.0192    0.437   0.1870    8.134   0.1872
1748732 0.06   4.443   5.534   19.647   0.2325   17.828   0.0228    0.437   0.2063    8.062   0.2065
1748732 0.06   4.887   6.087   19.727   0.2489   18.007   0.0266    0.437   0.2153    7.990   0.2156
1748732 0.06   5.378   6.699   19.835   0.2765   18.209   0.0318    0.437   0.2309    7.909   0.2312
1748732 0.06   5.916   7.369   20.033   0.3299   18.383   0.0376    0.437   0.2622    7.840   0.2626
1748732 0.06   6.506   8.104   20.357   0.4470   18.586   0.0447    0.437   0.3343    7.758   0.3348
1748732 0.06   7.156   8.913   20.542   0.5355   18.774   0.0540    0.437   0.3912    7.683   0.3918
1748732 0.06   7.872   9.806   20.731   0.6276   18.976   0.0646    0.437   0.4517    7.602   0.4524
1748732 0.06   8.661  10.788   20.923   0.7469   19.215   0.0797    0.437   0.5312    7.507   0.5321
1748732 0.06   9.524  11.863   21.118   0.8903   19.444   0.0975    0.437   0.6277    7.415   0.6289
1748732 0.06  10.478  13.052   21.317   1.0636   19.692   0.1233    0.437   0.7456    7.316   0.7472
1748732 0.06  11.528  14.359   21.519   1.2824   19.948   0.1562    0.437   0.8952    7.214   0.8974
1748732 0.06  12.680  15.795   21.724   1.5486   20.211   0.1977    0.437   1.0782    7.108   1.0811
1748732 0.06  13.947  17.373   21.933   1.8755   20.478   0.2517    0.437   1.3039    7.001   1.3078
1748732 0.06  15.341  19.109   22.145   2.2725   20.768   0.3282    0.437   1.5796    6.885   1.5850
1748732 0.06  16.874  21.018   22.361   2.7802   20.983   0.4000    0.437   1.9301    6.799   1.9367
1748732 0.06  18.561  23.120   22.581   3.3939   21.202   0.4879    0.437   2.3544    6.712   2.3625
1748732 0.06  20.418  25.433   22.805   4.1742   21.425   0.5982    0.437   2.8940    6.623   2.9039
1748732 0.06  22.461  27.978   23.033   5.1440   21.651   0.7357    0.437   3.5650    6.532   3.5772
1748732 0.06  24.706  30.775   23.264   6.3590   21.880   0.9088    0.437   4.4060    6.441   4.4210
1748732 0.06  27.177  33.853   23.499   7.8991   22.112   1.1259    0.437   5.4720    6.348   5.4905
1748732 0.06  29.894  37.237   23.739   9.8442   22.348   1.3979    0.437   6.8183    6.253   6.8411
1748732 0.06  32.884  40.961   23.982  12.3173   22.588   1.7416    0.437   8.5299    6.157   8.5583
1748732 0.06  36.171  45.055   24.230  15.4695   22.831   2.1771    0.437  10.7114    6.060  10.7468
1748732 0.06  39.790  49.564   24.482  19.5131   23.077   2.7325    0.437  13.5096    5.962  13.5538
1748732 0.06  43.770  54.521   24.739  24.7115   23.327   3.4406    0.437  17.1065    5.862  17.1617
1748732 0.06  48.146  59.972   24.999  31.4160   23.581   4.3459    0.437  21.7448    5.760  21.8142
1748732 0.06  52.961  65.970   25.265  40.1129   23.839   5.5097    0.437  27.7605    5.657  27.8479
1748732 0.06  58.256  72.565   25.534  51.4222   24.100   7.0109    0.437  35.5822    5.553  35.6926
1748732 0.06  64.081  79.821   25.809  66.2116   24.365   8.9497    0.437  45.8086    5.446  45.9483
1748732 0.06  70.492  87.807   26.088  85.6298   24.635  11.4742    0.437  59.2339    5.339  59.4115
1748732 0.06  77.537  96.582   26.372  99.9999   24.908  14.7599    0.437  76.9197    5.230  77.1459
1748732 0.06  85.294 106.245   26.661  99.9999   25.185  19.0590    0.437  99.9999    5.119  99.9999
1748732 0.06  93.820 116.866   26.955  99.9999   25.466  24.6836    0.437  99.9999    5.006  99.9999
1748732 0.06 103.206 128.556   27.254  99.9999   25.751  32.2884    0.437  99.9999    4.892  99.9999
1748732 0.06 113.525 141.411   27.558  99.9999   26.041  42.3802    0.437  99.9999    4.776  99.9999
1748732 0.06 124.879 155.553   27.867  99.9999   26.335  60.7203    0.437  99.9999    4.659  99.9999
 785955 0.06   0.119   0.147   14.457   0.0017   12.103   0.0003    0.813   0.1300   10.726   0.1300
 785955 0.06   0.131   0.161   14.565   0.0019   12.234   0.0004    0.797   0.1300   10.658   0.1300
 785955 0.06   0.143   0.176   14.665   0.0021   12.356   0.0004    0.783   0.1300   10.595   0.1300
 785955 0.06   0.158   0.195   14.789   0.0023   12.505   0.0005    0.765   0.1300   10.518   0.1300
 785955 0.06   0.174   0.215   14.903   0.0026   12.642   0.0006    0.750   0.1300   10.448   0.1300
 785955 0.06   0.190   0.234   15.010   0.0029   12.769   0.0008    0.736   0.1300   10.383   0.1300
 785955 0.06   0.210   0.259   15.133   0.0032   12.915   0.0010    0.720   0.1300   10.308   0.1300
 785955 0.06   0.230   0.283   15.248   0.0036   13.051   0.0012    0.705   0.1300   10.239   0.1300
 785955 0.06   0.253   0.313   15.375   0.0040   13.202   0.0015    0.689   0.1300   10.163   0.1300
 785955 0.06   0.281   0.347   15.513   0.0046   13.363   0.0019    0.673   0.1300   10.082   0.1300
 785955 0.06   0.309   0.381   15.640   0.0052   13.513   0.0023    0.657   0.1301   10.006   0.1301
 785955 0.06   0.341   0.420   15.776   0.0059   13.672   0.0029    0.641   0.1301    9.927   0.1301
 785955 0.06   0.372   0.459   15.902   0.0067   13.819   0.0033    0.627   0.1301    9.854   0.1301
 785955 0.06   0.412   0.508   16.048   0.0078   13.990   0.0041    0.610   0.1301    9.769   0.1302
 785955 0.06   0.451   0.557   16.185   0.0089   14.149   0.0048    0.595   0.1302    9.690   0.1302
 785955 0.06   0.495   0.611   16.325   0.0102   14.311   0.0055    0.580   0.1302    9.610   0.1303
 785955 0.06   0.546   0.674   16.480   0.0120   14.489   0.0065    0.564   0.1303    9.523   0.1304
 785955 0.06   0.602   0.742   16.636   0.0140   14.666   0.0072    0.549   0.1304    9.437   0.1305
 785955 0.06   0.661   0.816   16.790   0.0163   14.841   0.0078    0.535   0.1306    9.353   0.1306
 785955 0.06   0.725   0.894   16.943   0.0188   15.013   0.0085    0.523   0.1308    9.272   0.1308
 785955 0.06   0.800   0.987   17.110   0.0221   15.198   0.0092    0.510   0.1310    9.185   0.1311
 785955 0.06   0.879   1.084   17.269   0.0256   15.374   0.0096    0.499   0.1313    9.104   0.1314
 785955 0.06   0.966   1.192   17.426   0.0290   15.545   0.0099    0.488   0.1317    9.025   0.1317
 785955 0.06   1.065   1.314   17.586   0.0330   15.718   0.0105    0.480   0.1321    8.947   0.1322
 785955 0.06   1.168   1.441   17.737   0.0376   15.879   0.0114    0.473   0.1328    8.876   0.1328
 785955 0.06   1.287   1.587   17.895   0.0434   16.042   0.0127    0.469   0.1336    8.807   0.1337
 785955 0.06   1.418   1.749   18.040   0.0496   16.204   0.0139    0.458   0.1347    8.731   0.1348
 785955 0.06   1.556   1.920   18.178   0.0559   16.364   0.0140    0.443   0.1359    8.652   0.1360
 785955 0.06   1.715   2.115   18.355   0.0653   16.545   0.0136    0.440   0.1378    8.577   0.1379
 785955 0.06   1.885   2.325   18.546   0.0785   16.740   0.0134    0.437   0.1410    8.496   0.1411
 785955 0.06   2.071   2.555   18.720   0.0914   16.953   0.0148    0.411   0.1447    8.384   0.1448
 785955 0.06   2.281   2.814   18.932   0.1088   17.190   0.0180    0.394   0.1504    8.272   0.1506
 785955 0.06   2.507   3.092   19.209   0.1405   17.428   0.0207    0.421   0.1624    8.204   0.1626
 785955 0.06   2.760   3.405   19.468   0.1795   17.666   0.0219    0.434   0.1796    8.122   0.1798
 785955 0.06   3.033   3.742   19.567   0.1939   17.890   0.0226    0.349   0.1866    7.947   0.1868
 785955 0.06   3.338   4.118   19.726   0.2241   18.075   0.0233    0.349   0.2019    7.873   0.2021
 785955 0.06   3.671   4.528   20.020   0.2928   18.225   0.0274    0.349   0.2399    7.813   0.2401
 785955 0.06   4.039   4.982   20.001   0.2870   18.363   0.0339    0.349   0.2370    7.758   0.2374
 785955 0.06   4.443   5.480   20.180   0.3380   18.498   0.0407    0.349   0.2672    7.704   0.2677
 785955 0.06   4.887   6.028   20.385   0.4105   18.639   0.0505    0.349   0.3119    7.648   0.3126
 785955 0.06   5.378   6.633   20.516   0.4645   18.856   0.0654    0.349   0.3469    7.561   0.3479
 785955 0.06   5.916   7.298   20.746   0.5704   19.140   0.0802    0.349   0.4157    7.447   0.4170
 785955 0.06   6.506   8.025   20.980   0.7114   19.615   0.1074    0.349   0.5101    7.257   0.5119
 785955 0.06   7.156   8.826   21.219   0.8782   20.166   0.1559    0.349   0.6252    7.037   0.6283
 785955 0.06   7.872   9.711   21.462   1.1074   20.763   0.2599    0.349   0.7906    6.798   0.7974
 785955 0.06   8.661  10.683   21.711   1.3722   21.368   0.4274    0.349   0.9939    6.556   1.0085
 785955 0.06   9.524  11.747   21.963   1.7254   21.619   0.5336    0.349   1.2450    6.455   1.2632
 785955 0.06  10.478  12.925   22.221   2.1852   21.876   0.6717    0.349   1.5728    6.353   1.5956
 785955 0.06  11.528  14.219   22.484   2.7837   22.136   0.8503    0.349   1.9998    6.249   2.0285
 785955 0.06  12.680  15.640   22.751   3.5555   22.399   1.0827    0.349   2.5515    6.143   2.5880
 785955 0.06  13.947  17.203   23.023   4.5642   22.666   1.3855    0.349   3.2729    6.037   3.3194
 785955 0.06  15.341  18.923   23.301   5.8891   22.937   1.7814    0.349   4.2204    5.928   4.2801
 785955 0.06  16.874  20.813   23.584   7.6398   23.212   2.2870    0.349   5.4692    5.818   5.5452
 785955 0.06  18.561  22.894   23.872   9.9601   23.492   2.9586    0.349   7.1249    5.706   7.2225
 785955 0.06  20.418  25.185   24.166  13.0437   23.775   3.8414    0.349   9.3236    5.593   9.4494
 785955 0.06  22.461  27.705   24.466  17.1909   24.063   5.0047    0.349  12.2763    5.478  12.4385
 785955 0.06  24.706  30.475   24.771  22.7749   24.354   6.5426    0.349  16.2468    5.361  16.4563
 785955 0.06  27.177  33.523   25.082  30.3209   24.650   8.5871    0.349  21.6065    5.243  21.8778
 785955 0.06  29.894  36.874   25.399  40.5813   24.950  11.3229    0.349  28.8861    5.123  29.2391
 785955 0.06  32.884  40.561   25.722  54.6511   25.255  14.9883    0.349  38.8534    5.001  39.3132
 785955 0.06  36.171  44.616   26.051  73.9864   25.564  19.9186    0.349  52.5325    4.878  53.1332
 785955 0.06  39.790  49.080   26.387  99.9999   25.878  26.5961    0.349  71.4551    4.752  72.2427
 785955 0.06  43.770  53.989   26.728  99.9999   26.196  35.6494    0.349  97.7587    4.625  98.7932
 785955 0.06  48.146  59.387   27.077  99.9999   26.518  47.9742    0.349  99.9999    4.496  99.9999
 785955 0.06  52.961  65.326   27.432  99.9999   26.846  64.8667    0.349  99.9999    4.365  99.9999
 785955 0.06  58.256  71.857   27.793  99.9999   27.178  88.1032    0.349  99.9999    4.232  99.9999
 785955 0.06  64.081  79.042   28.162  99.9999   27.515  99.9999    0.349  99.9999    4.097  99.9999
 785955 0.06  70.492  86.950   28.538  99.9999   27.857  99.9999    0.349  99.9999    3.960  99.9999
 785955 0.06  77.537  95.640   28.920  99.9999   28.204  99.9999    0.349  99.9999    3.821  99.9999
 785955 0.06  85.294 105.209   29.311  99.9999   28.556  99.9999    0.349  99.9999    3.681  99.9999
 785955 0.06  93.820 115.725   29.708  99.9999   28.913  99.9999    0.349  99.9999    3.538  99.9999
 785955 0.06 103.206 127.301   30.113  99.9999   29.276  99.9999    0.349  99.9999    3.393  99.9999
 785955 0.06 113.525 140.031   30.526  99.9999   29.644  99.9999    0.349  99.9999    3.246  99.9999
 785955 0.06 124.879 154.035   30.947  99.9999   30.017  99.9999    0.349  99.9999    3.096  99.9999
 785955 0.06 137.364 169.436   31.376  99.9999   30.395  99.9999    0.349  99.9999    2.945  99.9999
 785955 0.06 151.102 186.380   31.812  99.9999   30.779  99.9999    0.349  99.9999    2.791  99.9999
1680051 0.06   0.119   0.145   14.404   0.0023   12.150   0.0003    0.744   0.1300   10.638   0.1300
1680051 0.06   0.131   0.159   14.484   0.0025   12.257   0.0003    0.726   0.1300   10.577   0.1300
1680051 0.06   0.143   0.174   14.559   0.0027   12.356   0.0004    0.710   0.1300   10.520   0.1300
1680051 0.06   0.158   0.193   14.654   0.0029   12.480   0.0005    0.689   0.1300   10.451   0.1300
1680051 0.06   0.174   0.212   14.742   0.0032   12.594   0.0006    0.671   0.1300   10.387   0.1300
1680051 0.06   0.190   0.231   14.825   0.0034   12.701   0.0007    0.655   0.1300   10.328   0.1300
1680051 0.06   0.210   0.256   14.923   0.0038   12.826   0.0008    0.636   0.1300   10.259   0.1300
1680051 0.06   0.230   0.280   15.014   0.0041   12.942   0.0010    0.620   0.1300   10.196   0.1300
1680051 0.06   0.253   0.309   15.118   0.0045   13.072   0.0012    0.601   0.1300   10.126   0.1300
1680051 0.06   0.281   0.342   15.230   0.0050   13.213   0.0015    0.582   0.1301   10.050   0.1301
1680051 0.06   0.309   0.376   15.336   0.0056   13.344   0.0018    0.564   0.1301    9.980   0.1301
1680051 0.06   0.341   0.415   15.450   0.0063   13.483   0.0021    0.547   0.1301    9.907   0.1301
1680051 0.06   0.372   0.453   15.557   0.0071   13.614   0.0025    0.531   0.1301    9.839   0.1301
1680051 0.06   0.412   0.501   15.682   0.0080   13.765   0.0029    0.513   0.1301    9.761   0.1301
1680051 0.06   0.451   0.550   15.799   0.0090   13.906   0.0036    0.497   0.1302    9.687   0.1302
1680051 0.06   0.495   0.603   15.921   0.0101   14.051   0.0041    0.481   0.1302    9.614   0.1302
1680051 0.06   0.546   0.665   16.057   0.0115   14.210   0.0047    0.465   0.1303    9.535   0.1303
1680051 0.06   0.602   0.733   16.193   0.0130   14.368   0.0055    0.450   0.1304    9.456   0.1304
1680051 0.06   0.661   0.805   16.330   0.0146   14.525   0.0059    0.436   0.1304    9.380   0.1305
1680051 0.06   0.725   0.882   16.462   0.0163   14.680   0.0068    0.421   0.1306    9.303   0.1306
1680051 0.06   0.800   0.974   16.606   0.0185   14.849   0.0073    0.404   0.1307    9.218   0.1307
1680051 0.06   0.879   1.070   16.746   0.0209   15.013   0.0085    0.387   0.1309    9.135   0.1310
1680051 0.06   0.966   1.176   16.892   0.0240   15.180   0.0091    0.373   0.1312    9.054   0.1312
1680051 0.06   1.065   1.297   17.051   0.0281   15.355   0.0107    0.362   0.1316    8.973   0.1317
1680051 0.06   1.168   1.422   17.201   0.0327   15.520   0.0114    0.351   0.1321    8.897   0.1322
1680051 0.06   1.287   1.567   17.356   0.0382   15.697   0.0125    0.336   0.1329    8.811   0.1330
1680051 0.06   1.418   1.726   17.491   0.0429   15.872   0.0132    0.309   0.1336    8.714   0.1337
1680051 0.06   1.556   1.895   17.615   0.0478   16.042   0.0137    0.278   0.1344    8.614   0.1345
1680051 0.06   1.715   2.087   17.789   0.0555   16.227   0.0150    0.270   0.1358    8.532   0.1360
1680051 0.06   1.885   2.295   18.019   0.0686   16.424   0.0175    0.293   0.1388    8.477   0.1389
1680051 0.06   2.071   2.521   18.204   0.0781   16.636   0.0200    0.274   0.1413    8.373   0.1415
1680051 0.06   2.281   2.777   18.382   0.0933   16.869   0.0230    0.236   0.1457    8.242   0.1460
1680051 0.06   2.507   3.052   18.684   0.1221   17.105   0.0232    0.282   0.1554    8.193   0.1557
1680051 0.06   2.760   3.360   18.955   0.1573   17.334   0.0229    0.310   0.1696    8.130   0.1699
1680051 0.06   3.033   3.693   19.196   0.1934   17.536   0.0228    0.337   0.1863    8.076   0.1866
1680051 0.06   3.338   4.064   19.376   0.2274   17.729   0.0253    0.337   0.2037    7.999   0.2040
1680051 0.06   3.671   4.469   19.543   0.2682   17.930   0.0289    0.337   0.2261    7.919   0.2264
1680051 0.06   4.039   4.917   19.653   0.2936   18.118   0.0353    0.337   0.2408    7.844   0.2412
1680051 0.06   4.443   5.409   19.925   0.3846   18.316   0.0445    0.337   0.2956    7.764   0.2961
1680051 0.06   4.887   5.949   20.194   0.4846   18.542   0.0576    0.337   0.3589    7.674   0.3597
1680051 0.06   5.378   6.547   20.456   0.6168   18.834   0.0682    0.337   0.4449    7.557   0.4457
1680051 0.06   5.916   7.202   20.725   0.7904   19.192   0.0857    0.337   0.5603    7.414   0.5614
1680051 0.06   6.506   7.921   21.001   1.0161   19.580   0.1063    0.337   0.7124    7.259   0.7137
1680051 0.06   7.156   8.711   21.286   1.3171   20.106   0.1607    0.337   0.9189    7.048   0.9212
1680051 0.06   7.872   9.584   21.581   1.7333   20.664   0.2612    0.337   1.2088    6.825   1.2133
1680051 0.06   8.661  10.543   21.885   2.2654   21.198   0.4169    0.337   1.5846    6.612   1.5933
1680051 0.06   9.524  11.594   22.197   3.0257   21.494   0.5442    0.337   2.1118    6.493   2.1230
1680051 0.06  10.478  12.756   22.520   4.0567   21.798   0.7201    0.337   2.8278    6.372   2.8424
1680051 0.06  11.528  14.033   22.852   5.5099   22.109   0.9574    0.337   3.8365    6.247   3.8556
1680051 0.06  12.680  15.436   23.195   7.5531   22.426   1.2825    0.337   5.2542    6.120   5.2792
1680051 0.06  13.947  16.979   23.548  10.4363   22.751   1.7274    0.337   7.2538    5.990   7.2866
1680051 0.06  15.341  18.676   23.911  14.5831   23.083   2.3447    0.337  10.1276    5.858  10.1710
1680051 0.06  16.874  20.541   24.286  20.6108   23.422   3.2060    0.337  14.3016    5.722  14.3590
1680051 0.06  18.561  22.595   24.673  29.4047   23.770   4.4132    0.337  20.3865    5.583  20.4628
1680051 0.06  20.418  24.856   25.072  42.4365   24.126   6.1221    0.337  29.3966    5.440  29.4984
1680051 0.06  22.461  27.344   25.483  61.9758   24.491   8.5613    0.337  42.8952    5.295  43.0317
1680051 0.06  24.706  30.077   25.906  91.4819   24.863  12.0621    0.337  63.2643    5.146  63.4481
1680051 0.06  27.177  33.085   26.343  99.9999   25.244  17.1311    0.337  94.5011    4.993  94.7492
1680051 0.06  29.894  36.392   26.792  99.9999   25.633  24.5255    0.337  99.9999    4.837  99.9999
1680051 0.06  32.884  40.032   27.256  99.9999   26.032  35.4095    0.337  99.9999    4.678  99.9999
1680051 0.06  36.171  44.033   27.734  99.9999   26.440  51.5356    0.337  99.9999    4.515  99.9999
1680051 0.06  39.790  48.439   28.227  99.9999   26.857  75.7141    0.337  99.9999    4.348  99.9999
1680051 0.06  43.770  53.284   28.735  99.9999   27.284  99.9999    0.337  99.9999    4.177  99.9999
1680051 0.06  48.146  58.611   29.258  99.9999   27.721  99.9999    0.337  99.9999    4.002  99.9999
1680051 0.06  52.961  64.473   29.798  99.9999   28.168  99.9999    0.337  99.9999    3.824  99.9999
1680051 0.06  58.256  70.919   30.354  99.9999   28.625  99.9999    0.337  99.9999    3.641  99.9999
1680051 0.06  64.081  78.010   30.927  99.9999   29.092  99.9999    0.337  99.9999    3.454  99.9999
1680051 0.06  70.492  85.815   31.518  99.9999   29.571  99.9999    0.337  99.9999    3.262  99.9999
1680051 0.06  77.537  94.391   32.127  99.9999   30.060  99.9999    0.337  99.9999    3.067  99.9999
1680051 0.06  85.294 103.835   32.756  99.9999   30.561  99.9999    0.337  99.9999    2.866  99.9999
1680051 0.06  93.820 114.215   33.402  99.9999   31.073  99.9999    0.337  99.9999    2.662  99.9999
1680051 0.06 103.206 125.640   34.070  99.9999   31.597  99.9999    0.337  99.9999    2.452  99.9999
1680051 0.06 113.525 138.203   34.757  99.9999   32.133  99.9999    0.337  99.9999    2.237  99.9999
1680051 0.06 124.879 152.024   35.466  99.9999   32.681  99.9999    0.337  99.9999    2.018  99.9999
1680051 0.06 137.364 167.224   36.197  99.9999   33.242  99.9999    0.337  99.9999    1.794  99.9999
1680051 0.06 151.102 183.948   36.950  99.9999   33.816  99.9999    0.337  99.9999    1.564  99.9999
1680051 0.06 166.213 202.344   37.726  99.9999   34.404  99.9999    0.337  99.9999    1.329  99.9999
1680051 0.06 182.833 222.577   38.526  99.9999   35.004  99.9999    0.337  99.9999    1.089  99.9999
1680051 0.06 201.117 244.834   39.351  99.9999   35.619  99.9999    0.337  99.9999    0.843  99.9999
 791754 0.06   0.119   0.144   14.287   0.0013   12.495   0.0002    0.428   0.1300   10.183   0.1300
 791754 0.06   0.131   0.158   14.413   0.0014   12.623   0.0002    0.426   0.1300   10.130   0.1300
 791754 0.06   0.143   0.173   14.529   0.0016   12.740   0.0002    0.425   0.1300   10.082   0.1300
 791754 0.06   0.158   0.192   14.671   0.0018   12.884   0.0003    0.425   0.1300   10.024   0.1300
 791754 0.06   0.174   0.211   14.801   0.0021   13.014   0.0003    0.424   0.1300    9.971   0.1300
 791754 0.06   0.190   0.230   14.921   0.0023   13.135   0.0003    0.424   0.1300    9.923   0.1300
 791754 0.06   0.210   0.254   15.060   0.0027   13.272   0.0004    0.425   0.1300    9.869   0.1300
 791754 0.06   0.230   0.278   15.188   0.0030   13.399   0.0005    0.425   0.1300    9.819   0.1300
 791754 0.06   0.253   0.307   15.329   0.0035   13.538   0.0006    0.427   0.1300    9.765   0.1300
 791754 0.06   0.281   0.340   15.480   0.0040   13.686   0.0007    0.430   0.1300    9.708   0.1300
 791754 0.06   0.309   0.374   15.619   0.0046   13.821   0.0008    0.432   0.1300    9.657   0.1300
 791754 0.06   0.341   0.412   15.767   0.0053   13.962   0.0010    0.436   0.1301    9.604   0.1301
 791754 0.06   0.372   0.451   15.902   0.0061   14.093   0.0012    0.439   0.1301    9.555   0.1301
 791754 0.06   0.412   0.499   16.059   0.0071   14.243   0.0015    0.444   0.1301    9.500   0.1301
 791754 0.06   0.451   0.547   16.205   0.0082   14.381   0.0018    0.449   0.1301    9.450   0.1301
 791754 0.06   0.495   0.599   16.353   0.0094   14.522   0.0022    0.455   0.1302    9.399   0.1302
 791754 0.06   0.546   0.662   16.517   0.0110   14.674   0.0027    0.462   0.1302    9.345   0.1302
 791754 0.06   0.602   0.729   16.674   0.0129   14.827   0.0033    0.465   0.1303    9.288   0.1303
 791754 0.06   0.661   0.801   16.829   0.0150   14.978   0.0039    0.468   0.1304    9.230   0.1304
 791754 0.06   0.725   0.877   16.987   0.0176   15.127   0.0044    0.474   0.1306    9.176   0.1306
 791754 0.06   0.800   0.968   17.157   0.0208   15.290   0.0048    0.479   0.1308    9.116   0.1308
 791754 0.06   0.879   1.064   17.315   0.0238   15.447   0.0050    0.480   0.1311    9.054   0.1311
 791754 0.06   0.966   1.170   17.482   0.0274   15.605   0.0050    0.486   0.1314    8.997   0.1314
 791754 0.06   1.065   1.290   17.642   0.0314   15.770   0.0051    0.483   0.1318    8.928   0.1318
 791754 0.06   1.168   1.414   17.790   0.0356   15.928   0.0050    0.476   0.1323    8.858   0.1323
 791754 0.06   1.287   1.558   17.943   0.0401   16.092   0.0052    0.468   0.1329    8.784   0.1329
 791754 0.06   1.418   1.716   18.091   0.0451   16.256   0.0053    0.457   0.1337    8.708   0.1337
 791754 0.06   1.556   1.884   18.226   0.0502   16.414   0.0053    0.441   0.1345    8.629   0.1345
 791754 0.06   1.715   2.076   18.374   0.0575   16.576   0.0057    0.432   0.1359    8.555   0.1359
 791754 0.06   1.885   2.282   18.511   0.0646   16.734   0.0067    0.418   0.1374    8.477   0.1374
 791754 0.06   2.071   2.507   18.666   0.0737   16.883   0.0077    0.421   0.1396    8.421   0.1396
 791754 0.06   2.281   2.761   18.794   0.0827   17.031   0.0084    0.408   0.1420    8.348   0.1420
 791754 0.06   2.507   3.035   18.901   0.0919   17.173   0.0096    0.383   0.1446    8.267   0.1447
 791754 0.06   2.760   3.342   19.040   0.1053   17.321   0.0106    0.378   0.1489    8.203   0.1489
 791754 0.06   3.033   3.672   19.204   0.1205   17.461   0.0120    0.394   0.1543    8.163   0.1543
 791754 0.06   3.338   4.042   19.351   0.1390   17.613   0.0138    0.391   0.1615    8.099   0.1616
 791754 0.06   3.671   4.444   19.553   0.1680   17.771   0.0155    0.421   0.1740    8.065   0.1741
 791754 0.06   4.039   4.890   19.709   0.1942   17.939   0.0181    0.413   0.1865    7.991   0.1866
 791754 0.06   4.443   5.379   19.799   0.2093   18.095   0.0207    0.413   0.1942    7.928   0.1943
 791754 0.06   4.887   5.916   19.999   0.2513   18.262   0.0246    0.413   0.2165    7.861   0.2167
 791754 0.06   5.378   6.511   20.092   0.2734   18.454   0.0291    0.413   0.2290    7.784   0.2293
 791754 0.06   5.916   7.163   20.054   0.2632   18.660   0.0346    0.413   0.2237    7.702   0.2241
 791754 0.06   6.506   7.877   20.465   0.3870   18.852   0.0418    0.413   0.2968    7.625   0.2973
 791754 0.06   7.156   8.663   20.642   0.4561   19.058   0.0502    0.413   0.3404    7.543   0.3410
 791754 0.06   7.872   9.531   20.821   0.5402   19.280   0.0620    0.413   0.3948    7.454   0.3956
 791754 0.06   8.661  10.485   21.002   0.6264   19.473   0.0726    0.413   0.4515    7.377   0.4524
 791754 0.06   9.524  11.530   21.183   0.7352   19.661   0.0868    0.413   0.5240    7.301   0.5251
 791754 0.06  10.478  12.686   21.367   0.8714   19.857   0.1032    0.413   0.6155    7.223   0.6169
 791754 0.06  11.528  13.956   21.553   1.0318   20.072   0.1259    0.413   0.7244    7.137   0.7262
 791754 0.06  12.680  15.351   21.740   1.2253   20.287   0.1529    0.413   0.8565    7.051   0.8587
 791754 0.06  13.947  16.885   21.928   1.4542   20.476   0.1818    0.413   1.0132    6.976   1.0158
 791754 0.06  15.341  18.573   22.118   1.7348   20.751   0.2344    0.413   1.2073    6.865   1.2109
 791754 0.06  16.874  20.428   22.310   2.0708   21.036   0.3045    0.413   1.4409    6.752   1.4460
 791754 0.06  18.561  22.471   22.503   2.4702   21.340   0.4022    0.413   1.7208    6.630   1.7283
 791754 0.06  20.418  24.719   22.699   2.9544   21.631   0.5259    0.413   2.0615    6.513   2.0722
 791754 0.06  22.461  27.193   22.896   3.5384   21.830   0.6307    0.413   2.4677    6.434   2.4805
 791754 0.06  24.706  29.911   23.094   4.2485   22.029   0.7575    0.413   2.9616    6.354   2.9771
 791754 0.06  27.177  32.903   23.294   5.1075   22.231   0.9115    0.413   3.5595    6.274   3.5781
 791754 0.06  29.894  36.192   23.496   6.1486   22.434   1.0988    0.413   4.2843    6.193   4.3068
 791754 0.06  32.884  39.812   23.700   7.4175   22.638   1.3258    0.413   5.1678    6.111   5.1949
 791754 0.06  36.171  43.791   23.905   8.9596   22.844   1.6031    0.413   6.2418    6.028   6.2746
 791754 0.06  39.790  48.173   24.112  10.8446   23.052   1.9415    0.413   7.5546    5.945   7.5944
 791754 0.06  43.770  52.991   24.321  13.1457   23.262   2.3547    0.413   9.1572    5.861   9.2055
 791754 0.06  48.146  58.289   24.532  15.9598   23.473   2.8609    0.413  11.1174    5.777  11.1762
 791754 0.06  52.961  64.119   24.745  19.4110   23.686   3.4807    0.413  13.5214    5.691  13.5929
 791754 0.06  58.256  70.528   24.959  23.6470   23.901   4.2419    0.413  16.4720    5.606  16.5592
 791754 0.06  64.081  77.581   25.175  28.8591   24.117   5.1765    0.413  20.1025    5.519  20.2088
 791754 0.06  70.492  85.343   25.393  35.2815   24.335   6.3286    0.413  24.5759    5.432  24.7060
 791754 0.06  77.537  93.872   25.613  43.2037   24.555   7.7500    0.413  30.0942    5.344  30.2534
 791754 0.06  85.294 103.264   25.835  53.0008   24.777   9.5100    0.413  36.9187    5.255  37.1141
 791754 0.06  93.820 113.586   26.059  65.1464   25.000  11.6752    0.413  45.3771    5.166  45.6168
 791754 0.06 103.206 124.948   26.285  80.2001   25.226  14.3638    0.413  55.8614    5.076  56.1561
 791754 0.06 113.525 137.442   26.513  99.0150   25.453  17.7363    0.413  68.9668    4.985  69.3307
 791754 0.06 124.879 151.187   26.742  99.9999   25.682  22.0054    0.413  85.5293    4.893  85.9811
 791754 0.06 137.364 166.304   26.974  99.9999   25.912  29.3892    0.413  99.9999    4.801  99.9999
1757170 0.06   0.119   0.148   13.988   0.0015   11.868   0.0001    0.653   0.1300   10.661   0.1300
1757170 0.06   0.131   0.163   14.095   0.0017   11.983   0.0001    0.647   0.1300   10.609   0.1300
1757170 0.06   0.143   0.178   14.194   0.0018   12.089   0.0001    0.642   0.1300   10.562   0.1300
1757170 0.06   0.158   0.198   14.314   0.0021   12.219   0.0002    0.636   0.1300   10.504   0.1300
1757170 0.06   0.174   0.217   14.425   0.0023   12.337   0.0002    0.630   0.1300   10.451   0.1300
1757170 0.06   0.190   0.237   14.526   0.0025   12.446   0.0002    0.625   0.1300   10.402   0.1300
1757170 0.06   0.210   0.262   14.644   0.0028   12.571   0.0002    0.620   0.1300   10.347   0.1300
1757170 0.06   0.230   0.286   14.751   0.0031   12.687   0.0003    0.614   0.1300   10.295   0.1300
1757170 0.06   0.253   0.316   14.870   0.0035   12.813   0.0003    0.609   0.1300   10.239   0.1300
1757170 0.06   0.281   0.351   14.996   0.0040   12.948   0.0004    0.603   0.1300   10.179   0.1300
1757170 0.06   0.309   0.385   15.112   0.0045   13.073   0.0005    0.597   0.1300   10.124   0.1300
1757170 0.06   0.341   0.425   15.234   0.0050   13.203   0.0006    0.592   0.1300   10.066   0.1300
1757170 0.06   0.372   0.464   15.346   0.0056   13.323   0.0007    0.586   0.1301   10.012   0.1301
1757170 0.06   0.412   0.514   15.475   0.0064   13.460   0.0009    0.580   0.1301    9.951   0.1301
1757170 0.06   0.451   0.563   15.594   0.0072   13.588   0.0011    0.575   0.1301    9.895   0.1301
1757170 0.06   0.495   0.617   15.716   0.0082   13.717   0.0014    0.569   0.1301    9.838   0.1301
1757170 0.06   0.546   0.681   15.849   0.0093   13.858   0.0017    0.564   0.1302    9.776   0.1302
1757170 0.06   0.602   0.751   15.982   0.0106   13.997   0.0020    0.560   0.1302    9.716   0.1302
1757170 0.06   0.661   0.825   16.115   0.0120   14.135   0.0023    0.556   0.1303    9.657   0.1303
1757170 0.06   0.725   0.904   16.247   0.0136   14.271   0.0026    0.553   0.1303    9.600   0.1304
1757170 0.06   0.800   0.997   16.390   0.0156   14.419   0.0028    0.550   0.1305    9.538   0.1305
1757170 0.06   0.879   1.096   16.527   0.0177   14.561   0.0031    0.546   0.1306    9.477   0.1306
1757170 0.06   0.966   1.205   16.661   0.0199   14.705   0.0034    0.540   0.1307    9.413   0.1307
1757170 0.06   1.065   1.328   16.798   0.0221   14.854   0.0037    0.532   0.1309    9.346   0.1309
1757170 0.06   1.168   1.457   16.930   0.0244   14.996   0.0040    0.525   0.1311    9.282   0.1311
1757170 0.06   1.287   1.605   17.075   0.0272   15.147   0.0042    0.521   0.1314    9.218   0.1314
1757170 0.06   1.418   1.768   17.223   0.0309   15.300   0.0041    0.518   0.1317    9.153   0.1318
1757170 0.06   1.556   1.940   17.355   0.0348   15.450   0.0040    0.505   0.1322    9.081   0.1322
1757170 0.06   1.715   2.138   17.483   0.0390   15.607   0.0039    0.485   0.1327    8.998   0.1328
1757170 0.06   1.885   2.350   17.617   0.0433   15.761   0.0041    0.471   0.1334    8.922   0.1334
1757170 0.06   2.071   2.582   17.793   0.0507   15.915   0.0041    0.486   0.1346    8.876   0.1346
1757170 0.06   2.281   2.844   17.992   0.0617   16.075   0.0045    0.513   0.1367    8.839   0.1368
1757170 0.06   2.507   3.126   18.126   0.0701   16.226   0.0050    0.501   0.1386    8.766   0.1387
1757170 0.06   2.760   3.442   18.253   0.0785   16.383   0.0053    0.481   0.1407    8.683   0.1408
1757170 0.06   3.033   3.782   18.374   0.0863   16.532   0.0059    0.462   0.1429    8.604   0.1429
1757170 0.06   3.338   4.162   18.514   0.0985   16.681   0.0067    0.456   0.1466    8.539   0.1466
1757170 0.06   3.671   4.577   18.693   0.1154   16.832   0.0077    0.475   0.1523    8.497   0.1523
1757170 0.06   4.039   5.036   18.829   0.1312   16.990   0.0086    0.460   0.1582    8.419   0.1582
1757170 0.06   4.443   5.540   19.029   0.1578   17.154   0.0100    0.485   0.1693    8.379   0.1693
1757170 0.06   4.887   6.093   19.158   0.1766   17.322   0.0117    0.458   0.1778    8.284   0.1779
1757170 0.06   5.378   6.705   19.299   0.2030   17.499   0.0136    0.458   0.1907    8.214   0.1908
1757170 0.06   5.916   7.377   19.600   0.2661   17.664   0.0161    0.458   0.2243    8.148   0.2244
1757170 0.06   6.506   8.113   19.630   0.2754   17.830   0.0186    0.458   0.2296    8.081   0.2297
1757170 0.06   7.156   8.922   19.782   0.3156   17.997   0.0217    0.458   0.2528    8.014   0.2530
1757170 0.06   7.872   9.816   20.059   0.4090   18.172   0.0255    0.458   0.3096    7.944   0.3097
1757170 0.06   8.661  10.799   20.097   0.4164   18.340   0.0294    0.458   0.3143    7.877   0.3146
1757170 0.06   9.524  11.875   20.242   0.4754   18.502   0.0342    0.458   0.3517    7.812   0.3520
1757170 0.06  10.478  13.065   20.417   0.5593   18.657   0.0396    0.458   0.4058    7.750   0.4061
1757170 0.06  11.528  14.373   20.595   0.6573   18.811   0.0455    0.458   0.4700    7.689   0.4704
1757170 0.06  12.680  15.810   20.774   0.7753   18.945   0.0515    0.458   0.5483    7.635   0.5487
1757170 0.06  13.947  17.390   20.955   0.9154   19.111   0.0598    0.458   0.6422    7.569   0.6427
1757170 0.06  15.341  19.128   21.139   1.0821   19.315   0.0721    0.458   0.7548    7.487   0.7554
1757170 0.06  16.874  21.039   21.324   1.2821   19.502   0.0855    0.458   0.8905    7.412   0.8912
1757170 0.06  18.561  23.143   21.511   1.5234   19.711   0.1036    0.458   1.0549    7.329   1.0557
1757170 0.06  20.418  25.459   21.700   1.8133   19.941   0.1279    0.458   1.2531    7.237   1.2542
1757170 0.06  22.461  28.006   21.891   2.1622   20.224   0.1656    0.458   1.4924    7.123   1.4939
1757170 0.06  24.706  30.806   22.085   2.5846   20.468   0.2074    0.458   1.7825    7.026   1.7844
1757170 0.06  27.177  33.887   22.280   3.0918   20.706   0.2580    0.458   2.1311    6.931   2.1336
1757170 0.06  29.894  37.274   22.477   3.7072   20.979   0.3317    0.458   2.5552    6.821   2.5586
1757170 0.06  32.884  41.002   22.677   4.4534   21.279   0.4369    0.458   3.0708    6.701   3.0757
1757170 0.06  36.171  45.100   22.879   5.3632   21.481   0.5260    0.458   3.6970    6.621   3.7030
1757170 0.06  39.790  49.613   23.083   6.4724   21.686   0.6348    0.458   4.4607    6.539   4.4680
1757170 0.06  43.770  54.576   23.289   7.8242   21.892   0.7676    0.458   5.3917    6.456   5.4005
1757170 0.06  48.146  60.032   23.497   9.4786   22.100   0.9297    0.458   6.5311    6.373   6.5417
1757170 0.06  52.961  66.036   23.708  11.5053   22.311   1.1283    0.458   7.9271    6.289   7.9400
1757170 0.06  58.256  72.638   23.920  13.9979   22.523   1.3729    0.458   9.6441    6.204   9.6597
1757170 0.06  64.081  79.901   24.135  17.0659   22.737   1.6713    0.458  11.7574    6.118  11.7764
1757170 0.06  70.492  87.895   24.353  20.8487   22.954   2.0395    0.458  14.3630    6.032  14.3861
1757170 0.06  77.537  96.679   24.573  25.5257   23.172   2.4933    0.458  17.5846    5.944  17.6128
1757170 0.06  85.294 106.352   24.795  31.3230   23.392   3.0568    0.458  21.5779    5.856  21.6125
1757170 0.06  93.820 116.983   25.019  38.5709   23.615   3.7540    0.458  26.5701    5.767  26.6125
1757170 0.06 103.206 128.685   25.246  48.0129   23.839   4.6172    0.458  33.0705    5.677  33.1220
1757170 0.06 113.525 141.553   25.476  58.7830   24.066   5.6794    0.458  40.4904    5.587  40.5541
1757170 0.06 124.879 155.709   25.708  72.5743   24.295   7.0114    0.458  49.9899    5.495  50.0685
 785958 0.06   0.119   0.145   14.927   0.0026   12.665   0.0004    0.750   0.1300   10.438   0.1300
 785958 0.06   0.131   0.160   14.996   0.0028   12.745   0.0004    0.743   0.1300   10.398   0.1300
 785958 0.06   0.143   0.174   15.061   0.0030   12.820   0.0005    0.736   0.1300   10.362   0.1300
 785958 0.06   0.158   0.194   15.143   0.0032   12.912   0.0005    0.728   0.1300   10.317   0.1300
 785958 0.06   0.174   0.213   15.217   0.0035   12.998   0.0006    0.721   0.1300   10.275   0.1300
 785958 0.06   0.190   0.232   15.287   0.0037   13.077   0.0007    0.714   0.1300   10.237   0.1300
 785958 0.06   0.210   0.257   15.369   0.0041   13.170   0.0008    0.707   0.1300   10.193   0.1300
 785958 0.06   0.230   0.281   15.445   0.0044   13.256   0.0009    0.700   0.1300   10.152   0.1300
 785958 0.06   0.253   0.310   15.530   0.0048   13.352   0.0010    0.693   0.1300   10.106   0.1300
 785958 0.06   0.281   0.344   15.622   0.0052   13.455   0.0011    0.685   0.1301   10.056   0.1301
 785958 0.06   0.309   0.378   15.709   0.0057   13.552   0.0012    0.678   0.1301   10.011   0.1301
 785958 0.06   0.341   0.416   15.800   0.0062   13.654   0.0013    0.670   0.1301    9.962   0.1301
 785958 0.06   0.372   0.455   15.886   0.0068   13.750   0.0014    0.664   0.1301    9.917   0.1301
 785958 0.06   0.412   0.503   15.987   0.0075   13.862   0.0015    0.656   0.1301    9.865   0.1301
 785958 0.06   0.451   0.552   16.081   0.0081   13.967   0.0016    0.648   0.1301    9.815   0.1301
 785958 0.06   0.495   0.605   16.179   0.0089   14.075   0.0017    0.641   0.1301    9.765   0.1302
 785958 0.06   0.546   0.668   16.286   0.0098   14.195   0.0019    0.632   0.1302    9.708   0.1302
 785958 0.06   0.602   0.736   16.393   0.0108   14.316   0.0022    0.623   0.1302    9.651   0.1302
 785958 0.06   0.661   0.808   16.501   0.0120   14.438   0.0025    0.614   0.1303    9.592   0.1303
 785958 0.06   0.725   0.886   16.610   0.0134   14.560   0.0029    0.605   0.1303    9.535   0.1303
 785958 0.06   0.800   0.978   16.734   0.0151   14.695   0.0033    0.597   0.1304    9.472   0.1304
 785958 0.06   0.879   1.075   16.857   0.0171   14.828   0.0037    0.590   0.1306    9.412   0.1306
 785958 0.06   0.966   1.181   16.985   0.0194   14.964   0.0039    0.585   0.1307    9.353   0.1307
 785958 0.06   1.065   1.302   17.115   0.0217   15.105   0.0042    0.577   0.1309    9.288   0.1309
 785958 0.06   1.168   1.428   17.231   0.0237   15.241   0.0044    0.563   0.1310    9.221   0.1311
 785958 0.06   1.287   1.573   17.346   0.0261   15.383   0.0046    0.545   0.1313    9.145   0.1313
 785958 0.06   1.418   1.733   17.465   0.0286   15.526   0.0047    0.528   0.1315    9.072   0.1315
 785958 0.06   1.556   1.902   17.593   0.0317   15.662   0.0045    0.523   0.1318    9.012   0.1319
 785958 0.06   1.715   2.096   17.739   0.0360   15.805   0.0040    0.525   0.1323    8.957   0.1324
 785958 0.06   1.885   2.304   17.879   0.0412   15.942   0.0036    0.527   0.1331    8.904   0.1331
 785958 0.06   2.071   2.532   18.004   0.0459   16.076   0.0038    0.520   0.1338    8.843   0.1338
 785958 0.06   2.281   2.788   18.126   0.0505   16.213   0.0048    0.510   0.1346    8.779   0.1346
 785958 0.06   2.507   3.064   18.263   0.0575   16.352   0.0065    0.509   0.1359    8.722   0.1360
 785958 0.06   2.760   3.374   18.424   0.0676   16.497   0.0083    0.520   0.1381    8.675   0.1382
 785958 0.06   3.033   3.708   18.503   0.0722   16.646   0.0093    0.472   0.1393    8.568   0.1393
 785958 0.06   3.338   4.081   18.623   0.0802   16.807   0.0099    0.444   0.1413    8.475   0.1414
 785958 0.06   3.671   4.487   18.850   0.0978   16.969   0.0102    0.489   0.1464    8.455   0.1465
 785958 0.06   4.039   4.937   18.999   0.1120   17.139   0.0112    0.474   0.1512    8.373   0.1512
 785958 0.06   4.443   5.431   19.150   0.1292   17.310   0.0121    0.460   0.1575    8.290   0.1576
 785958 0.06   4.887   5.973   19.315   0.1502   17.486   0.0133    0.452   0.1661    8.212   0.1662
 785958 0.06   5.378   6.574   19.506   0.1819   17.679   0.0156    0.451   0.1805    8.134   0.1806
 785958 0.06   5.916   7.232   19.683   0.2106   17.884   0.0181    0.451   0.1947    8.052   0.1948
 785958 0.06   6.506   7.953   19.903   0.2604   18.081   0.0215    0.451   0.2214    7.973   0.2215
 785958 0.06   7.156   8.747   20.026   0.2903   18.288   0.0257    0.451   0.2384    7.890   0.2386
 785958 0.06   7.872   9.623   20.301   0.3760   18.497   0.0308    0.451   0.2895    7.806   0.2897
 785958 0.06   8.661  10.586   20.488   0.4373   18.707   0.0367    0.451   0.3278    7.722   0.3281
 785958 0.06   9.524  11.642   20.678   0.5203   18.940   0.0453    0.451   0.3810    7.629   0.3814
 785958 0.06  10.478  12.808   20.884   0.6273   19.167   0.0554    0.451   0.4509    7.538   0.4515
 785958 0.06  11.528  14.091   21.094   0.7603   19.383   0.0672    0.451   0.5392    7.452   0.5399
 785958 0.06  12.680  15.500   21.309   0.9256   19.645   0.0853    0.451   0.6504    7.347   0.6513
 785958 0.06  13.947  17.049   21.528   1.1352   19.911   0.1089    0.451   0.7926    7.241   0.7938
 785958 0.06  15.341  18.753   21.753   1.3937   20.192   0.1409    0.451   0.9692    7.129   0.9708
 785958 0.06  16.874  20.626   21.983   1.7240   20.497   0.1867    0.451   1.1960    7.006   1.1983
 785958 0.06  18.561  22.688   22.219   2.1379   20.712   0.2276    0.451   1.4798    6.920   1.4826
 785958 0.06  20.418  24.958   22.460   2.6704   20.934   0.2791    0.451   1.8454    6.832   1.8488
 785958 0.06  22.461  27.456   22.707   3.3506   21.236   0.3673    0.451   2.3146    6.711   2.3193
 785958 0.06  24.706  30.201   22.960   4.2332   21.451   0.4486    0.451   2.9215    6.625   2.9270
 785958 0.06  27.177  33.221   23.218   5.3695   21.712   0.5703    0.451   3.7044    6.521   3.7114
 785958 0.06  29.894  36.542   23.483   6.8430   21.977   0.7274    0.451   4.7199    6.414   4.7289
 785958 0.06  32.884  40.197   23.753   8.7793   22.249   0.9326    0.451   6.0544    6.306   6.0659
 785958 0.06  36.171  44.214   24.030  11.3254   22.526   1.2054    0.451   7.8098    6.195   7.8246
 785958 0.06  39.790  48.639   24.314  14.7075   22.809   1.5621    0.451  10.1413    6.082  10.1605
 785958 0.06  43.770  53.504   24.604  19.2167   23.098   2.0381    0.451  13.2498    5.966  13.2749
 785958 0.06  48.146  58.853   24.901  25.2515   23.392   2.6760    0.451  17.4102    5.848  17.4431
 785958 0.06  52.961  64.739   25.205  33.4217   23.693   3.5295    0.451  23.0422    5.728  23.0854
 785958 0.06  58.256  71.211   25.516  44.4858   24.001   4.6840    0.451  30.6690    5.605  30.7262
 785958 0.06  64.081  78.331   25.834  59.6581   24.314   6.2540    0.451  41.1268    5.479  41.2028
 785958 0.06  70.492  86.168   26.160  80.5252   24.635   8.3980    0.451  55.5089    5.351  55.6104
 785958 0.06  77.537  94.780   26.493  99.9999   24.962  11.3436    0.451  75.4569    5.221  75.5932
 785958 0.06  85.294 104.263   26.835  99.9999   25.296  15.4307    0.451  99.9999    5.087  99.9999
 785958 0.06  93.820 114.684   27.184  99.9999   25.636  21.1706    0.451  99.9999    4.951  99.9999
 785958 0.06 103.206 126.157   27.541  99.9999   25.984  29.1710    0.451  99.9999    4.812  99.9999
 785958 0.06 113.525 138.771   27.907  99.9999   26.339  40.5004    0.451  99.9999    4.669  99.9999
1757268 0.06   0.119   0.146   14.016   0.0017   12.048   0.0001    0.548   0.1300   10.483   0.1300
1757268 0.06   0.131   0.161   14.136   0.0019   12.164   0.0001    0.551   0.1300   10.440   0.1300
1757268 0.06   0.143   0.175   14.247   0.0021   12.271   0.0002    0.554   0.1300   10.400   0.1300
1757268 0.06   0.158   0.195   14.383   0.0024   12.402   0.0002    0.557   0.1300   10.351   0.1300
1757268 0.06   0.174   0.214   14.507   0.0027   12.523   0.0002    0.560   0.1300   10.305   0.1300
1757268 0.06   0.190   0.234   14.621   0.0030   12.634   0.0003    0.561   0.1300   10.262   0.1300
1757268 0.06   0.210   0.258   14.753   0.0034   12.763   0.0003    0.563   0.1300   10.212   0.1300
1757268 0.06   0.230   0.283   14.873   0.0038   12.881   0.0004    0.565   0.1300   10.166   0.1300
1757268 0.06   0.253   0.312   15.006   0.0043   13.013   0.0005    0.566   0.1300   10.115   0.1300
1757268 0.06   0.281   0.346   15.148   0.0050   13.154   0.0006    0.566   0.1300   10.059   0.1300
1757268 0.06   0.309   0.380   15.277   0.0056   13.284   0.0007    0.566   0.1301   10.007   0.1301
1757268 0.06   0.341   0.419   15.413   0.0064   13.421   0.0008    0.565   0.1301    9.951   0.1301
1757268 0.06   0.372   0.458   15.537   0.0073   13.548   0.0010    0.563   0.1301    9.898   0.1301
1757268 0.06   0.412   0.507   15.680   0.0084   13.695   0.0012    0.560   0.1301    9.837   0.1301
1757268 0.06   0.451   0.555   15.810   0.0097   13.831   0.0014    0.556   0.1302    9.778   0.1302
1757268 0.06   0.495   0.609   15.942   0.0111   13.970   0.0016    0.551   0.1302    9.717   0.1302
1757268 0.06   0.546   0.672   16.083   0.0129   14.122   0.0018    0.543   0.1303    9.649   0.1303
1757268 0.06   0.602   0.741   16.222   0.0148   14.274   0.0021    0.534   0.1304    9.579   0.1304
1757268 0.06   0.661   0.814   16.358   0.0168   14.425   0.0023    0.524   0.1305    9.509   0.1305
1757268 0.06   0.725   0.892   16.494   0.0188   14.574   0.0026    0.515   0.1307    9.440   0.1307
1757268 0.06   0.800   0.984   16.643   0.0213   14.737   0.0030    0.506   0.1308    9.366   0.1308
1757268 0.06   0.879   1.082   16.790   0.0241   14.893   0.0033    0.500   0.1311    9.296   0.1311
1757268 0.06   0.966   1.189   16.941   0.0276   15.052   0.0036    0.494   0.1314    9.228   0.1314
1757268 0.06   1.065   1.311   17.089   0.0312   15.216   0.0039    0.483   0.1318    9.151   0.1318
1757268 0.06   1.168   1.437   17.218   0.0350   15.373   0.0040    0.464   0.1322    9.069   0.1322
1757268 0.06   1.287   1.583   17.345   0.0391   15.538   0.0040    0.438   0.1328    8.977   0.1328
1757268 0.06   1.418   1.744   17.482   0.0444   15.701   0.0038    0.419   0.1335    8.893   0.1335
1757268 0.06   1.556   1.915   17.639   0.0518   15.860   0.0036    0.419   0.1348    8.829   0.1348
1757268 0.06   1.715   2.110   17.820   0.0623   16.026   0.0037    0.429   0.1369    8.772   0.1369
1757268 0.06   1.885   2.319   18.006   0.0723   16.190   0.0042    0.444   0.1392    8.722   0.1392
1757268 0.06   2.071   2.548   18.164   0.0808   16.354   0.0050    0.440   0.1414    8.653   0.1414
1757268 0.06   2.281   2.806   18.288   0.0900   16.520   0.0057    0.411   0.1439    8.557   0.1440
1757268 0.06   2.507   3.084   18.409   0.1012   16.686   0.0067    0.380   0.1474    8.460   0.1475
1757268 0.06   2.760   3.396   18.598   0.1214   16.863   0.0078    0.388   0.1544    8.398   0.1545
1757268 0.06   3.033   3.732   18.830   0.1492   17.036   0.0093    0.429   0.1655    8.369   0.1656
1757268 0.06   3.338   4.107   19.049   0.1838   17.220   0.0108    0.452   0.1812    8.318   0.1813
1757268 0.06   3.671   4.516   19.169   0.2020   17.412   0.0129    0.452   0.1901    8.242   0.1902
1757268 0.06   4.039   4.969   19.254   0.2185   17.596   0.0153    0.452   0.1986    8.168   0.1987
1757268 0.06   4.443   5.466   19.431   0.2559   17.787   0.0179    0.452   0.2187    8.092   0.2188
1757268 0.06   4.887   6.012   19.568   0.2926   17.989   0.0215    0.452   0.2395    8.011   0.2396
1757268 0.06   5.378   6.616   19.633   0.3105   18.187   0.0259    0.452   0.2500    7.932   0.2503
1757268 0.06   5.916   7.279   20.009   0.4403   18.390   0.0309    0.452   0.3294    7.851   0.3296
1757268 0.06   6.506   8.005   20.181   0.5178   18.607   0.0378    0.452   0.3789    7.764   0.3793
1757268 0.06   7.156   8.804   20.355   0.6039   18.850   0.0473    0.452   0.4352    7.667   0.4356
1757268 0.06   7.872   9.685   20.531   0.7125   19.087   0.0588    0.452   0.5071    7.572   0.5076
1757268 0.06   8.661  10.655   20.709   0.8276   19.310   0.0712    0.452   0.5842    7.483   0.5848
1757268 0.06   9.524  11.717   20.887   0.9775   19.556   0.0894    0.452   0.6854    7.384   0.6864
1757268 0.06  10.478  12.891   21.068   1.1527   19.741   0.1061    0.452   0.8043    7.310   0.8054
1757268 0.06  11.528  14.182   21.250   1.3585   20.022   0.1370    0.452   0.9451    7.198   0.9467
1757268 0.06  12.680  15.600   21.434   1.6063   20.247   0.1680    0.452   1.1149    7.108   1.1169
1757268 0.06  13.947  17.159   21.619   1.9089   20.478   0.2081    0.452   1.3229    7.015   1.3255
1757268 0.06  15.341  18.874   21.806   2.2622   20.698   0.2548    0.452   1.5662    6.927   1.5695
1757268 0.06  16.874  20.759   21.995   2.6928   20.997   0.3347    0.452   1.8649    6.808   1.8697
1757268 0.06  18.561  22.835   22.185   3.2052   21.298   0.4423    0.452   2.2222    6.687   2.2292
1757268 0.06  20.418  25.120   22.377   3.8242   21.539   0.5517    0.452   2.6523    6.591   2.6614
1757268 0.06  22.461  27.634   22.571   4.5717   21.783   0.6899    0.452   3.1726    6.494   3.1846
1757268 0.06  24.706  30.396   22.766   5.4688   22.030   0.8654    0.452   3.7984    6.395   3.8141
1757268 0.06  27.177  33.436   22.964   6.5585   22.280   1.0901    0.452   4.5601    6.295   4.5809
1757268 0.06  29.894  36.778   23.162   7.8756   22.534   1.3767    0.452   5.4830    6.193   5.5106
1757268 0.06  32.884  40.456   23.363   9.4714   22.791   1.7453    0.452   6.6043    6.090   6.6411
1757268 0.06  36.171  44.500   23.565  11.4113   23.052   2.2182    0.452   7.9713    5.986   8.0205
1757268 0.06  39.790  48.953   23.770  13.7733   23.317   2.8302    0.452   9.6414    5.880   9.7076
1757268 0.06  43.770  53.849   23.976  16.6483   23.585   3.6221    0.452  11.6821    5.773  11.7716
1757268 0.06  48.146  59.233   24.184  20.1590   23.856   4.6512    0.452  14.1850    5.664  14.3065
1757268 0.06  52.961  65.157   24.393  24.4550   24.132   5.9951    0.452  17.2637    5.554  17.4294
1757268 0.06  58.256  71.671   24.605  29.7072   24.411   7.7542    0.452  21.0505    5.442  21.2778
1757268 0.06  64.081  78.837   24.818  36.1608   24.694  10.0651    0.452  25.7352    5.329  26.0482
1757268 0.06  70.492  86.725   25.033  44.0873   24.981  13.1126    0.452  31.5358    5.214  31.9690
1757268 0.06  77.537  95.392   25.250  53.8399   25.272  17.1399    0.452  38.7390    5.098  39.3410
1757268 0.06  85.294 104.936   25.470  65.9014   25.567  22.5092    0.452  47.7461    4.980  48.5876
1757268 0.06  93.820 115.426   25.690  80.7915   25.866  29.6808    0.452  59.0117    4.860  60.1941
1757268 0.06 103.206 126.972   25.913  99.9999   26.169  39.3511    0.452  73.7448    4.739  75.4060
1757268 0.06 113.525 139.668   26.138  99.9999   26.477  53.6661    0.452  92.5641    4.616  95.0206
1740688 0.06   0.119   0.138   15.581   0.0056   12.948   0.0006    1.004   0.1301   10.575   0.1301
1740688 0.06   0.131   0.152   15.597   0.0057   13.002   0.0007    0.978   0.1301   10.526   0.1301
1740688 0.06   0.143   0.166   15.613   0.0058   13.054   0.0008    0.954   0.1301   10.482   0.1301
1740688 0.06   0.158   0.184   15.633   0.0059   13.118   0.0009    0.923   0.1301   10.426   0.1301
1740688 0.06   0.174   0.203   15.653   0.0060   13.179   0.0010    0.896   0.1301   10.374   0.1301
1740688 0.06   0.190   0.221   15.672   0.0061   13.236   0.0011    0.869   0.1301   10.325   0.1301
1740688 0.06   0.210   0.244   15.696   0.0063   13.303   0.0012    0.840   0.1301   10.268   0.1301
1740688 0.06   0.230   0.267   15.720   0.0065   13.366   0.0014    0.812   0.1301   10.216   0.1301
1740688 0.06   0.253   0.295   15.747   0.0067   13.438   0.0016    0.782   0.1301   10.156   0.1301
1740688 0.06   0.281   0.327   15.777   0.0070   13.517   0.0018    0.749   0.1301   10.092   0.1301
1740688 0.06   0.309   0.359   15.807   0.0073   13.591   0.0021    0.718   0.1301   10.031   0.1301
1740688 0.06   0.341   0.396   15.840   0.0076   13.671   0.0023    0.686   0.1301    9.967   0.1301
1740688 0.06   0.372   0.433   15.872   0.0079   13.747   0.0027    0.656   0.1301    9.906   0.1301
1740688 0.06   0.412   0.479   15.912   0.0084   13.837   0.0029    0.622   0.1301    9.836   0.1301
1740688 0.06   0.451   0.525   15.952   0.0088   13.923   0.0031    0.590   0.1302    9.770   0.1302
1740688 0.06   0.495   0.576   15.994   0.0094   14.013   0.0034    0.557   0.1302    9.702   0.1302
1740688 0.06   0.546   0.636   16.044   0.0101   14.113   0.0040    0.523   0.1302    9.627   0.1302
1740688 0.06   0.602   0.700   16.098   0.0108   14.216   0.0044    0.489   0.1302    9.553   0.1303
1740688 0.06   0.661   0.769   16.153   0.0117   14.321   0.0045    0.455   0.1303    9.477   0.1303
1740688 0.06   0.725   0.843   16.212   0.0126   14.427   0.0050    0.422   0.1303    9.401   0.1303
1740688 0.06   0.800   0.930   16.277   0.0137   14.546   0.0051    0.386   0.1304    9.317   0.1304
1740688 0.06   0.879   1.022   16.344   0.0149   14.664   0.0049    0.351   0.1304    9.235   0.1305
1740688 0.06   0.966   1.124   16.412   0.0157   14.785   0.0048    0.315   0.1305    9.151   0.1305
1740688 0.06   1.065   1.239   16.486   0.0166   14.913   0.0047    0.277   0.1305    9.062   0.1305
1740688 0.06   1.168   1.359   16.560   0.0174   15.037   0.0048    0.243   0.1306    8.978   0.1306
1740688 0.06   1.287   1.497   16.640   0.0181   15.169   0.0051    0.208   0.1306    8.890   0.1307
1740688 0.06   1.418   1.649   16.724   0.0196   15.300   0.0057    0.175   0.1308    8.805   0.1308
1740688 0.06   1.556   1.810   16.814   0.0217   15.428   0.0066    0.149   0.1309    8.727   0.1310
1740688 0.06   1.715   1.994   16.925   0.0243   15.566   0.0084    0.131   0.1312    8.654   0.1312
1740688 0.06   1.885   2.192   17.045   0.0269   15.707   0.0109    0.116   0.1315    8.583   0.1316
1740688 0.06   2.071   2.408   17.167   0.0314   15.861   0.0142    0.094   0.1321    8.499   0.1323
1740688 0.06   2.281   2.653   17.307   0.0376   16.036   0.0181    0.070   0.1331    8.405   0.1333
1740688 0.06   2.507   2.915   17.461   0.0452   16.225   0.0218    0.046   0.1345    8.306   0.1348
1740688 0.06   2.760   3.210   17.618   0.0518   16.423   0.0244    0.018   0.1358    8.199   0.1361
1740688 0.06   3.033   3.528   17.752   0.0532   16.609   0.0248   -0.017   0.1361    8.089   0.1365
1740688 0.06   3.338   3.882   17.875   0.0608   16.753   0.0240   -0.032   0.1375    8.016   0.1378
1740688 0.06   3.671   4.269   17.995   0.0694   16.836   0.0259   -0.007   0.1396    8.008   0.1400
1740688 0.06   4.039   4.697   18.064   0.0724   16.892   0.0265    0.002   0.1403    7.995   0.1407
1740688 0.06   4.443   5.167   18.136   0.0758   16.964   0.0299    0.002   0.1415    7.966   0.1420
1740688 0.06   4.887   5.683   18.314   0.0857   17.072   0.0348    0.051   0.1446    7.972   0.1453
1740688 0.06   5.378   6.254   18.487   0.0937   17.257   0.0402    0.042   0.1476    7.889   0.1485
1740688 0.06   5.916   6.880   18.851   0.1287   17.583   0.0465    0.069   0.1603    7.785   0.1614
1740688 0.06   6.506   7.566   19.259   0.1810   18.036   0.0516    0.037   0.1832    7.572   0.1844
1740688 0.06   7.156   8.321   19.762   0.2751   18.565   0.0560    0.037   0.2323    7.361   0.2333
1740688 0.06   7.872   9.155   20.199   0.4042   19.095   0.0728    0.037   0.3101    7.149   0.3115
1740688 0.06   8.661  10.071   20.501   0.5227   19.539   0.0998    0.037   0.3873    6.971   0.3894
1740688 0.06   9.524  11.075   20.822   0.6985   19.846   0.1260    0.037   0.5037    6.849   0.5062
1740688 0.06  10.478  12.185   21.166   0.9568   20.049   0.1497    0.037   0.6766    6.767   0.6792
1740688 0.06  11.528  13.405   21.534   1.3422   20.142   0.1639    0.037   0.9361    6.730   0.9384
1740688 0.06  12.680  14.746   21.926   1.9274   20.044   0.1555    0.037   1.3321    6.769   1.3336
1740688 0.06  13.947  16.219   22.345   2.8322   20.117   0.1689    0.037   1.9496    6.740   1.9508
1740688 0.06  15.341  17.840   22.793   4.2673   20.385   0.2000    0.037   2.9319    6.633   2.9329
1740688 0.06  16.874  19.622   23.271   6.6181   20.558   0.2342    0.037   4.5421    6.564   4.5431
1740688 0.06  18.561  21.584   23.782  10.5892   20.698   0.2698    0.037   7.2636    6.508   7.2644
1740688 0.06  20.418  23.744   24.329  17.5161   21.106   0.3913    0.037  12.0130    6.345  12.0140
1740688 0.06  22.461  26.120   24.913  30.0008   21.455   0.5307    0.037  20.5726    6.205  20.5737
1740688 0.06  24.706  28.731   25.536  53.1749   21.816   0.7348    0.037  36.4612    6.060  36.4624
1740688 0.06  27.177  31.605   26.203  98.2596   22.190   1.0301    0.037  67.3721    5.911  67.3733
1740688 0.06  29.894  34.764   26.914  99.9999   22.577   1.4680    0.037  99.9999    5.756  99.9999
1740688 0.06  32.884  38.241   27.675  99.9999   22.977   2.1216    0.037  99.9999    5.596  99.9999
1740688 0.06  36.171  42.063   28.487  99.9999   23.390   3.1037    0.037  99.9999    5.431  99.9999
1740688 0.06  39.790  46.272   29.355  99.9999   23.818   4.6049    0.037  99.9999    5.260  99.9999
1740688 0.06  43.770  50.900   30.283  99.9999   24.261   6.9232    0.037  99.9999    5.082  99.9999
1740688 0.06  48.146  55.989   31.273  99.9999   24.719  10.5594    0.037  99.9999    4.899  99.9999
1740688 0.06  52.961  61.589   32.333  99.9999   25.193  16.3382    0.037  99.9999    4.710  99.9999
1740688 0.06  58.256  67.746   33.463  99.9999   25.684  25.6764    0.037  99.9999    4.514  99.9999
1740688 0.06  64.081  74.520   34.671  99.9999   26.191  40.9418    0.037  99.9999    4.311  99.9999
1740688 0.06  70.492  81.976   35.963  99.9999   26.716  66.4085    0.037  99.9999    4.101  99.9999
1740688 0.06  77.537  90.168   37.341  99.9999   27.259  99.9999    0.037  99.9999    3.884  99.9999
1740688 0.06  85.294  99.190   38.817  99.9999   27.821  99.9999    0.037  99.9999    3.659  99.9999
1740688 0.06  93.820 109.104   40.390  99.9999   28.401  99.9999    0.037  99.9999    3.426  99.9999
1740688 0.06 103.206 120.019   42.073  99.9999   29.003  99.9999    0.037  99.9999    3.186  99.9999
1734590 0.06   0.119   0.135   16.821   0.0185   14.251   0.0014    0.962   0.1306   10.009   0.1306
1734590 0.06   0.131   0.149   16.840   0.0188   14.284   0.0015    0.951   0.1306    9.986   0.1306
1734590 0.06   0.143   0.162   16.854   0.0191   14.315   0.0016    0.940   0.1307    9.962   0.1307
1734590 0.06   0.158   0.180   16.873   0.0194   14.355   0.0017    0.925   0.1307    9.931   0.1307
1734590 0.06   0.174   0.198   16.894   0.0198   14.392   0.0019    0.914   0.1307    9.905   0.1307
1734590 0.06   0.190   0.216   16.911   0.0201   14.427   0.0021    0.902   0.1307    9.879   0.1307
1734590 0.06   0.210   0.239   16.935   0.0206   14.469   0.0023    0.890   0.1308    9.850   0.1308
1734590 0.06   0.230   0.262   16.955   0.0210   14.508   0.0025    0.876   0.1308    9.821   0.1308
1734590 0.06   0.253   0.289   16.977   0.0215   14.552   0.0027    0.861   0.1308    9.788   0.1309
1734590 0.06   0.281   0.320   17.002   0.0220   14.601   0.0030    0.845   0.1309    9.753   0.1309
1734590 0.06   0.309   0.352   17.026   0.0226   14.647   0.0032    0.830   0.1309    9.720   0.1309
1734590 0.06   0.341   0.388   17.052   0.0232   14.696   0.0035    0.815   0.1310    9.684   0.1310
1734590 0.06   0.372   0.424   17.073   0.0237   14.742   0.0037    0.797   0.1310    9.649   0.1310
1734590 0.06   0.412   0.469   17.103   0.0244   14.795   0.0040    0.781   0.1311    9.611   0.1311
1734590 0.06   0.451   0.514   17.127   0.0250   14.844   0.0043    0.765   0.1312    9.575   0.1312
1734590 0.06   0.495   0.564   17.153   0.0257   14.894   0.0048    0.747   0.1312    9.537   0.1312
1734590 0.06   0.546   0.622   17.177   0.0266   14.949   0.0054    0.726   0.1313    9.495   0.1313
1734590 0.06   0.602   0.685   17.205   0.0276   15.003   0.0062    0.709   0.1314    9.455   0.1315
1734590 0.06   0.661   0.753   17.230   0.0286   15.057   0.0072    0.689   0.1316    9.414   0.1316
1734590 0.06   0.725   0.825   17.254   0.0297   15.110   0.0086    0.669   0.1317    9.373   0.1318
1734590 0.06   0.800   0.911   17.283   0.0307   15.168   0.0099    0.649   0.1319    9.330   0.1319
1734590 0.06   0.879   1.001   17.314   0.0319   15.224   0.0112    0.632   0.1320    9.290   0.1321
1734590 0.06   0.966   1.100   17.351   0.0325   15.282   0.0127    0.618   0.1322    9.253   0.1323
1734590 0.06   1.065   1.213   17.390   0.0339   15.343   0.0135    0.602   0.1324    9.213   0.1325
1734590 0.06   1.168   1.330   17.424   0.0353   15.404   0.0143    0.584   0.1326    9.171   0.1327
1734590 0.06   1.287   1.465   17.459   0.0367   15.472   0.0152    0.562   0.1328    9.121   0.1330
1734590 0.06   1.418   1.614   17.504   0.0376   15.543   0.0162    0.543   0.1330    9.074   0.1332
1734590 0.06   1.556   1.772   17.552   0.0391   15.618   0.0162    0.524   0.1332    9.025   0.1333
1734590 0.06   1.715   1.952   17.601   0.0406   15.704   0.0149    0.500   0.1333    8.966   0.1335
1734590 0.06   1.885   2.146   17.670   0.0436   15.796   0.0148    0.484   0.1338    8.913   0.1339
1734590 0.06   2.071   2.358   17.763   0.0489   15.895   0.0162    0.480   0.1347    8.870   0.1349
1734590 0.06   2.281   2.597   17.834   0.0531   16.003   0.0179    0.455   0.1356    8.801   0.1358
1734590 0.06   2.507   2.854   17.912   0.0586   16.115   0.0218    0.431   0.1369    8.733   0.1372
1734590 0.06   2.760   3.143   17.985   0.0616   16.235   0.0264    0.399   0.1379    8.653   0.1383
1734590 0.06   3.033   3.454   18.090   0.0673   16.347   0.0269    0.394   0.1392    8.603   0.1396
1734590 0.06   3.338   3.801   18.166   0.0709   16.463   0.0274    0.366   0.1401    8.529   0.1405
1734590 0.06   3.671   4.180   18.247   0.0764   16.580   0.0285    0.342   0.1415    8.458   0.1420
1734590 0.06   4.039   4.599   18.327   0.0803   16.714   0.0296    0.304   0.1426    8.367   0.1431
1734590 0.06   4.443   5.059   18.443   0.0923   16.865   0.0325    0.281   0.1463    8.283   0.1469
1734590 0.06   4.887   5.564   18.558   0.1044   17.025   0.0347    0.250   0.1503    8.187   0.1509
1734590 0.06   5.378   6.123   18.689   0.1189   17.210   0.0352    0.213   0.1553    8.077   0.1559
1734590 0.06   5.916   6.737   18.868   0.1313   17.409   0.0329    0.199   0.1597    7.983   0.1603
1734590 0.06   6.506   7.408   19.039   0.1496   17.624   0.0321    0.169   0.1671    7.867   0.1676
1734590 0.06   7.156   8.148   19.336   0.1933   17.840   0.0369    0.224   0.1874    7.836   0.1879
1734590 0.06   7.872   8.964   19.492   0.2232   18.026   0.0446    0.224   0.2031    7.762   0.2039
1734590 0.06   8.661   9.861   19.538   0.2356   18.129   0.0511    0.224   0.2103    7.721   0.2113
1734590 0.06   9.524  10.844   19.628   0.2516   18.199   0.0513    0.224   0.2189    7.693   0.2198
1734590 0.06  10.478  11.931   19.708   0.2664   18.311   0.0461    0.224   0.2264    7.648   0.2271
1734590 0.06  11.528  13.126   19.773   0.2840   18.399   0.0544    0.224   0.2371    7.613   0.2381
1734590 0.06  12.680  14.438   19.790   0.2895   18.478   0.0650    0.224   0.2414    7.581   0.2428
1734590 0.06  13.947  15.881   19.868   0.3098   18.645   0.0742    0.224   0.2542    7.514   0.2559
1734590 0.06  15.341  17.468   20.064   0.3726   18.811   0.1015    0.224   0.2950    7.448   0.2977
1734590 0.06  16.874  19.213   20.305   0.4695   19.045   0.1308    0.224   0.3586    7.354   0.3624
1734590 0.06  18.561  21.134   20.524   0.5671   19.309   0.1515    0.224   0.4229    7.249   0.4272
1734590 0.06  20.418  23.249   20.756   0.6969   19.694   0.1794    0.224   0.5102    7.094   0.5152
1734590 0.06  22.461  25.576   21.000   0.8679   20.271   0.2580    0.224   0.6342    6.864   0.6426
1734590 0.06  24.706  28.132   21.257   1.0938   21.053   0.4669    0.224   0.8257    6.551   0.8466
1734590 0.06  27.177  30.946   21.528   1.4032   21.322   0.5618    0.224   1.0444    6.443   1.0683
1734590 0.06  29.894  34.039   21.813   1.8231   21.601   0.7152    0.224   1.3490    6.332   1.3790
1734590 0.06  32.884  37.444   22.114   2.4052   21.891   0.9311    0.224   1.7731    6.216   1.8118
1734590 0.06  36.171  41.186   22.431   3.2209   22.193   1.2281    0.224   2.3670    6.095   2.4174
1734590 0.06  39.790  45.308   22.766   4.3830   22.506   1.6385    0.224   3.2108    5.970   3.2770
1734590 0.06  43.770  49.839   23.118   6.0638   22.831   2.2109    0.224   4.4271    5.840   4.5146
1734590 0.06  48.146  54.822   23.490   8.5364   23.169   3.0171    0.224   6.2088    5.705   6.3250
1734590 0.06  52.961  60.305   23.881  12.2439   23.520   4.1679    0.224   8.8686    5.564   9.0239
1734590 0.06  58.256  66.333   24.294  17.9084   23.884   5.8304    0.224  12.9133    5.419  13.1222
1734590 0.06  64.081  72.966   24.729  26.7431   24.263   8.2628    0.224  19.1912    5.267  19.4737
1734590 0.06  70.492  80.267   25.187  40.7932   24.656  11.8780    0.224  29.1302    5.110  29.5151
1734590 0.06  77.537  88.288   25.670  63.6244   25.065  17.2963    0.224  45.2052    4.946  45.7315
1734590 0.06  85.294  97.122   26.180  99.9999   25.489  25.5764    0.224  71.9318    4.777  72.6557
1734590 0.06  93.820 106.830   26.716  99.9999   25.930  38.3853    0.224  99.9999    4.600  99.9999
1734590 0.06 103.206 117.516   27.282  99.9999   26.388  58.5704    0.224  99.9999    4.417  99.9999
1734590 0.06 113.525 129.267   27.878  99.9999   26.864  90.7254    0.224  99.9999    4.227  99.9999
1734590 0.06 124.879 142.195   28.507  99.9999   27.358  99.9999    0.224  99.9999    4.029  99.9999
1734590 0.06 137.364 156.412   29.169  99.9999   27.872  99.9999    0.224  99.9999    3.824  99.9999
1734590 0.06 151.102 172.054   29.868  99.9999   28.405  99.9999    0.224  99.9999    3.610  99.9999
1734590 0.06 166.213 189.261   30.604  99.9999   28.959  99.9999    0.224  99.9999    3.389  99.9999
1740685 0.06   0.119   0.138   14.990   0.0032   12.443   0.0004    0.946   0.1300   10.718   0.1300
1740685 0.06   0.131   0.151   15.076   0.0035   12.563   0.0005    0.921   0.1300   10.645   0.1300
1740685 0.06   0.143   0.165   15.155   0.0037   12.675   0.0006    0.899   0.1300   10.579   0.1300
1740685 0.06   0.158   0.183   15.253   0.0041   12.811   0.0007    0.873   0.1300   10.498   0.1300
1740685 0.06   0.174   0.202   15.343   0.0044   12.936   0.0009    0.849   0.1300   10.424   0.1300
1740685 0.06   0.190   0.220   15.426   0.0048   13.051   0.0011    0.828   0.1300   10.356   0.1300
1740685 0.06   0.210   0.243   15.524   0.0053   13.184   0.0013    0.803   0.1301   10.279   0.1301
1740685 0.06   0.230   0.266   15.614   0.0057   13.306   0.0016    0.781   0.1301   10.208   0.1301
1740685 0.06   0.253   0.293   15.714   0.0063   13.441   0.0020    0.757   0.1301   10.130   0.1301
1740685 0.06   0.281   0.326   15.821   0.0069   13.586   0.0023    0.732   0.1301   10.046   0.1301
1740685 0.06   0.309   0.358   15.920   0.0077   13.718   0.0028    0.709   0.1301    9.971   0.1301
1740685 0.06   0.341   0.394   16.026   0.0085   13.858   0.0034    0.685   0.1302    9.892   0.1302
1740685 0.06   0.372   0.431   16.125   0.0094   13.986   0.0041    0.665   0.1302    9.820   0.1302
1740685 0.06   0.412   0.477   16.240   0.0105   14.134   0.0050    0.643   0.1302    9.738   0.1303
1740685 0.06   0.451   0.523   16.349   0.0117   14.270   0.0057    0.624   0.1303    9.665   0.1303
1740685 0.06   0.495   0.573   16.462   0.0132   14.409   0.0069    0.607   0.1304    9.592   0.1304
1740685 0.06   0.546   0.633   16.586   0.0149   14.559   0.0079    0.589   0.1305    9.515   0.1305
1740685 0.06   0.602   0.697   16.712   0.0168   14.708   0.0090    0.573   0.1307    9.439   0.1307
1740685 0.06   0.661   0.766   16.839   0.0192   14.855   0.0104    0.559   0.1309    9.367   0.1309
1740685 0.06   0.725   0.839   16.966   0.0220   15.000   0.0111    0.547   0.1311    9.296   0.1312
1740685 0.06   0.800   0.926   17.099   0.0242   15.158   0.0129    0.530   0.1314    9.216   0.1315
1740685 0.06   0.879   1.018   17.220   0.0267   15.311   0.0139    0.508   0.1316    9.133   0.1317
1740685 0.06   0.966   1.119   17.342   0.0298   15.466   0.0150    0.486   0.1320    9.049   0.1321
1740685 0.06   1.065   1.233   17.491   0.0347   15.627   0.0162    0.477   0.1326    8.975   0.1328
1740685 0.06   1.168   1.353   17.642   0.0406   15.785   0.0173    0.472   0.1335    8.908   0.1337
1740685 0.06   1.287   1.490   17.781   0.0457   15.957   0.0170    0.449   0.1342    8.816   0.1344
1740685 0.06   1.418   1.642   17.915   0.0527   16.129   0.0178    0.423   0.1355    8.721   0.1357
1740685 0.06   1.556   1.802   18.055   0.0594   16.293   0.0174    0.407   0.1367    8.639   0.1369
1740685 0.06   1.715   1.986   18.234   0.0673   16.463   0.0172    0.413   0.1384    8.577   0.1386
1740685 0.06   1.885   2.183   18.424   0.0801   16.634   0.0177    0.426   0.1417    8.522   0.1418
1740685 0.06   2.071   2.398   18.583   0.0942   16.802   0.0190    0.420   0.1457    8.448   0.1459
1740685 0.06   2.281   2.641   18.692   0.1034   16.954   0.0215    0.390   0.1488    8.358   0.1490
1740685 0.06   2.507   2.903   18.864   0.1193   17.106   0.0247    0.404   0.1545    8.311   0.1548
1740685 0.06   2.760   3.196   18.940   0.1289   17.272   0.0277    0.343   0.1584    8.183   0.1587
1740685 0.06   3.033   3.512   19.100   0.1483   17.414   0.0310    0.354   0.1664    8.138   0.1669
1740685 0.06   3.338   3.866   19.262   0.1711   17.570   0.0324    0.359   0.1765    8.081   0.1770
1740685 0.06   3.671   4.251   19.417   0.1947   17.723   0.0335    0.360   0.1877    8.020   0.1882
1740685 0.06   4.039   4.677   19.580   0.2237   17.896   0.0332    0.360   0.2024    7.951   0.2028
1740685 0.06   4.443   5.145   19.782   0.2682   18.077   0.0335    0.360   0.2264    7.878   0.2268
1740685 0.06   4.887   5.658   19.820   0.2776   18.236   0.0357    0.360   0.2318    7.815   0.2322
1740685 0.06   5.378   6.227   19.836   0.2865   18.389   0.0388    0.360   0.2370    7.754   0.2375
1740685 0.06   5.916   6.851   20.376   0.4635   18.515   0.0413    0.360   0.3445    7.703   0.3449
1740685 0.06   6.506   7.534   20.226   0.4057   18.649   0.0431    0.360   0.3084    7.649   0.3089
1740685 0.06   7.156   8.286   20.426   0.4825   18.868   0.0483    0.360   0.3570    7.562   0.3575
1740685 0.06   7.872   9.116   20.630   0.5825   19.158   0.0630    0.360   0.4222    7.446   0.4229
1740685 0.06   8.661  10.028   20.838   0.6988   19.401   0.0756    0.360   0.4991    7.349   0.5001
1740685 0.06   9.524  11.028   21.050   0.8444   19.673   0.0964    0.360   0.5970    7.240   0.5982
1740685 0.06  10.478  12.133   21.267   1.0325   19.950   0.1246    0.360   0.7248    7.129   0.7265
1740685 0.06  11.528  13.348   21.489   1.2637   20.394   0.1828    0.360   0.8850    6.952   0.8880
1740685 0.06  12.680  14.683   21.715   1.5569   20.975   0.3108    0.360   1.0962    6.719   1.1032
1740685 0.06  13.947  16.150   21.945   1.9225   21.518   0.5089    0.360   1.3696    6.502   1.3847
1740685 0.06  15.341  17.764   22.180   2.3806   21.732   0.6186    0.360   1.6914    6.416   1.7094
1740685 0.06  16.874  19.539   22.420   2.9684   21.949   0.7535    0.360   2.1037    6.329   2.1252
1740685 0.06  18.561  21.492   22.665   3.7185   22.169   0.9200    0.360   2.6296    6.242   2.6552
1740685 0.06  20.418  23.643   22.915   4.6795   22.391   1.1286    0.360   3.3029    6.153   3.3336
1740685 0.06  22.461  26.009   23.170   5.9157   22.616   1.3872    0.360   4.1679    6.063   4.2047
1740685 0.06  24.706  28.609   23.430   7.5141   22.843   1.7086    0.360   5.2849    5.972   5.3289
1740685 0.06  27.177  31.470   23.696   9.5950   23.073   2.1126    0.360   6.7373    5.880   6.7901
1740685 0.06  29.894  34.616   23.966  12.3170   23.306   2.6170    0.360   8.6342    5.787   8.6974
1740685 0.06  32.884  38.078   24.243  15.8907   23.541   3.2508    0.360  11.1213    5.693  11.1971
1740685 0.06  36.171  41.884   24.525  20.5942   23.779   4.0437    0.360  14.3899    5.598  14.4805
1740685 0.06  39.790  46.075   24.813  26.8560   24.020   5.0500    0.360  18.7360    5.501  18.8446
1740685 0.06  43.770  50.683   25.107  35.2090   24.263   6.3191    0.360  24.5259    5.404  24.6558
1740685 0.06  48.146  55.750   25.407  46.4059   24.509   7.9326    0.360  32.2783    5.305  32.4339
1740685 0.06  52.961  61.326   25.713  61.4963   24.759   9.9742    0.360  42.7139    5.206  42.8999
1740685 0.06  58.256  67.457   26.025  81.9974   25.011  12.5760    0.360  56.8761    5.105  57.0981
1740685 0.06  64.081  74.202   26.344  99.9999   25.266  15.9170    0.360  76.1829    5.003  76.4485
1740685 0.06  70.492  81.626   26.669  99.9999   25.524  20.1644    0.360  99.9999    4.900  99.9999
1740685 0.06  77.537  89.783   27.001  99.9999   25.784  25.6475    0.360  99.9999    4.795  99.9999
1740685 0.06  85.294  98.766   27.340  99.9999   26.048  32.7092    0.360  99.9999    4.690  99.9999
1740685 0.06  93.820 108.639   27.685  99.9999   26.315  41.8120    0.360  99.9999    4.583  99.9999
1740685 0.06 103.206 119.506   28.038  99.9999   26.585  53.6289    0.360  99.9999    4.475  99.9999
1740685 0.06 113.525 131.456   28.398  99.9999   26.859  68.9619    0.360  99.9999    4.366  99.9999
1740685 0.06 124.879 144.602   28.765  99.9999   27.135  88.9311    0.360  99.9999    4.255  99.9999
1740685 0.06 137.364 159.060   29.140  99.9999   27.414  99.9999    0.360  99.9999    4.143  99.9999
1740685 0.06 151.102 174.967   29.523  99.9999   27.697  99.9999    0.360  99.9999    4.030  99.9999
1740685 0.06 166.213 192.465   29.913  99.9999   27.983  99.9999    0.360  99.9999    3.916  99.9999
1740685 0.06 182.833 211.711   30.311  99.9999   28.272  99.9999    0.360  99.9999    3.800  99.9999
1740685 0.06 201.117 232.882   30.718  99.9999   28.565  99.9999    0.360  99.9999    3.683  99.9999
1749064 0.06   0.119   0.140   14.196   0.0016   12.046   0.0001    0.673   0.1300   10.606   0.1300
1749064 0.06   0.131   0.154   14.301   0.0018   12.163   0.0002    0.665   0.1300   10.551   0.1300
1749064 0.06   0.143   0.168   14.398   0.0019   12.270   0.0002    0.658   0.1300   10.500   0.1300
1749064 0.06   0.158   0.187   14.516   0.0022   12.401   0.0002    0.649   0.1300   10.439   0.1300
1749064 0.06   0.174   0.205   14.624   0.0024   12.521   0.0003    0.641   0.1300   10.383   0.1300
1749064 0.06   0.190   0.224   14.724   0.0027   12.632   0.0003    0.633   0.1300   10.331   0.1300
1749064 0.06   0.210   0.247   14.838   0.0030   12.758   0.0004    0.625   0.1300   10.272   0.1300
1749064 0.06   0.230   0.271   14.944   0.0033   12.875   0.0004    0.617   0.1300   10.218   0.1300
1749064 0.06   0.253   0.299   15.060   0.0038   13.003   0.0005    0.610   0.1300   10.159   0.1300
1749064 0.06   0.281   0.331   15.184   0.0043   13.139   0.0007    0.601   0.1300   10.096   0.1300
1749064 0.06   0.309   0.364   15.298   0.0048   13.265   0.0008    0.593   0.1300   10.038   0.1300
1749064 0.06   0.341   0.401   15.418   0.0055   13.397   0.0010    0.585   0.1301    9.977   0.1301
1749064 0.06   0.372   0.439   15.530   0.0061   13.519   0.0012    0.577   0.1301    9.920   0.1301
1749064 0.06   0.412   0.485   15.659   0.0070   13.660   0.0015    0.569   0.1301    9.856   0.1301
1749064 0.06   0.451   0.532   15.779   0.0079   13.791   0.0018    0.562   0.1301    9.796   0.1301
1749064 0.06   0.495   0.583   15.904   0.0088   13.925   0.0020    0.556   0.1301    9.736   0.1302
1749064 0.06   0.546   0.644   16.042   0.0100   14.072   0.0024    0.550   0.1302    9.672   0.1302
1749064 0.06   0.602   0.709   16.182   0.0114   14.219   0.0028    0.545   0.1302    9.608   0.1303
1749064 0.06   0.661   0.779   16.324   0.0129   14.367   0.0033    0.540   0.1303    9.544   0.1303
1749064 0.06   0.725   0.854   16.465   0.0145   14.515   0.0039    0.536   0.1304    9.480   0.1304
1749064 0.06   0.800   0.942   16.621   0.0166   14.678   0.0046    0.531   0.1305    9.410   0.1305
1749064 0.06   0.879   1.036   16.766   0.0188   14.835   0.0055    0.523   0.1307    9.340   0.1307
1749064 0.06   0.966   1.138   16.903   0.0208   14.990   0.0064    0.511   0.1309    9.265   0.1309
1749064 0.06   1.065   1.255   17.047   0.0234   15.148   0.0072    0.501   0.1311    9.193   0.1311
1749064 0.06   1.168   1.376   17.173   0.0259   15.295   0.0077    0.487   0.1313    9.120   0.1313
1749064 0.06   1.287   1.516   17.307   0.0291   15.446   0.0078    0.475   0.1316    9.047   0.1317
1749064 0.06   1.418   1.670   17.445   0.0332   15.597   0.0075    0.466   0.1321    8.978   0.1321
1749064 0.06   1.556   1.833   17.584   0.0380   15.739   0.0071    0.464   0.1327    8.919   0.1327
1749064 0.06   1.715   2.020   17.730   0.0435   15.887   0.0068    0.463   0.1335    8.859   0.1335
1749064 0.06   1.885   2.221   17.878   0.0488   16.030   0.0067    0.466   0.1343    8.805   0.1343
1749064 0.06   2.071   2.440   18.022   0.0548   16.173   0.0069    0.466   0.1354    8.748   0.1354
1749064 0.06   2.281   2.687   18.156   0.0614   16.313   0.0072    0.462   0.1367    8.688   0.1368
1749064 0.06   2.507   2.953   18.265   0.0675   16.448   0.0072    0.444   0.1381    8.616   0.1381
1749064 0.06   2.760   3.251   18.398   0.0775   16.590   0.0073    0.439   0.1405    8.554   0.1406
1749064 0.06   3.033   3.573   18.516   0.0855   16.732   0.0080    0.422   0.1427    8.480   0.1428
1749064 0.06   3.338   3.933   18.672   0.0997   16.873   0.0091    0.432   0.1470    8.434   0.1471
1749064 0.06   3.671   4.324   18.869   0.1184   17.022   0.0104    0.466   0.1534    8.407   0.1535
1749064 0.06   4.039   4.758   19.034   0.1368   17.176   0.0120    0.473   0.1605    8.354   0.1606
1749064 0.06   4.443   5.234   19.210   0.1607   17.347   0.0143    0.476   0.1707    8.288   0.1708
1749064 0.06   4.887   5.757   19.368   0.1855   17.531   0.0170    0.459   0.1823    8.197   0.1824
1749064 0.06   5.378   6.335   19.498   0.2102   17.717   0.0199    0.459   0.1946    8.122   0.1947
1749064 0.06   5.916   6.969   19.746   0.2655   17.919   0.0244    0.459   0.2243    8.042   0.2245
1749064 0.06   6.506   7.664   19.961   0.3212   18.097   0.0282    0.459   0.2564    7.971   0.2567
1749064 0.06   7.156   8.430   20.045   0.3454   18.305   0.0339    0.459   0.2712    7.887   0.2715
1749064 0.06   7.872   9.274   20.335   0.4536   18.496   0.0406    0.459   0.3382    7.811   0.3386
1749064 0.06   8.661  10.202   20.450   0.4971   18.697   0.0483    0.459   0.3663    7.730   0.3668
1749064 0.06   9.524  11.219   20.630   0.5875   18.890   0.0574    0.459   0.4251    7.653   0.4257
1749064 0.06  10.478  12.343   20.813   0.6948   19.080   0.0682    0.459   0.4960    7.577   0.4967
1749064 0.06  11.528  13.580   20.998   0.8227   19.258   0.0803    0.459   0.5815    7.506   0.5823
1749064 0.06  12.680  14.937   21.184   0.9770   19.478   0.0981    0.459   0.6857    7.418   0.6868
1749064 0.06  13.947  16.430   21.373   1.1614   19.626   0.1122    0.459   0.8104    7.359   0.8117
1749064 0.06  15.341  18.072   21.565   1.3852   19.816   0.1337    0.459   0.9629    7.283   0.9644
1749064 0.06  16.874  19.877   21.758   1.6546   20.061   0.1675    0.459   1.1476    7.185   1.1496
1749064 0.06  18.561  21.865   21.954   1.9797   20.259   0.2012    0.459   1.3705    7.106   1.3728
1749064 0.06  20.418  24.052   22.153   2.3778   20.543   0.2610    0.459   1.6452    6.992   1.6485
1749064 0.06  22.461  26.460   22.354   2.8603   20.764   0.3197    0.459   1.9776    6.904   1.9817
1749064 0.06  24.706  29.105   22.557   3.4477   21.093   0.4329    0.459   2.3859    6.772   2.3922
1749064 0.06  27.177  32.015   22.762   4.1643   21.315   0.5309    0.459   2.8812    6.683   2.8890
1749064 0.06  29.894  35.216   22.970   5.0424   21.514   0.6378    0.459   3.4871    6.603   3.4964
1749064 0.06  32.884  38.738   23.181   6.1195   21.716   0.7677    0.459   4.2305    6.523   4.2416
1749064 0.06  36.171  42.610   23.394   7.4478   21.919   0.9253    0.459   5.1472    6.442   5.1605
1749064 0.06  39.790  46.873   23.610   9.0818   22.124   1.1178    0.459   6.2750    6.360   6.2909
1749064 0.06  43.770  51.562   23.828  11.1042   22.331   1.3524    0.459   7.6705    6.277   7.6896
1749064 0.06  48.146  56.716   24.048  13.6033   22.540   1.6397    0.459   9.3950    6.193   9.4179
1749064 0.06  52.961  62.389   24.272  16.7191   22.751   1.9913    0.459  11.5446    6.109  11.5720
1749064 0.06  58.256  68.626   24.498  20.5800   22.963   2.4243    0.459  14.2081    6.024  14.2411
1749064 0.06  64.081  75.488   24.727  25.4036   23.178   2.9520    0.459  17.5348    5.938  17.5745
1749064 0.06  70.492  83.041   24.958  31.4408   23.395   3.6033    0.459  21.6977    5.851  21.7456
1749064 0.06  77.537  91.340   25.192  39.0048   23.613   4.4072    0.459  26.9128    5.764  26.9704
1749064 0.06  85.294 100.478   25.430  48.5522   23.834   5.4060    0.459  33.4940    5.676  33.5638
1749064 0.06  93.820 110.522   25.669  60.6178   24.056   6.6465    0.459  41.8097    5.587  41.8942
1749064 0.06 103.206 121.578   25.912  76.2105   24.281   8.2871    0.459  52.5592    5.497  52.6637
1749064 0.06 113.525 133.735   26.158  95.1997   24.508  11.7735    0.459  65.7677    5.406  65.9361
1749064 0.06 124.879 147.109   26.406  99.9999   24.736  13.7533    0.459  83.9733    5.315  84.1533
1749076 0.06   0.119   0.137   15.303   0.0044   13.046   0.0003    0.746   0.1300   10.277   0.1300
1749076 0.06   0.131   0.151   15.352   0.0046   13.108   0.0003    0.737   0.1300   10.243   0.1300
1749076 0.06   0.143   0.165   15.398   0.0048   13.166   0.0004    0.729   0.1300   10.212   0.1300
1749076 0.06   0.158   0.183   15.456   0.0051   13.238   0.0004    0.720   0.1300   10.174   0.1300
1749076 0.06   0.174   0.202   15.511   0.0054   13.305   0.0004    0.712   0.1301   10.139   0.1301
1749076 0.06   0.190   0.220   15.562   0.0057   13.367   0.0005    0.704   0.1301   10.107   0.1301
1749076 0.06   0.210   0.243   15.622   0.0060   13.439   0.0005    0.696   0.1301   10.069   0.1301
1749076 0.06   0.230   0.266   15.680   0.0064   13.507   0.0006    0.689   0.1301   10.035   0.1301
1749076 0.06   0.253   0.293   15.745   0.0067   13.583   0.0006    0.682   0.1301    9.998   0.1301
1749076 0.06   0.281   0.325   15.815   0.0072   13.665   0.0007    0.673   0.1301    9.957   0.1301
1749076 0.06   0.309   0.357   15.882   0.0077   13.741   0.0008    0.667   0.1301    9.920   0.1301
1749076 0.06   0.341   0.394   15.954   0.0082   13.823   0.0009    0.660   0.1301    9.880   0.1301
1749076 0.06   0.372   0.431   16.022   0.0087   13.899   0.0010    0.654   0.1301    9.844   0.1301
1749076 0.06   0.412   0.477   16.102   0.0094   13.989   0.0011    0.648   0.1302    9.802   0.1302
1749076 0.06   0.451   0.522   16.178   0.0101   14.073   0.0013    0.642   0.1302    9.762   0.1302
1749076 0.06   0.495   0.573   16.254   0.0108   14.160   0.0014    0.635   0.1302    9.721   0.1302
1749076 0.06   0.546   0.632   16.339   0.0117   14.256   0.0016    0.627   0.1303    9.674   0.1303
1749076 0.06   0.602   0.697   16.423   0.0126   14.354   0.0019    0.618   0.1303    9.626   0.1303
1749076 0.06   0.661   0.765   16.509   0.0137   14.452   0.0021    0.609   0.1303    9.578   0.1304
1749076 0.06   0.725   0.839   16.595   0.0151   14.550   0.0023    0.601   0.1304    9.531   0.1304
1749076 0.06   0.800   0.926   16.692   0.0168   14.659   0.0025    0.593   0.1305    9.479   0.1305
1749076 0.06   0.879   1.017   16.789   0.0192   14.765   0.0027    0.586   0.1307    9.429   0.1307
1749076 0.06   0.966   1.118   16.887   0.0217   14.873   0.0029    0.580   0.1309    9.380   0.1309
1749076 0.06   1.065   1.233   16.987   0.0241   14.985   0.0030    0.571   0.1311    9.327   0.1311
1749076 0.06   1.168   1.352   17.081   0.0258   15.091   0.0030    0.563   0.1312    9.276   0.1312
1749076 0.06   1.287   1.490   17.180   0.0272   15.202   0.0030    0.555   0.1314    9.224   0.1314
1749076 0.06   1.418   1.641   17.282   0.0292   15.315   0.0031    0.548   0.1315    9.171   0.1316
1749076 0.06   1.556   1.801   17.379   0.0312   15.425   0.0033    0.539   0.1318    9.118   0.1318
1749076 0.06   1.715   1.985   17.484   0.0343   15.541   0.0035    0.531   0.1321    9.064   0.1321
1749076 0.06   1.885   2.182   17.591   0.0369   15.656   0.0038    0.525   0.1325    9.012   0.1325
1749076 0.06   2.071   2.397   17.691   0.0401   15.772   0.0040    0.515   0.1329    8.955   0.1329
1749076 0.06   2.281   2.640   17.804   0.0447   15.895   0.0041    0.508   0.1336    8.899   0.1336
1749076 0.06   2.507   2.901   17.942   0.0505   16.021   0.0046    0.516   0.1346    8.857   0.1346
1749076 0.06   2.760   3.195   18.106   0.0590   16.155   0.0051    0.537   0.1362    8.824   0.1362
1749076 0.06   3.033   3.511   18.250   0.0667   16.289   0.0055    0.544   0.1379    8.777   0.1379
1749076 0.06   3.338   3.864   18.369   0.0744   16.431   0.0061    0.528   0.1397    8.704   0.1397
1749076 0.06   3.671   4.249   18.487   0.0826   16.581   0.0069    0.506   0.1419    8.623   0.1419
1749076 0.06   4.039   4.675   18.662   0.0985   16.729   0.0078    0.524   0.1466    8.582   0.1466
1749076 0.06   4.443   5.142   18.798   0.1100   16.878   0.0089    0.515   0.1504    8.513   0.1505
1749076 0.06   4.887   5.656   18.928   0.1245   17.023   0.0100    0.505   0.1557    8.445   0.1557
1749076 0.06   5.378   6.224   19.097   0.1450   17.177   0.0115    0.516   0.1638    8.394   0.1639
1749076 0.06   5.916   6.847   19.243   0.1682   17.327   0.0131    0.513   0.1740    8.331   0.1741
1749076 0.06   6.506   7.530   19.372   0.1865   17.475   0.0152    0.499   0.1826    8.258   0.1827
1749076 0.06   7.156   8.282   19.575   0.2250   17.644   0.0178    0.499   0.2021    8.191   0.2022
1749076 0.06   7.872   9.112   19.670   0.2507   17.820   0.0208    0.499   0.2160    8.121   0.2161
1749076 0.06   8.661  10.024   19.962   0.3171   17.996   0.0244    0.499   0.2539    8.050   0.2540
1749076 0.06   9.524  11.023   20.133   0.3711   18.194   0.0289    0.499   0.2864    7.971   0.2866
1749076 0.06  10.478  12.127   20.471   0.5083   18.387   0.0345    0.499   0.3727    7.894   0.3730
1749076 0.06  11.528  13.342   20.475   0.5070   18.594   0.0417    0.499   0.3722    7.811   0.3726
1749076 0.06  12.680  14.676   20.681   0.6124   18.782   0.0496    0.499   0.4409    7.736   0.4413
1749076 0.06  13.947  16.142   20.893   0.7446   19.000   0.0607    0.499   0.5285    7.649   0.5290
1749076 0.06  15.341  17.756   21.111   0.9080   19.210   0.0736    0.499   0.6379    7.565   0.6386
1749076 0.06  16.874  19.530   21.337   1.1175   19.437   0.0904    0.499   0.7796    7.474   0.7805
1749076 0.06  18.561  21.482   21.568   1.3831   19.672   0.1119    0.499   0.9602    7.380   0.9613
1749076 0.06  20.418  23.632   21.808   1.7248   19.887   0.1364    0.499   1.1933    7.294   1.1946
1749076 0.06  22.461  25.997   22.054   2.1621   20.128   0.1699    0.499   1.4926    7.197   1.4941
1749076 0.06  24.706  28.595   22.307   2.7291   20.407   0.2197    0.499   1.8816    7.086   1.8837
1749076 0.06  27.177  31.455   22.568   3.4712   20.681   0.2831    0.499   2.3913    6.976   2.3940
1749076 0.06  29.894  34.600   22.837   4.4466   20.918   0.3518    0.499   3.0610    6.881   3.0642
1749076 0.06  32.884  38.060   23.114   5.7371   21.256   0.4803    0.499   3.9494    6.746   3.9540
1749076 0.06  36.171  41.864   23.399   7.4614   21.505   0.6044    0.499   5.1341    6.647   5.1398
1749076 0.06  39.790  46.053   23.693   9.7926   21.760   0.7659    0.499   6.7357    6.544   6.7427
1749076 0.06  43.770  50.659   23.996  12.9287   22.021   0.9745    0.499   8.8902    6.440   8.8987
1749076 0.06  48.146  55.724   24.308  17.2210   22.288   1.2435    0.499  11.8385    6.333  11.8489
1749076 0.06  52.961  61.297   24.629  23.1451   22.562   1.6014    0.499  15.9071    6.224  15.9200
1749076 0.06  58.256  67.425   24.959  31.3821   22.841   2.0721    0.499  21.5633    6.112  21.5792
1749076 0.06  64.081  74.167   25.300  42.9402   23.128   2.6926    0.499  29.4985    5.997  29.5182
1749076 0.06  70.492  81.588   25.651  59.3727   23.421   3.5280    0.499  40.7788    5.880  40.8032
1749076 0.06  77.537  89.742   26.012  82.7501   23.721   4.6477    0.499  56.8243    5.760  56.8547
1749076 0.06  85.294  98.720   26.384  99.9999   24.029   6.1683    0.499  80.0832    5.637  80.1212
1749076 0.06  93.820 108.588   26.768  99.9999   24.343   8.3575    0.499  99.9999    5.511  99.9999
1749076 0.06 103.206 119.451   27.163  99.9999   24.665  11.0862    0.499  99.9999    5.382  99.9999
1749076 0.06 113.525 131.395   27.569  99.9999   24.995  15.0183    0.499  99.9999    5.251  99.9999
 786312 0.06   0.119   0.137   14.890   0.0025   12.593   0.0001    0.774   0.1300   10.485   0.1300
 786312 0.06   0.131   0.150   14.967   0.0028   12.691   0.0002    0.759   0.1300   10.432   0.1300
 786312 0.06   0.143   0.164   15.039   0.0030   12.782   0.0002    0.746   0.1300   10.382   0.1300
 786312 0.06   0.158   0.182   15.128   0.0033   12.895   0.0002    0.730   0.1300   10.321   0.1300
 786312 0.06   0.174   0.201   15.211   0.0035   12.998   0.0002    0.716   0.1300   10.266   0.1300
 786312 0.06   0.190   0.219   15.289   0.0038   13.094   0.0002    0.704   0.1300   10.215   0.1300
 786312 0.06   0.210   0.242   15.379   0.0042   13.205   0.0003    0.689   0.1300   10.156   0.1300
 786312 0.06   0.230   0.264   15.463   0.0046   13.308   0.0003    0.677   0.1300   10.102   0.1300
 786312 0.06   0.253   0.292   15.557   0.0050   13.422   0.0004    0.663   0.1300   10.043   0.1300
 786312 0.06   0.281   0.324   15.658   0.0054   13.544   0.0004    0.648   0.1301    9.980   0.1301
 786312 0.06   0.309   0.355   15.753   0.0059   13.657   0.0005    0.636   0.1301    9.922   0.1301
 786312 0.06   0.341   0.392   15.853   0.0064   13.775   0.0006    0.623   0.1301    9.862   0.1301
 786312 0.06   0.372   0.428   15.945   0.0068   13.884   0.0007    0.612   0.1301    9.807   0.1301
 786312 0.06   0.412   0.474   16.053   0.0075   14.010   0.0008    0.600   0.1301    9.745   0.1301
 786312 0.06   0.451   0.519   16.152   0.0081   14.125   0.0010    0.589   0.1301    9.688   0.1301
 786312 0.06   0.495   0.570   16.253   0.0088   14.241   0.0012    0.579   0.1301    9.631   0.1301
 786312 0.06   0.546   0.629   16.364   0.0097   14.368   0.0014    0.567   0.1302    9.569   0.1302
 786312 0.06   0.602   0.693   16.473   0.0108   14.492   0.0016    0.557   0.1302    9.509   0.1302
 786312 0.06   0.661   0.761   16.580   0.0121   14.614   0.0018    0.547   0.1303    9.451   0.1303
 786312 0.06   0.725   0.834   16.685   0.0135   14.732   0.0020    0.538   0.1303    9.394   0.1303
 786312 0.06   0.800   0.921   16.802   0.0153   14.863   0.0022    0.528   0.1304    9.332   0.1304
 786312 0.06   0.879   1.012   16.917   0.0174   14.990   0.0022    0.520   0.1306    9.273   0.1306
 786312 0.06   0.966   1.112   17.037   0.0192   15.118   0.0023    0.515   0.1307    9.216   0.1307
 786312 0.06   1.065   1.226   17.169   0.0213   15.256   0.0023    0.511   0.1308    9.157   0.1308
 786312 0.06   1.168   1.344   17.305   0.0238   15.391   0.0025    0.511   0.1310    9.103   0.1310
 786312 0.06   1.287   1.481   17.454   0.0275   15.540   0.0026    0.511   0.1314    9.044   0.1314
 786312 0.06   1.418   1.631   17.608   0.0322   15.695   0.0029    0.511   0.1319    8.982   0.1319
 786312 0.06   1.556   1.791   17.749   0.0363   15.850   0.0031    0.500   0.1324    8.909   0.1324
 786312 0.06   1.715   1.973   17.885   0.0402   16.015   0.0035    0.481   0.1329    8.823   0.1329
 786312 0.06   1.885   2.169   18.030   0.0456   16.182   0.0038    0.466   0.1337    8.742   0.1337
 786312 0.06   2.071   2.383   18.198   0.0529   16.350   0.0044    0.466   0.1350    8.675   0.1350
 786312 0.06   2.281   2.625   18.355   0.0612   16.525   0.0051    0.454   0.1367    8.593   0.1367
 786312 0.06   2.507   2.885   18.498   0.0692   16.700   0.0060    0.432   0.1385    8.501   0.1385
 786312 0.06   2.760   3.176   18.678   0.0829   16.874   0.0070    0.436   0.1420    8.436   0.1420
 786312 0.06   3.033   3.491   18.864   0.0984   17.035   0.0079    0.453   0.1466    8.388   0.1466
 786312 0.06   3.338   3.842   19.023   0.1124   17.197   0.0093    0.451   0.1512    8.321   0.1513
 786312 0.06   3.671   4.224   19.146   0.1266   17.365   0.0106    0.420   0.1565    8.223   0.1565
 786312 0.06   4.039   4.648   19.432   0.1631   17.530   0.0123    0.503   0.1717    8.239   0.1718
 786312 0.06   4.443   5.113   19.457   0.1658   17.699   0.0144    0.404   0.1730    8.073   0.1731
 786312 0.06   4.887   5.623   19.719   0.2126   17.874   0.0171    0.404   0.1957    8.004   0.1958
 786312 0.06   5.378   6.188   19.876   0.2453   18.072   0.0202    0.404   0.2130    7.924   0.2131
 786312 0.06   5.916   6.808   20.101   0.3006   18.262   0.0243    0.404   0.2442    7.848   0.2444
 786312 0.06   6.506   7.487   20.495   0.4355   18.468   0.0293    0.404   0.3263    7.766   0.3265
 786312 0.06   7.156   8.234   20.436   0.4118   18.669   0.0353    0.404   0.3118    7.686   0.3121
 786312 0.06   7.872   9.059   20.675   0.5092   18.853   0.0417    0.404   0.3737    7.612   0.3740
 786312 0.06   8.661   9.966   20.890   0.6182   19.053   0.0496    0.404   0.4446    7.532   0.4451
 786312 0.06   9.524  10.959   21.110   0.7543   19.239   0.0587    0.404   0.5348    7.458   0.5353
 786312 0.06  10.478  12.058   21.335   0.9282   19.436   0.0703    0.404   0.6513    7.379   0.6519
 786312 0.06  11.528  13.265   21.566   1.1473   19.615   0.0827    0.404   0.7993    7.307   0.8000
 786312 0.06  12.680  14.591   21.802   1.4231   19.818   0.0996    0.404   0.9867    7.226   0.9875
 786312 0.06  13.947  16.050   22.043   1.7772   20.028   0.1209    0.404   1.2282    7.142   1.2292
 786312 0.06  15.341  17.654   22.290   2.2292   20.250   0.1484    0.404   1.5373    7.053   1.5384
 786312 0.06  16.874  19.417   22.543   2.8124   20.512   0.1884    0.404   1.9369    6.948   1.9384
 786312 0.06  18.561  21.358   22.802   3.5696   20.811   0.2484    0.404   2.4567    6.829   2.4587
 786312 0.06  20.418  23.496   23.067   4.5519   21.107   0.3259    0.404   3.1315    6.710   3.1342
 786312 0.06  22.461  25.847   23.338   5.8435   21.409   0.4300    0.404   4.0193    6.590   4.0230
 786312 0.06  24.706  28.431   23.616   7.5471   21.661   0.5428    0.404   5.1894    6.489   5.1939
 786312 0.06  27.177  31.274   23.900   9.8041   21.908   0.6806    0.404   6.7392    6.390   6.7447
 786312 0.06  29.894  34.400   24.191  12.8158   22.158   0.8581    0.404   8.8073    6.290   8.8140
 786312 0.06  32.884  37.841   24.489  16.8564   22.414   1.0847    0.404  11.5816    6.188  11.5898
 786312 0.06  36.171  41.623   24.794  22.3121   22.673   1.3770    0.404  15.3271    6.084  15.3370
 786312 0.06  39.790  45.788   25.106  29.7482   22.937   1.7551    0.404  20.4317    5.978  20.4437
 786312 0.06  43.770  50.368   25.426  39.9223   23.205   2.2481    0.404  27.4150    5.871  27.4297
 786312 0.06  48.146  55.403   25.753  53.9531   23.477   2.8881    0.404  37.0442    5.762  37.0622
 786312 0.06  52.961  60.945   26.087  73.4437   23.755   3.7306    0.404  50.4192    5.651  50.4412
 786312 0.06  58.256  67.037   26.430  99.9999   24.037   4.8356    0.404  69.1110    5.539  69.1380
 786312 0.06  64.081  73.740   26.781  99.9999   24.323   6.2967    0.404  95.4527    5.424  95.4859
 786312 0.06  70.492  81.118   27.140  99.9999   24.615   8.2326    0.404  99.9999    5.307  99.9999
 786312 0.06  77.537  89.225   27.507  99.9999   24.911  10.8101    0.404  99.9999    5.189  99.9999
 786312 0.06  85.294  98.152   27.884  99.9999   25.212  14.2700    0.404  99.9999    5.068  99.9999
 786312 0.06  93.820 107.963   28.268  99.9999   25.518  18.9226    0.404  99.9999    4.946  99.9999
 786312 0.06 103.206 118.763   28.663  99.9999   25.829  25.2352    0.404  99.9999    4.821  99.9999
 786312 0.06 113.525 130.638   29.066  99.9999   26.146  33.8747    0.404  99.9999    4.695  99.9999
 786312 0.06 124.879 143.703   29.479  99.9999   26.468  46.2401    0.404  99.9999    4.566  99.9999
 786332 0.06   0.119   0.135   14.827   0.0022   12.865   0.0002    0.544   0.1300   10.146   0.1300
 786332 0.06   0.131   0.148   14.912   0.0024   12.947   0.0002    0.546   0.1300   10.115   0.1300
 786332 0.06   0.143   0.162   14.992   0.0026   13.024   0.0003    0.548   0.1300   10.086   0.1300
 786332 0.06   0.158   0.180   15.090   0.0028   13.120   0.0003    0.550   0.1300   10.050   0.1300
 786332 0.06   0.174   0.198   15.180   0.0031   13.208   0.0004    0.551   0.1300   10.015   0.1300
 786332 0.06   0.190   0.216   15.264   0.0033   13.291   0.0005    0.552   0.1300    9.984   0.1300
 786332 0.06   0.210   0.238   15.363   0.0036   13.386   0.0005    0.554   0.1300    9.947   0.1300
 786332 0.06   0.230   0.261   15.454   0.0040   13.476   0.0007    0.555   0.1300    9.913   0.1300
 786332 0.06   0.253   0.288   15.556   0.0044   13.575   0.0008    0.557   0.1300    9.875   0.1300
 786332 0.06   0.281   0.319   15.666   0.0048   13.683   0.0010    0.558   0.1300    9.833   0.1300
 786332 0.06   0.309   0.351   15.768   0.0053   13.784   0.0011    0.560   0.1301    9.794   0.1301
 786332 0.06   0.341   0.387   15.877   0.0059   13.891   0.0013    0.561   0.1301    9.752   0.1301
 786332 0.06   0.372   0.423   15.978   0.0065   13.992   0.0016    0.560   0.1301    9.711   0.1301
 786332 0.06   0.412   0.468   16.096   0.0073   14.110   0.0019    0.561   0.1301    9.665   0.1301
 786332 0.06   0.451   0.513   16.207   0.0081   14.220   0.0022    0.561   0.1301    9.620   0.1301
 786332 0.06   0.495   0.562   16.319   0.0090   14.336   0.0025    0.559   0.1302    9.573   0.1302
 786332 0.06   0.546   0.621   16.443   0.0101   14.463   0.0028    0.557   0.1302    9.520   0.1302
 786332 0.06   0.602   0.684   16.568   0.0114   14.592   0.0031    0.554   0.1303    9.465   0.1303
 786332 0.06   0.661   0.751   16.693   0.0129   14.723   0.0035    0.550   0.1303    9.409   0.1303
 786332 0.06   0.725   0.823   16.817   0.0146   14.854   0.0038    0.545   0.1304    9.351   0.1304
 786332 0.06   0.800   0.909   16.953   0.0167   14.997   0.0041    0.540   0.1305    9.289   0.1305
 786332 0.06   0.879   0.999   17.088   0.0192   15.138   0.0042    0.536   0.1307    9.228   0.1307
 786332 0.06   0.966   1.098   17.228   0.0221   15.280   0.0043    0.534   0.1309    9.170   0.1309
 786332 0.06   1.065   1.210   17.376   0.0253   15.429   0.0043    0.534   0.1312    9.110   0.1312
 786332 0.06   1.168   1.327   17.528   0.0286   15.569   0.0043    0.542   0.1315    9.062   0.1315
 786332 0.06   1.287   1.462   17.690   0.0323   15.715   0.0048    0.553   0.1319    9.015   0.1319
 786332 0.06   1.418   1.611   17.847   0.0371   15.860   0.0054    0.561   0.1325    8.965   0.1325
 786332 0.06   1.556   1.768   17.989   0.0429   15.998   0.0066    0.565   0.1334    8.913   0.1334
 786332 0.06   1.715   1.948   18.116   0.0495   16.145   0.0081    0.550   0.1345    8.840   0.1345
 786332 0.06   1.885   2.141   18.227   0.0544   16.292   0.0091    0.526   0.1354    8.757   0.1354
 786332 0.06   2.071   2.353   18.340   0.0588   16.442   0.0095    0.500   0.1363    8.671   0.1363
 786332 0.06   2.281   2.591   18.468   0.0652   16.599   0.0097    0.481   0.1376    8.589   0.1377
 786332 0.06   2.507   2.848   18.634   0.0758   16.754   0.0106    0.488   0.1402    8.534   0.1403
 786332 0.06   2.760   3.136   18.804   0.0895   16.919   0.0137    0.491   0.1441    8.471   0.1442
 786332 0.06   3.033   3.446   18.963   0.1029   17.089   0.0207    0.484   0.1486    8.396   0.1488
 786332 0.06   3.338   3.793   19.118   0.1204   17.252   0.0276    0.478   0.1551    8.325   0.1555
 786332 0.06   3.671   4.170   19.321   0.1451   17.417   0.0310    0.504   0.1651    8.285   0.1655
 786332 0.06   4.039   4.589   19.433   0.1578   17.579   0.0305    0.471   0.1704    8.187   0.1709
 786332 0.06   4.443   5.048   19.631   0.1892   17.758   0.0268    0.484   0.1846    8.128   0.1849
 786332 0.06   4.887   5.552   19.761   0.2131   17.952   0.0217    0.484   0.1961    8.051   0.1963
 786332 0.06   5.378   6.110   19.971   0.2572   18.172   0.0232    0.484   0.2197    7.963   0.2199
 786332 0.06   5.916   6.721   20.320   0.3517   18.411   0.0303    0.484   0.2747    7.867   0.2750
 786332 0.06   6.506   7.392   20.490   0.4117   18.650   0.0381    0.484   0.3119    7.771   0.3123
 786332 0.06   7.156   8.130   20.692   0.5017   18.896   0.0479    0.484   0.3692    7.673   0.3697
 786332 0.06   7.872   8.944   20.898   0.6000   19.146   0.0588    0.484   0.4333    7.573   0.4340
 786332 0.06   8.661   9.839   21.109   0.7225   19.404   0.0733    0.484   0.5146    7.470   0.5154
 786332 0.06   9.524  10.820   21.323   0.8782   19.635   0.0916    0.484   0.6192    7.377   0.6203
 786332 0.06  10.478  11.904   21.543   1.0752   19.875   0.1153    0.484   0.7527    7.281   0.7541
 786332 0.06  11.528  13.096   21.767   1.3220   20.071   0.1408    0.484   0.9207    7.203   0.9224
 786332 0.06  12.680  14.406   21.995   1.6292   20.289   0.1736    0.484   1.1308    7.116   1.1329
 786332 0.06  13.947  15.845   22.228   2.0180   20.488   0.2072    0.484   1.3969    7.036   1.3993
 786332 0.06  15.341  17.429   22.466   2.5076   20.852   0.2780    0.484   1.7347    6.891   1.7382
 786332 0.06  16.874  19.170   22.708   3.1357   21.231   0.3854    0.484   2.1700    6.739   2.1754
 786332 0.06  18.561  21.086   22.956   3.9389   21.497   0.4858    0.484   2.7241    6.632   2.7310
 786332 0.06  20.418  23.196   23.209   4.9659   21.769   0.6204    0.484   3.4336    6.524   3.4425
 786332 0.06  22.461  25.518   23.467   6.3004   22.048   0.7994    0.484   4.3562    6.412   4.3679
 786332 0.06  24.706  28.069   23.730   8.0262   22.332   1.0382    0.484   5.5503    6.299   5.5658
 786332 0.06  27.177  30.876   23.999  10.2765   22.623   1.3568    0.484   7.1080    6.182   7.1287
 786332 0.06  29.894  33.962   24.273  13.2268   22.920   1.7832    0.484   9.1515    6.063   9.1792
 786332 0.06  32.884  37.359   24.553  17.1177   23.223   2.3584    0.484  11.8477    5.942  11.8852
 786332 0.06  36.171  41.093   24.838  22.2570   23.534   3.1386    0.484  15.4113    5.818  15.4623
 786332 0.06  39.790  45.205   25.130  29.1089   23.852   4.2078    0.484  20.1653    5.691  20.2355
 786332 0.06  43.770  49.727   25.427  38.2795   24.176   5.6737    0.484  26.5320    5.561  26.6289
 786332 0.06  48.146  54.698   25.731  50.6337   24.508   7.7014    0.484  35.1147    5.428  35.2496
 786332 0.06  52.961  60.169   26.040  67.3476   24.847  10.5317    0.484  46.7359    5.292  46.9253
 786332 0.06  58.256  66.184   26.356  90.0817   25.194  14.4999    0.484  62.5565    5.154  62.8248
 786332 0.06  64.081  72.801   26.679  99.9999   25.549  20.0779    0.484  84.2648    5.012  84.6466
 786332 0.06  70.492  80.085   27.008  99.9999   25.912  28.0461    0.484  99.9999    4.867  99.9999
 786332 0.06  77.537  88.089   27.344  99.9999   26.282  39.4618    0.484  99.9999    4.718  99.9999
 786332 0.06  85.294  96.902   27.687  99.9999   26.662  55.9710    0.484  99.9999    4.567  99.9999
 786332 0.06  93.820 106.588   28.037  99.9999   27.049  79.9485    0.484  99.9999    4.412  99.9999
 786332 0.06 103.206 117.251   28.394  99.9999   27.445  99.9999    0.484  99.9999    4.253  99.9999
 786332 0.06 113.525 128.975   28.758  99.9999   27.850  99.9999    0.484  99.9999    4.091  99.9999
1749036 0.06   0.119   0.137   13.942   0.0012   12.419   0.0003    0.243   0.1300   10.025   0.1300
1749036 0.06   0.131   0.151   14.054   0.0013   12.533   0.0003    0.242   0.1300    9.977   0.1300
1749036 0.06   0.143   0.164   14.157   0.0015   12.638   0.0004    0.240   0.1300    9.934   0.1300
1749036 0.06   0.158   0.182   14.282   0.0017   12.766   0.0005    0.238   0.1300    9.881   0.1300
1749036 0.06   0.174   0.201   14.397   0.0019   12.883   0.0006    0.237   0.1300    9.833   0.1300
1749036 0.06   0.190   0.219   14.503   0.0022   12.991   0.0007    0.236   0.1300    9.788   0.1300
1749036 0.06   0.210   0.242   14.625   0.0025   13.115   0.0009    0.234   0.1300    9.737   0.1300
1749036 0.06   0.230   0.265   14.737   0.0029   13.229   0.0011    0.233   0.1300    9.690   0.1300
1749036 0.06   0.253   0.292   14.861   0.0034   13.355   0.0014    0.232   0.1300    9.639   0.1300
1749036 0.06   0.281   0.324   14.994   0.0039   13.489   0.0017    0.230   0.1300    9.584   0.1300
1749036 0.06   0.309   0.356   15.117   0.0046   13.613   0.0023    0.230   0.1300    9.533   0.1301
1749036 0.06   0.341   0.392   15.248   0.0054   13.745   0.0029    0.229   0.1301    9.480   0.1301
1749036 0.06   0.372   0.429   15.371   0.0065   13.868   0.0034    0.229   0.1301    9.431   0.1301
1749036 0.06   0.412   0.474   15.514   0.0077   14.009   0.0045    0.231   0.1301    9.376   0.1302
1749036 0.06   0.451   0.520   15.652   0.0093   14.143   0.0054    0.234   0.1302    9.325   0.1302
1749036 0.06   0.495   0.570   15.795   0.0111   14.281   0.0065    0.237   0.1303    9.274   0.1303
1749036 0.06   0.546   0.629   15.956   0.0133   14.433   0.0078    0.243   0.1304    9.219   0.1305
1749036 0.06   0.602   0.693   16.124   0.0158   14.589   0.0090    0.251   0.1306    9.165   0.1306
1749036 0.06   0.661   0.762   16.297   0.0181   14.744   0.0099    0.264   0.1308    9.115   0.1308
1749036 0.06   0.725   0.835   16.471   0.0202   14.898   0.0108    0.278   0.1309    9.068   0.1310
1749036 0.06   0.800   0.921   16.665   0.0218   15.064   0.0111    0.297   0.1311    9.020   0.1312
1749036 0.06   0.879   1.013   16.849   0.0227   15.225   0.0103    0.312   0.1311    8.971   0.1312
1749036 0.06   0.966   1.113   17.029   0.0236   15.386   0.0089    0.325   0.1311    8.920   0.1312
1749036 0.06   1.065   1.227   17.188   0.0254   15.545   0.0082    0.326   0.1313    8.856   0.1313
1749036 0.06   1.168   1.346   17.319   0.0286   15.684   0.0091    0.320   0.1316    8.796   0.1317
1749036 0.06   1.287   1.482   17.440   0.0327   15.820   0.0109    0.310   0.1321    8.731   0.1322
1749036 0.06   1.418   1.633   17.565   0.0378   15.950   0.0135    0.306   0.1329    8.674   0.1330
1749036 0.06   1.556   1.793   17.673   0.0432   16.068   0.0168    0.300   0.1338    8.622   0.1340
1749036 0.06   1.715   1.975   17.804   0.0493   16.191   0.0209    0.305   0.1351    8.577   0.1353
1749036 0.06   1.885   2.171   17.922   0.0550   16.317   0.0259    0.300   0.1365    8.522   0.1369
1749036 0.06   2.071   2.386   18.044   0.0615   16.456   0.0269    0.287   0.1379    8.454   0.1383
1749036 0.06   2.281   2.627   18.188   0.0671   16.610   0.0286    0.280   0.1393    8.385   0.1398
1749036 0.06   2.507   2.887   18.375   0.0757   16.780   0.0282    0.293   0.1413    8.330   0.1418
1749036 0.06   2.760   3.179   18.606   0.0885   16.987   0.0246    0.309   0.1445    8.263   0.1448
1749036 0.06   3.033   3.494   18.842   0.1100   17.223   0.0192    0.309   0.1509    8.169   0.1511
1749036 0.06   3.338   3.845   19.169   0.1432   17.472   0.0171    0.363   0.1633    8.123   0.1635
1749036 0.06   3.671   4.228   19.372   0.1706   17.723   0.0199    0.330   0.1754    7.990   0.1756
1749036 0.06   4.039   4.653   19.437   0.1801   17.917   0.0237    0.241   0.1800    7.823   0.1803
1749036 0.06   4.443   5.118   19.688   0.2253   18.091   0.0287   -0.098   0.2028    7.414   0.2031
1749036 0.06   4.887   5.629   19.798   0.2512   18.246   0.0350   -0.098   0.2171    7.352   0.2175
1749036 0.06   5.378   6.194   19.671   0.2246   18.361   0.0422   -0.098   0.2036    7.306   0.2043
1749036 0.06   5.916   6.815   19.771   0.2463   18.412   0.0430   -0.098   0.2151    7.286   0.2158
1749036 0.06   6.506   7.494   19.624   0.2208   18.395   0.0473   -0.098   0.2022    7.292   0.2031
1749036 0.06   7.156   8.242   19.410   0.1872   18.303   0.0507   -0.043   0.1860    7.385   0.1871
1749036 0.06   7.872   9.068   19.264   0.1651   18.235   0.0500   -0.096   0.1758    7.359   0.1769
1749036 0.06   8.661   9.976   19.329   0.1696   18.305   0.0584   -0.098   0.1790    7.329   0.1805
1749036 0.06   9.524  10.970   19.514   0.2044   18.476   0.0746   -0.098   0.1979    7.260   0.2001
1749036 0.06  10.478  12.070   19.838   0.2754   18.815   0.1061   -0.098   0.2405    7.124   0.2443
1749036 0.06  11.528  13.278   20.276   0.3969   19.213   0.1230   -0.098   0.3131    6.965   0.3170
1749036 0.06  12.680  14.606   20.461   0.4620   19.716   0.1553   -0.098   0.3586    6.764   0.3639
1749036 0.06  13.947  16.065   20.647   0.5437   20.201   0.2000   -0.098   0.4179    6.570   0.4255
1749036 0.06  15.341  17.671   20.836   0.6381   21.031   0.3413   -0.098   0.5129    6.238   0.5307
1749036 0.06  16.874  19.436   21.026   0.7596   21.536   0.5190   -0.098   0.6440    6.036   0.6766
1749036 0.06  18.561  21.379   21.218   0.9070   21.728   0.6169   -0.098   0.7632    5.959   0.8021
1749036 0.06  20.418  23.519   21.412   1.0829   21.923   0.7363   -0.098   0.9072    5.881   0.9538
1749036 0.06  22.461  25.872   21.609   1.2972   22.120   0.8773   -0.098   1.0815    5.802   1.1370
1749036 0.06  24.706  28.459   21.807   1.5563   22.319   1.0527   -0.098   1.2948    5.723   1.3615
1749036 0.06  27.177  31.305   22.007   1.8707   22.519   1.2635   -0.098   1.5532    5.643   1.6333
1749036 0.06  29.894  34.434   22.209   2.2531   22.721   1.5213   -0.098   1.8684    5.562   1.9650
1749036 0.06  32.884  37.878   22.413   2.7185   22.926   1.8353   -0.098   2.2526    5.480   2.3692
1749036 0.06  36.171  41.664   22.619   3.2863   23.132   2.2194   -0.098   2.7220    5.398   2.8631
1749036 0.06  39.790  45.833   22.827   3.9805   23.340   2.6882   -0.098   3.2957    5.314   3.4667
1749036 0.06  43.770  50.417   23.037   4.8313   23.550   3.2630   -0.098   3.9992    5.230   4.2068
1749036 0.06  48.146  55.458   23.249   5.8736   23.763   3.9681   -0.098   4.8617    5.145   5.1142
1749036 0.06  52.961  61.004   23.464   7.1561   23.977   4.8337   -0.098   5.9221    5.060   6.2298
1749036 0.06  58.256  67.103   23.680   8.7345   24.193   5.8975   -0.098   7.2269    4.973   7.6022
1749036 0.06  64.081  73.813   23.899  10.6822   24.412   7.2131   -0.098   8.8382    4.886   9.2972
1749036 0.06  70.492  81.198   24.120  13.0918   24.632   8.8393   -0.098  10.8311    4.797  11.3936
1749036 0.06  77.537  89.313   24.343  16.0739   24.855  10.8487   -0.098  13.2963    4.708  13.9865
1749036 0.06  85.294  98.248   24.568  19.7815   25.080  13.3462   -0.098  16.3611    4.618  17.2100
1749036 0.06  93.820 108.069   24.795  24.3863   25.307  16.4435   -0.098  20.1659    4.528  21.2114
1749036 0.06 103.206 118.880   25.025  30.1394   25.536  20.3158   -0.098  24.9204    4.436  26.2119
1749036 0.06 113.525 130.767   25.257  37.5425   25.767  25.1762   -0.098  30.9918    4.343  32.5869
1749036 0.06 124.879 143.844   25.491  46.2906   26.001  31.7193   -0.098  38.4737    4.250  40.5118
1740618 0.06   0.119   0.142   15.324   0.0037   12.939   0.0002    0.834   0.1300   10.410   0.1300
1740618 0.06   0.131   0.156   15.381   0.0039   13.019   0.0003    0.818   0.1300   10.363   0.1300
1740618 0.06   0.143   0.170   15.435   0.0041   13.094   0.0003    0.804   0.1300   10.318   0.1300
1740618 0.06   0.158   0.189   15.502   0.0044   13.187   0.0004    0.786   0.1300   10.264   0.1300
1740618 0.06   0.174   0.208   15.566   0.0047   13.273   0.0005    0.771   0.1300   10.214   0.1300
1740618 0.06   0.190   0.227   15.625   0.0049   13.354   0.0006    0.756   0.1300   10.166   0.1300
1740618 0.06   0.210   0.251   15.696   0.0053   13.448   0.0007    0.740   0.1301   10.113   0.1301
1740618 0.06   0.230   0.275   15.762   0.0056   13.537   0.0009    0.725   0.1301   10.062   0.1301
1740618 0.06   0.253   0.303   15.837   0.0060   13.636   0.0011    0.708   0.1301   10.006   0.1301
1740618 0.06   0.281   0.336   15.919   0.0065   13.743   0.0014    0.691   0.1301    9.945   0.1301
1740618 0.06   0.309   0.369   15.998   0.0070   13.844   0.0018    0.676   0.1301    9.890   0.1301
1740618 0.06   0.341   0.407   16.085   0.0076   13.952   0.0022    0.661   0.1301    9.832   0.1301
1740618 0.06   0.372   0.445   16.167   0.0084   14.055   0.0027    0.647   0.1301    9.777   0.1301
1740618 0.06   0.412   0.492   16.266   0.0093   14.176   0.0033    0.632   0.1302    9.713   0.1302
1740618 0.06   0.451   0.540   16.360   0.0104   14.291   0.0040    0.617   0.1302    9.653   0.1302
1740618 0.06   0.495   0.592   16.460   0.0117   14.412   0.0049    0.603   0.1303    9.590   0.1303
1740618 0.06   0.546   0.653   16.572   0.0134   14.547   0.0060    0.588   0.1304    9.521   0.1304
1740618 0.06   0.602   0.720   16.688   0.0154   14.686   0.0068    0.571   0.1305    9.449   0.1305
1740618 0.06   0.661   0.791   16.806   0.0173   14.828   0.0084    0.555   0.1307    9.375   0.1307
1740618 0.06   0.725   0.867   16.921   0.0193   14.973   0.0089    0.535   0.1308    9.297   0.1309
1740618 0.06   0.800   0.957   17.050   0.0212   15.133   0.0103    0.513   0.1310    9.211   0.1311
1740618 0.06   0.879   1.051   17.170   0.0232   15.290   0.0110    0.488   0.1312    9.123   0.1313
1740618 0.06   0.966   1.155   17.283   0.0252   15.447   0.0117    0.458   0.1314    9.031   0.1315
1740618 0.06   1.065   1.274   17.401   0.0276   15.607   0.0109    0.429   0.1316    8.938   0.1316
1740618 0.06   1.168   1.397   17.513   0.0300   15.750   0.0099    0.408   0.1318    8.860   0.1319
1740618 0.06   1.287   1.539   17.642   0.0332   15.894   0.0086    0.397   0.1321    8.792   0.1322
1740618 0.06   1.418   1.695   17.782   0.0375   16.028   0.0072    0.401   0.1326    8.742   0.1326
1740618 0.06   1.556   1.861   17.925   0.0422   16.154   0.0061    0.413   0.1332    8.704   0.1333
1740618 0.06   1.715   2.050   18.066   0.0480   16.282   0.0054    0.422   0.1342    8.661   0.1342
1740618 0.06   1.885   2.254   18.188   0.0537   16.407   0.0053    0.419   0.1352    8.608   0.1352
1740618 0.06   2.071   2.477   18.295   0.0594   16.536   0.0062    0.405   0.1363    8.543   0.1363
1740618 0.06   2.281   2.728   18.424   0.0668   16.691   0.0075    0.387   0.1379    8.463   0.1380
1740618 0.06   2.507   2.997   18.566   0.0761   16.860   0.0090    0.369   0.1402    8.377   0.1403
1740618 0.06   2.760   3.301   18.734   0.0889   17.041   0.0104    0.360   0.1438    8.295   0.1438
1740618 0.06   3.033   3.627   18.921   0.1063   17.246   0.0119    0.347   0.1493    8.201   0.1493
1740618 0.06   3.338   3.992   19.139   0.1278   17.456   0.0141    0.352   0.1571    8.122   0.1572
1740618 0.06   3.671   4.390   19.420   0.1660   17.681   0.0167    0.391   0.1732    8.071   0.1733
1740618 0.06   4.039   4.830   19.576   0.1903   17.911   0.0203    0.340   0.1847    7.928   0.1849
1740618 0.06   4.443   5.313   19.767   0.2262   18.147   0.0249    0.340   0.2031    7.833   0.2033
1740618 0.06   4.887   5.843   20.070   0.2986   18.392   0.0307    0.340   0.2434    7.735   0.2437
1740618 0.06   5.378   6.431   20.299   0.3683   18.648   0.0385    0.340   0.2852    7.633   0.2857
1740618 0.06   5.916   7.075   20.482   0.4400   18.948   0.0507    0.340   0.3303    7.513   0.3309
1740618 0.06   6.506   7.780   20.713   0.5429   19.173   0.0621    0.340   0.3966    7.423   0.3973
1740618 0.06   7.156   8.557   20.952   0.6750   19.422   0.0784    0.340   0.4837    7.323   0.4847
1740618 0.06   7.872   9.414   21.201   0.8455   19.671   0.0991    0.340   0.5980    7.224   0.5993
1740618 0.06   8.661  10.356   21.457   1.0627   19.834   0.1142    0.340   0.7443    7.159   0.7457
1740618 0.06   9.524  11.389   21.721   1.3560   20.052   0.1391    0.340   0.9435    7.071   0.9452
1740618 0.06  10.478  12.530   21.996   1.7405   20.226   0.1633    0.340   1.2056    7.002   1.2074
1740618 0.06  11.528  13.785   22.280   2.2573   20.426   0.1973    0.340   1.5589    6.922   1.5609
1740618 0.06  12.680  15.163   22.573   2.9542   20.920   0.3078    0.340   2.0405    6.724   2.0442
1740618 0.06  13.947  16.678   22.875   3.9055   21.235   0.4101    0.340   2.6956    6.598   2.7005
1740618 0.06  15.341  18.345   23.189   5.2029   21.525   0.5357    0.340   3.5884    6.482   3.5948
1740618 0.06  16.874  20.177   23.512   7.0075   21.821   0.7000    0.340   4.8301    6.364   4.8382
1740618 0.06  18.561  22.195   23.847   9.5311   22.125   0.9255    0.340   6.5667    6.242   6.5771
1740618 0.06  20.418  24.416   24.194  13.1209   22.437   1.2324    0.340   9.0364    6.117   9.0499
1740618 0.06  22.461  26.859   24.552  18.2400   22.757   1.6540    0.340  12.5576    5.989  12.5750
1740618 0.06  24.706  29.544   24.923  25.6473   23.085   2.2380    0.340  17.6514    5.858  17.6741
1740618 0.06  27.177  32.499   25.306  36.4740   23.422   3.0494    0.340  25.0947    5.723  25.1243
1740618 0.06  29.894  35.747   25.702  52.5286   23.767   4.1896    0.340  36.1290    5.585  36.1678
1740618 0.06  32.884  39.322   26.112  76.6259   24.121   5.8046    0.340  52.6865    5.444  52.7377
1740618 0.06  36.171  43.253   26.535  99.9999   24.483   8.1025    0.340  77.7885    5.299  77.8560
1740618 0.06  39.790  47.581   26.973  99.9999   24.856  11.4182    0.340  99.9999    5.150  99.9999
1740618 0.06  43.770  52.340   27.426  99.9999   25.237  16.2216    0.340  99.9999    4.997  99.9999
1740618 0.06  48.146  57.573   27.895  99.9999   25.628  23.2522    0.340  99.9999    4.841  99.9999
1740618 0.06  52.961  63.331   28.379  99.9999   26.030  33.6541    0.340  99.9999    4.680  99.9999
1740618 0.06  58.256  69.662   28.880  99.9999   26.441  49.1442    0.340  99.9999    4.516  99.9999
1740618 0.06  64.081  76.628   29.398  99.9999   26.863  72.4783    0.340  99.9999    4.347  99.9999
1740618 0.06  70.492  84.294   29.933  99.9999   27.296  99.9999    0.340  99.9999    4.174  99.9999
1740618 0.06  77.537  92.718   30.487  99.9999   27.739  99.9999    0.340  99.9999    3.997  99.9999
1740618 0.06  85.294 101.995   31.060  99.9999   28.194  99.9999    0.340  99.9999    3.814  99.9999
1740618 0.06  93.820 112.190   31.652  99.9999   28.661  99.9999    0.340  99.9999    3.628  99.9999
1740618 0.06 103.206 123.413   32.264  99.9999   29.139  99.9999    0.340  99.9999    3.436  99.9999
1740618 0.06 113.525 135.753   32.897  99.9999   29.630  99.9999    0.340  99.9999    3.240  99.9999
1740618 0.06 124.879 149.330   33.552  99.9999   30.133  99.9999    0.340  99.9999    3.039  99.9999
1749017 0.06   0.119   0.138   13.780   0.0009   11.645   0.0001    0.663   0.1300   10.754   0.1300
1749017 0.06   0.131   0.151   13.888   0.0010   11.757   0.0002    0.661   0.1300   10.707   0.1300
1749017 0.06   0.143   0.165   13.988   0.0011   11.860   0.0002    0.658   0.1300   10.664   0.1300
1749017 0.06   0.158   0.183   14.111   0.0013   11.986   0.0003    0.656   0.1300   10.611   0.1300
1749017 0.06   0.174   0.202   14.223   0.0014   12.102   0.0003    0.653   0.1300   10.562   0.1300
1749017 0.06   0.190   0.220   14.327   0.0016   12.209   0.0004    0.651   0.1300   10.517   0.1300
1749017 0.06   0.210   0.243   14.447   0.0017   12.332   0.0005    0.649   0.1300   10.465   0.1300
1749017 0.06   0.230   0.266   14.557   0.0019   12.446   0.0005    0.646   0.1300   10.417   0.1300
1749017 0.06   0.253   0.293   14.679   0.0022   12.573   0.0006    0.643   0.1300   10.364   0.1300
1749017 0.06   0.281   0.326   14.810   0.0025   12.708   0.0008    0.640   0.1300   10.306   0.1300
1749017 0.06   0.309   0.358   14.930   0.0028   12.832   0.0009    0.637   0.1300   10.253   0.1300
1749017 0.06   0.341   0.394   15.056   0.0032   12.964   0.0011    0.633   0.1300   10.197   0.1300
1749017 0.06   0.372   0.431   15.173   0.0037   13.086   0.0013    0.630   0.1300   10.145   0.1300
1749017 0.06   0.412   0.477   15.308   0.0044   13.227   0.0016    0.626   0.1300   10.084   0.1300
1749017 0.06   0.451   0.523   15.433   0.0051   13.358   0.0019    0.621   0.1301   10.027   0.1301
1749017 0.06   0.495   0.573   15.560   0.0059   13.493   0.0021    0.616   0.1301    9.968   0.1301
1749017 0.06   0.546   0.633   15.698   0.0069   13.640   0.0024    0.610   0.1301    9.903   0.1301
1749017 0.06   0.602   0.697   15.837   0.0079   13.787   0.0028    0.604   0.1301    9.838   0.1301
1749017 0.06   0.661   0.766   15.974   0.0090   13.934   0.0029    0.598   0.1302    9.774   0.1302
1749017 0.06   0.725   0.839   16.111   0.0100   14.078   0.0030    0.593   0.1302    9.711   0.1302
1749017 0.06   0.800   0.926   16.262   0.0112   14.235   0.0030    0.589   0.1302    9.644   0.1303
1749017 0.06   0.879   1.018   16.409   0.0124   14.387   0.0030    0.585   0.1303    9.580   0.1303
1749017 0.06   0.966   1.119   16.555   0.0139   14.540   0.0030    0.580   0.1304    9.514   0.1304
1749017 0.06   1.065   1.233   16.700   0.0156   14.698   0.0032    0.572   0.1305    9.442   0.1305
1749017 0.06   1.168   1.353   16.834   0.0176   14.847   0.0033    0.561   0.1306    9.372   0.1306
1749017 0.06   1.287   1.490   16.977   0.0197   15.004   0.0037    0.551   0.1307    9.299   0.1307
1749017 0.06   1.418   1.641   17.122   0.0223   15.161   0.0041    0.543   0.1309    9.228   0.1309
1749017 0.06   1.556   1.802   17.259   0.0261   15.312   0.0044    0.534   0.1313    9.159   0.1313
1749017 0.06   1.715   1.985   17.412   0.0287   15.471   0.0050    0.530   0.1315    9.091   0.1315
1749017 0.06   1.885   2.182   17.581   0.0321   15.627   0.0060    0.538   0.1319    9.036   0.1319
1749017 0.06   2.071   2.398   17.754   0.0376   15.784   0.0071    0.550   0.1326    8.986   0.1327
1749017 0.06   2.281   2.641   17.923   0.0448   15.948   0.0081    0.553   0.1337    8.923   0.1337
1749017 0.06   2.507   2.902   18.042   0.0504   16.112   0.0087    0.522   0.1347    8.827   0.1347
1749017 0.06   2.760   3.196   18.166   0.0557   16.278   0.0094    0.494   0.1356    8.732   0.1357
1749017 0.06   3.033   3.512   18.309   0.0627   16.443   0.0100    0.479   0.1371    8.651   0.1372
1749017 0.06   3.338   3.865   18.500   0.0753   16.615   0.0104    0.491   0.1400    8.594   0.1401
1749017 0.06   3.671   4.250   18.725   0.0906   16.793   0.0108    0.524   0.1443    8.556   0.1443
1749017 0.06   4.039   4.677   18.871   0.1042   16.973   0.0109    0.501   0.1485    8.461   0.1486
1749017 0.06   4.443   5.144   19.069   0.1254   17.164   0.0115    0.505   0.1560    8.388   0.1561
1749017 0.06   4.887   5.658   19.262   0.1489   17.363   0.0128    0.501   0.1655    8.305   0.1656
1749017 0.06   5.378   6.226   19.482   0.1821   17.557   0.0146    0.519   0.1805    8.245   0.1806
1749017 0.06   5.916   6.850   19.609   0.2065   17.759   0.0176    0.519   0.1926    8.165   0.1927
1749017 0.06   6.506   7.533   19.858   0.2568   17.974   0.0216    0.519   0.2193    8.079   0.2195
1749017 0.06   7.156   8.285   19.994   0.2904   18.153   0.0260    0.519   0.2385    8.007   0.2387
1749017 0.06   7.872   9.115   20.260   0.3714   18.357   0.0314    0.519   0.2867    7.925   0.2870
1749017 0.06   8.661  10.027   20.379   0.4124   18.562   0.0377    0.519   0.3123    7.843   0.3126
1749017 0.06   9.524  11.027   20.543   0.4786   18.769   0.0456    0.519   0.3543    7.760   0.3548
1749017 0.06  10.478  12.131   20.740   0.5732   18.980   0.0561    0.519   0.4157    7.676   0.4164
1749017 0.06  11.528  13.346   20.939   0.6886   19.191   0.0682    0.519   0.4919    7.592   0.4926
1749017 0.06  12.680  14.681   21.140   0.8263   19.417   0.0845    0.519   0.5841    7.502   0.5851
1749017 0.06  13.947  16.148   21.344   0.9973   19.658   0.1044    0.519   0.6997    7.405   0.7010
1749017 0.06  15.341  17.762   21.551   1.2054   19.911   0.1319    0.519   0.8415    7.304   0.8431
1749017 0.06  16.874  19.536   21.760   1.4604   20.165   0.1645    0.519   1.0160    7.202   1.0181
1749017 0.06  18.561  21.489   21.971   1.7724   20.492   0.2190    0.519   1.2313    7.071   1.2344
1749017 0.06  20.418  23.639   22.186   2.1630   20.823   0.2913    0.519   1.5020    6.939   1.5065
1749017 0.06  22.461  26.005   22.404   2.6392   21.128   0.3813    0.519   1.8328    6.817   1.8392
1749017 0.06  24.706  28.605   22.624   3.2305   21.382   0.4785    0.519   2.2428    6.715   2.2510
1749017 0.06  27.177  31.466   22.847   3.9681   21.619   0.5925    0.519   2.7538    6.620   2.7640
1749017 0.06  29.894  34.611   23.073   4.8848   21.860   0.7385    0.519   3.3896    6.524   3.4025
1749017 0.06  32.884  38.072   23.302   6.0304   22.103   0.9225    0.519   4.1847    6.427   4.2009
1749017 0.06  36.171  41.878   23.534   7.4655   22.350   1.1561    0.519   5.1811    6.328   5.2017
1749017 0.06  39.790  46.068   23.769   9.2668   22.601   1.4545    0.519   6.4326    6.228   6.4588
1749017 0.06  43.770  50.676   24.007  11.5379   22.854   1.8371    0.519   8.0112    6.126   8.0449
1749017 0.06  48.146  55.742   24.248  14.4035   23.111   2.3276    0.519  10.0042    6.024  10.0475
1749017 0.06  52.961  61.318   24.492  18.0351   23.372   2.9578    0.519  12.5310    5.919  12.5867
1749017 0.06  58.256  67.447   24.739  22.6476   23.636   3.7703    0.519  15.7418    5.814  15.8138
1749017 0.06  64.081  74.192   24.990  28.5219   23.903   4.8238    0.519  19.8332    5.707  19.9268
1749017 0.06  70.492  81.615   25.243  36.0352   24.174   6.1914    0.519  25.0686    5.598  25.1906
1749017 0.06  77.537  89.771   25.500  45.6554   24.449   7.9746    0.519  31.7762    5.489  31.9359
1749017 0.06  85.294  98.753   25.761  58.0429   24.728  10.3156    0.519  40.4189    5.377  40.6289
1749017 0.06  93.820 108.624   26.024  74.0582   25.009  13.4373    0.519  51.6046    5.264  51.8837
1749017 0.06 103.206 119.490   26.292  94.7241   25.296  17.4872    0.519  66.0418    5.150  66.4112
1749017 0.06 113.525 131.438   26.562  99.9999   25.585  23.1426    0.519  87.0367    5.034  87.5276
1749017 0.06 124.879 144.583   26.836  99.9999   25.879  29.8521    0.519  99.9999    4.917  99.9999
1749017 0.06 137.364 159.039   27.114  99.9999   26.176  39.3849    0.519  99.9999    4.798  99.9999
1749018 0.06   0.119   0.141   13.932   0.0013   13.103   0.0004   -0.232   0.1300    9.278   0.1300
1749018 0.06   0.131   0.155   14.028   0.0014   13.163   0.0005   -0.208   0.1300    9.277   0.1300
1749018 0.06   0.143   0.169   14.116   0.0016   13.219   0.0005   -0.187   0.1300    9.277   0.1300
1749018 0.06   0.158   0.188   14.223   0.0018   13.288   0.0006   -0.160   0.1300    9.276   0.1300
1749018 0.06   0.174   0.206   14.320   0.0020   13.351   0.0007   -0.137   0.1300    9.274   0.1300
1749018 0.06   0.190   0.225   14.410   0.0022   13.411   0.0008   -0.116   0.1300    9.271   0.1300
1749018 0.06   0.210   0.249   14.514   0.0025   13.479   0.0010   -0.092   0.1300    9.268   0.1300
1749018 0.06   0.230   0.272   14.609   0.0028   13.543   0.0013   -0.070   0.1300    9.264   0.1300
1749018 0.06   0.253   0.300   14.715   0.0032   13.614   0.0016   -0.046   0.1300    9.259   0.1300
1749018 0.06   0.281   0.333   14.828   0.0037   13.690   0.0020   -0.021   0.1300    9.254   0.1300
1749018 0.06   0.309   0.366   14.933   0.0043   13.763   0.0025    0.001   0.1300    9.247   0.1300
1749018 0.06   0.341   0.403   15.045   0.0050   13.840   0.0031    0.025   0.1301    9.240   0.1301
1749018 0.06   0.372   0.441   15.151   0.0059   13.915   0.0039    0.047   0.1301    9.232   0.1301
1749018 0.06   0.412   0.488   15.275   0.0069   14.002   0.0050    0.072   0.1301    9.222   0.1301
1749018 0.06   0.451   0.535   15.396   0.0082   14.087   0.0060    0.096   0.1302    9.212   0.1302
1749018 0.06   0.495   0.586   15.523   0.0098   14.178   0.0075    0.121   0.1303    9.201   0.1303
1749018 0.06   0.546   0.647   15.665   0.0117   14.280   0.0089    0.149   0.1304    9.188   0.1304
1749018 0.06   0.602   0.713   15.815   0.0143   14.387   0.0107    0.178   0.1306    9.174   0.1306
1749018 0.06   0.661   0.783   15.975   0.0171   14.501   0.0127    0.210   0.1308    9.161   0.1309
1749018 0.06   0.725   0.858   16.142   0.0207   14.621   0.0147    0.242   0.1312    9.145   0.1313
1749018 0.06   0.800   0.947   16.332   0.0253   14.757   0.0166    0.279   0.1316    9.127   0.1318
1749018 0.06   0.879   1.041   16.531   0.0299   14.898   0.0183    0.318   0.1322    9.110   0.1324
1749018 0.06   0.966   1.144   16.739   0.0343   15.046   0.0203    0.360   0.1328    9.092   0.1331
1749018 0.06   1.065   1.262   16.956   0.0390   15.202   0.0209    0.402   0.1335    9.072   0.1338
1749018 0.06   1.168   1.383   17.172   0.0423   15.356   0.0212    0.444   0.1340    9.053   0.1343
1749018 0.06   1.287   1.524   17.389   0.0455   15.517   0.0202    0.482   0.1344    9.026   0.1347
1749018 0.06   1.418   1.679   17.584   0.0473   15.679   0.0196    0.505   0.1347    8.985   0.1349
1749018 0.06   1.556   1.843   17.757   0.0477   15.832   0.0167    0.519   0.1345    8.937   0.1347
1749018 0.06   1.715   2.031   17.921   0.0506   15.988   0.0152    0.524   0.1349    8.880   0.1351
1749018 0.06   1.885   2.232   18.099   0.0571   16.136   0.0132    0.545   0.1361    8.842   0.1362
1749018 0.06   2.071   2.453   18.249   0.0641   16.273   0.0117    0.554   0.1375    8.796   0.1375
1749018 0.06   2.281   2.701   18.365   0.0713   16.401   0.0108    0.546   0.1391    8.736   0.1392
1749018 0.06   2.507   2.969   18.455   0.0779   16.517   0.0106    0.528   0.1407    8.672   0.1408
1749018 0.06   2.760   3.269   18.564   0.0871   16.631   0.0110    0.525   0.1432    8.623   0.1433
1749018 0.06   3.033   3.592   18.689   0.0977   16.740   0.0130    0.535   0.1465    8.590   0.1466
1749018 0.06   3.338   3.953   18.780   0.1068   16.847   0.0160    0.524   0.1496    8.536   0.1498
1749018 0.06   3.671   4.347   18.871   0.1148   16.972   0.0214    0.501   0.1527    8.463   0.1529
1749018 0.06   4.039   4.783   18.889   0.1189   17.071   0.0309    0.445   0.1549    8.368   0.1554
1749018 0.06   4.443   5.262   19.029   0.1344   17.188   0.0398    0.461   0.1617    8.337   0.1624
1749018 0.06   4.887   5.787   19.023   0.1364   17.304   0.0488    0.377   0.1636    8.207   0.1648
1749018 0.06   5.378   6.369   19.100   0.1487   17.409   0.0563    0.358   0.1696    8.146   0.1711
1749018 0.06   5.916   7.006   19.213   0.1603   17.501   0.0565    0.373   0.1746    8.124   0.1761
1749018 0.06   6.506   7.705   19.163   0.1541   17.583   0.0545    0.283   0.1716    8.001   0.1730
1749018 0.06   7.156   8.474   19.210   0.1609   17.634   0.0474    0.279   0.1736    7.977   0.1746
1749018 0.06   7.872   9.323   18.944   0.1278   17.585   0.0425    0.131   0.1595    7.848   0.1604
1749018 0.06   8.661  10.256   18.835   0.1183   17.553   0.0339    0.078   0.1550    7.808   0.1556
1749018 0.06   9.524  11.279   18.940   0.1246   17.700   0.0288    0.049   0.1568    7.720   0.1572
1749018 0.06  10.478  12.409   19.270   0.1668   17.966   0.0368    0.093   0.1750    7.658   0.1756
1749018 0.06  11.528  13.652   19.582   0.2199   18.257   0.0448    0.093   0.2014    7.541   0.2022
1749018 0.06  12.680  15.016   19.702   0.2423   18.418   0.0483    0.093   0.2135    7.477   0.2144
1749018 0.06  13.947  16.517   19.769   0.2562   18.496   0.0459    0.093   0.2208    7.446   0.2215
1749018 0.06  15.341  18.168   19.981   0.3138   18.719   0.0593    0.093   0.2547    7.356   0.2558
1749018 0.06  16.874  19.983   20.321   0.4282   19.005   0.0810    0.093   0.3259    7.242   0.3275
1749018 0.06  18.561  21.981   20.508   0.5085   19.374   0.1138    0.093   0.3802    7.094   0.3829
1749018 0.06  20.418  24.180   20.697   0.6048   19.673   0.1462    0.093   0.4460    6.975   0.4498
1749018 0.06  22.461  26.600   20.888   0.7168   19.797   0.1680    0.093   0.5213    6.925   0.5256
1749018 0.06  24.706  29.259   21.081   0.8613   19.860   0.1870    0.093   0.6181    6.900   0.6226
1749018 0.06  27.177  32.185   21.277   1.0249   20.330   0.2488    0.093   0.7347    6.712   0.7414
1749018 0.06  29.894  35.402   21.474   1.2238   21.016   0.3920    0.093   0.8906    6.438   0.9043
1749018 0.06  32.884  38.943   21.674   1.4704   21.213   0.4386    0.093   1.0600    6.359   1.0744
1749018 0.06  36.171  42.836   21.877   1.7707   21.414   0.5211    0.093   1.2722    6.278   1.2891
1749018 0.06  39.790  47.122   22.081   2.1377   21.619   0.6268    0.093   1.5328    6.196   1.5532
1749018 0.06  43.770  51.835   22.289   2.5871   21.827   0.7592    0.093   1.8531    6.113   1.8778
1749018 0.06  48.146  57.017   22.498   3.1374   22.040   0.9226    0.093   2.2459    6.028   2.2760
1749018 0.06  52.961  62.720   22.710   3.8131   22.256   1.1262    0.093   2.7291    5.942   2.7660
1749018 0.06  58.256  68.990   22.924   4.6444   22.476   1.3790    0.093   3.3242    5.854   3.3697
1749018 0.06  64.081  75.889   23.141   5.6709   22.700   1.6952    0.093   4.0602    5.764   4.1164
1749018 0.06  70.492  83.481   23.360   6.9419   22.928   2.0923    0.093   4.9726    5.673   5.0426
1749018 0.06  77.537  91.824   23.582   8.5132   23.160   2.5906    0.093   6.1024    5.580   6.1898
1749018 0.06  85.294 101.011   23.807  10.4700   23.397   3.2220    0.093   7.5117    5.485   7.6214
1749018 0.06  93.820 111.108   24.034  12.9137   23.638   4.0215    0.093   9.2741    5.389   9.4126
1749018 0.06 103.206 122.223   24.263  16.0114   23.883   5.0823    0.093  11.5181    5.291  11.6961
1749018 0.06 113.525 134.444   24.496  20.6612   24.133   6.4942    0.093  14.8495    5.191  15.0750
 786227 0.06   0.119   0.144   16.268   0.0084   13.698   0.0005    0.961   0.1301   10.234   0.1301
 786227 0.06   0.131   0.158   16.281   0.0085   13.739   0.0006    0.942   0.1301   10.199   0.1301
 786227 0.06   0.143   0.173   16.294   0.0087   13.778   0.0007    0.924   0.1301   10.166   0.1301
 786227 0.06   0.158   0.192   16.312   0.0088   13.827   0.0008    0.902   0.1301   10.125   0.1301
 786227 0.06   0.174   0.211   16.328   0.0090   13.874   0.0009    0.882   0.1301   10.085   0.1301
 786227 0.06   0.190   0.230   16.345   0.0091   13.919   0.0010    0.862   0.1302   10.048   0.1302
 786227 0.06   0.210   0.254   16.365   0.0093   13.972   0.0011    0.840   0.1302   10.004   0.1302
 786227 0.06   0.230   0.278   16.385   0.0095   14.023   0.0013    0.818   0.1302    9.962   0.1302
 786227 0.06   0.253   0.307   16.408   0.0098   14.082   0.0015    0.794   0.1302    9.914   0.1302
 786227 0.06   0.281   0.341   16.435   0.0101   14.147   0.0017    0.768   0.1302    9.862   0.1302
 786227 0.06   0.309   0.374   16.464   0.0105   14.209   0.0020    0.745   0.1302    9.814   0.1302
 786227 0.06   0.341   0.412   16.496   0.0109   14.277   0.0023    0.720   0.1302    9.762   0.1302
 786227 0.06   0.372   0.451   16.527   0.0114   14.343   0.0027    0.697   0.1302    9.712   0.1303
 786227 0.06   0.412   0.499   16.565   0.0119   14.421   0.0031    0.669   0.1303    9.654   0.1303
 786227 0.06   0.451   0.547   16.606   0.0126   14.497   0.0035    0.645   0.1303    9.599   0.1303
 786227 0.06   0.495   0.599   16.650   0.0133   14.577   0.0040    0.620   0.1303    9.542   0.1304
 786227 0.06   0.546   0.662   16.703   0.0139   14.668   0.0045    0.595   0.1304    9.480   0.1304
 786227 0.06   0.602   0.729   16.760   0.0147   14.762   0.0049    0.569   0.1304    9.417   0.1304
 786227 0.06   0.661   0.801   16.821   0.0155   14.858   0.0053    0.545   0.1305    9.355   0.1305
 786227 0.06   0.725   0.878   16.885   0.0165   14.956   0.0056    0.521   0.1305    9.292   0.1306
 786227 0.06   0.800   0.969   16.959   0.0174   15.066   0.0059    0.497   0.1306    9.223   0.1306
 786227 0.06   0.879   1.065   17.035   0.0184   15.177   0.0061    0.473   0.1307    9.156   0.1307
 786227 0.06   0.966   1.170   17.113   0.0197   15.291   0.0059    0.448   0.1308    9.085   0.1308
 786227 0.06   1.065   1.290   17.195   0.0215   15.410   0.0055    0.423   0.1309    9.012   0.1309
 786227 0.06   1.168   1.415   17.277   0.0229   15.524   0.0049    0.401   0.1310    8.944   0.1310
 786227 0.06   1.287   1.559   17.371   0.0248   15.646   0.0048    0.381   0.1311    8.876   0.1312
 786227 0.06   1.418   1.717   17.467   0.0276   15.770   0.0057    0.362   0.1314    8.807   0.1314
 786227 0.06   1.556   1.885   17.563   0.0307   15.891   0.0074    0.345   0.1318    8.742   0.1318
 786227 0.06   1.715   2.077   17.668   0.0342   16.024   0.0098    0.326   0.1323    8.669   0.1323
 786227 0.06   1.885   2.283   17.756   0.0360   16.157   0.0125    0.295   0.1326    8.585   0.1327
 786227 0.06   2.071   2.508   17.826   0.0396   16.292   0.0157    0.251   0.1332    8.488   0.1334
 786227 0.06   2.281   2.762   17.921   0.0446   16.432   0.0193    0.220   0.1342    8.400   0.1344
 786227 0.06   2.507   3.036   18.038   0.0497   16.576   0.0230    0.202   0.1353    8.324   0.1356
 786227 0.06   2.760   3.343   18.183   0.0568   16.738   0.0263    0.190   0.1369    8.247   0.1373
 786227 0.06   3.033   3.674   18.377   0.0672   16.927   0.0277    0.194   0.1392    8.176   0.1397
 786227 0.06   3.338   4.043   18.630   0.0813   17.156   0.0269    0.210   0.1426    8.100   0.1430
 786227 0.06   3.671   4.446   18.913   0.1025   17.404   0.0255    0.233   0.1488    8.025   0.1492
 786227 0.06   4.039   4.892   19.208   0.1315   17.665   0.0239    0.257   0.1590    7.944   0.1593
 786227 0.06   4.443   5.381   19.540   0.1771   17.921   0.0253    0.309   0.1787    7.893   0.1790
 786227 0.06   4.887   5.918   19.772   0.2174   18.142   0.0301    0.309   0.1988    7.805   0.1992
 786227 0.06   5.378   6.513   19.997   0.2684   18.367   0.0370    0.309   0.2267    7.715   0.2272
 786227 0.06   5.916   7.165   20.239   0.3339   18.573   0.0476    0.309   0.2653    7.633   0.2660
 786227 0.06   6.506   7.880   20.550   0.4441   18.738   0.0589    0.309   0.3335    7.567   0.3344
 786227 0.06   7.156   8.666   20.541   0.4373   18.945   0.0733    0.309   0.3307    7.484   0.3320
 786227 0.06   7.872   9.534   20.906   0.6193   19.183   0.0941    0.309   0.4487    7.389   0.4503
 786227 0.06   8.661  10.489   21.300   0.8800   19.462   0.1147    0.309   0.6222    7.277   0.6239
 786227 0.06   9.524  11.534   21.722   1.3017   19.770   0.1348    0.309   0.9066    7.154   0.9082
 786227 0.06  10.478  12.690   22.180   1.9770   20.317   0.1969    0.309   1.3683    6.935   1.3706
 786227 0.06  11.528  13.961   22.674   3.0932   20.785   0.2767    0.309   2.1332    6.748   2.1361
 786227 0.06  12.680  15.356   23.206   5.0460   21.352   0.4276    0.309   3.4744    6.521   3.4786
 786227 0.06  13.947  16.891   23.780   8.5473   21.724   0.5690    0.309   5.8746    6.372   5.8790
 786227 0.06  15.341  18.579   24.399  15.1122   22.112   0.7891    0.309  10.3761    6.217  10.3809
 786227 0.06  16.874  20.435   25.066  27.9096   22.518   1.1317    0.309  19.1514    6.055  19.1567
 786227 0.06  18.561  22.478   25.786  54.1396   22.943   1.6703    0.309  37.1368    5.885  37.1428
 786227 0.06  20.418  24.728   26.564  99.9999   23.388   2.5141    0.309  75.9625    5.707  75.9691
 786227 0.06  22.461  27.202   27.403  99.9999   23.853   3.8480    0.309  99.9999    5.521  99.9999
 786227 0.06  24.706  29.922   28.307  99.9999   24.338   6.0205    0.309  99.9999    5.327  99.9999
 786227 0.06  27.177  32.914   29.282  99.9999   24.846   9.6164    0.309  99.9999    5.123  99.9999
 786227 0.06  29.894  36.204   30.334  99.9999   25.377  15.6818    0.309  99.9999    4.911  99.9999
 786227 0.06  32.884  39.825   31.469  99.9999   25.933  26.1707    0.309  99.9999    4.689  99.9999
 786227 0.06  36.171  43.806   32.693  99.9999   26.513  44.6105    0.309  99.9999    4.457  99.9999
 786227 0.06  39.790  48.189   34.015  99.9999   27.121  78.0626    0.309  99.9999    4.214  99.9999
 786227 0.06  43.770  53.009   35.440  99.9999   27.756  99.9999    0.309  99.9999    3.959  99.9999
 786227 0.06  48.146  58.308   36.976  99.9999   28.420  99.9999    0.309  99.9999    3.694  99.9999
 786227 0.06  52.961  64.140   38.635  99.9999   29.114  99.9999    0.309  99.9999    3.416  99.9999
 786227 0.06  58.256  70.552   40.422  99.9999   29.840  99.9999    0.309  99.9999    3.126  99.9999
 786227 0.06  64.081  77.607   42.352  99.9999   30.599  99.9999    0.309  99.9999    2.822  99.9999
 786227 0.06  70.492  85.372   44.434  99.9999   31.393  99.9999    0.309  99.9999    2.504  99.9999
 786227 0.06  77.537  93.903   46.677  99.9999   32.223  99.9999    0.309  99.9999    2.173  99.9999
 786227 0.06  85.294 103.299   49.102  99.9999   33.092  99.9999    0.309  99.9999    1.825  99.9999
 786227 0.06  93.820 113.624   51.711  99.9999   33.998  99.9999    0.309  99.9999    1.462  99.9999
 786227 0.06 103.206 124.990   54.531  99.9999   34.948  99.9999    0.309  99.9999    1.083  99.9999
 786227 0.06 113.525 137.488   57.569  99.9999   35.940  99.9999    0.309  99.9999    0.686  99.9999
 786227 0.06 124.879 151.238   60.848  99.9999   36.978  99.9999    0.309  99.9999    0.271  99.9999
 786227 0.06 137.364 166.360   64.387  99.9999   38.063  99.9999    0.309  99.9999    0.000  99.9999
1740540 0.06   0.119   0.145   14.850   0.0026   12.460   0.0002    0.838   0.1300   10.607   0.1300
1740540 0.06   0.131   0.160   14.922   0.0028   12.554   0.0002    0.823   0.1300   10.555   0.1300
1740540 0.06   0.143   0.174   14.991   0.0030   12.641   0.0002    0.810   0.1300   10.507   0.1300
1740540 0.06   0.158   0.194   15.075   0.0033   12.749   0.0003    0.794   0.1300   10.448   0.1300
1740540 0.06   0.174   0.213   15.154   0.0035   12.848   0.0003    0.780   0.1300   10.395   0.1300
1740540 0.06   0.190   0.232   15.228   0.0038   12.940   0.0004    0.767   0.1300   10.345   0.1300
1740540 0.06   0.210   0.256   15.314   0.0041   13.047   0.0004    0.753   0.1300   10.288   0.1300
1740540 0.06   0.230   0.281   15.395   0.0045   13.147   0.0005    0.740   0.1300   10.235   0.1300
1740540 0.06   0.253   0.310   15.485   0.0050   13.258   0.0006    0.726   0.1300   10.177   0.1300
1740540 0.06   0.281   0.344   15.582   0.0055   13.377   0.0007    0.711   0.1301   10.114   0.1301
1740540 0.06   0.309   0.377   15.673   0.0060   13.487   0.0008    0.698   0.1301   10.057   0.1301
1740540 0.06   0.341   0.416   15.772   0.0067   13.604   0.0010    0.685   0.1301    9.997   0.1301
1740540 0.06   0.372   0.455   15.863   0.0073   13.714   0.0011    0.672   0.1301    9.940   0.1301
1740540 0.06   0.412   0.503   15.968   0.0082   13.841   0.0013    0.658   0.1301    9.875   0.1301
1740540 0.06   0.451   0.552   16.069   0.0089   13.959   0.0015    0.645   0.1301    9.815   0.1302
1740540 0.06   0.495   0.605   16.172   0.0098   14.082   0.0018    0.632   0.1302    9.753   0.1302
1740540 0.06   0.546   0.668   16.286   0.0108   14.216   0.0020    0.618   0.1302    9.685   0.1302
1740540 0.06   0.602   0.736   16.401   0.0119   14.351   0.0023    0.605   0.1303    9.618   0.1303
1740540 0.06   0.661   0.808   16.518   0.0131   14.487   0.0025    0.591   0.1303    9.550   0.1303
1740540 0.06   0.725   0.886   16.636   0.0144   14.623   0.0028    0.579   0.1304    9.483   0.1304
1740540 0.06   0.800   0.978   16.767   0.0159   14.774   0.0033    0.566   0.1305    9.410   0.1305
1740540 0.06   0.879   1.074   16.897   0.0177   14.920   0.0037    0.555   0.1306    9.340   0.1306
1740540 0.06   0.966   1.181   17.029   0.0200   15.069   0.0041    0.543   0.1307    9.269   0.1308
1740540 0.06   1.065   1.302   17.166   0.0227   15.224   0.0045    0.530   0.1310    9.194   0.1310
1740540 0.06   1.168   1.428   17.299   0.0256   15.372   0.0048    0.520   0.1312    9.125   0.1312
1740540 0.06   1.287   1.573   17.444   0.0295   15.526   0.0051    0.514   0.1316    9.058   0.1316
1740540 0.06   1.418   1.733   17.595   0.0345   15.679   0.0051    0.512   0.1322    8.994   0.1322
1740540 0.06   1.556   1.902   17.739   0.0390   15.826   0.0052    0.511   0.1328    8.934   0.1328
1740540 0.06   1.715   2.096   17.883   0.0442   15.983   0.0053    0.502   0.1335    8.862   0.1335
1740540 0.06   1.885   2.304   18.017   0.0493   16.139   0.0054    0.487   0.1344    8.785   0.1344
1740540 0.06   2.071   2.531   18.125   0.0530   16.294   0.0056    0.454   0.1350    8.690   0.1351
1740540 0.06   2.281   2.788   18.237   0.0595   16.452   0.0058    0.423   0.1363    8.596   0.1363
1740540 0.06   2.507   3.063   18.407   0.0696   16.606   0.0064    0.434   0.1385    8.545   0.1386
1740540 0.06   2.760   3.373   18.608   0.0833   16.764   0.0073    0.464   0.1421    8.512   0.1421
1740540 0.06   3.033   3.707   18.741   0.0982   16.914   0.0083    0.452   0.1465    8.440   0.1465
1740540 0.06   3.338   4.080   18.911   0.1107   17.078   0.0095    0.456   0.1507    8.379   0.1507
1740540 0.06   3.671   4.486   19.114   0.1316   17.244   0.0110    0.481   0.1584    8.337   0.1585
1740540 0.06   4.039   4.936   19.265   0.1525   17.418   0.0134    0.465   0.1671    8.252   0.1672
1740540 0.06   4.443   5.430   19.456   0.1817   17.607   0.0165    0.466   0.1804    8.177   0.1805
1740540 0.06   4.887   5.972   19.599   0.2049   17.802   0.0202    0.466   0.1919    8.099   0.1921
1740540 0.06   5.378   6.572   19.836   0.2564   18.033   0.0257    0.466   0.2193    8.006   0.2196
1740540 0.06   5.916   7.230   20.245   0.3726   18.273   0.0312    0.466   0.2874    7.910   0.2877
1740540 0.06   6.506   7.951   20.311   0.3994   18.530   0.0386    0.466   0.3042    7.808   0.3046
1740540 0.06   7.156   8.745   20.524   0.4811   18.802   0.0466    0.466   0.3560    7.699   0.3565
1740540 0.06   7.872   9.621   20.744   0.5893   19.040   0.0565    0.466   0.4262    7.604   0.4268
1740540 0.06   8.661  10.584   20.969   0.7157   19.285   0.0696    0.466   0.5099    7.506   0.5106
1740540 0.06   9.524  11.639   21.199   0.8824   19.524   0.0858    0.466   0.6216    7.410   0.6225
1740540 0.06  10.478  12.805   21.436   1.0949   19.735   0.1044    0.466   0.7652    7.326   0.7663
1740540 0.06  11.528  14.088   21.679   1.3693   19.963   0.1288    0.466   0.9519    7.235   0.9533
1740540 0.06  12.680  15.496   21.928   1.7226   20.210   0.1638    0.466   1.1935    7.136   1.1953
1740540 0.06  13.947  17.045   22.184   2.1792   20.415   0.1958    0.466   1.5057    7.054   1.5078
1740540 0.06  15.341  18.748   22.445   2.7698   20.672   0.2481    0.466   1.9110    6.951   1.9136
1740540 0.06  16.874  20.621   22.714   3.5468   20.813   0.2798    0.466   2.4428    6.895   2.4453
1740540 0.06  18.561  22.683   22.989   4.5670   21.146   0.3771    0.466   3.1446    6.761   3.1482
1740540 0.06  20.418  24.952   23.272   5.9276   21.438   0.4935    0.466   4.0802    6.644   4.0849
1740540 0.06  22.461  27.450   23.563   7.7317   21.701   0.6268    0.466   5.3199    6.539   5.3258
1740540 0.06  24.706  30.194   23.860  10.1662   21.969   0.7983    0.466   6.9928    6.432   7.0001
1740540 0.06  27.177  33.214   24.165  13.4659   22.241   1.0193    0.466   9.2598    6.323   9.2687
1740540 0.06  29.894  36.533   24.478  17.9558   22.519   1.3150    0.466  12.3444    6.212  12.3556
1740540 0.06  32.884  40.187   24.799  24.1293   22.802   1.7053    0.466  16.5852    6.099  16.5992
1740540 0.06  36.171  44.204   25.128  32.6758   23.091   2.2207    0.466  22.4551    5.984  22.4726
1740540 0.06  39.790  48.627   25.466  44.5909   23.385   2.9118    0.466  30.6376    5.866  30.6597
1740540 0.06  43.770  53.491   25.813  61.3601   23.684   3.8342    0.466  42.1517    5.746  42.1796
1740540 0.06  48.146  58.839   26.168  85.1013   23.990   5.0767    0.466  58.4506    5.624  58.4858
1740540 0.06  52.961  64.724   26.532  99.9999   24.301   6.7619    0.466  81.7490    5.499  81.7937
1740540 0.06  58.256  71.194   26.906  99.9999   24.618   9.0515    0.466  99.9999    5.373  99.9999
1740540 0.06  64.081  78.313   27.290  99.9999   24.941  12.1870    0.466  99.9999    5.244  99.9999
1740540 0.06  70.492  86.148   27.683  99.9999   25.270  16.5054    0.466  99.9999    5.112  99.9999
1740540 0.06  77.537  94.758   28.086  99.9999   25.605  22.4754    0.466  99.9999    4.978  99.9999
1740540 0.06  85.294 104.238   28.500  99.9999   25.947  30.8104    0.466  99.9999    4.841  99.9999
1740540 0.06  93.820 114.658   28.925  99.9999   26.295  42.4697    0.466  99.9999    4.702  99.9999
1740540 0.06 103.206 126.127   29.360  99.9999   26.650  58.8824    0.466  99.9999    4.560  99.9999
1740540 0.06 113.525 138.739   29.807  99.9999   27.012  82.3599    0.466  99.9999    4.415  99.9999
1740544 0.06   0.119   0.147   14.361   0.0016   12.023   0.0002    0.802   0.1300   10.748   0.1300
1740544 0.06   0.131   0.162   14.446   0.0017   12.125   0.0003    0.790   0.1300   10.695   0.1300
1740544 0.06   0.143   0.177   14.525   0.0019   12.220   0.0003    0.780   0.1300   10.646   0.1300
1740544 0.06   0.158   0.196   14.623   0.0021   12.336   0.0004    0.767   0.1300   10.587   0.1300
1740544 0.06   0.174   0.216   14.713   0.0023   12.443   0.0004    0.755   0.1300   10.533   0.1300
1740544 0.06   0.190   0.235   14.797   0.0025   12.542   0.0005    0.745   0.1300   10.483   0.1300
1740544 0.06   0.210   0.260   14.895   0.0027   12.657   0.0006    0.733   0.1300   10.425   0.1300
1740544 0.06   0.230   0.284   14.985   0.0030   12.763   0.0007    0.723   0.1300   10.372   0.1300
1740544 0.06   0.253   0.314   15.086   0.0033   12.881   0.0008    0.711   0.1300   10.314   0.1300
1740544 0.06   0.281   0.348   15.195   0.0036   13.007   0.0010    0.699   0.1300   10.251   0.1300
1740544 0.06   0.309   0.383   15.296   0.0040   13.124   0.0012    0.688   0.1300   10.194   0.1300
1740544 0.06   0.341   0.422   15.404   0.0045   13.248   0.0013    0.677   0.1300   10.133   0.1300
1740544 0.06   0.372   0.461   15.504   0.0049   13.363   0.0015    0.667   0.1300   10.077   0.1300
1740544 0.06   0.412   0.510   15.620   0.0055   13.496   0.0018    0.655   0.1301   10.012   0.1301
1740544 0.06   0.451   0.559   15.728   0.0061   13.620   0.0020    0.644   0.1301    9.951   0.1301
1740544 0.06   0.495   0.613   15.838   0.0068   13.747   0.0024    0.632   0.1301    9.888   0.1301
1740544 0.06   0.546   0.677   15.960   0.0076   13.887   0.0028    0.620   0.1301    9.820   0.1301
1740544 0.06   0.602   0.746   16.081   0.0085   14.028   0.0029    0.607   0.1301    9.750   0.1302
1740544 0.06   0.661   0.819   16.202   0.0095   14.168   0.0032    0.593   0.1302    9.681   0.1302
1740544 0.06   0.725   0.898   16.320   0.0106   14.307   0.0034    0.579   0.1302    9.611   0.1302
1740544 0.06   0.800   0.991   16.451   0.0119   14.460   0.0035    0.564   0.1303    9.535   0.1303
1740544 0.06   0.879   1.089   16.577   0.0133   14.608   0.0036    0.549   0.1303    9.460   0.1304
1740544 0.06   0.966   1.197   16.704   0.0150   14.758   0.0035    0.533   0.1304    9.384   0.1304
1740544 0.06   1.065   1.319   16.837   0.0168   14.913   0.0036    0.518   0.1305    9.307   0.1305
1740544 0.06   1.168   1.447   16.964   0.0189   15.059   0.0036    0.505   0.1307    9.236   0.1307
1740544 0.06   1.287   1.594   17.099   0.0214   15.211   0.0035    0.494   0.1308    9.164   0.1309
1740544 0.06   1.418   1.756   17.241   0.0240   15.361   0.0035    0.488   0.1311    9.098   0.1311
1740544 0.06   1.556   1.928   17.384   0.0269   15.507   0.0033    0.485   0.1313    9.037   0.1313
1740544 0.06   1.715   2.124   17.534   0.0309   15.658   0.0030    0.485   0.1317    8.976   0.1317
1740544 0.06   1.885   2.335   17.688   0.0351   15.809   0.0030    0.487   0.1322    8.919   0.1322
1740544 0.06   2.071   2.565   17.839   0.0403   15.962   0.0034    0.486   0.1329    8.856   0.1329
1740544 0.06   2.281   2.825   17.993   0.0465   16.123   0.0040    0.481   0.1339    8.787   0.1339
1740544 0.06   2.507   3.105   18.152   0.0531   16.286   0.0046    0.478   0.1350    8.718   0.1351
1740544 0.06   2.760   3.419   18.324   0.0623   16.458   0.0057    0.479   0.1369    8.650   0.1369
1740544 0.06   3.033   3.757   18.488   0.0724   16.628   0.0066    0.474   0.1392    8.577   0.1392
1740544 0.06   3.338   4.135   18.631   0.0831   16.801   0.0071    0.454   0.1420    8.489   0.1421
1740544 0.06   3.671   4.547   18.809   0.0979   16.965   0.0080    0.464   0.1464    8.433   0.1464
1740544 0.06   4.039   5.003   19.019   0.1176   17.137   0.0097    0.489   0.1531    8.389   0.1531
1740544 0.06   4.443   5.503   19.141   0.1320   17.308   0.0112    0.456   0.1586    8.287   0.1587
1740544 0.06   4.887   6.053   19.371   0.1629   17.486   0.0131    0.492   0.1716    8.252   0.1717
1740544 0.06   5.378   6.661   19.537   0.1889   17.674   0.0154    0.476   0.1838    8.162   0.1839
1740544 0.06   5.916   7.328   19.712   0.2232   17.876   0.0186    0.476   0.2012    8.081   0.2013
1740544 0.06   6.506   8.059   19.966   0.2799   18.095   0.0226    0.476   0.2323    7.993   0.2325
1740544 0.06   7.156   8.863   20.304   0.3841   18.317   0.0277    0.476   0.2943    7.905   0.2945
1740544 0.06   7.872   9.751   20.336   0.3934   18.568   0.0346    0.476   0.3003    7.804   0.3007
1740544 0.06   8.661  10.727   20.678   0.5324   18.817   0.0430    0.476   0.3886    7.705   0.3890
1740544 0.06   9.524  11.797   20.889   0.6482   19.049   0.0533    0.476   0.4645    7.612   0.4649
1740544 0.06  10.478  12.979   21.105   0.7889   19.290   0.0666    0.476   0.5582    7.515   0.5588
1740544 0.06  11.528  14.279   21.325   0.9635   19.507   0.0809    0.476   0.6756    7.429   0.6763
1740544 0.06  12.680  15.706   21.550   1.1837   19.699   0.0964    0.476   0.8246    7.352   0.8255
1740544 0.06  13.947  17.276   21.779   1.4624   19.908   0.1168    0.476   1.0142    7.268   1.0153
1740544 0.06  15.341  19.002   22.013   1.8162   20.116   0.1414    0.476   1.2557    7.185   1.2570
1740544 0.06  16.874  20.901   22.251   2.2583   20.313   0.1695    0.476   1.5581    7.106   1.5596
1740544 0.06  18.561  22.990   22.495   2.8240   20.561   0.2132    0.476   1.9460    7.007   1.9479
1740544 0.06  20.418  25.291   22.743   3.5529   20.839   0.2752    0.476   2.4467    6.896   2.4491
1740544 0.06  22.461  27.822   22.997   4.4839   21.198   0.3827    0.476   3.0881    6.752   3.0919
1740544 0.06  24.706  30.603   23.256   5.6887   21.497   0.5056    0.476   3.9178    6.632   3.9230
1740544 0.06  27.177  33.664   23.520   7.2536   21.746   0.6343    0.476   4.9938    6.533   5.0003
1740544 0.06  29.894  37.028   23.789   9.2948   21.998   0.7986    0.476   6.3974    6.432   6.4054
1740544 0.06  32.884  40.732   24.064  11.9679   22.254   1.0117    0.476   8.2357    6.330   8.2456
1740544 0.06  36.171  44.803   24.345  15.4942   22.514   1.2846    0.476  10.6603    6.226  10.6726
1740544 0.06  39.790  49.286   24.631  20.1772   22.779   1.6411    0.476  13.8801    6.120  13.8956
1740544 0.06  43.770  54.216   24.924  26.4129   23.048   2.1005    0.476  18.1667    6.012  18.1861
1740544 0.06  48.146  59.636   25.222  34.7411   23.321   2.6982    0.476  23.8911    5.903  23.9155
1740544 0.06  52.961  65.601   25.526  45.9779   23.598   3.4828    0.476  31.6137    5.792  31.6444
1740544 0.06  58.256  72.159   25.836  61.1918   23.879   4.5144    0.476  42.0682    5.680  42.1069
1740544 0.06  64.081  79.374   26.153  81.9196   24.165   5.8745    0.476  56.3097    5.565  56.3587
1740544 0.06  70.492  87.315   26.477  99.9999   24.456   7.6752    0.476  75.8399    5.449  75.9021
1740544 0.06  77.537  96.041   26.806  99.9999   24.751  10.0709    0.476  99.9999    5.331  99.9999
1740544 0.06  85.294 105.650   27.143  99.9999   25.051  13.2773    0.476  99.9999    5.211  99.9999
1740544 0.06  93.820 116.211   27.487  99.9999   25.355  17.5782    0.476  99.9999    5.089  99.9999
1740544 0.06 103.206 127.836   27.837  99.9999   25.665  23.4231    0.476  99.9999    4.965  99.9999
1740544 0.06 113.525 140.619   28.195  99.9999   25.979  31.7257    0.476  99.9999    4.840  99.9999
1740556 0.06   0.119   0.146   15.129   0.0034   13.194   0.0003    0.525   0.1300   10.002   0.1300
1740556 0.06   0.131   0.161   15.201   0.0037   13.265   0.0003    0.526   0.1300    9.975   0.1300
1740556 0.06   0.143   0.175   15.268   0.0039   13.331   0.0003    0.527   0.1300    9.949   0.1300
1740556 0.06   0.158   0.195   15.351   0.0042   13.414   0.0004    0.527   0.1300    9.916   0.1300
1740556 0.06   0.174   0.214   15.429   0.0045   13.491   0.0004    0.528   0.1300    9.886   0.1300
1740556 0.06   0.190   0.234   15.502   0.0049   13.564   0.0005    0.528   0.1300    9.857   0.1300
1740556 0.06   0.210   0.258   15.588   0.0053   13.649   0.0006    0.529   0.1301    9.824   0.1301
1740556 0.06   0.230   0.283   15.668   0.0057   13.729   0.0007    0.528   0.1301    9.791   0.1301
1740556 0.06   0.253   0.312   15.758   0.0063   13.818   0.0008    0.529   0.1301    9.756   0.1301
1740556 0.06   0.281   0.346   15.856   0.0068   13.916   0.0009    0.529   0.1301    9.717   0.1301
1740556 0.06   0.309   0.380   15.948   0.0075   14.008   0.0011    0.529   0.1301    9.680   0.1301
1740556 0.06   0.341   0.419   16.048   0.0082   14.108   0.0014    0.529   0.1301    9.640   0.1301
1740556 0.06   0.372   0.458   16.142   0.0089   14.201   0.0016    0.529   0.1301    9.603   0.1301
1740556 0.06   0.412   0.507   16.252   0.0098   14.312   0.0020    0.529   0.1302    9.559   0.1302
1740556 0.06   0.451   0.556   16.355   0.0108   14.416   0.0024    0.528   0.1302    9.516   0.1302
1740556 0.06   0.495   0.609   16.465   0.0119   14.526   0.0028    0.529   0.1303    9.473   0.1303
1740556 0.06   0.546   0.673   16.588   0.0134   14.648   0.0034    0.529   0.1303    9.424   0.1304
1740556 0.06   0.602   0.741   16.713   0.0154   14.773   0.0040    0.529   0.1305    9.374   0.1305
1740556 0.06   0.661   0.814   16.841   0.0179   14.901   0.0046    0.529   0.1306    9.323   0.1306
1740556 0.06   0.725   0.892   16.970   0.0209   15.030   0.0053    0.529   0.1308    9.271   0.1309
1740556 0.06   0.800   0.985   17.112   0.0244   15.174   0.0060    0.528   0.1311    9.213   0.1312
1740556 0.06   0.879   1.082   17.249   0.0279   15.316   0.0067    0.525   0.1315    9.153   0.1315
1740556 0.06   0.966   1.189   17.384   0.0310   15.461   0.0072    0.518   0.1318    9.088   0.1318
1740556 0.06   1.065   1.311   17.517   0.0340   15.611   0.0076    0.505   0.1322    9.015   0.1322
1740556 0.06   1.168   1.438   17.642   0.0368   15.756   0.0079    0.492   0.1325    8.944   0.1326
1740556 0.06   1.287   1.584   17.778   0.0408   15.907   0.0079    0.482   0.1331    8.873   0.1331
1740556 0.06   1.418   1.745   17.928   0.0462   16.057   0.0077    0.482   0.1339    8.813   0.1339
1740556 0.06   1.556   1.916   18.088   0.0532   16.201   0.0070    0.492   0.1351    8.766   0.1351
1740556 0.06   1.715   2.110   18.259   0.0622   16.351   0.0065    0.507   0.1369    8.721   0.1369
1740556 0.06   1.885   2.320   18.419   0.0717   16.496   0.0061    0.517   0.1390    8.673   0.1391
1740556 0.06   2.071   2.549   18.587   0.0842   16.641   0.0063    0.533   0.1423    8.631   0.1423
1740556 0.06   2.281   2.807   18.728   0.0953   16.793   0.0071    0.525   0.1456    8.562   0.1456
1740556 0.06   2.507   3.085   18.840   0.1063   16.951   0.0081    0.494   0.1491    8.468   0.1492
1740556 0.06   2.760   3.397   18.985   0.1222   17.120   0.0096    0.478   0.1548    8.384   0.1549
1740556 0.06   3.033   3.734   19.149   0.1432   17.298   0.0118    0.468   0.1631    8.304   0.1632
1740556 0.06   3.338   4.109   19.336   0.1678   17.482   0.0138    0.470   0.1738    8.231   0.1739
1740556 0.06   3.671   4.518   19.449   0.1852   17.659   0.0163    0.426   0.1820    8.116   0.1822
1740556 0.06   4.039   4.972   19.658   0.2221   17.838   0.0194    0.426   0.2007    8.045   0.2008
1740556 0.06   4.443   5.469   19.932   0.2859   18.070   0.0226    0.426   0.2357    7.952   0.2359
1740556 0.06   4.887   6.015   20.190   0.3645   18.316   0.0278    0.426   0.2823    7.854   0.2825
1740556 0.06   5.378   6.619   20.367   0.4289   18.592   0.0349    0.426   0.3224    7.743   0.3227
1740556 0.06   5.916   7.282   20.602   0.5354   18.884   0.0459    0.426   0.3907    7.626   0.3911
1740556 0.06   6.506   8.008   20.833   0.6590   19.191   0.0611    0.426   0.4720    7.504   0.4726
1740556 0.06   7.156   8.808   21.071   0.8205   19.492   0.0803    0.426   0.5800    7.383   0.5809
1740556 0.06   7.872   9.690   21.317   1.0405   19.789   0.1054    0.426   0.7287    7.265   0.7299
1740556 0.06   8.661  10.660   21.569   1.2801   20.117   0.1398    0.426   0.8924    7.133   0.8942
1740556 0.06   9.524  11.722   21.828   1.6215   20.339   0.1717    0.426   1.1255    7.045   1.1275
1740556 0.06  10.478  12.897   22.096   2.0729   20.635   0.2249    0.426   1.4354    6.926   1.4382
1740556 0.06  11.528  14.189   22.371   2.6647   21.000   0.3133    0.426   1.8441    6.780   1.8484
1740556 0.06  12.680  15.607   22.654   3.4526   21.336   0.4281    0.426   2.3888    6.646   2.3949
1740556 0.06  13.947  17.167   22.944   4.5124   21.639   0.5643    0.426   3.1206    6.525   3.1288
1740556 0.06  15.341  18.882   23.243   5.9390   21.951   0.7522    0.426   4.1064    6.400   4.1174
1740556 0.06  16.874  20.769   23.551   7.8782   22.272   1.0117    0.426   5.4473    6.271   5.4623
1740556 0.06  18.561  22.845   23.867  10.5362   22.603   1.3716    0.426   7.2859    6.139   7.3065
1740556 0.06  20.418  25.131   24.193  14.2198   22.944   1.8749    0.426   9.8345    6.002   9.8631
1740556 0.06  22.461  27.646   24.529  19.3384   23.296   2.5966    0.426  13.3783    5.862  13.4186
1740556 0.06  24.706  30.410   24.873  26.5685   23.657   3.6158    0.426  18.3841    5.717  18.4409
1740556 0.06  27.177  33.451   25.228  36.8388   24.029   5.0931    0.426  25.4978    5.568  25.5791
1740556 0.06  29.894  36.795   25.593  51.4943   24.413   7.2482    0.426  35.6535    5.415  35.7712
1740556 0.06  32.884  40.475   25.968  72.7210   24.807  10.4187    0.426  50.3679    5.257  50.5400
1740556 0.06  36.171  44.520   26.354  99.9999   25.214  15.1412    0.426  71.8934    5.095  72.1481
1740556 0.06  39.790  48.975   26.751  99.9999   25.632  22.2626    0.426  99.9999    4.927  99.9999
1740556 0.06  43.770  53.874   27.160  99.9999   26.064  33.1326    0.426  99.9999    4.755  99.9999
1740556 0.06  48.146  59.259   27.580  99.9999   26.507  49.8387    0.426  99.9999    4.577  99.9999
1740556 0.06  52.961  65.186   28.012  99.9999   26.964  75.9503    0.426  99.9999    4.394  99.9999
1740556 0.06  58.256  71.703   28.457  99.9999   27.435  99.9999    0.426  99.9999    4.206  99.9999
1740556 0.06  64.081  78.873   28.915  99.9999   27.919  99.9999    0.426  99.9999    4.012  99.9999
1740556 0.06  70.492  86.764   29.386  99.9999   28.419  99.9999    0.426  99.9999    3.813  99.9999
1740556 0.06  77.537  95.435   29.869  99.9999   28.932  99.9999    0.426  99.9999    3.607  99.9999
1740556 0.06  85.294 104.984   30.368  99.9999   29.462  99.9999    0.426  99.9999    3.395  99.9999
1740556 0.06  93.820 115.477   30.880  99.9999   30.006  99.9999    0.426  99.9999    3.178  99.9999
1740556 0.06 103.206 127.029   31.408  99.9999   30.568  99.9999    0.426  99.9999    2.953  99.9999
1740556 0.06 113.525 139.731   31.950  99.9999   31.145  99.9999    0.426  99.9999    2.722  99.9999
1740556 0.06 124.879 153.705   32.508  99.9999   31.740  99.9999    0.426  99.9999    2.484  99.9999
 786203 0.06   0.119   0.146   14.863   0.0022   12.695   0.0001    0.685   0.1300   10.361   0.1300
 786203 0.06   0.131   0.161   14.942   0.0024   12.782   0.0002    0.680   0.1300   10.321   0.1300
 786203 0.06   0.143   0.175   15.015   0.0025   12.862   0.0002    0.675   0.1300   10.284   0.1300
 786203 0.06   0.158   0.195   15.104   0.0028   12.960   0.0002    0.669   0.1300   10.239   0.1300
 786203 0.06   0.174   0.214   15.187   0.0030   13.050   0.0002    0.664   0.1300   10.198   0.1300
 786203 0.06   0.190   0.234   15.263   0.0032   13.134   0.0002    0.659   0.1300   10.160   0.1300
 786203 0.06   0.210   0.258   15.352   0.0035   13.230   0.0002    0.653   0.1300   10.115   0.1300
 786203 0.06   0.230   0.282   15.433   0.0038   13.319   0.0003    0.648   0.1300   10.075   0.1300
 786203 0.06   0.253   0.312   15.524   0.0042   13.418   0.0003    0.643   0.1300   10.030   0.1300
 786203 0.06   0.281   0.346   15.621   0.0047   13.524   0.0003    0.637   0.1300    9.982   0.1300
 786203 0.06   0.309   0.380   15.710   0.0051   13.621   0.0004    0.631   0.1300    9.937   0.1300
 786203 0.06   0.341   0.419   15.805   0.0056   13.724   0.0004    0.626   0.1301    9.890   0.1301
 786203 0.06   0.372   0.458   15.892   0.0061   13.819   0.0005    0.620   0.1301    9.847   0.1301
 786203 0.06   0.412   0.506   15.993   0.0068   13.929   0.0005    0.614   0.1301    9.796   0.1301
 786203 0.06   0.451   0.555   16.086   0.0074   14.031   0.0006    0.608   0.1301    9.750   0.1301
 786203 0.06   0.495   0.609   16.182   0.0081   14.136   0.0007    0.602   0.1301    9.701   0.1301
 786203 0.06   0.546   0.672   16.287   0.0088   14.250   0.0008    0.595   0.1301    9.649   0.1301
 786203 0.06   0.602   0.740   16.391   0.0096   14.364   0.0009    0.588   0.1302    9.597   0.1302
 786203 0.06   0.661   0.813   16.494   0.0104   14.477   0.0009    0.582   0.1302    9.545   0.1302
 786203 0.06   0.725   0.891   16.597   0.0113   14.590   0.0010    0.575   0.1302    9.494   0.1302
 786203 0.06   0.800   0.983   16.710   0.0126   14.713   0.0012    0.568   0.1303    9.438   0.1303
 786203 0.06   0.879   1.081   16.819   0.0140   14.832   0.0014    0.561   0.1304    9.383   0.1304
 786203 0.06   0.966   1.188   16.929   0.0157   14.953   0.0016    0.554   0.1304    9.327   0.1305
 786203 0.06   1.065   1.310   17.045   0.0178   15.079   0.0019    0.547   0.1306    9.269   0.1306
 786203 0.06   1.168   1.436   17.154   0.0200   15.200   0.0022    0.539   0.1307    9.213   0.1307
 786203 0.06   1.287   1.582   17.271   0.0220   15.330   0.0025    0.530   0.1309    9.152   0.1309
 786203 0.06   1.418   1.743   17.391   0.0243   15.461   0.0028    0.522   0.1311    9.092   0.1311
 786203 0.06   1.556   1.913   17.509   0.0265   15.588   0.0031    0.516   0.1313    9.035   0.1313
 786203 0.06   1.715   2.108   17.643   0.0290   15.722   0.0035    0.516   0.1315    8.982   0.1315
 786203 0.06   1.885   2.317   17.790   0.0330   15.853   0.0038    0.527   0.1320    8.940   0.1320
 786203 0.06   2.071   2.546   17.942   0.0381   15.986   0.0040    0.540   0.1326    8.900   0.1326
 786203 0.06   2.281   2.804   18.074   0.0428   16.124   0.0043    0.536   0.1333    8.841   0.1333
 786203 0.06   2.507   3.082   18.173   0.0468   16.257   0.0047    0.513   0.1339    8.765   0.1339
 786203 0.06   2.760   3.393   18.275   0.0511   16.396   0.0052    0.487   0.1347    8.683   0.1347
 786203 0.06   3.033   3.729   18.391   0.0569   16.536   0.0054    0.471   0.1358    8.611   0.1358
 786203 0.06   3.338   4.104   18.554   0.0657   16.671   0.0058    0.490   0.1376    8.575   0.1377
 786203 0.06   3.671   4.513   18.710   0.0753   16.806   0.0064    0.504   0.1399    8.536   0.1400
 786203 0.06   4.039   4.966   18.836   0.0850   16.942   0.0072    0.497   0.1426    8.475   0.1426
 786203 0.06   4.443   5.462   18.946   0.0949   17.088   0.0083    0.473   0.1455    8.393   0.1455
 786203 0.06   4.887   6.008   19.080   0.1068   17.227   0.0095    0.469   0.1493    8.333   0.1494
 786203 0.06   5.378   6.611   19.273   0.1276   17.372   0.0107    0.503   0.1569    8.308   0.1569
 786203 0.06   5.916   7.273   19.361   0.1387   17.518   0.0122    0.463   0.1613    8.210   0.1614
 786203 0.06   6.506   7.999   19.545   0.1641   17.680   0.0140    0.478   0.1722    8.160   0.1723
 786203 0.06   7.156   8.797   19.699   0.1892   17.843   0.0165    0.471   0.1840    8.088   0.1841
 786203 0.06   7.872   9.679   19.919   0.2313   18.012   0.0192    0.471   0.2055    8.021   0.2056
 786203 0.06   8.661  10.647   20.098   0.2714   18.201   0.0225    0.471   0.2275    7.945   0.2277
 786203 0.06   9.524  11.709   20.193   0.2943   18.384   0.0267    0.471   0.2407    7.872   0.2410
 786203 0.06  10.478  12.882   20.309   0.3265   18.547   0.0309    0.471   0.2597    7.806   0.2600
 786203 0.06  11.528  14.172   20.475   0.3804   18.723   0.0362    0.471   0.2924    7.736   0.2928
 786203 0.06  12.680  15.589   20.744   0.4877   18.902   0.0430    0.471   0.3600    7.664   0.3604
 786203 0.06  13.947  17.147   20.918   0.5714   19.074   0.0501    0.471   0.4142    7.596   0.4147
 786203 0.06  15.341  18.860   21.095   0.6724   19.267   0.0596    0.471   0.4808    7.519   0.4813
 786203 0.06  16.874  20.745   21.275   0.7932   19.480   0.0723    0.471   0.5614    7.434   0.5621
 786203 0.06  18.561  22.819   21.457   0.9374   19.689   0.0877    0.471   0.6584    7.350   0.6594
 786203 0.06  20.418  25.102   21.643   1.1115   19.949   0.1113    0.471   0.7769    7.246   0.7781
 786203 0.06  22.461  27.614   21.832   1.3218   20.173   0.1369    0.471   0.9203    7.156   0.9220
 786203 0.06  24.706  30.374   22.024   1.5775   20.418   0.1715    0.471   1.0957    7.058   1.0978
 786203 0.06  27.177  33.412   22.219   1.8884   20.642   0.2114    0.471   1.3093    6.969   1.3120
 786203 0.06  29.894  36.752   22.417   2.2665   20.866   0.2597    0.471   1.5695    6.879   1.5730
 786203 0.06  32.884  40.428   22.618   2.7284   21.154   0.3381    0.471   1.8894    6.764   1.8943
 786203 0.06  36.171  44.469   22.823   3.2906   21.477   0.4544    0.471   2.2812    6.634   2.2884
 786203 0.06  39.790  48.918   23.031   3.9849   21.685   0.5494    0.471   2.7610    6.551   2.7697
 786203 0.06  43.770  53.811   23.242   4.8420   21.895   0.6667    0.471   3.3536    6.467   3.3641
 786203 0.06  48.146  59.191   23.457   5.9008   22.109   0.8108    0.471   4.0857    6.382   4.0986
 786203 0.06  52.961  65.111   23.675   7.2135   22.326   0.9894    0.471   4.9937    6.295   5.0094
 786203 0.06  58.256  71.620   23.897   8.8476   22.545   1.2112    0.471   6.1240    6.207   6.1431
 786203 0.06  64.081  78.782   24.122  10.8896   22.768   1.4870    0.471   7.5365    6.118   7.5599
 786203 0.06  70.492  86.664   24.352  13.4497   22.995   1.8316    0.471   9.3073    6.028   9.3361
 786203 0.06  77.537  95.325   24.584  16.6654   23.224   2.2625    0.471  11.5316    5.936  11.5671
 786203 0.06  85.294 104.862   24.821  20.7300   23.457   2.8034    0.471  14.3427    5.843  14.3865
 786203 0.06  93.820 115.344   25.061  25.8777   23.693   3.4866    0.471  17.9029    5.748  17.9571
 786203 0.06 103.206 126.882   25.306  32.4576   23.933   4.3470    0.471  22.4525    5.652  22.5197
 786203 0.06 113.525 139.569   25.554  40.7348   24.176   5.6796    0.471  28.1988    5.555  28.2902
1757459 0.06   0.119   0.137   13.782   0.0013   12.108   0.0004    0.346   0.1300   10.252   0.1300
1757459 0.06   0.131   0.151   13.919   0.0015   12.223   0.0005    0.362   0.1300   10.222   0.1300
1757459 0.06   0.143   0.164   14.046   0.0018   12.329   0.0007    0.376   0.1300   10.193   0.1300
1757459 0.06   0.158   0.182   14.200   0.0021   12.459   0.0008    0.393   0.1300   10.158   0.1300
1757459 0.06   0.174   0.201   14.341   0.0025   12.579   0.0011    0.407   0.1300   10.124   0.1300
1757459 0.06   0.190   0.219   14.471   0.0029   12.690   0.0013    0.420   0.1300   10.092   0.1300
1757459 0.06   0.210   0.242   14.620   0.0034   12.819   0.0017    0.434   0.1300   10.055   0.1300
1757459 0.06   0.230   0.265   14.756   0.0041   12.938   0.0021    0.445   0.1300   10.019   0.1300
1757459 0.06   0.253   0.292   14.907   0.0049   13.071   0.0027    0.458   0.1301    9.979   0.1301
1757459 0.06   0.281   0.324   15.069   0.0060   13.214   0.0033    0.471   0.1301    9.934   0.1301
1757459 0.06   0.309   0.356   15.218   0.0072   13.346   0.0042    0.482   0.1301    9.893   0.1301
1757459 0.06   0.341   0.392   15.376   0.0087   13.487   0.0052    0.494   0.1302    9.848   0.1302
1757459 0.06   0.372   0.429   15.524   0.0104   13.620   0.0062    0.504   0.1303    9.805   0.1303
1757459 0.06   0.412   0.474   15.696   0.0128   13.774   0.0074    0.516   0.1304    9.756   0.1304
1757459 0.06   0.451   0.520   15.857   0.0155   13.920   0.0087    0.527   0.1306    9.708   0.1306
1757459 0.06   0.495   0.570   16.026   0.0185   14.070   0.0103    0.540   0.1308    9.661   0.1309
1757459 0.06   0.546   0.629   16.209   0.0223   14.235   0.0120    0.553   0.1312    9.607   0.1312
1757459 0.06   0.602   0.693   16.392   0.0260   14.401   0.0132    0.564   0.1315    9.553   0.1316
1757459 0.06   0.661   0.762   16.569   0.0293   14.566   0.0144    0.572   0.1319    9.495   0.1320
1757459 0.06   0.725   0.835   16.733   0.0315   14.730   0.0151    0.572   0.1322    9.429   0.1323
1757459 0.06   0.800   0.921   16.906   0.0338   14.908   0.0159    0.569   0.1325    9.354   0.1326
1757459 0.06   0.879   1.013   17.070   0.0361   15.079   0.0157    0.564   0.1328    9.281   0.1329
1757459 0.06   0.966   1.113   17.235   0.0382   15.248   0.0149    0.561   0.1330    9.211   0.1331
1757459 0.06   1.065   1.227   17.410   0.0409   15.417   0.0144    0.565   0.1333    9.147   0.1335
1757459 0.06   1.168   1.346   17.567   0.0445   15.569   0.0130    0.569   0.1338    9.090   0.1339
1757459 0.06   1.287   1.482   17.730   0.0493   15.722   0.0116    0.575   0.1346    9.035   0.1346
1757459 0.06   1.418   1.633   17.878   0.0557   15.864   0.0112    0.580   0.1357    8.983   0.1358
1757459 0.06   1.556   1.793   17.999   0.0615   15.988   0.0121    0.577   0.1369    8.931   0.1370
1757459 0.06   1.715   1.975   18.127   0.0683   16.113   0.0138    0.580   0.1385    8.883   0.1386
1757459 0.06   1.885   2.171   18.204   0.0730   16.230   0.0153    0.553   0.1397    8.809   0.1398
1757459 0.06   2.071   2.386   18.225   0.0744   16.356   0.0160    0.480   0.1401    8.687   0.1402
1757459 0.06   2.281   2.627   18.326   0.0816   16.509   0.0153    0.444   0.1419    8.590   0.1420
1757459 0.06   2.507   2.887   18.476   0.0927   16.700   0.0130    0.417   0.1450    8.485   0.1451
1757459 0.06   2.760   3.179   18.691   0.1119   16.910   0.0151    0.420   0.1513    8.405   0.1514
1757459 0.06   3.033   3.494   18.959   0.1416   17.114   0.0165    0.464   0.1627    8.368   0.1628
1757459 0.06   3.338   3.845   19.174   0.1726   17.310   0.0174    0.477   0.1762    8.302   0.1764
1757459 0.06   3.671   4.228   19.277   0.1905   17.492   0.0185    0.423   0.1847    8.175   0.1848
1757459 0.06   4.039   4.653   19.527   0.2388   17.653   0.0197    0.423   0.2095    8.110   0.2097
1757459 0.06   4.443   5.118   19.655   0.2708   17.844   0.0216    0.423   0.2271    8.034   0.2273
1757459 0.06   4.887   5.629   19.690   0.2797   18.041   0.0274    0.423   0.2324    7.955   0.2327
1757459 0.06   5.378   6.194   19.952   0.3561   18.275   0.0380    0.423   0.2778    7.862   0.2782
1757459 0.06   5.916   6.815   20.294   0.4922   18.539   0.0526    0.423   0.3635    7.756   0.3641
1757459 0.06   6.506   7.494   20.478   0.5780   18.807   0.0673    0.423   0.4196    7.649   0.4205
1757459 0.06   7.156   8.242   20.664   0.6886   19.136   0.0887    0.423   0.4935    7.517   0.4947
1757459 0.06   7.872   9.068   20.851   0.8184   19.464   0.1073    0.423   0.5806    7.386   0.5822
1757459 0.06   8.661   9.976   21.040   0.9549   19.818   0.1263    0.423   0.6730    7.245   0.6749
1757459 0.06   9.524  10.970   21.229   1.1399   20.272   0.1788    0.423   0.8017    7.063   0.8049
1757459 0.06  10.478  12.070   21.420   1.3527   20.775   0.2650    0.423   0.9539    6.862   0.9598
1757459 0.06  11.528  13.278   21.613   1.6131   21.230   0.3921    0.423   1.1456    6.680   1.1562
1757459 0.06  12.680  14.606   21.807   1.9265   21.463   0.4845    0.423   1.3682    6.587   1.3818
1757459 0.06  13.947  16.065   22.002   2.3000   21.699   0.6007    0.423   1.6350    6.492   1.6526
1757459 0.06  15.341  17.671   22.198   2.7593   21.939   0.7428    0.423   1.9635    6.396   1.9858
1757459 0.06  16.874  19.436   22.396   3.3063   22.182   0.9285    0.423   2.3581    6.299   2.3872
1757459 0.06  18.561  21.379   22.595   3.9696   22.429   1.1671    0.423   2.8398    6.200   2.8779
1757459 0.06  20.418  23.519   22.795   4.7715   22.680   1.4677    0.423   3.4251    6.100   3.4751
1757459 0.06  22.461  25.872   22.998   5.7433   22.934   1.8536    0.423   4.1397    5.998   4.2056
1757459 0.06  24.706  28.459   23.201   6.9258   23.192   2.3505    0.423   5.0161    5.895   5.1035
1757459 0.06  27.177  31.305   23.406   8.3638   23.453   2.9908    0.423   6.0913    5.790   6.2077
1757459 0.06  29.894  34.434   23.612  10.1158   23.719   3.8187    0.423   7.4144    5.684   7.5701
1757459 0.06  32.884  37.878   23.820  12.2472   23.988   4.8930    0.423   9.0431    5.576   9.2525
1757459 0.06  36.171  41.664   24.029  14.8415   24.261   6.2892    0.423  11.0522    5.467  11.3349
1757459 0.06  39.790  45.833   24.240  18.0196   24.538   8.1180    0.423  13.5510    5.356  13.9346
1757459 0.06  43.770  50.417   24.452  21.9090   24.820  10.5184    0.423  16.6631    5.244  17.1860
1757459 0.06  48.146  55.458   24.666  26.6673   25.105  13.6780    0.423  20.5487    5.130  21.2646
1757459 0.06  52.961  61.004   24.881  32.5126   25.394  17.8644    0.423  25.4347    5.014  26.4195
1757459 0.06  58.256  67.103   25.097  39.6892   25.688  23.4116    0.423  31.5932    4.897  32.9519
1757459 0.06  64.081  73.813   25.315  48.5187   25.985  30.7897    0.423  39.3981    4.777  41.2783
1757459 0.06  70.492  81.198   25.535  59.4206   26.288  40.6743    0.423  49.3702    4.657  51.9819
1757459 0.06  77.537  89.313   25.756  72.8121   26.594  53.9367    0.423  62.1259    4.534  65.7655
1757459 0.06  85.294  98.248   25.979  89.4282   26.905  71.8332    0.423  78.6441    4.409  83.7287
1757459 0.06  93.820 108.069   26.203  99.9999   27.221  96.1070    0.423  99.9999    4.283  99.9999
1757459 0.06 103.206 118.880   26.429  99.9999   27.541  99.9999    0.423  99.9999    4.155  99.9999
1757459 0.06 113.525 130.767   26.657  99.9999   27.866  99.9999    0.423  99.9999    4.025  99.9999
1757459 0.06 124.879 143.844   26.886  99.9999   28.195  99.9999    0.423  99.9999    3.894  99.9999
1757459 0.06 137.364 158.226   27.117  99.9999   28.530  99.9999    0.423  99.9999    3.760  99.9999
1757459 0.06 151.102 174.050   27.349  99.9999   28.869  99.9999    0.423  99.9999    3.624  99.9999
1757459 0.06 166.213 191.456   27.583  99.9999   29.213  99.9999    0.423  99.9999    3.486  99.9999
1731926 0.06   0.119   0.139   15.918   0.0085   14.065   0.0020    0.470   0.1301    9.594   0.1301
1731926 0.06   0.131   0.153   15.928   0.0089   14.084   0.0022    0.464   0.1302    9.581   0.1302
1731926 0.06   0.143   0.167   15.938   0.0093   14.102   0.0024    0.458   0.1302    9.567   0.1302
1731926 0.06   0.158   0.185   15.952   0.0096   14.125   0.0027    0.452   0.1302    9.552   0.1302
1731926 0.06   0.174   0.204   15.967   0.0101   14.148   0.0030    0.446   0.1302    9.537   0.1302
1731926 0.06   0.190   0.222   15.982   0.0106   14.171   0.0033    0.441   0.1302    9.523   0.1302
1731926 0.06   0.210   0.246   16.001   0.0112   14.199   0.0037    0.435   0.1303    9.506   0.1303
1731926 0.06   0.230   0.269   16.022   0.0118   14.226   0.0038    0.430   0.1303    9.489   0.1303
1731926 0.06   0.253   0.297   16.046   0.0125   14.259   0.0043    0.424   0.1303    9.470   0.1303
1731926 0.06   0.281   0.329   16.074   0.0133   14.297   0.0048    0.418   0.1304    9.449   0.1304
1731926 0.06   0.309   0.361   16.102   0.0141   14.335   0.0053    0.411   0.1304    9.427   0.1304
1731926 0.06   0.341   0.398   16.137   0.0150   14.378   0.0059    0.405   0.1305    9.404   0.1305
1731926 0.06   0.372   0.436   16.174   0.0161   14.422   0.0061    0.400   0.1305    9.381   0.1306
1731926 0.06   0.412   0.482   16.217   0.0172   14.475   0.0069    0.393   0.1306    9.353   0.1307
1731926 0.06   0.451   0.528   16.261   0.0183   14.530   0.0077    0.386   0.1307    9.324   0.1307
1731926 0.06   0.495   0.579   16.313   0.0198   14.590   0.0081    0.380   0.1308    9.294   0.1309
1731926 0.06   0.546   0.639   16.370   0.0211   14.660   0.0092    0.371   0.1310    9.258   0.1310
1731926 0.06   0.602   0.704   16.433   0.0226   14.734   0.0098    0.364   0.1311    9.220   0.1312
1731926 0.06   0.661   0.774   16.503   0.0236   14.814   0.0106    0.357   0.1312    9.181   0.1313
1731926 0.06   0.725   0.848   16.576   0.0240   14.897   0.0108    0.350   0.1312    9.141   0.1313
1731926 0.06   0.800   0.936   16.651   0.0239   14.988   0.0110    0.339   0.1312    9.094   0.1313
1731926 0.06   0.879   1.029   16.732   0.0232   15.081   0.0105    0.331   0.1312    9.049   0.1312
1731926 0.06   0.966   1.131   16.812   0.0226   15.177   0.0107    0.320   0.1311    9.000   0.1312
1731926 0.06   1.065   1.246   16.901   0.0228   15.277   0.0100    0.312   0.1311    8.951   0.1312
1731926 0.06   1.168   1.367   16.996   0.0235   15.375   0.0100    0.310   0.1312    8.910   0.1312
1731926 0.06   1.287   1.506   17.092   0.0251   15.478   0.0097    0.305   0.1313    8.864   0.1314
1731926 0.06   1.418   1.659   17.183   0.0270   15.581   0.0093    0.298   0.1315    8.816   0.1315
1731926 0.06   1.556   1.821   17.253   0.0279   15.678   0.0090    0.279   0.1315    8.758   0.1316
1731926 0.06   1.715   2.006   17.309   0.0304   15.774   0.0090    0.251   0.1318    8.692   0.1319
1731926 0.06   1.885   2.205   17.366   0.0342   15.864   0.0101    0.229   0.1323    8.633   0.1323
1731926 0.06   2.071   2.423   17.420   0.0386   15.950   0.0122    0.207   0.1329    8.577   0.1330
1731926 0.06   2.281   2.669   17.478   0.0417   16.040   0.0131    0.185   0.1334    8.519   0.1335
1731926 0.06   2.507   2.933   17.544   0.0418   16.133   0.0139    0.167   0.1335    8.464   0.1336
1731926 0.06   2.760   3.229   17.635   0.0433   16.242   0.0147    0.154   0.1337    8.407   0.1339
1731926 0.06   3.033   3.549   17.755   0.0458   16.367   0.0196    0.150   0.1344    8.353   0.1346
1731926 0.06   3.338   3.906   17.863   0.0511   16.504   0.0254    0.131   0.1358    8.279   0.1361
1731926 0.06   3.671   4.295   17.996   0.0598   16.645   0.0320    0.125   0.1381    8.218   0.1387
1731926 0.06   4.039   4.726   18.103   0.0660   16.786   0.0358    0.102   0.1398    8.137   0.1405
1731926 0.06   4.443   5.198   18.257   0.0769   16.946   0.0378    0.098   0.1427    8.070   0.1435
1731926 0.06   4.887   5.717   18.420   0.0863   17.109   0.0373    0.098   0.1451    8.004   0.1459
1731926 0.06   5.378   6.292   18.543   0.0907   17.245   0.0349    0.090   0.1461    7.942   0.1467
1731926 0.06   5.916   6.922   18.548   0.0884   17.311   0.0311    0.047   0.1450    7.873   0.1455
1731926 0.06   6.506   7.612   18.487   0.0879   17.333   0.0385   -0.009   0.1457    7.808   0.1465
1731926 0.06   7.156   8.372   18.534   0.1102   17.383   0.0590   -0.012   0.1557    7.785   0.1575
1731926 0.06   7.872   9.211   18.771   0.1221   17.567   0.0742    0.024   0.1628    7.748   0.1655
1731926 0.06   8.661  10.133   19.183   0.1556   17.955   0.0743    0.041   0.1757    7.610   0.1782
1731926 0.06   9.524  11.143   19.746   0.2452   18.463   0.0789    0.041   0.2193    7.406   0.2215
1731926 0.06  10.478  12.259   20.273   0.3869   19.005   0.0867    0.041   0.3013    7.189   0.3033
1731926 0.06  11.528  13.487   20.629   0.5337   19.461   0.1015    0.041   0.3945    7.007   0.3966
1731926 0.06  12.680  14.835   20.920   0.7001   19.918   0.1402    0.041   0.5065    6.824   0.5096
1731926 0.06  13.947  16.318   21.234   0.9286   20.515   0.2275    0.041   0.6683    6.585   0.6744
1731926 0.06  15.341  17.949   21.570   1.2614   21.226   0.4156    0.041   0.9198    6.301   0.9347
1731926 0.06  16.874  19.742   21.930   1.7578   21.560   0.5527    0.041   1.2700    6.167   1.2891
1731926 0.06  18.561  21.716   22.317   2.5126   21.913   0.7629    0.041   1.8050    6.026   1.8307
1731926 0.06  20.418  23.889   22.733   3.6807   22.287   1.0741    0.041   2.6320    5.877   2.6669
1731926 0.06  22.461  26.279   23.179   5.5484   22.681   1.5443    0.041   3.9508    5.719   3.9988
1731926 0.06  24.706  28.907   23.657   8.6216   23.097   2.2664    0.041   6.1133    5.553   6.1802
1731926 0.06  27.177  31.798   24.171  13.8267   23.537   3.3967    0.041   9.7626    5.377   9.8566
1731926 0.06  29.894  34.976   24.721  22.9605   24.001   5.2089    0.041  16.1426    5.191  16.2765
1731926 0.06  32.884  38.474   25.313  39.5717   24.491   8.1747    0.041  27.7041    4.995  27.8964
1731926 0.06  36.171  42.320   25.947  70.9578   25.008  13.1616    0.041  49.4797    4.788  49.7590
1731926 0.06  39.790  46.554   26.628  99.9999   25.555  21.7853    0.041  92.3384    4.569  92.7487
1731926 0.06  43.770  51.211   27.359  99.9999   26.133  37.0806    0.041  99.9999    4.338  99.9999
1731926 0.06  48.146  56.330   28.143  99.9999   26.742  65.0273    0.041  99.9999    4.094  99.9999
1731926 0.06  52.961  61.964   28.985  99.9999   27.386  99.9999    0.041  99.9999    3.837  99.9999
1731926 0.06  58.256  68.159   29.887  99.9999   28.066  99.9999    0.041  99.9999    3.565  99.9999
1731926 0.06  64.081  74.974   30.856  99.9999   28.784  99.9999    0.041  99.9999    3.278  99.9999
1731926 0.06  70.492  82.476   31.896  99.9999   29.543  99.9999    0.041  99.9999    2.974  99.9999
1731926 0.06  77.537  90.718   33.011  99.9999   30.343  99.9999    0.041  99.9999    2.654  99.9999
1731926 0.06  85.294  99.794   34.210  99.9999   31.190  99.9999    0.041  99.9999    2.315  99.9999
1731926 0.06  93.820 109.770   35.494  99.9999   32.082  99.9999    0.041  99.9999    1.958  99.9999
1731926 0.06 103.206 120.750   36.873  99.9999   33.026  99.9999    0.041  99.9999    1.581  99.9999
1731926 0.06 113.525 132.825   38.353  99.9999   34.022  99.9999    0.041  99.9999    1.182  99.9999
1731926 0.06 124.879 146.108   39.941  99.9999   35.074  99.9999    0.041  99.9999    0.762  99.9999
1731926 0.06 137.364 160.716   41.645  99.9999   36.186  99.9999    0.041  99.9999    0.317  99.9999
1731926 0.06 151.102 176.789   43.473  99.9999   37.359  99.9999    0.041  99.9999    0.000  99.9999
 789235 0.06   0.119   0.138   13.416   0.0008   11.693   0.0001    0.380   0.1300   10.453   0.1300
 789235 0.06   0.131   0.152   13.548   0.0009   11.820   0.0001    0.384   0.1300   10.406   0.1300
 789235 0.06   0.143   0.166   13.670   0.0010   11.936   0.0001    0.388   0.1300   10.363   0.1300
 789235 0.06   0.158   0.185   13.818   0.0012   12.078   0.0001    0.392   0.1300   10.310   0.1300
 789235 0.06   0.174   0.203   13.952   0.0013   12.208   0.0001    0.395   0.1300   10.262   0.1300
 789235 0.06   0.190   0.222   14.076   0.0015   12.327   0.0002    0.398   0.1300   10.217   0.1300
 789235 0.06   0.210   0.245   14.218   0.0018   12.465   0.0002    0.401   0.1300   10.165   0.1300
 789235 0.06   0.230   0.268   14.349   0.0021   12.591   0.0002    0.404   0.1300   10.118   0.1300
 789235 0.06   0.253   0.295   14.492   0.0024   12.729   0.0003    0.407   0.1300   10.065   0.1300
 789235 0.06   0.281   0.328   14.644   0.0029   12.877   0.0004    0.410   0.1300   10.009   0.1300
 789235 0.06   0.309   0.360   14.783   0.0034   13.013   0.0005    0.413   0.1300    9.957   0.1300
 789235 0.06   0.341   0.397   14.928   0.0040   13.155   0.0006    0.415   0.1300    9.903   0.1300
 789235 0.06   0.372   0.434   15.062   0.0047   13.285   0.0008    0.417   0.1300    9.853   0.1300
 789235 0.06   0.412   0.480   15.215   0.0057   13.435   0.0010    0.420   0.1301    9.795   0.1301
 789235 0.06   0.451   0.526   15.356   0.0068   13.573   0.0013    0.422   0.1301    9.742   0.1301
 789235 0.06   0.495   0.577   15.499   0.0079   13.712   0.0016    0.424   0.1301    9.689   0.1301
 789235 0.06   0.546   0.637   15.654   0.0093   13.864   0.0020    0.426   0.1302    9.631   0.1302
 789235 0.06   0.602   0.702   15.807   0.0108   14.013   0.0024    0.429   0.1302    9.574   0.1302
 789235 0.06   0.661   0.771   15.958   0.0124   14.159   0.0028    0.432   0.1303    9.518   0.1303
 789235 0.06   0.725   0.845   16.106   0.0141   14.302   0.0032    0.436   0.1304    9.465   0.1304
 789235 0.06   0.800   0.932   16.267   0.0158   14.457   0.0037    0.440   0.1305    9.407   0.1305
 789235 0.06   0.879   1.025   16.422   0.0177   14.605   0.0041    0.445   0.1306    9.353   0.1306
 789235 0.06   0.966   1.126   16.579   0.0195   14.752   0.0044    0.451   0.1307    9.300   0.1307
 789235 0.06   1.065   1.242   16.738   0.0211   14.905   0.0047    0.456   0.1308    9.243   0.1309
 789235 0.06   1.168   1.362   16.884   0.0222   15.050   0.0047    0.457   0.1309    9.187   0.1309
 789235 0.06   1.287   1.500   17.033   0.0230   15.205   0.0046    0.452   0.1310    9.120   0.1310
 789235 0.06   1.418   1.652   17.182   0.0247   15.364   0.0043    0.445   0.1311    9.049   0.1311
 789235 0.06   1.556   1.814   17.331   0.0275   15.521   0.0036    0.440   0.1314    8.981   0.1314
 789235 0.06   1.715   1.999   17.498   0.0321   15.687   0.0032    0.440   0.1319    8.915   0.1319
 789235 0.06   1.885   2.197   17.665   0.0376   15.853   0.0033    0.441   0.1325    8.850   0.1326
 789235 0.06   2.071   2.414   17.834   0.0437   16.019   0.0036    0.443   0.1334    8.786   0.1334
 789235 0.06   2.281   2.659   18.027   0.0522   16.186   0.0040    0.462   0.1349    8.737   0.1349
 789235 0.06   2.507   2.922   18.213   0.0623   16.347   0.0046    0.479   0.1369    8.690   0.1369
 789235 0.06   2.760   3.217   18.361   0.0710   16.516   0.0059    0.464   0.1389    8.607   0.1389
 789235 0.06   3.033   3.536   18.466   0.0778   16.687   0.0077    0.419   0.1406    8.494   0.1406
 789235 0.06   3.338   3.891   18.615   0.0890   16.859   0.0099    0.403   0.1438    8.409   0.1438
 789235 0.06   3.671   4.279   18.817   0.1070   17.033   0.0106    0.422   0.1495    8.359   0.1495
 789235 0.06   4.039   4.708   18.990   0.1250   17.214   0.0105    0.417   0.1559    8.281   0.1559
 789235 0.06   4.443   5.179   19.188   0.1498   17.395   0.0114    0.428   0.1659    8.219   0.1659
 789235 0.06   4.887   5.696   19.412   0.1849   17.576   0.0129    0.458   0.1818    8.177   0.1819
 789235 0.06   5.378   6.268   19.564   0.2123   17.751   0.0148    0.458   0.1954    8.107   0.1955
 789235 0.06   5.916   6.896   19.755   0.2543   17.941   0.0176    0.458   0.2178    8.031   0.2179
 789235 0.06   6.506   7.584   19.839   0.2742   18.109   0.0207    0.458   0.2290    7.964   0.2291
 789235 0.06   7.156   8.341   20.044   0.3315   18.279   0.0241    0.458   0.2624    7.896   0.2626
 789235 0.06   7.872   9.176   20.195   0.3804   18.455   0.0282    0.458   0.2920    7.825   0.2923
 789235 0.06   8.661  10.095   20.468   0.4850   18.634   0.0333    0.458   0.3578    7.754   0.3580
 789235 0.06   9.524  11.101   20.650   0.5708   18.815   0.0392    0.458   0.4132    7.682   0.4135
 789235 0.06  10.478  12.214   20.835   0.6790   19.005   0.0462    0.458   0.4844    7.605   0.4847
 789235 0.06  11.528  13.437   21.021   0.8036   19.205   0.0555    0.458   0.5673    7.526   0.5678
 789235 0.06  12.680  14.780   21.208   0.9526   19.406   0.0668    0.458   0.6675    7.445   0.6680
 789235 0.06  13.947  16.257   21.396   1.1328   19.609   0.0801    0.458   0.7894    7.364   0.7900
 789235 0.06  15.341  17.882   21.585   1.3468   19.830   0.0977    0.458   0.9349    7.276   0.9357
 789235 0.06  16.874  19.668   21.776   1.6040   20.025   0.1170    0.458   1.1103    7.198   1.1112
 789235 0.06  18.561  21.635   21.968   1.9152   20.209   0.1386    0.458   1.3230    7.124   1.3241
 789235 0.06  20.418  23.799   22.162   2.2900   20.417   0.1679    0.458   1.5796    7.040   1.5811
 789235 0.06  22.461  26.181   22.357   2.7392   20.683   0.2142    0.458   1.8882    6.934   1.8902
 789235 0.06  24.706  28.798   22.554   3.2815   20.928   0.2680    0.458   2.2611    6.836   2.2636
 789235 0.06  27.177  31.679   22.752   3.9385   21.201   0.3447    0.458   2.7137    6.727   2.7172
 789235 0.06  29.894  34.845   22.951   4.7304   21.470   0.4417    0.458   3.2599    6.619   3.2647
 789235 0.06  32.884  38.330   23.152   5.6918   21.680   0.5365    0.458   3.9219    6.535   3.9277
 789235 0.06  36.171  42.161   23.354   6.8582   21.892   0.6508    0.458   4.7250    6.451   4.7322
 789235 0.06  39.790  46.380   23.558   8.2723   22.106   0.7925    0.458   5.6991    6.365   5.7079
 789235 0.06  43.770  51.019   23.764   9.9942   22.321   0.9664    0.458   6.8853    6.279   6.8962
 789235 0.06  48.146  56.120   23.970  12.0866   22.538   1.1802    0.458   8.3271    6.192   8.3405
 789235 0.06  52.961  61.733   24.179  14.6417   22.758   1.4449    0.458  10.0882    6.104  10.1047
 789235 0.06  58.256  67.904   24.388  17.7605   22.979   1.7698    0.458  12.2379    6.016  12.2583
 789235 0.06  64.081  74.694   24.599  21.5743   23.202   2.1735    0.458  14.8671    5.927  14.8925
 789235 0.06  70.492  82.167   24.812  26.2486   23.427   2.6741    0.458  18.0901    5.837  18.1217
 789235 0.06  77.537  90.379   25.026  31.9712   23.654   3.2960    0.458  22.0365    5.746  22.0759
 789235 0.06  85.294  99.421   25.242  39.0146   23.883   4.0716    0.458  26.8946    5.654  26.9438
 789235 0.06  93.820 109.359   25.460  47.6577   24.114   5.0375    0.458  32.8571    5.562  32.9188
 789235 0.06 103.206 120.299   25.679  58.3857   24.347   6.3273    0.458  40.2647    5.469  40.3441
 789235 0.06 113.525 132.328   25.899  72.2846   24.582   7.8730    0.458  49.8527    5.375  49.9520
1757538 0.06   0.119   0.138   14.466   0.0023   12.429   0.0002    0.595   0.1300   10.373   0.1300
1757538 0.06   0.131   0.152   14.585   0.0026   12.549   0.0002    0.595   0.1300   10.324   0.1300
1757538 0.06   0.143   0.166   14.695   0.0029   12.660   0.0003    0.594   0.1300   10.280   0.1300
1757538 0.06   0.158   0.184   14.829   0.0032   12.796   0.0003    0.593   0.1300   10.224   0.1300
1757538 0.06   0.174   0.202   14.952   0.0036   12.920   0.0004    0.592   0.1300   10.173   0.1300
1757538 0.06   0.190   0.221   15.066   0.0040   13.035   0.0005    0.591   0.1300   10.127   0.1300
1757538 0.06   0.210   0.244   15.196   0.0046   13.168   0.0006    0.590   0.1300   10.072   0.1300
1757538 0.06   0.230   0.267   15.317   0.0051   13.290   0.0008    0.589   0.1300   10.023   0.1300
1757538 0.06   0.253   0.294   15.451   0.0058   13.425   0.0010    0.588   0.1301    9.967   0.1301
1757538 0.06   0.281   0.327   15.593   0.0066   13.570   0.0013    0.586   0.1301    9.908   0.1301
1757538 0.06   0.309   0.359   15.726   0.0075   13.704   0.0016    0.585   0.1301    9.853   0.1301
1757538 0.06   0.341   0.396   15.865   0.0086   13.846   0.0020    0.584   0.1301    9.795   0.1301
1757538 0.06   0.372   0.433   15.995   0.0098   13.978   0.0025    0.582   0.1302    9.740   0.1302
1757538 0.06   0.412   0.479   16.145   0.0112   14.132   0.0032    0.579   0.1302    9.676   0.1303
1757538 0.06   0.451   0.525   16.285   0.0128   14.276   0.0040    0.576   0.1303    9.616   0.1303
1757538 0.06   0.495   0.575   16.429   0.0146   14.425   0.0049    0.573   0.1304    9.552   0.1304
1757538 0.06   0.546   0.635   16.588   0.0170   14.591   0.0058    0.569   0.1306    9.482   0.1306
1757538 0.06   0.602   0.699   16.747   0.0196   14.757   0.0073    0.563   0.1308    9.410   0.1308
1757538 0.06   0.661   0.768   16.904   0.0226   14.923   0.0078    0.557   0.1310    9.337   0.1311
1757538 0.06   0.725   0.842   17.056   0.0259   15.087   0.0084    0.549   0.1313    9.263   0.1314
1757538 0.06   0.800   0.929   17.218   0.0301   15.264   0.0089    0.538   0.1318    9.182   0.1318
1757538 0.06   0.879   1.022   17.375   0.0349   15.436   0.0091    0.528   0.1323    9.104   0.1324
1757538 0.06   0.966   1.123   17.529   0.0405   15.605   0.0090    0.518   0.1331    9.026   0.1331
1757538 0.06   1.065   1.238   17.689   0.0470   15.778   0.0085    0.509   0.1341    8.948   0.1341
1757538 0.06   1.168   1.357   17.835   0.0531   15.940   0.0077    0.498   0.1351    8.872   0.1351
1757538 0.06   1.287   1.495   17.977   0.0600   16.107   0.0067    0.481   0.1364    8.788   0.1365
1757538 0.06   1.418   1.647   18.124   0.0690   16.270   0.0062    0.470   0.1384    8.712   0.1384
1757538 0.06   1.556   1.808   18.285   0.0790   16.426   0.0068    0.473   0.1409    8.652   0.1409
1757538 0.06   1.715   1.992   18.459   0.0927   16.589   0.0077    0.481   0.1448    8.595   0.1448
1757538 0.06   1.885   2.190   18.607   0.1071   16.748   0.0094    0.473   0.1494    8.524   0.1495
1757538 0.06   2.071   2.407   18.747   0.1209   16.894   0.0126    0.469   0.1544    8.461   0.1545
1757538 0.06   2.281   2.650   18.879   0.1383   17.045   0.0172    0.457   0.1614    8.388   0.1615
1757538 0.06   2.507   2.913   18.989   0.1538   17.189   0.0224    0.433   0.1681    8.307   0.1683
1757538 0.06   2.760   3.207   19.195   0.1850   17.316   0.0278    0.487   0.1826    8.310   0.1830
1757538 0.06   3.033   3.525   19.327   0.2079   17.441   0.0300    0.487   0.1940    8.261   0.1944
1757538 0.06   3.338   3.879   19.411   0.2219   17.585   0.0263    0.487   0.2009    8.203   0.2012
1757538 0.06   3.671   4.265   19.525   0.2449   17.764   0.0226    0.487   0.2129    8.131   0.2131
1757538 0.06   4.039   4.693   19.822   0.3229   18.024   0.0221    0.487   0.2572    8.027   0.2573
1757538 0.06   4.443   5.163   20.095   0.4146   18.306   0.0278    0.487   0.3132    7.914   0.3134
1757538 0.06   4.887   5.678   20.259   0.4828   18.566   0.0354    0.487   0.3565    7.810   0.3568
1757538 0.06   5.378   6.249   20.446   0.5739   18.808   0.0437    0.487   0.4155    7.714   0.4158
1757538 0.06   5.916   6.874   20.635   0.6799   19.030   0.0548    0.487   0.4854    7.625   0.4859
1757538 0.06   6.506   7.560   20.826   0.8167   19.198   0.0638    0.487   0.5765    7.558   0.5771
1757538 0.06   7.156   8.315   21.018   0.9710   19.422   0.0811    0.487   0.6806    7.468   0.6814
1757538 0.06   7.872   9.148   21.214   1.1722   19.644   0.1018    0.487   0.8171    7.379   0.8182
1757538 0.06   8.661  10.063   21.411   1.3834   19.980   0.1357    0.487   0.9618    7.245   0.9634
1757538 0.06   9.524  11.066   21.610   1.6625   20.207   0.1660    0.487   1.1528    7.154   1.1547
1757538 0.06  10.478  12.175   21.813   1.9979   20.500   0.2121    0.487   1.3836    7.037   1.3862
1757538 0.06  11.528  13.395   22.017   2.4102   20.889   0.2955    0.487   1.6699    6.881   1.6741
1757538 0.06  12.680  14.734   22.224   2.9120   21.321   0.4326    0.487   2.0226    6.708   2.0300
1757538 0.06  13.947  16.206   22.432   3.5251   21.550   0.5318    0.487   2.4477    6.617   2.4569
1757538 0.06  15.341  17.826   22.644   4.2853   21.781   0.6559    0.487   2.9751    6.524   2.9867
1757538 0.06  16.874  19.606   22.857   5.2103   22.015   0.8110    0.487   3.6176    6.431   3.6321
1757538 0.06  18.561  21.567   23.073   6.3538   22.252   1.0063    0.487   4.4125    6.336   4.4308
1757538 0.06  20.418  23.725   23.291   7.7654   22.492   1.2543    0.487   5.3947    6.240   5.4179
1757538 0.06  22.461  26.099   23.513   9.5210   22.736   1.5692    0.487   6.6171    6.142   6.6468
1757538 0.06  24.706  28.708   23.736  11.6967   22.982   1.9683    0.487   8.1332    6.044   8.1712
1757538 0.06  27.177  31.579   23.962  14.3968   23.232   2.4768    0.487  10.0165    5.944  10.0654
1757538 0.06  29.894  34.736   24.190  17.7646   23.485   3.1255    0.487  12.3674    5.843  12.4304
1757538 0.06  32.884  38.210   24.421  21.9758   23.741   3.9565    0.487  15.3097    5.740  15.3913
1757538 0.06  36.171  42.029   24.655  27.2489   24.000   5.0235    0.487  18.9975    5.637  19.1035
1757538 0.06  39.790  46.235   24.892  33.8741   24.263   6.4022    0.487  23.6361    5.531  23.7744
1757538 0.06  43.770  50.859   25.131  42.2136   24.530   8.1767    0.487  29.4805    5.425  29.6614
1757538 0.06  48.146  55.943   25.372  52.7337   24.799  10.4785    0.487  36.8621    5.317  37.0996
1757538 0.06  52.961  61.539   25.617  66.0531   25.072  13.4783    0.487  46.2203    5.208  46.5337
1757538 0.06  58.256  67.691   25.864  82.9290   25.349  17.3786    0.487  58.0926    5.097  58.5070
1757538 0.06  64.081  74.459   26.114  99.9999   25.629  22.4916    0.487  73.2185    4.985  73.7691
1757538 0.06  70.492  81.909   26.367  99.9999   25.912  29.2119    0.487  92.5451    4.872  93.2798
1757538 0.06  77.537  90.095   26.622  99.9999   26.200  38.0695    0.487  99.9999    4.757  99.9999
1757538 0.06  85.294  99.109   26.881  99.9999   26.491  49.7822    0.487  99.9999    4.640  99.9999
1757538 0.06  93.820 109.016   27.142  99.9999   26.785  65.3143    0.487  99.9999    4.523  99.9999
1757538 0.06 103.206 119.921   27.407  99.9999   27.084  86.0061    0.487  99.9999    4.403  99.9999
1757538 0.06 113.525 131.912   27.674  99.9999   27.386  99.9999    0.487  99.9999    4.282  99.9999
1757538 0.06 124.879 145.104   27.945  99.9999   27.692  99.9999    0.487  99.9999    4.160  99.9999
1757538 0.06 137.364 159.612   28.218  99.9999   28.003  99.9999    0.487  99.9999    4.036  99.9999
 789297 0.06   0.119   0.139   15.033   0.0032   12.492   0.0004    0.942   0.1300   10.695   0.1300
 789297 0.06   0.131   0.153   15.095   0.0034   12.589   0.0005    0.917   0.1300   10.631   0.1300
 789297 0.06   0.143   0.167   15.153   0.0036   12.679   0.0006    0.895   0.1300   10.573   0.1300
 789297 0.06   0.158   0.185   15.224   0.0039   12.790   0.0007    0.868   0.1300   10.502   0.1300
 789297 0.06   0.174   0.204   15.291   0.0041   12.892   0.0008    0.844   0.1300   10.437   0.1300
 789297 0.06   0.190   0.222   15.354   0.0044   12.986   0.0010    0.822   0.1300   10.377   0.1300
 789297 0.06   0.210   0.245   15.427   0.0048   13.095   0.0012    0.797   0.1300   10.309   0.1300
 789297 0.06   0.230   0.269   15.495   0.0051   13.196   0.0013    0.775   0.1301   10.247   0.1301
 789297 0.06   0.253   0.296   15.572   0.0055   13.308   0.0016    0.751   0.1301   10.178   0.1301
 789297 0.06   0.281   0.329   15.655   0.0060   13.428   0.0021    0.726   0.1301   10.105   0.1301
 789297 0.06   0.309   0.361   15.735   0.0066   13.539   0.0025    0.704   0.1301   10.039   0.1301
 789297 0.06   0.341   0.398   15.819   0.0072   13.657   0.0030    0.681   0.1301    9.968   0.1301
 789297 0.06   0.372   0.435   15.900   0.0079   13.767   0.0038    0.662   0.1301    9.905   0.1301
 789297 0.06   0.412   0.482   15.994   0.0089   13.895   0.0048    0.638   0.1302    9.830   0.1302
 789297 0.06   0.451   0.528   16.086   0.0099   14.015   0.0059    0.618   0.1302    9.762   0.1303
 789297 0.06   0.495   0.579   16.181   0.0112   14.140   0.0069    0.599   0.1303    9.693   0.1303
 789297 0.06   0.546   0.639   16.287   0.0127   14.277   0.0086    0.577   0.1304    9.616   0.1305
 789297 0.06   0.602   0.704   16.395   0.0145   14.416   0.0101    0.556   0.1306    9.540   0.1306
 789297 0.06   0.661   0.773   16.506   0.0166   14.555   0.0115    0.536   0.1307    9.464   0.1308
 789297 0.06   0.725   0.847   16.619   0.0191   14.696   0.0131    0.517   0.1310    9.389   0.1311
 789297 0.06   0.800   0.935   16.744   0.0219   14.852   0.0151    0.497   0.1313    9.306   0.1314
 789297 0.06   0.879   1.028   16.869   0.0251   15.007   0.0168    0.476   0.1316    9.223   0.1318
 789297 0.06   0.966   1.130   16.997   0.0283   15.166   0.0178    0.454   0.1320    9.137   0.1322
 789297 0.06   1.065   1.245   17.130   0.0316   15.335   0.0199    0.429   0.1325    9.045   0.1327
 789297 0.06   1.168   1.366   17.263   0.0353   15.496   0.0208    0.410   0.1330    8.962   0.1333
 789297 0.06   1.287   1.505   17.416   0.0398   15.665   0.0218    0.399   0.1337    8.883   0.1340
 789297 0.06   1.418   1.658   17.572   0.0444   15.832   0.0225    0.392   0.1344    8.810   0.1347
 789297 0.06   1.556   1.820   17.725   0.0484   15.985   0.0225    0.392   0.1351    8.749   0.1353
 789297 0.06   1.715   2.005   17.856   0.0507   16.140   0.0220    0.375   0.1354    8.670   0.1357
 789297 0.06   1.885   2.204   17.982   0.0543   16.278   0.0228    0.367   0.1361    8.606   0.1364
 789297 0.06   2.071   2.421   18.095   0.0592   16.408   0.0232    0.356   0.1371    8.543   0.1374
 789297 0.06   2.281   2.667   18.188   0.0634   16.540   0.0222    0.329   0.1379    8.463   0.1382
 789297 0.06   2.507   2.931   18.268   0.0677   16.666   0.0206    0.297   0.1388    8.381   0.1390
 789297 0.06   2.760   3.227   18.387   0.0750   16.804   0.0195    0.285   0.1404    8.313   0.1407
 789297 0.06   3.033   3.547   18.490   0.0819   16.931   0.0185    0.268   0.1422    8.246   0.1424
 789297 0.06   3.338   3.903   18.591   0.0886   17.029   0.0154    0.270   0.1439    8.208   0.1440
 789297 0.06   3.671   4.292   18.651   0.0916   17.103   0.0132    0.260   0.1447    8.169   0.1448
 789297 0.06   4.039   4.723   18.728   0.0994   17.186   0.0123    0.256   0.1470    8.131   0.1471
 789297 0.06   4.443   5.195   18.834   0.1082   17.288   0.0131    0.259   0.1499    8.094   0.1500
 789297 0.06   4.887   5.713   18.986   0.1244   17.436   0.0155    0.262   0.1558    8.038   0.1560
 789297 0.06   5.378   6.288   19.083   0.1359   17.593   0.0220    0.221   0.1607    7.934   0.1609
 789297 0.06   5.916   6.917   19.319   0.1733   17.779   0.0307    0.254   0.1774    7.893   0.1778
 789297 0.06   6.506   7.607   19.553   0.2150   17.958   0.0418    0.254   0.1986    7.821   0.1993
 789297 0.06   7.156   8.366   19.740   0.2539   18.225   0.0522    0.254   0.2202    7.715   0.2212
 789297 0.06   7.872   9.204   20.102   0.3524   18.604   0.0590    0.254   0.2773    7.563   0.2783
 789297 0.06   8.661  10.126   20.304   0.4146   19.133   0.0655    0.254   0.3158    7.351   0.3168
 789297 0.06   9.524  11.135   20.510   0.4986   19.710   0.0925    0.254   0.3712    7.120   0.3731
 789297 0.06  10.478  12.251   20.723   0.6066   20.239   0.1455    0.254   0.4470    6.909   0.4508
 789297 0.06  11.528  13.478   20.941   0.7414   20.783   0.2387    0.254   0.5496    6.691   0.5579
 789297 0.06  12.680  14.825   21.165   0.9094   21.635   0.5185    0.254   0.7294    6.351   0.7583
 789297 0.06  13.947  16.307   21.394   1.1222   21.848   0.6311    0.254   0.8923    6.265   0.9273
 789297 0.06  15.341  17.937   21.630   1.3931   22.064   0.7684    0.254   1.0985    6.179   1.1407
 789297 0.06  16.874  19.729   21.872   1.7415   22.284   0.9414    0.254   1.3635    6.091   1.4145
 789297 0.06  18.561  21.701   22.120   2.1894   22.508   1.1566    0.254   1.7026    6.001   1.7644
 789297 0.06  20.418  23.872   22.375   2.7659   22.735   1.4234    0.254   2.1367    5.910   2.2112
 789297 0.06  22.461  26.261   22.637   3.5199   22.966   1.7613    0.254   2.7017    5.818   2.7921
 789297 0.06  24.706  28.887   22.906   4.5071   23.200   2.1856    0.254   3.4368    5.724   3.5462
 789297 0.06  27.177  31.776   23.182   5.8115   23.438   2.7237    0.254   4.4023    5.629   4.5351
 789297 0.06  29.894  34.952   23.465   7.5417   23.680   3.4026    0.254   5.6741    5.532   5.8351
 789297 0.06  32.884  38.448   23.756   9.8571   23.926   4.2584    0.254   7.3630    5.434   7.5575
 789297 0.06  36.171  42.291   24.054  12.9661   24.175   5.3601    0.254   9.6203    5.334   9.8563
 789297 0.06  39.790  46.522   24.361  17.2008   24.428   6.7671    0.254  12.6736    5.233  12.9595
 789297 0.06  43.770  51.176   24.675  22.9837   24.686   8.5836    0.254  16.8215    5.130  17.1683
 789297 0.06  48.146  56.292   24.998  30.9401   24.947  10.9178    0.254  22.4953    5.026  22.9153
 789297 0.06  52.961  61.922   25.330  41.9745   25.213  13.9405    0.254  30.3243    4.919  30.8327
 789297 0.06  58.256  68.112   25.670  57.4391   25.482  17.8739    0.254  41.2440    4.812  41.8591
 789297 0.06  64.081  74.923   26.019  79.2335   25.756  22.9903    0.254  56.5644    4.702  57.3071
 789297 0.06  70.492  82.419   26.378  99.9999   26.034  29.7027    0.254  78.2520    4.591  79.1489
 789297 0.06  77.537  90.656   26.745  99.9999   26.317  38.5282    0.254  99.9999    4.478  99.9999
 789297 0.06  85.294  99.726   27.123  99.9999   26.604  50.2316    0.254  99.9999    4.363  99.9999
 789297 0.06  93.820 109.694   27.511  99.9999   26.895  65.6533    0.254  99.9999    4.246  99.9999
 789297 0.06 103.206 120.668   27.909  99.9999   27.191  86.3295    0.254  99.9999    4.128  99.9999
 789297 0.06 113.525 132.733   28.318  99.9999   27.492  99.9999    0.254  99.9999    4.008  99.9999
 789297 0.06 124.879 146.008   28.738  99.9999   27.798  99.9999    0.254  99.9999    3.885  99.9999
 789297 0.06 137.364 160.606   29.168  99.9999   28.108  99.9999    0.254  99.9999    3.761  99.9999
 789297 0.06 151.102 176.668   29.611  99.9999   28.423  99.9999    0.254  99.9999    3.635  99.9999
 789297 0.06 166.213 194.336   30.064  99.9999   28.743  99.9999    0.254  99.9999    3.507  99.9999
 789297 0.06 182.833 213.768   30.530  99.9999   29.068  99.9999    0.254  99.9999    3.377  99.9999
 757017 0.06   0.119   0.129   16.367   0.0102   14.915   0.0020    0.194   0.1302    8.972   0.1302
 757017 0.06   0.131   0.142   16.406   0.0105   14.929   0.0021    0.212   0.1302    8.984   0.1302
 757017 0.06   0.143   0.155   16.443   0.0109   14.943   0.0022    0.228   0.1302    8.995   0.1302
 757017 0.06   0.158   0.172   16.490   0.0114   14.961   0.0023    0.247   0.1302    9.007   0.1302
 757017 0.06   0.174   0.189   16.534   0.0119   14.979   0.0025    0.265   0.1303    9.018   0.1303
 757017 0.06   0.190   0.206   16.573   0.0123   14.997   0.0027    0.280   0.1303    9.025   0.1303
 757017 0.06   0.210   0.228   16.622   0.0129   15.018   0.0029    0.298   0.1303    9.036   0.1303
 757017 0.06   0.230   0.249   16.667   0.0135   15.040   0.0032    0.314   0.1303    9.043   0.1304
 757017 0.06   0.253   0.275   16.718   0.0142   15.065   0.0035    0.332   0.1304    9.050   0.1304
 757017 0.06   0.281   0.305   16.774   0.0149   15.094   0.0038    0.351   0.1304    9.058   0.1304
 757017 0.06   0.309   0.335   16.828   0.0157   15.123   0.0042    0.367   0.1305    9.062   0.1305
 757017 0.06   0.341   0.369   16.886   0.0166   15.157   0.0045    0.384   0.1305    9.066   0.1305
 757017 0.06   0.372   0.404   16.942   0.0175   15.189   0.0050    0.401   0.1306    9.069   0.1306
 757017 0.06   0.412   0.447   17.010   0.0186   15.229   0.0053    0.420   0.1307    9.072   0.1307
 757017 0.06   0.451   0.490   17.074   0.0199   15.269   0.0058    0.437   0.1308    9.074   0.1308
 757017 0.06   0.495   0.537   17.143   0.0213   15.312   0.0063    0.454   0.1309    9.074   0.1309
 757017 0.06   0.546   0.593   17.217   0.0230   15.361   0.0066    0.471   0.1310    9.071   0.1311
 757017 0.06   0.602   0.653   17.288   0.0244   15.413   0.0071    0.485   0.1312    9.064   0.1312
 757017 0.06   0.661   0.717   17.356   0.0259   15.466   0.0075    0.495   0.1313    9.052   0.1313
 757017 0.06   0.725   0.786   17.422   0.0277   15.524   0.0079    0.500   0.1315    9.034   0.1315
 757017 0.06   0.800   0.868   17.491   0.0299   15.591   0.0085    0.502   0.1317    9.009   0.1318
 757017 0.06   0.879   0.954   17.554   0.0324   15.662   0.0092    0.496   0.1320    8.976   0.1321
 757017 0.06   0.966   1.048   17.622   0.0351   15.741   0.0102    0.488   0.1324    8.936   0.1325
 757017 0.06   1.065   1.156   17.716   0.0380   15.827   0.0110    0.494   0.1328    8.907   0.1329
 757017 0.06   1.168   1.267   17.828   0.0418   15.912   0.0116    0.513   0.1334    8.892   0.1334
 757017 0.06   1.287   1.396   17.940   0.0463   16.007   0.0122    0.524   0.1341    8.865   0.1342
 757017 0.06   1.418   1.538   18.031   0.0512   16.110   0.0127    0.516   0.1349    8.816   0.1350
 757017 0.06   1.556   1.688   18.153   0.0554   16.216   0.0134    0.527   0.1358    8.784   0.1359
 757017 0.06   1.715   1.860   18.265   0.0603   16.338   0.0141    0.520   0.1367    8.729   0.1369
 757017 0.06   1.885   2.045   18.347   0.0654   16.466   0.0146    0.489   0.1379    8.647   0.1380
 757017 0.06   2.071   2.247   18.481   0.0740   16.591   0.0145    0.494   0.1399    8.602   0.1400
 757017 0.06   2.281   2.475   18.548   0.0787   16.718   0.0154    0.454   0.1412    8.511   0.1413
 757017 0.06   2.507   2.720   18.598   0.0842   16.838   0.0186    0.405   0.1428    8.415   0.1430
 757017 0.06   2.760   2.995   18.675   0.0897   16.970   0.0225    0.368   0.1446    8.324   0.1449
 757017 0.06   3.033   3.291   18.765   0.0989   17.113   0.0266    0.332   0.1478    8.231   0.1481
 757017 0.06   3.338   3.622   18.908   0.1111   17.276   0.0293    0.318   0.1520    8.152   0.1525
 757017 0.06   3.671   3.983   19.106   0.1300   17.476   0.0299    0.317   0.1589    8.071   0.1594
 757017 0.06   4.039   4.382   19.216   0.1447   17.694   0.0310    0.243   0.1649    7.909   0.1654
 757017 0.06   4.443   4.820   19.428   0.1749   17.954   0.0345    0.209   0.1784    7.772   0.1790
 757017 0.06   4.887   5.302   19.769   0.2370   18.280   0.0426    0.209   0.2101    7.642   0.2108
 757017 0.06   5.378   5.834   19.997   0.2913   18.662   0.0555    0.209   0.2413    7.489   0.2423
 757017 0.06   5.916   6.419   20.536   0.4820   19.120   0.0830    0.209   0.3596    7.305   0.3612
 757017 0.06   6.506   7.059   20.723   0.5693   19.525   0.1135    0.209   0.4187    7.144   0.4211
 757017 0.06   7.156   7.763   20.917   0.6815   19.965   0.1643    0.209   0.4979    6.968   0.5022
 757017 0.06   7.872   8.541   21.120   0.8265   20.351   0.2305    0.209   0.6025    6.813   0.6095
 757017 0.06   8.661   9.396   21.331   0.9887   20.782   0.3294    0.209   0.7262    6.641   0.7381
 757017 0.06   9.524  10.333   21.549   1.2072   21.092   0.4351    0.209   0.8893    6.517   0.9062
 757017 0.06  10.478  11.368   21.777   1.4931   21.580   0.6769    0.209   1.1315    6.322   1.1634
 757017 0.06  11.528  12.507   22.014   1.8505   22.107   1.0913    0.209   1.4787    6.111   1.5418
 757017 0.06  12.680  13.757   22.260   2.3182   22.675   1.8332    0.209   2.0305    5.884   2.1588
 757017 0.06  13.947  15.132   22.516   2.9315   23.289   3.2219    0.209   2.9893    5.638   3.2553
 757017 0.06  15.341  16.644   22.781   3.7463   23.952   5.9318    0.209   4.8119    5.373   5.3651
 757017 0.06  16.874  18.307   23.057   4.8218   24.668  11.4574    0.209   8.5236    5.086   9.6776
 757017 0.06  18.561  20.137   23.344   6.2877   25.443  23.3496    0.209  16.5796    4.776  19.0293
 757017 0.06  20.418  22.152   23.643   8.2733   26.280  50.4936    0.209  35.0810    4.441  40.4798
 757017 0.06  22.461  24.369   23.954  10.9991   27.186  99.9999    0.209  80.0664    4.079  92.5921
 757017 0.06  24.706  26.805   24.276  14.8069   28.163  99.9999    0.209  99.9999    3.688  99.9999
 757017 0.06  27.177  29.486   24.612  20.1524   29.219  99.9999    0.209  99.9999    3.266  99.9999
 757017 0.06  29.894  32.433   24.960  27.7960   30.360  99.9999    0.209  99.9999    2.810  99.9999
 757017 0.06  32.884  35.677   25.322  38.8458   31.593  99.9999    0.209  99.9999    2.316  99.9999
 757017 0.06  36.171  39.242   25.699  54.9418   32.924  99.9999    0.209  99.9999    1.784  99.9999
 757017 0.06  39.790  43.169   26.091  78.9185   34.365  99.9999    0.209  99.9999    1.208  99.9999
 757017 0.06  43.770  47.487   26.498  99.9999   35.921  99.9999    0.209  99.9999    0.585  99.9999
 757017 0.06  48.146  52.234   26.921  99.9999   37.601  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06  52.961  57.459   27.361  99.9999   39.418  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06  58.256  63.203   27.819  99.9999   41.379  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06  64.081  69.523   28.294  99.9999   43.500  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06  70.492  76.479   28.789  99.9999   45.792  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06  77.537  84.122   29.302  99.9999   48.265  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06  85.294  92.538   29.837  99.9999   50.944  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06  93.820 101.788   30.391  99.9999   53.831  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06 103.206 111.970   30.969  99.9999   56.956  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06 113.525 123.166   31.569  99.9999   60.330  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06 124.879 135.484   32.193  99.9999   63.975  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06 137.364 149.030   32.841  99.9999   67.918  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06 151.102 163.934   33.515  99.9999   72.171  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06 166.213 180.329   34.216  99.9999   76.776  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06 182.833 198.360   34.944  99.9999   81.741  99.9999    0.209  99.9999    0.000  99.9999
 757017 0.06 201.117 218.196   35.702  99.9999   87.112  99.9999    0.209  99.9999    0.000  99.9999
1740689 0.06   0.119   0.139   15.893   0.0101   14.412   0.0085    0.214   0.1303    9.200   0.1304
1740689 0.06   0.131   0.153   15.895   0.0106   14.414   0.0093    0.214   0.1304    9.198   0.1304
1740689 0.06   0.143   0.167   15.898   0.0111   14.416   0.0101    0.215   0.1304    9.198   0.1305
1740689 0.06   0.158   0.186   15.901   0.0117   14.419   0.0114    0.215   0.1305    9.198   0.1306
1740689 0.06   0.174   0.204   15.904   0.0124   14.422   0.0122    0.215   0.1305    9.197   0.1306
1740689 0.06   0.190   0.223   15.909   0.0130   14.425   0.0135    0.216   0.1306    9.197   0.1307
1740689 0.06   0.210   0.246   15.914   0.0136   14.428   0.0143    0.217   0.1307    9.196   0.1308
1740689 0.06   0.230   0.269   15.920   0.0141   14.433   0.0156    0.218   0.1308    9.195   0.1309
1740689 0.06   0.253   0.297   15.928   0.0145   14.439   0.0170    0.220   0.1309    9.194   0.1311
1740689 0.06   0.281   0.330   15.938   0.0147   14.446   0.0179    0.222   0.1310    9.193   0.1312
1740689 0.06   0.309   0.362   15.948   0.0147   14.454   0.0193    0.223   0.1311    9.191   0.1313
1740689 0.06   0.341   0.399   15.961   0.0148   14.464   0.0203    0.226   0.1311    9.190   0.1314
1740689 0.06   0.372   0.436   15.976   0.0145   14.475   0.0218    0.229   0.1312    9.189   0.1315
1740689 0.06   0.412   0.483   15.992   0.0142   14.488   0.0229    0.230   0.1313    9.185   0.1316
1740689 0.06   0.451   0.529   16.011   0.0135   14.503   0.0241    0.233   0.1314    9.182   0.1317
1740689 0.06   0.495   0.580   16.029   0.0129   14.519   0.0249    0.234   0.1314    9.177   0.1318
1740689 0.06   0.546   0.640   16.048   0.0122   14.538   0.0254    0.234   0.1314    9.169   0.1318
1740689 0.06   0.602   0.705   16.063   0.0120   14.560   0.0250    0.230   0.1314    9.156   0.1318
1740689 0.06   0.661   0.775   16.078   0.0121   14.586   0.0241    0.222   0.1313    9.138   0.1317
1740689 0.06   0.725   0.849   16.091   0.0130   14.614   0.0223    0.212   0.1312    9.116   0.1315
1740689 0.06   0.800   0.937   16.103   0.0144   14.647   0.0205    0.197   0.1311    9.089   0.1314
1740689 0.06   0.879   1.030   16.116   0.0155   14.682   0.0176    0.182   0.1310    9.060   0.1312
1740689 0.06   0.966   1.132   16.126   0.0174   14.718   0.0150    0.165   0.1309    9.028   0.1311
1740689 0.06   1.065   1.248   16.133   0.0192   14.753   0.0122    0.145   0.1309    8.994   0.1310
1740689 0.06   1.168   1.369   16.135   0.0209   14.787   0.0097    0.123   0.1310    8.959   0.1310
1740689 0.06   1.287   1.508   16.135   0.0214   14.823   0.0083    0.098   0.1309    8.919   0.1310
1740689 0.06   1.418   1.661   16.133   0.0214   14.860   0.0080    0.071   0.1309    8.877   0.1310
1740689 0.06   1.556   1.824   16.128   0.0231   14.899   0.0095    0.042   0.1311    8.832   0.1312
1740689 0.06   1.715   2.009   16.117   0.0229   14.937   0.0125    0.008   0.1312    8.783   0.1313
1740689 0.06   1.885   2.209   16.092   0.0277   14.969   0.0169   -0.031   0.1319    8.732   0.1321
1740689 0.06   2.071   2.427   16.070   0.0307   14.997   0.0228   -0.066   0.1326    8.686   0.1329
1740689 0.06   2.281   2.673   16.067   0.0324   15.035   0.0279   -0.093   0.1333    8.643   0.1337
1740689 0.06   2.507   2.938   16.104   0.0336   15.100   0.0319   -0.113   0.1338    8.598   0.1344
1740689 0.06   2.760   3.235   16.219   0.0311   15.232   0.0318   -0.124   0.1335    8.533   0.1341
1740689 0.06   3.033   3.555   16.421   0.0279   15.445   0.0282   -0.132   0.1328    8.440   0.1333
1740689 0.06   3.338   3.912   16.759   0.0284   15.748   0.0222   -0.108   0.1323    8.343   0.1326
1740689 0.06   3.671   4.302   17.260   0.0400   16.104   0.0213   -0.008   0.1337    8.300   0.1339
1740689 0.06   4.039   4.734   18.029   0.0715   16.487   0.0255    0.256   0.1400    8.412   0.1404
1740689 0.06   4.443   5.207   18.993   0.1564   16.879   0.0344    0.648   0.1702    8.647   0.1707
1740689 0.06   4.887   5.727   19.433   0.2215   17.265   0.0393    0.227   0.2017    8.071   0.2023
1740689 0.06   5.378   6.302   19.403   0.1996   17.630   0.0445    0.227   0.1912    7.926   0.1920
1740689 0.06   5.916   6.933   19.408   0.1874   17.908   0.0481    0.227   0.1857    7.814   0.1867
1740689 0.06   6.506   7.625   19.630   0.2261   18.177   0.0522    0.227   0.2054    7.707   0.2065
1740689 0.06   7.156   8.386   19.788   0.2541   18.489   0.0591    0.227   0.2211    7.582   0.2224
1740689 0.06   7.872   9.226   20.286   0.4016   18.836   0.0661    0.227   0.3079    7.443   0.3090
1740689 0.06   8.661  10.150   20.380   0.4274   19.072   0.0699    0.227   0.3241    7.349   0.3253
1740689 0.06   9.524  11.161   99.999  99.9999   19.273   0.0742    0.227  99.9999    7.268  99.9999
1740689 0.06  10.478  12.280   99.999  99.9999   19.495   0.0879    0.227  99.9999    7.179  99.9999
1740689 0.06  11.528  13.510   99.999  99.9999   19.862   0.1218    0.227  99.9999    7.033  99.9999
1740689 0.06  12.680  14.860   99.999  99.9999   20.141   0.1590    0.227  99.9999    6.921  99.9999
1740689 0.06  13.947  16.345   99.999  99.9999   20.408   0.2006    0.227  99.9999    6.814  99.9999
1740689 0.06  15.341  17.979   99.999  99.9999   20.682   0.2539    0.227  99.9999    6.705  99.9999
1740689 0.06  16.874  19.775   99.999  99.9999   20.961   0.3302    0.227  99.9999    6.593  99.9999
1740689 0.06  18.561  21.752   99.999  99.9999   21.387   0.4755    0.227  99.9999    6.423  99.9999
1740689 0.06  20.418  23.928   99.999  99.9999   27.025  83.4568    0.227  99.9999    4.167  99.9999
1740689 0.06  22.461  26.323   99.999  99.9999   33.742  99.9999    0.227  99.9999    1.481  99.9999
1740689 0.06  24.706  28.954   99.999  99.9999   41.729  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  27.177  31.850   99.999  99.9999   51.284  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  29.894  35.034   99.999  99.9999   62.600  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  32.884  38.538   99.999  99.9999   76.155  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  36.171  42.390   99.999  99.9999   92.245  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  39.790  46.631   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  43.770  51.295   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  48.146  56.423   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  52.961  62.067   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  58.256  68.272   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  64.081  75.098   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  70.492  82.612   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  77.537  90.868   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  85.294  99.959   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06  93.820 109.951   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06 103.206 120.950   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06 113.525 133.044   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
1740689 0.06 124.879 146.349   99.999  99.9999   99.999  99.9999    0.227  99.9999    0.000  99.9999
 796336 0.06   0.119   0.136   15.011   0.0030   12.555   0.0002    0.883   0.1300   10.609   0.1300
 796336 0.06   0.131   0.149   15.054   0.0031   12.649   0.0003    0.848   0.1300   10.537   0.1300
 796336 0.06   0.143   0.163   15.095   0.0032   12.736   0.0003    0.817   0.1300   10.470   0.1300
 796336 0.06   0.158   0.181   15.147   0.0034   12.844   0.0004    0.778   0.1300   10.389   0.1300
 796336 0.06   0.174   0.199   15.197   0.0036   12.944   0.0004    0.744   0.1300   10.315   0.1300
 796336 0.06   0.190   0.217   15.245   0.0038   13.037   0.0005    0.713   0.1300   10.246   0.1300
 796336 0.06   0.210   0.240   15.302   0.0040   13.145   0.0006    0.678   0.1300   10.168   0.1300
 796336 0.06   0.230   0.263   15.356   0.0042   13.246   0.0007    0.646   0.1300   10.096   0.1300
 796336 0.06   0.253   0.290   15.419   0.0045   13.358   0.0009    0.612   0.1300   10.017   0.1300
 796336 0.06   0.281   0.321   15.488   0.0048   13.479   0.0011    0.577   0.1300    9.933   0.1300
 796336 0.06   0.309   0.353   15.555   0.0051   13.591   0.0013    0.545   0.1301    9.857   0.1301
 796336 0.06   0.341   0.389   15.627   0.0055   13.710   0.0016    0.514   0.1301    9.778   0.1301
 796336 0.06   0.372   0.426   15.697   0.0059   13.821   0.0019    0.485   0.1301    9.705   0.1301
 796336 0.06   0.412   0.471   15.779   0.0064   13.949   0.0023    0.454   0.1301    9.622   0.1301
 796336 0.06   0.451   0.516   15.858   0.0070   14.069   0.0028    0.425   0.1301    9.546   0.1301
 796336 0.06   0.495   0.566   15.940   0.0077   14.192   0.0033    0.397   0.1301    9.469   0.1301
 796336 0.06   0.546   0.625   16.031   0.0085   14.327   0.0042    0.367   0.1302    9.385   0.1302
 796336 0.06   0.602   0.688   16.125   0.0096   14.462   0.0051    0.339   0.1302    9.302   0.1302
 796336 0.06   0.661   0.756   16.221   0.0108   14.597   0.0058    0.312   0.1303    9.222   0.1303
 796336 0.06   0.725   0.828   16.318   0.0122   14.731   0.0071    0.287   0.1304    9.143   0.1304
 796336 0.06   0.800   0.914   16.428   0.0140   14.880   0.0088    0.260   0.1305    9.056   0.1305
 796336 0.06   0.879   1.005   16.540   0.0163   15.026   0.0107    0.237   0.1307    8.974   0.1308
 796336 0.06   0.966   1.105   16.657   0.0188   15.177   0.0131    0.214   0.1309    8.891   0.1311
 796336 0.06   1.065   1.218   16.786   0.0217   15.337   0.0161    0.193   0.1313    8.806   0.1315
 796336 0.06   1.168   1.335   16.915   0.0245   15.490   0.0186    0.176   0.1317    8.729   0.1319
 796336 0.06   1.287   1.471   17.057   0.0276   15.653   0.0216    0.162   0.1322    8.649   0.1325
 796336 0.06   1.418   1.621   17.205   0.0308   15.820   0.0252    0.149   0.1328    8.569   0.1332
 796336 0.06   1.556   1.779   17.356   0.0342   15.986   0.0259    0.138   0.1333    8.492   0.1337
 796336 0.06   1.715   1.960   17.520   0.0379   16.162   0.0285    0.130   0.1340    8.414   0.1345
 796336 0.06   1.885   2.155   17.701   0.0418   16.337   0.0288    0.134   0.1346    8.347   0.1351
 796336 0.06   2.071   2.368   17.930   0.0466   16.524   0.0267    0.163   0.1351    8.302   0.1355
 796336 0.06   2.281   2.608   18.170   0.0555   16.728   0.0246    0.188   0.1365    8.245   0.1369
 796336 0.06   2.507   2.866   18.407   0.0691   16.928   0.0221    0.213   0.1392    8.190   0.1395
 796336 0.06   2.760   3.155   18.675   0.0910   17.138   0.0208    0.252   0.1449    8.145   0.1452
 796336 0.06   3.033   3.468   18.900   0.1103   17.343   0.0224    0.267   0.1512    8.078   0.1515
 796336 0.06   3.338   3.816   19.117   0.1358   17.533   0.0243    0.285   0.1608    8.020   0.1611
 796336 0.06   3.671   4.196   19.310   0.1598   17.721   0.0281    0.288   0.1711    7.948   0.1715
 796336 0.06   4.039   4.617   19.590   0.2068   17.941   0.0327    0.288   0.1937    7.860   0.1941
 796336 0.06   4.443   5.079   19.834   0.2557   18.136   0.0391    0.288   0.2199    7.782   0.2204
 796336 0.06   4.887   5.586   20.099   0.3306   18.369   0.0460    0.288   0.2632    7.689   0.2638
 796336 0.06   5.378   6.148   20.193   0.3516   18.575   0.0541    0.288   0.2764    7.607   0.2772
 796336 0.06   5.916   6.763   20.413   0.4318   18.801   0.0649    0.288   0.3264    7.516   0.3274
 796336 0.06   6.506   7.438   20.743   0.5906   19.065   0.0804    0.288   0.4288    7.411   0.4300
 796336 0.06   7.156   8.180   21.090   0.8087   19.293   0.0965    0.288   0.5733    7.319   0.5746
 796336 0.06   7.872   9.000   21.457   1.1469   19.498   0.1102    0.288   0.8006    7.237   0.8018
 796336 0.06   8.661   9.900   21.842   1.5899   19.756   0.1321    0.288   1.1015    7.134   1.1028
 796336 0.06   9.524  10.887   22.245   2.2939   19.972   0.1525    0.288   1.5815    7.048   1.5827
 796336 0.06  10.478  11.978   22.671   3.3888   20.174   0.1787    0.288   2.3303    6.967   2.3314
 796336 0.06  11.528  13.178   23.118   5.1321   20.316   0.2037    0.288   3.5238    6.910   3.5247
 796336 0.06  12.680  14.495   23.587   7.8735   20.527   0.2349    0.288   5.4021    6.826   5.4030
 796336 0.06  13.947  15.944   24.080  12.4425   20.714   0.2722    0.288   8.5338    6.751   8.5345
 796336 0.06  15.341  17.537   24.599  19.9640   20.997   0.3622    0.288  13.6905    6.638  13.6912
 796336 0.06  16.874  19.289   25.143  33.0126   21.287   0.4248    0.288  22.6362    6.522  22.6368
 796336 0.06  18.561  21.218   25.716  55.7982   21.582   0.5442    0.288  38.2581    6.404  38.2587
 796336 0.06  20.418  23.341   26.319  97.1975   21.885   0.7020    0.288  66.6419    6.282  66.6425
 796336 0.06  22.461  25.677   26.953  99.9999   22.195   0.9329    0.288  99.9999    6.159  99.9999
 796336 0.06  24.706  28.244   27.618  99.9999   22.511   1.2489    0.288  99.9999    6.032  99.9999
 796336 0.06  27.177  31.068   28.318  99.9999   22.834   1.6729    0.288  99.9999    5.903  99.9999
 796336 0.06  29.894  34.174   29.052  99.9999   23.164   2.2681    0.288  99.9999    5.771  99.9999
 796336 0.06  32.884  37.592   29.826  99.9999   23.502   3.0957    0.288  99.9999    5.636  99.9999
 796336 0.06  36.171  41.349   30.637  99.9999   23.847   4.2552    0.288  99.9999    5.498  99.9999
 796336 0.06  39.790  45.487   31.492  99.9999   24.200   5.8864    0.288  99.9999    5.357  99.9999
 796336 0.06  43.770  50.036   32.390  99.9999   24.560   8.2041    0.288  99.9999    5.212  99.9999
 796336 0.06  48.146  55.039   33.333  99.9999   24.929  11.5282    0.288  99.9999    5.065  99.9999
 796336 0.06  52.961  60.543   34.325  99.9999   25.306  16.3208    0.288  99.9999    4.914  99.9999
 796336 0.06  58.256  66.596   35.367  99.9999   25.691  23.2546    0.288  99.9999    4.760  99.9999
 796336 0.06  64.081  73.255   36.462  99.9999   26.085  33.4165    0.288  99.9999    4.602  99.9999
 796336 0.06  70.492  80.584   37.614  99.9999   26.488  48.4278    0.288  99.9999    4.441  99.9999
 796336 0.06  77.537  88.638   38.824  99.9999   26.899  70.7320    0.288  99.9999    4.277  99.9999
 796336 0.06  85.294  97.506   40.098  99.9999   27.321  99.9999    0.288  99.9999    4.108  99.9999
 796336 0.06  93.820 107.252   41.434  99.9999   27.750  99.9999    0.288  99.9999    3.936  99.9999
 796336 0.06 103.206 117.981   42.841  99.9999   28.190  99.9999    0.288  99.9999    3.760  99.9999
 796336 0.06 113.525 129.778   44.318  99.9999   28.640  99.9999    0.288  99.9999    3.581  99.9999
 796336 0.06 124.879 142.757   45.871  99.9999   29.099  99.9999    0.288  99.9999    3.397  99.9999
 796336 0.06 137.364 157.031   47.504  99.9999   29.569  99.9999    0.288  99.9999    3.209  99.9999
1757551 0.06   0.119   0.139   14.263   0.0020   12.358   0.0003    0.505   0.1300   10.312   0.1300
1757551 0.06   0.131   0.153   14.333   0.0021   12.459   0.0004    0.483   0.1300   10.250   0.1300
1757551 0.06   0.143   0.167   14.399   0.0022   12.553   0.0005    0.464   0.1300   10.193   0.1300
1757551 0.06   0.158   0.185   14.481   0.0024   12.669   0.0005    0.441   0.1300   10.123   0.1300
1757551 0.06   0.174   0.204   14.559   0.0026   12.776   0.0006    0.421   0.1300   10.061   0.1300
1757551 0.06   0.190   0.222   14.632   0.0028   12.876   0.0007    0.403   0.1300   10.003   0.1300
1757551 0.06   0.210   0.246   14.718   0.0030   12.991   0.0009    0.383   0.1300    9.937   0.1300
1757551 0.06   0.230   0.269   14.799   0.0032   13.098   0.0010    0.365   0.1300    9.876   0.1300
1757551 0.06   0.253   0.297   14.890   0.0035   13.217   0.0012    0.346   0.1300    9.810   0.1300
1757551 0.06   0.281   0.329   14.990   0.0039   13.345   0.0014    0.327   0.1300    9.739   0.1300
1757551 0.06   0.309   0.362   15.084   0.0043   13.464   0.0016    0.309   0.1300    9.674   0.1300
1757551 0.06   0.341   0.399   15.186   0.0047   13.591   0.0019    0.293   0.1300    9.606   0.1300
1757551 0.06   0.372   0.436   15.282   0.0052   13.710   0.0021    0.277   0.1301    9.543   0.1301
1757551 0.06   0.412   0.482   15.394   0.0058   13.848   0.0027    0.259   0.1301    9.470   0.1301
1757551 0.06   0.451   0.528   15.501   0.0065   13.978   0.0030    0.243   0.1301    9.402   0.1301
1757551 0.06   0.495   0.579   15.612   0.0073   14.112   0.0034    0.228   0.1301    9.333   0.1301
1757551 0.06   0.546   0.640   15.736   0.0083   14.261   0.0039    0.211   0.1302    9.256   0.1302
1757551 0.06   0.602   0.704   15.862   0.0096   14.411   0.0041    0.194   0.1302    9.179   0.1302
1757551 0.06   0.661   0.774   15.989   0.0109   14.563   0.0043    0.177   0.1302    9.101   0.1303
1757551 0.06   0.725   0.848   16.118   0.0125   14.715   0.0043    0.160   0.1303    9.025   0.1303
1757551 0.06   0.800   0.936   16.261   0.0145   14.883   0.0042    0.144   0.1304    8.941   0.1304
1757551 0.06   0.879   1.029   16.400   0.0165   15.044   0.0043    0.129   0.1305    8.861   0.1305
1757551 0.06   0.966   1.131   16.540   0.0186   15.204   0.0045    0.114   0.1307    8.783   0.1307
1757551 0.06   1.065   1.247   16.685   0.0209   15.368   0.0050    0.102   0.1308    8.704   0.1308
1757551 0.06   1.168   1.367   16.822   0.0235   15.520   0.0054    0.092   0.1310    8.634   0.1311
1757551 0.06   1.287   1.506   16.967   0.0269   15.675   0.0058    0.085   0.1314    8.565   0.1314
1757551 0.06   1.418   1.659   17.111   0.0300   15.828   0.0060    0.079   0.1317    8.498   0.1317
1757551 0.06   1.556   1.821   17.252   0.0342   15.972   0.0063    0.077   0.1322    8.438   0.1322
1757551 0.06   1.715   2.007   17.403   0.0396   16.120   0.0068    0.078   0.1329    8.381   0.1329
1757551 0.06   1.885   2.206   17.548   0.0455   16.261   0.0080    0.081   0.1338    8.327   0.1338
1757551 0.06   2.071   2.424   17.702   0.0521   16.400   0.0095    0.092   0.1350    8.282   0.1350
1757551 0.06   2.281   2.670   17.882   0.0606   16.547   0.0116    0.114   0.1367    8.246   0.1368
1757551 0.06   2.507   2.934   18.047   0.0716   16.708   0.0138    0.117   0.1393    8.184   0.1394
1757551 0.06   2.760   3.230   18.249   0.0856   16.907   0.0155    0.119   0.1430    8.106   0.1432
1757551 0.06   3.033   3.550   18.503   0.1032   17.129   0.0153    0.141   0.1484    8.039   0.1485
1757551 0.06   3.338   3.907   18.831   0.1366   17.362   0.0153    0.206   0.1605    8.012   0.1607
1757551 0.06   3.671   4.296   19.084   0.1700   17.589   0.0157    0.224   0.1749    7.939   0.1750
1757551 0.06   4.039   4.727   19.386   0.2209   17.805   0.0180    0.224   0.2000    7.853   0.2001
1757551 0.06   4.443   5.200   19.632   0.2803   18.046   0.0222    0.224   0.2325    7.756   0.2327
1757551 0.06   4.887   5.719   19.689   0.2953   18.274   0.0280    0.224   0.2414    7.665   0.2417
1757551 0.06   5.378   6.294   19.985   0.3864   18.483   0.0345    0.224   0.2960    7.581   0.2964
1757551 0.06   5.916   6.924   20.201   0.4715   18.746   0.0420    0.224   0.3496    7.476   0.3500
1757551 0.06   6.506   7.615   20.460   0.6035   19.003   0.0528    0.224   0.4352    7.373   0.4358
1757551 0.06   7.156   8.375   20.728   0.7634   19.256   0.0658    0.224   0.5412    7.272   0.5418
1757551 0.06   7.872   9.214   21.005   0.9856   19.503   0.0827    0.224   0.6905    7.173   0.6912
1757551 0.06   8.661  10.136   21.291   1.2715   19.643   0.0932    0.224   0.8837    7.117   0.8845
1757551 0.06   9.524  11.147   21.585   1.6680   19.730   0.1010    0.224   1.1531    7.083   1.1538
1757551 0.06  10.478  12.264   21.891   2.2004   19.930   0.1218    0.224   1.5165    7.003   1.5173
1757551 0.06  11.528  13.492   22.205   2.9342   20.089   0.1405    0.224   2.0182    6.939   2.0190
1757551 0.06  12.680  14.841   22.530   3.9589   20.266   0.1648    0.224   2.7197    6.868   2.7205
1757551 0.06  13.947  16.324   22.864   5.3810   20.479   0.1999    0.224   3.6941    6.783   3.6950
1757551 0.06  15.341  17.955   23.210   7.3854   20.715   0.2478    0.224   5.0680    6.689   5.0690
1757551 0.06  16.874  19.749   23.567  10.2579   21.048   0.3371    0.224   7.0380    6.556   7.0393
1757551 0.06  18.561  21.723   23.935  14.3891   21.504   0.5119    0.224   9.8725    6.373   9.8746
1757551 0.06  20.418  23.897   24.315  20.4306   21.777   0.6570    0.224  14.0154    6.264  14.0178
1757551 0.06  22.461  26.288   24.708  29.3141   22.055   0.8489    0.224  20.1070    6.152  20.1099
1757551 0.06  24.706  28.916   25.113  42.5675   22.339   1.1001    0.224  29.1949    6.039  29.1982
1757551 0.06  27.177  31.808   25.531  62.5489   22.627   1.4331    0.224  42.8959    5.924  42.8998
1757551 0.06  29.894  34.988   25.963  93.0538   22.921   1.8793    0.224  63.8122    5.806  63.8166
1757551 0.06  32.884  38.487   26.409  99.9999   23.220   2.4747    0.224  96.1774    5.686  96.1825
1757551 0.06  36.171  42.334   26.868  99.9999   23.525   3.2765    0.224  99.9999    5.565  99.9999
1757551 0.06  39.790  46.570   27.343  99.9999   23.836   4.3620    0.224  99.9999    5.440  99.9999
1757551 0.06  43.770  51.228   27.834  99.9999   24.152   5.8374    0.224  99.9999    5.314  99.9999
1757551 0.06  48.146  56.350   28.339  99.9999   24.474   7.8528    0.224  99.9999    5.185  99.9999
1757551 0.06  52.961  61.985   28.862  99.9999   24.803  10.6268    0.224  99.9999    5.054  99.9999
1757551 0.06  58.256  68.182   29.400  99.9999   25.137  14.4537    0.224  99.9999    4.920  99.9999
1757551 0.06  64.081  75.000   29.957  99.9999   25.477  19.7737    0.224  99.9999    4.784  99.9999
1757551 0.06  70.492  82.504   30.531  99.9999   25.824  27.2297    0.224  99.9999    4.645  99.9999
1757551 0.06  77.537  90.749   31.124  99.9999   26.177  37.6967    0.224  99.9999    4.504  99.9999
1757551 0.06  85.294  99.828   31.736  99.9999   26.537  52.5171    0.224  99.9999    4.360  99.9999
1757551 0.06  93.820 109.807   32.367  99.9999   26.904  73.6213    0.224  99.9999    4.213  99.9999
1757551 0.06 103.206 120.791   33.020  99.9999   27.277  99.9999    0.224  99.9999    4.064  99.9999
1757551 0.06 113.525 132.870   33.692  99.9999   27.657  99.9999    0.224  99.9999    3.912  99.9999
1757551 0.06 124.879 146.158   34.387  99.9999   28.045  99.9999    0.224  99.9999    3.757  99.9999
 789353 0.06   0.119   0.129   15.053   0.0031   12.854   0.0002    0.706   0.1300   10.309   0.1300
 789353 0.06   0.131   0.142   15.129   0.0034   12.940   0.0003    0.700   0.1300   10.268   0.1300
 789353 0.06   0.143   0.154   15.199   0.0036   13.019   0.0003    0.694   0.1300   10.230   0.1300
 789353 0.06   0.158   0.172   15.286   0.0039   13.117   0.0003    0.686   0.1300   10.184   0.1300
 789353 0.06   0.174   0.189   15.366   0.0042   13.207   0.0004    0.680   0.1300   10.141   0.1300
 789353 0.06   0.190   0.206   15.441   0.0045   13.290   0.0004    0.673   0.1300   10.101   0.1300
 789353 0.06   0.210   0.227   15.527   0.0049   13.387   0.0005    0.666   0.1300   10.056   0.1300
 789353 0.06   0.230   0.249   15.607   0.0053   13.477   0.0006    0.660   0.1301   10.013   0.1301
 789353 0.06   0.253   0.275   15.696   0.0058   13.576   0.0007    0.652   0.1301    9.966   0.1301
 789353 0.06   0.281   0.305   15.792   0.0064   13.684   0.0008    0.645   0.1301    9.916   0.1301
 789353 0.06   0.309   0.335   15.881   0.0070   13.783   0.0009    0.638   0.1301    9.869   0.1301
 789353 0.06   0.341   0.369   15.975   0.0076   13.888   0.0011    0.630   0.1301    9.819   0.1301
 789353 0.06   0.372   0.403   16.062   0.0083   13.985   0.0013    0.623   0.1301    9.773   0.1301
 789353 0.06   0.412   0.446   16.163   0.0092   14.098   0.0015    0.615   0.1302    9.719   0.1302
 789353 0.06   0.451   0.489   16.257   0.0101   14.203   0.0018    0.607   0.1302    9.670   0.1302
 789353 0.06   0.495   0.536   16.353   0.0112   14.311   0.0020    0.599   0.1302    9.619   0.1302
 789353 0.06   0.546   0.592   16.459   0.0124   14.429   0.0023    0.590   0.1303    9.563   0.1303
 789353 0.06   0.602   0.652   16.564   0.0138   14.547   0.0026    0.582   0.1304    9.507   0.1304
 789353 0.06   0.661   0.716   16.670   0.0153   14.664   0.0029    0.574   0.1304    9.452   0.1304
 789353 0.06   0.725   0.785   16.776   0.0169   14.781   0.0031    0.567   0.1305    9.399   0.1305
 789353 0.06   0.800   0.866   16.894   0.0187   14.908   0.0033    0.561   0.1306    9.342   0.1307
 789353 0.06   0.879   0.952   17.012   0.0205   15.032   0.0034    0.557   0.1308    9.288   0.1308
 789353 0.06   0.966   1.047   17.134   0.0226   15.157   0.0036    0.554   0.1309    9.236   0.1309
 789353 0.06   1.065   1.154   17.258   0.0248   15.288   0.0039    0.550   0.1311    9.179   0.1311
 789353 0.06   1.168   1.265   17.370   0.0273   15.413   0.0041    0.541   0.1314    9.119   0.1314
 789353 0.06   1.287   1.394   17.483   0.0303   15.546   0.0044    0.527   0.1317    9.053   0.1317
 789353 0.06   1.418   1.536   17.597   0.0339   15.681   0.0049    0.512   0.1321    8.984   0.1321
 789353 0.06   1.556   1.686   17.715   0.0380   15.814   0.0053    0.502   0.1326    8.921   0.1326
 789353 0.06   1.715   1.857   17.842   0.0427   15.956   0.0054    0.492   0.1333    8.854   0.1333
 789353 0.06   1.885   2.042   17.974   0.0476   16.102   0.0056    0.482   0.1341    8.786   0.1341
 789353 0.06   2.071   2.243   18.131   0.0544   16.254   0.0060    0.486   0.1353    8.729   0.1353
 789353 0.06   2.281   2.471   18.301   0.0640   16.412   0.0072    0.494   0.1373    8.673   0.1373
 789353 0.06   2.507   2.715   18.434   0.0724   16.572   0.0096    0.476   0.1393    8.591   0.1394
 789353 0.06   2.760   2.990   18.600   0.0837   16.745   0.0134    0.471   0.1424    8.517   0.1425
 789353 0.06   3.033   3.286   18.810   0.1020   16.915   0.0186    0.498   0.1482    8.476   0.1484
 789353 0.06   3.338   3.616   18.962   0.1190   17.081   0.0239    0.488   0.1543    8.400   0.1546
 789353 0.06   3.671   3.976   19.095   0.1326   17.243   0.0288    0.468   0.1599    8.315   0.1603
 789353 0.06   4.039   4.375   19.231   0.1516   17.383   0.0327    0.466   0.1679    8.256   0.1685
 789353 0.06   4.443   4.813   19.446   0.1832   17.519   0.0331    0.520   0.1822    8.257   0.1827
 789353 0.06   4.887   5.293   19.492   0.1916   17.640   0.0305    0.469   0.1860    8.157   0.1864
 789353 0.06   5.378   5.825   19.526   0.1979   17.764   0.0264    0.407   0.1888    8.046   0.1891
 789353 0.06   5.916   6.408   19.789   0.2505   17.893   0.0209    0.407   0.2159    7.994   0.2160
 789353 0.06   6.506   7.048   19.820   0.2571   18.064   0.0206    0.407   0.2195    7.926   0.2196
 789353 0.06   7.156   7.751   20.114   0.3380   18.226   0.0251    0.407   0.2663    7.861   0.2664
 789353 0.06   7.872   8.527   20.350   0.4193   18.419   0.0320    0.407   0.3162    7.784   0.3165
 789353 0.06   8.661   9.381   20.374   0.4229   18.605   0.0391    0.407   0.3189    7.710   0.3192
 789353 0.06   9.524  10.316   20.426   0.4454   18.800   0.0481    0.407   0.3335    7.631   0.3341
 789353 0.06  10.478  11.350   20.616   0.5292   19.003   0.0616    0.407   0.3877    7.550   0.3885
 789353 0.06  11.528  12.486   20.811   0.6342   19.193   0.0757    0.407   0.4568    7.474   0.4578
 789353 0.06  12.680  13.735   21.008   0.7598   19.392   0.0909    0.407   0.5405    7.395   0.5417
 789353 0.06  13.947  15.107   21.210   0.9148   19.646   0.1114    0.407   0.6450    7.293   0.6466
 789353 0.06  15.341  16.617   21.416   1.1042   19.969   0.1413    0.407   0.7742    7.164   0.7763
 789353 0.06  16.874  18.277   21.626   1.3377   20.358   0.1852    0.407   0.9350    7.008   0.9379
 789353 0.06  18.561  20.104   21.841   1.6297   20.762   0.2524    0.407   1.1381    6.847   1.1426
 789353 0.06  20.418  22.116   22.059   1.9910   21.288   0.3886    0.407   1.3969    6.636   1.4055
 789353 0.06  22.461  24.330   22.283   2.4451   21.511   0.4643    0.407   1.7113    6.547   1.7214
 789353 0.06  24.706  26.762   22.510   3.0148   21.738   0.5677    0.407   2.1073    6.456   2.1195
 789353 0.06  27.177  29.438   22.743   3.7331   21.969   0.7018    0.407   2.6075    6.364   2.6226
 789353 0.06  29.894  32.381   22.980   4.6424   22.205   0.8706    0.407   3.2410    6.270   3.2597
 789353 0.06  32.884  35.619   23.221   5.8003   22.444   1.0853    0.407   4.0479    6.174   4.0711
 789353 0.06  36.171  39.179   23.468   7.2797   22.688   1.3584    0.407   5.0789    6.076   5.1078
 789353 0.06  39.790  43.100   23.720   9.1793   22.936   1.7078    0.407   6.4028    5.977   6.4391
 789353 0.06  43.770  47.411   23.977  11.6282   23.189   2.1548    0.407   8.1092    5.876   8.1549
 789353 0.06  48.146  52.151   24.239  14.7982   23.446   2.7301    0.407  10.3179    5.773  10.3755
 789353 0.06  52.961  57.367   24.506  18.9280   23.708   3.4738    0.407  13.1947    5.668  13.2676
 789353 0.06  58.256  63.102   24.779  24.3285   23.974   4.4397    0.407  16.9559    5.562  17.0487
 789353 0.06  64.081  69.411   25.057  31.4334   24.245   5.6984    0.407  21.9028    5.453  22.0211
 789353 0.06  70.492  76.356   25.341  40.8262   24.521   7.3467    0.407  28.4409    5.343  28.5923
 789353 0.06  77.537  83.987   25.630  53.3036   24.802   9.5155    0.407  37.1237    5.231  37.3183
 789353 0.06  85.294  92.390   25.926  69.9781   25.088  12.3835    0.407  48.7236    5.116  48.9748
 789353 0.06  93.820 101.625   26.227  92.4092   25.378  16.1915    0.407  64.3224    5.000  64.6477
 789353 0.06 103.206 111.791   26.534  99.9999   25.675  21.2938    0.407  85.3301    4.882  85.7542
 789353 0.06 113.525 122.969   26.848  99.9999   25.976  28.0610    0.407  99.9999    4.761  99.9999
 789353 0.06 124.879 135.267   27.168  99.9999   26.283  37.2325    0.407  99.9999    4.638  99.9999
 789353 0.06 137.364 148.791   27.495  99.9999   26.595  49.5894    0.407  99.9999    4.514  99.9999
1749415 0.06   0.119   0.130   15.890   0.0075   13.767   0.0016    0.655   0.1301    9.893   0.1301
1749415 0.06   0.131   0.143   15.935   0.0079   13.821   0.0018    0.648   0.1301    9.865   0.1301
1749415 0.06   0.143   0.156   15.976   0.0082   13.872   0.0020    0.642   0.1301    9.838   0.1301
1749415 0.06   0.158   0.173   16.030   0.0086   13.936   0.0023    0.635   0.1301    9.805   0.1301
1749415 0.06   0.174   0.191   16.079   0.0090   13.997   0.0026    0.627   0.1302    9.773   0.1302
1749415 0.06   0.190   0.208   16.127   0.0094   14.054   0.0029    0.621   0.1302    9.744   0.1302
1749415 0.06   0.210   0.230   16.182   0.0099   14.121   0.0034    0.612   0.1302    9.709   0.1302
1749415 0.06   0.230   0.251   16.234   0.0104   14.185   0.0037    0.604   0.1302    9.675   0.1302
1749415 0.06   0.253   0.277   16.293   0.0110   14.256   0.0042    0.595   0.1303    9.638   0.1303
1749415 0.06   0.281   0.308   16.358   0.0118   14.336   0.0049    0.585   0.1303    9.596   0.1303
1749415 0.06   0.309   0.338   16.420   0.0125   14.411   0.0053    0.576   0.1303    9.557   0.1304
1749415 0.06   0.341   0.373   16.484   0.0134   14.491   0.0057    0.565   0.1304    9.514   0.1304
1749415 0.06   0.372   0.407   16.544   0.0143   14.568   0.0066    0.554   0.1304    9.472   0.1305
1749415 0.06   0.412   0.451   16.614   0.0154   14.658   0.0072    0.540   0.1305    9.422   0.1306
1749415 0.06   0.451   0.494   16.678   0.0165   14.744   0.0077    0.525   0.1306    9.372   0.1306
1749415 0.06   0.495   0.542   16.743   0.0179   14.834   0.0078    0.507   0.1307    9.318   0.1307
1749415 0.06   0.546   0.598   16.813   0.0196   14.935   0.0086    0.486   0.1308    9.257   0.1309
1749415 0.06   0.602   0.659   16.883   0.0214   15.038   0.0087    0.464   0.1310    9.193   0.1310
1749415 0.06   0.661   0.724   16.951   0.0234   15.143   0.0088    0.439   0.1311    9.127   0.1312
1749415 0.06   0.725   0.793   17.029   0.0254   15.249   0.0097    0.419   0.1313    9.064   0.1314
1749415 0.06   0.800   0.875   17.125   0.0277   15.368   0.0097    0.404   0.1316    9.002   0.1316
1749415 0.06   0.879   0.962   17.231   0.0300   15.485   0.0101    0.396   0.1318    8.947   0.1319
1749415 0.06   0.966   1.058   17.351   0.0332   15.607   0.0106    0.395   0.1322    8.897   0.1322
1749415 0.06   1.065   1.166   17.477   0.0364   15.738   0.0113    0.391   0.1326    8.841   0.1327
1749415 0.06   1.168   1.279   17.595   0.0399   15.870   0.0124    0.382   0.1331    8.779   0.1332
1749415 0.06   1.287   1.409   17.717   0.0440   16.010   0.0143    0.369   0.1338    8.710   0.1339
1749415 0.06   1.418   1.552   17.857   0.0496   16.150   0.0169    0.369   0.1349    8.654   0.1350
1749415 0.06   1.556   1.703   18.001   0.0571   16.288   0.0194    0.374   0.1364    8.604   0.1366
1749415 0.06   1.715   1.877   18.149   0.0670   16.433   0.0212    0.375   0.1386    8.547   0.1389
1749415 0.06   1.885   2.063   18.272   0.0744   16.582   0.0211    0.358   0.1404    8.470   0.1407
1749415 0.06   2.071   2.267   18.369   0.0796   16.738   0.0202    0.317   0.1417    8.367   0.1419
1749415 0.06   2.281   2.496   18.506   0.0896   16.901   0.0194    0.300   0.1444    8.284   0.1446
1749415 0.06   2.507   2.743   18.663   0.1028   17.053   0.0190    0.303   0.1485    8.227   0.1487
1749415 0.06   2.760   3.021   18.815   0.1176   17.203   0.0205    0.304   0.1536    8.168   0.1538
1749415 0.06   3.033   3.320   18.959   0.1326   17.353   0.0235    0.300   0.1595    8.104   0.1597
1749415 0.06   3.338   3.654   19.131   0.1554   17.508   0.0254    0.311   0.1690    8.053   0.1693
1749415 0.06   3.671   4.018   19.309   0.1831   17.651   0.0303    0.336   0.1819    8.021   0.1823
1749415 0.06   4.039   4.421   19.374   0.1924   17.812   0.0351    0.270   0.1868    7.890   0.1873
1749415 0.06   4.443   4.863   19.500   0.2171   18.013   0.0377    0.270   0.1993    7.810   0.1999
1749415 0.06   4.887   5.348   19.784   0.2781   18.237   0.0411    0.270   0.2325    7.720   0.2331
1749415 0.06   5.378   5.886   20.017   0.3463   18.541   0.0506    0.270   0.2729    7.598   0.2736
1749415 0.06   5.916   6.475   20.226   0.4174   18.871   0.0685    0.270   0.3178    7.466   0.3190
1749415 0.06   6.506   7.121   20.406   0.4926   19.189   0.0918    0.270   0.3673    7.339   0.3692
1749415 0.06   7.156   7.832   20.637   0.6126   19.455   0.1145    0.270   0.4466    7.233   0.4490
1749415 0.06   7.872   8.616   20.877   0.7610   19.756   0.1407    0.270   0.5463    7.113   0.5492
1749415 0.06   8.661   9.479   21.128   0.9499   20.077   0.1808    0.270   0.6756    6.984   0.6794
1749415 0.06   9.524  10.423   21.387   1.2053   20.481   0.2438    0.270   0.8531    6.822   0.8586
1749415 0.06  10.478  11.468   21.658   1.5399   20.904   0.3448    0.270   1.0897    6.653   1.0984
1749415 0.06  11.528  12.616   21.940   1.9944   21.202   0.4390    0.270   1.4061    6.534   1.4171
1749415 0.06  12.680  13.878   22.232   2.6087   21.510   0.5794    0.270   1.8367    6.411   1.8513
1749415 0.06  13.947  15.264   22.537   3.4534   21.828   0.7750    0.270   2.4301    6.284   2.4498
1749415 0.06  15.341  16.790   22.853   4.6217   22.159   1.0494    0.270   3.2520    6.151   3.2790
1749415 0.06  16.874  18.467   23.183   6.2657   22.502   1.4337    0.270   4.4088    6.014   4.4459
1749415 0.06  18.561  20.314   23.525   8.5853   22.857   1.9850    0.270   6.0429    5.872   6.0948
1749415 0.06  20.418  22.346   23.882  11.8957   23.226   2.7887    0.270   8.3780    5.725   8.4519
1749415 0.06  22.461  24.583   24.253  16.7181   23.608   3.9634    0.270  11.7806    5.572  11.8868
1749415 0.06  24.706  27.040   24.639  23.8687   24.003   5.6995    0.270  16.8253    5.414  16.9790
1749415 0.06  27.177  29.744   25.041  34.5337   24.414   8.3043    0.270  24.3521    5.249  24.5776
1749415 0.06  29.894  32.718   25.458  50.7390   24.839  12.2954    0.270  35.7945    5.079  36.1308
1749415 0.06  32.884  35.990   25.893  75.6824   25.280  18.4499    0.270  53.4087    4.903  53.9162
1749415 0.06  36.171  39.587   26.344  99.9999   25.737  28.0838    0.270  81.0251    4.720  81.8001
1749415 0.06  39.790  43.548   26.815  99.9999   26.210  43.5190    0.270  99.9999    4.531  99.9999
1749415 0.06  43.770  47.904   27.304  99.9999   26.702  68.3661    0.270  99.9999    4.334  99.9999
1749415 0.06  48.146  52.693   27.812  99.9999   27.210  99.9999    0.270  99.9999    4.131  99.9999
1749415 0.06  52.961  57.963   28.342  99.9999   27.738  99.9999    0.270  99.9999    3.920  99.9999
1749415 0.06  58.256  63.758   28.892  99.9999   28.285  99.9999    0.270  99.9999    3.701  99.9999
1749415 0.06  64.081  70.133   29.464  99.9999   28.851  99.9999    0.270  99.9999    3.474  99.9999
1749415 0.06  70.492  77.150   30.061  99.9999   29.439  99.9999    0.270  99.9999    3.239  99.9999
1749415 0.06  77.541  84.865   30.680  99.9999   30.048  99.9999    0.270  99.9999    2.996  99.9999
1749415 0.06  85.294  93.351   31.325  99.9999   30.680  99.9999    0.270  99.9999    2.743  99.9999
1749415 0.06  93.824 102.686   31.995  99.9999   31.334  99.9999    0.270  99.9999    2.481  99.9999
1749415 0.06 103.206 112.954   32.693  99.9999   32.012  99.9999    0.270  99.9999    2.210  99.9999
1749415 0.06 113.525 124.248   33.419  99.9999   32.715  99.9999    0.270  99.9999    1.929  99.9999
1749415 0.06 124.879 136.674   34.173  99.9999   33.444  99.9999    0.270  99.9999    1.637  99.9999
 789474 0.06   0.119   0.133   14.367   0.0018   12.338   0.0001    0.590   0.1300   10.401   0.1300
 789474 0.06   0.131   0.146   14.472   0.0019   12.450   0.0001    0.585   0.1300   10.352   0.1300
 789474 0.06   0.143   0.160   14.568   0.0022   12.553   0.0002    0.581   0.1300   10.307   0.1300
 789474 0.06   0.158   0.177   14.688   0.0024   12.679   0.0002    0.576   0.1300   10.251   0.1300
 789474 0.06   0.174   0.195   14.797   0.0027   12.795   0.0002    0.572   0.1300   10.200   0.1300
 789474 0.06   0.190   0.213   14.899   0.0030   12.903   0.0002    0.568   0.1300   10.153   0.1300
 789474 0.06   0.210   0.235   15.017   0.0034   13.028   0.0003    0.563   0.1300   10.098   0.1300
 789474 0.06   0.230   0.257   15.126   0.0039   13.143   0.0003    0.559   0.1300   10.048   0.1300
 789474 0.06   0.253   0.284   15.247   0.0044   13.270   0.0003    0.554   0.1300    9.993   0.1300
 789474 0.06   0.281   0.315   15.377   0.0051   13.407   0.0004    0.550   0.1300    9.933   0.1300
 789474 0.06   0.309   0.346   15.497   0.0057   13.533   0.0005    0.545   0.1301    9.879   0.1301
 789474 0.06   0.341   0.381   15.623   0.0065   13.666   0.0005    0.541   0.1301    9.821   0.1301
 789474 0.06   0.372   0.417   15.741   0.0073   13.789   0.0006    0.537   0.1301    9.768   0.1301
 789474 0.06   0.412   0.461   15.876   0.0082   13.932   0.0008    0.532   0.1301    9.706   0.1301
 789474 0.06   0.451   0.506   16.002   0.0092   14.064   0.0009    0.527   0.1302    9.648   0.1302
 789474 0.06   0.495   0.554   16.130   0.0102   14.200   0.0011    0.522   0.1302    9.588   0.1302
 789474 0.06   0.546   0.612   16.269   0.0114   14.349   0.0013    0.516   0.1302    9.523   0.1302
 789474 0.06   0.602   0.674   16.409   0.0127   14.498   0.0017    0.509   0.1303    9.457   0.1303
 789474 0.06   0.661   0.741   16.549   0.0143   14.647   0.0020    0.503   0.1304    9.391   0.1304
 789474 0.06   0.725   0.812   16.689   0.0160   14.796   0.0025    0.497   0.1305    9.326   0.1305
 789474 0.06   0.800   0.896   16.846   0.0183   14.959   0.0033    0.493   0.1306    9.256   0.1306
 789474 0.06   0.879   0.985   16.999   0.0208   15.117   0.0042    0.489   0.1308    9.189   0.1308
 789474 0.06   0.966   1.082   17.154   0.0238   15.279   0.0054    0.485   0.1311    9.120   0.1311
 789474 0.06   1.065   1.193   17.318   0.0277   15.448   0.0068    0.481   0.1315    9.049   0.1315
 789474 0.06   1.168   1.308   17.475   0.0318   15.609   0.0085    0.478   0.1319    8.981   0.1320
 789474 0.06   1.287   1.441   17.640   0.0367   15.781   0.0105    0.473   0.1326    8.907   0.1327
 789474 0.06   1.418   1.588   17.801   0.0422   15.955   0.0132    0.464   0.1335    8.829   0.1336
 789474 0.06   1.556   1.743   17.961   0.0486   16.125   0.0160    0.458   0.1346    8.755   0.1348
 789474 0.06   1.715   1.920   18.128   0.0567   16.305   0.0191    0.449   0.1363    8.673   0.1365
 789474 0.06   1.885   2.111   18.283   0.0649   16.487   0.0217    0.430   0.1382    8.582   0.1385
 789474 0.06   2.071   2.319   18.444   0.0753   16.670   0.0232    0.415   0.1408    8.494   0.1411
 789474 0.06   2.281   2.554   18.621   0.0875   16.858   0.0232    0.408   0.1441    8.411   0.1444
 789474 0.06   2.507   2.807   18.831   0.1050   17.046   0.0215    0.423   0.1493    8.352   0.1496
 789474 0.06   2.760   3.091   18.959   0.1182   17.230   0.0182    0.385   0.1537    8.240   0.1539
 789474 0.06   3.033   3.397   19.126   0.1369   17.409   0.0153    0.376   0.1607    8.159   0.1608
 789474 0.06   3.338   3.739   19.310   0.1632   17.574   0.0139    0.389   0.1718    8.107   0.1719
 789474 0.06   3.671   4.111   19.593   0.2119   17.726   0.0162    0.389   0.1953    8.045   0.1954
 789474 0.06   4.039   4.523   19.574   0.2068   17.880   0.0217    0.389   0.1929    7.984   0.1931
 789474 0.06   4.443   4.976   19.702   0.2319   18.007   0.0274    0.389   0.2062    7.933   0.2065
 789474 0.06   4.887   5.473   20.084   0.3347   18.159   0.0353    0.389   0.2648    7.873   0.2652
 789474 0.06   5.378   6.022   20.145   0.3540   18.316   0.0444    0.389   0.2770    7.809   0.2776
 789474 0.06   5.916   6.626   20.339   0.4201   18.465   0.0510    0.389   0.3179    7.750   0.3186
 789474 0.06   6.506   7.286   20.304   0.4176   18.623   0.0497    0.389   0.3163    7.687   0.3169
 789474 0.06   7.156   8.014   20.510   0.4901   18.893   0.0584    0.389   0.3625    7.579   0.3632
 789474 0.06   7.872   8.816   20.724   0.6039   19.228   0.0729    0.389   0.4369    7.445   0.4378
 789474 0.06   8.661   9.699   20.943   0.7251   19.640   0.1008    0.389   0.5185    7.280   0.5200
 789474 0.06   9.524  10.666   21.164   0.8865   20.055   0.1355    0.389   0.6284    7.114   0.6308
 789474 0.06  10.478  11.734   21.390   1.0877   20.455   0.1912    0.389   0.7683    6.954   0.7721
 789474 0.06  11.528  12.910   21.620   1.3450   20.826   0.2633    0.389   0.9486    6.806   0.9545
 789474 0.06  12.680  14.200   21.853   1.6602   21.165   0.3541    0.389   1.1711    6.670   1.1796
 789474 0.06  13.947  15.619   22.090   2.0654   21.533   0.4918    0.389   1.4614    6.523   1.4746
 789474 0.06  15.341  17.180   22.331   2.5753   21.780   0.6124    0.389   1.8195    6.424   1.8360
 789474 0.06  16.874  18.897   22.575   3.2249   22.030   0.7703    0.389   2.2769    6.324   2.2977
 789474 0.06  18.561  20.786   22.824   4.0587   22.285   0.9711    0.389   2.8642    6.222   2.8904
 789474 0.06  20.418  22.866   23.078   5.1205   22.544   1.2328    0.389   3.6134    6.118   3.6469
 789474 0.06  22.461  25.154   23.336   6.4918   22.807   1.5702    0.389   4.5811    6.013   4.6239
 789474 0.06  24.706  27.669   23.597   8.2610   23.074   2.0071    0.389   5.8301    5.906   5.8851
 789474 0.06  27.177  30.436   23.864  10.5609   23.346   2.5736    0.389   7.4537    5.798   7.5245
 789474 0.06  29.894  33.478   24.134  13.5392   23.621   3.3173    0.389   9.5582    5.687   9.6498
 789474 0.06  32.884  36.827   24.410  17.4494   23.902   4.2923    0.389  12.3209    5.575  12.4399
 789474 0.06  36.171  40.507   24.689  22.5699   24.186   5.5791    0.389  15.9405    5.462  16.0960
 789474 0.06  39.790  44.561   24.974  29.3480   24.475   7.2792    0.389  20.7315    5.346  20.9350
 789474 0.06  43.770  49.018   25.263  38.2960   24.769   9.5406    0.389  27.0592    5.228  27.3269
 789474 0.06  48.146  53.918   25.557  50.2073   25.067  12.5498    0.389  35.4822    5.109  35.8355
 789474 0.06  52.961  59.311   25.856  66.1375   25.370  16.5965    0.389  46.7509    4.988  47.2199
 789474 0.06  58.256  65.240   26.160  87.4827   25.678  22.0346    0.389  61.8529    4.865  62.4777
 789474 0.06  64.081  71.764   26.470  99.9999   25.991  29.3878    0.389  82.2363    4.740  83.0722
 789474 0.06  70.492  78.944   26.784  99.9999   26.309  39.4001    0.389  99.9999    4.612  99.9999
 789474 0.06  77.537  86.833   27.103  99.9999   26.632  53.0246    0.389  99.9999    4.483  99.9999
 789474 0.06  85.294  95.521   27.429  99.9999   26.960  71.7998    0.389  99.9999    4.352  99.9999
 789474 0.06  93.820 105.069   27.759  99.9999   27.293  97.5470    0.389  99.9999    4.219  99.9999
 789474 0.06 103.206 115.580   28.095  99.9999   27.631  99.9999    0.389  99.9999    4.084  99.9999
 789474 0.06 113.525 127.137   28.436  99.9999   27.975  99.9999    0.389  99.9999    3.946  99.9999
 789474 0.06 124.879 139.851   28.783  99.9999   28.324  99.9999    0.389  99.9999    3.806  99.9999
 789474 0.06 137.364 153.834   29.136  99.9999   28.679  99.9999    0.389  99.9999    3.664  99.9999
1741136 0.06   0.119   0.143   14.555   0.0021   12.123   0.0002    0.867   0.1300   10.770   0.1300
1741136 0.06   0.131   0.157   14.638   0.0023   12.229   0.0002    0.851   0.1300   10.712   0.1300
1741136 0.06   0.143   0.172   14.716   0.0024   12.328   0.0002    0.836   0.1300   10.657   0.1300
1741136 0.06   0.158   0.191   14.811   0.0027   12.449   0.0003    0.819   0.1300   10.591   0.1300
1741136 0.06   0.174   0.210   14.900   0.0029   12.561   0.0003    0.803   0.1300   10.531   0.1300
1741136 0.06   0.190   0.229   14.983   0.0031   12.664   0.0004    0.788   0.1300   10.475   0.1300
1741136 0.06   0.210   0.253   15.079   0.0034   12.784   0.0005    0.772   0.1300   10.411   0.1300
1741136 0.06   0.230   0.276   15.169   0.0037   12.895   0.0006    0.758   0.1300   10.353   0.1300
1741136 0.06   0.253   0.305   15.270   0.0041   13.018   0.0008    0.743   0.1300   10.288   0.1300
1741136 0.06   0.281   0.338   15.378   0.0045   13.150   0.0010    0.727   0.1300   10.219   0.1300
1741136 0.06   0.309   0.372   15.480   0.0050   13.272   0.0012    0.713   0.1300   10.157   0.1300
1741136 0.06   0.341   0.410   15.587   0.0056   13.401   0.0015    0.698   0.1301   10.090   0.1301
1741136 0.06   0.372   0.448   15.688   0.0061   13.521   0.0018    0.684   0.1301   10.028   0.1301
1741136 0.06   0.412   0.496   15.805   0.0069   13.660   0.0023    0.670   0.1301    9.958   0.1301
1741136 0.06   0.451   0.543   15.914   0.0076   13.790   0.0025    0.655   0.1301    9.892   0.1301
1741136 0.06   0.495   0.596   16.026   0.0085   13.923   0.0031    0.641   0.1301    9.824   0.1302
1741136 0.06   0.546   0.658   16.150   0.0095   14.070   0.0036    0.625   0.1302    9.749   0.1302
1741136 0.06   0.602   0.725   16.273   0.0108   14.217   0.0041    0.609   0.1302    9.675   0.1303
1741136 0.06   0.661   0.796   16.398   0.0123   14.364   0.0043    0.594   0.1303    9.601   0.1303
1741136 0.06   0.725   0.872   16.524   0.0140   14.510   0.0049    0.579   0.1304    9.528   0.1304
1741136 0.06   0.800   0.963   16.666   0.0162   14.672   0.0052    0.566   0.1305    9.449   0.1305
1741136 0.06   0.879   1.058   16.808   0.0188   14.830   0.0058    0.555   0.1307    9.376   0.1307
1741136 0.06   0.966   1.163   16.957   0.0220   14.989   0.0065    0.548   0.1309    9.305   0.1310
1741136 0.06   1.065   1.282   17.115   0.0252   15.155   0.0072    0.543   0.1312    9.234   0.1313
1741136 0.06   1.168   1.406   17.259   0.0282   15.311   0.0079    0.534   0.1315    9.163   0.1316
1741136 0.06   1.287   1.549   17.408   0.0315   15.475   0.0085    0.524   0.1319    9.087   0.1320
1741136 0.06   1.418   1.707   17.537   0.0350   15.636   0.0090    0.502   0.1323    9.000   0.1324
1741136 0.06   1.556   1.873   17.652   0.0392   15.786   0.0090    0.479   0.1329    8.917   0.1329
1741136 0.06   1.715   2.064   17.784   0.0433   15.940   0.0087    0.463   0.1335    8.839   0.1335
1741136 0.06   1.885   2.269   17.942   0.0491   16.095   0.0084    0.465   0.1344    8.779   0.1345
1741136 0.06   2.071   2.493   18.098   0.0570   16.252   0.0080    0.464   0.1359    8.716   0.1359
1741136 0.06   2.281   2.746   18.222   0.0636   16.414   0.0073    0.439   0.1372    8.626   0.1372
1741136 0.06   2.507   3.017   18.393   0.0736   16.572   0.0076    0.447   0.1395    8.571   0.1396
1741136 0.06   2.760   3.322   18.558   0.0867   16.741   0.0082    0.445   0.1430    8.501   0.1431
1741136 0.06   3.033   3.651   18.711   0.0992   16.918   0.0090    0.428   0.1468    8.413   0.1469
1741136 0.06   3.338   4.018   18.921   0.1218   17.096   0.0111    0.450   0.1547    8.364   0.1548
1741136 0.06   3.671   4.419   19.121   0.1455   17.279   0.0131    0.461   0.1641    8.302   0.1642
1741136 0.06   4.039   4.862   19.342   0.1819   17.453   0.0162    0.494   0.1805    8.266   0.1806
1741136 0.06   4.443   5.348   19.533   0.2127   17.662   0.0196    0.494   0.1958    8.182   0.1960
1741136 0.06   4.887   5.882   19.575   0.2239   17.890   0.0242    0.494   0.2019    8.091   0.2021
1741136 0.06   5.378   6.473   19.794   0.2739   18.131   0.0295    0.494   0.2293    7.994   0.2296
1741136 0.06   5.916   7.122   19.968   0.3118   18.363   0.0374    0.494   0.2515    7.902   0.2520
1741136 0.06   6.506   7.832   20.245   0.4175   18.650   0.0443    0.494   0.3159    7.787   0.3164
1741136 0.06   7.156   8.614   20.459   0.5378   18.940   0.0544    0.494   0.3928    7.671   0.3934
1741136 0.06   7.872   9.476   20.679   0.6587   19.256   0.0693    0.494   0.4724    7.544   0.4732
1741136 0.06   8.661  10.425   20.904   0.7361   19.512   0.0885    0.494   0.5247    7.442   0.5258
1741136 0.06   9.524  11.464   21.133   0.9142   19.861   0.1228    0.494   0.6456    7.302   0.6475
1741136 0.06  10.478  12.613   21.369   1.1222   20.140   0.1604    0.494   0.7880    7.191   0.7906
1741136 0.06  11.528  13.876   21.610   1.4052   20.380   0.1932    0.494   0.9812    7.095   0.9842
1741136 0.06  12.680  15.263   21.855   1.7471   20.596   0.2380    0.494   1.2159    7.008   1.2196
1741136 0.06  13.947  16.789   22.107   2.2081   20.863   0.3088    0.494   1.5342    6.902   1.5391
1741136 0.06  15.341  18.467   22.364   2.8049   20.986   0.3514    0.494   1.9425    6.852   1.9476
1741136 0.06  16.874  20.312   22.627   3.5954   21.244   0.4355    0.494   2.4865    6.749   2.4925
1741136 0.06  18.561  22.342   22.896   4.5497   21.483   0.5316    0.494   3.1432    6.654   3.1504
1741136 0.06  20.418  24.578   23.171   5.8481   21.737   0.6668    0.494   4.0376    6.552   4.0464
1741136 0.06  22.461  27.038   23.453   7.5720   21.995   0.8435    0.494   5.2252    6.449   5.2361
1741136 0.06  24.706  29.740   23.740   9.8764   22.257   1.0739    0.494   6.8126    6.344   6.8261
1741136 0.06  27.177  32.715   24.035  12.9375   22.524   1.3690    0.494   8.9206    6.237   8.9374
1741136 0.06  29.894  35.985   24.336  17.0620   22.794   1.7538    0.494  11.7603    6.129  11.7812
1741136 0.06  32.884  39.584   24.644  22.6554   23.070   2.2585    0.494  15.6104    6.019  15.6365
1741136 0.06  36.171  43.540   24.958  30.2710   23.349   2.9196    0.494  20.8509    5.907  20.8836
1741136 0.06  39.790  47.897   25.280  40.7220   23.634   3.7965    0.494  28.0410    5.793  28.0821
1741136 0.06  43.770  52.688   25.610  55.1755   23.923   4.9503    0.494  37.9813    5.678  38.0329
1741136 0.06  48.146  57.955   25.947  75.2070   24.217   6.4886    0.494  51.7547    5.560  51.8198
1741136 0.06  52.961  63.752   26.291  99.9999   24.515   8.5418    0.494  71.0669    5.441  71.1490
1741136 0.06  58.256  70.125   26.644  99.9999   24.819  11.2919    0.494  98.2774    5.319  98.3812
1741136 0.06  64.081  77.137   27.004  99.9999   25.127  15.0009    0.494  99.9999    5.196  99.9999
1741136 0.06  70.492  84.855   27.373  99.9999   25.441  20.0360    0.494  99.9999    5.071  99.9999
1741136 0.06  77.537  93.335   27.749  99.9999   25.759  26.8448    0.494  99.9999    4.943  99.9999
1741136 0.06  85.294 102.673   28.135  99.9999   26.083  36.1829    0.494  99.9999    4.814  99.9999
1741136 0.06  93.820 112.936   28.529  99.9999   26.412  49.0002    0.494  99.9999    4.682  99.9999
1741136 0.06 103.206 124.234   28.933  99.9999   26.746  66.8246    0.494  99.9999    4.548  99.9999
1741136 0.06 113.525 136.656   29.345  99.9999   27.086  91.5061    0.494  99.9999    4.412  99.9999
1741136 0.06 124.879 150.322   29.767  99.9999   27.432  99.9999    0.494  99.9999    4.274  99.9999
2095555 0.06   0.119   0.144   14.361   0.0018   12.173   0.0001    0.699   0.1300   10.583   0.1300
2095555 0.06   0.131   0.159   14.461   0.0020   12.294   0.0001    0.684   0.1300   10.520   0.1300
2095555 0.06   0.143   0.173   14.554   0.0022   12.407   0.0002    0.671   0.1300   10.461   0.1300
2095555 0.06   0.158   0.192   14.669   0.0025   12.545   0.0002    0.655   0.1300   10.391   0.1300
2095555 0.06   0.174   0.211   14.776   0.0028   12.671   0.0002    0.642   0.1300   10.326   0.1300
2095555 0.06   0.190   0.231   14.875   0.0031   12.789   0.0002    0.629   0.1300   10.267   0.1300
2095555 0.06   0.210   0.255   14.991   0.0034   12.924   0.0003    0.616   0.1300   10.199   0.1300
2095555 0.06   0.230   0.279   15.098   0.0039   13.049   0.0003    0.603   0.1300   10.137   0.1300
2095555 0.06   0.253   0.308   15.218   0.0044   13.188   0.0004    0.591   0.1300   10.069   0.1300
2095555 0.06   0.281   0.341   15.348   0.0050   13.337   0.0005    0.578   0.1300    9.996   0.1300
2095555 0.06   0.309   0.375   15.470   0.0056   13.474   0.0006    0.567   0.1301    9.931   0.1301
2095555 0.06   0.341   0.413   15.600   0.0064   13.619   0.0008    0.557   0.1301    9.863   0.1301
2095555 0.06   0.372   0.452   15.722   0.0073   13.754   0.0010    0.548   0.1301    9.799   0.1301
2095555 0.06   0.412   0.500   15.865   0.0084   13.910   0.0014    0.539   0.1301    9.728   0.1301
2095555 0.06   0.451   0.548   16.000   0.0095   14.056   0.0018    0.532   0.1302    9.662   0.1302
2095555 0.06   0.495   0.601   16.140   0.0109   14.206   0.0023    0.525   0.1302    9.596   0.1302
2095555 0.06   0.546   0.663   16.295   0.0126   14.370   0.0029    0.519   0.1303    9.524   0.1303
2095555 0.06   0.602   0.730   16.451   0.0145   14.535   0.0034    0.513   0.1304    9.452   0.1304
2095555 0.06   0.661   0.802   16.604   0.0165   14.699   0.0038    0.505   0.1305    9.378   0.1305
2095555 0.06   0.725   0.879   16.755   0.0188   14.864   0.0041    0.496   0.1307    9.303   0.1307
2095555 0.06   0.800   0.971   16.915   0.0216   15.044   0.0043    0.481   0.1309    9.217   0.1309
2095555 0.06   0.879   1.067   17.070   0.0247   15.220   0.0042    0.467   0.1311    9.132   0.1311
2095555 0.06   0.966   1.172   17.227   0.0282   15.399   0.0039    0.452   0.1315    9.045   0.1315
2095555 0.06   1.065   1.292   17.391   0.0322   15.586   0.0037    0.436   0.1319    8.955   0.1319
2095555 0.06   1.168   1.417   17.548   0.0360   15.759   0.0039    0.425   0.1323    8.875   0.1324
2095555 0.06   1.287   1.562   17.717   0.0408   15.937   0.0041    0.420   0.1330    8.798   0.1330
2095555 0.06   1.418   1.720   17.895   0.0469   16.110   0.0042    0.422   0.1339    8.731   0.1340
2095555 0.06   1.556   1.888   18.076   0.0551   16.275   0.0043    0.434   0.1354    8.677   0.1354
2095555 0.06   1.715   2.080   18.250   0.0650   16.445   0.0048    0.437   0.1375    8.612   0.1375
2095555 0.06   1.885   2.287   18.398   0.0749   16.609   0.0053    0.425   0.1398    8.535   0.1398
2095555 0.06   2.071   2.513   18.532   0.0839   16.770   0.0061    0.407   0.1422    8.452   0.1422
2095555 0.06   2.281   2.768   18.719   0.0990   16.933   0.0071    0.423   0.1467    8.403   0.1468
2095555 0.06   2.507   3.041   18.932   0.1207   17.093   0.0083    0.460   0.1542    8.376   0.1542
2095555 0.06   2.760   3.349   19.072   0.1372   17.266   0.0097    0.437   0.1606    8.284   0.1607
2095555 0.06   3.033   3.680   19.244   0.1624   17.451   0.0111    0.428   0.1713    8.200   0.1714
2095555 0.06   3.338   4.050   19.472   0.1968   17.657   0.0131    0.444   0.1876    8.134   0.1877
2095555 0.06   3.671   4.454   19.779   0.2612   17.868   0.0158    0.444   0.2215    8.050   0.2216
2095555 0.06   4.039   4.901   19.924   0.2991   18.114   0.0198    0.444   0.2432    7.951   0.2433
2095555 0.06   4.443   5.391   20.141   0.3646   18.351   0.0246    0.444   0.2822    7.856   0.2824
2095555 0.06   4.887   5.929   20.370   0.4499   18.626   0.0313    0.444   0.3354    7.746   0.3356
2095555 0.06   5.378   6.525   20.605   0.5595   18.892   0.0401    0.444   0.4060    7.640   0.4063
2095555 0.06   5.916   7.178   20.845   0.6984   19.178   0.0519    0.444   0.4975    7.526   0.4979
2095555 0.06   6.506   7.894   21.090   0.8717   19.436   0.0666    0.444   0.6133    7.422   0.6139
2095555 0.06   7.156   8.682   21.339   1.1059   19.693   0.0835    0.444   0.7714    7.320   0.7722
2095555 0.06   7.872   9.552   21.595   1.3899   19.914   0.1030    0.444   0.9644    7.231   0.9652
2095555 0.06   8.661  10.508   21.857   1.7557   20.178   0.1303    0.444   1.2140    7.126   1.2151
2095555 0.06   9.524  11.555   22.123   2.2427   20.429   0.1641    0.444   1.5472    7.025   1.5486
2095555 0.06  10.478  12.713   22.396   2.8768   20.604   0.1917    0.444   1.9810    6.956   1.9825
2095555 0.06  11.528  13.987   22.675   3.7172   20.820   0.2341    0.444   2.5569    6.869   2.5587
2095555 0.06  12.680  15.385   22.960   4.8336   20.996   0.2750    0.444   3.3219    6.799   3.3237
2095555 0.06  13.947  16.922   23.251   6.3210   21.434   0.4114    0.444   4.3449    6.623   4.3480
2095555 0.06  15.341  18.614   23.548   8.3019   21.563   0.4632    0.444   5.7022    6.572   5.7053
2095555 0.06  16.874  20.473   23.852  10.9715   21.825   0.5884    0.444   7.5342    6.467   7.5378
2095555 0.06  18.561  22.520   24.162  14.6068   22.091   0.7509    0.444  10.0287    6.361  10.0332
2095555 0.06  20.418  24.773   24.480  19.5416   22.361   0.9620    0.444  13.4149    6.252  13.4204
2095555 0.06  22.461  27.253   24.804  26.3416   22.635   1.2385    0.444  18.0806    6.143  18.0874
2095555 0.06  24.706  29.977   25.135  35.7258   22.913   1.5988    0.444  24.5190    6.032  24.5274
2095555 0.06  27.177  32.975   25.474  48.8089   23.195   2.0738    0.444  33.4946    5.919  33.5048
2095555 0.06  29.894  36.271   25.820  67.0973   23.482   2.7001    0.444  46.0403    5.804  46.0530
2095555 0.06  32.884  39.899   26.173  92.8986   23.773   3.5298    0.444  63.7388    5.688  63.7544
2095555 0.06  36.171  43.887   26.534  99.9999   24.068   4.6313    0.444  88.8703    5.570  88.8896
2095555 0.06  39.790  48.278   26.903  99.9999   24.367   6.1006    0.444  99.9999    5.450  99.9999
2095555 0.06  43.770  53.107   27.281  99.9999   24.671   8.0720    0.444  99.9999    5.328  99.9999
2095555 0.06  48.146  58.417   27.666  99.9999   24.980  10.7254    0.444  99.9999    5.205  99.9999
2095555 0.06  52.961  64.259   28.060  99.9999   25.293  14.3110    0.444  99.9999    5.080  99.9999
2095555 0.06  58.256  70.683   28.462  99.9999   25.611  19.1766    0.444  99.9999    4.952  99.9999
2095555 0.06  64.081  77.751   28.873  99.9999   25.934  25.8137    0.444  99.9999    4.823  99.9999
2095555 0.06  70.492  85.530   29.293  99.9999   26.262  34.9040    0.444  99.9999    4.692  99.9999
2095555 0.06  77.537  94.078   29.722  99.9999   26.594  47.4004    0.444  99.9999    4.559  99.9999
2095555 0.06  85.294 103.490   30.161  99.9999   26.931  64.7121    0.444  99.9999    4.424  99.9999
2095555 0.06  93.820 113.835   30.609  99.9999   27.274  88.7459    0.444  99.9999    4.287  99.9999
2095555 0.06 103.206 125.222   31.067  99.9999   27.622  99.9999    0.444  99.9999    4.148  99.9999
2095555 0.06 113.525 137.743   31.535  99.9999   27.974  99.9999    0.444  99.9999    4.007  99.9999
1769522 0.06   0.119   0.146   17.024   0.0239   14.390   0.0008    1.005   0.1310   10.003   0.1310
1769522 0.06   0.131   0.160   17.027   0.0240   14.422   0.0009    0.985   0.1310    9.971   0.1310
1769522 0.06   0.143   0.175   17.030   0.0241   14.452   0.0009    0.966   0.1311    9.940   0.1311
1769522 0.06   0.158   0.194   17.034   0.0243   14.490   0.0010    0.944   0.1311    9.902   0.1311
1769522 0.06   0.174   0.214   17.043   0.0246   14.526   0.0011    0.925   0.1311    9.869   0.1311
1769522 0.06   0.190   0.233   17.047   0.0247   14.560   0.0011    0.904   0.1311    9.834   0.1311
1769522 0.06   0.210   0.257   17.056   0.0250   14.601   0.0013    0.882   0.1311    9.796   0.1311
1769522 0.06   0.230   0.282   17.066   0.0253   14.640   0.0014    0.862   0.1312    9.760   0.1312
1769522 0.06   0.253   0.311   17.077   0.0255   14.685   0.0015    0.839   0.1312    9.719   0.1312
1769522 0.06   0.281   0.345   17.088   0.0258   14.734   0.0017    0.813   0.1312    9.674   0.1312
1769522 0.06   0.309   0.379   17.100   0.0260   14.782   0.0018    0.788   0.1312    9.629   0.1312
1769522 0.06   0.341   0.418   17.117   0.0263   14.834   0.0021    0.764   0.1313    9.585   0.1313
1769522 0.06   0.372   0.456   17.134   0.0266   14.885   0.0023    0.741   0.1313    9.541   0.1313
1769522 0.06   0.412   0.505   17.154   0.0271   14.946   0.0026    0.713   0.1313    9.488   0.1313
1769522 0.06   0.451   0.554   17.179   0.0276   15.006   0.0028    0.689   0.1314    9.440   0.1314
1769522 0.06   0.495   0.607   17.205   0.0282   15.071   0.0031    0.662   0.1314    9.388   0.1315
1769522 0.06   0.546   0.670   17.239   0.0290   15.145   0.0035    0.635   0.1315    9.331   0.1315
1769522 0.06   0.602   0.738   17.280   0.0301   15.223   0.0038    0.610   0.1317    9.275   0.1317
1769522 0.06   0.661   0.811   17.324   0.0314   15.306   0.0041    0.583   0.1318    9.214   0.1318
1769522 0.06   0.725   0.889   17.376   0.0332   15.392   0.0044    0.559   0.1320    9.156   0.1320
1769522 0.06   0.800   0.981   17.433   0.0352   15.489   0.0046    0.532   0.1323    9.090   0.1323
1769522 0.06   0.879   1.078   17.508   0.0378   15.590   0.0048    0.514   0.1326    9.032   0.1326
1769522 0.06   0.966   1.185   17.590   0.0410   15.699   0.0048    0.495   0.1330    8.970   0.1331
1769522 0.06   1.065   1.306   17.689   0.0451   15.818   0.0050    0.482   0.1337    8.909   0.1337
1769522 0.06   1.168   1.432   17.807   0.0500   15.939   0.0054    0.479   0.1345    8.858   0.1345
1769522 0.06   1.287   1.578   17.939   0.0563   16.073   0.0063    0.478   0.1357    8.803   0.1357
1769522 0.06   1.418   1.738   18.084   0.0646   16.215   0.0079    0.480   0.1374    8.748   0.1375
1769522 0.06   1.556   1.908   18.219   0.0731   16.361   0.0105    0.473   0.1395    8.682   0.1396
1769522 0.06   1.715   2.102   18.325   0.0806   16.512   0.0139    0.441   0.1416    8.590   0.1417
1769522 0.06   1.885   2.311   18.427   0.0894   16.657   0.0185    0.412   0.1443    8.503   0.1445
1769522 0.06   2.071   2.539   18.542   0.1005   16.799   0.0246    0.394   0.1481    8.428   0.1484
1769522 0.06   2.281   2.797   18.697   0.1152   16.939   0.0304    0.404   0.1535    8.383   0.1540
1769522 0.06   2.507   3.074   18.783   0.1248   17.059   0.0357    0.381   0.1575    8.311   0.1582
1769522 0.06   2.760   3.384   18.810   0.1300   17.149   0.0417    0.337   0.1602    8.232   0.1611
1769522 0.06   3.033   3.719   18.835   0.1339   17.219   0.0460    0.308   0.1623    8.174   0.1633
1769522 0.06   3.338   4.093   18.864   0.1367   17.270   0.0466    0.292   0.1634    8.138   0.1645
1769522 0.06   3.671   4.501   18.852   0.1323   17.311   0.0405    0.256   0.1609    8.086   0.1617
1769522 0.06   4.039   4.953   18.876   0.1339   17.382   0.0309    0.223   0.1606    8.024   0.1610
1769522 0.06   4.443   5.448   18.941   0.1442   17.487   0.0237    0.195   0.1641    7.954   0.1644
1769522 0.06   4.887   5.992   18.909   0.1409   17.595   0.0203    0.100   0.1626    7.816   0.1628
1769522 0.06   5.378   6.594   18.927   0.1417   17.757   0.0230    0.001   0.1631    7.652   0.1633
1769522 0.06   5.916   7.254   19.196   0.1807   17.918   0.0281    0.075   0.1806    7.662   0.1810
1769522 0.06   6.506   7.978   19.280   0.1935   18.096   0.0331    0.010   0.1871    7.526   0.1876
1769522 0.06   7.156   8.774   19.519   0.2411   18.301   0.0411    0.010   0.2122    7.444   0.2128
1769522 0.06   7.872   9.653   19.761   0.3014   18.509   0.0565    0.010   0.2472    7.361   0.2482
1769522 0.06   8.661  10.619   20.046   0.3887   18.799   0.0776    0.010   0.3013    7.244   0.3029
1769522 0.06   9.524  11.677   20.296   0.4894   19.092   0.1091    0.010   0.3675    7.128   0.3701
1769522 0.06  10.478  12.848   20.570   0.6242   19.452   0.1381    0.010   0.4572    6.984   0.4605
1769522 0.06  11.528  14.134   20.868   0.8222   20.019   0.1945    0.010   0.5937    6.757   0.5988
1769522 0.06  12.680  15.547   21.193   1.1039   20.676   0.2840    0.010   0.7923    6.494   0.8004
1769522 0.06  13.947  17.101   21.548   1.5287   21.338   0.4704    0.010   1.1043    6.229   1.1202
1769522 0.06  15.341  18.810   21.935   2.1836   21.605   0.5870    0.010   1.5557    6.122   1.5733
1769522 0.06  16.874  20.689   22.357   3.2186   21.882   0.7500    0.010   2.2696    6.011   2.2893
1769522 0.06  18.561  22.758   22.818   4.9159   22.171   0.9759    0.010   3.4386    5.896   3.4607
1769522 0.06  20.418  25.035   23.321   7.8124   22.472   1.2881    0.010   5.4302    5.775   5.4546
1769522 0.06  22.461  27.540   23.870  12.9555   22.785   1.7191    0.010   8.9613    5.650   8.9876
1769522 0.06  24.706  30.293   24.468  22.4628   23.111   2.3205    0.010  15.4833    5.520  15.5111
1769522 0.06  27.177  33.323   25.121  40.9890   23.451   3.1727    0.010  28.1870    5.384  28.2156
1769522 0.06  29.894  36.654   25.833  78.9415   23.804   4.3930    0.010  54.2073    5.243  54.2358
1769522 0.06  32.884  40.320   26.610  99.9999   24.172   6.1626    0.010  99.9999    5.095  99.9999
1769522 0.06  36.171  44.350   27.458  99.9999   24.556   8.7748    0.010  99.9999    4.942  99.9999
1769522 0.06  39.790  48.788   28.383  99.9999   24.955  12.6646    0.010  99.9999    4.782  99.9999
1769522 0.06  43.770  53.667   29.393  99.9999   25.370  18.5679    0.010  99.9999    4.616  99.9999
1769522 0.06  48.146  59.033   30.493  99.9999   25.803  27.6475    0.010  99.9999    4.443  99.9999
1769522 0.06  52.961  64.937   31.695  99.9999   26.253  41.8689    0.010  99.9999    4.263  99.9999
1769522 0.06  58.256  71.429   33.005  99.9999   26.722  64.4776    0.010  99.9999    4.075  99.9999
1769522 0.06  64.081  78.571   34.434  99.9999   27.210  99.9999    0.010  99.9999    3.880  99.9999
1769522 0.06  70.492  86.432   35.995  99.9999   27.719  99.9999    0.010  99.9999    3.677  99.9999
1769522 0.06  77.537  95.070   37.696  99.9999   28.248  99.9999    0.010  99.9999    3.465  99.9999
1769522 0.06  85.294 104.582   39.554  99.9999   28.799  99.9999    0.010  99.9999    3.245  99.9999
1769522 0.06  93.820 115.035   41.578  99.9999   29.373  99.9999    0.010  99.9999    3.015  99.9999
1769522 0.06 103.206 126.543   43.789  99.9999   29.970  99.9999    0.010  99.9999    2.776  99.9999
1769522 0.06 113.525 139.196   46.200  99.9999   30.592  99.9999    0.010  99.9999    2.527  99.9999
1769522 0.06 124.879 153.117   48.830  99.9999   31.240  99.9999    0.010  99.9999    2.268  99.9999
 792491 0.06   0.119   0.145   14.184   0.0013   12.016   0.0002    0.685   0.1300   10.632   0.1300
 792491 0.06   0.131   0.159   14.297   0.0015   12.141   0.0002    0.677   0.1300   10.574   0.1300
 792491 0.06   0.143   0.174   14.401   0.0016   12.257   0.0002    0.669   0.1300   10.520   0.1300
 792491 0.06   0.158   0.193   14.529   0.0019   12.397   0.0003    0.660   0.1300   10.455   0.1300
 792491 0.06   0.174   0.213   14.645   0.0021   12.526   0.0003    0.652   0.1300   10.396   0.1300
 792491 0.06   0.190   0.232   14.753   0.0023   12.643   0.0004    0.646   0.1300   10.342   0.1300
 792491 0.06   0.210   0.256   14.877   0.0026   12.779   0.0005    0.638   0.1300   10.280   0.1300
 792491 0.06   0.230   0.280   14.992   0.0029   12.903   0.0006    0.631   0.1300   10.224   0.1300
 792491 0.06   0.253   0.309   15.118   0.0033   13.039   0.0008    0.624   0.1300   10.162   0.1300
 792491 0.06   0.281   0.343   15.253   0.0037   13.184   0.0010    0.617   0.1300   10.097   0.1300
 792491 0.06   0.309   0.377   15.377   0.0042   13.317   0.0012    0.611   0.1300   10.038   0.1300
 792491 0.06   0.341   0.415   15.508   0.0048   13.457   0.0015    0.605   0.1300    9.976   0.1300
 792491 0.06   0.372   0.454   15.630   0.0054   13.587   0.0019    0.600   0.1301    9.919   0.1301
 792491 0.06   0.412   0.502   15.770   0.0062   13.736   0.0022    0.594   0.1301    9.853   0.1301
 792491 0.06   0.451   0.551   15.899   0.0070   13.874   0.0027    0.587   0.1301    9.791   0.1301
 792491 0.06   0.495   0.604   16.031   0.0080   14.016   0.0034    0.580   0.1301    9.727   0.1301
 792491 0.06   0.546   0.667   16.175   0.0093   14.172   0.0042    0.572   0.1302    9.657   0.1302
 792491 0.06   0.602   0.734   16.317   0.0109   14.329   0.0049    0.562   0.1303    9.584   0.1303
 792491 0.06   0.661   0.807   16.455   0.0124   14.484   0.0056    0.551   0.1303    9.511   0.1304
 792491 0.06   0.725   0.884   16.589   0.0140   14.637   0.0060    0.537   0.1304    9.436   0.1304
 792491 0.06   0.800   0.976   16.733   0.0158   14.802   0.0058    0.523   0.1305    9.356   0.1305
 792491 0.06   0.879   1.073   16.874   0.0178   14.959   0.0058    0.512   0.1306    9.282   0.1307
 792491 0.06   0.966   1.179   17.020   0.0197   15.115   0.0056    0.505   0.1308    9.213   0.1308
 792491 0.06   1.065   1.300   17.179   0.0224   15.275   0.0055    0.505   0.1310    9.148   0.1310
 792491 0.06   1.168   1.425   17.334   0.0249   15.425   0.0055    0.508   0.1312    9.091   0.1312
 792491 0.06   1.287   1.570   17.492   0.0280   15.582   0.0054    0.508   0.1315    9.029   0.1315
 792491 0.06   1.418   1.730   17.639   0.0317   15.738   0.0052    0.502   0.1318    8.960   0.1319
 792491 0.06   1.556   1.899   17.772   0.0360   15.895   0.0047    0.486   0.1324    8.881   0.1324
 792491 0.06   1.715   2.092   17.922   0.0419   16.051   0.0039    0.482   0.1332    8.815   0.1332
 792491 0.06   1.885   2.300   18.085   0.0506   16.196   0.0042    0.494   0.1346    8.769   0.1346
 792491 0.06   2.071   2.527   18.210   0.0567   16.340   0.0046    0.481   0.1357    8.699   0.1357
 792491 0.06   2.281   2.783   18.323   0.0614   16.495   0.0049    0.452   0.1367    8.608   0.1367
 792491 0.06   2.507   3.058   18.449   0.0690   16.647   0.0056    0.434   0.1384    8.529   0.1384
 792491 0.06   2.760   3.367   18.596   0.0771   16.797   0.0064    0.432   0.1404    8.467   0.1404
 792491 0.06   3.033   3.701   18.726   0.0878   16.948   0.0074    0.418   0.1434    8.392   0.1434
 792491 0.06   3.338   4.073   18.870   0.0987   17.106   0.0086    0.408   0.1467    8.319   0.1467
 792491 0.06   3.671   4.479   19.066   0.1183   17.257   0.0096    0.439   0.1534    8.290   0.1534
 792491 0.06   4.039   4.928   19.223   0.1361   17.405   0.0111    0.446   0.1602    8.237   0.1603
 792491 0.06   4.443   5.421   19.369   0.1555   17.557   0.0132    0.442   0.1684    8.173   0.1685
 792491 0.06   4.887   5.962   19.567   0.1868   17.722   0.0154    0.464   0.1828    8.128   0.1829
 792491 0.06   5.378   6.561   19.710   0.2123   17.900   0.0175    0.464   0.1955    8.057   0.1957
 792491 0.06   5.916   7.218   19.885   0.2521   18.074   0.0206    0.464   0.2167    7.988   0.2169
 792491 0.06   6.506   7.938   20.163   0.3265   18.286   0.0249    0.464   0.2594    7.903   0.2596
 792491 0.06   7.156   8.730   20.472   0.4302   18.492   0.0298    0.464   0.3230    7.821   0.3232
 792491 0.06   7.872   9.605   20.651   0.5083   18.710   0.0369    0.464   0.3728    7.733   0.3731
 792491 0.06   8.661  10.566   20.830   0.5947   18.940   0.0441    0.464   0.4290    7.641   0.4294
 792491 0.06   9.524  11.619   21.010   0.6977   19.148   0.0534    0.464   0.4970    7.558   0.4975
 792491 0.06  10.478  12.784   21.193   0.8269   19.340   0.0636    0.464   0.5833    7.481   0.5839
 792491 0.06  11.528  14.064   21.378   0.9777   19.539   0.0765    0.464   0.6848    7.402   0.6855
 792491 0.06  12.680  15.470   21.564   1.1599   19.715   0.0897    0.464   0.8081    7.331   0.8089
 792491 0.06  13.947  17.016   21.753   1.3783   19.924   0.1086    0.464   0.9568    7.248   0.9578
 792491 0.06  15.341  18.716   21.943   1.6420   20.116   0.1297    0.464   1.1368    7.171   1.1380
 792491 0.06  16.874  20.586   22.135   1.9593   20.391   0.1669    0.464   1.3544    7.061   1.3561
 792491 0.06  18.561  22.644   22.329   2.3424   20.652   0.2121    0.464   1.6178    6.956   1.6200
 792491 0.06  20.418  24.910   22.525   2.8060   20.909   0.2686    0.464   1.9370    6.854   1.9400
 792491 0.06  22.461  27.403   22.723   3.3661   21.144   0.3334    0.464   2.3227    6.760   2.3266
 792491 0.06  24.706  30.143   22.924   4.0480   21.514   0.4690    0.464   2.7969    6.612   2.8032
 792491 0.06  27.177  33.157   23.126   4.8729   21.713   0.5627    0.464   3.3656    6.532   3.3732
 792491 0.06  29.894  36.472   23.330   5.8788   21.914   0.6768    0.464   4.0593    6.452   4.0683
 792491 0.06  32.884  40.119   23.537   7.1087   22.116   0.8150    0.464   4.9075    6.371   4.9183
 792491 0.06  36.171  44.129   23.745   8.6155   22.319   0.9830    0.464   5.9467    6.290   5.9597
 792491 0.06  39.790  48.545   23.956  10.4607   22.525   1.1873    0.464   7.2192    6.207   7.2348
 792491 0.06  43.770  53.400   24.169  12.7224   22.732   1.4374    0.464   8.7791    6.125   8.7979
 792491 0.06  48.146  58.739   24.384  15.5077   22.941   1.7414    0.464  10.6999    6.041  10.7226
 792491 0.06  52.961  64.614   24.601  18.9434   23.151   2.1137    0.464  13.0691    5.957  13.0964
 792491 0.06  58.256  71.073   24.820  23.1833   23.363   2.5692    0.464  15.9926    5.872  16.0256
 792491 0.06  64.081  78.180   25.042  28.4351   23.577   3.1288    0.464  19.6136    5.787  19.6535
 792491 0.06  70.492  86.002   25.266  34.9482   23.792   3.8149    0.464  24.1037    5.700  24.1520
 792491 0.06  77.537  94.597   25.492  43.0406   24.009   4.6595    0.464  29.6820    5.614  29.7404
 792491 0.06  85.294 104.062   25.721  53.1679   24.228   5.7037    0.464  36.6621    5.526  36.7330
 792491 0.06  93.820 114.463   25.952  65.7696   24.449   6.9908    0.464  45.3468    5.438  45.4330
 792491 0.06 103.206 125.914   26.185  81.5821   24.672   8.5861    0.464  56.2430    5.349  56.3477
 792491 0.06 113.525 138.504   26.421  99.9999   24.896  10.5979    0.464  71.0747    5.259  71.2010
 792491 0.06 124.879 152.355   26.659  99.9999   25.122  14.1552    0.464  88.3732    5.169  88.5543
1765453 0.06   0.119   0.146   14.608   0.0022   12.570   0.0003    0.596   0.1300   10.321   0.1300
1765453 0.06   0.131   0.160   14.708   0.0024   12.678   0.0003    0.591   0.1300   10.274   0.1300
1765453 0.06   0.143   0.175   14.801   0.0027   12.777   0.0004    0.586   0.1300   10.229   0.1300
1765453 0.06   0.158   0.194   14.915   0.0030   12.900   0.0005    0.581   0.1300   10.175   0.1300
1765453 0.06   0.174   0.213   15.021   0.0033   13.013   0.0006    0.576   0.1300   10.124   0.1300
1765453 0.06   0.190   0.233   15.119   0.0037   13.118   0.0007    0.571   0.1300   10.078   0.1300
1765453 0.06   0.210   0.257   15.232   0.0041   13.239   0.0008    0.565   0.1300   10.023   0.1300
1765453 0.06   0.230   0.281   15.338   0.0046   13.353   0.0009    0.560   0.1300    9.973   0.1300
1765453 0.06   0.253   0.310   15.457   0.0052   13.479   0.0011    0.555   0.1301    9.918   0.1301
1765453 0.06   0.281   0.344   15.584   0.0059   13.614   0.0013    0.550   0.1301    9.858   0.1301
1765453 0.06   0.309   0.378   15.704   0.0066   13.740   0.0016    0.545   0.1301    9.803   0.1301
1765453 0.06   0.341   0.417   15.831   0.0075   13.875   0.0019    0.540   0.1301    9.744   0.1301
1765453 0.06   0.372   0.456   15.953   0.0085   14.000   0.0023    0.538   0.1301    9.691   0.1301
1765453 0.06   0.412   0.504   16.095   0.0098   14.147   0.0027    0.534   0.1302    9.629   0.1302
1765453 0.06   0.451   0.553   16.231   0.0112   14.286   0.0033    0.532   0.1302    9.572   0.1303
1765453 0.06   0.495   0.606   16.372   0.0130   14.430   0.0039    0.531   0.1303    9.513   0.1303
1765453 0.06   0.546   0.669   16.531   0.0152   14.591   0.0046    0.529   0.1305    9.447   0.1305
1765453 0.06   0.602   0.737   16.692   0.0179   14.754   0.0054    0.528   0.1306    9.381   0.1306
1765453 0.06   0.661   0.810   16.854   0.0207   14.919   0.0061    0.526   0.1308    9.312   0.1309
1765453 0.06   0.725   0.888   17.011   0.0240   15.083   0.0067    0.521   0.1311    9.241   0.1311
1765453 0.06   0.800   0.980   17.188   0.0279   15.265   0.0072    0.518   0.1315    9.166   0.1315
1765453 0.06   0.879   1.077   17.368   0.0322   15.441   0.0073    0.520   0.1320    9.098   0.1320
1765453 0.06   0.966   1.183   17.545   0.0368   15.619   0.0071    0.519   0.1325    9.025   0.1325
1765453 0.06   1.065   1.305   17.719   0.0412   15.804   0.0072    0.512   0.1331    8.944   0.1332
1765453 0.06   1.168   1.431   17.850   0.0450   15.974   0.0074    0.485   0.1337    8.850   0.1337
1765453 0.06   1.287   1.576   17.970   0.0488   16.147   0.0080    0.449   0.1344    8.744   0.1344
1765453 0.06   1.418   1.736   18.096   0.0542   16.309   0.0095    0.424   0.1354    8.655   0.1354
1765453 0.06   1.556   1.906   18.231   0.0611   16.451   0.0113    0.420   0.1368    8.594   0.1369
1765453 0.06   1.715   2.100   18.375   0.0697   16.591   0.0134    0.422   0.1388    8.539   0.1389
1765453 0.06   1.885   2.309   18.501   0.0782   16.724   0.0155    0.417   0.1410    8.482   0.1412
1765453 0.06   2.071   2.537   18.619   0.0874   16.864   0.0169    0.403   0.1436    8.411   0.1438
1765453 0.06   2.281   2.794   18.750   0.0990   17.016   0.0182    0.388   0.1472    8.335   0.1474
1765453 0.06   2.507   3.070   18.865   0.1114   17.176   0.0193    0.357   0.1514    8.241   0.1516
1765453 0.06   2.760   3.381   19.044   0.1314   17.372   0.0200    0.345   0.1587    8.151   0.1589
1765453 0.06   3.033   3.715   19.322   0.1677   17.601   0.0205    0.379   0.1741    8.092   0.1743
1765453 0.06   3.338   4.089   19.426   0.1829   17.855   0.0213    0.277   0.1812    7.889   0.1814
1765453 0.06   3.671   4.496   19.591   0.2125   18.128   0.0240    0.277   0.1959    7.779   0.1962
1765453 0.06   4.039   4.947   20.277   0.4016   18.417   0.0310    0.277   0.3052    7.664   0.3055
1765453 0.06   4.443   5.442   20.484   0.4830   18.697   0.0408    0.277   0.3569    7.551   0.3572
1765453 0.06   4.887   5.985   20.694   0.5869   18.989   0.0536    0.277   0.4245    7.435   0.4250
1765453 0.06   5.378   6.587   20.909   0.7172   19.208   0.0659    0.277   0.5106    7.347   0.5113
1765453 0.06   5.916   7.246   21.128   0.8763   19.438   0.0800    0.277   0.6172    7.255   0.6180
1765453 0.06   6.506   7.969   21.351   1.0815   19.606   0.0957    0.277   0.7557    7.188   0.7566
1765453 0.06   7.156   8.764   21.578   1.3296   19.802   0.1132    0.277   0.9241    7.110   0.9252
1765453 0.06   7.872   9.642   21.810   1.6322   20.000   0.1358    0.277   1.1304    7.031   1.1318
1765453 0.06   8.661  10.608   22.046   2.0224   20.261   0.1707    0.277   1.3976    6.926   1.3993
1765453 0.06   9.524  11.665   22.286   2.5151   20.573   0.2289    0.277   1.7364    6.801   1.7388
1765453 0.06  10.478  12.834   22.531   3.1491   20.917   0.3086    0.277   2.1733    6.663   2.1768
1765453 0.06  11.528  14.119   22.781   3.9620   21.361   0.4599    0.277   2.7377    6.486   2.7439
1765453 0.06  12.680  15.531   23.036   4.9973   21.531   0.5280    0.277   3.4478    6.418   3.4542
1765453 0.06  13.947  17.083   23.295   6.3374   21.804   0.6701    0.277   4.3711    6.309   4.3793
1765453 0.06  15.341  18.790   23.559   8.0926   22.084   0.8590    0.277   5.5811    6.197   5.5917
1765453 0.06  16.874  20.667   23.829  10.3541   22.368   1.1169    0.277   7.1413    6.083   7.1553
1765453 0.06  18.561  22.733   24.103  13.3396   22.658   1.4586    0.277   9.2012    5.967   9.2197
1765453 0.06  20.418  25.008   24.383  17.2433   22.953   1.9043    0.277  11.8949    5.849  11.9192
1765453 0.06  22.461  27.511   24.669  22.4291   23.254   2.5099    0.277  15.4743    5.729  15.5068
1765453 0.06  24.706  30.261   24.959  29.2950   23.561   3.3249    0.277  20.2144    5.606  20.2581
1765453 0.06  27.177  33.288   25.256  38.5047   23.874   4.4348    0.277  26.5742    5.481  26.6333
1765453 0.06  29.894  36.615   25.558  50.8386   24.192   5.9444    0.277  35.0934    5.354  35.1739
1765453 0.06  32.884  40.277   25.865  67.4831   24.517   8.0131    0.277  46.5926    5.224  46.7028
1765453 0.06  36.171  44.303   26.179  90.0502   24.847  10.8701    0.277  62.1881    5.092  62.3399
1765453 0.06  39.790  48.736   26.499  99.9999   25.184  14.8145    0.277  83.5107    4.957  83.7207
1765453 0.06  43.770  53.610   26.825  99.9999   25.528  20.3288    0.277  99.9999    4.819  99.9999
1765453 0.06  48.146  58.970   27.157  99.9999   25.877  28.0506    0.277  99.9999    4.679  99.9999
1765453 0.06  52.961  64.868   27.495  99.9999   26.234  38.9537    0.277  99.9999    4.537  99.9999
1765453 0.06  58.256  71.353   27.840  99.9999   26.597  54.4167    0.277  99.9999    4.392  99.9999
1765453 0.06  64.081  78.487   28.191  99.9999   26.967  76.5140    0.277  99.9999    4.244  99.9999
1765453 0.06  70.492  86.340   28.549  99.9999   27.344  99.9999    0.277  99.9999    4.093  99.9999
1765453 0.06  77.537  94.969   28.914  99.9999   27.728  99.9999    0.277  99.9999    3.939  99.9999
1765453 0.06  85.294 104.470   29.287  99.9999   28.120  99.9999    0.277  99.9999    3.782  99.9999
1765453 0.06  93.820 114.913   29.665  99.9999   28.519  99.9999    0.277  99.9999    3.623  99.9999
1765453 0.06 103.206 126.408   30.052  99.9999   28.926  99.9999    0.277  99.9999    3.460  99.9999
1765453 0.06 113.525 139.048   30.446  99.9999   29.340  99.9999    0.277  99.9999    3.294  99.9999
1765453 0.06 124.879 152.954   30.847  99.9999   29.762  99.9999    0.277  99.9999    3.126  99.9999
1765453 0.06 137.364 168.247   31.256  99.9999   30.192  99.9999    0.277  99.9999    2.954  99.9999
1765453 0.06 151.102 185.072   31.673  99.9999   30.630  99.9999    0.277  99.9999    2.778  99.9999
1765449 0.06   0.119   0.146   13.491   0.0008   11.349   0.0002    0.668   0.1300   10.882   0.1300
1765449 0.06   0.131   0.160   13.626   0.0009   11.488   0.0003    0.665   0.1300   10.824   0.1300
1765449 0.06   0.143   0.175   13.750   0.0010   11.616   0.0003    0.662   0.1300   10.770   0.1300
1765449 0.06   0.158   0.194   13.901   0.0011   11.772   0.0004    0.659   0.1300   10.704   0.1300
1765449 0.06   0.174   0.214   14.039   0.0013   11.915   0.0005    0.655   0.1300   10.644   0.1300
1765449 0.06   0.190   0.233   14.166   0.0015   12.046   0.0006    0.652   0.1300   10.588   0.1300
1765449 0.06   0.210   0.258   14.311   0.0017   12.196   0.0007    0.649   0.1300   10.524   0.1300
1765449 0.06   0.230   0.282   14.443   0.0019   12.335   0.0009    0.645   0.1300   10.465   0.1300
1765449 0.06   0.253   0.311   14.589   0.0022   12.487   0.0011    0.640   0.1300   10.400   0.1300
1765449 0.06   0.281   0.345   14.744   0.0026   12.649   0.0014    0.636   0.1300   10.330   0.1300
1765449 0.06   0.309   0.379   14.885   0.0030   12.797   0.0016    0.631   0.1300   10.266   0.1300
1765449 0.06   0.341   0.418   15.034   0.0035   12.953   0.0019    0.626   0.1300   10.199   0.1300
1765449 0.06   0.372   0.457   15.171   0.0042   13.097   0.0023    0.621   0.1300   10.136   0.1300
1765449 0.06   0.412   0.506   15.328   0.0051   13.263   0.0027    0.615   0.1301   10.064   0.1301
1765449 0.06   0.451   0.554   15.472   0.0062   13.416   0.0031    0.609   0.1301    9.997   0.1301
1765449 0.06   0.495   0.608   15.620   0.0076   13.571   0.0035    0.604   0.1301    9.929   0.1301
1765449 0.06   0.546   0.671   15.781   0.0092   13.740   0.0039    0.598   0.1302    9.856   0.1302
1765449 0.06   0.602   0.739   15.941   0.0112   13.908   0.0043    0.593   0.1303    9.784   0.1303
1765449 0.06   0.661   0.812   16.097   0.0130   14.073   0.0045    0.587   0.1303    9.711   0.1304
1765449 0.06   0.725   0.890   16.249   0.0150   14.236   0.0045    0.579   0.1304    9.639   0.1305
1765449 0.06   0.800   0.982   16.413   0.0168   14.413   0.0045    0.570   0.1305    9.559   0.1306
1765449 0.06   0.879   1.079   16.568   0.0186   14.583   0.0039    0.560   0.1306    9.481   0.1307
1765449 0.06   0.966   1.186   16.724   0.0202   14.752   0.0033    0.552   0.1308    9.405   0.1308
1765449 0.06   1.065   1.308   16.889   0.0222   14.927   0.0029    0.544   0.1309    9.328   0.1309
1765449 0.06   1.168   1.434   17.050   0.0243   15.092   0.0031    0.541   0.1311    9.259   0.1311
1765449 0.06   1.287   1.580   17.219   0.0271   15.265   0.0037    0.539   0.1313    9.187   0.1314
1765449 0.06   1.418   1.741   17.383   0.0312   15.439   0.0051    0.532   0.1318    9.110   0.1318
1765449 0.06   1.556   1.911   17.535   0.0348   15.607   0.0067    0.521   0.1322    9.032   0.1323
1765449 0.06   1.715   2.105   17.692   0.0394   15.782   0.0079    0.509   0.1329    8.950   0.1329
1765449 0.06   1.885   2.314   17.845   0.0445   15.952   0.0083    0.497   0.1337    8.871   0.1337
1765449 0.06   2.071   2.543   17.996   0.0502   16.118   0.0085    0.486   0.1346    8.793   0.1347
1765449 0.06   2.281   2.801   18.154   0.0559   16.283   0.0085    0.482   0.1357    8.722   0.1357
1765449 0.06   2.507   3.078   18.301   0.0633   16.447   0.0084    0.470   0.1372    8.645   0.1372
1765449 0.06   2.760   3.389   18.453   0.0732   16.618   0.0088    0.457   0.1395    8.563   0.1395
1765449 0.06   3.033   3.724   18.614   0.0844   16.790   0.0091    0.450   0.1424    8.488   0.1425
1765449 0.06   3.338   4.099   18.796   0.0992   16.964   0.0097    0.455   0.1469    8.423   0.1469
1765449 0.06   3.671   4.507   18.951   0.1143   17.136   0.0109    0.443   0.1520    8.343   0.1520
1765449 0.06   4.039   4.959   19.147   0.1379   17.325   0.0124    0.448   0.1610    8.273   0.1610
1765449 0.06   4.443   5.455   19.413   0.1752   17.510   0.0148    0.504   0.1773    8.254   0.1774
1765449 0.06   4.887   6.000   19.437   0.1782   17.706   0.0178    0.385   0.1788    8.057   0.1790
1765449 0.06   5.378   6.603   19.748   0.2366   17.905   0.0211    0.385   0.2084    7.978   0.2085
1765449 0.06   5.916   7.264   19.901   0.2730   18.108   0.0251    0.385   0.2285    7.897   0.2287
1765449 0.06   6.506   7.988   20.061   0.3177   18.317   0.0308    0.385   0.2545    7.813   0.2548
1765449 0.06   7.156   8.786   20.274   0.3892   18.545   0.0373    0.385   0.2979    7.722   0.2983
1765449 0.06   7.872   9.666   20.624   0.5343   18.772   0.0468    0.385   0.3900    7.631   0.3905
1765449 0.06   8.661  10.633   20.809   0.6211   19.011   0.0567    0.385   0.4469    7.535   0.4475
1765449 0.06   9.524  11.693   20.995   0.7371   19.240   0.0702    0.385   0.5240    7.444   0.5248
1765449 0.06  10.478  12.865   21.183   0.8770   19.460   0.0861    0.385   0.6180    7.355   0.6190
1765449 0.06  11.528  14.154   21.372   1.0391   19.659   0.1036    0.385   0.7277    7.276   0.7288
1765449 0.06  12.680  15.569   21.563   1.2384   19.927   0.1316    0.385   0.8637    7.169   0.8653
1765449 0.06  13.947  17.124   21.754   1.4770   20.174   0.1635    0.385   1.0271    7.070   1.0291
1765449 0.06  15.341  18.836   21.947   1.7643   20.402   0.2009    0.385   1.2244    6.979   1.2270
1765449 0.06  16.874  20.718   22.142   2.1108   20.655   0.2530    0.385   1.4634    6.878   1.4668
1765449 0.06  18.561  22.789   22.337   2.5236   20.856   0.3025    0.385   1.7474    6.797   1.7516
1765449 0.06  20.418  25.069   22.535   3.0263   21.135   0.3900    0.385   2.0961    6.685   2.1019
1765449 0.06  22.461  27.578   22.734   3.6359   21.436   0.5134    0.385   2.5209    6.565   2.5293
1765449 0.06  24.706  30.335   22.934   4.3672   21.655   0.6280    0.385   3.0278    6.478   3.0382
1765449 0.06  27.177  33.369   23.135   5.2590   21.875   0.7683    0.385   3.6463    6.389   3.6592
1765449 0.06  29.894  36.704   23.338   6.3379   22.098   0.9420    0.385   4.3950    6.300   4.4112
1765449 0.06  32.884  40.375   23.542   7.6502   22.322   1.1576    0.385   5.3064    6.211   5.3265
1765449 0.06  36.171  44.411   23.748   9.2445   22.548   1.4248    0.385   6.4143    6.120   6.4396
1765449 0.06  39.790  48.855   23.955  11.1904   22.776   1.7576    0.385   7.7675    6.029   7.7992
1765449 0.06  43.770  53.741   24.164  13.5645   23.006   2.1721    0.385   9.4194    5.937   9.4594
1765449 0.06  48.146  59.114   24.374  16.4602   23.237   2.6880    0.385  11.4356    5.845  11.4860
1765449 0.06  52.961  65.026   24.586  20.0001   23.471   3.3326    0.385  13.9020    5.751  13.9658
1765449 0.06  58.256  71.527   24.799  24.3415   23.706   4.1392    0.385  16.9290    5.657  17.0097
1765449 0.06  64.081  78.679   25.014  29.6670   23.943   5.1499    0.385  20.6447    5.562  20.7472
1765449 0.06  70.492  86.551   25.230  36.2072   24.182   6.4177    0.385  25.2114    5.467  25.3418
1765449 0.06  77.537  95.201   25.448  44.2355   24.423   8.0133    0.385  30.8224    5.370  30.9886
1765449 0.06  85.294 104.725   25.668  54.1697   24.666  10.0243    0.385  37.7704    5.273  37.9826
1765449 0.06  93.820 115.194   25.888  66.4117   24.911  12.5632    0.385  46.3406    5.175  46.6122
1765449 0.06 103.206 126.717   26.111  81.5214   25.158  15.8091    0.385  56.9337    5.076  57.2838
1765449 0.06 113.525 139.388   26.335  99.9999   25.407  26.2015    0.385  71.1593    4.977  71.9269
1765449 0.06 124.879 153.327   26.561  99.9999   25.658  25.1256    0.385  86.8042    4.876  87.3841
1765449 0.06 137.364 168.658   26.788  99.9999   25.912  31.5407    0.385  99.9999    4.775  99.9999
1758091 0.06   0.119   0.146   14.162   0.0017   12.162   0.0001    0.570   0.1300   10.459   0.1300
1758091 0.06   0.131   0.160   14.267   0.0018   12.271   0.0001    0.567   0.1300   10.412   0.1300
1758091 0.06   0.143   0.175   14.364   0.0020   12.372   0.0001    0.565   0.1300   10.370   0.1300
1758091 0.06   0.158   0.194   14.484   0.0022   12.497   0.0001    0.561   0.1300   10.317   0.1300
1758091 0.06   0.174   0.214   14.594   0.0025   12.611   0.0002    0.559   0.1300   10.268   0.1300
1758091 0.06   0.190   0.233   14.696   0.0027   12.717   0.0002    0.556   0.1300   10.223   0.1300
1758091 0.06   0.210   0.257   14.815   0.0030   12.840   0.0002    0.553   0.1300   10.171   0.1300
1758091 0.06   0.230   0.282   14.924   0.0034   12.954   0.0003    0.550   0.1300   10.122   0.1300
1758091 0.06   0.253   0.311   15.045   0.0038   13.080   0.0003    0.547   0.1300   10.069   0.1300
1758091 0.06   0.281   0.345   15.176   0.0043   13.215   0.0004    0.543   0.1300   10.011   0.1300
1758091 0.06   0.309   0.379   15.297   0.0048   13.340   0.0005    0.540   0.1300    9.958   0.1300
1758091 0.06   0.341   0.418   15.424   0.0054   13.472   0.0006    0.537   0.1301    9.902   0.1301
1758091 0.06   0.372   0.456   15.543   0.0060   13.595   0.0007    0.535   0.1301    9.851   0.1301
1758091 0.06   0.412   0.505   15.681   0.0069   13.737   0.0008    0.532   0.1301    9.792   0.1301
1758091 0.06   0.451   0.554   15.810   0.0078   13.868   0.0010    0.530   0.1301    9.737   0.1301
1758091 0.06   0.495   0.607   15.941   0.0089   14.003   0.0013    0.528   0.1301    9.681   0.1301
1758091 0.06   0.546   0.670   16.085   0.0103   14.150   0.0015    0.526   0.1302    9.620   0.1302
1758091 0.06   0.602   0.738   16.230   0.0119   14.296   0.0018    0.524   0.1303    9.560   0.1303
1758091 0.06   0.661   0.811   16.373   0.0138   14.442   0.0022    0.523   0.1304    9.500   0.1304
1758091 0.06   0.725   0.889   16.512   0.0159   14.585   0.0025    0.520   0.1305    9.440   0.1305
1758091 0.06   0.800   0.981   16.661   0.0184   14.742   0.0027    0.515   0.1306    9.372   0.1306
1758091 0.06   0.879   1.078   16.804   0.0213   14.892   0.0029    0.510   0.1308    9.307   0.1308
1758091 0.06   0.966   1.185   16.947   0.0247   15.043   0.0028    0.504   0.1311    9.241   0.1311
1758091 0.06   1.065   1.306   17.097   0.0284   15.201   0.0027    0.499   0.1315    9.173   0.1315
1758091 0.06   1.168   1.432   17.243   0.0319   15.351   0.0026    0.497   0.1318    9.110   0.1318
1758091 0.06   1.287   1.578   17.398   0.0355   15.510   0.0027    0.493   0.1323    9.043   0.1323
1758091 0.06   1.418   1.738   17.551   0.0400   15.672   0.0028    0.488   0.1329    8.973   0.1329
1758091 0.06   1.556   1.908   17.693   0.0451   15.827   0.0031    0.478   0.1336    8.901   0.1336
1758091 0.06   1.715   2.103   17.844   0.0515   15.993   0.0035    0.468   0.1347    8.825   0.1347
1758091 0.06   1.885   2.311   17.985   0.0583   16.160   0.0040    0.450   0.1360    8.740   0.1360
1758091 0.06   2.071   2.540   18.129   0.0660   16.333   0.0046    0.430   0.1377    8.651   0.1377
1758091 0.06   2.281   2.797   18.299   0.0768   16.512   0.0055    0.424   0.1403    8.573   0.1403
1758091 0.06   2.507   3.074   18.513   0.0935   16.694   0.0065    0.446   0.1450    8.523   0.1450
1758091 0.06   2.760   3.385   18.724   0.1141   16.885   0.0075    0.459   0.1518    8.459   0.1518
1758091 0.06   3.033   3.720   18.929   0.1379   17.082   0.0087    0.465   0.1608    8.386   0.1609
1758091 0.06   3.338   4.093   19.124   0.1630   17.288   0.0105    0.458   0.1716    8.297   0.1716
1758091 0.06   3.671   4.501   19.309   0.1939   17.496   0.0130    0.442   0.1861    8.198   0.1862
1758091 0.06   4.039   4.953   19.540   0.2400   17.691   0.0152    0.442   0.2099    8.120   0.2100
1758091 0.06   4.443   5.448   19.710   0.2782   17.898   0.0183    0.442   0.2312    8.037   0.2313
1758091 0.06   4.887   5.992   19.866   0.3227   18.086   0.0218    0.442   0.2570    7.961   0.2572
1758091 0.06   5.378   6.594   20.116   0.4077   18.284   0.0267    0.442   0.3088    7.882   0.3090
1758091 0.06   5.916   7.255   20.317   0.4907   18.487   0.0313    0.442   0.3613    7.801   0.3615
1758091 0.06   6.506   7.978   20.520   0.5897   18.690   0.0380    0.442   0.4255    7.720   0.4258
1758091 0.06   7.156   8.775   20.728   0.7163   18.923   0.0470    0.442   0.5091    7.627   0.5094
1758091 0.06   7.872   9.653   20.939   0.8737   19.115   0.0563    0.442   0.6142    7.550   0.6146
1758091 0.06   8.661  10.620   21.153   1.0454   19.328   0.0676    0.442   0.7299    7.465   0.7304
1758091 0.06   9.524  11.678   21.370   1.2740   19.513   0.0800    0.442   0.8848    7.391   0.8853
1758091 0.06  10.478  12.849   21.592   1.5636   19.801   0.1042    0.442   1.0823    7.276   1.0831
1758091 0.06  11.528  14.135   21.817   1.9281   19.999   0.1249    0.442   1.3311    7.197   1.3320
1758091 0.06  12.680  15.548   22.046   2.3722   20.221   0.1531    0.442   1.6350    7.107   1.6361
1758091 0.06  13.947  17.102   22.278   2.9323   20.398   0.1801    0.442   2.0184    7.037   2.0197
1758091 0.06  15.341  18.812   22.514   3.6445   20.723   0.2436    0.442   2.5076    6.907   2.5095
1758091 0.06  16.874  20.691   22.753   4.5366   20.974   0.3061    0.442   3.1202    6.807   3.1226
1758091 0.06  18.561  22.759   22.997   5.6787   21.276   0.4025    0.442   3.9054    6.686   3.9087
1758091 0.06  20.418  25.037   23.245   7.1308   21.475   0.4830    0.442   4.9019    6.606   4.9057
1758091 0.06  22.461  27.542   23.497   8.9949   21.737   0.6143    0.442   6.1827    6.501   6.1876
1758091 0.06  24.706  30.296   23.753  11.3726   22.004   0.7846    0.442   7.8168    6.394   7.8231
1758091 0.06  27.177  33.326   24.013  14.4522   22.275   1.0079    0.442   9.9336    6.286   9.9417
1758091 0.06  29.894  36.657   24.277  18.4480   22.550   1.2993    0.442  12.6802    6.176  12.6908
1758091 0.06  32.884  40.323   24.545  23.5932   22.830   1.6794    0.442  16.2173    6.064  16.2312
1758091 0.06  36.171  44.353   24.818  30.3379   23.114   2.1814    0.442  20.8542    5.950  20.8725
1758091 0.06  39.790  48.792   25.095  39.1730   23.404   2.8460    0.442  26.9287    5.835  26.9528
1758091 0.06  43.770  53.672   25.377  50.7563   23.698   3.7289    0.442  34.8933    5.717  34.9251
1758091 0.06  48.146  59.037   25.663  66.0621   23.996   4.9091    0.442  45.4182    5.597  45.4607
1758091 0.06  52.961  64.942   25.954  86.3708   24.300   6.4933    0.442  59.3843    5.476  59.4411
1758091 0.06  58.256  71.434   26.250  99.9999   24.608   8.6281    0.442  77.9660    5.353  78.0424
1758091 0.06  64.081  78.577   26.550  99.9999   24.922  11.5125    0.442  99.9999    5.227  99.9999
1758091 0.06  70.492  86.439   26.856  99.9999   25.241  15.4442    0.442  99.9999    5.100  99.9999
1758091 0.06  77.537  95.077   27.166  99.9999   25.564  20.8146    0.442  99.9999    4.970  99.9999
1758091 0.06  85.294 104.590   27.481  99.9999   25.894  28.1825    0.442  99.9999    4.838  99.9999
1758091 0.06  93.820 115.045   27.802  99.9999   26.228  38.4395    0.442  99.9999    4.705  99.9999
1758091 0.06 103.206 126.553   28.128  99.9999   26.568  52.4646    0.442  99.9999    4.569  99.9999
1758091 0.06 113.525 139.207   28.458  99.9999   26.914  74.0362    0.442  99.9999    4.430  99.9999
1758091 0.06 124.879 153.129   28.795  99.9999   27.265  99.6021    0.442  99.9999    4.290  99.9999
1735166 0.06   0.119   0.148   15.005   0.0029   12.556   0.0003    0.878   0.1300   10.611   0.1300
1735166 0.06   0.131   0.163   15.092   0.0031   12.673   0.0003    0.858   0.1300   10.544   0.1300
1735166 0.06   0.143   0.178   15.173   0.0034   12.780   0.0004    0.839   0.1300   10.483   0.1300
1735166 0.06   0.158   0.197   15.273   0.0038   12.912   0.0005    0.818   0.1300   10.408   0.1300
1735166 0.06   0.174   0.217   15.365   0.0042   13.032   0.0006    0.798   0.1300   10.341   0.1300
1735166 0.06   0.190   0.237   15.451   0.0046   13.144   0.0007    0.781   0.1300   10.279   0.1300
1735166 0.06   0.210   0.262   15.551   0.0051   13.271   0.0008    0.762   0.1300   10.208   0.1300
1735166 0.06   0.230   0.286   15.643   0.0056   13.389   0.0010    0.744   0.1301   10.144   0.1301
1735166 0.06   0.253   0.316   15.746   0.0062   13.519   0.0012    0.725   0.1301   10.073   0.1301
1735166 0.06   0.281   0.351   15.856   0.0069   13.658   0.0014    0.706   0.1301    9.998   0.1301
1735166 0.06   0.309   0.385   15.958   0.0076   13.786   0.0016    0.688   0.1301    9.929   0.1301
1735166 0.06   0.341   0.425   16.065   0.0084   13.920   0.0019    0.670   0.1301    9.857   0.1301
1735166 0.06   0.372   0.464   16.164   0.0092   14.044   0.0021    0.653   0.1302    9.790   0.1302
1735166 0.06   0.412   0.513   16.279   0.0101   14.187   0.0024    0.633   0.1302    9.714   0.1302
1735166 0.06   0.451   0.563   16.384   0.0112   14.319   0.0027    0.615   0.1302    9.643   0.1302
1735166 0.06   0.495   0.617   16.491   0.0122   14.453   0.0030    0.596   0.1303    9.570   0.1303
1735166 0.06   0.546   0.681   16.608   0.0134   14.599   0.0033    0.576   0.1303    9.492   0.1304
1735166 0.06   0.602   0.750   16.725   0.0148   14.744   0.0035    0.558   0.1304    9.415   0.1304
1735166 0.06   0.661   0.824   16.844   0.0162   14.887   0.0038    0.541   0.1305    9.342   0.1305
1735166 0.06   0.725   0.903   16.963   0.0178   15.027   0.0041    0.526   0.1306    9.271   0.1306
1735166 0.06   0.800   0.997   17.097   0.0199   15.181   0.0042    0.513   0.1307    9.196   0.1308
1735166 0.06   0.879   1.096   17.229   0.0223   15.330   0.0044    0.501   0.1309    9.124   0.1309
1735166 0.06   0.966   1.205   17.364   0.0255   15.482   0.0045    0.489   0.1312    9.051   0.1312
1735166 0.06   1.065   1.328   17.504   0.0288   15.642   0.0047    0.475   0.1315    8.974   0.1315
1735166 0.06   1.168   1.456   17.638   0.0328   15.795   0.0049    0.462   0.1320    8.900   0.1320
1735166 0.06   1.287   1.604   17.786   0.0376   15.957   0.0054    0.453   0.1326    8.826   0.1326
1735166 0.06   1.418   1.767   17.944   0.0428   16.121   0.0058    0.449   0.1333    8.756   0.1334
1735166 0.06   1.556   1.940   18.103   0.0489   16.278   0.0063    0.451   0.1343    8.695   0.1344
1735166 0.06   1.715   2.138   18.265   0.0572   16.443   0.0069    0.448   0.1359    8.626   0.1359
1735166 0.06   1.885   2.350   18.416   0.0657   16.603   0.0079    0.442   0.1377    8.556   0.1377
1735166 0.06   2.071   2.582   18.562   0.0746   16.765   0.0089    0.431   0.1398    8.480   0.1399
1735166 0.06   2.281   2.844   18.731   0.0878   16.932   0.0105    0.433   0.1434    8.415   0.1435
1735166 0.06   2.507   3.125   18.886   0.1012   17.088   0.0119    0.432   0.1476    8.352   0.1477
1735166 0.06   2.760   3.441   18.976   0.1093   17.248   0.0136    0.384   0.1503    8.240   0.1504
1735166 0.06   3.033   3.781   19.085   0.1201   17.410   0.0157    0.347   0.1543    8.139   0.1544
1735166 0.06   3.338   4.162   19.319   0.1487   17.573   0.0180    0.396   0.1657    8.122   0.1658
1735166 0.06   3.671   4.576   19.591   0.1939   17.719   0.0204    0.483   0.1865    8.151   0.1867
1735166 0.06   4.039   5.035   19.672   0.2055   17.859   0.0233    0.483   0.1924    8.095   0.1926
1735166 0.06   4.443   5.539   19.821   0.2397   18.023   0.0271    0.483   0.2104    8.029   0.2106
1735166 0.06   4.887   6.092   19.963   0.2730   18.179   0.0314    0.483   0.2289    7.967   0.2292
1735166 0.06   5.378   6.704   20.046   0.2915   18.350   0.0369    0.483   0.2398    7.898   0.2402
1735166 0.06   5.916   7.375   20.248   0.3574   18.555   0.0444    0.483   0.2790    7.816   0.2796
1735166 0.06   6.506   8.111   20.441   0.4215   18.760   0.0533    0.483   0.3190    7.734   0.3197
1735166 0.06   7.156   8.921   20.639   0.5029   18.976   0.0652    0.483   0.3712    7.648   0.3721
1735166 0.06   7.872   9.814   20.841   0.6016   19.163   0.0766    0.483   0.4357    7.573   0.4367
1735166 0.06   8.661  10.796   21.047   0.7252   19.356   0.0920    0.483   0.5178    7.496   0.5191
1735166 0.06   9.524  11.873   21.256   0.8718   19.617   0.1162    0.483   0.6169    7.391   0.6186
1735166 0.06  10.478  13.062   21.470   1.0596   19.861   0.1445    0.483   0.7446    7.294   0.7469
1735166 0.06  11.528  14.371   21.688   1.2976   20.115   0.1826    0.483   0.9078    7.192   0.9107
1735166 0.06  12.680  15.807   21.911   1.5883   20.375   0.2313    0.483   1.1081    7.088   1.1119
1735166 0.06  13.947  17.387   22.138   1.9558   20.665   0.3020    0.483   1.3630    6.972   1.3684
1735166 0.06  15.341  19.125   22.369   2.4205   20.996   0.4097    0.483   1.6882    6.840   1.6961
1735166 0.06  16.874  21.035   22.605   3.0082   21.256   0.5202    0.483   2.0971    6.736   2.1074
1735166 0.06  18.561  23.138   22.845   3.7487   21.469   0.6333    0.483   2.6099    6.651   2.6221
1735166 0.06  20.418  25.453   23.091   4.7019   21.685   0.7717    0.483   3.2694    6.564   3.2839
1735166 0.06  22.461  28.001   23.341   5.9162   21.903   0.9433    0.483   4.1095    6.477   4.1268
1735166 0.06  24.706  30.800   23.596   7.4765   22.124   1.1563    0.483   5.1885    6.389   5.2091
1735166 0.06  27.177  33.880   23.856   9.5010   22.348   1.4202    0.483   6.5877    6.299   6.6121
1735166 0.06  29.894  37.267   24.122  12.1276   22.573   1.7478    0.483   8.4018    6.209   8.4308
1735166 0.06  32.884  40.994   24.392  15.5618   22.802   2.1575    0.483  10.7722    6.117  10.8067
1735166 0.06  36.171  45.091   24.668  20.0559   23.033   2.6687    0.483  13.8725    6.025  13.9135
1735166 0.06  39.790  49.603   24.950  25.9920   23.267   3.3118    0.483  17.9651    5.931  18.0138
1735166 0.06  43.770  54.565   25.237  33.8629   23.504   4.1176    0.483  23.3883    5.837  23.4462
1735166 0.06  48.146  60.020   25.530  44.3320   23.743   5.1335    0.483  30.5980    5.741  30.6668
1735166 0.06  52.961  66.023   25.828  58.3664   23.986   6.4160    0.483  40.2581    5.644  40.3398
1735166 0.06  58.256  72.623   26.133  77.2567   24.231   8.0397    0.483  53.2545    5.546  53.3515
1735166 0.06  64.081  79.885   26.443  99.9999   24.479  10.0996    0.483  70.8308    5.447  70.9459
1735166 0.06  70.492  87.877   26.760  99.9999   24.729  12.7243    0.483  94.7770    5.346  94.9136
1735166 0.06  77.537  96.659   27.083  99.9999   24.983  16.0723    0.483  99.9999    5.245  99.9999
1735166 0.06  85.294 106.330   27.412  99.9999   25.240  20.3633    0.483  99.9999    5.142  99.9999
1735166 0.06  93.820 116.959   27.748  99.9999   25.499  25.8689    0.483  99.9999    5.038  99.9999
1735166 0.06 103.206 128.659   28.090  99.9999   25.762  32.9454    0.483  99.9999    4.933  99.9999
1735166 0.06 113.525 141.523   28.440  99.9999   26.028  46.4072    0.483  99.9999    4.827  99.9999
1741494 0.06   0.119   0.141   17.315   0.0265   15.145   0.0061    0.686   0.1313    9.379   0.1314
1741494 0.06   0.131   0.155   17.318   0.0266   15.154   0.0066    0.682   0.1314    9.372   0.1314
1741494 0.06   0.143   0.169   17.322   0.0267   15.163   0.0073    0.679   0.1314    9.365   0.1314
1741494 0.06   0.158   0.188   17.327   0.0269   15.174   0.0080    0.675   0.1314    9.356   0.1315
1741494 0.06   0.174   0.206   17.333   0.0270   15.186   0.0084    0.671   0.1314    9.348   0.1315
1741494 0.06   0.190   0.225   17.338   0.0272   15.197   0.0093    0.667   0.1315    9.340   0.1315
1741494 0.06   0.210   0.249   17.344   0.0274   15.211   0.0102    0.662   0.1315    9.328   0.1316
1741494 0.06   0.230   0.272   17.350   0.0277   15.225   0.0112    0.656   0.1316    9.317   0.1317
1741494 0.06   0.253   0.300   17.357   0.0280   15.242   0.0122    0.649   0.1317    9.304   0.1318
1741494 0.06   0.281   0.333   17.366   0.0285   15.262   0.0133    0.642   0.1318    9.288   0.1319
1741494 0.06   0.309   0.366   17.374   0.0291   15.281   0.0145    0.634   0.1319    9.273   0.1320
1741494 0.06   0.341   0.403   17.385   0.0300   15.303   0.0157    0.627   0.1321    9.257   0.1322
1741494 0.06   0.372   0.441   17.396   0.0310   15.324   0.0160    0.619   0.1322    9.241   0.1323
1741494 0.06   0.412   0.488   17.411   0.0323   15.352   0.0173    0.611   0.1324    9.221   0.1326
1741494 0.06   0.451   0.535   17.430   0.0338   15.379   0.0187    0.605   0.1327    9.205   0.1329
1741494 0.06   0.495   0.586   17.456   0.0346   15.410   0.0193    0.602   0.1328    9.189   0.1330
1741494 0.06   0.546   0.647   17.487   0.0349   15.446   0.0199    0.599   0.1329    9.172   0.1331
1741494 0.06   0.602   0.713   17.522   0.0354   15.484   0.0207    0.596   0.1330    9.153   0.1333
1741494 0.06   0.661   0.783   17.556   0.0356   15.526   0.0203    0.591   0.1330    9.131   0.1333
1741494 0.06   0.725   0.858   17.584   0.0360   15.569   0.0212    0.580   0.1331    9.104   0.1334
1741494 0.06   0.800   0.947   17.611   0.0367   15.623   0.0210    0.562   0.1332    9.064   0.1335
1741494 0.06   0.879   1.041   17.636   0.0373   15.680   0.0209    0.540   0.1333    9.020   0.1335
1741494 0.06   0.966   1.144   17.669   0.0384   15.741   0.0207    0.521   0.1334    8.976   0.1337
1741494 0.06   1.065   1.261   17.722   0.0400   15.810   0.0192    0.510   0.1335    8.937   0.1337
1741494 0.06   1.168   1.383   17.783   0.0426   15.881   0.0189    0.503   0.1339    8.902   0.1341
1741494 0.06   1.287   1.524   17.842   0.0460   15.965   0.0168    0.486   0.1343    8.851   0.1344
1741494 0.06   1.418   1.679   17.904   0.0491   16.057   0.0158    0.466   0.1347    8.794   0.1349
1741494 0.06   1.556   1.843   17.985   0.0529   16.154   0.0151    0.454   0.1354    8.743   0.1355
1741494 0.06   1.715   2.031   18.073   0.0616   16.264   0.0155    0.439   0.1371    8.684   0.1372
1741494 0.06   1.885   2.232   18.124   0.0665   16.382   0.0168    0.393   0.1383    8.591   0.1384
1741494 0.06   2.071   2.453   18.190   0.0693   16.513   0.0200    0.349   0.1391    8.495   0.1393
1741494 0.06   2.281   2.701   18.350   0.0804   16.657   0.0247    0.360   0.1422    8.448   0.1425
1741494 0.06   2.507   2.968   18.481   0.0872   16.801   0.0289    0.351   0.1445    8.382   0.1449
1741494 0.06   2.760   3.269   18.638   0.0999   16.965   0.0315    0.346   0.1485    8.311   0.1491
1741494 0.06   3.033   3.592   18.781   0.1093   17.140   0.0313    0.325   0.1516    8.220   0.1521
1741494 0.06   3.338   3.953   18.916   0.1237   17.349   0.0284    0.273   0.1564    8.084   0.1568
1741494 0.06   3.671   4.347   19.069   0.1369   17.572   0.0264    0.225   0.1614    7.948   0.1617
1741494 0.06   4.039   4.783   19.273   0.1643   17.775   0.0289    0.226   0.1732    7.867   0.1736
1741494 0.06   4.443   5.262   19.418   0.1923   17.964   0.0415    0.196   0.1874    7.761   0.1881
1741494 0.06   4.887   5.787   19.689   0.2424   18.161   0.0520    0.196   0.2140    7.682   0.2150
1741494 0.06   5.378   6.368   20.080   0.3493   18.453   0.0609    0.196   0.2757    7.566   0.2767
1741494 0.06   5.916   7.006   20.443   0.4975   18.818   0.0755    0.196   0.3687    7.420   0.3699
1741494 0.06   6.506   7.705   20.815   0.6920   19.315   0.1052    0.196   0.4972    7.221   0.4989
1741494 0.06   7.156   8.474   21.233   0.9907   19.826   0.1444    0.196   0.6986    7.016   0.7010
1741494 0.06   7.872   9.323   21.704   1.5415   20.345   0.2165    0.196   1.0752    6.809   1.0786
1741494 0.06   8.661  10.256   22.231   2.4661   20.869   0.3170    0.196   1.7096    6.599   1.7143
1741494 0.06   9.524  11.278   22.819   4.2275   21.403   0.5054    0.196   2.9220    6.386   2.9290
1741494 0.06  10.478  12.409   23.483   7.7854   21.955   0.8291    0.196   5.3695    6.165   5.3797
1741494 0.06  11.528  13.651   24.226  15.3897   22.559   1.4408    0.196  10.5983    5.923  10.6140
1741494 0.06  12.680  15.016   25.058  33.2764   23.216   2.6140    0.196  22.8854    5.660  22.9093
1741494 0.06  13.947  16.517   25.991  78.1368   23.934   5.0663    0.196  53.6844    5.373  53.7226
1741494 0.06  15.341  18.167   27.036  99.9999   24.717  10.3911    0.196  99.9999    5.060  99.9999
1741494 0.06  16.874  19.982   28.209  99.9999   25.573  22.7736    0.196  99.9999    4.718  99.9999
1741494 0.06  18.561  21.980   29.523  99.9999   26.506  53.7799    0.196  99.9999    4.344  99.9999
1741494 0.06  20.418  24.179   30.999  99.9999   27.527  99.9999    0.196  99.9999    3.936  99.9999
1741494 0.06  22.461  26.599   32.654  99.9999   28.642  99.9999    0.196  99.9999    3.490  99.9999
1741494 0.06  24.706  29.258   34.507  99.9999   29.857  99.9999    0.196  99.9999    3.004  99.9999
1741494 0.06  27.177  32.184   36.588  99.9999   31.185  99.9999    0.196  99.9999    2.473  99.9999
1741494 0.06  29.894  35.401   38.917  99.9999   32.633  99.9999    0.196  99.9999    1.893  99.9999
1741494 0.06  32.884  38.942   41.532  99.9999   34.216  99.9999    0.196  99.9999    1.260  99.9999
1741494 0.06  36.171  42.834   44.461  99.9999   35.942  99.9999    0.196  99.9999    0.570  99.9999
1741494 0.06  39.790  47.120   47.749  99.9999   37.829  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06  43.770  51.833   51.436  99.9999   39.889  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06  48.146  57.015   55.563  99.9999   42.135  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06  52.961  62.718   60.202  99.9999   44.591  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06  58.256  68.988   65.388  99.9999   47.268  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06  64.081  75.886   71.212  99.9999   50.193  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06  70.492  83.478   77.747  99.9999   53.388  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06  77.537  91.821   85.056  99.9999   56.871  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06  85.294 101.008   93.290  99.9999   60.683  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06  93.820 111.104   99.999  99.9999   64.831  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06 103.206 122.219   99.999  99.9999   69.372  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06 113.525 134.440   99.999  99.9999   74.323  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06 124.879 147.885   99.999  99.9999   79.728  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06 137.364 162.671   99.999  99.9999   85.637  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06 151.102 178.939   99.999  99.9999   92.072  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06 166.213 196.834   99.999  99.9999   99.119  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06 182.833 216.516   99.999  99.9999   99.999  99.9999    0.196  99.9999    0.000  99.9999
1741494 0.06 201.117 238.167   99.999  99.9999   99.999  99.9999    0.196  99.9999    0.000  99.9999
2093487 0.06   0.119   0.143   15.483   0.0039   13.047   0.0003    0.869   0.1300   10.402   0.1300
2093487 0.06   0.131   0.157   15.538   0.0041   13.125   0.0003    0.854   0.1300   10.356   0.1300
2093487 0.06   0.143   0.171   15.591   0.0043   13.198   0.0004    0.840   0.1300   10.313   0.1300
2093487 0.06   0.158   0.191   15.657   0.0046   13.288   0.0004    0.823   0.1300   10.260   0.1300
2093487 0.06   0.174   0.210   15.719   0.0048   13.373   0.0005    0.808   0.1300   10.211   0.1300
2093487 0.06   0.190   0.229   15.778   0.0051   13.452   0.0005    0.794   0.1300   10.165   0.1300
2093487 0.06   0.210   0.252   15.848   0.0055   13.545   0.0006    0.778   0.1301   10.112   0.1301
2093487 0.06   0.230   0.276   15.914   0.0058   13.632   0.0007    0.763   0.1301   10.063   0.1301
2093487 0.06   0.253   0.305   15.988   0.0062   13.729   0.0008    0.748   0.1301   10.008   0.1301
2093487 0.06   0.281   0.338   16.069   0.0067   13.835   0.0009    0.731   0.1301    9.949   0.1301
2093487 0.06   0.309   0.371   16.146   0.0072   13.934   0.0010    0.716   0.1301    9.894   0.1301
2093487 0.06   0.341   0.410   16.229   0.0078   14.040   0.0011    0.700   0.1301    9.836   0.1301
2093487 0.06   0.372   0.448   16.306   0.0084   14.139   0.0012    0.685   0.1301    9.782   0.1301
2093487 0.06   0.412   0.495   16.398   0.0092   14.255   0.0014    0.668   0.1302    9.718   0.1302
2093487 0.06   0.451   0.543   16.485   0.0100   14.364   0.0015    0.653   0.1302    9.660   0.1302
2093487 0.06   0.495   0.595   16.574   0.0108   14.477   0.0016    0.637   0.1302    9.598   0.1302
2093487 0.06   0.546   0.657   16.674   0.0119   14.602   0.0018    0.620   0.1303    9.531   0.1303
2093487 0.06   0.602   0.724   16.775   0.0131   14.727   0.0020    0.603   0.1303    9.464   0.1303
2093487 0.06   0.661   0.795   16.878   0.0146   14.854   0.0022    0.587   0.1304    9.398   0.1304
2093487 0.06   0.725   0.872   16.984   0.0162   14.981   0.0024    0.572   0.1305    9.333   0.1305
2093487 0.06   0.800   0.962   17.104   0.0183   15.121   0.0027    0.559   0.1306    9.263   0.1306
2093487 0.06   0.879   1.057   17.225   0.0206   15.258   0.0030    0.548   0.1308    9.197   0.1308
2093487 0.06   0.966   1.162   17.350   0.0236   15.399   0.0034    0.537   0.1310    9.129   0.1310
2093487 0.06   1.065   1.281   17.479   0.0265   15.548   0.0038    0.523   0.1313    9.057   0.1313
2093487 0.06   1.168   1.405   17.603   0.0295   15.691   0.0042    0.510   0.1316    8.986   0.1316
2093487 0.06   1.287   1.548   17.737   0.0330   15.844   0.0047    0.497   0.1320    8.911   0.1320
2093487 0.06   1.418   1.705   17.876   0.0371   15.999   0.0052    0.486   0.1325    8.839   0.1325
2093487 0.06   1.556   1.872   18.000   0.0406   16.148   0.0056    0.468   0.1330    8.762   0.1330
2093487 0.06   1.715   2.062   18.114   0.0449   16.306   0.0059    0.439   0.1337    8.668   0.1337
2093487 0.06   1.885   2.267   18.228   0.0501   16.464   0.0062    0.408   0.1345    8.575   0.1346
2093487 0.06   2.071   2.491   18.371   0.0572   16.626   0.0068    0.396   0.1359    8.498   0.1359
2093487 0.06   2.281   2.743   18.555   0.0675   16.800   0.0073    0.402   0.1381    8.435   0.1381
2093487 0.06   2.507   3.015   18.753   0.0813   16.977   0.0081    0.417   0.1416    8.378   0.1416
2093487 0.06   2.760   3.320   18.935   0.0961   17.165   0.0094    0.412   0.1459    8.299   0.1459
2093487 0.06   3.033   3.648   19.106   0.1107   17.361   0.0110    0.395   0.1507    8.204   0.1508
2093487 0.06   3.338   4.015   19.332   0.1358   17.564   0.0128    0.411   0.1601    8.138   0.1602
2093487 0.06   3.671   4.415   19.576   0.1706   17.776   0.0148    0.433   0.1752    8.075   0.1753
2093487 0.06   4.039   4.858   19.957   0.2441   17.996   0.0181    0.433   0.2123    7.987   0.2124
2093487 0.06   4.443   5.344   19.970   0.2476   18.221   0.0225    0.433   0.2144    7.897   0.2146
2093487 0.06   4.887   5.877   20.196   0.3034   18.460   0.0276    0.433   0.2460    7.801   0.2463
2093487 0.06   5.378   6.468   20.728   0.4948   18.701   0.0346    0.433   0.3641    7.705   0.3643
2093487 0.06   5.916   7.116   20.734   0.4984   18.950   0.0435    0.433   0.3668    7.605   0.3673
2093487 0.06   6.506   7.825   20.980   0.6217   19.171   0.0534    0.433   0.4471    7.517   0.4476
2093487 0.06   7.156   8.606   21.234   0.7874   19.438   0.0688    0.433   0.5573    7.410   0.5580
2093487 0.06   7.872   9.468   21.500   1.0047   19.636   0.0833    0.433   0.7033    7.331   0.7041
2093487 0.06   8.661  10.416   21.774   1.2756   19.937   0.1084    0.433   0.8873    7.210   0.8884
2093487 0.06   9.524  11.455   22.058   1.6572   20.200   0.1373    0.433   1.1475    7.105   1.1488
2093487 0.06  10.478  12.602   22.354   2.1732   20.426   0.1691    0.433   1.5001    7.015   1.5017
2093487 0.06  11.528  13.864   22.660   2.8777   20.762   0.2282    0.433   1.9834    6.881   1.9855
2093487 0.06  12.680  15.250   22.978   3.8524   21.027   0.2889    0.433   2.6519    6.775   2.6544
2093487 0.06  13.947  16.775   23.307   5.2187   21.345   0.3870    0.433   3.5902    6.647   3.5935
2093487 0.06  15.341  18.451   23.648   7.1355   21.548   0.4659    0.433   4.9044    6.566   4.9079
2093487 0.06  16.874  20.294   24.001   9.8619   21.863   0.6216    0.433   6.7761    6.440   6.7807
2093487 0.06  18.561  22.323   24.368  13.8290   22.188   0.8354    0.433   9.4995    6.310   9.5054
2093487 0.06  20.418  24.557   24.749  19.6323   22.522   1.1361    0.433  13.4834    6.177  13.4910
2093487 0.06  22.461  27.015   25.144  28.2456   22.865   1.5582    0.433  19.3955    6.039  19.4055
2093487 0.06  24.706  29.715   25.553  41.1412   23.217   2.1507    0.433  28.2459    5.899  28.2590
2093487 0.06  27.177  32.687   25.978  60.8244   23.579   3.0032    0.433  41.7531    5.754  41.7703
2093487 0.06  29.894  35.954   26.418  91.2033   23.951   4.2290    0.433  62.5976    5.605  62.6205
2093487 0.06  32.884  39.550   26.874  99.9999   24.334   6.0100    0.433  95.2544    5.452  95.2847
2093487 0.06  36.171  43.503   27.347  99.9999   24.726   8.6337    0.433  99.9999    5.295  99.9999
2093487 0.06  39.790  47.856   27.838  99.9999   25.131  12.5226    0.433  99.9999    5.133  99.9999
2093487 0.06  43.770  52.643   28.347  99.9999   25.546  18.3539    0.433  99.9999    4.967  99.9999
2093487 0.06  48.146  57.906   28.874  99.9999   25.972  27.1878    0.433  99.9999    4.796  99.9999
2093487 0.06  52.961  63.698   29.422  99.9999   26.411  40.7238    0.433  99.9999    4.621  99.9999
2093487 0.06  58.256  70.065   29.989  99.9999   26.862  61.6470    0.433  99.9999    4.441  99.9999
2093487 0.06  64.081  77.071   30.577  99.9999   27.325  94.4475    0.433  99.9999    4.255  99.9999
2093487 0.06  70.492  84.782   31.188  99.9999   27.801  99.9999    0.433  99.9999    4.065  99.9999
2093487 0.06  77.537  93.255   31.820  99.9999   28.290  99.9999    0.433  99.9999    3.869  99.9999
2093487 0.06  85.294 102.586   32.477  99.9999   28.793  99.9999    0.433  99.9999    3.668  99.9999
2093487 0.06  93.820 112.840   33.156  99.9999   29.310  99.9999    0.433  99.9999    3.462  99.9999
2093487 0.06 103.206 124.128   33.862  99.9999   29.841  99.9999    0.433  99.9999    3.249  99.9999
2093487 0.06 113.525 136.540   34.594  99.9999   30.387  99.9999    0.433  99.9999    3.031  99.9999
2093487 0.06 124.879 150.195   35.352  99.9999   30.948  99.9999    0.433  99.9999    2.806  99.9999
1769842 0.06   0.119   0.147   19.024   0.1620   16.586   0.0059    0.870   0.1710    8.991   0.1710
1769842 0.06   0.131   0.162   19.021   0.1615   16.588   0.0060    0.867   0.1708    8.986   0.1708
1769842 0.06   0.143   0.176   19.021   0.1615   16.594   0.0062    0.863   0.1708    8.979   0.1709
1769842 0.06   0.158   0.196   19.018   0.1611   16.598   0.0063    0.858   0.1707    8.973   0.1707
1769842 0.06   0.174   0.215   19.013   0.1603   16.602   0.0064    0.851   0.1703    8.965   0.1703
1769842 0.06   0.190   0.235   19.007   0.1595   16.610   0.0066    0.843   0.1700    8.954   0.1700
1769842 0.06   0.210   0.259   18.996   0.1580   16.615   0.0068    0.832   0.1693    8.941   0.1693
1769842 0.06   0.230   0.284   18.986   0.1565   16.620   0.0068    0.821   0.1686    8.927   0.1687
1769842 0.06   0.253   0.313   18.968   0.1542   16.626   0.0071    0.805   0.1677    8.909   0.1677
1769842 0.06   0.281   0.348   18.949   0.1518   16.637   0.0073    0.784   0.1666    8.883   0.1666
1769842 0.06   0.309   0.382   18.927   0.1492   16.645   0.0074    0.763   0.1655    8.860   0.1655
1769842 0.06   0.341   0.421   18.903   0.1465   16.655   0.0076    0.740   0.1644    8.833   0.1644
1769842 0.06   0.372   0.460   18.884   0.1443   16.667   0.0079    0.719   0.1634    8.807   0.1635
1769842 0.06   0.412   0.509   18.877   0.1432   16.683   0.0085    0.703   0.1630    8.785   0.1630
1769842 0.06   0.451   0.558   18.880   0.1432   16.701   0.0093    0.693   0.1630    8.767   0.1631
1769842 0.06   0.495   0.612   18.896   0.1457   16.721   0.0103    0.690   0.1641    8.756   0.1642
1769842 0.06   0.546   0.675   18.910   0.1485   16.744   0.0111    0.684   0.1653    8.741   0.1653
1769842 0.06   0.602   0.744   18.927   0.1525   16.764   0.0116    0.682   0.1670    8.731   0.1671
1769842 0.06   0.661   0.817   18.944   0.1556   16.783   0.0121    0.681   0.1684    8.722   0.1684
1769842 0.06   0.725   0.896   18.960   0.1578   16.801   0.0123    0.679   0.1693    8.713   0.1694
1769842 0.06   0.800   0.989   18.972   0.1590   16.825   0.0132    0.671   0.1699    8.696   0.1700
1769842 0.06   0.879   1.087   18.977   0.1591   16.852   0.0141    0.656   0.1700    8.670   0.1701
1769842 0.06   0.966   1.194   18.965   0.1573   16.885   0.0156    0.625   0.1693    8.626   0.1694
1769842 0.06   1.065   1.317   18.950   0.1557   16.925   0.0180    0.587   0.1687    8.572   0.1688
1769842 0.06   1.168   1.444   18.934   0.1547   16.961   0.0194    0.552   0.1683    8.522   0.1685
1769842 0.06   1.287   1.591   18.922   0.1553   16.994   0.0196    0.521   0.1686    8.478   0.1687
1769842 0.06   1.418   1.752   18.943   0.1583   17.029   0.0202    0.511   0.1699    8.454   0.1701
1769842 0.06   1.556   1.924   18.869   0.1445   17.071   0.0210    0.431   0.1641    8.357   0.1643
1769842 0.06   1.715   2.119   18.862   0.1425   17.122   0.0225    0.392   0.1634    8.297   0.1636
1769842 0.06   1.885   2.330   18.959   0.1577   17.177   0.0237    0.421   0.1699    8.305   0.1701
1769842 0.06   2.071   2.560   19.019   0.1681   17.242   0.0251    0.417   0.1746    8.275   0.1749
1769842 0.06   2.281   2.819   19.087   0.1800   17.321   0.0254    0.410   0.1801    8.236   0.1804
1769842 0.06   2.507   3.098   19.001   0.1663   17.399   0.0245    0.298   0.1737    8.093   0.1740
1769842 0.06   2.760   3.412   19.066   0.1733   17.481   0.0241    0.286   0.1769    8.048   0.1771
1769842 0.06   3.033   3.749   19.177   0.1927   17.624   0.0249    0.263   0.1861    7.968   0.1864
1769842 0.06   3.338   4.126   19.323   0.2206   17.761   0.0261    0.263   0.2002    7.913   0.2005
1769842 0.06   3.671   4.537   19.422   0.2387   17.916   0.0334    0.263   0.2103    7.851   0.2107
1769842 0.06   4.039   4.993   19.618   0.2894   18.104   0.0417    0.263   0.2389    7.776   0.2395
1769842 0.06   4.443   5.492   19.716   0.3130   18.281   0.0564    0.263   0.2539    7.706   0.2549
1769842 0.06   4.887   6.040   19.933   0.3901   18.464   0.0758    0.263   0.3019    7.632   0.3034
1769842 0.06   5.378   6.647   20.158   0.4823   18.722   0.0829    0.263   0.3598    7.529   0.3613
1769842 0.06   5.916   7.313   20.439   0.6251   19.018   0.1064    0.263   0.4538    7.411   0.4558
1769842 0.06   6.506   8.042   20.788   0.8705   19.215   0.1304    0.263   0.6173    7.332   0.6195
1769842 0.06   7.156   8.845   21.220   1.2598   19.590   0.1445    0.263   0.8791    7.182   0.8810
1769842 0.06   7.872   9.730   21.758   2.0765   20.046   0.1689    0.263   1.4343    7.000   1.4359
1769842 0.06   8.661  10.705   22.425   3.7535   20.630   0.2429    0.263   2.5821    6.766   2.5840
1769842 0.06   9.524  11.772   23.250   8.0347   21.472   0.5111    0.263   5.5214    6.429   5.5252
1769842 0.06  10.478  12.951   24.279  20.6056   21.947   0.7839    0.263  14.1383    6.239  14.1418
1769842 0.06  11.528  14.248   25.555  66.7581   22.476   1.2754    0.263  45.7788    6.028  45.7817
1769842 0.06  12.680  15.673   27.136  99.9999   23.065   2.1931    0.263  99.9999    5.792  99.9999
1769842 0.06  13.947  17.239   29.097  99.9999   23.723   4.0323    0.263  99.9999    5.529  99.9999
1769842 0.06  15.341  18.962   31.530  99.9999   24.458   7.9086    0.263  99.9999    5.235  99.9999
1769842 0.06  16.874  20.856   34.550  99.9999   25.278  16.7972    0.263  99.9999    4.907  99.9999
1769842 0.06  18.561  22.941   38.294  99.9999   26.193  39.0284    0.263  99.9999    4.541  99.9999
1769842 0.06  20.418  25.237   42.949  99.9999   27.216  99.9999    0.263  99.9999    4.131  99.9999
1769842 0.06  22.461  27.762   48.725  99.9999   28.358  99.9999    0.263  99.9999    3.675  99.9999
1769842 0.06  24.706  30.538   55.878  99.9999   29.632  99.9999    0.263  99.9999    3.165  99.9999
1769842 0.06  27.177  33.592   64.786  99.9999   31.055  99.9999    0.263  99.9999    2.596  99.9999
1769842 0.06  29.894  36.949   75.774  99.9999   32.641  99.9999    0.263  99.9999    1.961  99.9999
1769842 0.06  32.884  40.645   89.480  99.9999   34.414  99.9999    0.263  99.9999    1.252  99.9999
1769842 0.06  36.171  44.707   99.999  99.9999   36.392  99.9999    0.263  99.9999    0.461  99.9999
1769842 0.06  39.790  49.181   99.999  99.9999   38.602  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06  43.770  54.100   99.999  99.9999   41.069  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06  48.146  59.509   99.999  99.9999   43.819  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06  52.961  65.461   99.999  99.9999   46.895  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06  58.256  72.005   99.999  99.9999   50.321  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06  64.081  79.205   99.999  99.9999   54.150  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06  70.492  87.129   99.999  99.9999   58.427  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06  77.537  95.837   99.999  99.9999   63.192  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06  85.294 105.425   99.999  99.9999   68.530  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06  93.820 115.963   99.999  99.9999   74.463  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06 103.206 127.563   99.999  99.9999   81.108  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06 113.525 140.319   99.999  99.9999   88.513  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06 124.879 154.352   99.999  99.9999   96.779  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06 137.364 169.784   99.999  99.9999   99.999  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06 151.102 186.764   99.999  99.9999   99.999  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06 166.213 205.442   99.999  99.9999   99.999  99.9999    0.263  99.9999    0.000  99.9999
1769842 0.06 182.833 225.984   99.999  99.9999   99.999  99.9999    0.263  99.9999    0.000  99.9999
2097559 0.06   0.119   0.146   14.188   0.0014   12.565   0.0002    0.312   0.1300   10.040   0.1300
2097559 0.06   0.131   0.161   14.285   0.0015   12.661   0.0002    0.312   0.1300   10.002   0.1300
2097559 0.06   0.143   0.175   14.376   0.0017   12.750   0.0002    0.313   0.1300    9.967   0.1300
2097559 0.06   0.158   0.195   14.487   0.0019   12.860   0.0003    0.315   0.1300    9.925   0.1300
2097559 0.06   0.174   0.214   14.590   0.0021   12.960   0.0004    0.316   0.1300    9.887   0.1300
2097559 0.06   0.190   0.234   14.685   0.0023   13.052   0.0005    0.319   0.1300    9.852   0.1300
2097559 0.06   0.210   0.258   14.795   0.0025   13.159   0.0006    0.321   0.1300    9.812   0.1300
2097559 0.06   0.230   0.282   14.899   0.0028   13.257   0.0007    0.325   0.1300    9.776   0.1300
2097559 0.06   0.253   0.312   15.013   0.0031   13.365   0.0009    0.329   0.1300    9.737   0.1300
2097559 0.06   0.281   0.346   15.136   0.0036   13.481   0.0011    0.334   0.1300    9.695   0.1300
2097559 0.06   0.309   0.380   15.251   0.0040   13.588   0.0014    0.339   0.1300    9.658   0.1300
2097559 0.06   0.341   0.419   15.372   0.0045   13.700   0.0018    0.345   0.1300    9.620   0.1300
2097559 0.06   0.372   0.458   15.487   0.0050   13.804   0.0023    0.352   0.1301    9.585   0.1301
2097559 0.06   0.412   0.506   15.617   0.0057   13.924   0.0029    0.360   0.1301    9.545   0.1301
2097559 0.06   0.451   0.555   15.738   0.0063   14.036   0.0034    0.366   0.1301    9.506   0.1301
2097559 0.06   0.495   0.609   15.861   0.0070   14.149   0.0045    0.373   0.1301    9.467   0.1301
2097559 0.06   0.546   0.672   15.995   0.0080   14.273   0.0053    0.379   0.1302    9.424   0.1302
2097559 0.06   0.602   0.740   16.127   0.0093   14.397   0.0068    0.385   0.1302    9.380   0.1303
2097559 0.06   0.661   0.813   16.253   0.0108   14.521   0.0080    0.387   0.1303    9.333   0.1304
2097559 0.06   0.725   0.891   16.373   0.0124   14.643   0.0100    0.385   0.1305    9.282   0.1305
2097559 0.06   0.800   0.984   16.501   0.0141   14.775   0.0113    0.382   0.1306    9.226   0.1307
2097559 0.06   0.879   1.081   16.619   0.0155   14.905   0.0134    0.374   0.1308    9.166   0.1309
2097559 0.06   0.966   1.188   16.735   0.0171   15.036   0.0151    0.364   0.1309    9.103   0.1311
2097559 0.06   1.065   1.310   16.857   0.0189   15.175   0.0171    0.352   0.1312    9.037   0.1313
2097559 0.06   1.168   1.436   16.972   0.0213   15.311   0.0194    0.338   0.1315    8.967   0.1317
2097559 0.06   1.287   1.582   17.106   0.0252   15.460   0.0212    0.328   0.1320    8.898   0.1322
2097559 0.06   1.418   1.743   17.251   0.0303   15.617   0.0233    0.320   0.1326    8.827   0.1329
2097559 0.06   1.556   1.913   17.405   0.0358   15.776   0.0242    0.316   0.1333    8.760   0.1337
2097559 0.06   1.715   2.108   17.586   0.0428   15.945   0.0249    0.324   0.1344    8.701   0.1347
2097559 0.06   1.885   2.318   17.785   0.0489   16.116   0.0254    0.343   0.1354    8.651   0.1358
2097559 0.06   2.071   2.546   17.980   0.0544   16.289   0.0230    0.359   0.1362    8.597   0.1365
2097559 0.06   2.281   2.804   18.197   0.0621   16.464   0.0212    0.387   0.1376    8.555   0.1378
2097559 0.06   2.507   3.082   18.398   0.0698   16.636   0.0179    0.407   0.1391    8.507   0.1392
2097559 0.06   2.760   3.394   18.618   0.0828   16.796   0.0146    0.448   0.1422    8.484   0.1423
2097559 0.06   3.033   3.730   18.758   0.0935   16.937   0.0118    0.448   0.1452    8.427   0.1453
2097559 0.06   3.338   4.104   18.865   0.1025   17.076   0.0112    0.426   0.1480    8.350   0.1481
2097559 0.06   3.671   4.513   18.974   0.1127   17.191   0.0133    0.422   0.1515    8.299   0.1516
2097559 0.06   4.039   4.966   19.065   0.1214   17.290   0.0174    0.416   0.1548    8.254   0.1550
2097559 0.06   4.443   5.463   19.040   0.1198   17.360   0.0217    0.351   0.1545    8.162   0.1547
2097559 0.06   4.887   6.008   18.967   0.1126   17.397   0.0253    0.275   0.1522    8.071   0.1525
2097559 0.06   5.378   6.612   18.907   0.1106   17.420   0.0307    0.218   0.1520    8.004   0.1525
2097559 0.06   5.916   7.274   18.879   0.1107   17.446   0.0352    0.182   0.1525    7.958   0.1531
2097559 0.06   6.506   8.000   18.937   0.1167   17.530   0.0360    0.163   0.1546    7.905   0.1553
2097559 0.06   7.156   8.798   18.982   0.1241   17.669   0.0370    0.099   0.1574    7.786   0.1581
2097559 0.06   7.872   9.679   19.199   0.1500   17.927   0.0394    0.071   0.1679    7.654   0.1687
2097559 0.06   8.661  10.648   19.638   0.2103   18.300   0.0391    0.071   0.1960    7.505   0.1966
2097559 0.06   9.524  11.710   19.968   0.2802   18.601   0.0457    0.071   0.2341    7.385   0.2348
2097559 0.06  10.478  12.883   20.266   0.3691   18.816   0.0574    0.071   0.2872    7.299   0.2882
2097559 0.06  11.528  14.173   20.480   0.4471   19.050   0.0649    0.071   0.3359    7.205   0.3369
2097559 0.06  12.680  15.590   20.657   0.5195   19.335   0.0687    0.071   0.3821    7.091   0.3831
2097559 0.06  13.947  17.148   20.836   0.6116   19.611   0.0809    0.071   0.4425    6.981   0.4437
2097559 0.06  15.341  18.862   21.018   0.7215   19.758   0.0970    0.071   0.5158    6.922   0.5172
2097559 0.06  16.874  20.746   21.202   0.8558   19.987   0.1270    0.071   0.6072    6.830   0.6094
2097559 0.06  18.561  22.821   21.388   1.0166   20.171   0.1558    0.071   0.7170    6.757   0.7197
2097559 0.06  20.418  25.104   21.577   1.2082   20.478   0.2002    0.071   0.8497    6.634   0.8534
2097559 0.06  22.461  27.616   21.769   1.4383   21.136   0.3347    0.071   1.0208    6.371   1.0295
2097559 0.06  24.706  30.377   21.963   1.7190   21.331   0.3806    0.071   1.2141    6.293   1.2236
2097559 0.06  27.177  33.415   22.159   2.0590   21.529   0.4494    0.071   1.4508    6.213   1.4619
2097559 0.06  29.894  36.755   22.358   2.4725   21.729   0.5387    0.071   1.7398    6.133   1.7531
2097559 0.06  32.884  40.431   22.560   2.9784   21.932   0.6481    0.071   2.0939    6.052   2.1099
2097559 0.06  36.171  44.473   22.764   3.5928   22.138   0.7824    0.071   2.5243    5.970   2.5437
2097559 0.06  39.790  48.923   22.971   4.3480   22.346   0.9480    0.071   3.0539    5.887   3.0773
2097559 0.06  43.770  53.816   23.181   5.2739   22.556   1.1508    0.071   3.7032    5.802   3.7317
2097559 0.06  48.146  59.196   23.393   6.4125   22.770   1.4005    0.071   4.5020    5.717   4.5367
2097559 0.06  52.961  65.117   23.608   7.8178   22.986   1.7083    0.071   5.4880    5.631   5.5304
2097559 0.06  58.256  71.627   23.826   9.5554   23.204   2.0892    0.071   6.7073    5.543   6.7592
2097559 0.06  64.081  78.789   24.047  11.7099   23.425   2.5639    0.071   8.2197    5.455   8.2834
2097559 0.06  70.492  86.671   24.271  14.3932   23.650   3.1509    0.071  10.1027    5.365  10.1810
2097559 0.06  77.537  95.333   24.497  17.7339   23.877   3.8839    0.071  12.4475    5.274  12.5440
2097559 0.06  85.294 104.871   24.727  21.9136   24.107   4.7972    0.071  15.3806    5.182  15.4998
2097559 0.06  93.820 115.354   24.960  27.1522   24.339   5.9490    0.071  19.0580    5.089  19.2060
2097559 0.06 103.206 126.893   25.195  33.8512   24.575   7.4097    0.071  23.7587    4.995  23.9429
2097559 0.06 113.525 139.582   25.434  42.1179   24.813   9.2308    0.071  29.5623    4.900  29.7920
2097559 0.06 124.879 153.541   25.676  52.6710   25.055  11.5196    0.071  36.9658    4.803  37.2519
2097559 0.06 137.364 168.893   25.921  65.7784   25.300  15.9338    0.071  46.4031    4.705  46.8387
 792869 0.06   0.119   0.129   14.497   0.0016   12.225   0.0002    0.757   0.1300   10.611   0.1300
 792869 0.06   0.131   0.141   14.579   0.0017   12.318   0.0002    0.749   0.1300   10.566   0.1300
 792869 0.06   0.143   0.154   14.657   0.0018   12.407   0.0003    0.742   0.1300   10.523   0.1300
 792869 0.06   0.158   0.171   14.753   0.0020   12.517   0.0003    0.732   0.1300   10.470   0.1300
 792869 0.06   0.174   0.189   14.844   0.0022   12.620   0.0004    0.724   0.1300   10.420   0.1300
 792869 0.06   0.190   0.206   14.929   0.0025   12.717   0.0005    0.716   0.1300   10.373   0.1300
 792869 0.06   0.210   0.227   15.028   0.0028   12.830   0.0006    0.706   0.1300   10.318   0.1300
 792869 0.06   0.230   0.249   15.121   0.0031   12.937   0.0008    0.697   0.1300   10.266   0.1300
 792869 0.06   0.253   0.274   15.227   0.0035   13.056   0.0009    0.687   0.1300   10.209   0.1300
 792869 0.06   0.281   0.304   15.342   0.0039   13.187   0.0011    0.676   0.1300   10.145   0.1300
 792869 0.06   0.309   0.334   15.450   0.0044   13.310   0.0014    0.666   0.1300   10.086   0.1300
 792869 0.06   0.341   0.368   15.566   0.0049   13.441   0.0017    0.656   0.1300   10.023   0.1301
 792869 0.06   0.372   0.403   15.676   0.0055   13.566   0.0021    0.646   0.1301    9.964   0.1301
 792869 0.06   0.412   0.446   15.806   0.0062   13.711   0.0023    0.635   0.1301    9.895   0.1301
 792869 0.06   0.451   0.488   15.929   0.0071   13.849   0.0029    0.625   0.1301    9.830   0.1301
 792869 0.06   0.495   0.536   16.057   0.0080   13.991   0.0033    0.616   0.1301    9.763   0.1301
 792869 0.06   0.546   0.591   16.200   0.0091   14.149   0.0038    0.605   0.1302    9.690   0.1302
 792869 0.06   0.602   0.651   16.343   0.0102   14.308   0.0041    0.594   0.1302    9.615   0.1302
 792869 0.06   0.661   0.716   16.487   0.0115   14.468   0.0047    0.583   0.1303    9.540   0.1303
 792869 0.06   0.725   0.784   16.632   0.0130   14.629   0.0048    0.572   0.1303    9.465   0.1304
 792869 0.06   0.800   0.865   16.789   0.0146   14.806   0.0050    0.559   0.1304    9.381   0.1304
 792869 0.06   0.879   0.951   16.945   0.0165   14.979   0.0051    0.547   0.1305    9.300   0.1306
 792869 0.06   0.966   1.045   17.093   0.0187   15.154   0.0052    0.528   0.1307    9.211   0.1307
 792869 0.06   1.065   1.153   17.251   0.0216   15.340   0.0058    0.509   0.1309    9.117   0.1309
 792869 0.06   1.168   1.264   17.405   0.0248   15.517   0.0067    0.493   0.1312    9.031   0.1312
 792869 0.06   1.287   1.392   17.575   0.0287   15.704   0.0085    0.482   0.1316    8.944   0.1317
 792869 0.06   1.418   1.534   17.741   0.0335   15.893   0.0104    0.466   0.1322    8.853   0.1323
 792869 0.06   1.556   1.684   17.902   0.0393   16.083   0.0120    0.446   0.1330    8.757   0.1331
 792869 0.06   1.715   1.855   18.074   0.0455   16.290   0.0132    0.422   0.1340    8.650   0.1341
 792869 0.06   1.885   2.039   18.230   0.0526   16.499   0.0139    0.386   0.1352    8.530   0.1353
 792869 0.06   2.071   2.241   18.400   0.0595   16.711   0.0153    0.357   0.1367    8.417   0.1368
 792869 0.06   2.281   2.468   18.615   0.0718   16.924   0.0186    0.358   0.1396    8.333   0.1398
 792869 0.06   2.507   2.712   18.789   0.0843   17.145   0.0204    0.326   0.1430    8.212   0.1432
 792869 0.06   2.760   2.986   18.965   0.0992   17.387   0.0210    0.281   0.1474    8.071   0.1476
 792869 0.06   3.033   3.282   19.147   0.1152   17.647   0.0199    0.227   0.1527    7.913   0.1529
 792869 0.06   3.338   3.612   19.485   0.1554   17.921   0.0211    0.271   0.1687    7.847   0.1689
 792869 0.06   3.671   3.972   19.841   0.2137   18.232   0.0272    0.271   0.1967    7.723   0.1970
 792869 0.06   4.039   4.370   20.109   0.2749   18.562   0.0380    0.271   0.2305    7.591   0.2310
 792869 0.06   4.443   4.807   20.464   0.3794   18.945   0.0541    0.271   0.2931    7.437   0.2939
 792869 0.06   4.887   5.287   20.810   0.5188   19.357   0.0741    0.271   0.3821    7.273   0.3833
 792869 0.06   5.378   5.818   20.739   0.4921   19.807   0.1122    0.271   0.3697    7.093   0.3724
 792869 0.06   5.916   6.401   21.017   0.6271   20.206   0.1509    0.271   0.4610    6.933   0.4649
 792869 0.06   6.506   7.039   21.302   0.8173   20.644   0.2134    0.271   0.5935    6.758   0.5997
 792869 0.06   7.156   7.742   21.596   1.0703   21.030   0.2875    0.271   0.7708    6.603   0.7794
 792869 0.06   7.872   8.518   21.900   1.4257   21.257   0.3484    0.271   1.0146    6.513   1.0241
 792869 0.06   8.661   9.370   22.213   1.8695   21.683   0.5064    0.271   1.3343    6.342   1.3496
 792869 0.06   9.524  10.304   22.535   2.5045   22.047   0.7037    0.271   1.7883    6.196   1.8104
 792869 0.06  10.478  11.337   22.868   3.4047   22.424   0.9925    0.271   2.4349    6.046   2.4671
 792869 0.06  11.528  12.472   23.211   4.6559   22.812   1.4094    0.271   3.3378    5.890   3.3850
 792869 0.06  12.680  13.719   23.564   6.4428   23.212   2.0334    0.271   4.6339    5.731   4.7047
 792869 0.06  13.947  15.090   23.927   9.0041   23.623   2.9740    0.271   6.5027    5.566   6.6106
 792869 0.06  15.341  16.598   24.302  12.7133   24.047   4.3818    0.271   9.2205    5.397   9.3856
 792869 0.06  16.874  18.256   24.688  18.1570   24.484   6.5550    0.271  13.2358    5.222  13.4930
 792869 0.06  18.561  20.081   25.086  26.1711   24.934   9.9126    0.271  19.1877    5.042  19.5931
 792869 0.06  20.418  22.091   25.497  38.1715   25.399  15.2230    0.271  28.1757    4.856  28.8261
 792869 0.06  22.461  24.302   25.921  56.3708   25.877  23.6470    0.271  41.9116    4.664  42.9657
 792869 0.06  24.706  26.731   26.357  84.1871   26.370  37.2071    0.271  63.1059    4.467  64.8371
 792869 0.06  27.177  29.405   26.806  99.9999   26.878  59.4054    0.271  96.3636    4.264  99.2501
 792869 0.06  29.894  32.344   27.269  99.9999   27.402  96.1722    0.271  99.9999    4.055  99.9999
 792869 0.06  32.884  35.578   27.747  99.9999   27.941  99.9999    0.271  99.9999    3.839  99.9999
 792869 0.06  36.171  39.135   28.239  99.9999   28.497  99.9999    0.271  99.9999    3.617  99.9999
 792869 0.06  39.790  43.051   28.746  99.9999   29.070  99.9999    0.271  99.9999    3.387  99.9999
 792869 0.06  43.770  47.357   29.269  99.9999   29.661  99.9999    0.271  99.9999    3.151  99.9999
 792869 0.06  48.146  52.091   29.808  99.9999   30.269  99.9999    0.271  99.9999    2.908  99.9999
 792869 0.06  52.961  57.301   30.363  99.9999   30.896  99.9999    0.271  99.9999    2.657  99.9999
 792869 0.06  58.256  63.029   30.935  99.9999   31.542  99.9999    0.271  99.9999    2.399  99.9999
 792869 0.06  64.081  69.332   31.525  99.9999   32.208  99.9999    0.271  99.9999    2.132  99.9999
 792869 0.06  70.492  76.268   32.134  99.9999   32.894  99.9999    0.271  99.9999    1.858  99.9999
 792869 0.06  77.537  83.890   32.760  99.9999   33.601  99.9999    0.271  99.9999    1.575  99.9999
 792869 0.06  85.294  92.284   33.406  99.9999   34.330  99.9999    0.271  99.9999    1.283  99.9999
 792869 0.06  93.820 101.508   34.071  99.9999   35.081  99.9999    0.271  99.9999    0.983  99.9999
 792869 0.06 103.206 111.663   34.758  99.9999   35.855  99.9999    0.271  99.9999    0.673  99.9999
 792869 0.06 113.525 122.828   35.464  99.9999   36.652  99.9999    0.271  99.9999    0.355  99.9999
 792869 0.06 124.879 135.112   36.193  99.9999   37.474  99.9999    0.271  99.9999    0.026  99.9999
 792869 0.06 137.364 148.621   36.944  99.9999   38.321  99.9999    0.271  99.9999    0.000  99.9999
 792869 0.06 151.102 163.484   37.718  99.9999   39.193  99.9999    0.271  99.9999    0.000  99.9999
 792869 0.06 166.213 179.833   38.516  99.9999   40.093  99.9999    0.271  99.9999    0.000  99.9999
 792869 0.06 182.833 197.815   39.338  99.9999   41.020  99.9999    0.271  99.9999    0.000  99.9999
 792869 0.06 201.117 217.597   40.186  99.9999   41.975  99.9999    0.271  99.9999    0.000  99.9999
2100840 0.06   0.119   0.129   14.784   0.0019   12.514   0.0001    0.755   0.1300   10.494   0.1300
2100840 0.06   0.131   0.142   14.854   0.0020   12.600   0.0001    0.744   0.1300   10.449   0.1300
2100840 0.06   0.143   0.155   14.919   0.0021   12.680   0.0002    0.735   0.1300   10.407   0.1300
2100840 0.06   0.158   0.173   15.000   0.0023   12.778   0.0002    0.723   0.1300   10.356   0.1300
2100840 0.06   0.174   0.190   15.075   0.0025   12.868   0.0002    0.712   0.1300   10.309   0.1300
2100840 0.06   0.190   0.207   15.145   0.0027   12.952   0.0002    0.702   0.1300   10.266   0.1300
2100840 0.06   0.210   0.229   15.226   0.0029   13.049   0.0002    0.692   0.1300   10.216   0.1300
2100840 0.06   0.230   0.250   15.302   0.0031   13.139   0.0003    0.682   0.1300   10.171   0.1300
2100840 0.06   0.253   0.276   15.386   0.0034   13.239   0.0003    0.671   0.1300   10.120   0.1300
2100840 0.06   0.281   0.306   15.477   0.0037   13.346   0.0003    0.660   0.1300   10.066   0.1300
2100840 0.06   0.309   0.337   15.561   0.0040   13.445   0.0004    0.650   0.1300   10.017   0.1300
2100840 0.06   0.341   0.371   15.651   0.0044   13.549   0.0004    0.640   0.1300    9.965   0.1300
2100840 0.06   0.372   0.406   15.734   0.0047   13.646   0.0005    0.630   0.1300    9.917   0.1300
2100840 0.06   0.412   0.449   15.830   0.0052   13.758   0.0006    0.619   0.1301    9.861   0.1301
2100840 0.06   0.451   0.492   15.919   0.0057   13.862   0.0006    0.609   0.1301    9.809   0.1301
2100840 0.06   0.495   0.539   16.009   0.0062   13.968   0.0007    0.598   0.1301    9.756   0.1301
2100840 0.06   0.546   0.595   16.108   0.0068   14.085   0.0008    0.586   0.1301    9.696   0.1301
2100840 0.06   0.602   0.656   16.206   0.0073   14.201   0.0010    0.573   0.1301    9.637   0.1301
2100840 0.06   0.661   0.721   16.303   0.0080   14.317   0.0012    0.560   0.1301    9.578   0.1301
2100840 0.06   0.725   0.790   16.399   0.0087   14.432   0.0014    0.548   0.1301    9.519   0.1301
2100840 0.06   0.800   0.872   16.507   0.0095   14.558   0.0017    0.535   0.1302    9.456   0.1302
2100840 0.06   0.879   0.958   16.614   0.0104   14.680   0.0019    0.525   0.1302    9.397   0.1302
2100840 0.06   0.966   1.053   16.726   0.0116   14.804   0.0022    0.517   0.1303    9.340   0.1303
2100840 0.06   1.065   1.161   16.845   0.0130   14.932   0.0025    0.510   0.1303    9.282   0.1303
2100840 0.06   1.168   1.273   16.959   0.0145   15.055   0.0028    0.505   0.1304    9.227   0.1304
2100840 0.06   1.287   1.402   17.076   0.0160   15.184   0.0032    0.496   0.1305    9.167   0.1305
2100840 0.06   1.418   1.545   17.189   0.0179   15.315   0.0036    0.484   0.1306    9.102   0.1306
2100840 0.06   1.556   1.696   17.303   0.0201   15.443   0.0041    0.474   0.1308    9.042   0.1308
2100840 0.06   1.715   1.868   17.432   0.0232   15.577   0.0046    0.470   0.1310    8.984   0.1310
2100840 0.06   1.885   2.054   17.557   0.0260   15.709   0.0051    0.466   0.1313    8.926   0.1313
2100840 0.06   2.071   2.257   17.670   0.0279   15.843   0.0058    0.452   0.1315    8.859   0.1315
2100840 0.06   2.281   2.485   17.795   0.0306   15.987   0.0070    0.439   0.1318    8.788   0.1318
2100840 0.06   2.507   2.731   17.939   0.0344   16.131   0.0074    0.439   0.1322    8.731   0.1323
2100840 0.06   2.760   3.007   18.097   0.0402   16.280   0.0077    0.444   0.1330    8.677   0.1330
2100840 0.06   3.033   3.305   18.241   0.0453   16.432   0.0086    0.439   0.1338    8.611   0.1338
2100840 0.06   3.338   3.637   18.412   0.0536   16.591   0.0090    0.448   0.1352    8.556   0.1353
2100840 0.06   3.671   4.000   18.538   0.0597   16.741   0.0084    0.431   0.1364    8.479   0.1365
2100840 0.06   4.039   4.401   18.688   0.0683   16.900   0.0079    0.425   0.1383    8.410   0.1383
2100840 0.06   4.443   4.841   18.852   0.0794   17.059   0.0081    0.429   0.1410    8.350   0.1411
2100840 0.06   4.887   5.325   18.990   0.0901   17.214   0.0092    0.417   0.1441    8.276   0.1441
2100840 0.06   5.378   5.860   19.148   0.1046   17.364   0.0108    0.422   0.1487    8.221   0.1487
2100840 0.06   5.916   6.446   19.309   0.1206   17.525   0.0126    0.422   0.1543    8.156   0.1544
2100840 0.06   6.506   7.089   19.463   0.1396   17.685   0.0147    0.418   0.1617    8.088   0.1619
2100840 0.06   7.156   7.797   19.656   0.1661   17.858   0.0172    0.431   0.1732    8.033   0.1733
2100840 0.06   7.872   8.578   19.848   0.1998   18.027   0.0201    0.431   0.1894    7.965   0.1895
2100840 0.06   8.661   9.437   19.901   0.2064   18.223   0.0233    0.431   0.1928    7.887   0.1930
2100840 0.06   9.524  10.377   20.182   0.2675   18.420   0.0274    0.431   0.2256    7.808   0.2259
2100840 0.06  10.478  11.417   20.369   0.3162   18.625   0.0327    0.431   0.2538    7.726   0.2541
2100840 0.06  11.528  12.561   20.539   0.3690   18.833   0.0395    0.431   0.2858    7.643   0.2862
2100840 0.06  12.680  13.816   20.745   0.4460   19.031   0.0473    0.431   0.3338    7.563   0.3344
2100840 0.06  13.947  15.197   20.942   0.5351   19.238   0.0571    0.431   0.3912    7.481   0.3919
2100840 0.06  15.341  16.716   21.144   0.6433   19.445   0.0694    0.431   0.4623    7.398   0.4631
2100840 0.06  16.874  18.386   21.349   0.7770   19.652   0.0841    0.431   0.5514    7.315   0.5524
2100840 0.06  18.561  20.224   21.560   0.9429   19.853   0.1017    0.431   0.6631    7.235   0.6643
2100840 0.06  20.418  22.247   21.774   1.1497   20.068   0.1235    0.431   0.8034    7.149   0.8049
2100840 0.06  22.461  24.474   21.994   1.4076   20.301   0.1521    0.431   0.9794    7.056   0.9812
2100840 0.06  24.706  26.920   22.218   1.7281   20.534   0.1876    0.431   1.1988    6.962   1.2012
2100840 0.06  27.177  29.613   22.447   2.1331   20.798   0.2388    0.431   1.4774    6.857   1.4805
2100840 0.06  29.894  32.573   22.680   2.6430   21.052   0.3009    0.431   1.8284    6.755   1.8324
2100840 0.06  32.884  35.831   22.919   3.2928   21.337   0.3914    0.431   2.2772    6.641   2.2826
2100840 0.06  36.171  39.412   23.162   4.1192   21.686   0.5399    0.431   2.8513    6.502   2.8595
2100840 0.06  39.790  43.356   23.412   5.1833   21.919   0.6685    0.431   3.5855    6.408   3.5955
2100840 0.06  43.770  47.692   23.666   6.5488   22.157   0.8312    0.431   4.5278    6.313   4.5400
2100840 0.06  48.146  52.460   23.925   8.3201   22.398   1.0375    0.431   5.7500    6.217   5.7650
2100840 0.06  52.961  57.707   24.191  10.6199   22.643   1.3013    0.431   7.3368    6.119   7.3552
2100840 0.06  58.256  63.476   24.462  13.6286   22.892   1.6359    0.431   9.4119    6.019   9.4346
2100840 0.06  64.081  69.823   24.738  17.5844   23.146   2.0653    0.431  12.1397    5.918  12.1678
2100840 0.06  70.492  76.809   25.021  22.8244   23.403   2.6198    0.431  15.7521    5.815  15.7869
2100840 0.06  77.537  84.485   25.309  29.7668   23.665   3.3332    0.431  20.5365    5.710  20.5798
2100840 0.06  85.294  92.938   25.604  39.0595   23.932   4.2629    0.431  26.9391    5.603  26.9930
2100840 0.06  93.820 102.227   25.905  51.5799   24.202   5.4704    0.431  35.5625    5.495  35.6298
2100840 0.06 103.206 112.454   26.213  68.4442   24.478   7.0617    0.431  47.1756    5.385  47.2601
2100840 0.06 113.525 123.698   26.527  91.3205   24.758   9.1173    0.431  62.9221    5.273  63.0277
2100840 0.06 124.879 136.069   26.848  99.9999   25.042  12.2560    0.431  84.9255    5.159  85.0669
2100840 0.06 137.364 149.673   27.176  99.9999   25.331  15.4617    0.431  99.9999    5.043  99.9999
1750255 0.06   0.119   0.129   15.520   0.0052   13.583   0.0005    0.527   0.1300    9.838   0.1300
1750255 0.06   0.131   0.142   15.559   0.0054   13.628   0.0005    0.523   0.1301    9.816   0.1301
1750255 0.06   0.143   0.155   15.596   0.0056   13.670   0.0006    0.520   0.1301    9.796   0.1301
1750255 0.06   0.158   0.172   15.644   0.0059   13.723   0.0006    0.516   0.1301    9.771   0.1301
1750255 0.06   0.174   0.189   15.689   0.0062   13.773   0.0007    0.512   0.1301    9.748   0.1301
1750255 0.06   0.190   0.207   15.733   0.0065   13.821   0.0008    0.510   0.1301    9.726   0.1301
1750255 0.06   0.210   0.228   15.783   0.0068   13.877   0.0010    0.506   0.1301    9.700   0.1301
1750255 0.06   0.230   0.250   15.833   0.0072   13.930   0.0012    0.503   0.1301    9.676   0.1301
1750255 0.06   0.253   0.275   15.888   0.0077   13.991   0.0014    0.500   0.1301    9.648   0.1301
1750255 0.06   0.281   0.306   15.950   0.0082   14.057   0.0017    0.497   0.1301    9.618   0.1301
1750255 0.06   0.309   0.336   16.008   0.0087   14.120   0.0020    0.493   0.1301    9.590   0.1301
1750255 0.06   0.341   0.370   16.071   0.0093   14.188   0.0025    0.490   0.1302    9.559   0.1302
1750255 0.06   0.372   0.405   16.131   0.0099   14.254   0.0030    0.486   0.1302    9.529   0.1302
1750255 0.06   0.412   0.448   16.202   0.0106   14.331   0.0036    0.481   0.1302    9.493   0.1302
1750255 0.06   0.451   0.491   16.269   0.0114   14.405   0.0041    0.477   0.1303    9.459   0.1303
1750255 0.06   0.495   0.538   16.340   0.0120   14.483   0.0048    0.472   0.1303    9.423   0.1303
1750255 0.06   0.546   0.594   16.419   0.0129   14.570   0.0057    0.466   0.1304    9.383   0.1304
1750255 0.06   0.602   0.654   16.502   0.0139   14.658   0.0067    0.463   0.1304    9.344   0.1305
1750255 0.06   0.661   0.719   16.589   0.0150   14.748   0.0072    0.461   0.1305    9.307   0.1305
1750255 0.06   0.725   0.788   16.681   0.0163   14.838   0.0084    0.463   0.1306    9.272   0.1307
1750255 0.06   0.800   0.869   16.782   0.0179   14.938   0.0086    0.463   0.1307    9.232   0.1308
1750255 0.06   0.879   0.955   16.879   0.0196   15.037   0.0094    0.462   0.1309    9.191   0.1309
1750255 0.06   0.966   1.050   16.972   0.0211   15.138   0.0096    0.457   0.1310    9.146   0.1310
1750255 0.06   1.065   1.158   17.064   0.0231   15.245   0.0097    0.446   0.1311    9.093   0.1312
1750255 0.06   1.168   1.270   17.156   0.0259   15.349   0.0093    0.438   0.1314    9.042   0.1314
1750255 0.06   1.287   1.399   17.265   0.0289   15.466   0.0096    0.432   0.1317    8.990   0.1317
1750255 0.06   1.418   1.541   17.391   0.0333   15.592   0.0113    0.432   0.1322    8.940   0.1323
1750255 0.06   1.556   1.691   17.512   0.0380   15.719   0.0135    0.428   0.1329    8.885   0.1330
1750255 0.06   1.715   1.863   17.641   0.0432   15.856   0.0156    0.423   0.1338    8.825   0.1339
1750255 0.06   1.885   2.048   17.776   0.0489   15.997   0.0172    0.419   0.1348    8.765   0.1350
1750255 0.06   2.071   2.251   17.909   0.0542   16.137   0.0173    0.414   0.1357    8.704   0.1359
1750255 0.06   2.281   2.479   18.070   0.0618   16.276   0.0166    0.429   0.1372    8.663   0.1374
1750255 0.06   2.507   2.724   18.202   0.0679   16.405   0.0149    0.430   0.1385    8.613   0.1386
1750255 0.06   2.760   3.000   18.353   0.0757   16.545   0.0148    0.438   0.1403    8.565   0.1405
1750255 0.06   3.033   3.296   18.460   0.0836   16.673   0.0147    0.424   0.1424    8.500   0.1425
1750255 0.06   3.338   3.628   18.580   0.0920   16.791   0.0157    0.425   0.1449    8.453   0.1450
1750255 0.06   3.671   3.989   18.636   0.0963   16.893   0.0204    0.394   0.1465    8.381   0.1467
1750255 0.06   4.039   4.390   18.706   0.1040   17.000   0.0262    0.369   0.1494    8.313   0.1497
1750255 0.06   4.443   4.829   18.893   0.1205   17.176   0.0215    0.376   0.1547    8.250   0.1550
1750255 0.06   4.887   5.311   19.083   0.1412   17.367   0.0179    0.376   0.1626    8.174   0.1627
1750255 0.06   5.378   5.844   19.241   0.1627   17.550   0.0189    0.358   0.1718    8.082   0.1720
1750255 0.06   5.916   6.429   19.443   0.1979   17.758   0.0235    0.354   0.1886    7.995   0.1888
1750255 0.06   6.506   7.071   19.685   0.2473   17.999   0.0280    0.354   0.2145    7.899   0.2148
1750255 0.06   7.156   7.776   19.921   0.3061   18.222   0.0352    0.354   0.2480    7.809   0.2484
1750255 0.06   7.872   8.555   20.212   0.3994   18.466   0.0414    0.354   0.3044    7.712   0.3049
1750255 0.06   8.661   9.412   20.442   0.4869   18.769   0.0526    0.354   0.3601    7.591   0.3607
1750255 0.06   9.524  10.350   20.680   0.6056   19.041   0.0647    0.354   0.4373    7.482   0.4381
1750255 0.06  10.478  11.387   20.929   0.7610   19.325   0.0824    0.354   0.5407    7.368   0.5417
1750255 0.06  11.528  12.528   21.188   0.9652   19.691   0.1143    0.354   0.6789    7.222   0.6805
1750255 0.06  12.680  13.780   21.457   1.2351   20.122   0.1696    0.354   0.8646    7.050   0.8672
1750255 0.06  13.947  15.157   21.736   1.5972   20.552   0.2510    0.354   1.1161    6.878   1.1206
1750255 0.06  15.341  16.672   22.028   2.0886   21.040   0.3913    0.354   1.4627    6.682   1.4710
1750255 0.06  16.874  18.337   22.330   2.7588   21.336   0.5116    0.354   1.9281    6.564   1.9390
1750255 0.06  18.561  20.171   22.645   3.6856   21.645   0.6779    0.354   2.5726    6.441   2.5869
1750255 0.06  20.418  22.189   22.973   4.9898   21.965   0.9075    0.354   3.4796    6.313   3.4985
1750255 0.06  22.461  24.410   23.315   6.8246   22.297   1.2308    0.354   4.7563    6.180   4.7817
1750255 0.06  24.706  26.850   23.670   9.4649   22.641   1.6889    0.354   6.5931    6.042   6.6276
1750255 0.06  27.177  29.535   24.039  13.2891   22.998   2.3456    0.354   9.2529    5.899   9.3004
1750255 0.06  29.894  32.487   24.423  18.9267   23.368   3.3009    0.354  13.1729    5.751  13.2389
1750255 0.06  32.884  35.736   24.823  27.3653   23.753   4.7012    0.354  19.0373    5.597  19.1300
1750255 0.06  36.171  39.308   25.239  40.1308   24.151   6.7870    0.354  27.9053    5.438  28.0370
1750255 0.06  39.790  43.242   25.672  59.7751   24.565   9.9353    0.354  41.5451    5.272  41.7348
1750255 0.06  43.770  47.567   26.122  90.5321   24.995  14.7597    0.354  62.8898    5.100  63.1663
1750255 0.06  48.146  52.322   26.590  99.9999   25.440  22.2321    0.354  96.7653    4.922  97.1731
1750255 0.06  52.961  57.555   27.078  99.9999   25.902  34.1185    0.354  99.9999    4.737  99.9999
1750255 0.06  58.256  63.309   27.585  99.9999   26.382  52.9243    0.354  99.9999    4.546  99.9999
1750255 0.06  64.081  69.639   28.112  99.9999   26.879  83.7058    0.354  99.9999    4.347  99.9999
1750255 0.06  70.492  76.607   28.661  99.9999   27.396  99.9999    0.354  99.9999    4.140  99.9999
1750255 0.06  77.537  84.263   29.232  99.9999   27.931  99.9999    0.354  99.9999    3.926  99.9999
1750255 0.06  85.294  92.693   29.826  99.9999   28.487  99.9999    0.354  99.9999    3.704  99.9999
1750255 0.06  93.820 101.959   30.444  99.9999   29.063  99.9999    0.354  99.9999    3.473  99.9999
1750255 0.06 103.206 112.158   31.087  99.9999   29.661  99.9999    0.354  99.9999    3.234  99.9999
1750255 0.06 113.525 123.373   31.756  99.9999   30.281  99.9999    0.354  99.9999    2.986  99.9999
1750255 0.06 124.879 135.711   32.452  99.9999   30.925  99.9999    0.354  99.9999    2.728  99.9999
1750255 0.06 137.364 149.280   33.176  99.9999   31.593  99.9999    0.354  99.9999    2.461  99.9999
1750255 0.06 151.102 164.209   33.930  99.9999   32.285  99.9999    0.354  99.9999    2.184  99.9999
1750255 0.06 166.213 180.631   34.714  99.9999   33.005  99.9999    0.354  99.9999    1.897  99.9999
1750255 0.06 182.833 198.693   35.529  99.9999   33.750  99.9999    0.354  99.9999    1.598  99.9999
2100823 0.06   0.119   0.129   16.080   0.0069   13.912   0.0016    0.686   0.1301    9.865   0.1301
2100823 0.06   0.131   0.142   16.099   0.0071   13.939   0.0018    0.680   0.1301    9.849   0.1301
2100823 0.06   0.143   0.155   16.116   0.0073   13.965   0.0020    0.674   0.1301    9.833   0.1301
2100823 0.06   0.158   0.172   16.139   0.0076   13.998   0.0023    0.667   0.1301    9.812   0.1301
2100823 0.06   0.174   0.189   16.161   0.0080   14.030   0.0026    0.660   0.1301    9.792   0.1301
2100823 0.06   0.190   0.207   16.184   0.0083   14.062   0.0029    0.654   0.1301    9.774   0.1301
2100823 0.06   0.210   0.228   16.210   0.0087   14.100   0.0034    0.646   0.1302    9.750   0.1302
2100823 0.06   0.230   0.250   16.237   0.0090   14.137   0.0038    0.639   0.1302    9.729   0.1302
2100823 0.06   0.253   0.276   16.269   0.0094   14.180   0.0043    0.631   0.1302    9.703   0.1302
2100823 0.06   0.281   0.306   16.304   0.0099   14.229   0.0045    0.621   0.1302    9.674   0.1302
2100823 0.06   0.309   0.336   16.340   0.0102   14.278   0.0050    0.613   0.1302    9.647   0.1302
2100823 0.06   0.341   0.370   16.383   0.0105   14.331   0.0060    0.606   0.1303    9.618   0.1303
2100823 0.06   0.372   0.405   16.426   0.0110   14.384   0.0067    0.599   0.1303    9.590   0.1303
2100823 0.06   0.412   0.448   16.478   0.0118   14.447   0.0075    0.591   0.1304    9.557   0.1304
2100823 0.06   0.451   0.491   16.528   0.0125   14.510   0.0084    0.582   0.1304    9.523   0.1305
2100823 0.06   0.495   0.538   16.585   0.0135   14.577   0.0089    0.575   0.1305    9.489   0.1305
2100823 0.06   0.546   0.594   16.646   0.0143   14.653   0.0101    0.565   0.1306    9.448   0.1306
2100823 0.06   0.602   0.654   16.709   0.0154   14.733   0.0109    0.554   0.1306    9.405   0.1307
2100823 0.06   0.661   0.719   16.775   0.0164   14.816   0.0123    0.542   0.1308    9.360   0.1308
2100823 0.06   0.725   0.788   16.847   0.0177   14.902   0.0133    0.532   0.1309    9.316   0.1310
2100823 0.06   0.800   0.870   16.929   0.0194   14.998   0.0139    0.523   0.1310    9.268   0.1311
2100823 0.06   0.879   0.956   17.013   0.0210   15.096   0.0144    0.514   0.1312    9.220   0.1313
2100823 0.06   0.966   1.050   17.096   0.0223   15.198   0.0150    0.501   0.1313    9.166   0.1314
2100823 0.06   1.065   1.158   17.192   0.0237   15.307   0.0157    0.491   0.1315    9.113   0.1316
2100823 0.06   1.168   1.270   17.285   0.0251   15.413   0.0153    0.482   0.1315    9.062   0.1317
2100823 0.06   1.287   1.399   17.384   0.0271   15.525   0.0158    0.474   0.1318    9.008   0.1319
2100823 0.06   1.418   1.541   17.490   0.0290   15.637   0.0151    0.470   0.1319    8.959   0.1321
2100823 0.06   1.556   1.692   17.585   0.0308   15.744   0.0139    0.462   0.1320    8.909   0.1322
2100823 0.06   1.715   1.864   17.683   0.0328   15.849   0.0141    0.457   0.1323    8.862   0.1324
2100823 0.06   1.885   2.049   17.767   0.0350   15.950   0.0152    0.445   0.1326    8.810   0.1327
2100823 0.06   2.071   2.252   17.858   0.0386   16.053   0.0163    0.436   0.1331    8.759   0.1333
2100823 0.06   2.281   2.480   17.944   0.0417   16.168   0.0171    0.417   0.1336    8.694   0.1338
2100823 0.06   2.507   2.725   18.032   0.0453   16.290   0.0172    0.394   0.1342    8.622   0.1344
2100823 0.06   2.760   3.001   18.176   0.0486   16.431   0.0163    0.395   0.1347    8.567   0.1348
2100823 0.06   3.033   3.298   18.315   0.0546   16.602   0.0136    0.373   0.1356    8.477   0.1357
2100823 0.06   3.338   3.629   18.511   0.0624   16.805   0.0114    0.368   0.1371    8.391   0.1372
2100823 0.06   3.671   3.991   18.746   0.0782   17.028   0.0125    0.377   0.1409    8.310   0.1410
2100823 0.06   4.039   4.391   18.980   0.0945   17.254   0.0168    0.382   0.1457    8.225   0.1459
2100823 0.06   4.443   4.831   19.203   0.1163   17.487   0.0202    0.376   0.1531    8.126   0.1533
2100823 0.06   4.887   5.313   19.407   0.1408   17.712   0.0228    0.361   0.1627    8.020   0.1630
2100823 0.06   5.378   5.847   19.633   0.1725   17.930   0.0279    0.366   0.1768    7.939   0.1772
2100823 0.06   5.916   6.432   19.893   0.2179   18.176   0.0309    0.366   0.1992    7.841   0.1996
2100823 0.06   6.506   7.074   20.272   0.3119   18.497   0.0366    0.366   0.2515    7.712   0.2519
2100823 0.06   7.156   7.780   20.471   0.3720   18.842   0.0459    0.366   0.2880    7.574   0.2886
2100823 0.06   7.872   8.559   20.780   0.4965   19.192   0.0602    0.366   0.3667    7.434   0.3675
2100823 0.06   8.661   9.416   21.110   0.6609   19.587   0.0815    0.366   0.4747    7.276   0.4758
2100823 0.06   9.524  10.354   21.460   0.9122   19.961   0.1110    0.366   0.6433    7.127   0.6449
2100823 0.06  10.478  11.392   21.835   1.2902   20.393   0.1625    0.366   0.9010    6.954   0.9033
2100823 0.06  11.528  12.533   22.235   1.8629   20.898   0.2541    0.366   1.2956    6.752   1.2996
2100823 0.06  12.680  13.786   22.661   2.7498   21.540   0.4556    0.366   1.9154    6.495   1.9240
2100823 0.06  13.947  15.163   23.115   4.1806   21.966   0.6740    0.366   2.9062    6.324   2.9186
2100823 0.06  15.341  16.679   23.600   6.5239   22.416   1.0193    0.366   4.5290    6.144   4.5473
2100823 0.06  16.874  18.345   24.116  10.4892   22.893   1.5797    0.366   7.2738    5.954   7.3012
2100823 0.06  18.561  20.179   24.668  17.4375   23.397   2.5116    0.366  12.0795    5.752  12.1212
2100823 0.06  20.418  22.198   25.257  29.9758   23.930   4.1040    0.366  20.7440    5.539  20.8088
2100823 0.06  22.461  24.420   25.885  53.4618   24.495   6.9027    0.366  36.9587    5.313  37.0617
2100823 0.06  24.706  26.861   26.554  99.0524   25.091  11.9417    0.366  68.4036    5.074  68.5702
2100823 0.06  27.177  29.547   27.269  99.9999   25.723  21.3755    0.366  99.9999    4.822  99.9999
2100823 0.06  29.894  32.501   28.030  99.9999   26.390  39.4664    0.366  99.9999    4.555  99.9999
2100823 0.06  32.884  35.751   28.843  99.9999   27.096  75.6156    0.366  99.9999    4.272  99.9999
2100823 0.06  36.171  39.325   29.710  99.9999   27.842  99.9999    0.366  99.9999    3.974  99.9999
2100823 0.06  39.790  43.260   30.635  99.9999   28.633  99.9999    0.366  99.9999    3.658  99.9999
2100823 0.06  43.770  47.587   31.622  99.9999   29.468  99.9999    0.366  99.9999    3.323  99.9999
2100823 0.06  48.146  52.344   32.674  99.9999   30.352  99.9999    0.366  99.9999    2.970  99.9999
2100823 0.06  52.961  57.579   33.797  99.9999   31.287  99.9999    0.366  99.9999    2.596  99.9999
2100823 0.06  58.256  63.335   34.994  99.9999   32.275  99.9999    0.366  99.9999    2.201  99.9999
2100823 0.06  64.081  69.668   36.271  99.9999   33.320  99.9999    0.366  99.9999    1.783  99.9999
2100823 0.06  70.492  76.639   37.634  99.9999   34.427  99.9999    0.366  99.9999    1.340  99.9999
2100823 0.06  77.537  84.298   39.086  99.9999   35.596  99.9999    0.366  99.9999    0.872  99.9999
2100823 0.06  85.294  92.732   40.638  99.9999   36.834  99.9999    0.366  99.9999    0.377  99.9999
2100823 0.06  93.820 102.001   42.290  99.9999   38.142  99.9999    0.366  99.9999    0.000  99.9999
2100823 0.06 103.206 112.205   44.056  99.9999   39.527  99.9999    0.366  99.9999    0.000  99.9999
2100823 0.06 113.525 123.424   45.937  99.9999   40.990  99.9999    0.366  99.9999    0.000  99.9999
2100823 0.06 124.879 135.768   47.944  99.9999   42.539  99.9999    0.366  99.9999    0.000  99.9999
2100823 0.06 137.364 149.342   50.086  99.9999   44.177  99.9999    0.366  99.9999    0.000  99.9999
2100823 0.06 151.102 164.277   52.369  99.9999   45.909  99.9999    0.366  99.9999    0.000  99.9999
2100823 0.06 166.213 180.706   54.807  99.9999   47.742  99.9999    0.366  99.9999    0.000  99.9999
2100823 0.06 182.833 198.776   57.404  99.9999   49.679  99.9999    0.366  99.9999    0.000  99.9999
2100823 0.06 201.117 218.653   60.177  99.9999   51.729  99.9999    0.366  99.9999    0.000  99.9999
2100823 0.06 221.229 240.520   63.135  99.9999   53.898  99.9999    0.366  99.9999    0.000  99.9999
 760513 0.06   0.119   0.139   15.440   0.0039   13.255   0.0003    0.697   0.1300   10.145   0.1300
 760513 0.06   0.131   0.153   15.499   0.0041   13.326   0.0004    0.689   0.1300   10.109   0.1300
 760513 0.06   0.143   0.167   15.554   0.0043   13.392   0.0004    0.681   0.1300   10.074   0.1300
 760513 0.06   0.158   0.186   15.622   0.0046   13.475   0.0005    0.671   0.1300   10.031   0.1300
 760513 0.06   0.174   0.204   15.686   0.0050   13.551   0.0006    0.662   0.1300    9.992   0.1300
 760513 0.06   0.190   0.223   15.747   0.0053   13.624   0.0006    0.655   0.1301    9.955   0.1301
 760513 0.06   0.210   0.246   15.818   0.0057   13.708   0.0008    0.645   0.1301    9.913   0.1301
 760513 0.06   0.230   0.269   15.883   0.0061   13.787   0.0009    0.636   0.1301    9.872   0.1301
 760513 0.06   0.253   0.297   15.958   0.0066   13.876   0.0010    0.627   0.1301    9.827   0.1301
 760513 0.06   0.281   0.330   16.038   0.0072   13.973   0.0012    0.615   0.1301    9.776   0.1301
 760513 0.06   0.309   0.362   16.117   0.0078   14.063   0.0014    0.607   0.1301    9.732   0.1301
 760513 0.06   0.341   0.399   16.199   0.0085   14.161   0.0015    0.596   0.1301    9.682   0.1301
 760513 0.06   0.372   0.437   16.276   0.0092   14.254   0.0017    0.585   0.1302    9.634   0.1302
 760513 0.06   0.412   0.483   16.369   0.0100   14.363   0.0020    0.574   0.1302    9.580   0.1302
 760513 0.06   0.451   0.529   16.456   0.0109   14.466   0.0022    0.563   0.1302    9.527   0.1302
 760513 0.06   0.495   0.581   16.549   0.0119   14.574   0.0025    0.553   0.1303    9.474   0.1303
 760513 0.06   0.546   0.641   16.653   0.0130   14.696   0.0029    0.541   0.1303    9.413   0.1303
 760513 0.06   0.602   0.706   16.763   0.0143   14.819   0.0032    0.532   0.1304    9.354   0.1304
 760513 0.06   0.661   0.776   16.877   0.0158   14.946   0.0037    0.523   0.1305    9.295   0.1305
 760513 0.06   0.725   0.850   16.993   0.0175   15.074   0.0042    0.514   0.1306    9.235   0.1306
 760513 0.06   0.800   0.938   17.121   0.0197   15.217   0.0048    0.505   0.1307    9.168   0.1308
 760513 0.06   0.879   1.031   17.250   0.0225   15.359   0.0054    0.495   0.1310    9.102   0.1310
 760513 0.06   0.966   1.133   17.382   0.0260   15.508   0.0060    0.484   0.1313    9.031   0.1313
 760513 0.06   1.065   1.249   17.519   0.0295   15.663   0.0064    0.471   0.1316    8.957   0.1317
 760513 0.06   1.168   1.370   17.651   0.0325   15.813   0.0065    0.459   0.1320    8.885   0.1320
 760513 0.06   1.287   1.509   17.793   0.0352   15.970   0.0066    0.449   0.1323    8.811   0.1323
 760513 0.06   1.418   1.663   17.937   0.0389   16.125   0.0066    0.442   0.1328    8.742   0.1328
 760513 0.06   1.556   1.825   18.071   0.0437   16.273   0.0069    0.431   0.1335    8.672   0.1335
 760513 0.06   1.715   2.011   18.200   0.0492   16.428   0.0072    0.414   0.1344    8.593   0.1344
 760513 0.06   1.885   2.211   18.322   0.0550   16.578   0.0074    0.395   0.1354    8.515   0.1355
 760513 0.06   2.071   2.429   18.460   0.0622   16.722   0.0081    0.391   0.1369    8.452   0.1370
 760513 0.06   2.281   2.675   18.636   0.0735   16.871   0.0086    0.409   0.1395    8.411   0.1396
 760513 0.06   2.507   2.940   18.807   0.0855   17.011   0.0093    0.430   0.1427    8.376   0.1428
 760513 0.06   2.760   3.237   18.949   0.0976   17.154   0.0102    0.430   0.1464    8.318   0.1464
 760513 0.06   3.033   3.558   19.101   0.1130   17.294   0.0115    0.437   0.1515    8.270   0.1516
 760513 0.06   3.338   3.915   19.300   0.1344   17.444   0.0132    0.472   0.1596    8.244   0.1597
 760513 0.06   3.671   4.306   19.459   0.1542   17.602   0.0155    0.472   0.1679    8.182   0.1680
 760513 0.06   4.039   4.737   19.522   0.1646   17.766   0.0182    0.403   0.1726    8.047   0.1727
 760513 0.06   4.443   5.211   19.666   0.1867   17.946   0.0217    0.378   0.1831    7.950   0.1833
 760513 0.06   4.887   5.731   19.821   0.2157   18.141   0.0258    0.378   0.1977    7.872   0.1980
 760513 0.06   5.378   6.307   20.070   0.2728   18.407   0.0320    0.378   0.2288    7.766   0.2292
 760513 0.06   5.916   6.939   20.344   0.3518   18.721   0.0433    0.378   0.2756    7.640   0.2761
 760513 0.06   6.506   7.631   20.777   0.5237   19.081   0.0596    0.378   0.3840    7.496   0.3848
 760513 0.06   7.156   8.393   21.014   0.6483   19.458   0.0836    0.378   0.4666    7.345   0.4678
 760513 0.06   7.872   9.233   21.260   0.8190   19.880   0.1222    0.378   0.5824    7.177   0.5845
 760513 0.06   8.661  10.158   21.513   1.0199   20.280   0.1740    0.378   0.7212    7.017   0.7245
 760513 0.06   9.524  11.170   21.774   1.2966   20.619   0.2378    0.378   0.9131    6.881   0.9180
 760513 0.06  10.478  12.290   22.046   1.6621   21.084   0.3643    0.378   1.1738    6.695   1.1829
 760513 0.06  11.528  13.520   22.326   2.1445   21.358   0.4672    0.378   1.5104    6.586   1.5219
 760513 0.06  12.680  14.872   22.615   2.7986   21.639   0.6064    0.378   1.9676    6.473   1.9825
 760513 0.06  13.947  16.358   22.913   3.6773   21.929   0.7896    0.378   2.5819    6.357   2.6012
 760513 0.06  15.341  17.993   23.222   4.8873   22.226   1.0395    0.378   3.4282    6.238   3.4533
 760513 0.06  16.874  19.791   23.541   6.5527   22.532   1.3776    0.378   4.5927    6.116   4.6256
 760513 0.06  18.561  21.769   23.870   8.8725   22.848   1.8402    0.378   6.2139    5.990   6.2574
 760513 0.06  20.418  23.947   24.212  12.1336   23.172   2.4828    0.378   8.4923    5.860   8.5502
 760513 0.06  22.461  26.344   24.564  16.7935   23.506   3.3721    0.378  11.7444    5.726  11.8216
 760513 0.06  24.706  28.978   24.928  23.4785   23.849   4.6247    0.378  16.4070    5.589  16.5110
 760513 0.06  27.177  31.876   25.305  33.2124   24.202   6.4000    0.378  23.1902    5.448  23.3311
 760513 0.06  29.894  35.062   25.693  47.4732   24.565   8.9443    0.378  33.1212    5.303  33.3139
 760513 0.06  32.884  38.569   26.095  68.7487   24.938  12.6129    0.378  47.9220    5.153  48.1868
 760513 0.06  36.171  42.424   26.511  99.9999   25.322  17.9538    0.378  70.1662    5.000  70.5328
 760513 0.06  39.790  46.669   26.940  99.9999   25.717  25.8357    0.378  99.9999    4.842  99.9999
 760513 0.06  43.770  51.337   27.384  99.9999   26.124  37.5649    0.378  99.9999    4.679  99.9999
 760513 0.06  48.146  56.469   27.842  99.9999   26.542  55.2144    0.378  99.9999    4.512  99.9999
 760513 0.06  52.961  62.117   28.317  99.9999   26.972  82.0376    0.378  99.9999    4.340  99.9999
 760513 0.06  58.256  68.326   28.806  99.9999   27.414  99.9999    0.378  99.9999    4.163  99.9999
 760513 0.06  64.081  75.159   29.312  99.9999   27.869  99.9999    0.378  99.9999    3.981  99.9999
 760513 0.06  70.492  82.678   29.836  99.9999   28.338  99.9999    0.378  99.9999    3.794  99.9999
 760513 0.06  77.537  90.941   30.376  99.9999   28.819  99.9999    0.378  99.9999    3.601  99.9999
 760513 0.06  85.294 100.040   30.935  99.9999   29.314  99.9999    0.378  99.9999    3.403  99.9999
 760513 0.06  93.820 110.039   31.513  99.9999   29.824  99.9999    0.378  99.9999    3.199  99.9999
 760513 0.06 103.206 121.047   32.110  99.9999   30.348  99.9999    0.378  99.9999    2.989  99.9999
 760513 0.06 113.525 133.151   32.727  99.9999   30.887  99.9999    0.378  99.9999    2.774  99.9999
 760513 0.06 124.879 146.467   33.364  99.9999   31.442  99.9999    0.378  99.9999    2.552  99.9999
 767338 0.06   0.119   0.136   15.878   0.0055   13.354   0.0009    0.930   0.1301   10.336   0.1301
 767338 0.06   0.131   0.149   15.912   0.0057   13.415   0.0010    0.911   0.1301   10.293   0.1301
 767338 0.06   0.143   0.163   15.946   0.0059   13.472   0.0011    0.895   0.1301   10.254   0.1301
 767338 0.06   0.158   0.181   15.987   0.0061   13.545   0.0013    0.874   0.1301   10.204   0.1301
 767338 0.06   0.174   0.199   16.028   0.0064   13.613   0.0015    0.855   0.1301   10.158   0.1301
 767338 0.06   0.190   0.217   16.068   0.0066   13.677   0.0017    0.838   0.1301   10.116   0.1301
 767338 0.06   0.210   0.240   16.115   0.0069   13.753   0.0020    0.818   0.1301   10.065   0.1301
 767338 0.06   0.230   0.262   16.160   0.0073   13.824   0.0023    0.800   0.1301   10.019   0.1301
 767338 0.06   0.253   0.290   16.211   0.0076   13.905   0.0026    0.780   0.1301    9.966   0.1301
 767338 0.06   0.281   0.321   16.268   0.0081   13.995   0.0030    0.758   0.1301    9.908   0.1301
 767338 0.06   0.309   0.353   16.323   0.0086   14.079   0.0036    0.738   0.1302    9.855   0.1302
 767338 0.06   0.341   0.389   16.386   0.0091   14.170   0.0042    0.718   0.1302    9.798   0.1302
 767338 0.06   0.372   0.425   16.445   0.0097   14.257   0.0049    0.699   0.1302    9.744   0.1302
 767338 0.06   0.412   0.471   16.516   0.0104   14.360   0.0058    0.677   0.1303    9.681   0.1303
 767338 0.06   0.451   0.516   16.584   0.0112   14.459   0.0063    0.656   0.1303    9.621   0.1303
 767338 0.06   0.495   0.566   16.657   0.0121   14.563   0.0074    0.635   0.1304    9.558   0.1304
 767338 0.06   0.546   0.625   16.740   0.0132   14.679   0.0083    0.612   0.1304    9.488   0.1305
 767338 0.06   0.602   0.688   16.825   0.0144   14.799   0.0092    0.588   0.1305    9.417   0.1306
 767338 0.06   0.661   0.756   16.912   0.0158   14.921   0.0103    0.564   0.1306    9.344   0.1307
 767338 0.06   0.725   0.828   17.001   0.0173   15.046   0.0116    0.540   0.1308    9.270   0.1309
 767338 0.06   0.800   0.914   17.102   0.0192   15.184   0.0124    0.514   0.1309    9.189   0.1310
 767338 0.06   0.879   1.005   17.206   0.0212   15.324   0.0131    0.490   0.1311    9.109   0.1312
 767338 0.06   0.966   1.104   17.322   0.0238   15.466   0.0129    0.472   0.1313    9.034   0.1314
 767338 0.06   1.065   1.217   17.458   0.0273   15.617   0.0136    0.461   0.1317    8.962   0.1318
 767338 0.06   1.168   1.335   17.580   0.0306   15.760   0.0130    0.447   0.1320    8.892   0.1321
 767338 0.06   1.287   1.471   17.701   0.0334   15.909   0.0125    0.428   0.1323    8.812   0.1324
 767338 0.06   1.418   1.620   17.802   0.0362   16.054   0.0124    0.397   0.1326    8.724   0.1327
 767338 0.06   1.556   1.779   17.895   0.0404   16.191   0.0128    0.367   0.1332    8.639   0.1333
 767338 0.06   1.715   1.960   18.011   0.0460   16.331   0.0148    0.350   0.1342    8.566   0.1343
 767338 0.06   1.885   2.154   18.131   0.0528   16.465   0.0162    0.341   0.1354    8.503   0.1356
 767338 0.06   2.071   2.367   18.247   0.0580   16.591   0.0173    0.334   0.1365    8.446   0.1366
 767338 0.06   2.281   2.607   18.368   0.0616   16.728   0.0177    0.323   0.1372    8.381   0.1374
 767338 0.06   2.507   2.865   18.499   0.0665   16.877   0.0166    0.311   0.1382    8.308   0.1384
 767338 0.06   2.760   3.154   18.675   0.0754   17.041   0.0139    0.319   0.1402    8.251   0.1403
 767338 0.06   3.033   3.467   18.862   0.0896   17.227   0.0133    0.320   0.1441    8.177   0.1442
 767338 0.06   3.338   3.815   19.039   0.1064   17.450   0.0164    0.289   0.1495    8.057   0.1496
 767338 0.06   3.671   4.195   19.267   0.1289   17.700   0.0193    0.273   0.1578    7.942   0.1579
 767338 0.06   4.039   4.616   19.491   0.1583   17.972   0.0224    0.240   0.1700    7.800   0.1703
 767338 0.06   4.443   5.078   19.827   0.2141   18.270   0.0257    0.240   0.1969    7.680   0.1971
 767338 0.06   4.887   5.585   20.251   0.3148   18.576   0.0297    0.240   0.2528    7.558   0.2531
 767338 0.06   5.378   6.146   20.542   0.4124   18.872   0.0379    0.240   0.3123    7.440   0.3127
 767338 0.06   5.916   6.762   20.700   0.4764   19.152   0.0503    0.240   0.3532    7.328   0.3538
 767338 0.06   6.506   7.436   20.973   0.6063   19.365   0.0634    0.240   0.4377    7.242   0.4385
 767338 0.06   7.156   8.178   21.260   0.7957   19.595   0.0843    0.240   0.5638    7.150   0.5648
 767338 0.06   7.872   8.997   21.563   1.0525   19.779   0.1103    0.240   0.7371    7.077   0.7384
 767338 0.06   8.661   9.898   21.881   1.3943   20.049   0.1414    0.240   0.9696    6.969   0.9712
 767338 0.06   9.524  10.885   22.215   1.8928   20.286   0.1700    0.240   1.3094    6.874   1.3112
 767338 0.06  10.478  11.975   22.568   2.6171   20.861   0.2507    0.240   1.8072    6.644   1.8100
 767338 0.06  11.528  13.175   22.938   3.6830   21.520   0.4212    0.240   2.5449    6.381   2.5504
 767338 0.06  12.680  14.492   23.327   5.2563   21.855   0.5631    0.240   3.6268    6.247   3.6337
 767338 0.06  13.947  15.940   23.736   7.6543   22.202   0.7697    0.240   5.2760    6.108   5.2850
 767338 0.06  15.341  17.533   24.166  11.3685   22.562   1.0718    0.240   7.8301    5.964   7.8418
 767338 0.06  16.874  19.285   24.618  17.2206   22.934   1.5094    0.240  11.8527    5.815  11.8680
 767338 0.06  18.561  21.213   25.094  26.6771   23.320   2.1523    0.240  18.3501    5.661  18.3703
 767338 0.06  20.418  23.335   25.595  42.3012   23.720   3.1065    0.240  29.0807    5.501  29.1072
 767338 0.06  22.461  25.670   26.121  68.6487   24.134   4.5544    0.240  47.1702    5.335  47.2054
 767338 0.06  24.706  28.237   26.675  99.9999   24.563   6.7596    0.240  78.4565    5.163  78.5031
 767338 0.06  27.177  31.061   27.257  99.9999   25.007  10.1826    0.240  99.9999    4.986  99.9999
 767338 0.06  29.894  34.165   27.868  99.9999   25.467  15.5308    0.240  99.9999    4.802  99.9999
 767338 0.06  32.884  37.582   28.512  99.9999   25.944  24.0854    0.240  99.9999    4.611  99.9999
 767338 0.06  36.171  41.339   29.188  99.9999   26.437  37.9611    0.240  99.9999    4.414  99.9999
 767338 0.06  39.790  45.475   29.901  99.9999   26.948  60.8168    0.240  99.9999    4.209  99.9999
 767338 0.06  43.770  50.024   30.649  99.9999   27.478  98.9682    0.240  99.9999    3.997  99.9999
 767338 0.06  48.146  55.025   31.436  99.9999   28.026  99.9999    0.240  99.9999    3.778  99.9999
 767338 0.06  52.961  60.528   32.264  99.9999   28.595  99.9999    0.240  99.9999    3.551  99.9999
 767338 0.06  58.256  66.579   33.134  99.9999   29.183  99.9999    0.240  99.9999    3.315  99.9999
 767338 0.06  64.081  73.237   34.049  99.9999   29.792  99.9999    0.240  99.9999    3.072  99.9999
 767338 0.06  70.492  80.564   35.012  99.9999   30.423  99.9999    0.240  99.9999    2.819  99.9999
 767338 0.06  77.537  88.616   36.024  99.9999   31.077  99.9999    0.240  99.9999    2.558  99.9999
 767338 0.06  85.294  97.482   37.089  99.9999   31.754  99.9999    0.240  99.9999    2.287  99.9999
 767338 0.06  93.820 107.226   38.208  99.9999   32.455  99.9999    0.240  99.9999    2.006  99.9999
 767338 0.06 103.206 117.952   39.385  99.9999   33.182  99.9999    0.240  99.9999    1.716  99.9999
 767338 0.06 113.525 129.746   40.623  99.9999   33.934  99.9999    0.240  99.9999    1.415  99.9999
 767338 0.06 124.879 142.722   41.925  99.9999   34.713  99.9999    0.240  99.9999    1.103  99.9999
 767338 0.06 137.364 156.992   43.294  99.9999   35.521  99.9999    0.240  99.9999    0.780  99.9999
 767338 0.06 151.102 172.692   44.733  99.9999   36.356  99.9999    0.240  99.9999    0.446  99.9999
 767338 0.06 166.213 189.962   46.248  99.9999   37.223  99.9999    0.240  99.9999    0.099  99.9999
2100868 0.06   0.119   0.133   15.376   0.0034   12.656   0.0005    1.063   0.1300   10.748   0.1300
2100868 0.06   0.131   0.147   15.387   0.0035   12.714   0.0006    1.032   0.1300   10.693   0.1300
2100868 0.06   0.143   0.160   15.399   0.0035   12.768   0.0007    1.003   0.1300   10.642   0.1300
2100868 0.06   0.158   0.178   15.416   0.0036   12.837   0.0008    0.967   0.1300   10.579   0.1300
2100868 0.06   0.174   0.195   15.433   0.0037   12.902   0.0010    0.934   0.1300   10.520   0.1300
2100868 0.06   0.190   0.213   15.448   0.0038   12.963   0.0011    0.903   0.1300   10.464   0.1300
2100868 0.06   0.210   0.235   15.470   0.0040   13.036   0.0013    0.867   0.1300   10.400   0.1300
2100868 0.06   0.230   0.258   15.490   0.0041   13.105   0.0015    0.834   0.1300   10.339   0.1300
2100868 0.06   0.253   0.284   15.515   0.0042   13.184   0.0017    0.797   0.1300   10.270   0.1300
2100868 0.06   0.281   0.315   15.543   0.0044   13.270   0.0020    0.757   0.1300   10.196   0.1300
2100868 0.06   0.309   0.346   15.573   0.0046   13.352   0.0023    0.721   0.1300   10.127   0.1301
2100868 0.06   0.341   0.382   15.606   0.0049   13.441   0.0026    0.683   0.1301   10.053   0.1301
2100868 0.06   0.372   0.418   15.640   0.0051   13.526   0.0029    0.648   0.1301    9.985   0.1301
2100868 0.06   0.412   0.462   15.681   0.0053   13.626   0.0033    0.608   0.1301    9.904   0.1301
2100868 0.06   0.451   0.506   15.724   0.0056   13.722   0.0039    0.572   0.1301    9.830   0.1301
2100868 0.06   0.495   0.555   15.770   0.0060   13.822   0.0042    0.534   0.1301    9.752   0.1301
2100868 0.06   0.546   0.613   15.824   0.0063   13.934   0.0047    0.494   0.1301    9.668   0.1301
2100868 0.06   0.602   0.675   15.880   0.0066   14.049   0.0052    0.454   0.1301    9.581   0.1301
2100868 0.06   0.661   0.742   15.940   0.0070   14.166   0.0058    0.415   0.1301    9.496   0.1302
2100868 0.06   0.725   0.813   16.003   0.0073   14.284   0.0061    0.377   0.1302    9.410   0.1302
2100868 0.06   0.800   0.897   16.075   0.0075   14.416   0.0061    0.336   0.1302    9.317   0.1302
2100868 0.06   0.879   0.986   16.148   0.0077   14.546   0.0060    0.298   0.1302    9.226   0.1302
2100868 0.06   0.966   1.084   16.229   0.0081   14.679   0.0057    0.262   0.1302    9.137   0.1302
2100868 0.06   1.065   1.195   16.318   0.0086   14.817   0.0049    0.228   0.1302    9.048   0.1302
2100868 0.06   1.168   1.310   16.405   0.0095   14.947   0.0040    0.198   0.1302    8.966   0.1302
2100868 0.06   1.287   1.444   16.500   0.0106   15.083   0.0034    0.170   0.1302    8.884   0.1302
2100868 0.06   1.418   1.590   16.597   0.0121   15.218   0.0037    0.144   0.1303    8.804   0.1303
2100868 0.06   1.556   1.746   16.694   0.0138   15.348   0.0052    0.121   0.1304    8.729   0.1304
2100868 0.06   1.715   1.923   16.805   0.0153   15.490   0.0067    0.100   0.1305    8.651   0.1305
2100868 0.06   1.885   2.114   16.938   0.0165   15.642   0.0076    0.087   0.1306    8.577   0.1306
2100868 0.06   2.071   2.323   17.094   0.0186   15.819   0.0079    0.073   0.1307    8.492   0.1308
2100868 0.06   2.281   2.558   17.302   0.0225   16.035   0.0077    0.068   0.1310    8.400   0.1311
2100868 0.06   2.507   2.812   17.569   0.0284   16.272   0.0078    0.089   0.1316    8.327   0.1316
2100868 0.06   2.760   3.096   17.869   0.0361   16.523   0.0088    0.122   0.1325    8.260   0.1325
2100868 0.06   3.033   3.402   18.173   0.0463   16.772   0.0111    0.160   0.1340    8.198   0.1341
2100868 0.06   3.338   3.744   18.513   0.0627   17.012   0.0131    0.228   0.1372    8.170   0.1373
2100868 0.06   3.671   4.117   18.849   0.0846   17.228   0.0142    0.310   0.1427    8.166   0.1428
2100868 0.06   4.039   4.531   19.123   0.1060   17.452   0.0150    0.345   0.1493    8.111   0.1494
2100868 0.06   4.443   4.984   19.314   0.1265   17.688   0.0164    0.314   0.1567    7.986   0.1568
2100868 0.06   4.887   5.481   19.645   0.1712   17.939   0.0191    0.369   0.1756    7.940   0.1758
2100868 0.06   5.378   6.032   19.816   0.2014   18.189   0.0241    0.369   0.1904    7.840   0.1906
2100868 0.06   5.916   6.636   20.072   0.2531   18.448   0.0302    0.369   0.2178    7.736   0.2181
2100868 0.06   6.506   7.298   20.348   0.3264   18.732   0.0374    0.369   0.2601    7.622   0.2605
2100868 0.06   7.156   8.026   20.609   0.4149   19.010   0.0469    0.369   0.3144    7.511   0.3150
2100868 0.06   7.872   8.830   20.736   0.4665   19.279   0.0592    0.369   0.3476    7.404   0.3485
2100868 0.06   8.661   9.714   21.392   0.8453   19.558   0.0755    0.369   0.5962    7.292   0.5970
2100868 0.06   9.524  10.682   22.108   1.6305   19.862   0.0988    0.369   1.1274    7.171   1.1281
2100868 0.06  10.478  11.753   22.895   3.3549   20.186   0.1327    0.369   2.3056    7.041   2.3062
2100868 0.06  11.528  12.930   23.757   7.4440   20.456   0.1701    0.369   5.1067    6.933   5.1071
2100868 0.06  12.680  14.222   24.700  17.6817   20.673   0.2073    0.369  12.1244    6.846  12.1247
2100868 0.06  13.947  15.644   25.731  45.7578   20.986   0.2767    0.369  31.3731    6.721  31.3733
2100868 0.06  15.341  17.207   26.861  99.9999   21.160   0.3246    0.369  88.6692    6.651  88.6693
2100868 0.06  16.874  18.926   28.098  99.9999   21.281   0.3625    0.369  99.9999    6.603  99.9999
2100868 0.06  18.561  20.818   29.453  99.9999   21.282   0.3667    0.369  99.9999    6.602  99.9999
2100868 0.06  20.418  22.902   30.938  99.9999   21.484   0.4493    0.369  99.9999    6.522  99.9999
2100868 0.06  22.461  25.194   32.565  99.9999   21.967   0.6957    0.369  99.9999    6.329  99.9999
2100868 0.06  24.706  27.712   34.344  99.9999   22.468   1.0843    0.369  99.9999    6.128  99.9999
2100868 0.06  27.177  30.484   36.294  99.9999   22.990   1.7441    0.369  99.9999    5.919  99.9999
2100868 0.06  29.894  33.531   38.427  99.9999   23.533   2.8705    0.369  99.9999    5.702  99.9999
2100868 0.06  32.884  36.884   40.766  99.9999   24.098   4.8244    0.369  99.9999    5.476  99.9999
2100868 0.06  36.171  40.571   43.323  99.9999   24.685   8.2823    0.369  99.9999    5.242  99.9999
2100868 0.06  39.790  44.631   46.128  99.9999   25.296  14.5559    0.369  99.9999    4.997  99.9999
2100868 0.06  43.770  49.095   49.200  99.9999   25.931  26.0996    0.369  99.9999    4.743  99.9999
2100868 0.06  48.146  54.003   52.558  99.9999   26.591  47.9250    0.369  99.9999    4.479  99.9999
2100868 0.06  52.961  59.404   56.244  99.9999   27.279  90.2564    0.369  99.9999    4.204  99.9999
2100868 0.06  58.256  65.342   60.270  99.9999   27.993  99.9999    0.369  99.9999    3.918  99.9999
2100868 0.06  64.081  71.876   64.685  99.9999   28.736  99.9999    0.369  99.9999    3.621  99.9999
2100868 0.06  70.492  79.067   69.522  99.9999   29.510  99.9999    0.369  99.9999    3.311  99.9999
2100868 0.06  77.537  86.969   74.809  99.9999   30.313  99.9999    0.369  99.9999    2.990  99.9999
2100868 0.06  85.294  95.671   80.619  99.9999   31.150  99.9999    0.369  99.9999    2.655  99.9999
2100868 0.06  93.820 105.234   86.952  99.9999   32.020  99.9999    0.369  99.9999    2.307  99.9999
2100868 0.06 103.206 115.761   93.912  99.9999   32.925  99.9999    0.369  99.9999    1.945  99.9999
2100868 0.06 113.525 127.336   99.999  99.9999   33.865  99.9999    0.369  99.9999    1.569  99.9999
 767279 0.06   0.119   0.129   14.505   0.0016   12.304   0.0008    0.708   0.1300   10.530   0.1300
 767279 0.06   0.131   0.142   14.558   0.0017   12.384   0.0009    0.689   0.1300   10.480   0.1300
 767279 0.06   0.143   0.155   14.609   0.0018   12.459   0.0010    0.673   0.1300   10.434   0.1300
 767279 0.06   0.158   0.173   14.672   0.0019   12.551   0.0012    0.653   0.1300   10.377   0.1300
 767279 0.06   0.174   0.190   14.731   0.0021   12.636   0.0014    0.635   0.1300   10.325   0.1300
 767279 0.06   0.190   0.207   14.787   0.0022   12.716   0.0016    0.619   0.1300   10.277   0.1300
 767279 0.06   0.210   0.229   14.853   0.0023   12.808   0.0019    0.601   0.1300   10.222   0.1300
 767279 0.06   0.230   0.250   14.914   0.0025   12.894   0.0023    0.584   0.1300   10.171   0.1300
 767279 0.06   0.253   0.276   14.985   0.0027   12.990   0.0027    0.566   0.1300   10.115   0.1300
 767279 0.06   0.281   0.306   15.061   0.0029   13.094   0.0031    0.548   0.1300   10.055   0.1300
 767279 0.06   0.309   0.336   15.133   0.0031   13.190   0.0037    0.531   0.1300   10.000   0.1301
 767279 0.06   0.341   0.371   15.211   0.0034   13.293   0.0043    0.514   0.1301    9.942   0.1301
 767279 0.06   0.372   0.405   15.285   0.0037   13.389   0.0050    0.499   0.1301    9.888   0.1301
 767279 0.06   0.412   0.449   15.372   0.0040   13.500   0.0057    0.483   0.1301    9.827   0.1301
 767279 0.06   0.451   0.492   15.455   0.0043   13.604   0.0065    0.468   0.1301    9.771   0.1301
 767279 0.06   0.495   0.539   15.541   0.0046   13.711   0.0072    0.454   0.1301    9.714   0.1302
 767279 0.06   0.546   0.595   15.638   0.0050   13.830   0.0080    0.439   0.1302    9.651   0.1302
 767279 0.06   0.602   0.656   15.736   0.0054   13.949   0.0087    0.424   0.1302    9.589   0.1302
 767279 0.06   0.661   0.720   15.836   0.0058   14.070   0.0094    0.410   0.1302    9.527   0.1303
 767279 0.06   0.725   0.789   15.938   0.0063   14.191   0.0099    0.397   0.1302    9.465   0.1303
 767279 0.06   0.800   0.871   16.051   0.0071   14.324   0.0101    0.382   0.1303    9.397   0.1303
 767279 0.06   0.879   0.958   16.163   0.0080   14.454   0.0097    0.371   0.1303    9.334   0.1303
 767279 0.06   0.966   1.053   16.274   0.0090   14.586   0.0090    0.356   0.1303    9.266   0.1303
 767279 0.06   1.065   1.160   16.391   0.0102   14.723   0.0076    0.342   0.1303    9.198   0.1303
 767279 0.06   1.168   1.273   16.496   0.0116   14.853   0.0061    0.326   0.1303    9.130   0.1303
 767279 0.06   1.287   1.402   16.605   0.0133   14.988   0.0049    0.307   0.1304    9.056   0.1304
 767279 0.06   1.418   1.544   16.713   0.0151   15.121   0.0043    0.291   0.1304    8.987   0.1305
 767279 0.06   1.556   1.695   16.817   0.0166   15.245   0.0044    0.277   0.1305    8.923   0.1305
 767279 0.06   1.715   1.868   16.923   0.0177   15.368   0.0046    0.265   0.1306    8.862   0.1306
 767279 0.06   1.885   2.053   17.030   0.0186   15.484   0.0051    0.259   0.1307    8.810   0.1307
 767279 0.06   2.071   2.256   17.150   0.0210   15.599   0.0054    0.263   0.1308    8.768   0.1309
 767279 0.06   2.281   2.485   17.286   0.0238   15.722   0.0054    0.271   0.1311    8.727   0.1311
 767279 0.06   2.507   2.731   17.414   0.0262   15.849   0.0054    0.272   0.1313    8.677   0.1313
 767279 0.06   2.760   3.007   17.569   0.0291   15.996   0.0051    0.277   0.1316    8.623   0.1316
 767279 0.06   3.033   3.304   17.753   0.0334   16.162   0.0058    0.290   0.1321    8.570   0.1321
 767279 0.06   3.338   3.636   17.979   0.0417   16.355   0.0077    0.312   0.1332    8.515   0.1332
 767279 0.06   3.671   3.999   18.218   0.0516   16.567   0.0097    0.331   0.1349    8.448   0.1349
 767279 0.06   4.039   4.400   18.479   0.0646   16.788   0.0128    0.358   0.1376    8.387   0.1377
 767279 0.06   4.443   4.840   18.704   0.0813   17.008   0.0173    0.362   0.1419    8.303   0.1421
 767279 0.06   4.887   5.323   18.888   0.0956   17.213   0.0204    0.347   0.1463    8.207   0.1465
 767279 0.06   5.378   5.858   19.128   0.1184   17.401   0.0219    0.383   0.1540    8.167   0.1542
 767279 0.06   5.916   6.445   19.353   0.1456   17.576   0.0200    0.417   0.1645    8.131   0.1647
 767279 0.06   6.506   7.087   19.576   0.1767   17.765   0.0185    0.441   0.1782    8.079   0.1783
 767279 0.06   7.156   7.795   19.694   0.1953   17.951   0.0188    0.394   0.1871    7.958   0.1872
 767279 0.06   7.872   8.576   19.827   0.2216   18.142   0.0216    0.394   0.2005    7.881   0.2007
 767279 0.06   8.661   9.434   20.029   0.2639   18.325   0.0239    0.394   0.2234    7.808   0.2236
 767279 0.06   9.524  10.375   20.217   0.3143   18.476   0.0271    0.394   0.2523    7.748   0.2526
 767279 0.06  10.478  11.414   20.353   0.3554   18.641   0.0320    0.394   0.2771    7.682   0.2774
 767279 0.06  11.528  12.557   20.574   0.4354   18.821   0.0376    0.394   0.3266    7.610   0.3270
 767279 0.06  12.680  13.813   20.710   0.4926   19.033   0.0460    0.394   0.3632    7.525   0.3637
 767279 0.06  13.947  15.193   20.982   0.6325   19.261   0.0561    0.394   0.4543    7.434   0.4549
 767279 0.06  15.341  16.711   21.263   0.8187   19.456   0.0670    0.394   0.5780    7.356   0.5786
 767279 0.06  16.874  18.381   21.554   1.0698   19.670   0.0808    0.394   0.7469    7.270   0.7476
 767279 0.06  18.561  20.219   21.855   1.4106   19.874   0.0973    0.394   0.9781    7.189   0.9788
 767279 0.06  20.418  22.242   22.166   1.8781   20.089   0.1180    0.394   1.2968    7.103   1.2976
 767279 0.06  22.461  24.468   22.487   2.5236   20.304   0.1435    0.394   1.7379    7.016   1.7389
 767279 0.06  24.706  26.913   22.819   3.4267   20.613   0.1908    0.394   2.3566    6.893   2.3578
 767279 0.06  27.177  29.605   23.163   4.7012   20.930   0.2554    0.394   3.2306    6.766   3.2322
 767279 0.06  29.894  32.564   23.517   6.5148   21.158   0.3148    0.394   4.4737    6.675   4.4755
 767279 0.06  32.884  35.821   23.884   9.1313   21.453   0.4131    0.394   6.2683    6.557   6.2705
 767279 0.06  36.171  39.402   24.263  12.9443   21.726   0.5309    0.394   8.8832    6.448   8.8857
 767279 0.06  39.790  43.344   24.655  18.5775   22.005   0.6858    0.394  12.7463    6.336  12.7493
 767279 0.06  43.770  47.680   25.060  26.9707   22.290   0.8909    0.394  18.5021    6.222  18.5055
 767279 0.06  48.146  52.446   25.478  39.6530   22.581   1.1633    0.394  27.1987    6.106  27.2027
 767279 0.06  52.961  57.692   25.911  59.0648   22.877   1.5296    0.394  40.5095    5.987  40.5141
 767279 0.06  58.256  63.459   26.358  89.1620   23.180   2.0217    0.394  61.1466    5.866  61.1520
 767279 0.06  64.081  69.805   26.821  99.9999   23.489   2.6855    0.394  93.5933    5.743  93.5995
 767279 0.06  70.492  76.789   27.299  99.9999   23.805   3.5919    0.394  99.9999    5.616  99.9999
 767279 0.06  77.537  84.463   27.792  99.9999   24.127   4.8319    0.394  99.9999    5.488  99.9999
 767279 0.06  85.294  92.914   28.303  99.9999   24.456   6.5439    0.394  99.9999    5.356  99.9999
 767279 0.06  93.820 102.201   28.830  99.9999   24.791   8.9148    0.394  99.9999    5.222  99.9999
 767279 0.06 103.206 112.425   29.376  99.9999   25.134  12.2913    0.394  99.9999    5.085  99.9999
 767279 0.06 113.525 123.666   29.940  99.9999   25.484  16.8822    0.394  99.9999    4.945  99.9999
 767279 0.06 124.879 136.034   30.522  99.9999   25.841  27.2625    0.394  99.9999    4.802  99.9999
 775259 0.06   0.119   0.136   16.302   0.0085   14.022   0.0011    0.762   0.1301    9.902   0.1301
 775259 0.06   0.131   0.149   16.319   0.0088   14.041   0.0012    0.761   0.1301    9.892   0.1301
 775259 0.06   0.143   0.163   16.336   0.0090   14.061   0.0014    0.759   0.1301    9.883   0.1302
 775259 0.06   0.158   0.181   16.357   0.0092   14.086   0.0017    0.756   0.1302    9.870   0.1302
 775259 0.06   0.174   0.199   16.378   0.0096   14.111   0.0020    0.753   0.1302    9.857   0.1302
 775259 0.06   0.190   0.217   16.399   0.0099   14.136   0.0024    0.750   0.1302    9.844   0.1302
 775259 0.06   0.210   0.240   16.423   0.0104   14.167   0.0028    0.746   0.1302    9.827   0.1302
 775259 0.06   0.230   0.263   16.448   0.0108   14.198   0.0033    0.741   0.1302    9.810   0.1302
 775259 0.06   0.253   0.290   16.478   0.0114   14.235   0.0038    0.737   0.1303    9.792   0.1303
 775259 0.06   0.281   0.322   16.513   0.0120   14.276   0.0047    0.732   0.1303    9.770   0.1303
 775259 0.06   0.309   0.353   16.544   0.0126   14.318   0.0052    0.725   0.1303    9.746   0.1304
 775259 0.06   0.341   0.390   16.582   0.0130   14.366   0.0062    0.718   0.1304    9.720   0.1304
 775259 0.06   0.372   0.426   16.616   0.0134   14.414   0.0069    0.709   0.1304    9.691   0.1304
 775259 0.06   0.412   0.471   16.657   0.0137   14.471   0.0081    0.697   0.1305    9.657   0.1305
 775259 0.06   0.451   0.516   16.700   0.0143   14.528   0.0090    0.688   0.1305    9.625   0.1306
 775259 0.06   0.495   0.566   16.743   0.0149   14.590   0.0100    0.675   0.1306    9.587   0.1306
 775259 0.06   0.546   0.625   16.797   0.0156   14.660   0.0107    0.664   0.1306    9.548   0.1307
 775259 0.06   0.602   0.689   16.857   0.0167   14.732   0.0108    0.656   0.1307    9.511   0.1308
 775259 0.06   0.661   0.757   16.920   0.0180   14.806   0.0116    0.649   0.1308    9.475   0.1309
 775259 0.06   0.725   0.829   16.990   0.0195   14.881   0.0112    0.645   0.1309    9.441   0.1310
 775259 0.06   0.800   0.915   17.069   0.0212   14.964   0.0108    0.642   0.1310    9.405   0.1311
 775259 0.06   0.879   1.006   17.146   0.0225   15.047   0.0109    0.638   0.1311    9.368   0.1312
 775259 0.06   0.966   1.105   17.222   0.0235   15.134   0.0102    0.631   0.1312    9.326   0.1312
 775259 0.06   1.065   1.219   17.299   0.0242   15.228   0.0103    0.619   0.1312    9.276   0.1313
 775259 0.06   1.168   1.336   17.370   0.0249   15.321   0.0103    0.604   0.1313    9.224   0.1314
 775259 0.06   1.287   1.472   17.445   0.0260   15.424   0.0114    0.585   0.1314    9.164   0.1315
 775259 0.06   1.418   1.622   17.525   0.0283   15.531   0.0125    0.566   0.1317    9.102   0.1318
 775259 0.06   1.556   1.780   17.614   0.0308   15.642   0.0151    0.551   0.1321    9.043   0.1322
 775259 0.06   1.715   1.962   17.726   0.0345   15.765   0.0183    0.543   0.1327    8.985   0.1329
 775259 0.06   1.885   2.156   17.828   0.0399   15.887   0.0221    0.530   0.1337    8.924   0.1340
 775259 0.06   2.071   2.369   17.939   0.0454   16.016   0.0249    0.517   0.1348    8.859   0.1351
 775259 0.06   2.281   2.609   18.071   0.0480   16.162   0.0264    0.508   0.1353    8.791   0.1357
 775259 0.06   2.507   2.868   18.183   0.0526   16.320   0.0282    0.476   0.1363    8.697   0.1368
 775259 0.06   2.760   3.158   18.329   0.0587   16.511   0.0279    0.446   0.1374    8.590   0.1379
 775259 0.06   3.033   3.470   18.534   0.0680   16.736   0.0265    0.432   0.1393    8.486   0.1397
 775259 0.06   3.338   3.819   18.767   0.0813   16.995   0.0235    0.414   0.1424    8.364   0.1427
 775259 0.06   3.671   4.200   18.984   0.0986   17.266   0.0218    0.377   0.1473    8.219   0.1476
 775259 0.06   4.039   4.621   19.286   0.1304   17.557   0.0225    0.384   0.1585    8.110   0.1588
 775259 0.06   4.443   5.083   19.518   0.1612   17.857   0.0264    0.338   0.1716    7.944   0.1719
 775259 0.06   4.887   5.590   19.868   0.2222   18.170   0.0321    0.338   0.2015    7.818   0.2019
 775259 0.06   5.378   6.152   20.082   0.2713   18.487   0.0365    0.338   0.2283    7.692   0.2288
 775259 0.06   5.916   6.768   20.435   0.3741   18.792   0.0424    0.338   0.2890    7.570   0.2895
 775259 0.06   6.506   7.443   20.635   0.4465   19.141   0.0585    0.338   0.3350    7.430   0.3358
 775259 0.06   7.156   8.186   20.957   0.6020   19.498   0.0839    0.338   0.4365    7.287   0.4378
 775259 0.06   7.872   9.006   21.303   0.8312   19.864   0.1096    0.338   0.5893    7.141   0.5909
 775259 0.06   8.661   9.908   21.674   1.1535   20.169   0.1405    0.338   0.8073    7.019   0.8092
 775259 0.06   9.524  10.895   22.072   1.6568   20.484   0.1816    0.338   1.1501    6.893   1.1524
 775259 0.06  10.478  11.987   22.501   2.4532   20.745   0.2231    0.338   1.6939    6.788   1.6962
 775259 0.06  11.528  13.188   22.962   3.7527   21.122   0.3065    0.338   2.5847    6.638   2.5876
 775259 0.06  12.680  14.506   23.455   5.9044   21.404   0.3932    0.338   4.0592    6.525   4.0622
 775259 0.06  13.947  15.956   23.985   9.6032   21.648   0.4874    0.338   6.5938    6.427   6.5967
 775259 0.06  15.341  17.550   24.555  16.2217   22.293   0.8715    0.338  11.1386    6.169  11.1441
 775259 0.06  16.874  19.303   25.166  28.4681   22.984   1.6407    0.338  19.5509    5.893  19.5619
 775259 0.06  18.561  21.233   25.822  52.0559   23.725   3.2533    0.338  35.7602    5.596  35.7838
 775259 0.06  20.418  23.358   26.528  99.7264   24.520   6.7622    0.338  68.5310    5.278  68.5844
 775259 0.06  22.461  25.696   27.286  99.9999   25.373  14.7696    0.338  99.9999    4.937  99.9999
 775259 0.06  24.706  28.264   28.099  99.9999   26.286  34.1590    0.338  99.9999    4.572  99.9999
 775259 0.06  27.177  31.091   28.973  99.9999   27.266  84.1288    0.338  99.9999    4.180  99.9999
 775259 0.06  29.894  34.199   29.911  99.9999   28.315  99.9999    0.338  99.9999    3.760  99.9999
 775259 0.06  32.884  37.619   30.919  99.9999   29.441  99.9999    0.338  99.9999    3.310  99.9999
 775259 0.06  36.171  41.379   32.000  99.9999   30.647  99.9999    0.338  99.9999    2.828  99.9999
 775259 0.06  39.790  45.520   33.163  99.9999   31.941  99.9999    0.338  99.9999    2.310  99.9999
 775259 0.06  43.770  50.073   34.411  99.9999   33.328  99.9999    0.338  99.9999    1.755  99.9999
 775259 0.06  48.146  55.079   35.751  99.9999   34.814  99.9999    0.338  99.9999    1.161  99.9999
 775259 0.06  52.961  60.588   37.191  99.9999   36.408  99.9999    0.338  99.9999    0.523  99.9999
 775259 0.06  58.256  66.645   38.736  99.9999   38.115  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06  64.081  73.309   40.396  99.9999   39.946  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06  70.492  80.643   42.179  99.9999   41.911  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06  77.537  88.702   44.092  99.9999   44.013  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06  85.294  97.577   46.150  99.9999   46.272  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06  93.820 107.331   48.355  99.9999   48.687  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06 103.206 118.067   50.728  99.9999   51.282  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06 113.525 129.873   53.273  99.9999   54.060  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06 124.879 142.862   56.007  99.9999   57.039  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06 137.364 157.145   58.945  99.9999   60.235  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06 151.102 172.861   62.097  99.9999   63.656  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06 166.213 190.148   65.486  99.9999   67.329  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06 182.833 209.162   69.120  99.9999   71.261  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06 201.117 230.078   73.026  99.9999   75.479  99.9999    0.338  99.9999    0.000  99.9999
 775259 0.06 221.229 253.087   77.222  99.9999   80.003  99.9999    0.338  99.9999    0.000  99.9999
1758870 0.06   0.119   0.136   14.192   0.0017   12.198   0.0002    0.566   0.1300   10.435   0.1300
1758870 0.06   0.131   0.150   14.286   0.0019   12.290   0.0003    0.567   0.1300   10.400   0.1300
1758870 0.06   0.143   0.163   14.374   0.0021   12.376   0.0003    0.569   0.1300   10.367   0.1300
1758870 0.06   0.158   0.181   14.484   0.0023   12.483   0.0004    0.571   0.1300   10.326   0.1300
1758870 0.06   0.174   0.200   14.585   0.0025   12.582   0.0005    0.572   0.1300   10.288   0.1300
1758870 0.06   0.190   0.218   14.680   0.0027   12.676   0.0007    0.573   0.1300   10.251   0.1300
1758870 0.06   0.210   0.240   14.791   0.0030   12.785   0.0008    0.574   0.1300   10.209   0.1300
1758870 0.06   0.230   0.263   14.894   0.0032   12.888   0.0010    0.575   0.1300   10.168   0.1300
1758870 0.06   0.253   0.290   15.010   0.0036   13.003   0.0013    0.575   0.1300   10.123   0.1300
1758870 0.06   0.281   0.322   15.135   0.0040   13.128   0.0016    0.576   0.1300   10.073   0.1300
1758870 0.06   0.309   0.354   15.252   0.0045   13.245   0.0019    0.575   0.1300   10.026   0.1300
1758870 0.06   0.341   0.390   15.376   0.0050   13.370   0.0023    0.575   0.1301    9.975   0.1301
1758870 0.06   0.372   0.426   15.493   0.0056   13.487   0.0028    0.574   0.1301    9.928   0.1301
1758870 0.06   0.412   0.472   15.630   0.0064   13.625   0.0033    0.573   0.1301    9.872   0.1301
1758870 0.06   0.451   0.517   15.759   0.0073   13.754   0.0040    0.573   0.1301    9.820   0.1301
1758870 0.06   0.495   0.567   15.893   0.0085   13.888   0.0045    0.573   0.1302    9.766   0.1302
1758870 0.06   0.546   0.626   16.041   0.0099   14.036   0.0051    0.574   0.1302    9.708   0.1302
1758870 0.06   0.602   0.689   16.188   0.0113   14.184   0.0056    0.573   0.1303    9.648   0.1303
1758870 0.06   0.661   0.757   16.333   0.0127   14.332   0.0060    0.571   0.1304    9.587   0.1304
1758870 0.06   0.725   0.830   16.476   0.0144   14.478   0.0065    0.568   0.1304    9.526   0.1305
1758870 0.06   0.800   0.916   16.634   0.0163   14.640   0.0070    0.566   0.1306    9.459   0.1306
1758870 0.06   0.879   1.007   16.782   0.0184   14.797   0.0070    0.560   0.1307    9.390   0.1307
1758870 0.06   0.966   1.106   16.924   0.0208   14.956   0.0074    0.549   0.1309    9.315   0.1309
1758870 0.06   1.065   1.220   17.067   0.0237   15.122   0.0076    0.532   0.1311    9.231   0.1312
1758870 0.06   1.168   1.338   17.212   0.0269   15.281   0.0079    0.523   0.1314    9.158   0.1315
1758870 0.06   1.287   1.474   17.382   0.0317   15.447   0.0084    0.525   0.1319    9.095   0.1320
1758870 0.06   1.418   1.623   17.546   0.0359   15.613   0.0095    0.524   0.1325    9.027   0.1325
1758870 0.06   1.556   1.782   17.703   0.0407   15.771   0.0110    0.523   0.1332    8.963   0.1332
1758870 0.06   1.715   1.963   17.860   0.0471   15.937   0.0132    0.518   0.1343    8.892   0.1344
1758870 0.06   1.885   2.158   18.000   0.0545   16.096   0.0161    0.504   0.1357    8.815   0.1359
1758870 0.06   2.071   2.371   18.137   0.0627   16.256   0.0191    0.489   0.1375    8.735   0.1377
1758870 0.06   2.281   2.612   18.265   0.0710   16.428   0.0226    0.459   0.1397    8.636   0.1400
1758870 0.06   2.507   2.870   18.449   0.0824   16.604   0.0266    0.464   0.1429    8.571   0.1433
1758870 0.06   2.760   3.160   18.656   0.0979   16.798   0.0296    0.473   0.1477    8.502   0.1482
1758870 0.06   3.033   3.473   18.796   0.1127   17.009   0.0317    0.424   0.1528    8.369   0.1533
1758870 0.06   3.338   3.822   19.063   0.1410   17.249   0.0316    0.442   0.1635    8.291   0.1639
1758870 0.06   3.671   4.203   19.309   0.1762   17.518   0.0311    0.427   0.1787    8.169   0.1792
1758870 0.06   4.039   4.625   19.500   0.2119   17.824   0.0288    0.427   0.1960    8.046   0.1963
1758870 0.06   4.443   5.087   19.908   0.3071   18.155   0.0310    0.427   0.2484    7.914   0.2487
1758870 0.06   4.887   5.595   20.198   0.4012   18.512   0.0383    0.427   0.3054    7.771   0.3058
1758870 0.06   5.378   6.157   20.433   0.4937   18.887   0.0496    0.427   0.3642    7.621   0.3647
1758870 0.06   5.916   6.774   20.674   0.6156   19.268   0.0660    0.427   0.4439    7.468   0.4447
1758870 0.06   6.506   7.450   20.919   0.7741   19.723   0.0946    0.427   0.5503    7.286   0.5516
1758870 0.06   7.156   8.193   21.170   0.9706   20.200   0.1430    0.427   0.6851    7.096   0.6875
1758870 0.06   7.872   9.014   21.428   1.2316   20.824   0.2564    0.427   0.8722    6.846   0.8782
1758870 0.06   8.661   9.916   21.691   1.5545   21.437   0.4382    0.427   1.1149    6.601   1.1286
1758870 0.06   9.524  10.905   21.960   1.9931   21.741   0.5780    0.427   1.4288    6.479   1.4473
1758870 0.06  10.478  11.997   22.237   2.5742   22.055   0.7702    0.427   1.8468    6.354   1.8723
1758870 0.06  11.528  13.199   22.520   3.3308   22.377   1.0365    0.427   2.3952    6.225   2.4308
1758870 0.06  12.680  14.518   22.809   4.3443   22.708   1.4012    0.427   3.1323    6.093   3.1821
1758870 0.06  13.947  15.969   23.105   5.6938   23.047   1.9143    0.427   4.1205    5.957   4.1911
1758870 0.06  15.341  17.565   23.408   7.5339   23.396   2.6401    0.427   5.4749    5.817   5.5758
1758870 0.06  16.874  19.320   23.718  10.0245   23.753   3.6642    0.427   7.3188    5.674   7.4641
1758870 0.06  18.561  21.252   24.036  13.4288   24.121   5.1426    0.427   9.8599    5.527  10.0722
1758870 0.06  20.418  23.378   24.361  18.1198   24.499   7.2865    0.427  13.3906    5.376  13.7042
1758870 0.06  22.461  25.718   24.694  24.5931   24.887  10.4175    0.427  18.3122    5.221  18.7803
1758870 0.06  24.706  28.289   25.035  33.6680   25.285  15.0137    0.427  25.2748    5.062  25.9784
1758870 0.06  27.177  31.118   25.384  46.4359   25.694  21.9026    0.427  35.2012    4.898  36.2751
1758870 0.06  29.894  34.228   25.741  64.4648   26.114  32.1976    0.427  49.4044    4.730  51.0555
1758870 0.06  32.884  37.652   26.107  90.2942   26.546  47.9458    0.427  70.0934    4.557  72.6698
1758870 0.06  36.171  41.415   26.481  99.9999   26.988  72.0306    0.427  99.9999    4.380  99.9999
1758870 0.06  39.790  45.559   26.864  99.9999   27.444  99.9999    0.427  99.9999    4.198  99.9999
1758870 0.06  43.770  50.116   27.256  99.9999   27.911  99.9999    0.427  99.9999    4.011  99.9999
1758870 0.06  48.146  55.126   27.658  99.9999   28.391  99.9999    0.427  99.9999    3.819  99.9999
1758870 0.06  52.961  60.640   28.069  99.9999   28.884  99.9999    0.427  99.9999    3.622  99.9999
1758870 0.06  58.256  66.702   28.489  99.9999   29.389  99.9999    0.427  99.9999    3.420  99.9999
1758870 0.06  64.081  73.372   28.920  99.9999   29.909  99.9999    0.427  99.9999    3.212  99.9999
1758870 0.06  70.492  80.713   29.361  99.9999   30.443  99.9999    0.427  99.9999    2.998  99.9999
1758870 0.06  77.537  88.779   29.812  99.9999   30.991  99.9999    0.427  99.9999    2.779  99.9999
1758870 0.06  85.294  97.661   30.274  99.9999   31.554  99.9999    0.427  99.9999    2.554  99.9999
1758870 0.06  93.820 107.423   30.747  99.9999   32.132  99.9999    0.427  99.9999    2.323  99.9999
1758870 0.06 103.206 118.169   31.231  99.9999   32.726  99.9999    0.427  99.9999    2.085  99.9999
1758870 0.06 113.525 129.985   31.727  99.9999   33.335  99.9999    0.427  99.9999    1.842  99.9999
1758870 0.06 124.879 142.985   32.234  99.9999   33.961  99.9999    0.427  99.9999    1.591  99.9999
1758870 0.06 137.364 157.281   32.753  99.9999   34.604  99.9999    0.427  99.9999    1.334  99.9999
1758870 0.06 151.102 173.010   33.285  99.9999   35.265  99.9999    0.427  99.9999    1.070  99.9999
1758870 0.06 166.213 190.312   33.829  99.9999   35.943  99.9999    0.427  99.9999    0.799  99.9999
1758870 0.06 182.833 209.342   34.386  99.9999   36.639  99.9999    0.427  99.9999    0.520  99.9999
1758870 0.06 201.117 230.276   34.956  99.9999   37.354  99.9999    0.427  99.9999    0.234  99.9999
1758870 0.06 221.229 253.305   35.540  99.9999   38.089  99.9999    0.427  99.9999    0.000  99.9999
 775289 0.06   0.119   0.136   14.164   0.0012   12.022   0.0002    0.667   0.1300   10.607   0.1300
 775289 0.06   0.131   0.149   14.269   0.0013   12.137   0.0003    0.661   0.1300   10.554   0.1300
 775289 0.06   0.143   0.163   14.367   0.0014   12.243   0.0003    0.655   0.1300   10.506   0.1300
 775289 0.06   0.158   0.181   14.487   0.0016   12.373   0.0004    0.648   0.1300   10.447   0.1300
 775289 0.06   0.174   0.199   14.596   0.0018   12.492   0.0005    0.642   0.1300   10.393   0.1300
 775289 0.06   0.190   0.217   14.698   0.0020   12.602   0.0005    0.636   0.1300   10.344   0.1300
 775289 0.06   0.210   0.240   14.815   0.0023   12.728   0.0006    0.630   0.1300   10.287   0.1300
 775289 0.06   0.230   0.263   14.923   0.0026   12.844   0.0007    0.624   0.1300   10.235   0.1300
 775289 0.06   0.253   0.290   15.042   0.0029   12.973   0.0009    0.618   0.1300   10.177   0.1300
 775289 0.06   0.281   0.321   15.170   0.0033   13.110   0.0011    0.611   0.1300   10.116   0.1300
 775289 0.06   0.309   0.353   15.288   0.0038   13.236   0.0013    0.605   0.1300   10.059   0.1300
 775289 0.06   0.341   0.389   15.412   0.0044   13.369   0.0016    0.599   0.1300   10.000   0.1300
 775289 0.06   0.372   0.426   15.528   0.0049   13.493   0.0019    0.594   0.1301    9.945   0.1301
 775289 0.06   0.412   0.471   15.662   0.0056   13.635   0.0024    0.588   0.1301    9.883   0.1301
 775289 0.06   0.451   0.516   15.786   0.0063   13.768   0.0029    0.582   0.1301    9.823   0.1301
 775289 0.06   0.495   0.566   15.913   0.0072   13.904   0.0033    0.576   0.1301    9.763   0.1301
 775289 0.06   0.546   0.625   16.052   0.0082   14.052   0.0041    0.570   0.1302    9.697   0.1302
 775289 0.06   0.602   0.688   16.191   0.0093   14.201   0.0047    0.564   0.1302    9.632   0.1302
 775289 0.06   0.661   0.756   16.328   0.0106   14.348   0.0050    0.556   0.1302    9.565   0.1303
 775289 0.06   0.725   0.828   16.462   0.0118   14.494   0.0053    0.548   0.1303    9.499   0.1303
 775289 0.06   0.800   0.915   16.608   0.0131   14.653   0.0056    0.539   0.1304    9.426   0.1304
 775289 0.06   0.879   1.005   16.750   0.0147   14.806   0.0052    0.532   0.1304    9.358   0.1305
 775289 0.06   0.966   1.105   16.894   0.0164   14.959   0.0047    0.526   0.1305    9.291   0.1305
 775289 0.06   1.065   1.218   17.046   0.0183   15.116   0.0039    0.522   0.1306    9.224   0.1306
 775289 0.06   1.168   1.336   17.192   0.0204   15.262   0.0032    0.522   0.1308    9.165   0.1308
 775289 0.06   1.287   1.471   17.344   0.0227   15.413   0.0027    0.523   0.1309    9.106   0.1309
 775289 0.06   1.418   1.621   17.489   0.0256   15.564   0.0029    0.519   0.1312    9.042   0.1312
 775289 0.06   1.556   1.779   17.622   0.0290   15.708   0.0037    0.512   0.1315    8.977   0.1315
 775289 0.06   1.715   1.960   17.760   0.0329   15.861   0.0045    0.501   0.1320    8.905   0.1320
 775289 0.06   1.885   2.155   17.893   0.0365   16.013   0.0050    0.488   0.1324    8.832   0.1324
 775289 0.06   2.071   2.368   18.034   0.0408   16.166   0.0051    0.480   0.1330    8.762   0.1330
 775289 0.06   2.281   2.608   18.201   0.0476   16.324   0.0052    0.486   0.1341    8.704   0.1341
 775289 0.06   2.507   2.866   18.367   0.0545   16.484   0.0057    0.490   0.1353    8.645   0.1353
 775289 0.06   2.760   3.155   18.540   0.0633   16.648   0.0063    0.496   0.1371    8.585   0.1371
 775289 0.06   3.033   3.468   18.694   0.0742   16.809   0.0073    0.491   0.1397    8.515   0.1397
 775289 0.06   3.338   3.816   18.829   0.0828   16.969   0.0079    0.474   0.1420    8.434   0.1420
 775289 0.06   3.671   4.197   19.007   0.0977   17.136   0.0091    0.482   0.1464    8.376   0.1464
 775289 0.06   4.039   4.618   19.131   0.1092   17.311   0.0103    0.447   0.1502    8.271   0.1502
 775289 0.06   4.443   5.080   19.260   0.1246   17.472   0.0119    0.425   0.1558    8.184   0.1559
 775289 0.06   4.887   5.587   19.454   0.1491   17.654   0.0138    0.433   0.1656    8.120   0.1657
 775289 0.06   5.378   6.148   19.626   0.1743   17.827   0.0161    0.432   0.1769    8.050   0.1770
 775289 0.06   5.916   6.764   19.812   0.2062   18.014   0.0189    0.432   0.1925    7.975   0.1926
 775289 0.06   6.506   7.438   20.150   0.2810   18.187   0.0222    0.432   0.2329    7.906   0.2331
 775289 0.06   7.156   8.181   20.323   0.3300   18.371   0.0266    0.432   0.2616    7.832   0.2618
 775289 0.06   7.872   9.000   20.273   0.3158   18.550   0.0314    0.432   0.2535    7.761   0.2538
 775289 0.06   8.661   9.901   20.421   0.3548   18.748   0.0374    0.432   0.2770    7.681   0.2774
 775289 0.06   9.524  10.888   20.879   0.5386   18.967   0.0457    0.432   0.3927    7.594   0.3932
 775289 0.06  10.478  11.979   21.073   0.6436   19.178   0.0556    0.432   0.4616    7.509   0.4621
 775289 0.06  11.528  13.179   21.269   0.7714   19.438   0.0698    0.432   0.5468    7.405   0.5475
 775289 0.06  12.680  14.496   21.468   0.9212   19.688   0.0869    0.432   0.6476    7.305   0.6485
 775289 0.06  13.947  15.945   21.669   1.1080   19.931   0.1084    0.432   0.7743    7.208   0.7755
 775289 0.06  15.341  17.539   21.872   1.3369   20.177   0.1357    0.432   0.9304    7.110   0.9320
 775289 0.06  16.874  19.291   22.078   1.6150   20.448   0.1737    0.432   1.1212    7.001   1.1234
 775289 0.06  18.561  21.219   22.287   1.9588   20.720   0.2225    0.432   1.3579    6.893   1.3608
 775289 0.06  20.418  23.342   22.499   2.3790   20.946   0.2745    0.432   1.6470    6.802   1.6507
 775289 0.06  22.461  25.678   22.714   2.8987   21.165   0.3353    0.432   2.0049    6.715   2.0094
 775289 0.06  24.706  28.245   22.932   3.5397   21.447   0.4347    0.432   2.4486    6.602   2.4548
 775289 0.06  27.177  31.070   23.152   4.3319   21.681   0.5391    0.432   2.9957    6.508   3.0035
 775289 0.06  29.894  34.176   23.375   5.3197   21.900   0.6586    0.432   3.6774    6.421   3.6868
 775289 0.06  32.884  37.594   23.601   6.5496   22.121   0.8077    0.432   4.5264    6.332   4.5379
 775289 0.06  36.171  41.352   23.830   8.0849   22.345   0.9926    0.432   5.5863    6.242   5.6003
 775289 0.06  39.790  45.490   24.062  10.0113   22.572   1.2227    0.432   6.9161    6.152   6.9334
 775289 0.06  43.770  50.040   24.297  12.4327   22.801   1.5101    0.432   8.5877    6.060   8.6089
 775289 0.06  48.146  55.042   24.535  15.4772   23.032   1.8694    0.432  10.6893    5.968  10.7154
 775289 0.06  52.961  60.547   24.776  19.3266   23.266   2.3188    0.432  13.3463    5.874  13.3785
 775289 0.06  58.256  66.600   25.021  24.2017   23.503   2.8835    0.432  16.7109    5.779  16.7507
 775289 0.06  64.081  73.260   25.268  30.4012   23.743   3.5943    0.432  20.9891    5.684  21.0382
 775289 0.06  70.492  80.589   25.519  38.3078   23.985   4.4919    0.432  26.4446    5.587  26.5056
 775289 0.06  77.537  88.643   25.773  48.3948   24.229   5.6273    0.432  33.4040    5.489  33.4797
 775289 0.06  85.294  97.512   26.031  61.3580   24.477   7.0679    0.432  42.3464    5.390  42.4406
 775289 0.06  93.820 107.259   26.291  78.0228   24.727   8.8993    0.432  53.8406    5.290  53.9581
 775289 0.06 103.206 117.989   26.555  99.9999   24.980  11.2412    0.432  69.4025    5.189  69.5480
 775289 0.06 113.525 129.787   26.823  99.9999   25.236  14.2396    0.432  88.3853    5.086  88.5686
 775289 0.06 124.879 142.766   27.094  99.9999   25.494  18.4607    0.432  99.9999    4.983  99.9999
1735857 0.06   0.119   0.139   18.062   0.0440   15.759   0.0032    0.779   0.1335    9.225   0.1335
1735857 0.06   0.131   0.153   18.057   0.0438   15.765   0.0033    0.771   0.1334    9.215   0.1335
1735857 0.06   0.143   0.167   18.051   0.0437   15.771   0.0034    0.762   0.1334    9.204   0.1334
1735857 0.06   0.158   0.185   18.044   0.0435   15.780   0.0036    0.751   0.1334    9.189   0.1334
1735857 0.06   0.174   0.204   18.037   0.0433   15.790   0.0038    0.739   0.1334    9.174   0.1334
1735857 0.06   0.190   0.222   18.028   0.0432   15.799   0.0041    0.727   0.1334    9.158   0.1334
1735857 0.06   0.210   0.245   18.020   0.0430   15.810   0.0045    0.714   0.1333    9.140   0.1333
1735857 0.06   0.230   0.268   18.013   0.0428   15.823   0.0048    0.701   0.1333    9.122   0.1333
1735857 0.06   0.253   0.296   18.006   0.0427   15.837   0.0054    0.686   0.1333    9.101   0.1333
1735857 0.06   0.281   0.328   18.003   0.0426   15.853   0.0058    0.673   0.1333    9.082   0.1333
1735857 0.06   0.309   0.361   18.005   0.0426   15.870   0.0064    0.663   0.1333    9.065   0.1333
1735857 0.06   0.341   0.398   18.014   0.0428   15.890   0.0070    0.656   0.1334    9.050   0.1334
1735857 0.06   0.372   0.435   18.028   0.0433   15.909   0.0075    0.651   0.1334    9.038   0.1335
1735857 0.06   0.412   0.481   18.046   0.0441   15.934   0.0081    0.647   0.1336    9.024   0.1336
1735857 0.06   0.451   0.527   18.066   0.0451   15.959   0.0088    0.644   0.1338    9.010   0.1338
1735857 0.06   0.495   0.578   18.083   0.0462   15.987   0.0093    0.636   0.1340    8.991   0.1340
1735857 0.06   0.546   0.638   18.100   0.0473   16.016   0.0097    0.628   0.1342    8.971   0.1342
1735857 0.06   0.602   0.703   18.118   0.0485   16.047   0.0102    0.619   0.1344    8.950   0.1344
1735857 0.06   0.661   0.773   18.137   0.0494   16.078   0.0105    0.610   0.1345    8.929   0.1346
1735857 0.06   0.725   0.847   18.158   0.0496   16.107   0.0106    0.605   0.1346    8.912   0.1346
1735857 0.06   0.800   0.934   18.182   0.0503   16.137   0.0107    0.600   0.1347    8.895   0.1348
1735857 0.06   0.879   1.027   18.205   0.0518   16.167   0.0106    0.596   0.1350    8.879   0.1350
1735857 0.06   0.966   1.129   18.225   0.0527   16.202   0.0104    0.586   0.1351    8.856   0.1352
1735857 0.06   1.065   1.244   18.238   0.0538   16.244   0.0098    0.566   0.1353    8.819   0.1353
1735857 0.06   1.168   1.365   18.245   0.0545   16.298   0.0092    0.534   0.1354    8.765   0.1355
1735857 0.06   1.287   1.503   18.274   0.0570   16.365   0.0095    0.508   0.1359    8.712   0.1360
1735857 0.06   1.418   1.656   18.328   0.0599   16.437   0.0102    0.495   0.1365    8.671   0.1366
1735857 0.06   1.556   1.818   18.385   0.0620   16.518   0.0115    0.479   0.1370    8.622   0.1371
1735857 0.06   1.715   2.003   18.473   0.0685   16.600   0.0126    0.483   0.1385    8.593   0.1386
1735857 0.06   1.885   2.202   18.523   0.0717   16.680   0.0133    0.462   0.1393    8.540   0.1394
1735857 0.06   2.071   2.419   18.534   0.0712   16.757   0.0146    0.417   0.1392    8.464   0.1393
1735857 0.06   2.281   2.665   18.584   0.0746   16.833   0.0176    0.400   0.1402    8.416   0.1404
1735857 0.06   2.507   2.928   18.613   0.0759   16.910   0.0211    0.367   0.1408    8.353   0.1410
1735857 0.06   2.760   3.224   18.649   0.0805   16.999   0.0249    0.330   0.1423    8.281   0.1426
1735857 0.06   3.033   3.544   18.738   0.0882   17.091   0.0267    0.328   0.1445    8.241   0.1449
1735857 0.06   3.338   3.900   18.871   0.0979   17.188   0.0258    0.353   0.1474    8.228   0.1477
1735857 0.06   3.671   4.288   18.968   0.1045   17.313   0.0233    0.334   0.1493    8.158   0.1496
1735857 0.06   4.039   4.719   19.095   0.1162   17.480   0.0212    0.306   0.1532    8.064   0.1534
1735857 0.06   4.443   5.190   19.266   0.1358   17.658   0.0250    0.302   0.1608    7.989   0.1611
1735857 0.06   4.887   5.709   19.422   0.1567   17.856   0.0307    0.273   0.1700    7.880   0.1704
1735857 0.06   5.378   6.282   19.627   0.1904   18.085   0.0354    0.256   0.1858    7.772   0.1863
1735857 0.06   5.916   6.911   19.861   0.2354   18.333   0.0395    0.256   0.2090    7.673   0.2096
1735857 0.06   6.506   7.601   20.140   0.3054   18.602   0.0518    0.256   0.2490    7.565   0.2499
1735857 0.06   7.156   8.359   20.591   0.4578   18.946   0.0665    0.256   0.3428    7.428   0.3438
1735857 0.06   7.872   9.197   20.915   0.6153   19.255   0.0883    0.256   0.4456    7.304   0.4470
1735857 0.06   8.661  10.117   21.285   0.8588   19.640   0.1208    0.256   0.6087    7.150   0.6106
1735857 0.06   9.524  11.126   21.703   1.2550   19.987   0.1631    0.256   0.8773    7.011   0.8798
1735857 0.06  10.478  12.241   22.182   1.9484   20.296   0.2166    0.256   1.3504    6.888   1.3531
1735857 0.06  11.528  13.466   22.726   3.2097   20.613   0.2848    0.256   2.2131    6.760   2.2160
1735857 0.06  12.680  14.813   23.345   5.6868   20.957   0.3791    0.256   3.9098    6.623   3.9127
1735857 0.06  13.947  16.293   24.048  10.8428   21.228   0.4812    0.256   7.4425    6.515   7.4450
1735857 0.06  15.341  17.921   24.849  22.6371   21.805   0.7944    0.256  15.5304    6.284  15.5336
1735857 0.06  16.874  19.712   25.760  52.3278   22.438   1.3980    0.256  35.8898    6.031  35.8941
1735857 0.06  18.561  21.682   26.797  99.9999   23.134   2.6420    0.256  93.2545    5.752  93.2605
1735857 0.06  20.418  23.852   27.978  99.9999   23.899   5.3251    0.256  99.9999    5.446  99.9999
1735857 0.06  22.461  26.239   29.322  99.9999   24.739  11.5349    0.256  99.9999    5.110  99.9999
1735857 0.06  24.706  28.862   30.850  99.9999   25.661  26.9557    0.256  99.9999    4.741  99.9999
1735857 0.06  27.177  31.749   32.591  99.9999   26.675  68.5117    0.256  99.9999    4.336  99.9999
1735857 0.06  29.894  34.922   34.569  99.9999   27.786  99.9999    0.256  99.9999    3.891  99.9999
1735857 0.06  32.884  38.415   36.823  99.9999   29.009  99.9999    0.256  99.9999    3.402  99.9999
1735857 0.06  36.171  42.254   39.384  99.9999   30.350  99.9999    0.256  99.9999    2.866  99.9999
1735857 0.06  39.790  46.482   42.303  99.9999   31.825  99.9999    0.256  99.9999    2.276  99.9999
1735857 0.06  43.770  51.132   45.625  99.9999   33.444  99.9999    0.256  99.9999    1.628  99.9999
1735857 0.06  48.146  56.243   49.398  99.9999   35.221  99.9999    0.256  99.9999    0.917  99.9999
1735857 0.06  52.961  61.869   53.703  99.9999   37.175  99.9999    0.256  99.9999    0.136  99.9999
1735857 0.06  58.256  68.054   58.588  99.9999   39.318  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06  64.081  74.859   64.155  99.9999   41.674  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06  70.492  82.348   70.494  99.9999   44.262  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06  77.537  90.578   77.689  99.9999   47.101  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06  85.294  99.640   85.917  99.9999   50.226  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06  93.820 109.600   95.221  99.9999   53.649  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06 103.206 120.564   99.999  99.9999   57.416  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06 113.525 132.619   99.999  99.9999   61.549  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06 124.879 145.882   99.999  99.9999   66.089  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06 137.364 160.468   99.999  99.9999   71.080  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06 151.102 176.516   99.999  99.9999   76.550  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06 166.213 194.169   99.999  99.9999   82.574  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06 182.833 213.584   99.999  99.9999   89.173  99.9999    0.256  99.9999    0.000  99.9999
1735857 0.06 201.117 234.943   99.999  99.9999   96.429  99.9999    0.256  99.9999    0.000  99.9999
1735858 0.06   0.119   0.137   15.914   0.0068   13.585   0.0015    0.796   0.1301   10.111   0.1301
1735858 0.06   0.131   0.150   15.942   0.0070   13.629   0.0017    0.785   0.1301   10.082   0.1301
1735858 0.06   0.143   0.164   15.967   0.0072   13.670   0.0019    0.773   0.1301   10.054   0.1301
1735858 0.06   0.158   0.182   15.999   0.0074   13.722   0.0022    0.760   0.1301   10.020   0.1301
1735858 0.06   0.174   0.200   16.030   0.0076   13.771   0.0025    0.748   0.1301    9.988   0.1301
1735858 0.06   0.190   0.219   16.059   0.0079   13.817   0.0028    0.736   0.1301    9.958   0.1301
1735858 0.06   0.210   0.241   16.095   0.0081   13.872   0.0032    0.723   0.1301    9.923   0.1301
1735858 0.06   0.230   0.264   16.130   0.0084   13.924   0.0036    0.711   0.1302    9.891   0.1302
1735858 0.06   0.253   0.292   16.168   0.0088   13.983   0.0044    0.697   0.1302    9.853   0.1302
1735858 0.06   0.281   0.324   16.213   0.0093   14.048   0.0049    0.683   0.1302    9.813   0.1302
1735858 0.06   0.309   0.355   16.255   0.0098   14.110   0.0058    0.670   0.1302    9.774   0.1303
1735858 0.06   0.341   0.392   16.303   0.0104   14.178   0.0069    0.656   0.1303    9.733   0.1303
1735858 0.06   0.372   0.428   16.352   0.0111   14.244   0.0076    0.644   0.1303    9.695   0.1304
1735858 0.06   0.412   0.474   16.408   0.0120   14.322   0.0089    0.629   0.1304    9.649   0.1305
1735858 0.06   0.451   0.519   16.462   0.0130   14.399   0.0104    0.614   0.1305    9.603   0.1306
1735858 0.06   0.495   0.570   16.522   0.0142   14.481   0.0116    0.599   0.1306    9.555   0.1307
1735858 0.06   0.546   0.629   16.592   0.0156   14.572   0.0131    0.584   0.1307    9.503   0.1309
1735858 0.06   0.602   0.693   16.665   0.0173   14.668   0.0153    0.568   0.1310    9.449   0.1311
1735858 0.06   0.661   0.761   16.744   0.0192   14.768   0.0168    0.553   0.1312    9.395   0.1313
1735858 0.06   0.725   0.834   16.826   0.0215   14.871   0.0185    0.539   0.1314    9.340   0.1317
1735858 0.06   0.800   0.920   16.919   0.0242   14.986   0.0206    0.524   0.1318    9.278   0.1321
1735858 0.06   0.879   1.012   17.018   0.0275   15.103   0.0221    0.512   0.1322    9.220   0.1325
1735858 0.06   0.966   1.112   17.124   0.0318   15.222   0.0230    0.503   0.1328    9.162   0.1331
1735858 0.06   1.065   1.226   17.234   0.0355   15.348   0.0239    0.492   0.1333    9.102   0.1336
1735858 0.06   1.168   1.344   17.339   0.0392   15.469   0.0236    0.481   0.1337    9.043   0.1341
1735858 0.06   1.287   1.481   17.444   0.0422   15.594   0.0229    0.468   0.1341    8.979   0.1344
1735858 0.06   1.418   1.631   17.543   0.0440   15.718   0.0217    0.450   0.1343    8.912   0.1346
1735858 0.06   1.556   1.791   17.628   0.0455   15.835   0.0197    0.428   0.1344    8.843   0.1346
1735858 0.06   1.715   1.973   17.729   0.0476   15.954   0.0171    0.416   0.1345    8.783   0.1347
1735858 0.06   1.885   2.169   17.824   0.0491   16.066   0.0150    0.404   0.1347    8.726   0.1348
1735858 0.06   2.071   2.383   17.942   0.0529   16.176   0.0137    0.410   0.1353    8.688   0.1354
1735858 0.06   2.281   2.625   18.060   0.0571   16.286   0.0135    0.415   0.1361    8.650   0.1362
1735858 0.06   2.507   2.884   18.119   0.0575   16.386   0.0141    0.387   0.1362    8.581   0.1363
1735858 0.06   2.760   3.176   18.229   0.0625   16.493   0.0146    0.389   0.1373    8.541   0.1374
1735858 0.06   3.033   3.490   18.309   0.0673   16.598   0.0155    0.372   0.1384    8.482   0.1385
1735858 0.06   3.338   3.841   18.410   0.0733   16.705   0.0171    0.368   0.1399    8.435   0.1400
1735858 0.06   3.671   4.224   18.480   0.0769   16.827   0.0181    0.332   0.1408    8.350   0.1410
1735858 0.06   4.039   4.648   18.561   0.0817   16.958   0.0186    0.298   0.1421    8.264   0.1423
1735858 0.06   4.443   5.113   18.715   0.0925   17.085   0.0210    0.316   0.1454    8.231   0.1456
1735858 0.06   4.887   5.623   18.760   0.0988   17.196   0.0232    0.271   0.1475    8.142   0.1478
1735858 0.06   5.378   6.188   18.902   0.1119   17.321   0.0241    0.283   0.1518    8.103   0.1521
1735858 0.06   5.916   6.808   19.005   0.1247   17.436   0.0236    0.275   0.1564    8.049   0.1567
1735858 0.06   6.506   7.486   19.047   0.1288   17.537   0.0223    0.234   0.1579    7.968   0.1581
1735858 0.06   7.156   8.234   19.132   0.1375   17.654   0.0232    0.213   0.1614    7.900   0.1616
1735858 0.06   7.872   9.059   19.265   0.1528   17.809   0.0274    0.197   0.1680    7.822   0.1684
1735858 0.06   8.661   9.965   19.496   0.1884   18.023   0.0334    0.209   0.1847    7.748   0.1852
1735858 0.06   9.524  10.959   19.681   0.2238   18.250   0.0411    0.209   0.2031    7.658   0.2037
1735858 0.06  10.478  12.057   19.858   0.2619   18.490   0.0513    0.209   0.2245    7.562   0.2254
1735858 0.06  11.528  13.264   20.104   0.3294   18.717   0.0689    0.209   0.2648    7.471   0.2663
1735858 0.06  12.680  14.590   20.382   0.4261   19.030   0.0939    0.209   0.3262    7.346   0.3283
1735858 0.06  13.947  16.048   20.589   0.5171   19.389   0.1252    0.209   0.3873    7.202   0.3905
1735858 0.06  15.341  17.652   20.805   0.6219   19.929   0.1676    0.209   0.4604    6.986   0.4652
1735858 0.06  16.874  19.416   21.029   0.7612   20.573   0.2754    0.209   0.5700    6.728   0.5806
1735858 0.06  18.561  21.357   21.262   0.9428   21.170   0.4707    0.209   0.7341    6.490   0.7579
1735858 0.06  20.418  23.494   21.505   1.1780   21.410   0.5827    0.209   0.9104    6.394   0.9398
1735858 0.06  22.461  25.845   21.758   1.4874   21.657   0.7314    0.209   1.1438    6.295   1.1806
1735858 0.06  24.706  28.429   22.021   1.8930   21.912   0.9240    0.209   1.4500    6.193   1.4964
1735858 0.06  27.177  31.272   22.294   2.4342   22.175   1.1758    0.209   1.8580    6.088   1.9166
1735858 0.06  29.894  34.398   22.578   3.1621   22.445   1.5091    0.209   2.4057    5.979   2.4803
1735858 0.06  32.884  37.838   22.873   4.1516   22.724   1.9504    0.209   3.1476    5.868   3.2428
1735858 0.06  36.171  41.620   23.181   5.5093   23.012   2.5421    0.209   4.1620    5.753   4.2844
1735858 0.06  39.790  45.785   23.501   7.3959   23.308   3.3388    0.209   5.5650    5.634   5.7230
1735858 0.06  43.770  50.364   23.833  10.0493   23.614   4.4238    0.209   7.5291    5.512   7.7343
1735858 0.06  48.146  55.399   24.179  13.8173   23.928   5.9105    0.209  10.3045    5.386  10.5722
1735858 0.06  52.961  60.940   24.539  19.2552   24.253   7.9695    0.209  14.2883    5.256  14.6396
1735858 0.06  58.256  67.032   24.913  27.1737   24.587  10.8519    0.209  20.0618    5.123  20.5261
1735858 0.06  64.081  73.735   25.303  38.8864   24.932  14.8941    0.209  28.5501    4.985  29.1650
1735858 0.06  70.492  81.112   25.708  56.4774   25.287  20.6655    0.209  41.2327    4.843  42.0531
1735858 0.06  77.537  89.218   26.129  83.2833   25.653  28.9421    0.209  60.4500    4.696  61.5486
1735858 0.06  85.294  98.145   26.567  99.9999   26.031  41.0025    0.209  89.9591    4.545  91.4420
1735858 0.06  93.820 107.955   27.023  99.9999   26.419  58.6180    0.209  99.9999    4.390  99.9999
1735858 0.06 103.206 118.754   27.497  99.9999   26.820  84.8144    0.209  99.9999    4.229  99.9999
1735858 0.06 113.525 130.629   27.990  99.9999   27.233  99.9999    0.209  99.9999    4.064  99.9999
1735858 0.06 124.879 143.692   28.503  99.9999   27.659  99.9999    0.209  99.9999    3.894  99.9999
1735858 0.06 137.364 158.059   29.037  99.9999   28.098  99.9999    0.209  99.9999    3.718  99.9999
1735858 0.06 151.102 173.866   29.592  99.9999   28.550  99.9999    0.209  99.9999    3.537  99.9999
1735858 0.06 166.213 191.254   30.169  99.9999   29.017  99.9999    0.209  99.9999    3.351  99.9999
1735858 0.06 182.833 210.378   30.769  99.9999   29.497  99.9999    0.209  99.9999    3.159  99.9999
1750418 0.06   0.119   0.128   14.356   0.0015   12.043   0.0002    0.785   0.1300   10.711   0.1300
1750418 0.06   0.131   0.140   14.423   0.0016   12.154   0.0002    0.755   0.1300   10.637   0.1300
1750418 0.06   0.143   0.153   14.486   0.0017   12.256   0.0003    0.728   0.1300   10.569   0.1300
1750418 0.06   0.158   0.170   14.564   0.0018   12.381   0.0003    0.696   0.1300   10.487   0.1300
1750418 0.06   0.174   0.187   14.637   0.0019   12.496   0.0004    0.667   0.1300   10.412   0.1300
1750418 0.06   0.190   0.204   14.705   0.0020   12.603   0.0005    0.641   0.1300   10.343   0.1300
1750418 0.06   0.210   0.225   14.786   0.0022   12.725   0.0006    0.612   0.1300   10.265   0.1300
1750418 0.06   0.230   0.247   14.861   0.0023   12.839   0.0007    0.585   0.1300   10.193   0.1300
1750418 0.06   0.253   0.272   14.945   0.0025   12.965   0.0008    0.557   0.1300   10.115   0.1300
1750418 0.06   0.281   0.302   15.037   0.0028   13.099   0.0010    0.528   0.1300   10.032   0.1300
1750418 0.06   0.309   0.332   15.124   0.0030   13.223   0.0012    0.502   0.1300    9.956   0.1300
1750418 0.06   0.341   0.366   15.216   0.0033   13.355   0.0015    0.475   0.1300    9.876   0.1300
1750418 0.06   0.372   0.400   15.303   0.0036   13.478   0.0017    0.451   0.1300    9.803   0.1300
1750418 0.06   0.412   0.442   15.405   0.0040   13.619   0.0022    0.424   0.1300    9.719   0.1300
1750418 0.06   0.451   0.485   15.502   0.0045   13.751   0.0027    0.399   0.1300    9.643   0.1301
1750418 0.06   0.495   0.531   15.602   0.0051   13.887   0.0030    0.375   0.1301    9.563   0.1301
1750418 0.06   0.546   0.587   15.714   0.0058   14.036   0.0035    0.349   0.1301    9.478   0.1301
1750418 0.06   0.602   0.646   15.827   0.0067   14.186   0.0043    0.324   0.1301    9.393   0.1301
1750418 0.06   0.661   0.710   15.940   0.0076   14.335   0.0049    0.300   0.1301    9.309   0.1302
1750418 0.06   0.725   0.778   16.051   0.0086   14.482   0.0056    0.275   0.1302    9.226   0.1302
1750418 0.06   0.800   0.859   16.170   0.0096   14.641   0.0060    0.248   0.1302    9.135   0.1303
1750418 0.06   0.879   0.944   16.283   0.0107   14.791   0.0058    0.221   0.1303    9.048   0.1303
1750418 0.06   0.966   1.037   16.389   0.0121   14.940   0.0059    0.193   0.1303    8.960   0.1303
1750418 0.06   1.065   1.143   16.497   0.0137   15.088   0.0058    0.165   0.1304    8.873   0.1304
1750418 0.06   1.168   1.254   16.598   0.0154   15.223   0.0057    0.142   0.1305    8.797   0.1305
1750418 0.06   1.287   1.381   16.702   0.0172   15.358   0.0062    0.120   0.1306    8.721   0.1306
1750418 0.06   1.418   1.522   16.807   0.0185   15.490   0.0076    0.102   0.1307    8.650   0.1308
1750418 0.06   1.556   1.670   16.901   0.0207   15.614   0.0100    0.081   0.1309    8.579   0.1310
1750418 0.06   1.715   1.840   17.003   0.0243   15.752   0.0130    0.057   0.1314    8.499   0.1315
1750418 0.06   1.885   2.023   17.128   0.0287   15.897   0.0160    0.043   0.1319    8.428   0.1321
1750418 0.06   2.071   2.223   17.303   0.0337   16.063   0.0205    0.049   0.1328    8.367   0.1330
1750418 0.06   2.281   2.448   17.533   0.0380   16.271   0.0216    0.064   0.1334    8.299   0.1337
1750418 0.06   2.507   2.691   17.821   0.0430   16.516   0.0204    0.094   0.1340    8.231   0.1343
1750418 0.06   2.760   2.963   18.166   0.0540   16.800   0.0175    0.135   0.1357    8.159   0.1359
1750418 0.06   3.033   3.256   18.523   0.0713   17.096   0.0149    0.178   0.1392    8.083   0.1394
1750418 0.06   3.338   3.583   18.908   0.1008   17.379   0.0145    0.247   0.1476    8.039   0.1477
1750418 0.06   3.671   3.940   19.085   0.1178   17.588   0.0166    0.225   0.1535    7.933   0.1536
1750418 0.06   4.039   4.336   19.246   0.1362   17.722   0.0193    0.243   0.1606    7.898   0.1608
1750418 0.06   4.443   4.769   19.268   0.1395   17.812   0.0216    0.197   0.1621    7.816   0.1623
1750418 0.06   4.887   5.245   19.276   0.1425   17.822   0.0231    0.196   0.1634    7.811   0.1637
1750418 0.06   5.378   5.772   19.155   0.1266   17.775   0.0235    0.145   0.1571    7.779   0.1574
1750418 0.06   5.916   6.350   19.053   0.1169   17.737   0.0240    0.101   0.1536    7.750   0.1539
1750418 0.06   6.506   6.984   19.041   0.1166   17.747   0.0263    0.086   0.1537    7.731   0.1540
1750418 0.06   7.156   7.681   19.190   0.1307   17.896   0.0319    0.086   0.1594    7.671   0.1599
1750418 0.06   7.872   8.450   19.418   0.1664   18.155   0.0471    0.065   0.1759    7.546   0.1769
1750418 0.06   8.661   9.296   19.971   0.2724   18.594   0.0639    0.065   0.2317    7.370   0.2331
1750418 0.06   9.524  10.222   20.210   0.3321   19.177   0.0904    0.065   0.2694    7.137   0.2718
1750418 0.06  10.478  11.247   20.456   0.4102   19.969   0.1369    0.065   0.3237    6.820   0.3283
1750418 0.06  11.528  12.373   20.710   0.5134   20.712   0.2360    0.065   0.4087    6.523   0.4194
1750418 0.06  12.680  13.610   20.971   0.6508   21.244   0.3765    0.065   0.5316    6.310   0.5526
1750418 0.06  13.947  14.970   21.239   0.8328   21.462   0.4581    0.065   0.6645    6.223   0.6893
1750418 0.06  15.341  16.467   21.514   1.0729   21.684   0.5607    0.065   0.8401    6.135   0.8695
1750418 0.06  16.874  18.111   21.798   1.3924   21.908   0.6902    0.065   1.0734    6.045   1.1083
1750418 0.06  18.561  19.922   22.090   1.8194   22.136   0.8487    0.065   1.3826    5.954   1.4237
1750418 0.06  20.418  21.916   22.390   2.4006   22.367   1.0504    0.065   1.8012    5.861   1.8496
1750418 0.06  22.461  24.109   22.700   3.1900   22.601   1.3027    0.065   2.3660    5.768   2.4227
1750418 0.06  24.706  26.519   23.018   4.2712   22.838   1.6193    0.065   3.1345    5.673   3.2007
1750418 0.06  27.177  29.171   23.345   5.7754   23.079   2.0220    0.065   4.1974    5.577   4.2746
1750418 0.06  29.894  32.087   23.681   7.8683   23.322   2.5294    0.065   5.6680    5.479   5.7576
1750418 0.06  32.884  35.296   24.027  10.8214   23.570   3.1758    0.065   7.7333    5.380   7.8370
1750418 0.06  36.171  38.824   24.383  15.0169   23.820   4.0013    0.065  10.6558    5.280  10.7753
1750418 0.06  39.790  42.709   24.750  21.0452   24.075   5.0537    0.065  14.8397    5.178  14.9767
1750418 0.06  43.770  46.981   25.127  29.7875   24.332   6.4094    0.065  20.8905    5.075  21.0473
1750418 0.06  48.146  51.678   25.514  42.5651   24.593   8.1492    0.065  29.7135    4.971  29.8918
1750418 0.06  52.961  56.846   25.914  61.4666   24.858  10.4019    0.065  42.7418    4.865  42.9438
1750418 0.06  58.256  62.529   26.324  89.6687   25.127  13.3156    0.065  62.1525    4.757  62.3803
1750418 0.06  64.081  68.782   26.746  99.9999   25.399  17.1095    0.065  91.4577    4.649  91.7134
1750418 0.06  70.492  75.663   27.181  99.9999   25.675  22.0663    0.065  99.9999    4.538  99.9999
1750418 0.06  77.537  83.225   27.627  99.9999   25.954  28.5490    0.065  99.9999    4.426  99.9999
1750418 0.06  85.294  91.552   28.087  99.9999   26.238  37.0652    0.065  99.9999    4.313  99.9999
1750418 0.06  93.820 100.703   28.560  99.9999   26.525  48.3046    0.065  99.9999    4.198  99.9999
1750418 0.06 103.206 110.777   29.047  99.9999   26.817  63.3066    0.065  99.9999    4.081  99.9999
1750418 0.06 113.525 121.854   29.547  99.9999   27.113  83.1091    0.065  99.9999    3.963  99.9999
1750418 0.06 124.879 134.040   30.062  99.9999   27.412  99.9999    0.065  99.9999    3.843  99.9999
1770395 0.06   0.119   0.133   14.714   0.0031   12.343   0.0003    0.825   0.1300   10.634   0.1300
1770395 0.06   0.131   0.147   14.777   0.0033   12.434   0.0003    0.806   0.1300   10.579   0.1300
1770395 0.06   0.143   0.160   14.837   0.0035   12.518   0.0003    0.789   0.1300   10.528   0.1300
1770395 0.06   0.158   0.178   14.910   0.0038   12.622   0.0004    0.768   0.1300   10.466   0.1300
1770395 0.06   0.174   0.195   14.979   0.0040   12.717   0.0004    0.750   0.1300   10.410   0.1300
1770395 0.06   0.190   0.213   15.043   0.0043   12.805   0.0005    0.734   0.1300   10.359   0.1300
1770395 0.06   0.210   0.235   15.120   0.0046   12.907   0.0006    0.716   0.1300   10.300   0.1300
1770395 0.06   0.230   0.258   15.190   0.0049   13.001   0.0007    0.700   0.1300   10.246   0.1300
1770395 0.06   0.253   0.284   15.270   0.0053   13.106   0.0008    0.683   0.1301   10.187   0.1301
1770395 0.06   0.281   0.315   15.357   0.0057   13.218   0.0009    0.666   0.1301   10.125   0.1301
1770395 0.06   0.309   0.346   15.439   0.0061   13.322   0.0010    0.650   0.1301   10.068   0.1301
1770395 0.06   0.341   0.382   15.526   0.0066   13.432   0.0011    0.634   0.1301   10.008   0.1301
1770395 0.06   0.372   0.418   15.609   0.0072   13.535   0.0012    0.621   0.1301    9.954   0.1301
1770395 0.06   0.412   0.462   15.704   0.0079   13.654   0.0013    0.605   0.1301    9.890   0.1301
1770395 0.06   0.451   0.506   15.795   0.0086   13.765   0.0015    0.591   0.1301    9.832   0.1301
1770395 0.06   0.495   0.555   15.890   0.0095   13.879   0.0016    0.577   0.1302    9.772   0.1302
1770395 0.06   0.546   0.613   15.996   0.0106   14.005   0.0018    0.564   0.1302    9.709   0.1302
1770395 0.06   0.602   0.675   16.102   0.0119   14.132   0.0020    0.550   0.1303    9.644   0.1303
1770395 0.06   0.661   0.742   16.209   0.0133   14.259   0.0022    0.536   0.1303    9.580   0.1303
1770395 0.06   0.725   0.813   16.318   0.0149   14.386   0.0024    0.524   0.1304    9.516   0.1304
1770395 0.06   0.800   0.897   16.440   0.0168   14.525   0.0027    0.512   0.1305    9.449   0.1305
1770395 0.06   0.879   0.986   16.560   0.0185   14.661   0.0029    0.502   0.1306    9.384   0.1306
1770395 0.06   0.966   1.084   16.686   0.0206   14.798   0.0032    0.493   0.1308    9.321   0.1308
1770395 0.06   1.065   1.195   16.818   0.0230   14.942   0.0035    0.485   0.1310    9.255   0.1310
1770395 0.06   1.168   1.310   16.944   0.0255   15.081   0.0040    0.476   0.1312    9.191   0.1312
1770395 0.06   1.287   1.444   17.077   0.0289   15.228   0.0044    0.467   0.1315    9.123   0.1315
1770395 0.06   1.418   1.590   17.211   0.0328   15.373   0.0048    0.459   0.1320    9.057   0.1320
1770395 0.06   1.556   1.746   17.341   0.0363   15.511   0.0051    0.453   0.1324    8.996   0.1324
1770395 0.06   1.715   1.923   17.480   0.0405   15.653   0.0051    0.452   0.1330    8.937   0.1330
1770395 0.06   1.885   2.114   17.624   0.0463   15.791   0.0050    0.456   0.1339    8.886   0.1339
1770395 0.06   2.071   2.323   17.762   0.0528   15.928   0.0050    0.456   0.1350    8.832   0.1350
1770395 0.06   2.281   2.559   17.884   0.0593   16.068   0.0052    0.444   0.1362    8.763   0.1363
1770395 0.06   2.507   2.812   18.012   0.0669   16.206   0.0056    0.437   0.1379    8.701   0.1379
1770395 0.06   2.760   3.096   18.176   0.0773   16.352   0.0058    0.450   0.1404    8.656   0.1405
1770395 0.06   3.033   3.403   18.354   0.0908   16.501   0.0062    0.470   0.1442    8.616   0.1442
1770395 0.06   3.338   3.745   18.534   0.1066   16.654   0.0068    0.488   0.1492    8.573   0.1492
1770395 0.06   3.671   4.118   18.662   0.1203   16.808   0.0077    0.470   0.1541    8.494   0.1541
1770395 0.06   4.039   4.531   18.809   0.1375   16.972   0.0091    0.458   0.1607    8.416   0.1607
1770395 0.06   4.443   4.984   19.060   0.1744   17.144   0.0105    0.512   0.1768    8.401   0.1768
1770395 0.06   4.887   5.482   19.227   0.2023   17.311   0.0121    0.512   0.1903    8.335   0.1904
1770395 0.06   5.378   6.032   19.361   0.2302   17.480   0.0142    0.512   0.2047    8.267   0.2048
1770395 0.06   5.916   6.637   19.432   0.2446   17.652   0.0166    0.512   0.2125    8.198   0.2126
1770395 0.06   6.506   7.298   19.761   0.3304   17.811   0.0193    0.512   0.2615    8.134   0.2616
1770395 0.06   7.156   8.027   19.933   0.3899   17.979   0.0224    0.512   0.2976    8.067   0.2978
1770395 0.06   7.872   8.831   20.161   0.4775   18.157   0.0265    0.512   0.3527    7.996   0.3529
1770395 0.06   8.661   9.715   20.238   0.5112   18.339   0.0310    0.512   0.3744    7.923   0.3746
1770395 0.06   9.524  10.683   20.465   0.6283   18.543   0.0375    0.512   0.4507    7.842   0.4510
1770395 0.06  10.478  11.754   20.700   0.7795   18.793   0.0471    0.512   0.5510    7.742   0.5513
1770395 0.06  11.528  12.931   20.941   0.9721   19.025   0.0581    0.512   0.6802    7.649   0.6806
1770395 0.06  12.680  14.224   21.188   1.2204   19.262   0.0722    0.512   0.8482    7.554   0.8487
1770395 0.06  13.947  15.645   21.443   1.5420   19.518   0.0914    0.512   1.0671    7.452   1.0677
1770395 0.06  15.341  17.209   21.705   1.9626   19.783   0.1165    0.512   1.3542    7.346   1.3550
1770395 0.06  16.874  18.928   21.974   2.5149   20.069   0.1515    0.512   1.7323    7.231   1.7333
1770395 0.06  18.561  20.820   22.251   3.2448   20.315   0.1897    0.512   2.2323    7.133   2.2336
1770395 0.06  20.418  22.904   22.536   4.2206   20.616   0.2499    0.512   2.9017    7.012   2.9034
1770395 0.06  22.461  25.196   22.830   5.5293   20.937   0.3361    0.512   3.8002    6.884   3.8026
1770395 0.06  24.706  27.714   23.131   7.2958   21.348   0.4899    0.512   5.0150    6.720   5.0189
1770395 0.06  27.177  30.486   23.442   9.7113   21.576   0.6048    0.512   6.6724    6.628   6.6768
1770395 0.06  29.894  33.534   23.760  13.0269   21.809   0.7478    0.512   8.9471    6.535   8.9521
1770395 0.06  32.884  36.888   24.089  17.6186   22.045   0.9292    0.512  12.0970    6.441  12.1028
1770395 0.06  36.171  40.574   24.426  24.0395   22.285   1.1591    0.512  16.5015    6.345  16.5080
1770395 0.06  39.790  44.635   24.773  33.1013   22.529   1.4512    0.512  22.7169    6.247  22.7244
1770395 0.06  43.770  49.099   25.131  45.9926   22.777   1.8228    0.512  31.5582    6.148  31.5666
1770395 0.06  48.146  54.007   25.498  64.5075   23.029   2.2986    0.512  44.2556    6.047  44.2651
1770395 0.06  52.961  59.409   25.876  91.3650   23.285   2.9109    0.512  62.6731    5.945  62.6839
1770395 0.06  58.256  65.348   26.264  99.9999   23.545   3.6985    0.512  89.6221    5.841  89.6343
1770395 0.06  64.081  71.883   26.664  99.9999   23.810   4.7174    0.512  99.9999    5.735  99.9999
1770395 0.06  70.492  79.074   27.075  99.9999   24.079   6.0435    0.512  99.9999    5.627  99.9999
1770395 0.06  77.537  86.977   27.498  99.9999   24.352   7.7747    0.512  99.9999    5.518  99.9999
1770395 0.06  85.294  95.679   27.933  99.9999   24.630  10.0491    0.512  99.9999    5.407  99.9999
1770395 0.06  93.820 105.243   28.380  99.9999   24.912  13.0471    0.512  99.9999    5.294  99.9999
1770395 0.06 103.206 115.771   28.841  99.9999   25.199  17.1965    0.512  99.9999    5.179  99.9999
1770395 0.06 113.525 127.347   29.314  99.9999   25.490  23.4043    0.512  99.9999    5.063  99.9999
1770458 0.06   0.119   0.135   14.090   0.0015   12.008   0.0001    0.626   0.1300   10.571   0.1300
1770458 0.06   0.131   0.149   14.195   0.0016   12.119   0.0002    0.622   0.1300   10.523   0.1300
1770458 0.06   0.143   0.162   14.293   0.0018   12.222   0.0002    0.618   0.1300   10.477   0.1300
1770458 0.06   0.158   0.181   14.413   0.0021   12.350   0.0003    0.613   0.1300   10.421   0.1300
1770458 0.06   0.174   0.199   14.525   0.0023   12.468   0.0004    0.609   0.1300   10.370   0.1300
1770458 0.06   0.190   0.217   14.628   0.0026   12.578   0.0005    0.604   0.1300   10.321   0.1300
1770458 0.06   0.210   0.239   14.749   0.0030   12.707   0.0006    0.599   0.1300   10.265   0.1300
1770458 0.06   0.230   0.262   14.860   0.0033   12.826   0.0008    0.594   0.1300   10.212   0.1300
1770458 0.06   0.253   0.289   14.985   0.0038   12.959   0.0011    0.588   0.1300   10.153   0.1300
1770458 0.06   0.281   0.320   15.120   0.0043   13.103   0.0015    0.582   0.1300   10.088   0.1300
1770458 0.06   0.309   0.352   15.243   0.0049   13.237   0.0019    0.574   0.1301   10.028   0.1301
1770458 0.06   0.341   0.388   15.376   0.0056   13.380   0.0025    0.567   0.1301    9.963   0.1301
1770458 0.06   0.372   0.424   15.499   0.0064   13.514   0.0032    0.560   0.1301    9.902   0.1301
1770458 0.06   0.412   0.469   15.642   0.0074   13.670   0.0039    0.551   0.1301    9.831   0.1301
1770458 0.06   0.451   0.515   15.776   0.0083   13.816   0.0049    0.542   0.1302    9.764   0.1302
1770458 0.06   0.495   0.564   15.914   0.0096   13.967   0.0059    0.534   0.1302    9.695   0.1302
1770458 0.06   0.546   0.623   16.066   0.0110   14.133   0.0072    0.524   0.1303    9.619   0.1303
1770458 0.06   0.602   0.686   16.220   0.0127   14.300   0.0084    0.516   0.1304    9.544   0.1305
1770458 0.06   0.661   0.754   16.376   0.0146   14.467   0.0098    0.508   0.1306    9.469   0.1306
1770458 0.06   0.725   0.826   16.535   0.0168   14.632   0.0109    0.503   0.1307    9.398   0.1308
1770458 0.06   0.800   0.912   16.710   0.0193   14.813   0.0117    0.499   0.1309    9.322   0.1310
1770458 0.06   0.879   1.002   16.881   0.0219   14.987   0.0124    0.497   0.1311    9.251   0.1312
1770458 0.06   0.966   1.101   17.050   0.0243   15.161   0.0129    0.494   0.1314    9.178   0.1315
1770458 0.06   1.065   1.214   17.215   0.0268   15.340   0.0134    0.484   0.1316    9.097   0.1317
1770458 0.06   1.168   1.331   17.365   0.0301   15.506   0.0123    0.473   0.1319    9.019   0.1320
1770458 0.06   1.287   1.467   17.520   0.0342   15.678   0.0121    0.462   0.1324    8.939   0.1325
1770458 0.06   1.418   1.616   17.687   0.0394   15.847   0.0115    0.460   0.1330    8.869   0.1331
1770458 0.06   1.556   1.774   17.848   0.0452   16.011   0.0108    0.458   0.1338    8.802   0.1339
1770458 0.06   1.715   1.954   17.989   0.0517   16.186   0.0103    0.435   0.1349    8.709   0.1350
1770458 0.06   1.885   2.148   18.132   0.0594   16.364   0.0110    0.412   0.1364    8.614   0.1365
1770458 0.06   2.071   2.361   18.313   0.0706   16.546   0.0123    0.411   0.1390    8.540   0.1391
1770458 0.06   2.281   2.600   18.508   0.0835   16.742   0.0119    0.410   0.1423    8.461   0.1424
1770458 0.06   2.507   2.857   18.697   0.0988   16.935   0.0118    0.407   0.1468    8.381   0.1469
1770458 0.06   2.760   3.146   18.937   0.1233   17.143   0.0132    0.429   0.1553    8.320   0.1554
1770458 0.06   3.033   3.457   19.039   0.1354   17.332   0.0161    0.369   0.1601    8.184   0.1602
1770458 0.06   3.338   3.805   19.207   0.1560   17.529   0.0188    0.350   0.1688    8.086   0.1690
1770458 0.06   3.671   4.184   19.348   0.1761   17.764   0.0208    0.285   0.1780    7.927   0.1782
1770458 0.06   4.039   4.604   19.623   0.2278   18.017   0.0248    0.285   0.2039    7.826   0.2042
1770458 0.06   4.443   5.064   19.996   0.3230   18.310   0.0291    0.285   0.2575    7.709   0.2578
1770458 0.06   4.887   5.570   20.409   0.4704   18.657   0.0388    0.285   0.3487    7.570   0.3491
1770458 0.06   5.378   6.129   20.641   0.5811   19.039   0.0527    0.285   0.4206    7.417   0.4212
1770458 0.06   5.916   6.743   20.877   0.7270   19.477   0.0755    0.285   0.5177    7.242   0.5186
1770458 0.06   6.506   7.416   21.118   0.9003   19.947   0.1167    0.285   0.6359    7.054   0.6376
1770458 0.06   7.156   8.156   21.363   1.1315   20.367   0.1716    0.285   0.7953    6.886   0.7983
1770458 0.06   7.872   8.973   21.614   1.4249   20.750   0.2427    0.285   0.9995    6.733   1.0042
1770458 0.06   8.661   9.871   21.870   1.7948   20.972   0.2950    0.285   1.2538    6.644   1.2593
1770458 0.06   9.524  10.855   22.130   2.2716   21.371   0.4263    0.285   1.5900    6.484   1.5991
1770458 0.06  10.478  11.943   22.397   2.9035   21.662   0.5548    0.285   2.0309    6.368   2.0429
1770458 0.06  11.528  13.139   22.670   3.7253   21.959   0.7301    0.285   2.6059    6.249   2.6223
1770458 0.06  12.680  14.452   22.947   4.8075   22.262   0.9628    0.285   3.3641    6.128   3.3860
1770458 0.06  13.947  15.896   23.230   6.2282   22.571   1.2809    0.285   4.3614    6.005   4.3914
1770458 0.06  15.341  17.485   23.518   8.1197   22.886   1.7118    0.285   5.6908    5.878   5.7319
1770458 0.06  16.874  19.232   23.813  10.6520   23.208   2.3004    0.285   7.4727    5.750   7.5291
1770458 0.06  18.561  21.155   24.114  14.0502   23.537   3.1117    0.285   9.8673    5.618   9.9455
1770458 0.06  20.418  23.272   24.421  18.6426   23.873   4.2406    0.285  13.1088    5.484  13.2181
1770458 0.06  22.461  25.600   24.734  24.8708   24.216   5.8137    0.285  17.5119    5.346  17.6656
1770458 0.06  24.706  28.160   25.053  33.3663   24.566   8.0265    0.285  23.5294    5.206  23.7474
1770458 0.06  27.177  30.976   25.379  45.0474   24.923  11.1545    0.285  31.8182    5.063  32.1295
1770458 0.06  29.894  34.072   25.712  61.1734   25.288  15.6064    0.285  43.2850    4.918  43.7328
1770458 0.06  32.884  37.480   26.052  83.6393   25.661  21.9930    0.285  59.2938    4.768  59.9429
1770458 0.06  36.171  41.226   26.398  99.9999   26.041  31.2021    0.285  81.7306    4.616  82.6781
1770458 0.06  39.790  45.351   26.751  99.9999   26.430  44.6385    0.285  99.9999    4.461  99.9999
1770458 0.06  43.770  49.888   27.112  99.9999   26.826  64.3317    0.285  99.9999    4.302  99.9999
1770458 0.06  48.146  54.875   27.480  99.9999   27.231  93.3565    0.285  99.9999    4.140  99.9999
1770458 0.06  52.961  60.363   27.856  99.9999   27.645  99.9999    0.285  99.9999    3.975  99.9999
1770458 0.06  58.256  66.398   28.239  99.9999   28.067  99.9999    0.285  99.9999    3.806  99.9999
1770458 0.06  64.081  73.037   28.630  99.9999   28.498  99.9999    0.285  99.9999    3.634  99.9999
1770458 0.06  70.492  80.345   29.029  99.9999   28.938  99.9999    0.285  99.9999    3.458  99.9999
1770458 0.06  77.537  88.374   29.436  99.9999   29.387  99.9999    0.285  99.9999    3.278  99.9999
1770458 0.06  85.294  97.216   29.851  99.9999   29.846  99.9999    0.285  99.9999    3.094  99.9999
1770458 0.06  93.820 106.933   30.275  99.9999   30.314  99.9999    0.285  99.9999    2.907  99.9999
1770458 0.06 103.206 117.630   30.708  99.9999   30.792  99.9999    0.285  99.9999    2.716  99.9999
1770458 0.06 113.525 129.393   31.149  99.9999   31.280  99.9999    0.285  99.9999    2.521  99.9999
1770458 0.06 124.879 142.333   31.599  99.9999   31.779  99.9999    0.285  99.9999    2.321  99.9999
1770458 0.06 137.364 156.564   32.059  99.9999   32.287  99.9999    0.285  99.9999    2.118  99.9999
1770458 0.06 151.102 172.221   32.528  99.9999   32.807  99.9999    0.285  99.9999    1.910  99.9999
 776321 0.06   0.119   0.137   16.022   0.0080   13.672   0.0003    0.810   0.1301   10.090   0.1301
 776321 0.06   0.131   0.150   16.039   0.0081   13.705   0.0004    0.799   0.1301   10.066   0.1301
 776321 0.06   0.143   0.164   16.056   0.0083   13.736   0.0004    0.789   0.1301   10.044   0.1301
 776321 0.06   0.158   0.182   16.077   0.0085   13.776   0.0004    0.777   0.1301   10.015   0.1301
 776321 0.06   0.174   0.201   16.098   0.0086   13.814   0.0005    0.765   0.1301    9.988   0.1301
 776321 0.06   0.190   0.219   16.118   0.0088   13.850   0.0005    0.753   0.1301    9.962   0.1301
 776321 0.06   0.210   0.242   16.142   0.0090   13.894   0.0006    0.740   0.1301    9.932   0.1301
 776321 0.06   0.230   0.264   16.167   0.0092   13.935   0.0007    0.729   0.1302    9.904   0.1302
 776321 0.06   0.253   0.292   16.194   0.0095   13.983   0.0008    0.715   0.1302    9.871   0.1302
 776321 0.06   0.281   0.324   16.224   0.0098   14.035   0.0009    0.700   0.1302    9.835   0.1302
 776321 0.06   0.309   0.355   16.256   0.0101   14.086   0.0011    0.687   0.1302    9.801   0.1302
 776321 0.06   0.341   0.392   16.289   0.0105   14.141   0.0013    0.672   0.1302    9.765   0.1302
 776321 0.06   0.372   0.428   16.323   0.0110   14.193   0.0016    0.659   0.1302    9.730   0.1302
 776321 0.06   0.412   0.474   16.363   0.0115   14.256   0.0019    0.643   0.1302    9.690   0.1302
 776321 0.06   0.451   0.519   16.403   0.0121   14.317   0.0022    0.630   0.1303    9.652   0.1303
 776321 0.06   0.495   0.570   16.447   0.0127   14.380   0.0027    0.616   0.1303    9.613   0.1303
 776321 0.06   0.546   0.629   16.496   0.0134   14.451   0.0032    0.601   0.1303    9.569   0.1303
 776321 0.06   0.602   0.693   16.547   0.0143   14.524   0.0037    0.586   0.1304    9.525   0.1304
 776321 0.06   0.661   0.761   16.599   0.0151   14.599   0.0043    0.571   0.1304    9.480   0.1305
 776321 0.06   0.725   0.834   16.653   0.0162   14.675   0.0049    0.555   0.1305    9.434   0.1305
 776321 0.06   0.800   0.921   16.714   0.0177   14.759   0.0056    0.540   0.1306    9.385   0.1306
 776321 0.06   0.879   1.012   16.780   0.0191   14.844   0.0067    0.526   0.1307    9.338   0.1308
 776321 0.06   0.966   1.112   16.854   0.0212   14.931   0.0072    0.517   0.1309    9.294   0.1309
 776321 0.06   1.065   1.226   16.931   0.0230   15.026   0.0086    0.505   0.1311    9.244   0.1311
 776321 0.06   1.168   1.344   17.001   0.0242   15.118   0.0101    0.490   0.1312    9.191   0.1313
 776321 0.06   1.287   1.481   17.073   0.0254   15.221   0.0119    0.469   0.1314    9.130   0.1315
 776321 0.06   1.418   1.631   17.160   0.0280   15.328   0.0141    0.455   0.1318    9.073   0.1319
 776321 0.06   1.556   1.791   17.248   0.0314   15.435   0.0166    0.442   0.1323    9.016   0.1324
 776321 0.06   1.715   1.973   17.336   0.0349   15.551   0.0196    0.423   0.1329    8.952   0.1331
 776321 0.06   1.885   2.169   17.430   0.0389   15.667   0.0218    0.408   0.1335    8.890   0.1338
 776321 0.06   2.071   2.383   17.512   0.0414   15.782   0.0243    0.385   0.1341    8.821   0.1345
 776321 0.06   2.281   2.625   17.592   0.0441   15.899   0.0255    0.359   0.1346    8.748   0.1350
 776321 0.06   2.507   2.885   17.688   0.0482   16.019   0.0267    0.344   0.1354    8.685   0.1358
 776321 0.06   2.760   3.176   17.768   0.0491   16.152   0.0262    0.306   0.1355    8.594   0.1359
 776321 0.06   3.033   3.491   17.891   0.0517   16.296   0.0254    0.293   0.1359    8.524   0.1362
 776321 0.06   3.338   3.842   18.057   0.0569   16.463   0.0222    0.292   0.1366    8.456   0.1369
 776321 0.06   3.671   4.224   18.231   0.0642   16.643   0.0198    0.287   0.1379    8.379   0.1381
 776321 0.06   4.039   4.648   18.383   0.0728   16.815   0.0161    0.274   0.1397    8.296   0.1398
 776321 0.06   4.443   5.113   18.546   0.0842   16.978   0.0140    0.274   0.1426    8.232   0.1427
 776321 0.06   4.887   5.623   18.689   0.0960   17.164   0.0166    0.245   0.1462    8.128   0.1463
 776321 0.06   5.378   6.188   18.854   0.1132   17.386   0.0232    0.206   0.1522    8.000   0.1525
 776321 0.06   5.916   6.808   19.117   0.1432   17.615   0.0287    0.229   0.1641    7.932   0.1645
 776321 0.06   6.506   7.487   19.363   0.1785   17.836   0.0318    0.246   0.1799    7.860   0.1803
 776321 0.06   7.156   8.234   19.626   0.2249   18.058   0.0379    0.246   0.2034    7.771   0.2039
 776321 0.06   7.872   9.059   19.783   0.2583   18.266   0.0459    0.246   0.2220    7.688   0.2227
 776321 0.06   8.661   9.966   19.939   0.2968   18.485   0.0577    0.246   0.2447    7.600   0.2458
 776321 0.06   9.524  10.959   20.211   0.3830   18.703   0.0724    0.246   0.2972    7.513   0.2986
 776321 0.06  10.478  12.058   20.457   0.4784   18.971   0.0903    0.246   0.3582    7.406   0.3600
 776321 0.06  11.528  13.265   20.565   0.5287   19.345   0.1077    0.246   0.3921    7.256   0.3945
 776321 0.06  12.680  14.591   20.879   0.7018   19.876   0.1365    0.246   0.5071    7.044   0.5101
 776321 0.06  13.947  16.050   21.212   0.9461   20.403   0.1797    0.246   0.6730    6.833   0.6768
 776321 0.06  15.341  17.654   21.565   1.3059   20.917   0.2657    0.246   0.9229    6.628   0.9290
 776321 0.06  16.874  19.417   21.940   1.8456   21.478   0.4256    0.246   1.3051    6.403   1.3161
 776321 0.06  18.561  21.358   22.339   2.6628   21.844   0.5798    0.246   1.8729    6.257   1.8872
 776321 0.06  20.418  23.496   22.762   3.9308   22.227   0.8243    0.246   2.7567    6.104   2.7763
 776321 0.06  22.461  25.847   23.212   5.9447   22.629   1.1909    0.246   4.1588    5.943   4.1860
 776321 0.06  24.706  28.431   23.689   9.2232   23.049   1.7528    0.246   6.4380    5.775   6.4761
 776321 0.06  27.177  31.274   24.196  14.7199   23.490   2.6289    0.246  10.2527    5.599  10.3064
 776321 0.06  29.894  34.400   24.734  24.1429   23.950   4.0194    0.246  16.7810    5.414  16.8579
 776321 0.06  32.884  37.841   25.306  40.8773   24.434   6.2781    0.246  28.3550    5.221  28.4660
 776321 0.06  36.171  41.623   25.912  71.4590   24.939   9.9933    0.246  49.4702    5.019  49.6315
 776321 0.06  39.790  45.788   26.557  99.9999   25.470  16.2786    0.246  89.4129    4.807  89.6496
 776321 0.06  43.770  50.368   27.242  99.9999   26.025  27.1564    0.246  99.9999    4.584  99.9999
 776321 0.06  48.146  55.403   27.968  99.9999   26.606  46.3745    0.246  99.9999    4.352  99.9999
 776321 0.06  52.961  60.945   28.740  99.9999   27.215  81.2613    0.246  99.9999    4.108  99.9999
 776321 0.06  58.256  67.037   29.559  99.9999   27.853  99.9999    0.246  99.9999    3.853  99.9999
 776321 0.06  64.081  73.740   30.428  99.9999   28.521  99.9999    0.246  99.9999    3.586  99.9999
 776321 0.06  70.492  81.118   31.353  99.9999   29.221  99.9999    0.246  99.9999    3.306  99.9999
 776321 0.06  77.537  89.225   32.333  99.9999   29.954  99.9999    0.246  99.9999    3.013  99.9999
 776321 0.06  85.294  98.152   33.375  99.9999   30.722  99.9999    0.246  99.9999    2.706  99.9999
 776321 0.06  93.820 107.963   34.480  99.9999   31.526  99.9999    0.246  99.9999    2.384  99.9999
 776321 0.06 103.206 118.763   35.655  99.9999   32.369  99.9999    0.246  99.9999    2.047  99.9999
 776321 0.06 113.525 130.638   36.902  99.9999   33.251  99.9999    0.246  99.9999    1.694  99.9999
 776321 0.06 124.879 143.703   38.226  99.9999   34.175  99.9999    0.246  99.9999    1.325  99.9999
 776321 0.06 137.364 158.071   39.632  99.9999   35.143  99.9999    0.246  99.9999    0.937  99.9999
 776321 0.06 151.102 173.879   41.124  99.9999   36.156  99.9999    0.246  99.9999    0.532  99.9999
 776321 0.06 166.213 191.268   42.710  99.9999   37.218  99.9999    0.246  99.9999    0.107  99.9999
 776312 0.06   0.119   0.136   14.314   0.0016   12.205   0.0002    0.645   0.1300   10.511   0.1300
 776312 0.06   0.131   0.149   14.411   0.0018   12.314   0.0002    0.637   0.1300   10.459   0.1300
 776312 0.06   0.143   0.163   14.501   0.0020   12.415   0.0003    0.630   0.1300   10.412   0.1300
 776312 0.06   0.158   0.181   14.612   0.0022   12.539   0.0003    0.621   0.1300   10.353   0.1300
 776312 0.06   0.174   0.199   14.714   0.0025   12.653   0.0004    0.613   0.1300   10.300   0.1300
 776312 0.06   0.190   0.217   14.809   0.0027   12.758   0.0005    0.605   0.1300   10.250   0.1300
 776312 0.06   0.210   0.240   14.919   0.0030   12.880   0.0006    0.597   0.1300   10.193   0.1300
 776312 0.06   0.230   0.262   15.021   0.0033   12.993   0.0007    0.589   0.1300   10.140   0.1300
 776312 0.06   0.253   0.289   15.134   0.0037   13.119   0.0008    0.580   0.1300   10.081   0.1300
 776312 0.06   0.281   0.321   15.255   0.0042   13.253   0.0010    0.571   0.1300   10.018   0.1300
 776312 0.06   0.309   0.353   15.367   0.0047   13.377   0.0012    0.563   0.1300    9.960   0.1300
 776312 0.06   0.341   0.389   15.485   0.0053   13.509   0.0014    0.554   0.1301    9.899   0.1301
 776312 0.06   0.372   0.425   15.595   0.0059   13.631   0.0017    0.546   0.1301    9.842   0.1301
 776312 0.06   0.412   0.470   15.722   0.0067   13.772   0.0020    0.536   0.1301    9.776   0.1301
 776312 0.06   0.451   0.515   15.840   0.0075   13.903   0.0024    0.527   0.1301    9.714   0.1301
 776312 0.06   0.495   0.565   15.961   0.0085   14.037   0.0029    0.518   0.1301    9.651   0.1302
 776312 0.06   0.546   0.624   16.094   0.0097   14.184   0.0033    0.508   0.1302    9.582   0.1302
 776312 0.06   0.602   0.687   16.227   0.0111   14.331   0.0038    0.499   0.1302    9.515   0.1303
 776312 0.06   0.661   0.755   16.360   0.0127   14.477   0.0043    0.490   0.1303    9.447   0.1303
 776312 0.06   0.725   0.827   16.493   0.0144   14.622   0.0047    0.482   0.1304    9.381   0.1304
 776312 0.06   0.800   0.913   16.638   0.0164   14.780   0.0052    0.473   0.1305    9.309   0.1306
 776312 0.06   0.879   1.003   16.778   0.0183   14.933   0.0054    0.464   0.1307    9.239   0.1307
 776312 0.06   0.966   1.103   16.920   0.0202   15.088   0.0055    0.455   0.1308    9.168   0.1308
 776312 0.06   1.065   1.216   17.070   0.0225   15.249   0.0056    0.447   0.1310    9.096   0.1310
 776312 0.06   1.168   1.333   17.216   0.0247   15.402   0.0053    0.442   0.1312    9.029   0.1312
 776312 0.06   1.287   1.469   17.369   0.0278   15.564   0.0051    0.436   0.1314    8.959   0.1315
 776312 0.06   1.418   1.618   17.519   0.0315   15.727   0.0050    0.428   0.1318    8.885   0.1318
 776312 0.06   1.556   1.776   17.667   0.0358   15.884   0.0048    0.421   0.1323    8.816   0.1323
 776312 0.06   1.715   1.957   17.832   0.0414   16.049   0.0049    0.421   0.1331    8.750   0.1331
 776312 0.06   1.885   2.151   17.981   0.0465   16.209   0.0051    0.414   0.1339    8.678   0.1339
 776312 0.06   2.071   2.364   18.121   0.0529   16.370   0.0057    0.399   0.1350    8.599   0.1350
 776312 0.06   2.281   2.603   18.286   0.0612   16.537   0.0063    0.398   0.1367    8.531   0.1367
 776312 0.06   2.507   2.861   18.441   0.0712   16.704   0.0068    0.390   0.1390    8.456   0.1390
 776312 0.06   2.760   3.150   18.608   0.0841   16.882   0.0086    0.382   0.1423    8.377   0.1424
 776312 0.06   3.033   3.462   18.741   0.0950   17.058   0.0112    0.353   0.1456    8.278   0.1457
 776312 0.06   3.338   3.810   18.886   0.1092   17.241   0.0137    0.326   0.1503    8.178   0.1504
 776312 0.06   3.671   4.189   19.084   0.1297   17.438   0.0164    0.327   0.1579    8.100   0.1580
 776312 0.06   4.039   4.610   19.276   0.1547   17.643   0.0174    0.319   0.1682    8.010   0.1683
 776312 0.06   4.443   5.071   19.517   0.1924   17.843   0.0202    0.346   0.1857    7.957   0.1859
 776312 0.06   4.887   5.577   19.722   0.2324   18.057   0.0246    0.346   0.2063    7.872   0.2066
 776312 0.06   5.378   6.137   19.935   0.2819   18.254   0.0276    0.346   0.2337    7.793   0.2340
 776312 0.06   5.916   6.752   20.213   0.3661   18.493   0.0313    0.346   0.2835    7.698   0.2838
 776312 0.06   6.506   7.425   20.358   0.4180   18.696   0.0356    0.346   0.3157    7.616   0.3160
 776312 0.06   7.156   8.166   20.419   0.4395   18.918   0.0426    0.346   0.3295    7.527   0.3299
 776312 0.06   7.872   8.984   20.626   0.5322   19.117   0.0497    0.346   0.3889    7.448   0.3894
 776312 0.06   8.661   9.884   20.837   0.6382   19.328   0.0583    0.346   0.4582    7.363   0.4588
 776312 0.06   9.524  10.869   21.051   0.7771   19.541   0.0695    0.346   0.5505    7.278   0.5512
 776312 0.06  10.478  11.958   21.270   0.9491   19.822   0.0897    0.346   0.6664    7.166   0.6674
 776312 0.06  11.528  13.155   21.492   1.1639   20.057   0.1110    0.346   0.8120    7.072   0.8133
 776312 0.06  12.680  14.471   21.718   1.4332   20.336   0.1434    0.346   0.9960    6.960   0.9977
 776312 0.06  13.947  15.917   21.948   1.7716   20.530   0.1718    0.346   1.2272    6.883   1.2291
 776312 0.06  15.341  17.508   22.182   2.1967   20.818   0.2235    0.346   1.5195    6.767   1.5221
 776312 0.06  16.874  19.256   22.420   2.7401   21.151   0.3038    0.346   1.8947    6.634   1.8986
 776312 0.06  18.561  21.182   22.662   3.4171   21.432   0.3937    0.346   2.3619    6.522   2.3671
 776312 0.06  20.418  23.301   22.909   4.2906   21.626   0.4694    0.346   2.9621    6.444   2.9680
 776312 0.06  22.461  25.633   23.161   5.4030   21.882   0.5933    0.346   3.7289    6.342   3.7364
 776312 0.06  24.706  28.196   23.416   6.8389   22.142   0.7536    0.346   4.7191    6.238   4.7287
 776312 0.06  27.177  31.016   23.677   8.6788   22.407   0.9606    0.346   5.9881    6.132   6.0004
 776312 0.06  29.894  34.116   23.941  11.0756   22.675   1.2293    0.346   7.6413    6.024   7.6571
 776312 0.06  32.884  37.528   24.211  14.1899   22.948   1.5808    0.346   9.7899    5.915   9.8103
 776312 0.06  36.171  41.279   24.485  18.2684   23.226   2.0391    0.346  12.6035    5.804  12.6299
 776312 0.06  39.790  45.409   24.764  23.6202   23.507   2.6428    0.346  16.2959    5.692  16.3302
 776312 0.06  43.770  49.951   25.048  30.6928   23.794   3.4406    0.346  21.1756    5.577  21.2203
 776312 0.06  48.146  54.945   25.337  40.0504   24.084   4.4974    0.346  27.6320    5.461  27.6905
 776312 0.06  52.961  60.440   25.632  52.5098   24.380   5.9013    0.346  36.2284    5.343  36.3052
 776312 0.06  58.256  66.482   25.931  69.1791   24.680   7.7775    0.346  47.7292    5.223  47.8305
 776312 0.06  64.081  73.130   26.236  91.6220   24.984  10.3021    0.346  63.2134    5.101  63.3475
 776312 0.06  70.492  80.447   26.546  99.9999   25.294  13.7014    0.346  84.1019    4.977  84.2803
 776312 0.06  77.537  88.487   26.861  99.9999   25.608  18.2991    0.346  99.9999    4.851  99.9999
 776312 0.06  85.294  97.340   27.183  99.9999   25.928  24.5617    0.346  99.9999    4.723  99.9999
 776312 0.06  93.820 107.070   27.510  99.9999   26.253  33.1166    0.346  99.9999    4.594  99.9999
 776312 0.06 103.206 117.780   27.843  99.9999   26.583  44.8806    0.346  99.9999    4.462  99.9999
 776312 0.06 113.525 129.557   28.181  99.9999   26.918  61.1430    0.346  99.9999    4.328  99.9999
 776312 0.06 124.879 142.514   28.526  99.9999   27.258  87.1904    0.346  99.9999    4.191  99.9999
 776350 0.06   0.119   0.135   14.841   0.0026   12.472   0.0002    0.823   0.1300   10.582   0.1300
 776350 0.06   0.131   0.149   14.917   0.0028   12.570   0.0003    0.808   0.1300   10.528   0.1300
 776350 0.06   0.143   0.162   14.987   0.0030   12.660   0.0003    0.794   0.1300   10.478   0.1300
 776350 0.06   0.158   0.180   15.075   0.0032   12.772   0.0004    0.778   0.1300   10.417   0.1300
 776350 0.06   0.174   0.198   15.156   0.0035   12.874   0.0004    0.763   0.1300   10.362   0.1300
 776350 0.06   0.190   0.216   15.231   0.0038   12.969   0.0005    0.750   0.1300   10.310   0.1300
 776350 0.06   0.210   0.239   15.319   0.0042   13.079   0.0006    0.735   0.1300   10.251   0.1300
 776350 0.06   0.230   0.262   15.400   0.0045   13.180   0.0008    0.721   0.1300   10.197   0.1300
 776350 0.06   0.253   0.289   15.491   0.0050   13.293   0.0009    0.707   0.1300   10.137   0.1300
 776350 0.06   0.281   0.320   15.589   0.0055   13.413   0.0011    0.691   0.1301   10.074   0.1301
 776350 0.06   0.309   0.352   15.680   0.0061   13.525   0.0013    0.677   0.1301   10.015   0.1301
 776350 0.06   0.341   0.388   15.776   0.0066   13.642   0.0016    0.662   0.1301    9.953   0.1301
 776350 0.06   0.372   0.424   15.864   0.0073   13.751   0.0019    0.648   0.1301    9.896   0.1301
 776350 0.06   0.412   0.469   15.968   0.0080   13.877   0.0022    0.632   0.1301    9.830   0.1301
 776350 0.06   0.451   0.514   16.064   0.0087   13.994   0.0026    0.618   0.1301    9.768   0.1302
 776350 0.06   0.495   0.564   16.162   0.0095   14.113   0.0030    0.604   0.1302    9.707   0.1302
 776350 0.06   0.546   0.622   16.270   0.0105   14.243   0.0034    0.589   0.1302    9.640   0.1302
 776350 0.06   0.602   0.685   16.378   0.0116   14.372   0.0039    0.574   0.1303    9.573   0.1303
 776350 0.06   0.661   0.753   16.488   0.0126   14.501   0.0044    0.562   0.1303    9.509   0.1303
 776350 0.06   0.725   0.825   16.599   0.0139   14.628   0.0049    0.550   0.1304    9.447   0.1304
 776350 0.06   0.800   0.911   16.724   0.0153   14.768   0.0054    0.540   0.1305    9.381   0.1305
 776350 0.06   0.879   1.001   16.851   0.0169   14.904   0.0059    0.534   0.1306    9.320   0.1306
 776350 0.06   0.966   1.100   16.987   0.0190   15.043   0.0063    0.532   0.1307    9.262   0.1307
 776350 0.06   1.065   1.213   17.133   0.0215   15.189   0.0066    0.531   0.1309    9.204   0.1309
 776350 0.06   1.168   1.330   17.274   0.0247   15.330   0.0070    0.531   0.1312    9.147   0.1312
 776350 0.06   1.287   1.465   17.414   0.0281   15.482   0.0074    0.524   0.1315    9.079   0.1316
 776350 0.06   1.418   1.614   17.539   0.0313   15.636   0.0076    0.504   0.1319    8.998   0.1319
 776350 0.06   1.556   1.772   17.662   0.0343   15.786   0.0078    0.485   0.1322    8.918   0.1323
 776350 0.06   1.715   1.952   17.814   0.0393   15.947   0.0084    0.479   0.1329    8.848   0.1329
 776350 0.06   1.885   2.146   17.989   0.0467   16.106   0.0095    0.490   0.1340    8.796   0.1341
 776350 0.06   2.071   2.358   18.163   0.0560   16.268   0.0110    0.498   0.1358    8.739   0.1358
 776350 0.06   2.281   2.597   18.305   0.0649   16.435   0.0143    0.481   0.1377    8.655   0.1379
 776350 0.06   2.507   2.854   18.412   0.0710   16.600   0.0190    0.442   0.1394    8.550   0.1396
 776350 0.06   2.760   3.143   18.587   0.0815   16.767   0.0236    0.446   0.1424    8.487   0.1427
 776350 0.06   3.033   3.454   18.775   0.0957   16.925   0.0269    0.467   0.1468    8.445   0.1472
 776350 0.06   3.338   3.801   18.923   0.1104   17.087   0.0275    0.458   0.1516    8.371   0.1520
 776350 0.06   3.671   4.180   19.096   0.1286   17.239   0.0264    0.472   0.1581    8.325   0.1585
 776350 0.06   4.039   4.599   19.185   0.1383   17.377   0.0242    0.439   0.1618    8.236   0.1620
 776350 0.06   4.443   5.059   19.259   0.1487   17.508   0.0211    0.399   0.1658    8.144   0.1660
 776350 0.06   4.887   5.564   19.452   0.1763   17.663   0.0191    0.426   0.1780    8.109   0.1782
 776350 0.06   5.378   6.123   19.530   0.1894   17.849   0.0200    0.351   0.1843    7.960   0.1844
 776350 0.06   5.916   6.736   19.802   0.2451   18.060   0.0221    0.351   0.2130    7.875   0.2132
 776350 0.06   6.506   7.408   19.984   0.2885   18.219   0.0272    0.351   0.2374    7.812   0.2377
 776350 0.06   7.156   8.147   20.229   0.3630   18.355   0.0350    0.351   0.2818    7.757   0.2822
 776350 0.06   7.872   8.963   20.432   0.4404   18.501   0.0469    0.351   0.3303    7.699   0.3309
 776350 0.06   8.661   9.861   20.607   0.5089   18.702   0.0582    0.351   0.3745    7.618   0.3752
 776350 0.06   9.524  10.843   20.820   0.6185   18.960   0.0716    0.351   0.4463    7.515   0.4472
 776350 0.06  10.478  11.930   21.038   0.7498   19.205   0.0869    0.351   0.5336    7.417   0.5347
 776350 0.06  11.528  13.125   21.261   0.9196   19.499   0.1037    0.351   0.6477    7.300   0.6490
 776350 0.06  12.680  14.437   21.489   1.1336   19.784   0.1226    0.351   0.7924    7.186   0.7940
 776350 0.06  13.947  15.880   21.722   1.4035   20.174   0.1596    0.351   0.9771    7.030   0.9792
 776350 0.06  15.341  17.467   21.961   1.7481   20.590   0.2140    0.351   1.2145    6.864   1.2175
 776350 0.06  16.874  19.212   22.205   2.1845   21.064   0.3100    0.351   1.5183    6.674   1.5233
 776350 0.06  18.561  21.132   22.455   2.7510   21.661   0.5131    0.351   1.9230    6.435   1.9340
 776350 0.06  20.418  23.247   22.711   3.4812   21.890   0.6220    0.351   2.4281    6.343   2.4408
 776350 0.06  22.461  25.573   22.973   4.4305   22.123   0.7631    0.351   3.0851    6.250   3.1002
 776350 0.06  24.706  28.130   23.241   5.6654   22.359   0.9466    0.351   3.9402    6.156   3.9584
 776350 0.06  27.177  30.943   23.515   7.2899   22.599   1.1809    0.351   5.0648    6.060   5.0868
 776350 0.06  29.894  34.036   23.795   9.4350   22.843   1.4780    0.351   6.5490    5.962   6.5756
 776350 0.06  32.884  37.440   24.082  12.2945   23.091   1.8563    0.351   8.5258    5.863   8.5581
 776350 0.06  36.171  41.183   24.376  16.1045   23.342   2.3393    0.351  11.1581    5.762  11.1973
 776350 0.06  39.790  45.304   24.677  21.2340   23.598   2.9600    0.351  14.6997    5.660  14.7473
 776350 0.06  43.770  49.835   24.984  28.1974   23.858   3.7615    0.351  19.5042    5.556  19.5622
 776350 0.06  48.146  54.817   25.299  37.6489   24.122   4.7978    0.351  26.0217    5.450  26.0924
 776350 0.06  52.961  60.300   25.621  50.6351   24.391   6.1441    0.351  34.9710    5.343  35.0573
 776350 0.06  58.256  66.328   25.950  68.5802   24.663   7.8923    0.351  47.3301    5.234  47.4353
 776350 0.06  64.081  72.960   26.287  93.5397   24.940  10.1885    0.351  64.5116    5.123  64.6402
 776350 0.06  70.492  80.260   26.632  99.9999   25.222  13.2044    0.351  88.6128    5.011  88.7701
 776350 0.06  77.537  88.281   26.984  99.9999   25.508  17.1912    0.351  99.9999    4.896  99.9999
 776350 0.06  85.294  97.113   27.346  99.9999   25.799  22.4869    0.351  99.9999    4.780  99.9999
 776350 0.06  93.820 106.820   27.715  99.9999   26.094  29.4880    0.351  99.9999    4.662  99.9999
 776350 0.06 103.206 117.506   28.093  99.9999   26.394  38.9752    0.351  99.9999    4.542  99.9999
 776350 0.06 113.525 129.256   28.480  99.9999   26.699  52.0414    0.351  99.9999    4.420  99.9999
1759013 0.06   0.119   0.135   15.074   0.0036   12.742   0.0002    0.797   0.1300   10.448   0.1300
1759013 0.06   0.131   0.149   15.156   0.0039   12.834   0.0002    0.791   0.1300   10.405   0.1300
1759013 0.06   0.143   0.162   15.232   0.0042   12.919   0.0002    0.785   0.1300   10.365   0.1300
1759013 0.06   0.158   0.180   15.327   0.0046   13.025   0.0002    0.778   0.1300   10.316   0.1300
1759013 0.06   0.174   0.198   15.414   0.0050   13.122   0.0003    0.771   0.1300   10.270   0.1300
1759013 0.06   0.190   0.216   15.495   0.0054   13.212   0.0003    0.764   0.1301   10.227   0.1301
1759013 0.06   0.210   0.239   15.588   0.0059   13.317   0.0004    0.756   0.1301   10.177   0.1301
1759013 0.06   0.230   0.262   15.673   0.0065   13.414   0.0004    0.747   0.1301   10.129   0.1301
1759013 0.06   0.253   0.289   15.768   0.0071   13.523   0.0005    0.739   0.1301   10.077   0.1301
1759013 0.06   0.281   0.320   15.870   0.0078   13.639   0.0006    0.728   0.1301   10.020   0.1301
1759013 0.06   0.309   0.352   15.962   0.0085   13.747   0.0007    0.718   0.1301    9.967   0.1301
1759013 0.06   0.341   0.388   16.060   0.0093   13.862   0.0008    0.706   0.1302    9.910   0.1302
1759013 0.06   0.372   0.424   16.150   0.0100   13.968   0.0010    0.695   0.1302    9.856   0.1302
1759013 0.06   0.412   0.469   16.254   0.0110   14.091   0.0012    0.682   0.1302    9.794   0.1302
1759013 0.06   0.451   0.514   16.352   0.0120   14.205   0.0014    0.671   0.1303    9.737   0.1303
1759013 0.06   0.495   0.564   16.450   0.0131   14.321   0.0016    0.658   0.1303    9.678   0.1303
1759013 0.06   0.546   0.622   16.559   0.0145   14.448   0.0018    0.646   0.1304    9.615   0.1304
1759013 0.06   0.602   0.685   16.667   0.0160   14.574   0.0021    0.634   0.1305    9.553   0.1305
1759013 0.06   0.661   0.753   16.772   0.0177   14.698   0.0023    0.621   0.1306    9.490   0.1306
1759013 0.06   0.725   0.825   16.871   0.0193   14.819   0.0026    0.606   0.1307    9.426   0.1307
1759013 0.06   0.800   0.911   16.976   0.0211   14.952   0.0030    0.587   0.1308    9.354   0.1308
1759013 0.06   0.879   1.001   17.078   0.0232   15.079   0.0035    0.570   0.1310    9.286   0.1310
1759013 0.06   0.966   1.100   17.185   0.0258   15.206   0.0042    0.556   0.1312    9.221   0.1312
1759013 0.06   1.065   1.213   17.301   0.0291   15.339   0.0054    0.544   0.1316    9.157   0.1316
1759013 0.06   1.168   1.330   17.414   0.0326   15.463   0.0068    0.536   0.1320    9.099   0.1320
1759013 0.06   1.287   1.465   17.533   0.0363   15.594   0.0085    0.528   0.1325    9.039   0.1325
1759013 0.06   1.418   1.614   17.656   0.0410   15.725   0.0104    0.523   0.1332    8.981   0.1333
1759013 0.06   1.556   1.772   17.780   0.0453   15.853   0.0123    0.521   0.1339    8.927   0.1340
1759013 0.06   1.715   1.952   17.917   0.0510   15.987   0.0137    0.522   0.1350    8.875   0.1351
1759013 0.06   1.885   2.146   18.038   0.0564   16.125   0.0148    0.511   0.1360    8.809   0.1361
1759013 0.06   2.071   2.358   18.148   0.0621   16.275   0.0157    0.484   0.1372    8.722   0.1374
1759013 0.06   2.281   2.597   18.291   0.0716   16.444   0.0166    0.465   0.1394    8.636   0.1396
1759013 0.06   2.507   2.854   18.436   0.0809   16.628   0.0173    0.439   0.1418    8.536   0.1420
1759013 0.06   2.760   3.143   18.601   0.0937   16.834   0.0181    0.410   0.1455    8.424   0.1457
1759013 0.06   3.033   3.454   18.830   0.1164   17.045   0.0179    0.423   0.1530    8.353   0.1532
1759013 0.06   3.338   3.801   19.001   0.1355   17.252   0.0155    0.398   0.1601    8.245   0.1602
1759013 0.06   3.671   4.180   19.209   0.1633   17.446   0.0149    0.408   0.1719    8.177   0.1720
1759013 0.06   4.039   4.599   19.378   0.1898   17.628   0.0158    0.399   0.1842    8.096   0.1844
1759013 0.06   4.443   5.059   19.603   0.2333   17.783   0.0180    0.399   0.2065    8.034   0.2066
1759013 0.06   4.887   5.564   19.698   0.2552   17.938   0.0210    0.399   0.2184    7.972   0.2186
1759013 0.06   5.378   6.123   19.701   0.2549   18.107   0.0252    0.399   0.2185    7.904   0.2187
1759013 0.06   5.916   6.736   19.802   0.2797   18.248   0.0295    0.399   0.2326    7.848   0.2329
1759013 0.06   6.506   7.408   19.950   0.3205   18.403   0.0340    0.399   0.2564    7.786   0.2568
1759013 0.06   7.156   8.147   20.083   0.3630   18.523   0.0370    0.399   0.2819    7.738   0.2823
1759013 0.06   7.872   8.963   20.158   0.3874   18.686   0.0441    0.399   0.2973    7.672   0.2978
1759013 0.06   8.661   9.860   20.201   0.3999   18.832   0.0492    0.399   0.3053    7.614   0.3059
1759013 0.06   9.524  10.843   20.361   0.4643   19.019   0.0599    0.399   0.3463    7.539   0.3471
1759013 0.06  10.478  11.930   20.400   0.4804   19.251   0.0705    0.399   0.3574    7.447   0.3585
1759013 0.06  11.528  13.125   20.580   0.5662   19.442   0.0841    0.399   0.4134    7.370   0.4148
1759013 0.06  12.680  14.437   20.762   0.6699   19.669   0.1063    0.399   0.4828    7.279   0.4847
1759013 0.06  13.947  15.880   20.947   0.7920   20.141   0.1529    0.399   0.5681    7.091   0.5714
1759013 0.06  15.341  17.467   21.135   0.9409   20.651   0.2319    0.399   0.6770    6.887   0.6833
1759013 0.06  16.874  19.211   21.326   1.1209   21.038   0.3295    0.399   0.8115    6.732   0.8222
1759013 0.06  18.561  21.132   21.521   1.3412   21.274   0.3999    0.399   0.9683    6.637   0.9814
1759013 0.06  20.418  23.247   21.719   1.6090   21.514   0.4951    0.399   1.1615    6.541   1.1783
1759013 0.06  22.461  25.573   21.920   1.9348   21.759   0.6199    0.399   1.3990    6.443   1.4208
1759013 0.06  24.706  28.130   22.125   2.3365   22.007   0.7789    0.399   1.6936    6.344   1.7220
1759013 0.06  27.177  30.943   22.333   2.8297   22.261   0.9830    0.399   2.0579    6.243   2.0952
1759013 0.06  29.894  34.036   22.545   3.4379   22.519   1.2468    0.399   2.5107    6.139   2.5597
1759013 0.06  32.884  37.440   22.760   4.1919   22.782   1.5889    0.399   3.0763    6.034   3.1413
1759013 0.06  36.171  41.182   22.979   5.1275   23.050   2.0320    0.399   3.7837    5.927   3.8700
1759013 0.06  39.790  45.303   23.202   6.2956   23.322   2.6117    0.399   4.6748    5.818   4.7901
1759013 0.06  43.770  49.834   23.429   7.7560   23.600   3.3729    0.399   5.8002    5.707   5.9550
1759013 0.06  48.146  54.817   23.659   9.5855   23.883   4.3766    0.399   7.2258    5.594   7.4348
1759013 0.06  52.961  60.299   23.893  11.8935   24.171   5.7061    0.399   9.0452    5.479   9.3287
1759013 0.06  58.256  66.327   24.131  14.8100   24.464   7.4785    0.399  11.3758    5.361  11.7626
1759013 0.06  64.081  72.959   24.373  18.5125   24.763   9.8443    0.399  14.3760    5.242  14.9055
1759013 0.06  70.492  80.259   24.620  23.2276   25.067  13.0338    0.399  18.2615    5.120  18.9912
1759013 0.06  77.537  88.280   24.870  29.2497   25.377  17.3346    0.399  23.3116    4.996  24.3209
1759013 0.06  85.294  97.112   25.125  36.9842   25.693  23.1793    0.399  29.9257    4.870  31.3291
1759013 0.06  93.820 106.820   25.384  46.9543   26.014  31.1535    0.399  38.6342    4.741  40.5942
1759013 0.06 103.206 117.505   25.647  59.8470   26.341  42.1178    0.399  50.1747    4.610  52.9275
1759013 0.06 113.525 129.255   25.915  76.6096   26.674  57.2693    0.399  65.5787    4.477  69.4646
1759013 0.06 124.879 142.181   26.187  98.4143   27.014  78.2575    0.399  86.2067    4.341  91.7141
1759013 0.06 137.364 156.397   26.464  99.9999   27.360  99.9999    0.399  99.9999    4.203  99.9999
1759013 0.06 151.102 172.038   26.746  99.9999   27.712  99.9999    0.399  99.9999    4.062  99.9999
1759013 0.06 166.213 189.243   27.032  99.9999   28.070  99.9999    0.399  99.9999    3.919  99.9999
 771387 0.06   0.119   0.136   14.509   0.0018   12.559   0.0003    0.536   0.1300   10.260   0.1300
 771387 0.06   0.131   0.150   14.587   0.0019   12.635   0.0003    0.537   0.1300   10.232   0.1300
 771387 0.06   0.143   0.163   14.659   0.0021   12.704   0.0004    0.539   0.1300   10.206   0.1300
 771387 0.06   0.158   0.181   14.747   0.0022   12.789   0.0005    0.541   0.1300   10.174   0.1300
 771387 0.06   0.174   0.199   14.829   0.0024   12.867   0.0006    0.544   0.1300   10.145   0.1300
 771387 0.06   0.190   0.218   14.904   0.0026   12.939   0.0007    0.546   0.1300   10.119   0.1300
 771387 0.06   0.210   0.240   14.990   0.0028   13.022   0.0008    0.549   0.1300   10.088   0.1300
 771387 0.06   0.230   0.263   15.071   0.0031   13.099   0.0010    0.551   0.1300   10.060   0.1300
 771387 0.06   0.253   0.290   15.160   0.0034   13.183   0.0012    0.554   0.1300   10.029   0.1300
 771387 0.06   0.281   0.322   15.255   0.0037   13.274   0.0014    0.557   0.1300    9.996   0.1300
 771387 0.06   0.309   0.354   15.343   0.0040   13.358   0.0017    0.560   0.1300    9.965   0.1300
 771387 0.06   0.341   0.390   15.436   0.0044   13.448   0.0020    0.562   0.1300    9.932   0.1300
 771387 0.06   0.372   0.426   15.525   0.0048   13.532   0.0023    0.565   0.1301    9.901   0.1301
 771387 0.06   0.412   0.471   15.626   0.0054   13.630   0.0028    0.568   0.1301    9.864   0.1301
 771387 0.06   0.451   0.517   15.722   0.0059   13.723   0.0030    0.570   0.1301    9.829   0.1301
 771387 0.06   0.495   0.567   15.822   0.0065   13.820   0.0035    0.571   0.1301    9.792   0.1301
 771387 0.06   0.546   0.625   15.931   0.0073   13.928   0.0039    0.572   0.1301    9.749   0.1301
 771387 0.06   0.602   0.689   16.042   0.0081   14.039   0.0043    0.572   0.1302    9.705   0.1302
 771387 0.06   0.661   0.757   16.157   0.0091   14.155   0.0048    0.572   0.1302    9.658   0.1302
 771387 0.06   0.725   0.829   16.272   0.0101   14.274   0.0050    0.568   0.1302    9.607   0.1302
 771387 0.06   0.800   0.916   16.399   0.0114   14.407   0.0049    0.565   0.1303    9.551   0.1303
 771387 0.06   0.879   1.006   16.528   0.0128   14.541   0.0050    0.561   0.1303    9.493   0.1304
 771387 0.06   0.966   1.106   16.663   0.0143   14.683   0.0048    0.557   0.1304    9.432   0.1304
 771387 0.06   1.065   1.219   16.810   0.0163   14.834   0.0045    0.554   0.1305    9.369   0.1305
 771387 0.06   1.168   1.337   16.961   0.0185   14.985   0.0039    0.553   0.1306    9.308   0.1307
 771387 0.06   1.287   1.473   17.125   0.0215   15.145   0.0034    0.556   0.1309    9.247   0.1309
 771387 0.06   1.418   1.623   17.291   0.0251   15.307   0.0032    0.559   0.1312    9.185   0.1312
 771387 0.06   1.556   1.781   17.447   0.0287   15.466   0.0036    0.557   0.1315    9.119   0.1315
 771387 0.06   1.715   1.963   17.603   0.0326   15.633   0.0047    0.550   0.1319    9.045   0.1320
 771387 0.06   1.885   2.157   17.764   0.0372   15.797   0.0061    0.548   0.1325    8.977   0.1326
 771387 0.06   2.071   2.370   17.913   0.0427   15.958   0.0079    0.539   0.1334    8.904   0.1334
 771387 0.06   2.281   2.611   18.060   0.0482   16.118   0.0091    0.530   0.1343    8.832   0.1343
 771387 0.06   2.507   2.869   18.205   0.0550   16.268   0.0092    0.527   0.1355    8.768   0.1356
 771387 0.06   2.760   3.159   18.354   0.0632   16.417   0.0092    0.527   0.1372    8.709   0.1372
 771387 0.06   3.033   3.472   18.519   0.0735   16.561   0.0078    0.541   0.1395    8.665   0.1396
 771387 0.06   3.338   3.821   18.631   0.0807   16.701   0.0066    0.522   0.1414    8.590   0.1414
 771387 0.06   3.671   4.201   18.754   0.0898   16.830   0.0072    0.518   0.1439    8.534   0.1440
 771387 0.06   4.039   4.623   18.869   0.1001   16.959   0.0088    0.509   0.1471    8.473   0.1472
 771387 0.06   4.443   5.085   18.975   0.1099   17.085   0.0102    0.494   0.1504    8.408   0.1505
 771387 0.06   4.887   5.593   19.153   0.1309   17.199   0.0113    0.538   0.1582    8.407   0.1582
 771387 0.06   5.378   6.155   19.219   0.1379   17.303   0.0132    0.512   0.1610    8.340   0.1611
 771387 0.06   5.916   6.771   19.301   0.1486   17.394   0.0149    0.507   0.1655    8.297   0.1656
 771387 0.06   6.506   7.447   19.403   0.1640   17.474   0.0180    0.521   0.1723    8.280   0.1725
 771387 0.06   7.156   8.190   19.429   0.1712   17.566   0.0208    0.476   0.1757    8.198   0.1759
 771387 0.06   7.872   9.010   19.438   0.1699   17.662   0.0234    0.416   0.1753    8.100   0.1755
 771387 0.06   8.661   9.912   19.640   0.2040   17.779   0.0268    0.416   0.1918    8.053   0.1921
 771387 0.06   9.524  10.900   19.670   0.2081   17.899   0.0342    0.416   0.1945    8.005   0.1949
 771387 0.06  10.478  11.993   19.902   0.2575   18.037   0.0398    0.416   0.2209    7.950   0.2215
 771387 0.06  11.528  13.194   19.908   0.2585   18.147   0.0386    0.416   0.2214    7.906   0.2219
 771387 0.06  12.680  14.513   19.778   0.2291   18.144   0.0344    0.416   0.2053    7.907   0.2057
 771387 0.06  13.947  15.963   19.645   0.2031   18.100   0.0360    0.416   0.1921    7.925   0.1926
 771387 0.06  15.341  17.558   19.824   0.2424   18.245   0.0471    0.416   0.2134    7.867   0.2143
 771387 0.06  16.874  19.312   19.957   0.2764   18.462   0.0575    0.416   0.2331    7.780   0.2343
 771387 0.06  18.561  21.243   20.207   0.3417   18.781   0.0583    0.416   0.2709    7.653   0.2719
 771387 0.06  20.418  23.369   20.600   0.4860   19.081   0.0724    0.416   0.3611    7.532   0.3622
 771387 0.06  22.461  25.707   20.785   0.5739   19.478   0.0847    0.416   0.4184    7.374   0.4198
 771387 0.06  24.706  28.277   20.973   0.6823   19.950   0.1215    0.416   0.4926    7.185   0.4950
 771387 0.06  27.177  31.105   21.164   0.8118   20.609   0.2032    0.416   0.5883    6.921   0.5939
 771387 0.06  29.894  34.215   21.358   0.9703   21.101   0.3227    0.416   0.7130    6.724   0.7246
 771387 0.06  32.884  37.637   21.555   1.1639   21.220   0.3707    0.416   0.8475    6.677   0.8604
 771387 0.06  36.171  41.398   21.755   1.3987   21.421   0.4298    0.416   1.0116    6.596   1.0261
 771387 0.06  39.790  45.541   21.958   1.6850   21.625   0.5102    0.416   1.2141    6.515   1.2311
 771387 0.06  43.770  50.096   22.164   2.0370   21.832   0.6169    0.416   1.4650    6.432   1.4857
 771387 0.06  48.146  55.104   22.374   2.4697   22.043   0.7477    0.416   1.7739    6.348   1.7990
 771387 0.06  52.961  60.616   22.586   3.0034   22.256   0.9100    0.416   2.1556    6.262   2.1861
 771387 0.06  58.256  66.675   22.802   3.6634   22.473   1.1109    0.416   2.6278    6.176   2.6651
 771387 0.06  64.081  73.342   23.021   4.4813   22.693   1.3605    0.416   3.2136    6.088   3.2593
 771387 0.06  70.492  80.680   23.243   5.5002   22.917   1.6718    0.416   3.9435    5.998   3.9998
 771387 0.06  77.537  88.743   23.469   6.7702   23.143   2.0597    0.416   4.8536    5.907   4.9230
 771387 0.06  85.294  97.622   23.698   8.3632   23.374   2.5472    0.416   5.9954    5.815   6.0813
 771387 0.06  93.820 107.380   23.930  10.3626   23.607   3.1598    0.416   7.4288    5.722   7.5356
 771387 0.06 103.206 118.122   24.167  12.9200   23.845   3.9415    0.416   9.2621    5.627   9.3953
 771387 0.06 113.525 129.933   24.407  16.5516   24.086   4.9235    0.416  11.8401    5.530  12.0028
 808830 0.06   0.119   0.137   17.055   0.0165   15.012   0.0012    0.600   0.1305    9.344   0.1305
 808830 0.06   0.131   0.151   17.056   0.0165   15.020   0.0012    0.595   0.1305    9.336   0.1305
 808830 0.06   0.143   0.164   17.062   0.0166   15.029   0.0013    0.593   0.1305    9.330   0.1305
 808830 0.06   0.158   0.183   17.063   0.0166   15.040   0.0014    0.586   0.1305    9.319   0.1305
 808830 0.06   0.174   0.201   17.070   0.0168   15.052   0.0015    0.583   0.1305    9.311   0.1305
 808830 0.06   0.190   0.219   17.076   0.0169   15.063   0.0017    0.579   0.1305    9.303   0.1305
 808830 0.06   0.210   0.242   17.083   0.0170   15.077   0.0018    0.574   0.1305    9.292   0.1305
 808830 0.06   0.230   0.265   17.095   0.0173   15.092   0.0021    0.572   0.1305    9.284   0.1306
 808830 0.06   0.253   0.292   17.108   0.0176   15.110   0.0024    0.569   0.1306    9.274   0.1306
 808830 0.06   0.281   0.324   17.121   0.0180   15.130   0.0027    0.564   0.1306    9.262   0.1306
 808830 0.06   0.309   0.356   17.135   0.0185   15.152   0.0032    0.559   0.1306    9.247   0.1306
 808830 0.06   0.341   0.392   17.159   0.0192   15.175   0.0037    0.559   0.1307    9.238   0.1307
 808830 0.06   0.372   0.429   17.179   0.0198   15.201   0.0043    0.555   0.1307    9.224   0.1307
 808830 0.06   0.412   0.475   17.206   0.0207   15.231   0.0050    0.552   0.1308    9.209   0.1308
 808830 0.06   0.451   0.520   17.233   0.0214   15.264   0.0056    0.549   0.1309    9.193   0.1309
 808830 0.06   0.495   0.570   17.262   0.0222   15.300   0.0064    0.544   0.1310    9.173   0.1310
 808830 0.06   0.546   0.630   17.293   0.0229   15.341   0.0073    0.537   0.1310    9.149   0.1311
 808830 0.06   0.602   0.694   17.331   0.0237   15.387   0.0082    0.532   0.1311    9.126   0.1312
 808830 0.06   0.661   0.762   17.372   0.0246   15.437   0.0093    0.526   0.1312    9.100   0.1313
 808830 0.06   0.725   0.835   17.415   0.0259   15.493   0.0106    0.517   0.1314    9.069   0.1315
 808830 0.06   0.800   0.922   17.476   0.0281   15.556   0.0117    0.515   0.1317    9.042   0.1317
 808830 0.06   0.879   1.013   17.534   0.0300   15.624   0.0137    0.508   0.1319    9.008   0.1321
 808830 0.06   0.966   1.114   17.608   0.0329   15.698   0.0146    0.509   0.1323    8.979   0.1325
 808830 0.06   1.065   1.228   17.679   0.0351   15.778   0.0157    0.502   0.1327    8.940   0.1328
 808830 0.06   1.168   1.346   17.742   0.0368   15.859   0.0169    0.490   0.1329    8.896   0.1331
 808830 0.06   1.287   1.483   17.796   0.0377   15.950   0.0184    0.465   0.1331    8.834   0.1333
 808830 0.06   1.418   1.634   17.837   0.0382   16.044   0.0201    0.428   0.1333    8.759   0.1336
 808830 0.06   1.556   1.794   17.896   0.0403   16.135   0.0199    0.406   0.1336    8.701   0.1338
 808830 0.06   1.715   1.976   17.974   0.0449   16.228   0.0202    0.396   0.1343    8.653   0.1346
 808830 0.06   1.885   2.172   18.026   0.0484   16.317   0.0198    0.371   0.1348    8.593   0.1351
 808830 0.06   2.071   2.387   18.073   0.0492   16.398   0.0189    0.347   0.1349    8.537   0.1351
 808830 0.06   2.281   2.629   18.115   0.0499   16.477   0.0169    0.322   0.1349    8.480   0.1351
 808830 0.06   2.507   2.889   18.149   0.0498   16.550   0.0139    0.295   0.1347    8.424   0.1349
 808830 0.06   2.760   3.181   18.140   0.0484   16.616   0.0108    0.244   0.1344    8.346   0.1344
 808830 0.06   3.033   3.496   18.180   0.0502   16.677   0.0102    0.230   0.1347    8.308   0.1347
 808830 0.06   3.338   3.847   18.212   0.0534   16.776   0.0115    0.184   0.1353    8.222   0.1354
 808830 0.06   3.671   4.231   18.304   0.0562   16.918   0.0150    0.149   0.1360    8.131   0.1361
 808830 0.06   4.039   4.655   18.482   0.0663   17.087   0.0157    0.155   0.1381    8.070   0.1383
 808830 0.06   4.443   5.121   18.624   0.0755   17.245   0.0182    0.144   0.1405    7.995   0.1407
 808830 0.06   4.887   5.632   18.791   0.0864   17.393   0.0186    0.158   0.1434    7.950   0.1436
 808830 0.06   5.378   6.198   18.889   0.0946   17.538   0.0183    0.125   0.1458    7.859   0.1460
 808830 0.06   5.916   6.818   19.050   0.1088   17.684   0.0189    0.136   0.1504    7.811   0.1506
 808830 0.06   6.506   7.498   19.162   0.1196   17.883   0.0259    0.076   0.1547    7.672   0.1551
 808830 0.06   7.156   8.247   19.375   0.1455   18.157   0.0333    0.034   0.1655    7.521   0.1660
 808830 0.06   7.872   9.073   19.856   0.2219   18.556   0.0368    0.034   0.2017    7.361   0.2022
 808830 0.06   8.661   9.981   20.296   0.3293   19.012   0.0473    0.034   0.2625    7.178   0.2632
 808830 0.06   9.524  10.976   20.634   0.4495   19.474   0.0692    0.034   0.3379    6.994   0.3390
 808830 0.06  10.478  12.076   20.993   0.6247   19.829   0.0980    0.034   0.4526    6.852   0.4543
 808830 0.06  11.528  13.285   21.395   0.9021   20.206   0.1326    0.034   0.6385    6.701   0.6407
 808830 0.06  12.680  14.613   21.846   1.3623   20.623   0.1837    0.034   0.9514    6.534   0.9542
 808830 0.06  13.947  16.074   22.351   2.1631   21.224   0.3141    0.034   1.5042    6.294   1.5095
 808830 0.06  15.341  17.680   22.917   3.6503   21.369   0.3635    0.034   2.5184    6.235   2.5226
 808830 0.06  16.874  19.447   23.551   6.5301   21.863   0.5609    0.034   4.4955    6.038   4.5011
 808830 0.06  18.561  21.391   24.263  12.5786   22.397   0.9124    0.034   8.6477    5.824   8.6554
 808830 0.06  20.418  23.531   25.062  26.2372   22.976   1.5520    0.034  18.0205    5.593  18.0312
 808830 0.06  22.461  25.886   25.958  59.8826   23.603   2.7587    0.034  41.1001    5.342  41.1149
 808830 0.06  24.706  28.474   26.962  99.9999   24.281   5.1576    0.034  99.9999    5.071  99.9999
 808830 0.06  27.177  31.322   28.088  99.9999   25.016  10.1317    0.034  99.9999    4.777  99.9999
 808830 0.06  29.894  34.453   29.349  99.9999   25.810  21.0561    0.034  99.9999    4.459  99.9999
 808830 0.06  32.884  37.898   30.764  99.9999   26.672  46.5681    0.034  99.9999    4.114  99.9999
 808830 0.06  36.171  41.686   32.350  99.9999   27.604  99.9999    0.034  99.9999    3.742  99.9999
 808830 0.06  39.790  45.858   34.130  99.9999   28.614  99.9999    0.034  99.9999    3.338  99.9999
 808830 0.06  43.770  50.444   36.126  99.9999   29.707  99.9999    0.034  99.9999    2.900  99.9999
 808830 0.06  48.146  55.487   38.361  99.9999   30.890  99.9999    0.034  99.9999    2.427  99.9999
 808830 0.06  52.961  61.037   40.870  99.9999   32.172  99.9999    0.034  99.9999    1.914  99.9999
 808830 0.06  58.256  67.139   43.679  99.9999   33.559  99.9999    0.034  99.9999    1.360  99.9999
 808830 0.06  64.081  73.852   46.832  99.9999   35.061  99.9999    0.034  99.9999    0.759  99.9999
 808830 0.06  70.492  81.241   50.369  99.9999   36.689  99.9999    0.034  99.9999    0.108  99.9999
 808830 0.06  77.537  89.360   54.328  99.9999   38.449  99.9999    0.034  99.9999    0.000  99.9999
 808830 0.06  85.294  98.301   58.780  99.9999   40.358  99.9999    0.034  99.9999    0.000  99.9999
 808830 0.06  93.820 108.127   63.753  99.9999   42.421  99.9999    0.034  99.9999    0.000  99.9999
 808830 0.06 103.206 118.943   69.345  99.9999   44.658  99.9999    0.034  99.9999    0.000  99.9999
 808830 0.06 113.525 130.837   75.606  99.9999   47.078  99.9999    0.034  99.9999    0.000  99.9999
 808830 0.06 124.879 143.921   82.625  99.9999   49.699  99.9999    0.034  99.9999    0.000  99.9999
 808830 0.06 137.364 158.311   90.511  99.9999   52.538  99.9999    0.034  99.9999    0.000  99.9999
 808830 0.06 151.102 174.143   99.321  99.9999   55.609  99.9999    0.034  99.9999    0.000  99.9999
 808830 0.06 166.213 191.559   99.999  99.9999   58.939  99.9999    0.034  99.9999    0.000  99.9999
 763285 0.06   0.119   0.143   16.482   0.0109   13.981   0.0008    0.914   0.1302   10.074   0.1302
 763285 0.06   0.131   0.158   16.497   0.0111   14.021   0.0008    0.897   0.1302   10.041   0.1302
 763285 0.06   0.143   0.172   16.515   0.0114   14.060   0.0009    0.882   0.1302   10.011   0.1302
 763285 0.06   0.158   0.191   16.537   0.0117   14.109   0.0010    0.864   0.1302    9.973   0.1303
 763285 0.06   0.174   0.210   16.559   0.0120   14.155   0.0011    0.847   0.1303    9.938   0.1303
 763285 0.06   0.190   0.229   16.580   0.0123   14.200   0.0013    0.831   0.1303    9.903   0.1303
 763285 0.06   0.210   0.253   16.609   0.0127   14.254   0.0015    0.814   0.1303    9.865   0.1303
 763285 0.06   0.230   0.277   16.637   0.0131   14.305   0.0016    0.798   0.1303    9.828   0.1303
 763285 0.06   0.253   0.306   16.668   0.0136   14.364   0.0019    0.779   0.1303    9.786   0.1303
 763285 0.06   0.281   0.339   16.707   0.0144   14.430   0.0023    0.760   0.1304    9.741   0.1304
 763285 0.06   0.309   0.373   16.745   0.0150   14.494   0.0027    0.743   0.1304    9.698   0.1304
 763285 0.06   0.341   0.411   16.791   0.0158   14.564   0.0032    0.726   0.1305    9.653   0.1305
 763285 0.06   0.372   0.449   16.833   0.0168   14.633   0.0039    0.707   0.1305    9.606   0.1305
 763285 0.06   0.412   0.497   16.886   0.0178   14.716   0.0047    0.687   0.1306    9.553   0.1306
 763285 0.06   0.451   0.545   16.943   0.0190   14.797   0.0056    0.671   0.1307    9.504   0.1307
 763285 0.06   0.495   0.597   17.001   0.0205   14.884   0.0064    0.650   0.1308    9.449   0.1309
 763285 0.06   0.546   0.659   17.070   0.0218   14.983   0.0077    0.630   0.1310    9.389   0.1310
 763285 0.06   0.602   0.726   17.137   0.0232   15.086   0.0092    0.605   0.1311    9.323   0.1312
 763285 0.06   0.661   0.798   17.210   0.0245   15.195   0.0101    0.581   0.1313    9.256   0.1313
 763285 0.06   0.725   0.874   17.285   0.0257   15.307   0.0112    0.555   0.1314    9.185   0.1315
 763285 0.06   0.800   0.965   17.370   0.0272   15.433   0.0126    0.527   0.1316    9.107   0.1317
 763285 0.06   0.879   1.061   17.459   0.0293   15.560   0.0130    0.501   0.1318    9.029   0.1319
 763285 0.06   0.966   1.166   17.556   0.0320   15.692   0.0147    0.476   0.1322    8.952   0.1324
 763285 0.06   1.065   1.285   17.663   0.0353   15.832   0.0150    0.455   0.1326    8.875   0.1328
 763285 0.06   1.168   1.409   17.767   0.0388   15.966   0.0158    0.434   0.1331    8.800   0.1333
 763285 0.06   1.287   1.553   17.886   0.0429   16.105   0.0167    0.420   0.1338    8.730   0.1339
 763285 0.06   1.418   1.710   17.995   0.0470   16.240   0.0178    0.402   0.1345    8.659   0.1347
 763285 0.06   1.556   1.878   18.108   0.0522   16.364   0.0186    0.395   0.1354    8.601   0.1356
 763285 0.06   1.715   2.069   18.209   0.0573   16.492   0.0194    0.376   0.1365    8.532   0.1367
 763285 0.06   1.885   2.274   18.297   0.0610   16.611   0.0196    0.355   0.1372    8.463   0.1374
 763285 0.06   2.071   2.499   18.346   0.0624   16.719   0.0188    0.314   0.1375    8.379   0.1377
 763285 0.06   2.281   2.752   18.404   0.0658   16.839   0.0183    0.272   0.1382    8.289   0.1384
 763285 0.06   2.507   3.024   18.514   0.0728   16.961   0.0169    0.264   0.1397    8.232   0.1399
 763285 0.06   2.760   3.330   18.615   0.0794   17.090   0.0153    0.245   0.1413    8.161   0.1415
 763285 0.06   3.033   3.660   18.687   0.0854   17.222   0.0146    0.203   0.1429    8.067   0.1430
 763285 0.06   3.338   4.028   18.850   0.0985   17.377   0.0168    0.209   0.1469    8.011   0.1471
 763285 0.06   3.671   4.429   19.014   0.1146   17.543   0.0209    0.208   0.1526    7.943   0.1528
 763285 0.06   4.039   4.873   19.237   0.1391   17.739   0.0267    0.226   0.1623    7.883   0.1626
 763285 0.06   4.443   5.361   19.503   0.1771   17.965   0.0336    0.254   0.1794    7.820   0.1799
 763285 0.06   4.887   5.896   19.825   0.2391   18.214   0.0405    0.254   0.2111    7.721   0.2117
 763285 0.06   5.378   6.488   20.117   0.3107   18.540   0.0502    0.254   0.2519    7.590   0.2527
 763285 0.06   5.916   7.138   20.394   0.4033   18.879   0.0659    0.254   0.3089    7.455   0.3100
 763285 0.06   6.506   7.850   20.646   0.5086   19.261   0.0902    0.254   0.3772    7.302   0.3790
 763285 0.06   7.156   8.633   20.934   0.6618   19.608   0.1191    0.254   0.4790    7.163   0.4814
 763285 0.06   7.872   9.498   21.244   0.8750   20.037   0.1703    0.254   0.6249    6.991   0.6286
 763285 0.06   8.661  10.449   21.574   1.1785   20.473   0.2498    0.254   0.8361    6.817   0.8421
 763285 0.06   9.524  11.490   21.926   1.6257   20.977   0.3899    0.254   1.1535    6.616   1.1640
 763285 0.06  10.478  12.642   22.304   2.2989   21.296   0.5226    0.254   1.6216    6.488   1.6350
 763285 0.06  11.528  13.908   22.707   3.3252   21.629   0.7087    0.254   2.3346    6.355   2.3518
 763285 0.06  12.680  15.298   23.138   4.9434   21.976   0.9746    0.254   3.4569    6.216   3.4788
 763285 0.06  13.947  16.827   23.597   7.5486   22.339   1.3607    0.254   5.2605    6.071   5.2885
 763285 0.06  15.341  18.509   24.088  11.8605   22.718   1.9298    0.254   8.2397    5.919   8.2758
 763285 0.06  16.874  20.358   24.613  19.2091   23.113   2.7753    0.254  13.3074    5.761  13.3536
 763285 0.06  18.561  22.393   25.173  32.1936   23.526   4.0596    0.254  22.2476    5.596  22.3068
 763285 0.06  20.418  24.634   25.773  55.8645   23.958   6.0435    0.254  38.5252    5.423  38.6010
 763285 0.06  22.461  27.099   26.414  99.9999   24.410   9.1534    0.254  69.4308    5.242  69.5273
 763285 0.06  24.706  29.808   27.098  99.9999   24.880  14.1318    0.254  99.9999    5.054  99.9999
 763285 0.06  27.177  32.789   27.829  99.9999   25.372  22.2327    0.254  99.9999    4.857  99.9999
 763285 0.06  29.894  36.067   28.610  99.9999   25.886  35.6837    0.254  99.9999    4.652  99.9999
 763285 0.06  32.884  39.674   29.444  99.9999   26.422  58.5124    0.254  99.9999    4.437  99.9999
 763285 0.06  36.171  43.639   30.336  99.9999   26.982  97.9767    0.254  99.9999    4.213  99.9999
 763285 0.06  39.790  48.006   31.289  99.9999   27.568  99.9999    0.254  99.9999    3.979  99.9999
 763285 0.06  43.770  52.808   32.307  99.9999   28.179  99.9999    0.254  99.9999    3.734  99.9999
 763285 0.06  48.146  58.087   33.394  99.9999   28.817  99.9999    0.254  99.9999    3.479  99.9999
 763285 0.06  52.961  63.897   34.557  99.9999   29.484  99.9999    0.254  99.9999    3.212  99.9999
 763285 0.06  58.256  70.284   35.798  99.9999   30.180  99.9999    0.254  99.9999    2.934  99.9999
 763285 0.06  64.081  77.312   37.125  99.9999   30.908  99.9999    0.254  99.9999    2.643  99.9999
 763285 0.06  70.492  85.047   38.543  99.9999   31.667  99.9999    0.254  99.9999    2.339  99.9999
 763285 0.06  77.537  93.547   40.056  99.9999   32.460  99.9999    0.254  99.9999    2.022  99.9999
 763285 0.06  85.294 102.906   41.676  99.9999   33.289  99.9999    0.254  99.9999    1.691  99.9999
 763285 0.06  93.820 113.192   43.404  99.9999   34.154  99.9999    0.254  99.9999    1.345  99.9999
 763285 0.06 103.206 124.516   45.252  99.9999   35.058  99.9999    0.254  99.9999    0.983  99.9999
 763285 0.06 113.525 136.966   47.226  99.9999   36.002  99.9999    0.254  99.9999    0.606  99.9999
 763285 0.06 124.879 150.664   49.335  99.9999   36.987  99.9999    0.254  99.9999    0.211  99.9999
 763285 0.06 137.364 165.728   51.589  99.9999   38.017  99.9999    0.254  99.9999    0.000  99.9999
2101280 0.06   0.119   0.144   15.486   0.0038   13.102   0.0004    0.833   0.1300   10.346   0.1300
2101280 0.06   0.131   0.158   15.526   0.0039   13.178   0.0005    0.809   0.1300   10.291   0.1300
2101280 0.06   0.143   0.173   15.563   0.0041   13.249   0.0006    0.785   0.1300   10.239   0.1300
2101280 0.06   0.158   0.192   15.611   0.0043   13.337   0.0007    0.758   0.1300   10.176   0.1300
2101280 0.06   0.174   0.211   15.656   0.0046   13.419   0.0008    0.732   0.1300   10.118   0.1300
2101280 0.06   0.190   0.230   15.699   0.0048   13.496   0.0010    0.709   0.1300   10.064   0.1300
2101280 0.06   0.210   0.254   15.749   0.0051   13.586   0.0012    0.682   0.1300   10.001   0.1301
2101280 0.06   0.230   0.278   15.797   0.0054   13.669   0.0015    0.658   0.1301    9.943   0.1301
2101280 0.06   0.253   0.307   15.853   0.0058   13.763   0.0018    0.631   0.1301    9.879   0.1301
2101280 0.06   0.281   0.341   15.913   0.0062   13.865   0.0023    0.603   0.1301    9.810   0.1301
2101280 0.06   0.309   0.374   15.971   0.0067   13.961   0.0030    0.577   0.1301    9.746   0.1301
2101280 0.06   0.341   0.413   16.035   0.0073   14.063   0.0035    0.551   0.1301    9.679   0.1301
2101280 0.06   0.372   0.451   16.099   0.0080   14.161   0.0042    0.527   0.1301    9.616   0.1302
2101280 0.06   0.412   0.499   16.173   0.0089   14.275   0.0054    0.500   0.1302    9.543   0.1302
2101280 0.06   0.451   0.547   16.246   0.0098   14.384   0.0063    0.476   0.1302    9.476   0.1303
2101280 0.06   0.495   0.600   16.326   0.0111   14.498   0.0079    0.453   0.1303    9.406   0.1304
2101280 0.06   0.546   0.662   16.415   0.0125   14.624   0.0093    0.427   0.1304    9.330   0.1305
2101280 0.06   0.602   0.729   16.511   0.0143   14.754   0.0111    0.403   0.1306    9.255   0.1307
2101280 0.06   0.661   0.801   16.613   0.0167   14.888   0.0131    0.382   0.1308    9.180   0.1309
2101280 0.06   0.725   0.878   16.720   0.0192   15.024   0.0149    0.362   0.1311    9.106   0.1312
2101280 0.06   0.800   0.969   16.840   0.0221   15.175   0.0171    0.341   0.1314    9.024   0.1316
2101280 0.06   0.879   1.065   16.960   0.0247   15.326   0.0187    0.319   0.1317    8.942   0.1319
2101280 0.06   0.966   1.171   17.081   0.0272   15.479   0.0205    0.297   0.1321    8.858   0.1323
2101280 0.06   1.065   1.291   17.198   0.0290   15.640   0.0226    0.267   0.1324    8.764   0.1327
2101280 0.06   1.168   1.416   17.305   0.0302   15.792   0.0245    0.236   0.1327    8.672   0.1331
2101280 0.06   1.287   1.560   17.422   0.0331   15.948   0.0250    0.209   0.1331    8.583   0.1335
2101280 0.06   1.418   1.718   17.529   0.0355   16.095   0.0267    0.182   0.1335    8.497   0.1340
2101280 0.06   1.556   1.886   17.643   0.0389   16.232   0.0260    0.166   0.1339    8.426   0.1343
2101280 0.06   1.715   2.078   17.755   0.0425   16.367   0.0271    0.151   0.1345    8.357   0.1349
2101280 0.06   1.885   2.284   17.850   0.0437   16.496   0.0264    0.127   0.1346    8.281   0.1350
2101280 0.06   2.071   2.510   17.947   0.0464   16.623   0.0257    0.107   0.1350    8.211   0.1354
2101280 0.06   2.281   2.764   18.052   0.0482   16.754   0.0253    0.088   0.1352    8.139   0.1356
2101280 0.06   2.507   3.038   18.158   0.0516   16.890   0.0248    0.068   0.1358    8.065   0.1362
2101280 0.06   2.760   3.345   18.305   0.0599   17.041   0.0254    0.065   0.1375    8.002   0.1378
2101280 0.06   3.033   3.676   18.466   0.0667   17.192   0.0252    0.072   0.1389    7.949   0.1393
2101280 0.06   3.338   4.045   18.680   0.0792   17.331   0.0253    0.124   0.1419    7.945   0.1423
2101280 0.06   3.671   4.448   18.846   0.0870   17.479   0.0240    0.137   0.1440    7.898   0.1443
2101280 0.06   4.039   4.895   18.964   0.0951   17.615   0.0237    0.124   0.1463    7.831   0.1466
2101280 0.06   4.443   5.384   19.039   0.1028   17.709   0.0281    0.111   0.1491    7.780   0.1496
2101280 0.06   4.887   5.922   19.135   0.1123   17.777   0.0373    0.130   0.1532    7.772   0.1540
2101280 0.06   5.378   6.517   19.162   0.1190   17.865   0.0469    0.088   0.1568    7.695   0.1579
2101280 0.06   5.916   7.169   19.266   0.1358   18.025   0.0543    0.050   0.1642    7.593   0.1656
2101280 0.06   6.506   7.884   19.463   0.1629   18.296   0.0669   -0.000   0.1774    7.434   0.1794
2101280 0.06   7.156   8.671   19.893   0.2307   18.685   0.0823   -0.000   0.2124    7.278   0.2149
2101280 0.06   7.872   9.540   20.357   0.3463   19.158   0.0983   -0.000   0.2789    7.090   0.2817
2101280 0.06   8.661  10.495   20.595   0.4152   19.778   0.1276   -0.000   0.3249    6.841   0.3289
2101280 0.06   9.524  11.541   20.841   0.5117   20.483   0.1925   -0.000   0.3967    6.560   0.4041
2101280 0.06  10.478  12.697   21.099   0.6454   21.074   0.2987   -0.000   0.5046    6.323   0.5186
2101280 0.06  11.528  13.969   21.366   0.8221   21.315   0.3521   -0.000   0.6268    6.227   0.6424
2101280 0.06  12.680  15.366   21.645   1.0612   21.562   0.4362   -0.000   0.7973    6.128   0.8162
2101280 0.06  13.947  16.901   21.934   1.3837   21.814   0.5504   -0.000   1.0293    6.027   1.0525
2101280 0.06  15.341  18.590   22.235   1.8253   22.073   0.6968   -0.000   1.3458    5.923   1.3744
2101280 0.06  16.874  20.447   22.548   2.4341   22.338   0.8891   -0.000   1.7814    5.818   1.8166
2101280 0.06  18.561  22.492   22.874   3.2841   22.609   1.1414   -0.000   2.3872    5.709   2.4305
2101280 0.06  20.418  24.742   23.213   4.4860   22.887   1.4745   -0.000   3.2401    5.598   3.2934
2101280 0.06  22.461  27.218   23.566   6.2166   23.172   1.9165   -0.000   4.4620    5.484   4.5274
2101280 0.06  24.706  29.939   23.933   8.7048   23.463   2.5053   -0.000   6.2118    5.367   6.2921
2101280 0.06  27.177  32.934   24.315  12.3729   23.761   3.2974   -0.000   8.7801    5.248   8.8786
2101280 0.06  29.894  36.226   24.712  17.8378   24.067   4.3680   -0.000  12.5918    5.126  12.7125
2101280 0.06  32.884  39.849   25.126  26.1015   24.380   5.8255   -0.000  18.3363    5.001  18.4838
2101280 0.06  36.171  43.832   25.556  38.7912   24.700   7.8234   -0.000  27.1316    4.873  27.3115
2101280 0.06  39.790  48.218   26.004  58.5894   25.028  10.5886   -0.000  40.8207    4.741  41.0398
2101280 0.06  43.770  53.040   26.469  89.9530   25.365  14.4298   -0.000  62.4617    4.607  62.7279
2101280 0.06  48.146  58.343   26.954  99.9999   25.709  19.7973   -0.000  97.2905    4.469  97.6123
2101280 0.06  52.961  64.178   27.458  99.9999   26.061  27.3952   -0.000  99.9999    4.328  99.9999
2101280 0.06  58.256  70.594   27.982  99.9999   26.422  38.1937   -0.000  99.9999    4.184  99.9999
2101280 0.06  64.081  77.653   28.528  99.9999   26.791  53.6765   -0.000  99.9999    4.036  99.9999
2101280 0.06  70.492  85.422   29.096  99.9999   27.170  76.1140   -0.000  99.9999    3.885  99.9999
2101280 0.06  77.537  93.959   29.686  99.9999   27.557  99.9999   -0.000  99.9999    3.730  99.9999
2101280 0.06  85.294 103.360   30.301  99.9999   27.954  99.9999   -0.000  99.9999    3.571  99.9999
2101280 0.06  93.820 113.692   30.940  99.9999   28.361  99.9999   -0.000  99.9999    3.408  99.9999
2101280 0.06 103.206 125.065   31.605  99.9999   28.777  99.9999   -0.000  99.9999    3.242  99.9999
2101280 0.06 113.525 137.570   32.297  99.9999   29.203  99.9999   -0.000  99.9999    3.071  99.9999
2101280 0.06 124.879 151.328   33.018  99.9999   29.639  99.9999   -0.000  99.9999    2.897  99.9999
2101280 0.06 137.364 166.459   33.767  99.9999   30.086  99.9999   -0.000  99.9999    2.718  99.9999
2101280 0.06 151.102 183.105   34.546  99.9999   30.544  99.9999   -0.000  99.9999    2.535  99.9999
2101260 0.06   0.119   0.146   15.923   0.0058   13.119   0.0008    1.122   0.1301   10.628   0.1301
2101260 0.06   0.131   0.160   15.941   0.0060   13.179   0.0009    1.093   0.1301   10.576   0.1301
2101260 0.06   0.143   0.175   15.959   0.0061   13.235   0.0011    1.067   0.1301   10.527   0.1301
2101260 0.06   0.158   0.194   15.981   0.0063   13.305   0.0012    1.034   0.1301   10.466   0.1301
2101260 0.06   0.174   0.214   16.005   0.0065   13.371   0.0014    1.005   0.1301   10.410   0.1301
2101260 0.06   0.190   0.233   16.028   0.0068   13.434   0.0016    0.977   0.1301   10.358   0.1301
2101260 0.06   0.210   0.258   16.057   0.0070   13.507   0.0018    0.947   0.1301   10.298   0.1301
2101260 0.06   0.230   0.282   16.085   0.0073   13.577   0.0021    0.919   0.1301   10.242   0.1301
2101260 0.06   0.253   0.311   16.118   0.0077   13.656   0.0024    0.887   0.1301   10.179   0.1301
2101260 0.06   0.281   0.345   16.154   0.0081   13.742   0.0028    0.853   0.1301   10.110   0.1301
2101260 0.06   0.309   0.379   16.191   0.0086   13.823   0.0033    0.822   0.1302   10.047   0.1302
2101260 0.06   0.341   0.418   16.235   0.0092   13.911   0.0038    0.792   0.1302    9.981   0.1302
2101260 0.06   0.372   0.457   16.275   0.0098   13.996   0.0044    0.762   0.1302    9.918   0.1302
2101260 0.06   0.412   0.506   16.325   0.0104   14.095   0.0051    0.728   0.1302    9.844   0.1303
2101260 0.06   0.451   0.554   16.373   0.0112   14.190   0.0059    0.696   0.1303    9.774   0.1303
2101260 0.06   0.495   0.608   16.426   0.0117   14.290   0.0069    0.664   0.1303    9.702   0.1304
2101260 0.06   0.546   0.671   16.484   0.0124   14.401   0.0080    0.627   0.1304    9.621   0.1304
2101260 0.06   0.602   0.739   16.544   0.0131   14.516   0.0093    0.590   0.1305    9.537   0.1305
2101260 0.06   0.661   0.812   16.607   0.0145   14.623   0.0108    0.559   0.1306    9.464   0.1307
2101260 0.06   0.725   0.890   16.670   0.0167   14.729   0.0119    0.530   0.1308    9.393   0.1308
2101260 0.06   0.800   0.982   16.751   0.0188   14.860   0.0140    0.495   0.1310    9.305   0.1311
2101260 0.06   0.879   1.079   16.836   0.0216   14.992   0.0152    0.463   0.1312    9.220   0.1314
2101260 0.06   0.966   1.186   16.927   0.0244   15.130   0.0156    0.431   0.1315    9.133   0.1317
2101260 0.06   1.065   1.308   17.022   0.0270   15.271   0.0169    0.400   0.1318    9.046   0.1320
2101260 0.06   1.168   1.434   17.117   0.0291   15.408   0.0162    0.371   0.1320    8.962   0.1321
2101260 0.06   1.287   1.580   17.219   0.0315   15.554   0.0162    0.341   0.1323    8.873   0.1324
2101260 0.06   1.418   1.741   17.342   0.0358   15.704   0.0160    0.322   0.1328    8.795   0.1329
2101260 0.06   1.556   1.911   17.447   0.0400   15.848   0.0168    0.295   0.1334    8.710   0.1335
2101260 0.06   1.715   2.105   17.542   0.0407   16.002   0.0176    0.255   0.1335    8.608   0.1337
2101260 0.06   1.885   2.314   17.648   0.0430   16.162   0.0192    0.218   0.1340    8.507   0.1342
2101260 0.06   2.071   2.543   17.776   0.0437   16.330   0.0203    0.190   0.1341    8.412   0.1344
2101260 0.06   2.281   2.801   17.898   0.0455   16.503   0.0197    0.155   0.1344    8.308   0.1346
2101260 0.06   2.507   3.078   18.001   0.0473   16.657   0.0175    0.120   0.1345    8.211   0.1347
2101260 0.06   2.760   3.389   18.088   0.0479   16.799   0.0151    0.083   0.1345    8.117   0.1346
2101260 0.06   3.033   3.725   18.186   0.0498   16.933   0.0152    0.058   0.1348    8.039   0.1350
2101260 0.06   3.338   4.099   18.302   0.0568   17.050   0.0182    0.058   0.1363    7.992   0.1365
2101260 0.06   3.671   4.507   18.415   0.0602   17.134   0.0243    0.077   0.1374    7.977   0.1377
2101260 0.06   4.039   4.960   18.609   0.0686   17.287   0.0269    0.105   0.1395    7.944   0.1399
2101260 0.06   4.443   5.456   18.728   0.0765   17.469   0.0261    0.062   0.1413    7.829   0.1417
2101260 0.06   4.887   6.000   18.920   0.0969   17.711   0.0303    0.027   0.1475    7.697   0.1479
2101260 0.06   5.378   6.603   19.151   0.1173   17.976   0.0377    0.004   0.1550    7.567   0.1558
2101260 0.06   5.916   7.264   19.502   0.1563   18.329   0.0428    0.003   0.1710    7.426   0.1719
2101260 0.06   6.506   7.989   19.760   0.2017   18.727   0.0477    0.003   0.1926    7.266   0.1935
2101260 0.06   7.156   8.786   20.447   0.3797   19.285   0.0626    0.003   0.2942    7.043   0.2952
2101260 0.06   7.872   9.666   20.727   0.4815   19.828   0.0994    0.003   0.3613    6.826   0.3635
2101260 0.06   8.661  10.634   21.026   0.6224   20.374   0.1624    0.003   0.4598    6.607   0.4643
2101260 0.06   9.524  11.694   21.342   0.8305   20.834   0.2409    0.003   0.6070    6.423   0.6146
2101260 0.06  10.478  12.866   21.681   1.1332   21.123   0.3099    0.003   0.8159    6.308   0.8253
2101260 0.06  11.528  14.154   22.042   1.5708   21.416   0.3986    0.003   1.1187    6.191   1.1300
2101260 0.06  12.680  15.569   22.426   2.2371   21.783   0.5400    0.003   1.5832    6.044   1.5978
2101260 0.06  13.947  17.125   22.835   3.2503   22.096   0.6989    0.003   2.2831    5.919   2.3001
2101260 0.06  15.341  18.837   23.271   4.8542   22.418   0.9422    0.003   3.3927    5.790   3.4136
2101260 0.06  16.874  20.718   23.734   7.4310   22.752   1.2742    0.003   5.1708    5.656   5.1959
2101260 0.06  18.561  22.790   24.229  11.6973   23.097   1.7373    0.003   8.1088    5.518   8.1386
2101260 0.06  20.418  25.070   24.756  19.0078   23.454   2.4036    0.003  13.1365    5.376  13.1716
2101260 0.06  22.461  27.579   25.317  31.8609   23.823   3.3684    0.003  21.9664    5.228  22.0077
2101260 0.06  24.706  30.336   25.915  55.2642   24.204   4.7813    0.003  38.0317    5.075  38.0798
2101260 0.06  27.177  33.370   26.552  99.2814   24.599   6.8734    0.003  68.2319    4.918  68.2872
2101260 0.06  29.894  36.706   27.230  99.9999   25.006   9.9986    0.003  99.9999    4.755  99.9999
2101260 0.06  32.884  40.377   27.953  99.9999   25.427  14.7280    0.003  99.9999    4.586  99.9999
2101260 0.06  36.171  44.413   28.722  99.9999   25.863  21.9929    0.003  99.9999    4.412  99.9999
2101260 0.06  39.790  48.857   29.543  99.9999   26.313  33.3062    0.003  99.9999    4.232  99.9999
2101260 0.06  43.770  53.743   30.417  99.9999   26.779  51.1205    0.003  99.9999    4.046  99.9999
2101260 0.06  48.146  59.116   31.347  99.9999   27.260  79.5988    0.003  99.9999    3.853  99.9999
2101260 0.06  52.961  65.029   32.339  99.9999   27.757  99.9999    0.003  99.9999    3.654  99.9999
2101260 0.06  58.256  71.530   33.395  99.9999   28.271  99.9999    0.003  99.9999    3.449  99.9999
2101260 0.06  64.081  78.682   34.520  99.9999   28.802  99.9999    0.003  99.9999    3.236  99.9999
2101260 0.06  70.492  86.554   35.720  99.9999   29.352  99.9999    0.003  99.9999    3.016  99.9999
2101260 0.06  77.537  95.205   36.996  99.9999   29.920  99.9999    0.003  99.9999    2.789  99.9999
2101260 0.06  85.294 104.730   38.357  99.9999   30.507  99.9999    0.003  99.9999    2.554  99.9999
2101260 0.06  93.820 115.198   39.805  99.9999   31.114  99.9999    0.003  99.9999    2.312  99.9999
2101260 0.06 103.206 126.722   41.349  99.9999   31.742  99.9999    0.003  99.9999    2.060  99.9999
2101260 0.06 113.525 139.393   42.994  99.9999   32.391  99.9999    0.003  99.9999    1.801  99.9999
2101260 0.06 124.879 153.334   44.745  99.9999   33.061  99.9999    0.003  99.9999    1.533  99.9999
2101260 0.06 137.364 168.665   46.612  99.9999   33.754  99.9999    0.003  99.9999    1.255  99.9999
2101260 0.06 151.102 185.532   48.599  99.9999   34.471  99.9999    0.003  99.9999    0.969  99.9999
1742478 0.06   0.119   0.142   17.248   0.0207   15.538   0.0055    0.371   0.1308    8.908   0.1308
1742478 0.06   0.131   0.156   17.253   0.0209   15.541   0.0059    0.373   0.1308    8.909   0.1309
1742478 0.06   0.143   0.171   17.254   0.0209   15.545   0.0065    0.371   0.1309    8.905   0.1309
1742478 0.06   0.158   0.190   17.259   0.0210   15.548   0.0070    0.373   0.1309    8.905   0.1309
1742478 0.06   0.174   0.208   17.265   0.0212   15.552   0.0076    0.374   0.1309    8.905   0.1309
1742478 0.06   0.190   0.227   17.271   0.0213   15.556   0.0083    0.375   0.1309    8.904   0.1310
1742478 0.06   0.210   0.251   17.278   0.0215   15.562   0.0090    0.375   0.1310    8.902   0.1310
1742478 0.06   0.230   0.275   17.289   0.0218   15.568   0.0099    0.379   0.1310    8.904   0.1311
1742478 0.06   0.253   0.303   17.296   0.0220   15.576   0.0108    0.378   0.1311    8.900   0.1312
1742478 0.06   0.281   0.336   17.308   0.0224   15.584   0.0117    0.381   0.1311    8.899   0.1312
1742478 0.06   0.309   0.370   17.327   0.0230   15.595   0.0133    0.386   0.1313    8.900   0.1314
1742478 0.06   0.341   0.407   17.346   0.0236   15.608   0.0135    0.390   0.1313    8.899   0.1314
1742478 0.06   0.372   0.445   17.365   0.0244   15.623   0.0149    0.393   0.1315    8.896   0.1316
1742478 0.06   0.412   0.493   17.385   0.0251   15.641   0.0164    0.395   0.1316    8.890   0.1318
1742478 0.06   0.451   0.540   17.405   0.0260   15.660   0.0167    0.395   0.1317    8.883   0.1319
1742478 0.06   0.495   0.592   17.433   0.0272   15.684   0.0183    0.398   0.1319    8.876   0.1321
1742478 0.06   0.546   0.654   17.462   0.0286   15.713   0.0188    0.398   0.1321    8.865   0.1323
1742478 0.06   0.602   0.720   17.492   0.0300   15.747   0.0194    0.395   0.1323    8.848   0.1325
1742478 0.06   0.661   0.791   17.516   0.0311   15.786   0.0215    0.385   0.1326    8.823   0.1328
1742478 0.06   0.725   0.867   17.548   0.0324   15.829   0.0209    0.377   0.1327    8.798   0.1329
1742478 0.06   0.800   0.957   17.574   0.0336   15.881   0.0220    0.360   0.1329    8.760   0.1332
1742478 0.06   0.879   1.052   17.610   0.0347   15.939   0.0216    0.344   0.1330    8.720   0.1333
1742478 0.06   0.966   1.156   17.663   0.0364   16.006   0.0212    0.335   0.1332    8.685   0.1334
1742478 0.06   1.065   1.274   17.720   0.0394   16.081   0.0208    0.323   0.1335    8.643   0.1338
1742478 0.06   1.168   1.398   17.772   0.0408   16.157   0.0204    0.306   0.1337    8.595   0.1340
1742478 0.06   1.287   1.540   17.819   0.0416   16.237   0.0211    0.284   0.1339    8.541   0.1341
1742478 0.06   1.418   1.696   17.879   0.0424   16.317   0.0206    0.270   0.1340    8.495   0.1342
1742478 0.06   1.556   1.862   17.950   0.0443   16.399   0.0195    0.262   0.1342    8.454   0.1344
1742478 0.06   1.715   2.051   18.048   0.0479   16.484   0.0177    0.271   0.1346    8.429   0.1348
1742478 0.06   1.885   2.255   18.169   0.0526   16.565   0.0160    0.299   0.1353    8.425   0.1355
1742478 0.06   2.071   2.478   18.267   0.0560   16.639   0.0142    0.315   0.1359    8.411   0.1360
1742478 0.06   2.281   2.729   18.330   0.0594   16.716   0.0137    0.306   0.1365    8.371   0.1367
1742478 0.06   2.507   2.999   18.355   0.0603   16.798   0.0144    0.266   0.1368    8.299   0.1369
1742478 0.06   2.760   3.302   18.370   0.0627   16.876   0.0162    0.223   0.1374    8.225   0.1375
1742478 0.06   3.033   3.629   18.454   0.0697   16.941   0.0199    0.236   0.1392    8.212   0.1394
1742478 0.06   3.338   3.994   18.482   0.0715   16.998   0.0217    0.217   0.1397    8.170   0.1400
1742478 0.06   3.671   4.392   18.469   0.0693   17.049   0.0215    0.172   0.1392    8.104   0.1395
1742478 0.06   4.039   4.832   18.531   0.0741   17.107   0.0191    0.175   0.1402    8.085   0.1404
1742478 0.06   4.443   5.316   18.558   0.0752   17.159   0.0169    0.158   0.1403    8.047   0.1405
1742478 0.06   4.887   5.846   18.613   0.0759   17.228   0.0144    0.148   0.1404    8.009   0.1405
1742478 0.06   5.378   6.434   18.694   0.0845   17.308   0.0179    0.149   0.1429    7.978   0.1430
1742478 0.06   5.916   7.078   18.698   0.0873   17.397   0.0233    0.091   0.1440    7.884   0.1443
1742478 0.06   6.506   7.784   18.810   0.0958   17.530   0.0270    0.076   0.1468    7.816   0.1472
1742478 0.06   7.156   8.561   18.959   0.1088   17.699   0.0278    0.063   0.1511    7.735   0.1515
1742478 0.06   7.872   9.418   19.117   0.1226   17.906   0.0294    0.029   0.1561    7.619   0.1566
1742478 0.06   8.661  10.361   19.415   0.1588   18.185   0.0391    0.042   0.1717    7.519   0.1724
1742478 0.06   9.524  11.394   19.739   0.2126   18.488   0.0475    0.042   0.1980    7.399   0.1989
1742478 0.06  10.478  12.536   20.202   0.3212   18.814   0.0570    0.042   0.2587    7.268   0.2597
1742478 0.06  11.528  13.791   20.401   0.3857   19.108   0.0683    0.042   0.2983    7.150   0.2996
1742478 0.06  12.680  15.170   20.694   0.5053   19.435   0.0896    0.042   0.3751    7.019   0.3768
1742478 0.06  13.947  16.686   21.100   0.7261   19.949   0.1267    0.042   0.5218    6.814   0.5243
1742478 0.06  15.341  18.353   21.568   1.1123   20.565   0.2053    0.042   0.7863    6.568   0.7906
1742478 0.06  16.874  20.187   22.105   1.8218   21.218   0.3623    0.042   1.2801    6.307   1.2883
1742478 0.06  18.561  22.205   22.722   3.2128   21.702   0.5593    0.042   2.2396    6.113   2.2508
1742478 0.06  20.418  24.427   23.432   6.1816   22.238   0.9108    0.042   4.2859    5.898   4.3014
1742478 0.06  22.461  26.871   24.248  13.0925   22.833   1.5704    0.042   9.0417    5.661   9.0635
1742478 0.06  24.706  29.558   25.184  31.0182   23.490   2.8783    0.042  21.3583    5.397  21.3893
1742478 0.06  27.177  32.514   26.261  83.6030   24.220   5.6325    0.042  57.4496    5.106  57.4937
1742478 0.06  29.894  35.764   27.497  99.9999   25.027  11.8378    0.042  99.9999    4.783  99.9999
1742478 0.06  32.884  39.341   28.919  99.9999   25.921  26.9892    0.042  99.9999    4.425  99.9999
1742478 0.06  36.171  43.273   30.551  99.9999   26.912  67.1867    0.042  99.9999    4.029  99.9999
1742478 0.06  39.790  47.603   32.429  99.9999   28.010  99.9999    0.042  99.9999    3.590  99.9999
1742478 0.06  43.770  52.364   34.586  99.9999   29.226  99.9999    0.042  99.9999    3.103  99.9999
1742478 0.06  48.146  57.599   37.062  99.9999   30.572  99.9999    0.042  99.9999    2.565  99.9999
1742478 0.06  52.961  63.360   39.912  99.9999   32.065  99.9999    0.042  99.9999    1.968  99.9999
1742478 0.06  58.256  69.694   43.180  99.9999   33.717  99.9999    0.042  99.9999    1.307  99.9999
1742478 0.06  64.081  76.663   46.939  99.9999   35.547  99.9999    0.042  99.9999    0.575  99.9999
1742478 0.06  70.492  84.333   51.262  99.9999   37.576  99.9999    0.042  99.9999    0.000  99.9999
1742478 0.06  77.537  92.762   56.218  99.9999   39.821  99.9999    0.042  99.9999    0.000  99.9999
1742478 0.06  85.294 102.042   61.934  99.9999   42.312  99.9999    0.042  99.9999    0.000  99.9999
1742478 0.06  93.820 112.242   68.471  99.9999   45.065  99.9999    0.042  99.9999    0.000  99.9999
1742478 0.06 103.206 123.471   76.009  99.9999   48.121  99.9999    0.042  99.9999    0.000  99.9999
1742478 0.06 113.525 135.817   84.655  99.9999   51.502  99.9999    0.042  99.9999    0.000  99.9999
1742478 0.06 124.879 149.399   94.586  99.9999   55.248  99.9999    0.042  99.9999    0.000  99.9999
1770863 0.06   0.119   0.135   13.856   0.0010   11.665   0.0001    0.701   0.1300   10.783   0.1300
1770863 0.06   0.131   0.149   13.975   0.0011   11.803   0.0002    0.688   0.1300   10.715   0.1300
1770863 0.06   0.143   0.162   14.086   0.0013   11.930   0.0002    0.677   0.1300   10.653   0.1300
1770863 0.06   0.158   0.180   14.222   0.0014   12.087   0.0003    0.663   0.1300   10.576   0.1300
1770863 0.06   0.174   0.198   14.348   0.0016   12.231   0.0003    0.651   0.1300   10.506   0.1300
1770863 0.06   0.190   0.216   14.464   0.0018   12.364   0.0004    0.639   0.1300   10.442   0.1300
1770863 0.06   0.210   0.239   14.600   0.0021   12.517   0.0005    0.627   0.1300   10.368   0.1300
1770863 0.06   0.230   0.261   14.725   0.0023   12.659   0.0007    0.615   0.1300   10.299   0.1300
1770863 0.06   0.253   0.288   14.864   0.0027   12.816   0.0009    0.603   0.1300   10.224   0.1300
1770863 0.06   0.281   0.320   15.013   0.0031   12.985   0.0012    0.590   0.1300   10.143   0.1300
1770863 0.06   0.309   0.351   15.151   0.0035   13.140   0.0015    0.578   0.1300   10.069   0.1300
1770863 0.06   0.341   0.387   15.297   0.0041   13.304   0.0018    0.565   0.1300    9.991   0.1300
1770863 0.06   0.372   0.424   15.432   0.0046   13.456   0.0022    0.554   0.1300    9.920   0.1301
1770863 0.06   0.412   0.469   15.589   0.0053   13.632   0.0026    0.541   0.1301    9.836   0.1301
1770863 0.06   0.451   0.514   15.734   0.0062   13.794   0.0032    0.529   0.1301    9.759   0.1301
1770863 0.06   0.495   0.563   15.883   0.0071   13.960   0.0037    0.517   0.1301    9.681   0.1301
1770863 0.06   0.546   0.622   16.046   0.0083   14.142   0.0047    0.505   0.1302    9.596   0.1302
1770863 0.06   0.602   0.685   16.210   0.0098   14.322   0.0056    0.493   0.1302    9.512   0.1302
1770863 0.06   0.661   0.752   16.375   0.0116   14.501   0.0066    0.483   0.1303    9.431   0.1303
1770863 0.06   0.725   0.825   16.540   0.0137   14.677   0.0078    0.476   0.1304    9.353   0.1305
1770863 0.06   0.800   0.910   16.716   0.0160   14.868   0.0086    0.466   0.1306    9.267   0.1306
1770863 0.06   0.879   1.000   16.885   0.0185   15.051   0.0102    0.457   0.1308    9.185   0.1309
1770863 0.06   0.966   1.099   17.053   0.0213   15.232   0.0112    0.447   0.1310    9.102   0.1311
1770863 0.06   1.065   1.212   17.233   0.0247   15.419   0.0123    0.443   0.1314    9.023   0.1315
1770863 0.06   1.168   1.329   17.394   0.0284   15.589   0.0144    0.436   0.1318    8.949   0.1319
1770863 0.06   1.287   1.464   17.552   0.0323   15.764   0.0155    0.425   0.1323    8.867   0.1324
1770863 0.06   1.418   1.613   17.710   0.0376   15.935   0.0166    0.416   0.1330    8.790   0.1332
1770863 0.06   1.556   1.771   17.857   0.0431   16.094   0.0182    0.408   0.1339    8.718   0.1341
1770863 0.06   1.715   1.951   18.021   0.0497   16.259   0.0199    0.408   0.1351    8.652   0.1353
1770863 0.06   1.885   2.145   18.204   0.0579   16.420   0.0206    0.422   0.1367    8.602   0.1369
1770863 0.06   2.071   2.357   18.386   0.0680   16.587   0.0211    0.433   0.1389    8.546   0.1391
1770863 0.06   2.281   2.595   18.549   0.0796   16.762   0.0214    0.424   0.1418    8.467   0.1420
1770863 0.06   2.507   2.852   18.697   0.0906   16.945   0.0213    0.400   0.1448    8.370   0.1451
1770863 0.06   2.760   3.141   18.892   0.1077   17.146   0.0205    0.396   0.1502    8.285   0.1504
1770863 0.06   3.033   3.451   19.070   0.1261   17.367   0.0190    0.366   0.1567    8.167   0.1569
1770863 0.06   3.338   3.798   19.237   0.1471   17.614   0.0187    0.312   0.1650    8.014   0.1652
1770863 0.06   3.671   4.177   19.527   0.1891   17.875   0.0202    0.331   0.1841    7.929   0.1843
1770863 0.06   4.039   4.596   19.772   0.2408   18.174   0.0242    0.331   0.2108    7.810   0.2110
1770863 0.06   4.443   5.055   20.238   0.3667   18.503   0.0310    0.331   0.2838    7.678   0.2841
1770863 0.06   4.887   5.560   20.534   0.4770   18.848   0.0423    0.331   0.3531    7.540   0.3535
1770863 0.06   5.378   6.119   20.763   0.5885   19.184   0.0565    0.331   0.4257    7.406   0.4263
1770863 0.06   5.916   6.732   20.995   0.7333   19.498   0.0737    0.331   0.5218    7.280   0.5226
1770863 0.06   6.506   7.403   21.230   0.9097   19.831   0.1012    0.331   0.6409    7.147   0.6422
1770863 0.06   7.156   8.142   21.469   1.1360   20.147   0.1295    0.331   0.7946    7.021   0.7963
1770863 0.06   7.872   8.957   21.713   1.4156   20.444   0.1685    0.331   0.9860    6.902   0.9883
1770863 0.06   8.661   9.854   21.961   1.7655   20.704   0.2094    0.331   1.2258    6.798   1.2287
1770863 0.06   9.524  10.836   22.212   2.2152   20.974   0.2658    0.331   1.5352    6.690   1.5389
1770863 0.06  10.478  11.922   22.469   2.8064   21.188   0.3214    0.331   1.9411    6.604   1.9453
1770863 0.06  11.528  13.116   22.729   3.5689   21.462   0.4133    0.331   2.4667    6.495   2.4722
1770863 0.06  12.680  14.427   22.994   4.5378   21.632   0.4800    0.331   3.1312    6.427   3.1371
1770863 0.06  13.947  15.869   23.263   5.8121   21.897   0.6115    0.331   4.0090    6.321   4.0164
1770863 0.06  15.341  17.455   23.536   7.4794   22.165   0.7839    0.331   5.1577    6.213   5.1673
1770863 0.06  16.874  19.199   23.814   9.6632   22.438   1.0054    0.331   6.6623    6.104   6.6744
1770863 0.06  18.561  21.119   24.097  12.5235   22.714   1.2964    0.331   8.6332    5.994   8.6487
1770863 0.06  20.418  23.232   24.384  16.3135   22.993   1.6809    0.331  11.2447    5.882  11.2648
1770863 0.06  22.461  25.557   24.677  21.3587   23.277   2.1719    0.331  14.7199    5.768  14.7456
1770863 0.06  24.706  28.111   24.974  28.0608   23.564   2.8224    0.331  19.3364    5.654  19.3694
1770863 0.06  27.177  30.923   25.276  37.0659   23.856   3.6931    0.331  25.5391    5.537  25.5817
1770863 0.06  29.894  34.014   25.584  49.1656   24.151   4.8382    0.331  33.8718    5.419  33.9270
1770863 0.06  32.884  37.416   25.896  65.5682   24.450   6.3664    0.331  45.1661    5.299  45.2378
1770863 0.06  36.171  41.156   26.214  87.8186   24.753   8.4126    0.331  60.4855    5.178  60.5790
1770863 0.06  39.790  45.274   26.537  99.9999   25.060  11.1646    0.331  81.4390    5.055  81.5613
1770863 0.06  43.770  49.802   26.865  99.9999   25.372  14.8726    0.331  99.9999    4.931  99.9999
1770863 0.06  48.146  54.781   27.199  99.9999   25.687  19.8853    0.331  99.9999    4.804  99.9999
1770863 0.06  52.961  60.260   27.538  99.9999   26.007  26.6994    0.331  99.9999    4.677  99.9999
1770863 0.06  58.256  66.284   27.883  99.9999   26.331  35.9678    0.331  99.9999    4.547  99.9999
1770863 0.06  64.081  72.912   28.234  99.9999   26.659  48.6756    0.331  99.9999    4.416  99.9999
1770863 0.06  70.492  80.207   28.591  99.9999   26.992  66.1342    0.331  99.9999    4.282  99.9999
1770863 0.06  77.537  88.223   28.954  99.9999   27.329  90.1877    0.331  99.9999    4.148  99.9999
1770863 0.06  85.294  97.050   29.323  99.9999   27.671  99.9999    0.331  99.9999    4.011  99.9999
1770863 0.06  93.820 106.751   29.698  99.9999   28.017  99.9999    0.331  99.9999    3.872  99.9999
1770863 0.06 103.206 117.429   30.079  99.9999   28.369  99.9999    0.331  99.9999    3.732  99.9999
1770863 0.06 113.525 129.171   30.467  99.9999   28.724  99.9999    0.331  99.9999    3.590  99.9999
1770863 0.06 124.879 142.089   30.861  99.9999   29.085  99.9999    0.331  99.9999    3.445  99.9999
1770863 0.06 137.364 156.296   31.262  99.9999   29.450  99.9999    0.331  99.9999    3.299  99.9999
1770863 0.06 151.102 171.926   31.669  99.9999   29.821  99.9999    0.331  99.9999    3.151  99.9999
1770863 0.06 166.213 189.120   32.083  99.9999   30.196  99.9999    0.331  99.9999    3.001  99.9999
1770863 0.06 182.833 208.031   32.504  99.9999   30.576  99.9999    0.331  99.9999    2.849  99.9999
1770863 0.06 201.117 228.834   32.933  99.9999   30.962  99.9999    0.331  99.9999    2.695  99.9999
 768142 0.06   0.119   0.137   16.677   0.0116   15.065   0.0051    0.304   0.1303    9.027   0.1303
 768142 0.06   0.131   0.151   16.680   0.0117   15.068   0.0056    0.305   0.1303    9.027   0.1303
 768142 0.06   0.143   0.165   16.680   0.0118   15.071   0.0061    0.303   0.1303    9.024   0.1303
 768142 0.06   0.158   0.183   16.684   0.0119   15.075   0.0066    0.302   0.1303    9.022   0.1304
 768142 0.06   0.174   0.201   16.684   0.0119   15.079   0.0072    0.300   0.1303    9.017   0.1304
 768142 0.06   0.190   0.220   16.687   0.0121   15.083   0.0076    0.299   0.1304    9.014   0.1304
 768142 0.06   0.210   0.242   16.694   0.0122   15.089   0.0083    0.299   0.1304    9.013   0.1304
 768142 0.06   0.230   0.265   16.698   0.0125   15.097   0.0092    0.297   0.1304    9.007   0.1305
 768142 0.06   0.253   0.293   16.705   0.0127   15.105   0.0100    0.296   0.1305    9.003   0.1305
 768142 0.06   0.281   0.325   16.712   0.0131   15.115   0.0108    0.293   0.1305    8.996   0.1306
 768142 0.06   0.309   0.357   16.722   0.0135   15.128   0.0117    0.292   0.1306    8.990   0.1307
 768142 0.06   0.341   0.393   16.733   0.0142   15.142   0.0127    0.290   0.1307    8.982   0.1308
 768142 0.06   0.372   0.430   16.747   0.0149   15.159   0.0137    0.288   0.1307    8.974   0.1309
 768142 0.06   0.412   0.476   16.766   0.0160   15.179   0.0147    0.287   0.1309    8.965   0.1310
 768142 0.06   0.451   0.521   16.788   0.0173   15.202   0.0159    0.287   0.1310    8.955   0.1311
 768142 0.06   0.495   0.572   16.815   0.0185   15.228   0.0171    0.287   0.1311    8.945   0.1313
 768142 0.06   0.546   0.631   16.846   0.0202   15.260   0.0176    0.287   0.1313    8.932   0.1315
 768142 0.06   0.602   0.695   16.879   0.0214   15.295   0.0191    0.285   0.1315    8.916   0.1317
 768142 0.06   0.661   0.764   16.913   0.0221   15.335   0.0198    0.281   0.1316    8.896   0.1318
 768142 0.06   0.725   0.837   16.948   0.0222   15.379   0.0207    0.275   0.1317    8.872   0.1319
 768142 0.06   0.800   0.924   16.985   0.0223   15.429   0.0216    0.266   0.1317    8.844   0.1320
 768142 0.06   0.879   1.015   17.029   0.0226   15.483   0.0227    0.259   0.1318    8.815   0.1322
 768142 0.06   0.966   1.116   17.085   0.0234   15.542   0.0229    0.256   0.1319    8.788   0.1322
 768142 0.06   1.065   1.230   17.144   0.0244   15.608   0.0231    0.252   0.1320    8.758   0.1323
 768142 0.06   1.168   1.349   17.214   0.0257   15.678   0.0233    0.252   0.1322    8.730   0.1325
 768142 0.06   1.287   1.486   17.277   0.0264   15.750   0.0222    0.246   0.1321    8.695   0.1324
 768142 0.06   1.418   1.637   17.339   0.0265   15.825   0.0223    0.237   0.1321    8.656   0.1324
 768142 0.06   1.556   1.797   17.397   0.0268   15.899   0.0207    0.226   0.1321    8.616   0.1323
 768142 0.06   1.715   1.980   17.454   0.0272   15.972   0.0188    0.215   0.1320    8.576   0.1322
 768142 0.06   1.885   2.177   17.505   0.0281   16.040   0.0177    0.203   0.1320    8.536   0.1322
 768142 0.06   2.071   2.392   17.562   0.0297   16.108   0.0160    0.195   0.1320    8.501   0.1322
 768142 0.06   2.281   2.634   17.612   0.0319   16.177   0.0146    0.183   0.1322    8.461   0.1323
 768142 0.06   2.507   2.895   17.639   0.0326   16.243   0.0130    0.156   0.1322    8.407   0.1323
 768142 0.06   2.760   3.188   17.673   0.0355   16.307   0.0129    0.135   0.1326    8.362   0.1327
 768142 0.06   3.033   3.503   17.715   0.0407   16.371   0.0156    0.120   0.1334    8.321   0.1335
 768142 0.06   3.338   3.856   17.749   0.0471   16.435   0.0196    0.100   0.1346    8.276   0.1348
 768142 0.06   3.671   4.240   17.744   0.0544   16.475   0.0262    0.069   0.1364    8.228   0.1368
 768142 0.06   4.039   4.665   17.760   0.0530   16.534   0.0276    0.040   0.1363    8.175   0.1368
 768142 0.06   4.443   5.132   17.824   0.0518   16.642   0.0252    0.009   0.1359    8.102   0.1363
 768142 0.06   4.887   5.644   17.965   0.0535   16.793   0.0258    0.002   0.1362    8.034   0.1366
 768142 0.06   5.378   6.211   18.127   0.0603   16.979   0.0285   -0.014   0.1378    7.943   0.1383
 768142 0.06   5.916   6.833   18.404   0.0706   17.183   0.0284    0.037   0.1401    7.913   0.1405
 768142 0.06   6.506   7.515   18.584   0.0769   17.405   0.0258    0.007   0.1414    7.794   0.1418
 768142 0.06   7.156   8.265   18.734   0.0873   17.612   0.0291   -0.032   0.1445    7.672   0.1450
 768142 0.06   7.872   9.092   19.011   0.1126   17.920   0.0368   -0.053   0.1533    7.528   0.1540
 768142 0.06   8.661  10.003   19.439   0.1510   18.337   0.0347   -0.045   0.1679    7.369   0.1685
 768142 0.06   9.524  11.000   20.036   0.2571   18.850   0.0486   -0.045   0.2216    7.164   0.2224
 768142 0.06  10.478  12.102   20.725   0.4789   19.457   0.0742   -0.045   0.3568    6.921   0.3580
 768142 0.06  11.528  13.314   21.325   0.8303   20.175   0.1306   -0.045   0.5907    6.634   0.5930
 768142 0.06  12.680  14.645   22.038   1.5967   20.799   0.2181   -0.045   1.1125    6.385   1.1159
 768142 0.06  13.947  16.108   22.887   3.4888   21.529   0.4179   -0.045   2.4126    6.092   2.4184
 768142 0.06  15.341  17.718   23.899   8.8586   22.252   0.8104   -0.045   6.1003    5.803   6.1089
 768142 0.06  16.874  19.488   25.105  26.8788   23.075   1.7286   -0.045  18.4670    5.474  18.4799
 768142 0.06  18.561  21.437   26.542  99.9999   24.010   4.0894   -0.045  69.3089    5.100  69.3282
 768142 0.06  20.418  23.582   28.256  99.9999   25.076  10.8973   -0.045  99.9999    4.674  99.9999
 768142 0.06  22.461  25.942   30.299  99.9999   26.287  33.2330   -0.045  99.9999    4.189  99.9999
 768142 0.06  24.706  28.535   32.730  99.9999   27.664  99.9999   -0.045  99.9999    3.638  99.9999
 768142 0.06  27.177  31.389   35.632  99.9999   29.231  99.9999   -0.045  99.9999    3.011  99.9999
 768142 0.06  29.894  34.527   39.082  99.9999   31.011  99.9999   -0.045  99.9999    2.300  99.9999
 768142 0.06  32.884  37.980   43.201  99.9999   33.038  99.9999   -0.045  99.9999    1.489  99.9999
 768142 0.06  36.171  41.776   48.100  99.9999   35.341  99.9999   -0.045  99.9999    0.568  99.9999
 768142 0.06  39.790  45.956   53.946  99.9999   37.963  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06  43.770  50.553   60.919  99.9999   40.945  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06  48.146  55.607   69.199  99.9999   44.332  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06  52.961  61.168   79.113  99.9999   48.192  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06  58.256  67.283   90.860  99.9999   52.571  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06  64.081  74.011   99.999  99.9999   57.559  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06  70.492  81.416   99.999  99.9999   63.234  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06  77.537  89.552   99.999  99.9999   69.675  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06  85.294  98.512   99.999  99.9999   77.031  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06  93.820 108.359   99.999  99.9999   85.350  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06 103.206 119.199   99.999  99.9999   94.851  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06 113.525 131.118   99.999  99.9999   99.999  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06 124.879 144.231   99.999  99.9999   99.999  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06 137.364 158.652   99.999  99.9999   99.999  99.9999   -0.045  99.9999    0.000  99.9999
 768142 0.06 151.102 174.518   99.999  99.9999   99.999  99.9999   -0.045  99.9999    0.000  99.9999
 763756 0.06   0.119   0.137   15.265   0.0033   13.117   0.0003    0.672   0.1300   10.174   0.1300
 763756 0.06   0.131   0.150   15.306   0.0035   13.177   0.0003    0.659   0.1300   10.137   0.1300
 763756 0.06   0.143   0.164   15.345   0.0036   13.233   0.0004    0.647   0.1300   10.102   0.1300
 763756 0.06   0.158   0.182   15.394   0.0038   13.303   0.0004    0.632   0.1300   10.059   0.1300
 763756 0.06   0.174   0.201   15.440   0.0039   13.370   0.0005    0.618   0.1300   10.019   0.1300
 763756 0.06   0.190   0.219   15.484   0.0041   13.433   0.0006    0.605   0.1300    9.981   0.1300
 763756 0.06   0.210   0.242   15.538   0.0043   13.507   0.0007    0.591   0.1300    9.937   0.1300
 763756 0.06   0.230   0.264   15.588   0.0045   13.578   0.0009    0.577   0.1300    9.895   0.1300
 763756 0.06   0.253   0.292   15.647   0.0048   13.658   0.0010    0.563   0.1300    9.848   0.1300
 763756 0.06   0.281   0.324   15.711   0.0051   13.745   0.0013    0.547   0.1300    9.797   0.1301
 763756 0.06   0.309   0.356   15.773   0.0054   13.829   0.0015    0.532   0.1301    9.749   0.1301
 763756 0.06   0.341   0.392   15.841   0.0058   13.919   0.0019    0.517   0.1301    9.698   0.1301
 763756 0.06   0.372   0.428   15.908   0.0063   14.006   0.0023    0.503   0.1301    9.650   0.1301
 763756 0.06   0.412   0.474   15.987   0.0069   14.108   0.0028    0.487   0.1301    9.593   0.1301
 763756 0.06   0.451   0.520   16.067   0.0077   14.207   0.0033    0.474   0.1301    9.541   0.1301
 763756 0.06   0.495   0.570   16.152   0.0087   14.311   0.0041    0.461   0.1302    9.486   0.1302
 763756 0.06   0.546   0.629   16.249   0.0100   14.428   0.0050    0.448   0.1302    9.425   0.1302
 763756 0.06   0.602   0.693   16.353   0.0115   14.549   0.0056    0.436   0.1303    9.365   0.1303
 763756 0.06   0.661   0.761   16.463   0.0133   14.673   0.0067    0.426   0.1304    9.306   0.1304
 763756 0.06   0.725   0.834   16.575   0.0149   14.799   0.0076    0.417   0.1305    9.246   0.1305
 763756 0.06   0.800   0.921   16.698   0.0165   14.938   0.0079    0.406   0.1306    9.179   0.1306
 763756 0.06   0.879   1.012   16.822   0.0180   15.076   0.0083    0.396   0.1307    9.115   0.1308
 763756 0.06   0.966   1.112   16.948   0.0197   15.217   0.0086    0.386   0.1308    9.047   0.1309
 763756 0.06   1.065   1.226   17.086   0.0218   15.366   0.0088    0.378   0.1310    8.981   0.1310
 763756 0.06   1.168   1.345   17.211   0.0242   15.507   0.0086    0.367   0.1312    8.913   0.1312
 763756 0.06   1.287   1.481   17.337   0.0268   15.653   0.0083    0.353   0.1314    8.841   0.1315
 763756 0.06   1.418   1.632   17.441   0.0281   15.799   0.0084    0.325   0.1315    8.754   0.1316
 763756 0.06   1.556   1.791   17.553   0.0302   15.937   0.0088    0.307   0.1318    8.681   0.1318
 763756 0.06   1.715   1.974   17.694   0.0344   16.083   0.0092    0.303   0.1323    8.619   0.1323
 763756 0.06   1.885   2.169   17.843   0.0403   16.226   0.0105    0.307   0.1331    8.565   0.1332
 763756 0.06   2.071   2.384   17.970   0.0453   16.369   0.0133    0.297   0.1340    8.498   0.1341
 763756 0.06   2.281   2.625   18.070   0.0496   16.519   0.0168    0.262   0.1349    8.404   0.1350
 763756 0.06   2.507   2.885   18.198   0.0552   16.668   0.0193    0.248   0.1361    8.330   0.1363
 763756 0.06   2.760   3.177   18.397   0.0650   16.839   0.0212    0.267   0.1382    8.280   0.1384
 763756 0.06   3.033   3.491   18.541   0.0727   17.029   0.0219    0.235   0.1400    8.172   0.1403
 763756 0.06   3.338   3.842   18.765   0.0865   17.251   0.0209    0.237   0.1436    8.085   0.1439
 763756 0.06   3.671   4.225   19.072   0.1138   17.496   0.0206    0.280   0.1523    8.030   0.1525
 763756 0.06   4.039   4.649   19.358   0.1494   17.786   0.0229    0.277   0.1662    7.911   0.1665
 763756 0.06   4.443   5.114   19.691   0.2030   18.103   0.0284    0.277   0.1915    7.784   0.1918
 763756 0.06   4.887   5.624   20.120   0.2992   18.429   0.0365    0.277   0.2442    7.654   0.2446
 763756 0.06   5.378   6.189   20.375   0.3782   18.739   0.0486    0.277   0.2920    7.530   0.2926
 763756 0.06   5.916   6.809   20.560   0.4487   19.088   0.0654    0.277   0.3370    7.390   0.3380
 763756 0.06   6.506   7.488   20.844   0.5802   19.366   0.0866    0.277   0.4227    7.279   0.4241
 763756 0.06   7.156   8.236   21.143   0.7646   19.589   0.1039    0.277   0.5448    7.190   0.5464
 763756 0.06   7.872   9.061   21.456   1.0189   19.734   0.1214    0.277   0.7154    7.132   0.7171
 763756 0.06   8.661   9.968   21.785   1.3600   19.902   0.1453    0.277   0.9467    7.064   0.9485
 763756 0.06   9.524  10.961   22.128   1.8601   20.076   0.1749    0.277   1.2875    6.995   1.2894
 763756 0.06  10.478  12.060   22.489   2.5997   20.183   0.2031    0.277   1.7925    6.952   1.7944
 763756 0.06  11.528  13.268   22.867   3.6600   20.474   0.2588    0.277   2.5189    6.836   2.5211
 763756 0.06  12.680  14.594   23.263   5.2673   20.829   0.3253    0.277   3.6206    6.694   3.6229
 763756 0.06  13.947  16.052   23.677   7.6852   21.289   0.4468    0.277   5.2796    6.510   5.2826
 763756 0.06  15.341  17.657   24.111  11.4460   21.665   0.6158    0.277   7.8599    6.359   7.8638
 763756 0.06  16.874  19.421   24.566  17.4281   22.056   0.8741    0.277  11.9647    6.203  11.9698
 763756 0.06  18.561  21.362   25.043  26.9983   22.461   1.2672    0.277  18.5312    6.041  18.5382
 763756 0.06  20.418  23.500   25.544  42.8087   22.881   1.8666    0.277  29.3785    5.873  29.3880
 763756 0.06  22.461  25.852   26.068  69.3374   23.317   2.7875    0.277  47.5773    5.698  47.5904
 763756 0.06  24.706  28.436   26.617  99.9999   23.769   4.2262    0.277  78.8281    5.518  78.8463
 763756 0.06  27.177  31.280   27.192  99.9999   24.238   6.5066    0.277  99.9999    5.330  99.9999
 763756 0.06  29.894  34.407   27.795  99.9999   24.724  10.1875    0.277  99.9999    5.136  99.9999
 763756 0.06  32.884  37.848   28.426  99.9999   25.228  16.2123    0.277  99.9999    4.934  99.9999
 763756 0.06  36.171  41.631   29.088  99.9999   25.751  26.2585    0.277  99.9999    4.725  99.9999
 763756 0.06  39.790  45.796   29.782  99.9999   26.294  43.2260    0.277  99.9999    4.508  99.9999
 763756 0.06  43.770  50.377   30.509  99.9999   26.857  72.6244    0.277  99.9999    4.283  99.9999
 763756 0.06  48.146  55.413   31.270  99.9999   27.440  99.9999    0.277  99.9999    4.049  99.9999
 763756 0.06  52.961  60.956   32.069  99.9999   28.046  99.9999    0.277  99.9999    3.807  99.9999
 763756 0.06  58.256  67.049   32.905  99.9999   28.673  99.9999    0.277  99.9999    3.556  99.9999
 763756 0.06  64.081  73.754   33.781  99.9999   29.324  99.9999    0.277  99.9999    3.296  99.9999
 763756 0.06  70.492  81.133   34.700  99.9999   30.000  99.9999    0.277  99.9999    3.025  99.9999
 763756 0.06  77.537  89.241   35.661  99.9999   30.700  99.9999    0.277  99.9999    2.745  99.9999
 763756 0.06  85.294  98.170   36.671  99.9999   31.427  99.9999    0.277  99.9999    2.455  99.9999
 763756 0.06  93.820 107.983   37.726  99.9999   32.180  99.9999    0.277  99.9999    2.153  99.9999
 763756 0.06 103.206 118.785   38.834  99.9999   32.961  99.9999    0.277  99.9999    1.841  99.9999
 763756 0.06 113.525 130.662   39.994  99.9999   33.772  99.9999    0.277  99.9999    1.517  99.9999
 763756 0.06 124.879 143.729   41.210  99.9999   34.612  99.9999    0.277  99.9999    1.180  99.9999
 763756 0.06 137.364 158.100   42.484  99.9999   35.484  99.9999    0.277  99.9999    0.832  99.9999
1742870 0.06   0.119   0.136   15.412   0.0055   13.668   0.0023    0.395   0.1301    9.676   0.1301
1742870 0.06   0.131   0.149   15.430   0.0058   13.692   0.0025    0.391   0.1301    9.662   0.1301
1742870 0.06   0.143   0.163   15.448   0.0062   13.716   0.0028    0.387   0.1301    9.649   0.1301
1742870 0.06   0.158   0.181   15.471   0.0067   13.746   0.0031    0.381   0.1301    9.631   0.1301
1742870 0.06   0.174   0.199   15.494   0.0073   13.776   0.0036    0.377   0.1301    9.615   0.1301
1742870 0.06   0.190   0.217   15.516   0.0079   13.805   0.0039    0.372   0.1301    9.598   0.1302
1742870 0.06   0.210   0.240   15.543   0.0086   13.840   0.0045    0.367   0.1302    9.579   0.1302
1742870 0.06   0.230   0.262   15.569   0.0093   13.874   0.0052    0.361   0.1302    9.560   0.1302
1742870 0.06   0.253   0.290   15.600   0.0102   13.914   0.0056    0.355   0.1302    9.538   0.1303
1742870 0.06   0.281   0.321   15.634   0.0112   13.959   0.0064    0.348   0.1303    9.513   0.1303
1742870 0.06   0.309   0.353   15.669   0.0123   14.003   0.0072    0.341   0.1304    9.488   0.1304
1742870 0.06   0.341   0.389   15.708   0.0135   14.053   0.0081    0.334   0.1304    9.461   0.1305
1742870 0.06   0.372   0.425   15.748   0.0146   14.103   0.0091    0.327   0.1305    9.434   0.1306
1742870 0.06   0.412   0.471   15.796   0.0154   14.163   0.0103    0.319   0.1306    9.402   0.1307
1742870 0.06   0.451   0.516   15.845   0.0175   14.224   0.0112    0.311   0.1308    9.369   0.1309
1742870 0.06   0.495   0.566   15.900   0.0185   14.289   0.0123    0.303   0.1309    9.336   0.1310
1742870 0.06   0.546   0.624   15.963   0.0196   14.365   0.0135    0.294   0.1310    9.297   0.1311
1742870 0.06   0.602   0.688   16.031   0.0225   14.445   0.0146    0.286   0.1313    9.256   0.1314
1742870 0.06   0.661   0.756   16.105   0.0241   14.531   0.0153    0.278   0.1315    9.214   0.1316
1742870 0.06   0.725   0.828   16.185   0.0240   14.620   0.0161    0.272   0.1315    9.172   0.1317
1742870 0.06   0.800   0.914   16.276   0.0261   14.720   0.0166    0.266   0.1317    9.126   0.1319
1742870 0.06   0.879   1.004   16.370   0.0285   14.823   0.0159    0.260   0.1319    9.079   0.1321
1742870 0.06   0.966   1.104   16.469   0.0277   14.929   0.0150    0.254   0.1318    9.031   0.1319
1742870 0.06   1.065   1.217   16.573   0.0264   15.044   0.0138    0.248   0.1316    8.978   0.1317
1742870 0.06   1.168   1.335   16.676   0.0239   15.154   0.0113    0.243   0.1313    8.929   0.1313
1742870 0.06   1.287   1.471   16.782   0.0205   15.267   0.0108    0.237   0.1310    8.879   0.1310
1742870 0.06   1.418   1.620   16.888   0.0191   15.382   0.0110    0.231   0.1309    8.827   0.1309
1742870 0.06   1.556   1.778   16.997   0.0217   15.488   0.0132    0.233   0.1312    8.786   0.1313
1742870 0.06   1.715   1.959   17.100   0.0279   15.595   0.0181    0.230   0.1320    8.740   0.1322
1742870 0.06   1.885   2.154   17.186   0.0343   15.695   0.0224    0.222   0.1330    8.692   0.1333
1742870 0.06   2.071   2.366   17.267   0.0392   15.797   0.0261    0.207   0.1340    8.636   0.1344
1742870 0.06   2.281   2.606   17.364   0.0460   15.909   0.0274    0.196   0.1351    8.581   0.1355
1742870 0.06   2.507   2.864   17.486   0.0533   16.041   0.0291    0.190   0.1365    8.522   0.1370
1742870 0.06   2.760   3.154   17.647   0.0570   16.207   0.0297    0.186   0.1373    8.451   0.1378
1742870 0.06   3.033   3.466   17.829   0.0589   16.397   0.0280    0.180   0.1375    8.370   0.1379
1742870 0.06   3.338   3.814   18.061   0.0601   16.610   0.0265    0.194   0.1376    8.298   0.1380
1742870 0.06   3.671   4.194   18.300   0.0629   16.841   0.0219    0.199   0.1378    8.211   0.1381
1742870 0.06   4.039   4.615   18.572   0.0783   17.087   0.0221    0.218   0.1415    8.131   0.1417
1742870 0.06   4.443   5.077   18.786   0.0985   17.339   0.0252    0.191   0.1475    8.004   0.1478
1742870 0.06   4.887   5.583   19.060   0.1227   17.609   0.0302    0.194   0.1562    7.898   0.1567
1742870 0.06   5.378   6.144   19.336   0.1552   17.886   0.0356    0.193   0.1697    7.787   0.1703
1742870 0.06   5.916   6.760   19.694   0.2119   18.151   0.0443    0.193   0.1973    7.681   0.1981
1742870 0.06   6.506   7.434   19.972   0.2675   18.429   0.0531    0.193   0.2277    7.570   0.2287
1742870 0.06   7.156   8.176   20.353   0.3772   18.755   0.0612    0.193   0.2925    7.439   0.2935
1742870 0.06   7.872   8.995   20.618   0.4819   19.113   0.0743    0.193   0.3587    7.296   0.3599
1742870 0.06   8.661   9.895   20.987   0.6636   19.436   0.0879    0.193   0.4770    7.167   0.4783
1742870 0.06   9.524  10.882   21.380   0.9473   19.754   0.1106    0.193   0.6667    7.039   0.6681
1742870 0.06  10.478  11.972   21.803   1.3984   20.109   0.1451    0.193   0.9726    6.897   0.9744
1742870 0.06  11.528  13.171   22.254   2.1142   20.466   0.1970    0.193   1.4616    6.755   1.4637
1742870 0.06  12.680  14.488   22.737   3.2951   20.844   0.2776    0.193   2.2709    6.604   2.2736
1742870 0.06  13.947  15.936   23.253   5.2884   21.274   0.4116    0.193   3.6391    6.432   3.6428
1742870 0.06  15.341  17.528   23.804   8.7937   21.770   0.6487    0.193   6.0469    6.233   6.0525
1742870 0.06  16.874  19.279   24.394  15.1273   22.296   1.0525    0.193  10.3974    6.023  10.4059
1742870 0.06  18.561  21.207   25.026  27.0621   22.854   1.7571    0.193  18.5937    5.800  18.6070
1742870 0.06  20.418  23.329   25.702  50.4227   23.447   3.0305    0.193  34.6332    5.562  34.6544
1742870 0.06  22.461  25.664   26.425  98.0930   24.077   5.4130    0.193  67.3564    5.310  67.3912
1742870 0.06  24.706  28.229   27.197  99.9999   24.744  10.0063    0.193  99.9999    5.044  99.9999
1742870 0.06  27.177  31.053   28.025  99.9999   25.453  19.2227    0.193  99.9999    4.760  99.9999
1742870 0.06  29.894  34.156   28.909  99.9999   26.204  38.3853    0.193  99.9999    4.460  99.9999
1742870 0.06  32.884  37.573   29.855  99.9999   27.002  80.0260    0.193  99.9999    4.140  99.9999
1742870 0.06  36.171  41.328   30.866  99.9999   27.848  99.9999    0.193  99.9999    3.802  99.9999
1742870 0.06  39.790  45.464   31.949  99.9999   28.747  99.9999    0.193  99.9999    3.443  99.9999
1742870 0.06  43.770  50.011   33.108  99.9999   29.700  99.9999    0.193  99.9999    3.061  99.9999
1742870 0.06  48.146  55.010   34.346  99.9999   30.711  99.9999    0.193  99.9999    2.657  99.9999
1742870 0.06  52.961  60.512   35.671  99.9999   31.785  99.9999    0.193  99.9999    2.227  99.9999
1742870 0.06  58.256  66.562   37.087  99.9999   32.923  99.9999    0.193  99.9999    1.772  99.9999
1742870 0.06  64.081  73.218   38.603  99.9999   34.132  99.9999    0.193  99.9999    1.288  99.9999
1742870 0.06  70.492  80.543   40.225  99.9999   35.415  99.9999    0.193  99.9999    0.775  99.9999
1742870 0.06  77.537  88.592   41.958  99.9999   36.775  99.9999    0.193  99.9999    0.231  99.9999
1742870 0.06  85.294  97.456   43.815  99.9999   38.221  99.9999    0.193  99.9999    0.000  99.9999
1742870 0.06  93.820 107.198   45.798  99.9999   39.752  99.9999    0.193  99.9999    0.000  99.9999
1742870 0.06 103.206 117.921   47.922  99.9999   41.379  99.9999    0.193  99.9999    0.000  99.9999
1742870 0.06 113.525 129.712   50.192  99.9999   43.105  99.9999    0.193  99.9999    0.000  99.9999
1759831 0.06   0.119   0.128   14.491   0.0025   12.025   0.0002    0.890   0.1300   10.824   0.1300
1759831 0.06   0.131   0.141   14.587   0.0028   12.153   0.0002    0.868   0.1300   10.751   0.1300
1759831 0.06   0.143   0.154   14.677   0.0031   12.272   0.0003    0.848   0.1300   10.683   0.1300
1759831 0.06   0.158   0.171   14.788   0.0034   12.418   0.0004    0.824   0.1300   10.601   0.1300
1759831 0.06   0.174   0.188   14.892   0.0038   12.552   0.0005    0.803   0.1300   10.526   0.1300
1759831 0.06   0.190   0.205   14.988   0.0041   12.677   0.0006    0.784   0.1300   10.457   0.1300
1759831 0.06   0.210   0.227   15.101   0.0046   12.821   0.0008    0.762   0.1300   10.377   0.1300
1759831 0.06   0.230   0.248   15.206   0.0051   12.955   0.0010    0.742   0.1300   10.304   0.1300
1759831 0.06   0.253   0.274   15.324   0.0056   13.104   0.0013    0.721   0.1301   10.223   0.1301
1759831 0.06   0.281   0.303   15.451   0.0063   13.264   0.0017    0.699   0.1301   10.137   0.1301
1759831 0.06   0.309   0.333   15.570   0.0071   13.412   0.0021    0.679   0.1301   10.058   0.1301
1759831 0.06   0.341   0.368   15.697   0.0080   13.569   0.0026    0.659   0.1301    9.975   0.1301
1759831 0.06   0.372   0.402   15.817   0.0089   13.715   0.0032    0.640   0.1302    9.898   0.1302
1759831 0.06   0.412   0.444   15.956   0.0101   13.884   0.0037    0.619   0.1302    9.810   0.1302
1759831 0.06   0.451   0.487   16.086   0.0115   14.041   0.0043    0.601   0.1303    9.728   0.1303
1759831 0.06   0.495   0.534   16.219   0.0131   14.203   0.0050    0.582   0.1304    9.644   0.1304
1759831 0.06   0.546   0.590   16.368   0.0152   14.380   0.0059    0.562   0.1305    9.554   0.1305
1759831 0.06   0.602   0.650   16.519   0.0177   14.555   0.0065    0.545   0.1306    9.467   0.1307
1759831 0.06   0.661   0.714   16.674   0.0205   14.730   0.0071    0.532   0.1309    9.384   0.1309
1759831 0.06   0.725   0.782   16.833   0.0236   14.901   0.0077    0.523   0.1311    9.307   0.1311
1759831 0.06   0.800   0.863   17.002   0.0272   15.089   0.0084    0.511   0.1315    9.219   0.1315
1759831 0.06   0.879   0.949   17.161   0.0309   15.272   0.0089    0.494   0.1319    9.129   0.1319
1759831 0.06   0.966   1.043   17.318   0.0348   15.453   0.0091    0.478   0.1323    9.040   0.1324
1759831 0.06   1.065   1.150   17.491   0.0402   15.639   0.0095    0.469   0.1330    8.957   0.1331
1759831 0.06   1.168   1.261   17.662   0.0473   15.809   0.0100    0.470   0.1342    8.890   0.1342
1759831 0.06   1.287   1.389   17.849   0.0558   15.981   0.0112    0.479   0.1357    8.831   0.1358
1759831 0.06   1.418   1.530   18.028   0.0649   16.145   0.0130    0.490   0.1377    8.776   0.1378
1759831 0.06   1.556   1.680   18.170   0.0737   16.293   0.0149    0.486   0.1399    8.712   0.1400
1759831 0.06   1.715   1.851   18.303   0.0837   16.447   0.0164    0.472   0.1425    8.637   0.1427
1759831 0.06   1.885   2.034   18.466   0.0972   16.603   0.0167    0.476   0.1465    8.579   0.1467
1759831 0.06   2.071   2.235   18.677   0.1187   16.770   0.0158    0.507   0.1537    8.543   0.1539
1759831 0.06   2.281   2.462   18.754   0.1279   16.944   0.0156    0.440   0.1572    8.406   0.1573
1759831 0.06   2.507   2.705   18.894   0.1443   17.130   0.0155    0.409   0.1637    8.301   0.1638
1759831 0.06   2.760   2.979   19.134   0.1799   17.314   0.0179    0.447   0.1796    8.265   0.1798
1759831 0.06   3.033   3.274   19.294   0.2094   17.521   0.0206    0.447   0.1942    8.182   0.1944
1759831 0.06   3.338   3.603   19.513   0.2563   17.724   0.0248    0.447   0.2192    8.101   0.2195
1759831 0.06   3.671   3.962   19.671   0.2929   17.950   0.0273    0.447   0.2399    8.010   0.2402
1759831 0.06   4.039   4.359   19.944   0.3732   18.194   0.0315    0.447   0.2878    7.913   0.2881
1759831 0.06   4.443   4.795   20.136   0.4461   18.476   0.0386    0.447   0.3334    7.800   0.3337
1759831 0.06   4.887   5.274   20.377   0.5587   18.795   0.0463    0.447   0.4058    7.673   0.4062
1759831 0.06   5.378   5.804   20.625   0.7025   19.167   0.0615    0.447   0.5006    7.524   0.5012
1759831 0.06   5.916   6.385   20.879   0.8845   19.571   0.0877    0.447   0.6231    7.362   0.6241
1759831 0.06   6.506   7.022   21.138   1.1264   19.981   0.1296    0.447   0.7882    7.198   0.7899
1759831 0.06   7.156   7.723   21.403   1.4320   20.432   0.1883    0.447   0.9988    7.018   1.0016
1759831 0.06   7.872   8.496   21.676   1.8411   21.044   0.3305    0.447   1.2891    6.773   1.2958
1759831 0.06   8.661   9.347   21.956   2.3615   21.298   0.4117    0.447   1.6486    6.671   1.6568
1759831 0.06   9.524  10.278   22.241   3.0698   21.554   0.5218    0.447   2.1388    6.569   2.1490
1759831 0.06  10.478  11.308   22.534   4.0136   21.816   0.6634    0.447   2.7921    6.464   2.8047
1759831 0.06  11.528  12.441   22.835   5.2932   22.082   0.8449    0.447   3.6773    6.358   3.6928
1759831 0.06  12.680  13.685   23.142   7.0228   22.352   1.0835    0.447   4.8736    6.250   4.8929
1759831 0.06  13.947  15.052   23.457   9.3789   22.626   1.3925    0.447   6.5021    6.140   6.5259
1759831 0.06  15.341  16.556   23.779  12.6250   22.904   1.7996    0.447   8.7444    6.029   8.7739
1759831 0.06  16.874  18.210   24.109  17.1053   23.186   2.3349    0.447  11.8371    5.916  11.8739
1759831 0.06  18.561  20.031   24.448  23.3585   23.473   3.0409    0.447  16.1506    5.801  16.1963
1759831 0.06  20.418  22.035   24.795  32.1233   23.764   3.9761    0.447  22.1926    5.685  22.2496
1759831 0.06  22.461  24.241   25.150  44.5655   24.061   5.2191    0.447  30.7639    5.566  30.8346
1759831 0.06  24.706  26.664   25.514  62.2849   24.361   6.8854    0.447  42.9638    5.446  43.0519
1759831 0.06  27.177  29.331   25.887  87.8155   24.666   9.1247    0.447  60.5319    5.324  60.6418
1759831 0.06  29.894  32.262   26.269  99.9999   24.976  12.1290    0.447  85.9959    5.200  86.1327
1759831 0.06  32.884  35.489   26.660  99.9999   25.291  16.2099    0.447  99.9999    5.074  99.9999
1759831 0.06  36.171  39.036   27.061  99.9999   25.611  21.7650    0.447  99.9999    4.946  99.9999
1759831 0.06  39.790  42.943   27.472  99.9999   25.935  29.3377    0.447  99.9999    4.816  99.9999
1759831 0.06  43.770  47.238   27.893  99.9999   26.265  39.7513    0.447  99.9999    4.684  99.9999
1759831 0.06  48.146  51.960   28.323  99.9999   26.600  54.1284    0.447  99.9999    4.550  99.9999
1759831 0.06  52.961  57.157   28.765  99.9999   26.940  73.9766    0.447  99.9999    4.414  99.9999
1759831 0.06  58.256  62.871   29.217  99.9999   27.286  99.9999    0.447  99.9999    4.276  99.9999
1759831 0.06  64.081  69.158   29.681  99.9999   27.636  99.9999    0.447  99.9999    4.136  99.9999
1759831 0.06  70.492  76.077   30.155  99.9999   27.993  99.9999    0.447  99.9999    3.993  99.9999
1759831 0.06  77.537  83.680   30.641  99.9999   28.354  99.9999    0.447  99.9999    3.849  99.9999
1759831 0.06  85.294  92.052   31.140  99.9999   28.722  99.9999    0.447  99.9999    3.702  99.9999
1759831 0.06  93.820 101.253   31.650  99.9999   29.095  99.9999    0.447  99.9999    3.552  99.9999
1759831 0.06 103.206 111.382   32.173  99.9999   29.474  99.9999    0.447  99.9999    3.401  99.9999
1759831 0.06 113.525 122.520   32.709  99.9999   29.859  99.9999    0.447  99.9999    3.247  99.9999
1759831 0.06 124.879 134.772   33.257  99.9999   30.250  99.9999    0.447  99.9999    3.090  99.9999
1759831 0.06 137.364 148.248   33.819  99.9999   30.647  99.9999    0.447  99.9999    2.932  99.9999
1759831 0.06 151.102 163.073   34.395  99.9999   31.050  99.9999    0.447  99.9999    2.770  99.9999
1767270 0.06   0.119   0.144   14.365   0.0016   12.292   0.0001    0.620   0.1300   10.456   0.1300
1767270 0.06   0.131   0.159   14.466   0.0018   12.400   0.0001    0.615   0.1300   10.408   0.1300
1767270 0.06   0.143   0.173   14.560   0.0020   12.500   0.0002    0.611   0.1300   10.364   0.1300
1767270 0.06   0.158   0.192   14.675   0.0022   12.623   0.0002    0.606   0.1300   10.310   0.1300
1767270 0.06   0.174   0.211   14.781   0.0025   12.736   0.0002    0.601   0.1300   10.260   0.1300
1767270 0.06   0.190   0.231   14.880   0.0028   12.840   0.0003    0.597   0.1300   10.214   0.1300
1767270 0.06   0.210   0.255   14.994   0.0031   12.961   0.0004    0.592   0.1300   10.161   0.1300
1767270 0.06   0.230   0.279   15.099   0.0035   13.073   0.0005    0.588   0.1300   10.112   0.1300
1767270 0.06   0.253   0.307   15.216   0.0039   13.197   0.0006    0.583   0.1300   10.057   0.1300
1767270 0.06   0.281   0.341   15.342   0.0045   13.330   0.0008    0.578   0.1300    9.999   0.1300
1767270 0.06   0.309   0.375   15.458   0.0051   13.453   0.0010    0.573   0.1300    9.945   0.1301
1767270 0.06   0.341   0.413   15.581   0.0058   13.584   0.0013    0.568   0.1301    9.888   0.1301
1767270 0.06   0.372   0.452   15.694   0.0066   13.706   0.0016    0.562   0.1301    9.833   0.1301
1767270 0.06   0.412   0.500   15.826   0.0076   13.847   0.0021    0.556   0.1301    9.771   0.1301
1767270 0.06   0.451   0.548   15.949   0.0086   13.979   0.0026    0.550   0.1301    9.712   0.1302
1767270 0.06   0.495   0.601   16.075   0.0098   14.115   0.0034    0.543   0.1302    9.650   0.1302
1767270 0.06   0.546   0.663   16.215   0.0111   14.265   0.0039    0.535   0.1303    9.582   0.1303
1767270 0.06   0.602   0.730   16.354   0.0125   14.417   0.0049    0.527   0.1303    9.513   0.1303
1767270 0.06   0.661   0.802   16.492   0.0138   14.571   0.0057    0.517   0.1304    9.441   0.1304
1767270 0.06   0.725   0.879   16.631   0.0153   14.725   0.0070    0.506   0.1305    9.369   0.1305
1767270 0.06   0.800   0.971   16.784   0.0169   14.894   0.0076    0.495   0.1306    9.291   0.1307
1767270 0.06   0.879   1.067   16.936   0.0190   15.060   0.0089    0.485   0.1308    9.215   0.1308
1767270 0.06   0.966   1.172   17.090   0.0217   15.228   0.0095    0.476   0.1310    9.138   0.1311
1767270 0.06   1.065   1.292   17.252   0.0254   15.403   0.0100    0.467   0.1313    9.058   0.1314
1767270 0.06   1.168   1.417   17.408   0.0287   15.570   0.0103    0.459   0.1317    8.985   0.1317
1767270 0.06   1.287   1.562   17.570   0.0330   15.743   0.0106    0.451   0.1322    8.907   0.1322
1767270 0.06   1.418   1.720   17.736   0.0381   15.916   0.0108    0.447   0.1328    8.834   0.1329
1767270 0.06   1.556   1.888   17.900   0.0443   16.080   0.0110    0.447   0.1337    8.767   0.1338
1767270 0.06   1.715   2.080   18.062   0.0509   16.256   0.0108    0.438   0.1348    8.689   0.1349
1767270 0.06   1.885   2.287   18.204   0.0575   16.425   0.0105    0.419   0.1360    8.602   0.1361
1767270 0.06   2.071   2.513   18.347   0.0630   16.590   0.0106    0.404   0.1372    8.521   0.1372
1767270 0.06   2.281   2.767   18.496   0.0706   16.747   0.0107    0.398   0.1389    8.453   0.1390
1767270 0.06   2.507   3.041   18.627   0.0801   16.891   0.0104    0.389   0.1413    8.386   0.1414
1767270 0.06   2.760   3.349   18.714   0.0872   17.024   0.0107    0.357   0.1433    8.301   0.1433
1767270 0.06   3.033   3.680   18.796   0.0937   17.150   0.0128    0.328   0.1453    8.221   0.1454
1767270 0.06   3.338   4.050   18.894   0.1043   17.267   0.0160    0.315   0.1488    8.161   0.1489
1767270 0.06   3.671   4.454   19.033   0.1203   17.404   0.0192    0.316   0.1545    8.107   0.1547
1767270 0.06   4.039   4.901   19.116   0.1271   17.570   0.0223    0.259   0.1573    7.985   0.1575
1767270 0.06   4.443   5.391   19.346   0.1562   17.777   0.0278    0.275   0.1695    7.917   0.1698
1767270 0.06   4.887   5.929   19.625   0.2031   18.022   0.0329    0.275   0.1919    7.819   0.1923
1767270 0.06   5.378   6.525   19.885   0.2565   18.319   0.0365    0.275   0.2201    7.700   0.2206
1767270 0.06   5.916   7.178   20.266   0.3631   18.598   0.0445    0.275   0.2825    7.589   0.2831
1767270 0.06   6.506   7.894   20.354   0.3951   18.886   0.0489    0.275   0.3023    7.473   0.3029
1767270 0.06   7.156   8.682   20.550   0.4732   19.184   0.0584    0.275   0.3518    7.354   0.3526
1767270 0.06   7.872   9.552   20.750   0.5604   19.444   0.0744    0.275   0.4088    7.250   0.4099
1767270 0.06   8.661  10.508   20.952   0.6743   19.701   0.0975    0.275   0.4849    7.148   0.4865
1767270 0.06   9.524  11.555   21.157   0.8106   20.184   0.1469    0.275   0.5796    6.954   0.5826
1767270 0.06  10.478  12.713   21.367   0.9869   20.614   0.2105    0.275   0.7040    6.782   0.7090
1767270 0.06  11.528  13.986   21.579   1.1946   20.943   0.2839    0.275   0.8518    6.651   0.8593
1767270 0.06  12.680  15.384   21.795   1.4532   21.281   0.3881    0.275   1.0394    6.516   1.0509
1767270 0.06  13.947  16.922   22.013   1.7717   21.648   0.5412    0.275   1.2767    6.369   1.2950
1767270 0.06  15.341  18.613   22.235   2.1764   21.894   0.6773    0.275   1.5682    6.270   1.5914
1767270 0.06  16.874  20.473   22.461   2.6775   22.144   0.8523    0.275   1.9308    6.170   1.9607
1767270 0.06  18.561  22.519   22.690   3.3031   22.399   1.0753    0.275   2.3852    6.068   2.4236
1767270 0.06  20.418  24.773   22.923   4.0886   22.657   1.3639    0.275   2.9579    5.965   3.0078
1767270 0.06  22.461  27.252   23.159   5.0836   22.920   1.7375    0.275   3.6857    5.860   3.7506
1767270 0.06  24.706  29.976   23.399   6.3383   23.187   2.2224    0.275   4.6068    5.753   4.6918
1767270 0.06  27.177  32.974   23.643   7.9298   23.459   2.8530    0.275   5.7794    5.644   5.8910
1767270 0.06  29.894  36.270   23.890   9.9631   23.734   3.6760    0.275   7.2821    5.534   7.4291
1767270 0.06  32.884  39.898   24.142  12.5565   24.015   4.7588    0.275   9.2073    5.422   9.4021
1767270 0.06  36.171  43.886   24.397  15.8812   24.300   6.1848    0.275  11.6857    5.308  11.9447
1767270 0.06  39.790  48.277   24.656  20.1672   24.589   8.0755    0.275  14.8948    5.192  15.2411
1767270 0.06  43.770  53.106   24.920  25.6945   24.884  10.5888    0.275  19.0543    5.074  19.5193
1767270 0.06  48.146  58.415   25.187  32.8666   25.183  13.9450    0.275  24.4786    4.955  25.1061
1767270 0.06  52.961  64.257   25.458  42.2042   25.487  18.4518    0.275  31.5807    4.833  32.4317
1767270 0.06  58.256  70.681   25.734  54.4069   25.796  24.5255    0.275  40.9171    4.710  42.0767
1767270 0.06  64.081  77.749   26.014  70.4058   26.109  32.7439    0.275  53.2364    4.584  54.8239
1767270 0.06  70.492  85.527   26.299  91.4913   26.429  43.9406    0.275  69.5872    4.456  71.7726
1767270 0.06  77.537  94.075   26.587  99.9999   26.753  59.2225    0.275  91.3619    4.327  94.3831
1767270 0.06  85.294 103.487   26.881  99.9999   27.083  80.2559    0.275  99.9999    4.195  99.9999
1767270 0.06  93.820 113.831   27.178  99.9999   27.417  99.9999    0.275  99.9999    4.061  99.9999
1767270 0.06 103.206 125.218   27.481  99.9999   27.758  99.9999    0.275  99.9999    3.925  99.9999
1767270 0.06 113.525 137.739   27.788  99.9999   28.104  99.9999    0.275  99.9999    3.786  99.9999
1767270 0.06 124.879 151.514   28.100  99.9999   28.456  99.9999    0.275  99.9999    3.646  99.9999
   2321 0.06   0.119   0.147   14.781   0.0023   12.482   0.0001    0.775   0.1300   10.537   0.1300
   2321 0.06   0.131   0.162   14.866   0.0025   12.599   0.0002    0.753   0.1300   10.469   0.1300
   2321 0.06   0.143   0.176   14.946   0.0027   12.707   0.0002    0.734   0.1300   10.406   0.1300
   2321 0.06   0.158   0.196   15.045   0.0030   12.840   0.0003    0.711   0.1300   10.330   0.1300
   2321 0.06   0.174   0.216   15.137   0.0033   12.963   0.0004    0.690   0.1300   10.260   0.1300
   2321 0.06   0.190   0.235   15.224   0.0036   13.076   0.0005    0.671   0.1300   10.196   0.1300
   2321 0.06   0.210   0.260   15.324   0.0039   13.208   0.0006    0.650   0.1300   10.121   0.1300
   2321 0.06   0.230   0.284   15.419   0.0043   13.330   0.0008    0.631   0.1300   10.054   0.1300
   2321 0.06   0.253   0.314   15.524   0.0048   13.466   0.0011    0.610   0.1300    9.978   0.1300
   2321 0.06   0.281   0.348   15.639   0.0053   13.612   0.0015    0.589   0.1301    9.899   0.1301
   2321 0.06   0.309   0.382   15.746   0.0060   13.747   0.0019    0.569   0.1301    9.825   0.1301
   2321 0.06   0.341   0.422   15.862   0.0067   13.891   0.0024    0.550   0.1301    9.748   0.1301
   2321 0.06   0.372   0.461   15.971   0.0075   14.026   0.0031    0.533   0.1301    9.677   0.1301
   2321 0.06   0.412   0.510   16.098   0.0085   14.181   0.0039    0.513   0.1302    9.596   0.1302
   2321 0.06   0.451   0.559   16.218   0.0096   14.326   0.0045    0.497   0.1302    9.521   0.1302
   2321 0.06   0.495   0.613   16.344   0.0109   14.474   0.0052    0.481   0.1303    9.446   0.1303
   2321 0.06   0.546   0.677   16.484   0.0126   14.637   0.0060    0.465   0.1303    9.365   0.1304
   2321 0.06   0.602   0.745   16.625   0.0143   14.800   0.0070    0.451   0.1305    9.286   0.1305
   2321 0.06   0.661   0.819   16.768   0.0163   14.962   0.0081    0.437   0.1306    9.207   0.1306
   2321 0.06   0.725   0.897   16.909   0.0182   15.125   0.0094    0.422   0.1308    9.127   0.1308
   2321 0.06   0.800   0.990   17.062   0.0204   15.304   0.0102    0.404   0.1309    9.037   0.1310
   2321 0.06   0.879   1.088   17.209   0.0226   15.480   0.0109    0.384   0.1311    8.947   0.1312
   2321 0.06   0.966   1.196   17.360   0.0255   15.662   0.0127    0.363   0.1315    8.853   0.1316
   2321 0.06   1.065   1.319   17.527   0.0297   15.856   0.0141    0.345   0.1319    8.757   0.1321
   2321 0.06   1.168   1.446   17.701   0.0356   16.043   0.0153    0.335   0.1327    8.673   0.1328
   2321 0.06   1.287   1.593   17.906   0.0443   16.242   0.0162    0.340   0.1340    8.598   0.1341
   2321 0.06   1.418   1.755   18.106   0.0529   16.439   0.0162    0.341   0.1354    8.520   0.1356
   2321 0.06   1.556   1.927   18.270   0.0601   16.623   0.0156    0.328   0.1368    8.434   0.1369
   2321 0.06   1.715   2.123   18.411   0.0670   16.800   0.0143    0.304   0.1382    8.338   0.1383
   2321 0.06   1.885   2.334   18.536   0.0743   16.954   0.0135    0.284   0.1399    8.257   0.1400
   2321 0.06   2.071   2.564   18.661   0.0836   17.068   0.0154    0.291   0.1425    8.218   0.1426
   2321 0.06   2.281   2.824   18.762   0.0924   17.172   0.0192    0.289   0.1452    8.175   0.1454
   2321 0.06   2.507   3.103   18.828   0.0998   17.256   0.0233    0.277   0.1478    8.129   0.1481
   2321 0.06   2.760   3.417   18.919   0.1118   17.334   0.0289    0.286   0.1522    8.107   0.1526
   2321 0.06   3.033   3.755   18.970   0.1193   17.430   0.0316    0.255   0.1551    8.038   0.1556
   2321 0.06   3.338   4.133   19.046   0.1257   17.569   0.0359    0.212   0.1579    7.939   0.1585
   2321 0.06   3.671   4.545   19.304   0.1580   17.777   0.0377    0.246   0.1712    7.890   0.1718
   2321 0.06   4.039   5.001   19.786   0.2380   18.061   0.0385    0.246   0.2103    7.776   0.2108
   2321 0.06   4.443   5.501   20.094   0.3150   18.442   0.0410    0.246   0.2537    7.624   0.2542
   2321 0.06   4.887   6.050   20.318   0.3862   18.880   0.0495    0.246   0.2969    7.449   0.2976
   2321 0.06   5.378   6.658   20.550   0.4783   19.341   0.0695    0.246   0.3560    7.264   0.3571
   2321 0.06   5.916   7.324   20.786   0.5920   19.816   0.1011    0.246   0.4318    7.074   0.4337
   2321 0.06   6.506   8.055   21.027   0.7404   20.274   0.1495    0.246   0.5339    6.891   0.5372
   2321 0.06   7.156   8.859   21.275   0.9348   20.763   0.2345    0.246   0.6734    6.695   0.6799
   2321 0.06   7.872   9.746   21.529   1.1782   21.320   0.3836    0.246   0.8594    6.472   0.8730
   2321 0.06   8.661  10.722   21.790   1.4764   21.566   0.4757    0.246   1.0714    6.374   1.0882
   2321 0.06   9.524  11.791   22.057   1.8839   21.816   0.5975    0.246   1.3613    6.274   1.3821
   2321 0.06  10.478  12.972   22.332   2.4270   22.071   0.7545    0.246   1.7474    6.172   1.7732
   2321 0.06  11.528  14.271   22.613   3.1381   22.330   0.9554    0.246   2.2528    6.069   2.2849
   2321 0.06  12.680  15.698   22.901   4.0883   22.593   1.2166    0.246   2.9274    5.963   2.9675
   2321 0.06  13.947  17.267   23.197   5.3699   22.860   1.5548    0.246   3.8351    5.856   3.8852
   2321 0.06  15.341  18.993   23.499   7.0990   23.132   1.9964    0.246   5.0576    5.748   5.1203
   2321 0.06  16.874  20.890   23.810   9.4443   23.409   2.5790    0.246   6.7135    5.637   6.7923
   2321 0.06  18.561  22.978   24.128  12.6484   23.690   3.3367    0.246   8.9696    5.525   9.0683
   2321 0.06  20.418  25.278   24.455  17.0699   23.976   4.3454    0.246  12.0774    5.410  12.2018
   2321 0.06  22.461  27.807   24.790  23.2465   24.267   5.6760    0.246  16.4068    5.294  16.5632
   2321 0.06  24.706  30.587   25.134  31.8715   24.563   7.4488    0.246  22.4408    5.175  22.6377
   2321 0.06  27.177  33.646   25.486  44.0945   24.864   9.8295    0.246  30.9741    5.055  31.2227
   2321 0.06  29.894  37.009   25.847  61.4644   25.170  13.0324    0.246  43.0779    4.933  43.3922
   2321 0.06  32.884  40.711   26.217  86.4027   25.481  17.3473    0.246  60.4212    4.808  60.8184
   2321 0.06  36.171  44.780   26.596  99.9999   25.797  23.2061    0.246  85.5083    4.682  86.0107
   2321 0.06  39.790  49.261   26.986  99.9999   26.119  31.2191    0.246  99.9999    4.553  99.9999
   2321 0.06  43.770  54.188   27.385  99.9999   26.446  42.1832    0.246  99.9999    4.422  99.9999
   2321 0.06  48.146  59.605   27.794  99.9999   26.779  57.3100    0.246  99.9999    4.289  99.9999
   2321 0.06  52.961  65.567   28.214  99.9999   27.117  78.2608    0.246  99.9999    4.154  99.9999
   2321 0.06  58.256  72.122   28.644  99.9999   27.461  99.9999    0.246  99.9999    4.016  99.9999
   2321 0.06  64.081  79.333   29.085  99.9999   27.811  99.9999    0.246  99.9999    3.876  99.9999
   2321 0.06  70.492  87.271   29.537  99.9999   28.167  99.9999    0.246  99.9999    3.734  99.9999
   2321 0.06  77.537  95.992   30.001  99.9999   28.529  99.9999    0.246  99.9999    3.589  99.9999
   2321 0.06  85.294 105.596   30.476  99.9999   28.897  99.9999    0.246  99.9999    3.442  99.9999
   2321 0.06  93.820 116.152   30.964  99.9999   29.271  99.9999    0.246  99.9999    3.292  99.9999
   2321 0.06 103.206 127.771   31.464  99.9999   29.651  99.9999    0.246  99.9999    3.140  99.9999
   2321 0.06 113.525 140.547   31.976  99.9999   30.038  99.9999    0.246  99.9999    2.985  99.9999
   2321 0.06 124.879 154.602   32.502  99.9999   30.432  99.9999    0.246  99.9999    2.828  99.9999
   2321 0.06 137.364 170.060   33.041  99.9999   30.832  99.9999    0.246  99.9999    2.668  99.9999
   2321 0.06 151.102 187.067   33.593  99.9999   31.238  99.9999    0.246  99.9999    2.505  99.9999
   2321 0.06 166.213 205.775   34.160  99.9999   31.652  99.9999    0.246  99.9999    2.340  99.9999
   2321 0.06 182.833 226.351   34.741  99.9999   32.073  99.9999    0.246  99.9999    2.171  99.9999
   2493 0.06   0.119   0.148   16.367   0.0118   14.407   0.0007    0.543   0.1303    9.535   0.1303
   2493 0.06   0.131   0.162   16.380   0.0120   14.430   0.0007    0.536   0.1303    9.519   0.1303
   2493 0.06   0.143   0.177   16.392   0.0121   14.452   0.0007    0.529   0.1303    9.503   0.1303
   2493 0.06   0.158   0.197   16.408   0.0124   14.481   0.0007    0.520   0.1303    9.483   0.1303
   2493 0.06   0.174   0.216   16.426   0.0126   14.508   0.0008    0.514   0.1303    9.466   0.1303
   2493 0.06   0.190   0.236   16.440   0.0129   14.534   0.0008    0.506   0.1303    9.447   0.1303
   2493 0.06   0.210   0.261   16.461   0.0131   14.565   0.0008    0.498   0.1303    9.427   0.1303
   2493 0.06   0.230   0.285   16.478   0.0134   14.596   0.0009    0.489   0.1303    9.406   0.1303
   2493 0.06   0.253   0.315   16.501   0.0137   14.631   0.0010    0.480   0.1303    9.383   0.1303
   2493 0.06   0.281   0.349   16.526   0.0140   14.671   0.0011    0.471   0.1304    9.358   0.1304
   2493 0.06   0.309   0.384   16.550   0.0143   14.709   0.0012    0.461   0.1304    9.333   0.1304
   2493 0.06   0.341   0.423   16.580   0.0147   14.751   0.0013    0.453   0.1304    9.307   0.1304
   2493 0.06   0.372   0.462   16.609   0.0150   14.793   0.0016    0.444   0.1304    9.282   0.1304
   2493 0.06   0.412   0.511   16.646   0.0156   14.843   0.0018    0.435   0.1304    9.253   0.1304
   2493 0.06   0.451   0.561   16.683   0.0161   14.893   0.0021    0.426   0.1305    9.224   0.1305
   2493 0.06   0.495   0.615   16.725   0.0167   14.946   0.0025    0.418   0.1305    9.195   0.1305
   2493 0.06   0.546   0.679   16.772   0.0176   15.008   0.0029    0.409   0.1306    9.161   0.1306
   2493 0.06   0.602   0.747   16.826   0.0186   15.073   0.0034    0.401   0.1306    9.126   0.1307
   2493 0.06   0.661   0.821   16.882   0.0196   15.141   0.0038    0.393   0.1307    9.091   0.1307
   2493 0.06   0.725   0.900   16.946   0.0208   15.212   0.0043    0.388   0.1308    9.058   0.1308
   2493 0.06   0.800   0.993   17.015   0.0220   15.293   0.0048    0.380   0.1309    9.018   0.1309
   2493 0.06   0.879   1.092   17.086   0.0233   15.377   0.0051    0.371   0.1310    8.975   0.1310
   2493 0.06   0.966   1.200   17.158   0.0249   15.465   0.0055    0.360   0.1312    8.929   0.1312
   2493 0.06   1.065   1.323   17.232   0.0267   15.558   0.0056    0.346   0.1313    8.878   0.1314
   2493 0.06   1.168   1.450   17.304   0.0285   15.650   0.0057    0.333   0.1315    8.828   0.1315
   2493 0.06   1.287   1.598   17.375   0.0305   15.746   0.0055    0.316   0.1317    8.773   0.1317
   2493 0.06   1.418   1.760   17.446   0.0320   15.844   0.0054    0.297   0.1319    8.715   0.1319
   2493 0.06   1.556   1.932   17.511   0.0342   15.938   0.0054    0.277   0.1321    8.657   0.1322
   2493 0.06   1.715   2.129   17.581   0.0368   16.035   0.0056    0.259   0.1325    8.600   0.1325
   2493 0.06   1.885   2.340   17.663   0.0399   16.133   0.0057    0.249   0.1329    8.551   0.1329
   2493 0.06   2.071   2.571   17.752   0.0434   16.234   0.0057    0.240   0.1334    8.502   0.1334
   2493 0.06   2.281   2.832   17.820   0.0464   16.338   0.0056    0.215   0.1339    8.435   0.1339
   2493 0.06   2.507   3.112   17.873   0.0490   16.433   0.0064    0.186   0.1343    8.368   0.1344
   2493 0.06   2.760   3.427   17.938   0.0517   16.524   0.0091    0.169   0.1349    8.314   0.1349
   2493 0.06   3.033   3.766   17.980   0.0548   16.618   0.0124    0.132   0.1356    8.240   0.1357
   2493 0.06   3.338   4.145   18.072   0.0625   16.735   0.0163    0.116   0.1373    8.177   0.1375
   2493 0.06   3.671   4.558   18.218   0.0715   16.878   0.0198    0.118   0.1396    8.122   0.1398
   2493 0.06   4.039   5.015   18.417   0.0832   17.049   0.0218    0.137   0.1428    8.073   0.1430
   2493 0.06   4.443   5.517   18.629   0.1004   17.232   0.0233    0.156   0.1480    8.019   0.1483
   2493 0.06   4.887   6.067   18.789   0.1133   17.393   0.0242    0.156   0.1524    7.954   0.1527
   2493 0.06   5.378   6.677   18.918   0.1276   17.532   0.0262    0.149   0.1577    7.892   0.1581
   2493 0.06   5.916   7.346   18.913   0.1286   17.610   0.0274    0.093   0.1582    7.804   0.1586
   2493 0.06   6.506   8.078   18.924   0.1283   17.657   0.0272    0.068   0.1581    7.760   0.1584
   2493 0.06   7.156   8.884   19.037   0.1415   17.811   0.0251    0.039   0.1631    7.670   0.1634
   2493 0.06   7.872   9.774   19.430   0.2021   18.117   0.0277    0.039   0.1909    7.547   0.1913
   2493 0.06   8.661  10.753   19.900   0.3040   18.470   0.0313    0.039   0.2466    7.406   0.2469
   2493 0.06   9.524  11.825   20.155   0.3838   18.768   0.0408    0.039   0.2948    7.287   0.2952
   2493 0.06  10.478  13.010   20.332   0.4505   19.028   0.0504    0.039   0.3369    7.183   0.3375
   2493 0.06  11.528  14.312   20.574   0.5634   19.341   0.0666    0.039   0.4101    7.058   0.4110
   2493 0.06  12.680  15.743   20.831   0.7115   19.720   0.0892    0.039   0.5085    6.906   0.5098
   2493 0.06  13.947  17.317   21.104   0.9157   20.030   0.1176    0.039   0.6462    6.782   0.6479
   2493 0.06  15.341  19.047   21.394   1.1929   20.221   0.1404    0.039   0.8337    6.706   0.8356
   2493 0.06  16.874  20.950   21.702   1.5876   20.378   0.1610    0.039   1.1018    6.643   1.1037
   2493 0.06  18.561  23.044   22.029   2.1437   20.644   0.2071    0.039   1.4823    6.537   1.4846
   2493 0.06  20.418  25.350   22.377   2.9487   20.983   0.2791    0.039   2.0349    6.401   2.0379
   2493 0.06  22.461  27.887   22.746   4.1405   21.080   0.3065    0.039   2.8495    6.362   2.8522
   2493 0.06  24.706  30.675   23.138   5.9395   21.409   0.4129    0.039   4.0841    6.230   4.0874
   2493 0.06  27.177  33.743   23.554   8.7129   21.786   0.5806    0.039   5.9883    6.080   5.9928
   2493 0.06  29.894  37.116   23.995  13.0804   22.181   0.8322    0.039   8.9872    5.922   8.9933
   2493 0.06  32.884  40.828   24.465  20.1461   22.596   1.2174    0.039  13.8383    5.756  13.8469
   2493 0.06  36.171  44.909   24.963  31.8770   23.032   1.8165    0.039  21.8912    5.582  21.9032
   2493 0.06  39.790  49.403   25.492  51.8873   23.489   2.7670    0.039  35.6255    5.399  35.6427
   2493 0.06  43.770  54.344   26.054  87.0817   23.969   4.3053    0.039  59.7776    5.207  59.8024
   2493 0.06  48.146  59.777   26.650  99.9999   24.472   6.8417    0.039  99.9999    5.005  99.9999
   2493 0.06  52.961  65.756   27.284  99.9999   25.001  11.1343    0.039  99.9999    4.794  99.9999
   2493 0.06  58.256  72.329   27.957  99.9999   25.555  18.5470    0.039  99.9999    4.572  99.9999
   2493 0.06  64.081  79.562   28.671  99.9999   26.137  31.7162    0.039  99.9999    4.339  99.9999
   2493 0.06  70.492  87.522   29.431  99.9999   26.748  55.6666    0.039  99.9999    4.095  99.9999
   2493 0.06  77.537  96.269   30.236  99.9999   27.389  99.9999    0.039  99.9999    3.839  99.9999
   2493 0.06  85.294 105.900   31.092  99.9999   28.062  99.9999    0.039  99.9999    3.569  99.9999
   2493 0.06  93.820 116.486   32.000  99.9999   28.768  99.9999    0.039  99.9999    3.287  99.9999
   2493 0.06 103.206 128.138   32.966  99.9999   29.510  99.9999    0.039  99.9999    2.990  99.9999
   2493 0.06 113.525 140.951   33.991  99.9999   30.288  99.9999    0.039  99.9999    2.679  99.9999
 744437 0.06   0.119   0.130   15.640   0.0059   12.827   0.0014    1.128   0.1301   10.742   0.1301
 744437 0.06   0.131   0.143   15.664   0.0061   12.888   0.0016    1.102   0.1301   10.692   0.1301
 744437 0.06   0.143   0.156   15.686   0.0063   12.946   0.0019    1.078   0.1301   10.644   0.1301
 744437 0.06   0.158   0.173   15.715   0.0066   13.018   0.0021    1.048   0.1301   10.586   0.1301
 744437 0.06   0.174   0.191   15.743   0.0069   13.086   0.0025    1.021   0.1301   10.531   0.1301
 744437 0.06   0.190   0.208   15.769   0.0073   13.149   0.0029    0.995   0.1301   10.480   0.1301
 744437 0.06   0.210   0.230   15.800   0.0077   13.223   0.0033    0.966   0.1301   10.421   0.1301
 744437 0.06   0.230   0.251   15.831   0.0082   13.293   0.0038    0.939   0.1301   10.366   0.1302
 744437 0.06   0.253   0.277   15.867   0.0087   13.372   0.0044    0.909   0.1302   10.306   0.1302
 744437 0.06   0.281   0.308   15.907   0.0093   13.458   0.0050    0.878   0.1302   10.240   0.1302
 744437 0.06   0.309   0.338   15.947   0.0100   13.539   0.0056    0.850   0.1302   10.180   0.1303
 744437 0.06   0.341   0.373   15.991   0.0107   13.626   0.0065    0.821   0.1303   10.115   0.1303
 744437 0.06   0.372   0.407   16.033   0.0115   13.709   0.0072    0.793   0.1303   10.054   0.1304
 744437 0.06   0.412   0.451   16.086   0.0123   13.806   0.0083    0.762   0.1304    9.984   0.1304
 744437 0.06   0.451   0.494   16.138   0.0134   13.900   0.0093    0.734   0.1305    9.919   0.1305
 744437 0.06   0.495   0.542   16.194   0.0142   13.997   0.0102    0.705   0.1306    9.851   0.1306
 744437 0.06   0.546   0.598   16.259   0.0153   14.105   0.0113    0.675   0.1307    9.778   0.1307
 744437 0.06   0.602   0.659   16.329   0.0163   14.216   0.0125    0.648   0.1308    9.706   0.1309
 744437 0.06   0.661   0.724   16.402   0.0173   14.328   0.0135    0.621   0.1309    9.634   0.1310
 744437 0.06   0.725   0.793   16.477   0.0181   14.442   0.0141    0.594   0.1309    9.563   0.1311
 744437 0.06   0.800   0.875   16.566   0.0194   14.569   0.0150    0.568   0.1311    9.486   0.1312
 744437 0.06   0.879   0.962   16.657   0.0209   14.695   0.0158    0.545   0.1312    9.412   0.1314
 744437 0.06   0.966   1.058   16.755   0.0226   14.826   0.0160    0.522   0.1314    9.337   0.1315
 744437 0.06   1.065   1.166   16.863   0.0252   14.964   0.0169    0.501   0.1317    9.260   0.1318
 744437 0.06   1.168   1.279   16.967   0.0278   15.098   0.0168    0.481   0.1319    9.187   0.1321
 744437 0.06   1.287   1.409   17.071   0.0292   15.237   0.0166    0.456   0.1320    9.106   0.1322
 744437 0.06   1.418   1.552   17.171   0.0298   15.373   0.0159    0.432   0.1320    9.027   0.1322
 744437 0.06   1.556   1.703   17.272   0.0317   15.498   0.0146    0.416   0.1322    8.961   0.1323
 744437 0.06   1.715   1.877   17.378   0.0349   15.622   0.0140    0.403   0.1325    8.899   0.1327
 744437 0.06   1.885   2.063   17.466   0.0383   15.739   0.0155    0.383   0.1331    8.832   0.1332
 744437 0.06   2.071   2.267   17.553   0.0434   15.858   0.0173    0.361   0.1339    8.763   0.1341
 744437 0.06   2.281   2.496   17.647   0.0490   15.988   0.0195    0.337   0.1349    8.687   0.1352
 744437 0.06   2.507   2.743   17.753   0.0516   16.118   0.0220    0.319   0.1356    8.617   0.1359
 744437 0.06   2.760   3.021   17.853   0.0541   16.251   0.0228    0.297   0.1361    8.542   0.1364
 744437 0.06   3.033   3.320   17.956   0.0545   16.376   0.0242    0.282   0.1363    8.477   0.1366
 744437 0.06   3.338   3.654   18.082   0.0587   16.515   0.0251    0.273   0.1372    8.412   0.1375
 744437 0.06   3.671   4.018   18.210   0.0637   16.682   0.0268    0.246   0.1384    8.318   0.1388
 744437 0.06   4.039   4.421   18.389   0.0738   16.845   0.0294    0.257   0.1410    8.264   0.1414
 744437 0.06   4.443   4.863   18.564   0.0848   17.015   0.0307    0.261   0.1439    8.200   0.1445
 744437 0.06   4.887   5.348   18.795   0.1042   17.230   0.0311    0.271   0.1499    8.124   0.1504
 744437 0.06   5.378   5.886   18.961   0.1206   17.449   0.0330    0.236   0.1557    8.001   0.1563
 744437 0.06   5.916   6.475   19.172   0.1455   17.663   0.0334    0.233   0.1655    7.913   0.1660
 744437 0.06   6.506   7.121   19.468   0.1891   17.870   0.0352    0.294   0.1852    7.891   0.1857
 744437 0.06   7.156   7.832   19.809   0.2589   18.086   0.0390    0.294   0.2216    7.805   0.2222
 744437 0.06   7.872   8.616   20.099   0.3421   18.433   0.0529    0.294   0.2706    7.666   0.2714
 744437 0.06   8.661   9.479   20.513   0.4873   18.816   0.0714    0.294   0.3618    7.513   0.3629
 744437 0.06   9.524  10.423   20.782   0.6215   19.171   0.0954    0.294   0.4503    7.371   0.4519
 744437 0.06  10.478  11.468   21.068   0.8085   19.427   0.1190    0.294   0.5752    7.269   0.5772
 744437 0.06  11.528  12.616   21.370   1.0688   19.681   0.1497    0.294   0.7513    7.167   0.7537
 744437 0.06  12.680  13.878   21.687   1.4314   20.003   0.2021    0.294   0.9996    7.038   1.0029
 744437 0.06  13.947  15.265   22.021   1.9416   20.349   0.2782    0.294   1.3511    6.900   1.3556
 744437 0.06  15.341  16.790   22.374   2.6889   20.736   0.3955    0.294   1.8679    6.745   1.8746
 744437 0.06  16.874  18.467   22.745   3.7787   21.000   0.5023    0.294   2.6168    6.639   2.6245
 744437 0.06  18.561  20.314   23.137   5.4233   21.282   0.6499    0.294   3.7471    6.527   3.7562
 744437 0.06  20.418  22.346   23.551   7.9351   21.572   0.8517    0.294   5.4732    6.411   5.4838
 744437 0.06  22.461  24.583   23.987  11.8532   21.871   1.1174    0.294   8.1638    6.291   8.1760
 744437 0.06  24.706  27.040   24.447  18.1056   22.178   1.4792    0.294  12.4555    6.168  12.4696
 744437 0.06  27.177  29.745   24.931  28.3060   22.495   1.9778    0.294  19.4548    6.042  19.4709
 744437 0.06  29.894  32.718   25.442  45.2861   22.820   2.6696    0.294  31.1030    5.911  31.1213
 744437 0.06  32.884  35.990   25.981  74.3749   23.155   3.6368    0.294  51.0536    5.777  51.0744
 744437 0.06  36.171  39.587   26.549  99.9999   23.500   4.9968    0.294  86.1351    5.639  86.1583
 744437 0.06  39.790  43.549   27.149  99.9999   23.855   6.9169    0.294  99.9999    5.497  99.9999
 744437 0.06  43.770  47.904   27.781  99.9999   24.220   9.6824    0.294  99.9999    5.351  99.9999
 744437 0.06  48.146  52.694   28.447  99.9999   24.596  13.7225    0.294  99.9999    5.201  99.9999
 744437 0.06  52.961  57.964   29.149  99.9999   24.983  19.5687    0.294  99.9999    5.046  99.9999
 744437 0.06  58.256  63.758   29.890  99.9999   25.381  28.3119    0.294  99.9999    4.887  99.9999
 744437 0.06  64.081  70.134   30.671  99.9999   25.791  41.2067    0.294  99.9999    4.723  99.9999
 744437 0.06  70.492  77.151   31.495  99.9999   26.213  60.7471    0.294  99.9999    4.554  99.9999
 744437 0.06  77.537  84.861   32.362  99.9999   26.646  90.6446    0.294  99.9999    4.381  99.9999
 744437 0.06  85.294  93.352   33.279  99.9999   27.093  99.9999    0.294  99.9999    4.202  99.9999
 744437 0.06  93.820 102.683   34.243  99.9999   27.553  99.9999    0.294  99.9999    4.018  99.9999
 744437 0.06 103.206 112.955   35.262  99.9999   28.026  99.9999    0.294  99.9999    3.829  99.9999
 744437 0.06 113.525 124.249   36.335  99.9999   28.513  99.9999    0.294  99.9999    3.634  99.9999
 744437 0.06 124.875 136.671   37.467  99.9999   29.014  99.9999    0.294  99.9999    3.434  99.9999
 744437 0.06 137.364 150.340   38.661  99.9999   29.530  99.9999    0.294  99.9999    3.227  99.9999
 744437 0.06 151.098 165.371   39.918  99.9999   30.060  99.9999    0.294  99.9999    3.015  99.9999
 746721 0.06   0.119   0.133   13.919   0.0014   12.816   0.0003   -0.045   0.1300    9.575   0.1300
 746721 0.06   0.131   0.146   14.045   0.0015   12.917   0.0003   -0.028   0.1300    9.552   0.1300
 746721 0.06   0.143   0.159   14.161   0.0017   13.010   0.0004   -0.012   0.1300    9.531   0.1300
 746721 0.06   0.158   0.177   14.305   0.0020   13.124   0.0004    0.009   0.1300    9.506   0.1300
 746721 0.06   0.174   0.195   14.438   0.0023   13.228   0.0005    0.028   0.1300    9.484   0.1300
 746721 0.06   0.190   0.213   14.561   0.0026   13.324   0.0006    0.047   0.1300    9.464   0.1300
 746721 0.06   0.210   0.235   14.704   0.0030   13.435   0.0007    0.069   0.1300    9.441   0.1300
 746721 0.06   0.230   0.257   14.836   0.0035   13.537   0.0008    0.089   0.1300    9.421   0.1300
 746721 0.06   0.253   0.283   14.984   0.0042   13.650   0.0009    0.114   0.1300    9.400   0.1300
 746721 0.06   0.281   0.314   15.143   0.0050   13.770   0.0010    0.140   0.1300    9.379   0.1300
 746721 0.06   0.309   0.345   15.290   0.0058   13.881   0.0012    0.165   0.1301    9.359   0.1301
 746721 0.06   0.341   0.381   15.446   0.0070   13.998   0.0013    0.191   0.1301    9.339   0.1301
 746721 0.06   0.372   0.416   15.590   0.0081   14.107   0.0016    0.216   0.1301    9.319   0.1301
 746721 0.06   0.412   0.460   15.759   0.0098   14.233   0.0018    0.245   0.1302    9.299   0.1302
 746721 0.06   0.451   0.505   15.915   0.0116   14.350   0.0020    0.272   0.1303    9.279   0.1303
 746721 0.06   0.495   0.553   16.077   0.0137   14.471   0.0023    0.300   0.1303    9.258   0.1304
 746721 0.06   0.546   0.611   16.255   0.0162   14.604   0.0026    0.331   0.1305    9.236   0.1305
 746721 0.06   0.602   0.673   16.436   0.0191   14.738   0.0029    0.363   0.1307    9.214   0.1307
 746721 0.06   0.661   0.739   16.612   0.0223   14.874   0.0034    0.391   0.1309    9.188   0.1309
 746721 0.06   0.725   0.810   16.786   0.0259   15.010   0.0042    0.417   0.1312    9.159   0.1312
 746721 0.06   0.800   0.894   16.978   0.0297   15.160   0.0052    0.445   0.1316    9.128   0.1316
 746721 0.06   0.879   0.983   17.163   0.0338   15.305   0.0061    0.473   0.1321    9.097   0.1321
 746721 0.06   0.966   1.080   17.339   0.0371   15.450   0.0071    0.494   0.1326    9.061   0.1326
 746721 0.06   1.065   1.191   17.519   0.0411   15.599   0.0081    0.516   0.1331    9.023   0.1332
 746721 0.06   1.168   1.306   17.670   0.0442   15.741   0.0087    0.522   0.1336    8.972   0.1337
 746721 0.06   1.287   1.439   17.812   0.0487   15.887   0.0088    0.519   0.1344    8.911   0.1344
 746721 0.06   1.418   1.585   17.945   0.0561   16.028   0.0082    0.513   0.1357    8.848   0.1357
 746721 0.06   1.556   1.740   18.080   0.0650   16.161   0.0076    0.515   0.1375    8.797   0.1376
 746721 0.06   1.715   1.917   18.233   0.0743   16.296   0.0073    0.527   0.1397    8.755   0.1397
 746721 0.06   1.885   2.108   18.362   0.0819   16.429   0.0077    0.525   0.1417    8.700   0.1418
 746721 0.06   2.071   2.316   18.451   0.0868   16.558   0.0085    0.496   0.1431    8.620   0.1431
 746721 0.06   2.281   2.550   18.499   0.0924   16.682   0.0095    0.445   0.1448    8.518   0.1448
 746721 0.06   2.507   2.803   18.547   0.0948   16.803   0.0113    0.395   0.1456    8.421   0.1456
 746721 0.06   2.760   3.086   18.710   0.1101   16.925   0.0133    0.423   0.1506    8.399   0.1507
 746721 0.06   3.033   3.392   18.837   0.1245   17.050   0.0155    0.424   0.1559    8.350   0.1560
 746721 0.06   3.338   3.733   18.977   0.1394   17.179   0.0171    0.432   0.1618    8.307   0.1619
 746721 0.06   3.671   4.105   19.164   0.1674   17.317   0.0186    0.466   0.1739    8.286   0.1740
 746721 0.06   4.039   4.516   19.288   0.1865   17.456   0.0207    0.455   0.1829    8.219   0.1831
 746721 0.06   4.443   4.968   19.266   0.1818   17.601   0.0237    0.340   0.1808    8.046   0.1811
 746721 0.06   4.887   5.464   19.475   0.2217   17.764   0.0275    0.340   0.2009    7.981   0.2012
 746721 0.06   5.378   6.013   19.631   0.2546   17.926   0.0326    0.340   0.2188    7.916   0.2192
 746721 0.06   5.916   6.615   19.762   0.2873   18.097   0.0390    0.340   0.2375    7.848   0.2380
 746721 0.06   6.506   7.275   19.903   0.3240   18.292   0.0477    0.340   0.2595    7.770   0.2602
 746721 0.06   7.156   8.001   20.167   0.4132   18.471   0.0527    0.340   0.3138    7.699   0.3145
 746721 0.06   7.872   8.803   20.181   0.4246   18.654   0.0598    0.340   0.3215    7.625   0.3223
 746721 0.06   8.661   9.684   20.428   0.5211   18.829   0.0660    0.340   0.3829    7.555   0.3838
 746721 0.06   9.524  10.649   20.605   0.6124   19.045   0.0805    0.340   0.4430    7.469   0.4442
 746721 0.06  10.478  11.716   20.785   0.7188   19.235   0.0940    0.340   0.5137    7.393   0.5151
 746721 0.06  11.528  12.889   20.967   0.8488   19.437   0.1089    0.340   0.6010    7.312   0.6025
 746721 0.06  12.680  14.178   21.150   1.0035   19.611   0.1203    0.340   0.7050    7.242   0.7067
 746721 0.06  13.947  15.595   21.334   1.1883   19.870   0.1476    0.340   0.8312    7.139   0.8333
 746721 0.06  15.341  17.153   21.520   1.4099   20.219   0.1983    0.340   0.9848    6.999   0.9880
 746721 0.06  16.874  18.867   21.708   1.6748   20.465   0.2487    0.340   1.1681    6.901   1.1723
 746721 0.06  18.561  20.753   21.898   1.9942   20.602   0.2827    0.340   1.3870    6.846   1.3916
 746721 0.06  20.418  22.830   22.090   2.3791   20.712   0.3145    0.340   1.6504    6.802   1.6552
 746721 0.06  22.461  25.115   22.284   2.8408   20.788   0.3368    0.340   1.9657    6.772   1.9703
 746721 0.06  24.706  27.625   22.479   3.4002   20.865   0.3602    0.340   2.3479    6.741   2.3523
 746721 0.06  27.177  30.388   22.676   4.0734   21.088   0.4430    0.340   2.8123    6.652   2.8179
 746721 0.06  29.894  33.426   22.875   4.8931   21.283   0.5210    0.340   3.3762    6.574   3.3827
 746721 0.06  32.884  36.769   23.075   5.8854   21.481   0.6243    0.340   4.0598    6.494   4.0675
 746721 0.06  36.171  40.444   23.278   7.0920   21.681   0.7498    0.340   4.8912    6.414   4.9004
 746721 0.06  39.790  44.491   23.483   8.5612   21.884   0.9038    0.340   5.9038    6.333   5.9148
 746721 0.06  43.770  48.941   23.689  10.3538   22.089   1.0919    0.340   7.1393    6.251   7.1526
 746721 0.06  48.146  53.834   23.897  12.5408   22.296   1.3204    0.340   8.6467    6.169   8.6628
 746721 0.06  52.961  59.218   24.107  15.2196   22.505   1.6018    0.340  10.4932    6.085  10.5128
 746721 0.06  58.256  65.138   24.319  18.4990   22.717   1.9463    0.340  12.7539    6.000  12.7776
 746721 0.06  64.081  71.651   24.534  22.5341   22.931   2.3707    0.340  15.5355    5.914  15.5644
 746721 0.06  70.492  78.820   24.750  27.4971   23.148   2.8948    0.340  18.9571    5.828  18.9924
 746721 0.06  77.537  86.697   24.968  33.6248   23.367   3.5420    0.340  23.1816    5.740  23.2249
 746721 0.06  85.294  95.371   25.188  41.1714   23.589   4.3486    0.340  28.3851    5.651  28.4383
 746721 0.06  93.820 104.904   25.410  50.5404   23.813   5.3412    0.340  34.8445    5.562  34.9099
 746721 0.06 103.206 115.398   25.635  62.1932   24.040   6.5925    0.340  42.8796    5.471  42.9606
 746721 0.06 113.525 126.937   25.861  79.8560   24.269   8.4129    0.340  55.0536    5.379  55.1563
1715801 0.06   0.119   0.134   14.073   0.0020   11.828   0.0002    0.738   0.1300   10.754   0.1300
1715801 0.06   0.131   0.148   14.178   0.0022   11.964   0.0002    0.717   0.1300   10.679   0.1300
1715801 0.06   0.143   0.161   14.275   0.0024   12.088   0.0002    0.698   0.1300   10.611   0.1300
1715801 0.06   0.158   0.179   14.395   0.0027   12.240   0.0003    0.676   0.1300   10.528   0.1300
1715801 0.06   0.174   0.197   14.506   0.0030   12.379   0.0004    0.657   0.1300   10.453   0.1300
1715801 0.06   0.190   0.215   14.609   0.0033   12.507   0.0004    0.640   0.1300   10.385   0.1300
1715801 0.06   0.210   0.237   14.728   0.0037   12.653   0.0005    0.621   0.1300   10.307   0.1300
1715801 0.06   0.230   0.260   14.838   0.0041   12.788   0.0006    0.605   0.1300   10.237   0.1300
1715801 0.06   0.253   0.287   14.962   0.0047   12.937   0.0007    0.587   0.1300   10.160   0.1300
1715801 0.06   0.281   0.318   15.094   0.0053   13.095   0.0009    0.570   0.1301   10.079   0.1301
1715801 0.06   0.309   0.350   15.216   0.0060   13.240   0.0010    0.554   0.1301   10.005   0.1301
1715801 0.06   0.341   0.385   15.345   0.0068   13.392   0.0012    0.538   0.1301    9.929   0.1301
1715801 0.06   0.372   0.421   15.466   0.0077   13.532   0.0014    0.525   0.1301    9.860   0.1301
1715801 0.06   0.412   0.466   15.607   0.0087   13.693   0.0016    0.511   0.1301    9.781   0.1301
1715801 0.06   0.451   0.511   15.737   0.0099   13.842   0.0018    0.498   0.1302    9.709   0.1302
1715801 0.06   0.495   0.560   15.872   0.0112   13.994   0.0018    0.487   0.1302    9.637   0.1302
1715801 0.06   0.546   0.618   16.020   0.0128   14.159   0.0018    0.475   0.1303    9.559   0.1303
1715801 0.06   0.602   0.681   16.169   0.0147   14.323   0.0017    0.465   0.1304    9.483   0.1304
1715801 0.06   0.661   0.748   16.320   0.0168   14.486   0.0016    0.456   0.1305    9.409   0.1305
1715801 0.06   0.725   0.820   16.472   0.0193   14.648   0.0017    0.449   0.1307    9.338   0.1307
1715801 0.06   0.800   0.905   16.641   0.0221   14.824   0.0022    0.445   0.1309    9.262   0.1309
1715801 0.06   0.879   0.995   16.808   0.0255   14.994   0.0028    0.443   0.1312    9.192   0.1312
1715801 0.06   0.966   1.093   16.976   0.0298   15.167   0.0035    0.439   0.1316    9.120   0.1316
1715801 0.06   1.065   1.205   17.147   0.0350   15.347   0.0042    0.433   0.1322    9.042   0.1322
1715801 0.06   1.168   1.322   17.304   0.0407   15.519   0.0047    0.423   0.1330    8.963   0.1330
1715801 0.06   1.287   1.456   17.466   0.0470   15.698   0.0053    0.411   0.1340    8.879   0.1340
1715801 0.06   1.418   1.604   17.624   0.0535   15.874   0.0058    0.399   0.1351    8.796   0.1352
1715801 0.06   1.556   1.761   17.788   0.0618   16.037   0.0062    0.399   0.1368    8.732   0.1368
1715801 0.06   1.715   1.940   17.982   0.0747   16.203   0.0066    0.418   0.1398    8.685   0.1398
1715801 0.06   1.885   2.133   18.175   0.0892   16.358   0.0070    0.445   0.1437    8.649   0.1438
1715801 0.06   2.071   2.343   18.337   0.1032   16.513   0.0077    0.450   0.1481    8.592   0.1481
1715801 0.06   2.281   2.581   18.496   0.1186   16.676   0.0089    0.447   0.1535    8.524   0.1535
1715801 0.06   2.507   2.836   18.708   0.1434   16.844   0.0098    0.477   0.1631    8.487   0.1632
1715801 0.06   2.760   3.123   18.977   0.1837   17.018   0.0111    0.542   0.1812    8.483   0.1812
1715801 0.06   3.033   3.432   19.107   0.2077   17.192   0.0128    0.542   0.1930    8.413   0.1931
1715801 0.06   3.338   3.777   19.228   0.2315   17.389   0.0150    0.542   0.2054    8.334   0.2055
1715801 0.06   3.671   4.154   19.373   0.2689   17.588   0.0178    0.542   0.2259    8.255   0.2260
1715801 0.06   4.039   4.570   19.757   0.3779   17.778   0.0209    0.542   0.2902    8.178   0.2904
1715801 0.06   4.443   5.027   19.808   0.3929   17.984   0.0252    0.542   0.2996    8.096   0.2998
1715801 0.06   4.887   5.529   20.095   0.5128   18.193   0.0304    0.542   0.3754    8.013   0.3756
1715801 0.06   5.378   6.085   20.322   0.6289   18.398   0.0369    0.542   0.4511    7.930   0.4513
1715801 0.06   5.916   6.694   20.552   0.7861   18.603   0.0445    0.542   0.5552    7.849   0.5555
1715801 0.06   6.506   7.362   20.787   0.9676   18.809   0.0545    0.542   0.6770    7.766   0.6774
1715801 0.06   7.156   8.097   21.026   1.2061   18.997   0.0643    0.542   0.8382    7.691   0.8386
1715801 0.06   7.872   8.908   21.271   1.5189   19.207   0.0786    0.542   1.0509    7.607   1.0513
1715801 0.06   8.661   9.799   21.520   1.8870   19.478   0.0985    0.542   1.3020    7.498   1.3026
1715801 0.06   9.524  10.776   21.774   2.3847   19.728   0.1229    0.542   1.6423    7.399   1.6430
1715801 0.06  10.478  11.856   22.033   3.0254   19.931   0.1478    0.542   2.0808    7.317   2.0816
1715801 0.06  11.528  13.044   22.298   3.8565   20.206   0.1900    0.542   2.6505    7.207   2.6516
1715801 0.06  12.680  14.347   22.568   4.9397   20.469   0.2418    0.542   3.3933    7.102   3.3947
1715801 0.06  13.947  15.781   22.843   6.3659   20.656   0.2883    0.542   4.3710    7.027   4.3725
1715801 0.06  15.341  17.359   23.123   8.2297   21.009   0.3977    0.542   5.6505    6.886   5.6527
1715801 0.06  16.874  19.093   23.409  10.7047   21.214   0.4803    0.542   7.3478    6.804   7.3503
1715801 0.06  18.561  21.001   23.700  13.9934   21.435   0.5898    0.542   9.6035    6.716   9.6064
1715801 0.06  20.418  23.103   23.998  18.4015   21.659   0.7235    0.542  12.6268    6.626  12.6301
1715801 0.06  22.461  25.415   24.302  24.3433   21.885   0.8895    0.542  16.7018    6.536  16.7056
1715801 0.06  24.706  27.956   24.611  32.3687   22.113   1.0943    0.542  22.2055    6.445  22.2098
1715801 0.06  27.177  30.752   24.927  43.2725   22.343   1.3493    0.542  29.6829    6.352  29.6879
1715801 0.06  29.894  33.825   25.249  58.2151   22.575   1.6718    0.542  39.9298    6.260  39.9354
1715801 0.06  32.884  37.208   25.577  78.7898   22.810   2.0749    0.542  54.0383    6.166  54.0447
1715801 0.06  36.171  40.927   25.912  99.9999   23.046   2.5787    0.542  73.5211    6.071  73.5283
1715801 0.06  39.790  45.023   26.253  99.9999   23.285   3.2139    0.542  99.9999    5.976  99.9999
1715801 0.06  43.770  49.526   26.602  99.9999   23.526   4.0136    0.542  99.9999    5.879  99.9999
1715801 0.06  48.146  54.477   26.957  99.9999   23.770   5.0180    0.542  99.9999    5.782  99.9999
1715801 0.06  52.961  59.926   27.319  99.9999   24.016   6.2928    0.542  99.9999    5.683  99.9999
1715801 0.06  58.256  65.917   27.688  99.9999   24.264   7.9095    0.542  99.9999    5.584  99.9999
1715801 0.06  64.081  72.508   28.065  99.9999   24.514   9.9625    0.542  99.9999    5.484  99.9999
1715801 0.06  70.492  79.762   28.449  99.9999   24.767  12.5743    0.542  99.9999    5.383  99.9999
1715801 0.06  77.537  87.734   28.841  99.9999   25.022  15.9106    0.542  99.9999    5.281  99.9999
1715801 0.06  85.294  96.512   29.241  99.9999   25.280  20.1686    0.542  99.9999    5.178  99.9999
1715801 0.06  93.820 106.159   29.648  99.9999   25.540  25.7009    0.542  99.9999    5.074  99.9999
1715801 0.06 103.206 116.778   30.064  99.9999   25.802  32.8218    0.542  99.9999    4.969  99.9999
1715801 0.06 113.525 128.455   30.488  99.9999   26.067  41.7805    0.542  99.9999    4.863  99.9999
1715801 0.06 124.879 141.301   30.921  99.9999   26.335  55.1056    0.542  99.9999    4.756  99.9999
1715801 0.06 137.364 155.429   31.362  99.9999   26.605  68.2754    0.542  99.9999    4.648  99.9999
1715839 0.06   0.119   0.134   14.057   0.0017   11.853   0.0001    0.710   0.1300   10.716   0.1300
1715839 0.06   0.131   0.148   14.185   0.0019   11.995   0.0001    0.700   0.1300   10.650   0.1300
1715839 0.06   0.143   0.161   14.303   0.0021   12.127   0.0001    0.691   0.1300   10.588   0.1300
1715839 0.06   0.158   0.179   14.448   0.0024   12.287   0.0002    0.680   0.1300   10.513   0.1300
1715839 0.06   0.174   0.197   14.582   0.0028   12.435   0.0002    0.671   0.1300   10.444   0.1300
1715839 0.06   0.190   0.215   14.705   0.0031   12.571   0.0003    0.662   0.1300   10.381   0.1300
1715839 0.06   0.210   0.237   14.847   0.0035   12.728   0.0004    0.652   0.1300   10.308   0.1300
1715839 0.06   0.230   0.260   14.979   0.0040   12.873   0.0005    0.643   0.1300   10.241   0.1300
1715839 0.06   0.253   0.286   15.124   0.0045   13.033   0.0006    0.633   0.1300   10.167   0.1300
1715839 0.06   0.281   0.318   15.280   0.0052   13.204   0.0008    0.622   0.1301   10.088   0.1301
1715839 0.06   0.309   0.349   15.423   0.0059   13.362   0.0010    0.612   0.1301   10.015   0.1301
1715839 0.06   0.341   0.385   15.573   0.0068   13.527   0.0013    0.601   0.1301    9.938   0.1301
1715839 0.06   0.372   0.421   15.712   0.0078   13.680   0.0016    0.592   0.1301    9.867   0.1301
1715839 0.06   0.412   0.466   15.872   0.0090   13.857   0.0020    0.581   0.1302    9.785   0.1302
1715839 0.06   0.451   0.510   16.020   0.0104   14.019   0.0024    0.571   0.1302    9.710   0.1302
1715839 0.06   0.495   0.560   16.171   0.0120   14.185   0.0029    0.561   0.1303    9.634   0.1303
1715839 0.06   0.546   0.618   16.336   0.0140   14.365   0.0035    0.550   0.1304    9.551   0.1304
1715839 0.06   0.602   0.680   16.500   0.0164   14.545   0.0043    0.540   0.1305    9.469   0.1305
1715839 0.06   0.661   0.748   16.662   0.0190   14.723   0.0051    0.528   0.1307    9.386   0.1307
1715839 0.06   0.725   0.819   16.820   0.0219   14.900   0.0061    0.515   0.1309    9.303   0.1310
1715839 0.06   0.800   0.904   16.993   0.0256   15.093   0.0072    0.501   0.1313    9.212   0.1313
1715839 0.06   0.879   0.994   17.163   0.0298   15.279   0.0080    0.491   0.1317    9.127   0.1318
1715839 0.06   0.966   1.092   17.350   0.0356   15.463   0.0088    0.493   0.1324    9.056   0.1325
1715839 0.06   1.065   1.204   17.557   0.0438   15.651   0.0095    0.506   0.1336    8.993   0.1336
1715839 0.06   1.168   1.321   17.739   0.0515   15.825   0.0103    0.511   0.1349    8.928   0.1350
1715839 0.06   1.287   1.455   17.892   0.0590   16.004   0.0115    0.494   0.1364    8.840   0.1365
1715839 0.06   1.418   1.603   18.043   0.0674   16.174   0.0130    0.480   0.1383    8.758   0.1384
1715839 0.06   1.556   1.759   18.222   0.0787   16.330   0.0153    0.496   0.1411    8.712   0.1413
1715839 0.06   1.715   1.938   18.419   0.0945   16.488   0.0177    0.523   0.1457    8.676   0.1459
1715839 0.06   1.885   2.131   18.585   0.1100   16.647   0.0198    0.528   0.1509    8.616   0.1511
1715839 0.06   2.071   2.341   18.748   0.1262   16.807   0.0220    0.529   0.1569    8.554   0.1571
1715839 0.06   2.281   2.578   18.936   0.1495   16.977   0.0237    0.542   0.1663    8.498   0.1666
1715839 0.06   2.507   2.834   19.058   0.1673   17.158   0.0253    0.502   0.1742    8.386   0.1745
1715839 0.06   2.760   3.120   19.122   0.1789   17.361   0.0272    0.407   0.1797    8.210   0.1800
1715839 0.06   3.033   3.429   19.320   0.2146   17.574   0.0281    0.407   0.1973    8.125   0.1976
1715839 0.06   3.338   3.774   19.490   0.2521   17.821   0.0288    0.407   0.2172    8.026   0.2175
1715839 0.06   3.671   4.150   19.579   0.2750   18.101   0.0306    0.407   0.2300    7.914   0.2303
1715839 0.06   4.039   4.566   20.059   0.4191   18.414   0.0383    0.407   0.3165    7.788   0.3168
1715839 0.06   4.443   5.023   20.324   0.5330   18.741   0.0519    0.407   0.3895    7.658   0.3901
1715839 0.06   4.887   5.524   20.539   0.6486   19.056   0.0696    0.407   0.4658    7.532   0.4666
1715839 0.06   5.378   6.079   20.758   0.7953   19.350   0.0912    0.407   0.5641    7.414   0.5652
1715839 0.06   5.916   6.688   20.979   0.9895   19.657   0.1178    0.407   0.6955    7.291   0.6971
1715839 0.06   6.506   7.355   21.203   1.2063   20.023   0.1694    0.407   0.8453    7.145   0.8480
1715839 0.06   7.156   8.089   21.430   1.4866   20.288   0.2130    0.407   1.0379    7.039   1.0413
1715839 0.06   7.872   8.899   21.660   1.8237   20.550   0.2644    0.407   1.2701    6.934   1.2745
1715839 0.06   8.661   9.790   21.894   2.2539   20.776   0.3209    0.407   1.5663    6.844   1.5715
1715839 0.06   9.524  10.766   22.130   2.7971   21.010   0.3935    0.407   1.9410    6.750   1.9474
1715839 0.06  10.478  11.845   22.371   3.4846   21.340   0.5333    0.407   2.4204    6.618   2.4298
1715839 0.06  11.528  13.031   22.615   4.3652   21.588   0.6664    0.407   3.0303    6.519   3.0420
1715839 0.06  12.680  14.334   22.861   5.4564   21.837   0.8297    0.407   3.7862    6.419   3.8008
1715839 0.06  13.947  15.766   23.111   6.8610   22.090   1.0402    0.407   4.7595    6.318   4.7777
1715839 0.06  15.341  17.342   23.365   8.6612   22.346   1.3194    0.407   6.0082    6.216   6.0313
1715839 0.06  16.874  19.074   23.621  10.9687   22.605   1.6715    0.407   7.6082    6.112   7.6375
1715839 0.06  18.561  20.981   23.882  13.9481   22.866   2.1335    0.407   9.6751    6.008   9.7127
1715839 0.06  20.418  23.081   24.146  17.7913   23.132   2.7146    0.407  12.3398    5.902  12.3875
1715839 0.06  22.461  25.391   24.414  22.7575   23.400   3.4741    0.407  15.7842    5.794  15.8452
1715839 0.06  24.706  27.929   24.686  29.2306   23.671   4.4621    0.407  20.2735    5.686  20.3519
1715839 0.06  27.177  30.722   24.961  37.6483   23.946   5.7289    0.407  26.1096    5.576  26.2100
1715839 0.06  29.894  33.793   25.240  48.6394   24.223   7.4035    0.407  33.7322    5.465  33.8620
1715839 0.06  32.884  37.173   25.523  63.1405   24.504   9.5745    0.407  43.7851    5.352  43.9523
1715839 0.06  36.171  40.888   25.810  82.1947   24.789  12.4324    0.407  56.9950    5.239  57.2116
1715839 0.06  39.790  44.980   26.101  99.9999   25.077  16.1975    0.407  74.4750    5.124  74.7562
1715839 0.06  43.770  49.479   26.395  99.9999   25.368  21.1799    0.407  97.7149    5.007  98.0814
1715839 0.06  48.146  54.425   26.694  99.9999   25.662  27.7855    0.407  99.9999    4.889  99.9999
1715839 0.06  52.961  59.868   26.997  99.9999   25.960  36.5917    0.407  99.9999    4.770  99.9999
1715839 0.06  58.256  65.854   27.304  99.9999   26.262  48.2719    0.407  99.9999    4.650  99.9999
1715839 0.06  64.081  72.438   27.616  99.9999   26.567  63.8993    0.407  99.9999    4.528  99.9999
1715839 0.06  70.492  79.686   27.931  99.9999   26.875  84.9166    0.407  99.9999    4.404  99.9999
1715839 0.06  77.537  87.650   28.251  99.9999   27.187  99.9999    0.407  99.9999    4.279  99.9999
1715839 0.06  85.294  96.419   28.576  99.9999   27.504  99.9999    0.407  99.9999    4.153  99.9999
1715839 0.06  93.820 106.057   28.905  99.9999   27.823  99.9999    0.407  99.9999    4.025  99.9999
1715839 0.06 103.206 116.666   29.238  99.9999   28.147  99.9999    0.407  99.9999    3.896  99.9999
1715839 0.06 113.525 128.332   29.576  99.9999   28.474  99.9999    0.407  99.9999    3.765  99.9999
1715839 0.06 124.879 141.166   29.919  99.9999   28.805  99.9999    0.407  99.9999    3.632  99.9999
1715839 0.06 137.364 155.280   30.266  99.9999   29.140  99.9999    0.407  99.9999    3.498  99.9999
1715839 0.06 151.102 170.809   30.619  99.9999   29.479  99.9999    0.407  99.9999    3.363  99.9999
1715839 0.06 166.213 187.891   30.976  99.9999   29.822  99.9999    0.407  99.9999    3.225  99.9999
1715839 0.06 182.833 206.679   31.338  99.9999   30.169  99.9999    0.407  99.9999    3.087  99.9999
1707841 0.06   0.210   0.231   15.263   0.0043   12.851   0.0007    0.852   0.1300   10.457   0.1300
1707841 0.06   0.230   0.253   15.346   0.0048   12.958   0.0009    0.836   0.1300   10.399   0.1300
1707841 0.06   0.253   0.280   15.438   0.0054   13.077   0.0010    0.818   0.1301   10.333   0.1301
1707841 0.06   0.281   0.310   15.541   0.0061   13.204   0.0013    0.801   0.1301   10.265   0.1301
1707841 0.06   0.309   0.341   15.634   0.0069   13.321   0.0015    0.785   0.1301   10.202   0.1301
1707841 0.06   0.341   0.376   15.732   0.0080   13.446   0.0019    0.766   0.1301   10.133   0.1301
1707841 0.06   0.372   0.411   15.828   0.0078   13.555   0.0021    0.757   0.1301   10.081   0.1301
1707841 0.06   0.412   0.454   15.936   0.0085   13.689   0.0024    0.740   0.1301   10.010   0.1301
1707841 0.06   0.451   0.498   16.034   0.0094   13.811   0.0026    0.723   0.1302    9.944   0.1302
1707841 0.06   0.495   0.546   16.134   0.0102   13.937   0.0030    0.706   0.1302    9.876   0.1302
1707841 0.06   0.546   0.603   16.244   0.0111   14.075   0.0034    0.686   0.1302    9.801   0.1303
1707841 0.06   0.602   0.664   16.350   0.0124   14.213   0.0034    0.664   0.1303    9.725   0.1303
1707841 0.06   0.661   0.729   16.458   0.0134   14.350   0.0035    0.645   0.1303    9.650   0.1304
1707841 0.06   0.725   0.799   16.563   0.0146   14.485   0.0033    0.624   0.1304    9.575   0.1304
1707841 0.06   0.800   0.882   16.683   0.0160   14.632   0.0030    0.605   0.1305    9.497   0.1305
1707841 0.06   0.879   0.970   16.801   0.0176   14.776   0.0027    0.588   0.1306    9.423   0.1306
1707841 0.06   0.966   1.066   16.922   0.0200   14.922   0.0027    0.571   0.1307    9.348   0.1307
1707841 0.06   1.065   1.175   17.058   0.0228   15.076   0.0030    0.558   0.1310    9.273   0.1310
1707841 0.06   1.168   1.288   17.198   0.0255   15.225   0.0039    0.552   0.1312    9.207   0.1312
1707841 0.06   1.287   1.420   17.357   0.0292   15.384   0.0048    0.552   0.1316    9.144   0.1316
1707841 0.06   1.418   1.564   17.518   0.0341   15.546   0.0059    0.551   0.1321    9.078   0.1322
1707841 0.06   1.556   1.717   17.671   0.0398   15.709   0.0068    0.545   0.1329    9.007   0.1329
1707841 0.06   1.715   1.891   17.818   0.0449   15.881   0.0078    0.527   0.1337    8.920   0.1337
1707841 0.06   1.885   2.079   17.972   0.0525   16.048   0.0084    0.518   0.1350    8.844   0.1351
1707841 0.06   2.071   2.284   18.136   0.0598   16.211   0.0084    0.519   0.1364    8.780   0.1365
1707841 0.06   2.281   2.516   18.283   0.0699   16.378   0.0087    0.505   0.1387    8.699   0.1387
1707841 0.06   2.507   2.765   18.458   0.0804   16.547   0.0099    0.509   0.1414    8.635   0.1414
1707841 0.06   2.760   3.044   18.652   0.0975   16.727   0.0110    0.519   0.1464    8.573   0.1464
1707841 0.06   3.033   3.346   18.759   0.1076   16.893   0.0128    0.479   0.1497    8.467   0.1498
1707841 0.06   3.338   3.682   18.983   0.1275   17.055   0.0148    0.521   0.1570    8.444   0.1571
1707841 0.06   3.671   4.049   19.253   0.1618   17.234   0.0172    0.583   0.1713    8.435   0.1714
1707841 0.06   4.039   4.455   19.359   0.1813   17.413   0.0201    0.533   0.1804    8.313   0.1806
1707841 0.06   4.443   4.901   19.742   0.2580   17.597   0.0242    0.533   0.2201    8.240   0.2203
1707841 0.06   4.887   5.390   19.702   0.2444   17.809   0.0290    0.533   0.2130    8.155   0.2134
1707841 0.06   5.378   5.931   19.846   0.2824   18.032   0.0356    0.533   0.2345    8.066   0.2349
1707841 0.06   5.916   6.525   20.335   0.4400   18.269   0.0443    0.533   0.3299    7.971   0.3304
1707841 0.06   6.506   7.176   20.552   0.5410   18.491   0.0546    0.533   0.3948    7.882   0.3954
1707841 0.06   7.156   7.892   20.776   0.6719   18.683   0.0649    0.533   0.4807    7.806   0.4814
1707841 0.06   7.872   8.683   21.006   0.8217   18.877   0.0778    0.533   0.5806    7.728   0.5814
1707841 0.06   8.661   9.552   21.242   1.0018   19.110   0.0955    0.533   0.7021    7.635   0.7031
1707841 0.06   9.524  10.504   21.484   1.2523   19.386   0.1228    0.533   0.8724    7.524   0.8738
1707841 0.06  10.478  11.557   21.733   1.5751   19.587   0.1473    0.533   1.0924    7.444   1.0940
1707841 0.06  11.528  12.714   21.988   1.9804   19.816   0.1821    0.533   1.3697    7.352   1.3717
1707841 0.06  12.680  13.985   22.250   2.5311   19.996   0.2142    0.533   1.7464    7.280   1.7485
1707841 0.06  13.947  15.383   22.518   3.2328   20.178   0.2534    0.533   2.2270    7.207   2.2293
1707841 0.06  15.341  16.921   22.794   4.1644   20.414   0.3144    0.533   2.8662    7.113   2.8690
1707841 0.06  16.874  18.611   23.077   5.3964   20.627   0.3822    0.533   3.7114    7.028   3.7145
1707841 0.06  18.561  20.472   23.367   7.0479   20.900   0.4918    0.533   4.8456    6.919   4.8496
1707841 0.06  20.418  22.520   23.666   9.2848   21.152   0.6197    0.533   6.3813    6.818   6.3861
1707841 0.06  22.461  24.774   23.972  12.2852   21.408   0.7849    0.533   8.4411    6.715   8.4469
1707841 0.06  24.706  27.250   24.286  16.4155   21.669   0.9971    0.533  11.2762    6.611  11.2833
1707841 0.06  27.177  29.976   24.608  22.0692   21.934   1.2730    0.533  15.1567    6.505  15.1653
1707841 0.06  29.894  32.972   24.939  29.9175   22.203   1.6315    0.533  20.5428    6.397  20.5531
1707841 0.06  32.884  36.270   25.279  40.9138   22.477   2.1001    0.533  28.0883    6.288  28.1009
1707841 0.06  36.171  39.895   25.627  56.3756   22.756   2.7147    0.533  38.6969    6.176  38.7122
1707841 0.06  39.790  43.887   25.985  78.4052   23.040   3.5251    0.533  53.8102    6.063  53.8287
1707841 0.06  43.770  48.276   26.352  99.9999   23.328   4.5985    0.533  75.4603    5.947  75.4827
1707841 0.06  48.146  53.103   26.729  99.9999   23.622   6.0253    0.533  99.9999    5.830  99.9999
1707841 0.06  52.961  58.414   27.116  99.9999   23.920   7.9306    0.533  99.9999    5.711  99.9999
1707841 0.06  58.256  64.254   27.513  99.9999   24.223  10.4870    0.533  99.9999    5.589  99.9999
1707841 0.06  64.081  70.679   27.920  99.9999   24.532  13.9391    0.533  99.9999    5.466  99.9999
1707841 0.06  70.492  77.750   28.339  99.9999   24.846  18.6105    0.533  99.9999    5.340  99.9999
1707841 0.06  77.537  85.520   28.768  99.9999   25.165  24.9796    0.533  99.9999    5.213  99.9999
1707841 0.06  85.294  94.076   29.208  99.9999   25.490  33.7013    0.533  99.9999    5.083  99.9999
1707841 0.06  93.820 103.480   29.660  99.9999   25.820  45.6862    0.533  99.9999    4.950  99.9999
1707841 0.06 103.206 113.832   30.125  99.9999   26.157  62.4803    0.533  99.9999    4.816  99.9999
1707841 0.06 113.525 125.214   30.601  99.9999   26.498  86.4497    0.533  99.9999    4.679  99.9999
1707819 0.06   0.119   0.128   15.832   0.0061   13.152   0.0005    1.036   0.1301   10.520   0.1301
1707819 0.06   0.131   0.141   15.886   0.0064   13.233   0.0006    1.018   0.1301   10.468   0.1301
1707819 0.06   0.143   0.154   15.936   0.0067   13.308   0.0007    1.000   0.1301   10.421   0.1301
1707819 0.06   0.158   0.171   15.998   0.0071   13.402   0.0008    0.979   0.1301   10.363   0.1301
1707819 0.06   0.174   0.188   16.057   0.0075   13.487   0.0009    0.961   0.1301   10.310   0.1301
1707819 0.06   0.190   0.205   16.112   0.0079   13.567   0.0011    0.943   0.1301   10.260   0.1301
1707819 0.06   0.210   0.227   16.176   0.0084   13.660   0.0012    0.924   0.1301   10.204   0.1301
1707819 0.06   0.230   0.248   16.236   0.0089   13.746   0.0014    0.906   0.1301   10.151   0.1301
1707819 0.06   0.253   0.274   16.303   0.0095   13.842   0.0017    0.886   0.1302   10.093   0.1302
1707819 0.06   0.281   0.304   16.377   0.0101   13.946   0.0020    0.865   0.1302   10.031   0.1302
1707819 0.06   0.309   0.334   16.445   0.0108   14.042   0.0023    0.846   0.1302    9.973   0.1302
1707819 0.06   0.341   0.368   16.518   0.0116   14.145   0.0026    0.826   0.1303    9.912   0.1303
1707819 0.06   0.372   0.402   16.586   0.0123   14.240   0.0030    0.807   0.1303    9.856   0.1303
1707819 0.06   0.412   0.445   16.666   0.0133   14.351   0.0034    0.786   0.1303    9.790   0.1303
1707819 0.06   0.451   0.488   16.741   0.0143   14.454   0.0037    0.766   0.1304    9.729   0.1304
1707819 0.06   0.495   0.535   16.818   0.0154   14.561   0.0040    0.746   0.1305    9.666   0.1305
1707819 0.06   0.546   0.591   16.905   0.0169   14.679   0.0042    0.725   0.1305    9.598   0.1306
1707819 0.06   0.602   0.651   16.994   0.0187   14.796   0.0045    0.706   0.1307    9.531   0.1307
1707819 0.06   0.661   0.715   17.085   0.0206   14.915   0.0046    0.687   0.1308    9.466   0.1308
1707819 0.06   0.725   0.783   17.179   0.0229   15.031   0.0047    0.671   0.1310    9.403   0.1310
1707819 0.06   0.800   0.865   17.286   0.0253   15.161   0.0050    0.656   0.1312    9.336   0.1312
1707819 0.06   0.879   0.950   17.393   0.0274   15.288   0.0054    0.642   0.1314    9.271   0.1314
1707819 0.06   0.966   1.044   17.506   0.0299   15.418   0.0060    0.630   0.1317    9.207   0.1317
1707819 0.06   1.065   1.152   17.628   0.0330   15.554   0.0069    0.621   0.1320    9.143   0.1321
1707819 0.06   1.168   1.263   17.744   0.0367   15.683   0.0080    0.612   0.1325    9.083   0.1326
1707819 0.06   1.287   1.391   17.853   0.0400   15.822   0.0093    0.591   0.1330    9.007   0.1331
1707819 0.06   1.418   1.533   17.945   0.0436   15.960   0.0106    0.560   0.1336    8.920   0.1337
1707819 0.06   1.556   1.682   18.037   0.0481   16.096   0.0116    0.530   0.1344    8.835   0.1344
1707819 0.06   1.715   1.854   18.144   0.0535   16.236   0.0132    0.507   0.1354    8.757   0.1355
1707819 0.06   1.885   2.038   18.254   0.0588   16.375   0.0148    0.487   0.1365    8.681   0.1366
1707819 0.06   2.071   2.239   18.368   0.0643   16.513   0.0154    0.471   0.1377    8.610   0.1378
1707819 0.06   2.281   2.466   18.518   0.0745   16.657   0.0155    0.475   0.1401    8.556   0.1402
1707819 0.06   2.507   2.710   18.646   0.0838   16.804   0.0155    0.462   0.1425    8.485   0.1427
1707819 0.06   2.760   2.984   18.805   0.0964   16.958   0.0161    0.465   0.1463    8.426   0.1464
1707819 0.06   3.033   3.279   18.956   0.1103   17.116   0.0166    0.460   0.1508    8.358   0.1510
1707819 0.06   3.338   3.609   19.070   0.1229   17.277   0.0175    0.429   0.1554    8.262   0.1555
1707819 0.06   3.671   3.968   19.320   0.1533   17.439   0.0198    0.489   0.1677    8.258   0.1679
1707819 0.06   4.039   4.366   19.427   0.1699   17.601   0.0229    0.451   0.1753    8.155   0.1755
1707819 0.06   4.443   4.803   19.596   0.1979   17.749   0.0264    0.465   0.1888    8.110   0.1891
1707819 0.06   4.887   5.282   19.635   0.2046   17.914   0.0308    0.465   0.1924    8.044   0.1928
1707819 0.06   5.378   5.813   19.859   0.2543   18.081   0.0359    0.465   0.2189    7.977   0.2193
1707819 0.06   5.916   6.395   19.991   0.2855   18.266   0.0430    0.465   0.2368    7.903   0.2374
1707819 0.06   6.506   7.033   20.103   0.3164   18.438   0.0498    0.465   0.2552    7.834   0.2560
1707819 0.06   7.156   7.735   20.412   0.4209   18.649   0.0603    0.465   0.3192    7.750   0.3201
1707819 0.06   7.872   8.510   20.655   0.5243   18.866   0.0736    0.465   0.3855    7.663   0.3867
1707819 0.06   8.661   9.362   20.687   0.5333   19.069   0.0877    0.465   0.3927    7.582   0.3942
1707819 0.06   9.524  10.295   20.888   0.6437   19.297   0.1079    0.465   0.4660    7.491   0.4680
1707819 0.06  10.478  11.327   21.095   0.7764   19.521   0.1323    0.465   0.5554    7.401   0.5579
1707819 0.06  11.528  12.461   21.309   0.9446   19.763   0.1651    0.465   0.6702    7.304   0.6734
1707819 0.06  12.680  13.707   21.528   1.1559   20.087   0.2218    0.465   0.8173    7.175   0.8221
1707819 0.06  13.947  15.077   21.754   1.4247   20.303   0.2697    0.465   1.0026    7.088   1.0084
1707819 0.06  15.341  16.584   21.986   1.7631   20.561   0.3417    0.465   1.2381    6.985   1.2457
1707819 0.06  16.874  18.240   22.226   2.1949   20.891   0.4659    0.465   1.5439    6.853   1.5551
1707819 0.06  18.561  20.064   22.472   2.7503   21.121   0.5721    0.465   1.9304    6.761   1.9439
1707819 0.06  20.418  22.071   22.727   3.4725   21.356   0.7090    0.465   2.4334    6.667   2.4499
1707819 0.06  22.461  24.280   22.988   4.4215   21.596   0.8850    0.465   3.0943    6.571   3.1145
1707819 0.06  24.706  26.707   23.257   5.6673   21.840   1.1087    0.465   3.9614    6.474   3.9861
1707819 0.06  27.177  29.379   23.535   7.3164   22.089   1.3883    0.465   5.1074    6.374   5.1375
1707819 0.06  29.894  32.315   23.820   9.5120   22.343   1.7482    0.465   6.6321    6.272   6.6689
1707819 0.06  32.884  35.547   24.114  12.4565   22.602   2.2118    0.465   8.6749    6.169   8.7199
1707819 0.06  36.171  39.100   24.416  16.4618   22.866   2.8260    0.465  11.4523    6.063  11.5079
1707819 0.06  39.790  43.013   24.728  21.9347   23.136   3.6120    0.465  15.2418    5.955  15.3102
1707819 0.06  43.770  47.315   25.049  29.4600   23.411   4.6461    0.465  20.4483    5.845  20.5326
1707819 0.06  48.146  52.045   25.379  39.9230   23.691   6.0149    0.465  27.6810    5.733  27.7854
1707819 0.06  52.961  57.251   25.719  54.6206   23.977   7.8225    0.465  37.8310    5.619  37.9602
1707819 0.06  58.256  62.974   26.069  75.4183   24.269  10.2272    0.465  52.1814    5.502  52.3415
1707819 0.06  64.081  69.271   26.430  99.9999   24.566  13.4578    0.465  72.6385    5.383  72.8377
1707819 0.06  70.492  76.201   26.801  99.9999   24.870  17.7963    0.465  99.9999    5.262  99.9999
1707819 0.06  77.537  83.817   27.183  99.9999   25.179  23.7222    0.465  99.9999    5.138  99.9999
1707819 0.06  85.294  92.203   27.577  99.9999   25.495  31.8064    0.465  99.9999    5.011  99.9999
1707819 0.06  93.820 101.419   27.982  99.9999   25.817  42.6703    0.465  99.9999    4.883  99.9999
1707819 0.06 103.206 111.564   28.400  99.9999   26.146  58.1006    0.465  99.9999    4.751  99.9999
1707819 0.06 113.525 122.720   28.829  99.9999   26.481  78.8298    0.465  99.9999    4.617  99.9999
1707819 0.06 124.879 134.993   29.271  99.9999   26.823  99.9999    0.465  99.9999    4.480  99.9999
1707819 0.06 137.364 148.490   29.727  99.9999   27.172  99.9999    0.465  99.9999    4.341  99.9999
 746795 0.06   0.119   0.132   14.545   0.0023   12.140   0.0002    0.848   0.1300   10.738   0.1300
 746795 0.06   0.131   0.145   14.630   0.0025   12.245   0.0002    0.834   0.1300   10.682   0.1300
 746795 0.06   0.143   0.158   14.710   0.0027   12.342   0.0003    0.822   0.1300   10.631   0.1300
 746795 0.06   0.158   0.175   14.808   0.0030   12.462   0.0003    0.807   0.1300   10.569   0.1300
 746795 0.06   0.174   0.193   14.898   0.0033   12.571   0.0003    0.795   0.1300   10.512   0.1300
 746795 0.06   0.190   0.210   14.982   0.0036   12.673   0.0004    0.783   0.1300   10.459   0.1300
 746795 0.06   0.210   0.232   15.080   0.0039   12.790   0.0005    0.769   0.1300   10.399   0.1300
 746795 0.06   0.230   0.254   15.170   0.0043   12.898   0.0005    0.757   0.1300   10.343   0.1300
 746795 0.06   0.253   0.281   15.271   0.0047   13.018   0.0006    0.744   0.1300   10.283   0.1300
 746795 0.06   0.281   0.311   15.380   0.0052   13.146   0.0007    0.730   0.1301   10.218   0.1301
 746795 0.06   0.309   0.342   15.480   0.0057   13.264   0.0008    0.718   0.1301   10.158   0.1301
 746795 0.06   0.341   0.377   15.585   0.0063   13.389   0.0009    0.705   0.1301   10.095   0.1301
 746795 0.06   0.372   0.412   15.683   0.0069   13.504   0.0011    0.693   0.1301   10.037   0.1301
 746795 0.06   0.412   0.456   15.796   0.0076   13.637   0.0013    0.679   0.1301    9.970   0.1301
 746795 0.06   0.451   0.500   15.900   0.0082   13.760   0.0014    0.666   0.1301    9.908   0.1301
 746795 0.06   0.495   0.548   16.006   0.0090   13.886   0.0017    0.653   0.1302    9.844   0.1302
 746795 0.06   0.546   0.605   16.121   0.0101   14.023   0.0019    0.638   0.1302    9.774   0.1302
 746795 0.06   0.602   0.666   16.233   0.0113   14.159   0.0023    0.621   0.1302    9.703   0.1302
 746795 0.06   0.661   0.732   16.343   0.0127   14.294   0.0027    0.603   0.1303    9.631   0.1303
 746795 0.06   0.725   0.802   16.450   0.0146   14.428   0.0032    0.585   0.1304    9.560   0.1304
 746795 0.06   0.800   0.886   16.570   0.0169   14.575   0.0038    0.567   0.1305    9.483   0.1306
 746795 0.06   0.879   0.973   16.692   0.0191   14.717   0.0045    0.553   0.1307    9.411   0.1307
 746795 0.06   0.966   1.070   16.821   0.0213   14.861   0.0052    0.543   0.1309    9.344   0.1309
 746795 0.06   1.065   1.179   16.964   0.0236   15.011   0.0059    0.539   0.1311    9.280   0.1311
 746795 0.06   1.168   1.293   17.108   0.0259   15.152   0.0066    0.540   0.1313    9.225   0.1313
 746795 0.06   1.287   1.425   17.256   0.0285   15.301   0.0073    0.539   0.1316    9.164   0.1316
 746795 0.06   1.418   1.569   17.397   0.0315   15.451   0.0076    0.533   0.1319    9.098   0.1319
 746795 0.06   1.556   1.723   17.535   0.0353   15.600   0.0078    0.525   0.1323    9.031   0.1324
 746795 0.06   1.715   1.898   17.695   0.0405   15.758   0.0076    0.527   0.1330    8.970   0.1331
 746795 0.06   1.885   2.087   17.861   0.0469   15.915   0.0075    0.533   0.1340    8.913   0.1340
 746795 0.06   2.071   2.293   17.995   0.0531   16.075   0.0075    0.515   0.1351    8.831   0.1351
 746795 0.06   2.281   2.525   18.139   0.0616   16.243   0.0077    0.499   0.1368    8.747   0.1368
 746795 0.06   2.507   2.775   18.298   0.0701   16.404   0.0080    0.498   0.1387    8.682   0.1388
 746795 0.06   2.760   3.056   18.503   0.0839   16.568   0.0086    0.526   0.1423    8.645   0.1423
 746795 0.06   3.033   3.358   18.708   0.1018   16.735   0.0096    0.551   0.1477    8.603   0.1477
 746795 0.06   3.338   3.696   18.770   0.1074   16.906   0.0110    0.478   0.1496    8.461   0.1496
 746795 0.06   3.671   4.064   18.931   0.1233   17.079   0.0126    0.469   0.1553    8.383   0.1554
 746795 0.06   4.039   4.472   19.101   0.1462   17.259   0.0148    0.462   0.1645    8.304   0.1646
 746795 0.06   4.443   4.919   19.337   0.1804   17.444   0.0175    0.497   0.1799    8.265   0.1800
 746795 0.06   4.887   5.410   19.536   0.2165   17.638   0.0208    0.497   0.1978    8.187   0.1980
 746795 0.06   5.378   5.953   19.801   0.2747   17.829   0.0251    0.497   0.2295    8.111   0.2297
 746795 0.06   5.916   6.549   19.845   0.2900   18.025   0.0298    0.497   0.2384    8.033   0.2387
 746795 0.06   6.506   7.203   20.091   0.3623   18.224   0.0357    0.497   0.2814    7.953   0.2818
 746795 0.06   7.156   7.922   20.212   0.4040   18.423   0.0427    0.497   0.3074    7.874   0.3079
 746795 0.06   7.872   8.715   20.291   0.4377   18.598   0.0503    0.497   0.3288    7.804   0.3294
 746795 0.06   8.661   9.588   20.496   0.5188   18.783   0.0597    0.497   0.3809    7.730   0.3816
 746795 0.06   9.524  10.543   20.704   0.6283   18.961   0.0699    0.497   0.4525    7.658   0.4534
 746795 0.06  10.478  11.600   20.917   0.7615   19.156   0.0839    0.497   0.5411    7.580   0.5422
 746795 0.06  11.528  12.761   21.135   0.9309   19.339   0.0995    0.497   0.6549    7.507   0.6561
 746795 0.06  12.680  14.037   21.356   1.1435   19.526   0.1188    0.497   0.7989    7.432   0.8003
 746795 0.06  13.947  15.440   21.582   1.4042   19.719   0.1421    0.497   0.9763    7.355   0.9780
 746795 0.06  15.341  16.983   21.812   1.7365   19.943   0.1741    0.497   1.2036    7.266   1.2056
 746795 0.06  16.874  18.680   22.047   2.1546   20.176   0.2163    0.497   1.4903    7.172   1.4928
 746795 0.06  18.561  20.547   22.287   2.6868   20.473   0.2827    0.497   1.8569    7.054   1.8603
 746795 0.06  20.418  22.603   22.532   3.3710   20.705   0.3488    0.497   2.3272    6.961   2.3314
 746795 0.06  22.461  24.865   22.782   4.2370   21.039   0.4737    0.497   2.9259    6.827   2.9321
 746795 0.06  24.706  27.351   23.037   5.3542   21.271   0.5855    0.497   3.6951    6.734   3.7025
 746795 0.06  27.177  30.086   23.297   6.8020   21.507   0.7242    0.497   4.6917    6.640   4.7006
 746795 0.06  29.894  33.094   23.562   8.6767   21.746   0.8999    0.497   5.9822    6.544   5.9930
 746795 0.06  32.884  36.404   23.833  11.1303   21.988   1.1219    0.497   7.6708    6.447   7.6840
 746795 0.06  36.171  40.042   24.108  14.3441   22.234   1.4052    0.497   9.8824    6.349   9.8984
 746795 0.06  39.790  44.049   24.390  18.5970   22.483   1.7684    0.497  12.8086    6.249  12.8281
 746795 0.06  43.770  48.455   24.678  24.2278   22.737   2.2314    0.497  16.6817    6.148  16.7056
 746795 0.06  48.146  53.299   24.971  31.7264   22.993   2.8270    0.497  21.8387    6.045  21.8679
 746795 0.06  52.961  58.630   25.270  41.7879   23.254   3.5943    0.497  28.7565    5.941  28.7924
 746795 0.06  58.256  64.491   25.575  55.3373   23.518   4.5816    0.497  38.0701    5.836  38.1142
 746795 0.06  64.081  70.940   25.886  73.6926   23.786   5.8643    0.497  50.6846    5.728  50.7389
 746795 0.06  70.492  78.037   26.203  98.7578   24.058   7.5382    0.497  67.9069    5.620  67.9738
 746795 0.06  77.537  85.836   26.527  99.9999   24.334   9.7147    0.497  91.4552    5.509  91.5377
 746795 0.06  85.294  94.424   26.858  99.9999   24.613  12.5656    0.497  99.9999    5.397  99.9999
 746795 0.06  93.820 103.862   27.195  99.9999   24.897  16.3259    0.497  99.9999    5.284  99.9999
 746795 0.06 103.206 114.252   27.539  99.9999   25.185  21.3425    0.497  99.9999    5.169  99.9999
 746795 0.06 113.525 125.676   27.890  99.9999   25.477  28.0447    0.497  99.9999    5.052  99.9999
 746795 0.06 124.879 138.245   28.247  99.9999   25.773  36.6802    0.497  99.9999    4.933  99.9999
1716182 0.06   0.119   0.135   16.291   0.0126   14.365   0.0010    0.519   0.1303    9.521   0.1303
1716182 0.06   0.131   0.148   16.312   0.0129   14.391   0.0011    0.516   0.1303    9.507   0.1303
1716182 0.06   0.143   0.161   16.330   0.0131   14.416   0.0012    0.511   0.1303    9.492   0.1303
1716182 0.06   0.158   0.179   16.353   0.0134   14.448   0.0013    0.505   0.1303    9.473   0.1303
1716182 0.06   0.174   0.197   16.376   0.0137   14.479   0.0014    0.499   0.1303    9.455   0.1303
1716182 0.06   0.190   0.215   16.398   0.0139   14.510   0.0016    0.493   0.1304    9.437   0.1304
1716182 0.06   0.210   0.238   16.427   0.0143   14.547   0.0018    0.488   0.1304    9.417   0.1304
1716182 0.06   0.230   0.260   16.453   0.0147   14.583   0.0022    0.481   0.1304    9.395   0.1304
1716182 0.06   0.253   0.287   16.483   0.0151   14.625   0.0025    0.473   0.1304    9.370   0.1304
1716182 0.06   0.281   0.318   16.520   0.0156   14.673   0.0029    0.465   0.1305    9.344   0.1305
1716182 0.06   0.309   0.350   16.556   0.0162   14.720   0.0035    0.458   0.1305    9.317   0.1305
1716182 0.06   0.341   0.386   16.595   0.0169   14.772   0.0041    0.449   0.1305    9.288   0.1306
1716182 0.06   0.372   0.421   16.637   0.0176   14.824   0.0048    0.442   0.1306    9.259   0.1306
1716182 0.06   0.412   0.466   16.687   0.0187   14.887   0.0057    0.433   0.1307    9.226   0.1307
1716182 0.06   0.451   0.511   16.739   0.0198   14.948   0.0066    0.427   0.1308    9.195   0.1308
1716182 0.06   0.495   0.560   16.799   0.0214   15.014   0.0072    0.423   0.1309    9.165   0.1310
1716182 0.06   0.546   0.619   16.867   0.0234   15.089   0.0084    0.418   0.1311    9.130   0.1312
1716182 0.06   0.602   0.682   16.940   0.0255   15.166   0.0091    0.415   0.1313    9.096   0.1314
1716182 0.06   0.661   0.749   17.017   0.0282   15.246   0.0097    0.413   0.1316    9.062   0.1317
1716182 0.06   0.725   0.821   17.097   0.0311   15.329   0.0105    0.411   0.1319    9.027   0.1320
1716182 0.06   0.800   0.906   17.185   0.0340   15.422   0.0115    0.408   0.1323    8.987   0.1324
1716182 0.06   0.879   0.995   17.273   0.0363   15.515   0.0125    0.404   0.1326    8.946   0.1327
1716182 0.06   0.966   1.094   17.367   0.0389   15.611   0.0122    0.403   0.1330    8.906   0.1331
1716182 0.06   1.065   1.206   17.473   0.0426   15.716   0.0124    0.403   0.1335    8.865   0.1336
1716182 0.06   1.168   1.323   17.567   0.0451   15.818   0.0125    0.399   0.1339    8.819   0.1340
1716182 0.06   1.287   1.457   17.650   0.0484   15.928   0.0124    0.380   0.1344    8.756   0.1345
1716182 0.06   1.418   1.605   17.727   0.0516   16.037   0.0124    0.357   0.1350    8.690   0.1351
1716182 0.06   1.556   1.762   17.796   0.0540   16.144   0.0127    0.332   0.1354    8.622   0.1355
1716182 0.06   1.715   1.941   17.898   0.0592   16.251   0.0144    0.328   0.1366    8.575   0.1367
1716182 0.06   1.885   2.134   17.987   0.0647   16.358   0.0166    0.316   0.1378    8.520   0.1380
1716182 0.06   2.071   2.345   18.115   0.0719   16.483   0.0171    0.318   0.1395    8.472   0.1397
1716182 0.06   2.281   2.583   18.235   0.0791   16.636   0.0168    0.295   0.1413    8.388   0.1415
1716182 0.06   2.507   2.838   18.404   0.0920   16.804   0.0170    0.296   0.1450    8.322   0.1451
1716182 0.06   2.760   3.125   18.509   0.1003   16.979   0.0174    0.248   0.1476    8.204   0.1477
1716182 0.06   3.033   3.435   18.670   0.1154   17.154   0.0172    0.238   0.1526    8.124   0.1528
1716182 0.06   3.338   3.780   18.896   0.1433   17.345   0.0191    0.262   0.1635    8.072   0.1637
1716182 0.06   3.671   4.156   19.130   0.1771   17.531   0.0232    0.295   0.1786    8.031   0.1788
1716182 0.06   4.039   4.573   19.303   0.2085   17.746   0.0289    0.295   0.1942    7.944   0.1946
1716182 0.06   4.443   5.031   19.672   0.2955   17.952   0.0391    0.295   0.2422    7.862   0.2427
1716182 0.06   4.887   5.533   19.829   0.3398   18.167   0.0529    0.295   0.2693    7.776   0.2701
1716182 0.06   5.378   6.089   20.285   0.5173   18.454   0.0718    0.295   0.3809    7.661   0.3820
1716182 0.06   5.916   6.699   20.264   0.5030   18.846   0.0871    0.295   0.3733    7.505   0.3750
1716182 0.06   6.506   7.367   20.554   0.6602   19.243   0.1074    0.295   0.4767    7.346   0.4786
1716182 0.06   7.156   8.102   20.865   0.8829   19.779   0.1506    0.295   0.6277    7.131   0.6306
1716182 0.06   7.872   8.914   21.198   1.2000   20.338   0.2287    0.295   0.8475    6.908   0.8525
1716182 0.06   8.661   9.806   21.554   1.6222   21.073   0.4348    0.295   1.1588    6.614   1.1718
1716182 0.06   9.524  10.784   21.932   2.2954   21.442   0.5976    0.295   1.6314    6.466   1.6488
1716182 0.06  10.478  11.864   22.338   3.3376   21.836   0.8420    0.295   2.3636    6.308   2.3875
1716182 0.06  11.528  13.052   22.771   4.9723   22.254   1.2272    0.295   3.5138    6.141   3.5479
1716182 0.06  12.680  14.357   23.233   7.5937   22.696   1.8409    0.295   5.3587    5.965   5.4091
1716182 0.06  13.947  15.792   23.727  11.9396   23.165   2.8281    0.295   8.4135    5.777   8.4892
1716182 0.06  15.341  17.370   24.253  19.3622   23.662   4.4654    0.295  13.6241    5.578  13.7407
1716182 0.06  16.874  19.105   24.816  32.5054   24.189   7.2501    0.295  22.8341    5.367  23.0176
1716182 0.06  18.561  21.016   25.417  56.5181   24.749  12.1390    0.295  39.6336    5.143  39.9299
1716182 0.06  20.418  23.118   26.059  99.9999   25.343  20.9904    0.295  71.4786    4.906  71.9701
1716182 0.06  22.461  25.432   26.746  99.9999   25.974  37.4758    0.295  99.9999    4.653  99.9999
1716182 0.06  24.706  27.974   27.478  99.9999   26.641  69.3288    0.295  99.9999    4.386  99.9999
1716182 0.06  27.177  30.772   28.261  99.9999   27.350  99.9999    0.295  99.9999    4.103  99.9999
1716182 0.06  29.894  33.848   29.095  99.9999   28.102  99.9999    0.295  99.9999    3.802  99.9999
1716182 0.06  32.884  37.233   29.988  99.9999   28.899  99.9999    0.295  99.9999    3.483  99.9999
1716182 0.06  36.171  40.955   30.940  99.9999   29.745  99.9999    0.295  99.9999    3.145  99.9999
1716182 0.06  39.790  45.053   31.959  99.9999   30.642  99.9999    0.295  99.9999    2.786  99.9999
1716182 0.06  43.770  49.559   33.046  99.9999   31.594  99.9999    0.295  99.9999    2.405  99.9999
1716182 0.06  48.146  54.514   34.207  99.9999   32.604  99.9999    0.295  99.9999    2.002  99.9999
1716182 0.06  52.961  59.966   35.447  99.9999   33.675  99.9999    0.295  99.9999    1.573  99.9999
1716182 0.06  58.256  65.961   36.771  99.9999   34.810  99.9999    0.295  99.9999    1.119  99.9999
1716182 0.06  64.081  72.557   38.185  99.9999   36.015  99.9999    0.295  99.9999    0.637  99.9999
1716182 0.06  70.492  79.816   39.696  99.9999   37.293  99.9999    0.295  99.9999    0.126  99.9999
1716182 0.06  77.537  87.793   41.308  99.9999   38.648  99.9999    0.295  99.9999    0.000  99.9999
1716182 0.06  85.294  96.577   43.033  99.9999   40.087  99.9999    0.295  99.9999    0.000  99.9999
1716182 0.06  93.820 106.230   44.871  99.9999   41.611  99.9999    0.295  99.9999    0.000  99.9999
1716182 0.06 103.206 116.857   46.837  99.9999   43.230  99.9999    0.295  99.9999    0.000  99.9999
1716182 0.06 113.525 128.542   48.936  99.9999   44.945  99.9999    0.295  99.9999    0.000  99.9999
1716182 0.06 124.879 141.397   51.177  99.9999   46.765  99.9999    0.295  99.9999    0.000  99.9999
1716182 0.06 137.364 155.534   53.572  99.9999   48.697  99.9999    0.295  99.9999    0.000  99.9999
1716182 0.06 151.102 171.088   56.128  99.9999   50.744  99.9999    0.295  99.9999    0.000  99.9999
1716182 0.06 166.213 188.198   58.860  99.9999   52.917  99.9999    0.295  99.9999    0.000  99.9999
1716182 0.06 182.833 207.017   61.775  99.9999   55.220  99.9999    0.295  99.9999    0.000  99.9999
1686001 0.06   0.119   0.135   14.739   0.0027   12.363   0.0003    0.828   0.1300   10.631   0.1300
1686001 0.06   0.131   0.149   14.818   0.0029   12.463   0.0004    0.814   0.1300   10.577   0.1300
1686001 0.06   0.143   0.162   14.891   0.0031   12.555   0.0004    0.801   0.1300   10.527   0.1300
1686001 0.06   0.158   0.180   14.983   0.0034   12.668   0.0005    0.786   0.1300   10.467   0.1300
1686001 0.06   0.174   0.199   15.067   0.0037   12.771   0.0006    0.773   0.1300   10.412   0.1300
1686001 0.06   0.190   0.217   15.146   0.0040   12.868   0.0007    0.761   0.1300   10.362   0.1300
1686001 0.06   0.210   0.239   15.237   0.0044   12.979   0.0008    0.747   0.1300   10.304   0.1300
1686001 0.06   0.230   0.262   15.323   0.0048   13.082   0.0009    0.735   0.1300   10.250   0.1300
1686001 0.06   0.253   0.289   15.419   0.0053   13.197   0.0011    0.722   0.1301   10.192   0.1301
1686001 0.06   0.281   0.320   15.523   0.0059   13.320   0.0012    0.709   0.1301   10.129   0.1301
1686001 0.06   0.309   0.352   15.619   0.0064   13.434   0.0014    0.697   0.1301   10.072   0.1301
1686001 0.06   0.341   0.388   15.722   0.0070   13.555   0.0015    0.685   0.1301   10.011   0.1301
1686001 0.06   0.372   0.424   15.819   0.0077   13.667   0.0017    0.674   0.1301    9.955   0.1301
1686001 0.06   0.412   0.469   15.932   0.0086   13.798   0.0019    0.662   0.1301    9.891   0.1301
1686001 0.06   0.451   0.514   16.037   0.0094   13.920   0.0020    0.650   0.1302    9.830   0.1302
1686001 0.06   0.495   0.564   16.146   0.0104   14.046   0.0022    0.639   0.1302    9.768   0.1302
1686001 0.06   0.546   0.623   16.264   0.0117   14.184   0.0023    0.625   0.1303    9.699   0.1303
1686001 0.06   0.602   0.686   16.382   0.0133   14.324   0.0023    0.610   0.1303    9.628   0.1303
1686001 0.06   0.661   0.754   16.498   0.0154   14.463   0.0023    0.594   0.1304    9.557   0.1304
1686001 0.06   0.725   0.826   16.614   0.0179   14.601   0.0024    0.579   0.1306    9.486   0.1306
1686001 0.06   0.800   0.911   16.741   0.0208   14.753   0.0027    0.562   0.1308    9.409   0.1308
1686001 0.06   0.879   1.002   16.870   0.0234   14.901   0.0032    0.549   0.1310    9.337   0.1310
1686001 0.06   0.966   1.101   17.007   0.0250   15.053   0.0038    0.539   0.1312    9.266   0.1312
1686001 0.06   1.065   1.214   17.155   0.0270   15.210   0.0044    0.532   0.1313    9.196   0.1314
1686001 0.06   1.168   1.331   17.302   0.0294   15.360   0.0047    0.530   0.1316    9.134   0.1316
1686001 0.06   1.287   1.466   17.456   0.0331   15.518   0.0052    0.527   0.1320    9.068   0.1320
1686001 0.06   1.418   1.615   17.613   0.0385   15.676   0.0060    0.527   0.1327    9.005   0.1327
1686001 0.06   1.556   1.773   17.764   0.0450   15.828   0.0072    0.526   0.1337    8.943   0.1337
1686001 0.06   1.715   1.954   17.926   0.0519   15.991   0.0095    0.526   0.1349    8.878   0.1350
1686001 0.06   1.885   2.148   18.089   0.0603   16.149   0.0129    0.529   0.1367    8.817   0.1368
1686001 0.06   2.071   2.360   18.249   0.0695   16.304   0.0170    0.533   0.1389    8.759   0.1391
1686001 0.06   2.281   2.599   18.396   0.0796   16.461   0.0216    0.526   0.1418    8.689   0.1420
1686001 0.06   2.507   2.856   18.548   0.0916   16.617   0.0258    0.523   0.1454    8.625   0.1458
1686001 0.06   2.760   3.145   18.692   0.1045   16.775   0.0282    0.513   0.1497    8.551   0.1501
1686001 0.06   3.033   3.456   18.863   0.1224   16.930   0.0276    0.525   0.1559    8.501   0.1563
1686001 0.06   3.338   3.804   18.955   0.1312   17.078   0.0247    0.486   0.1590    8.402   0.1593
1686001 0.06   3.671   4.183   19.098   0.1490   17.230   0.0214    0.480   0.1660    8.336   0.1662
1686001 0.06   4.039   4.602   19.264   0.1744   17.378   0.0194    0.492   0.1771    8.289   0.1773
1686001 0.06   4.443   5.063   19.471   0.2120   17.520   0.0211    0.492   0.1956    8.232   0.1957
1686001 0.06   4.887   5.568   19.599   0.2357   17.685   0.0260    0.492   0.2082    8.166   0.2084
1686001 0.06   5.378   6.127   19.775   0.2780   17.831   0.0315    0.492   0.2317    8.107   0.2320
1686001 0.06   5.916   6.741   19.958   0.3289   17.991   0.0389    0.492   0.2617    8.043   0.2621
1686001 0.06   6.506   7.413   20.098   0.3757   18.186   0.0506    0.492   0.2906    7.966   0.2913
1686001 0.06   7.156   8.153   20.468   0.5261   18.407   0.0631    0.492   0.3859    7.877   0.3867
1686001 0.06   7.872   8.970   20.379   0.4848   18.700   0.0785    0.492   0.3610    7.760   0.3623
1686001 0.06   8.661   9.868   20.602   0.5873   18.976   0.0963    0.492   0.4282    7.650   0.4299
1686001 0.06   9.524  10.852   20.828   0.7219   19.316   0.1236    0.492   0.5187    7.514   0.5211
1686001 0.06  10.478  11.939   21.061   0.8959   19.699   0.1684    0.492   0.6384    7.360   0.6419
1686001 0.06  11.528  13.135   21.299   1.1138   20.108   0.2365    0.492   0.7914    7.197   0.7970
1686001 0.06  12.680  14.448   21.543   1.3917   20.436   0.3124    0.492   0.9865    7.066   0.9944
1686001 0.06  13.947  15.892   21.792   1.7492   21.012   0.5199    0.492   1.2579    6.835   1.2750
1686001 0.06  15.341  17.480   22.047   2.2134   21.241   0.6323    0.492   1.5836    6.743   1.6037
1686001 0.06  16.874  19.226   22.308   2.8115   21.474   0.7814    0.492   2.0049    6.650   2.0291
1686001 0.06  18.561  21.148   22.575   3.5966   21.711   0.9704    0.492   2.5574    6.555   2.5866
1686001 0.06  20.418  23.264   22.849   4.6289   21.953   1.2096    0.492   3.2828    6.459   3.3183
1686001 0.06  22.461  25.593   23.129   5.9871   22.198   1.5168    0.492   4.2365    6.361   4.2797
1686001 0.06  24.706  28.151   23.416   7.7983   22.447   1.9080    0.492   5.5059    6.261   5.5585
1686001 0.06  27.177  30.967   23.709  10.2122   22.701   2.4092    0.492   7.1950    6.160   7.2593
1686001 0.06  29.894  34.062   24.010  13.4649   22.958   3.0545    0.492   9.4672    6.057   9.5457
1686001 0.06  32.884  37.469   24.317  17.8667   23.220   3.8867    0.492  12.5368    5.952  12.6329
1686001 0.06  36.171  41.214   24.632  23.8699   23.486   4.9698    0.492  16.7170    5.845  16.8348
1686001 0.06  39.790  45.338   24.954  32.1249   23.757   6.3755    0.492  22.4552    5.737  22.5996
1686001 0.06  43.770  49.872   25.284  43.5031   24.032   8.2089    0.492  30.3530    5.627  30.5301
1686001 0.06  48.146  54.858   25.621  59.3584   24.312  10.6238    0.492  41.3439    5.515  41.5617
1686001 0.06  52.961  60.345   25.967  81.5886   24.597  13.7992    0.492  56.7329    5.401  57.0008
1686001 0.06  58.256  66.378   26.320  99.9999   24.886  18.0118    0.492  78.4511    5.286  78.7813
1686001 0.06  64.081  73.015   26.682  99.9999   25.180  23.6133    0.492  99.9999    5.168  99.9999
1686001 0.06  70.492  80.320   27.052  99.9999   25.479  31.0981    0.492  99.9999    5.049  99.9999
1686001 0.06  77.537  88.347   27.431  99.9999   25.782  41.1291    0.492  99.9999    4.927  99.9999
1686001 0.06  85.294  97.186   27.820  99.9999   26.091  54.7366    0.492  99.9999    4.803  99.9999
1686001 0.06  93.820 106.901   28.217  99.9999   26.405  73.0852    0.492  99.9999    4.678  99.9999
1686001 0.06 103.206 117.595   28.623  99.9999   26.725  98.2146    0.492  99.9999    4.550  99.9999
1686001 0.06 113.525 129.353   29.039  99.9999   27.049  99.9999    0.492  99.9999    4.420  99.9999
1686001 0.06 124.879 142.289   29.465  99.9999   27.379  99.9999    0.492  99.9999    4.288  99.9999
1686001 0.06 137.364 156.516   29.901  99.9999   27.715  99.9999    0.492  99.9999    4.154  99.9999
1685989 0.06   0.119   0.136   16.122   0.0085   13.144   0.0008    1.241   0.1301   10.732   0.1301
1685989 0.06   0.131   0.150   16.155   0.0088   13.210   0.0010    1.218   0.1301   10.683   0.1301
1685989 0.06   0.143   0.164   16.187   0.0092   13.272   0.0011    1.198   0.1302   10.638   0.1302
1685989 0.06   0.158   0.182   16.227   0.0096   13.348   0.0012    1.172   0.1302   10.582   0.1302
1685989 0.06   0.174   0.200   16.264   0.0100   13.420   0.0014    1.149   0.1302   10.530   0.1302
1685989 0.06   0.190   0.218   16.300   0.0105   13.486   0.0016    1.128   0.1302   10.482   0.1302
1685989 0.06   0.210   0.241   16.342   0.0110   13.564   0.0018    1.104   0.1302   10.427   0.1302
1685989 0.06   0.230   0.264   16.383   0.0114   13.637   0.0020    1.082   0.1302   10.375   0.1302
1685989 0.06   0.253   0.291   16.429   0.0120   13.719   0.0022    1.057   0.1303   10.318   0.1303
1685989 0.06   0.281   0.323   16.480   0.0126   13.808   0.0026    1.031   0.1303   10.257   0.1303
1685989 0.06   0.309   0.355   16.529   0.0133   13.891   0.0028    1.008   0.1303   10.200   0.1303
1685989 0.06   0.341   0.391   16.581   0.0139   13.980   0.0031    0.983   0.1304   10.139   0.1304
1685989 0.06   0.372   0.428   16.631   0.0146   14.063   0.0033    0.960   0.1304   10.083   0.1304
1685989 0.06   0.412   0.473   16.691   0.0154   14.161   0.0036    0.934   0.1305   10.018   0.1305
1685989 0.06   0.451   0.518   16.747   0.0161   14.253   0.0040    0.909   0.1305    9.957   0.1305
1685989 0.06   0.495   0.568   16.805   0.0170   14.347   0.0043    0.884   0.1306    9.894   0.1306
1685989 0.06   0.546   0.628   16.871   0.0179   14.453   0.0044    0.857   0.1306    9.825   0.1306
1685989 0.06   0.602   0.691   16.939   0.0189   14.560   0.0048    0.830   0.1307    9.755   0.1307
1685989 0.06   0.661   0.760   17.009   0.0199   14.668   0.0052    0.804   0.1308    9.685   0.1308
1685989 0.06   0.725   0.832   17.081   0.0212   14.777   0.0055    0.778   0.1309    9.616   0.1309
1685989 0.06   0.800   0.919   17.163   0.0227   14.899   0.0059    0.752   0.1310    9.541   0.1310
1685989 0.06   0.879   1.010   17.246   0.0243   15.018   0.0061    0.726   0.1311    9.468   0.1312
1685989 0.06   0.966   1.110   17.333   0.0263   15.142   0.0064    0.702   0.1313    9.394   0.1313
1685989 0.06   1.065   1.223   17.426   0.0288   15.271   0.0069    0.676   0.1316    9.316   0.1316
1685989 0.06   1.168   1.342   17.510   0.0314   15.394   0.0076    0.649   0.1319    9.240   0.1319
1685989 0.06   1.287   1.478   17.598   0.0341   15.525   0.0084    0.620   0.1322    9.158   0.1323
1685989 0.06   1.418   1.628   17.702   0.0375   15.661   0.0088    0.598   0.1327    9.082   0.1327
1685989 0.06   1.556   1.787   17.825   0.0423   15.797   0.0090    0.589   0.1333    9.019   0.1334
1685989 0.06   1.715   1.969   17.964   0.0481   15.940   0.0097    0.586   0.1343    8.959   0.1343
1685989 0.06   1.885   2.165   18.081   0.0544   16.076   0.0107    0.573   0.1354    8.891   0.1355
1685989 0.06   2.071   2.379   18.175   0.0589   16.207   0.0119    0.549   0.1364    8.814   0.1364
1685989 0.06   2.281   2.620   18.289   0.0635   16.336   0.0128    0.538   0.1374    8.753   0.1375
1685989 0.06   2.507   2.879   18.409   0.0709   16.463   0.0133    0.533   0.1391    8.697   0.1392
1685989 0.06   2.760   3.170   18.534   0.0801   16.603   0.0141    0.523   0.1414    8.631   0.1416
1685989 0.06   3.033   3.484   18.659   0.0893   16.749   0.0149    0.509   0.1440    8.558   0.1442
1685989 0.06   3.338   3.834   18.782   0.0982   16.906   0.0158    0.485   0.1468    8.471   0.1469
1685989 0.06   3.671   4.216   18.976   0.1180   17.088   0.0178    0.493   0.1536    8.407   0.1538
1685989 0.06   4.039   4.639   19.195   0.1443   17.283   0.0197    0.510   0.1639    8.345   0.1641
1685989 0.06   4.443   5.103   19.440   0.1809   17.499   0.0230    0.529   0.1804    8.278   0.1806
1685989 0.06   4.887   5.612   19.621   0.2118   17.695   0.0272    0.529   0.1958    8.200   0.1961
1685989 0.06   5.378   6.176   19.711   0.2311   17.933   0.0338    0.529   0.2062    8.105   0.2067
1685989 0.06   5.916   6.795   19.946   0.2854   18.162   0.0413    0.529   0.2366    8.013   0.2372
1685989 0.06   6.506   7.472   20.318   0.4085   18.367   0.0492    0.529   0.3106    7.931   0.3112
1685989 0.06   7.156   8.218   20.281   0.3926   18.600   0.0603    0.529   0.3018    7.838   0.3027
1685989 0.06   7.872   9.041   20.509   0.4798   18.813   0.0725    0.529   0.3572    7.753   0.3584
1685989 0.06   8.661   9.946   20.748   0.5891   18.990   0.0842    0.529   0.4282    7.682   0.4296
1685989 0.06   9.524  10.938   20.996   0.7423   19.194   0.1016    0.529   0.5299    7.600   0.5314
1685989 0.06  10.478  12.034   21.257   0.9436   19.390   0.1205    0.529   0.6650    7.522   0.6668
1685989 0.06  11.528  13.239   21.530   1.2094   19.568   0.1419    0.529   0.8449    7.451   0.8468
1685989 0.06  12.680  14.562   21.816   1.5710   19.807   0.1755    0.529   1.0916    7.355   1.0938
1685989 0.06  13.947  16.018   22.114   2.0659   20.059   0.2204    0.529   1.4304    7.254   1.4331
1685989 0.06  15.341  17.619   22.426   2.7527   20.354   0.2889    0.529   1.9021    7.136   1.9056
1685989 0.06  16.874  19.379   22.752   3.7069   20.693   0.3942    0.529   2.5591    7.001   2.5640
1685989 0.06  18.561  21.316   23.093   5.0810   20.908   0.4794    0.529   3.5015    6.915   3.5068
1685989 0.06  20.418  23.449   23.450   7.0515   21.186   0.6158    0.529   4.8548    6.803   4.8610
1685989 0.06  22.461  25.796   23.824   9.9519   21.473   0.8012    0.529   6.8465    6.689   6.8540
1685989 0.06  24.706  28.374   24.214  14.2457   21.766   1.0486    0.529   9.7944    6.571   9.8033
1685989 0.06  27.177  31.212   24.623  20.7520   22.068   1.3812    0.529  14.2599    6.451  14.2706
1685989 0.06  29.894  34.332   25.050  30.7610   22.378   1.8368    0.529  21.1282    6.327  21.1409
1685989 0.06  32.884  37.766   25.497  46.4096   22.697   2.4632    0.529  31.8642    6.199  31.8794
1685989 0.06  36.171  41.541   25.965  71.3699   23.024   3.3297    0.529  48.9857    6.069  49.0038
1685989 0.06  39.790  45.697   26.454  99.9999   23.360   4.5376    0.529  76.8552    5.934  76.8766
1685989 0.06  43.770  50.268   26.965  99.9999   23.705   6.2409    0.529  99.9999    5.796  99.9999
1685989 0.06  48.146  55.294   27.500  99.9999   24.060   8.6444    0.529  99.9999    5.654  99.9999
1685989 0.06  52.961  60.824   28.060  99.9999   24.425  12.0935    0.529  99.9999    5.508  99.9999
1685989 0.06  58.256  66.904   28.645  99.9999   24.799  17.0826    0.529  99.9999    5.358  99.9999
1685989 0.06  64.081  73.594   29.257  99.9999   25.184  24.3414    0.529  99.9999    5.204  99.9999
1685989 0.06  70.492  80.957   29.898  99.9999   25.580  35.0619    0.529  99.9999    5.046  99.9999
1685989 0.06  77.537  89.048   30.567  99.9999   25.986  50.9240    0.529  99.9999    4.884  99.9999
1685989 0.06  85.294  97.957   31.268  99.9999   26.403  74.8993    0.529  99.9999    4.717  99.9999
1685989 0.06  93.820 107.749   32.000  99.9999   26.832  99.9999    0.529  99.9999    4.545  99.9999
1685989 0.06 103.206 118.528   32.767  99.9999   27.272  99.9999    0.529  99.9999    4.369  99.9999
1685989 0.06 113.525 130.380   33.568  99.9999   27.725  99.9999    0.529  99.9999    4.188  99.9999
1709216 0.06   0.119   0.139   15.529   0.0051   13.283   0.0004    0.739   0.1300   10.176   0.1300
1709216 0.06   0.131   0.153   15.591   0.0054   13.356   0.0005    0.731   0.1301   10.139   0.1301
1709216 0.06   0.143   0.167   15.648   0.0057   13.424   0.0006    0.724   0.1301   10.105   0.1301
1709216 0.06   0.158   0.186   15.719   0.0061   13.508   0.0006    0.715   0.1301   10.062   0.1301
1709216 0.06   0.174   0.204   15.786   0.0065   13.586   0.0007    0.707   0.1301   10.023   0.1301
1709216 0.06   0.190   0.223   15.848   0.0070   13.659   0.0008    0.700   0.1301    9.986   0.1301
1709216 0.06   0.210   0.246   15.921   0.0075   13.744   0.0009    0.691   0.1301    9.944   0.1301
1709216 0.06   0.230   0.269   15.991   0.0080   13.824   0.0010    0.685   0.1301    9.905   0.1301
1709216 0.06   0.253   0.297   16.067   0.0086   13.913   0.0011    0.676   0.1301    9.861   0.1301
1709216 0.06   0.281   0.329   16.153   0.0094   14.009   0.0013    0.668   0.1302    9.815   0.1302
1709216 0.06   0.309   0.362   16.230   0.0101   14.100   0.0014    0.660   0.1302    9.770   0.1302
1709216 0.06   0.341   0.399   16.315   0.0110   14.196   0.0016    0.652   0.1302    9.724   0.1302
1709216 0.06   0.372   0.436   16.395   0.0118   14.286   0.0019    0.645   0.1303    9.681   0.1303
1709216 0.06   0.412   0.482   16.492   0.0129   14.392   0.0022    0.639   0.1303    9.632   0.1303
1709216 0.06   0.451   0.529   16.581   0.0139   14.491   0.0025    0.632   0.1304    9.585   0.1304
1709216 0.06   0.495   0.580   16.676   0.0152   14.595   0.0029    0.626   0.1304    9.538   0.1304
1709216 0.06   0.546   0.640   16.781   0.0166   14.710   0.0033    0.619   0.1305    9.485   0.1305
1709216 0.06   0.602   0.705   16.890   0.0184   14.828   0.0036    0.613   0.1306    9.432   0.1306
1709216 0.06   0.661   0.775   17.002   0.0202   14.947   0.0039    0.607   0.1308    9.379   0.1308
1709216 0.06   0.725   0.849   17.114   0.0223   15.069   0.0039    0.601   0.1309    9.323   0.1309
1709216 0.06   0.800   0.937   17.236   0.0250   15.206   0.0039    0.591   0.1312    9.259   0.1312
1709216 0.06   0.879   1.030   17.354   0.0278   15.342   0.0039    0.579   0.1314    9.192   0.1314
1709216 0.06   0.966   1.132   17.469   0.0308   15.479   0.0038    0.563   0.1317    9.122   0.1317
1709216 0.06   1.065   1.248   17.582   0.0340   15.624   0.0040    0.541   0.1321    9.042   0.1321
1709216 0.06   1.168   1.368   17.691   0.0376   15.761   0.0042    0.522   0.1326    8.968   0.1326
1709216 0.06   1.287   1.507   17.818   0.0427   15.906   0.0044    0.510   0.1333    8.897   0.1333
1709216 0.06   1.418   1.660   17.972   0.0495   16.051   0.0048    0.516   0.1344    8.846   0.1344
1709216 0.06   1.556   1.823   18.138   0.0577   16.185   0.0053    0.538   0.1359    8.814   0.1359
1709216 0.06   1.715   2.008   18.290   0.0659   16.322   0.0063    0.549   0.1377    8.770   0.1377
1709216 0.06   1.885   2.208   18.405   0.0733   16.454   0.0073    0.537   0.1395    8.705   0.1395
1709216 0.06   2.071   2.426   18.507   0.0805   16.588   0.0080    0.515   0.1413    8.630   0.1414
1709216 0.06   2.281   2.671   18.638   0.0908   16.730   0.0091    0.507   0.1443    8.565   0.1443
1709216 0.06   2.507   2.936   18.765   0.1027   16.869   0.0104    0.499   0.1480    8.501   0.1481
1709216 0.06   2.760   3.233   18.906   0.1162   17.017   0.0122    0.494   0.1527    8.437   0.1528
1709216 0.06   3.033   3.553   19.043   0.1312   17.170   0.0137    0.483   0.1583    8.365   0.1584
1709216 0.06   3.338   3.910   19.260   0.1642   17.335   0.0142    0.519   0.1722    8.335   0.1723
1709216 0.06   3.671   4.299   19.488   0.1960   17.495   0.0154    0.565   0.1873    8.317   0.1874
1709216 0.06   4.039   4.731   19.582   0.2208   17.672   0.0175    0.565   0.1999    8.246   0.2000
1709216 0.06   4.443   5.204   19.769   0.2605   17.876   0.0215    0.565   0.2214    8.165   0.2216
1709216 0.06   4.887   5.723   19.854   0.2799   18.078   0.0269    0.565   0.2325    8.084   0.2328
1709216 0.06   5.378   6.298   20.037   0.3294   18.308   0.0335    0.565   0.2616    7.992   0.2619
1709216 0.06   5.916   6.929   20.236   0.3958   18.569   0.0422    0.565   0.3023    7.888   0.3027
1709216 0.06   6.506   7.620   20.441   0.4837   18.837   0.0532    0.565   0.3580    7.780   0.3587
1709216 0.06   7.156   8.381   20.651   0.5912   19.043   0.0647    0.565   0.4280    7.698   0.4287
1709216 0.06   7.872   9.220   20.869   0.7090   19.249   0.0786    0.565   0.5060    7.616   0.5070
1709216 0.06   8.661  10.143   21.093   0.8591   19.484   0.0934    0.565   0.6066    7.521   0.6077
1709216 0.06   9.524  11.154   21.323   1.0541   19.760   0.1212    0.565   0.7390    7.411   0.7406
1709216 0.06  10.478  12.272   21.560   1.3046   20.050   0.1575    0.565   0.9103    7.295   0.9125
1709216 0.06  11.528  13.501   21.805   1.6445   20.313   0.1960    0.565   1.1429    7.190   1.1456
1709216 0.06  12.680  14.851   22.056   2.0727   20.474   0.2289    0.565   1.4356    7.126   1.4386
1709216 0.06  13.947  16.335   22.315   2.6114   20.650   0.2664    0.565   1.8044    7.055   1.8075
1709216 0.06  15.341  17.967   22.581   3.3481   21.031   0.3747    0.565   2.3135    6.903   2.3184
1709216 0.06  16.874  19.762   22.855   4.2729   21.298   0.4765    0.565   2.9506    6.796   2.9567
1709216 0.06  18.561  21.738   23.137   5.5643   21.573   0.6140    0.565   3.8403    6.686   3.8482
1709216 0.06  20.418  23.913   23.428   7.2367   21.854   0.7927    0.565   4.9930    6.574   5.0030
1709216 0.06  22.461  26.306   23.727   9.5403   22.143   1.0343    0.565   6.5806    6.458   6.5936
1709216 0.06  24.706  28.936   24.035  12.6611   22.438   1.3573    0.565   8.7314    6.340   8.7482
1709216 0.06  27.177  31.830   24.353  16.9561   22.742   1.7954    0.565  11.6911    6.218  11.7131
1709216 0.06  29.894  35.012   24.679  22.8948   23.053   2.3907    0.565  15.7829    6.094  15.8118
1709216 0.06  32.884  38.513   25.015  31.1949   23.372   3.2059    0.565  21.5007    5.966  21.5389
1709216 0.06  36.171  42.363   25.361  42.9097   23.699   4.3348    0.565  29.5696    5.836  29.6203
1709216 0.06  39.790  46.602   25.718  59.5785   24.034   5.9024    0.565  41.0481    5.701  41.1159
1709216 0.06  43.770  51.263   26.085  83.5083   24.379   8.1020    0.565  57.5235    5.564  57.6147
1709216 0.06  48.146  56.388   26.462  99.9999   24.731  11.2106    0.565  81.4250    5.423  81.5484
1709216 0.06  52.961  62.028   26.851  99.9999   25.093  15.6532    0.565  99.9999    5.278  99.9999
1709216 0.06  58.256  68.229   27.251  99.9999   25.464  22.0301    0.565  99.9999    5.129  99.9999
1709216 0.06  64.081  75.051   27.663  99.9999   25.845  31.2747    0.565  99.9999    4.977  99.9999
1709216 0.06  70.492  82.560   28.088  99.9999   26.236  44.8040    0.565  99.9999    4.821  99.9999
1709216 0.06  77.537  90.811   28.524  99.9999   26.636  64.7870    0.565  99.9999    4.661  99.9999
1709216 0.06  85.294  99.897   28.974  99.9999   27.046  94.6432    0.565  99.9999    4.497  99.9999
1709216 0.06  93.820 109.882   29.437  99.9999   27.467  99.9999    0.565  99.9999    4.328  99.9999
1709216 0.06 103.206 120.874   29.913  99.9999   27.899  99.9999    0.565  99.9999    4.155  99.9999
1709216 0.06 113.525 132.960   30.404  99.9999   28.342  99.9999    0.565  99.9999    3.978  99.9999
1709216 0.06 124.879 146.257   30.909  99.9999   28.796  99.9999    0.565  99.9999    3.797  99.9999
1688687 0.06   0.119   0.139   14.333   0.0024   12.203   0.0002    0.659   0.1300   10.528   0.1300
1688687 0.06   0.131   0.153   14.446   0.0027   12.327   0.0002    0.652   0.1300   10.471   0.1300
1688687 0.06   0.143   0.167   14.551   0.0029   12.440   0.0002    0.646   0.1300   10.420   0.1300
1688687 0.06   0.158   0.185   14.679   0.0033   12.579   0.0003    0.639   0.1300   10.357   0.1300
1688687 0.06   0.174   0.204   14.795   0.0037   12.705   0.0003    0.632   0.1300   10.300   0.1300
1688687 0.06   0.190   0.222   14.903   0.0042   12.821   0.0004    0.626   0.1300   10.248   0.1300
1688687 0.06   0.210   0.245   15.026   0.0047   12.954   0.0004    0.620   0.1300   10.188   0.1300
1688687 0.06   0.230   0.269   15.139   0.0053   13.076   0.0005    0.613   0.1301   10.133   0.1301
1688687 0.06   0.253   0.296   15.264   0.0060   13.211   0.0006    0.607   0.1301   10.072   0.1301
1688687 0.06   0.281   0.329   15.399   0.0068   13.355   0.0007    0.600   0.1301   10.008   0.1301
1688687 0.06   0.309   0.361   15.521   0.0076   13.486   0.0008    0.594   0.1301    9.949   0.1301
1688687 0.06   0.341   0.398   15.650   0.0086   13.625   0.0010    0.587   0.1301    9.887   0.1301
1688687 0.06   0.372   0.435   15.769   0.0096   13.754   0.0012    0.581   0.1302    9.829   0.1302
1688687 0.06   0.412   0.482   15.907   0.0109   13.903   0.0015    0.573   0.1302    9.762   0.1302
1688687 0.06   0.451   0.528   16.034   0.0123   14.041   0.0018    0.566   0.1303    9.700   0.1303
1688687 0.06   0.495   0.579   16.165   0.0139   14.184   0.0022    0.557   0.1304    9.634   0.1304
1688687 0.06   0.546   0.639   16.308   0.0158   14.340   0.0025    0.548   0.1305    9.562   0.1305
1688687 0.06   0.602   0.704   16.450   0.0180   14.497   0.0029    0.538   0.1306    9.489   0.1306
1688687 0.06   0.661   0.773   16.592   0.0206   14.654   0.0033    0.528   0.1308    9.417   0.1308
1688687 0.06   0.725   0.847   16.734   0.0233   14.808   0.0037    0.520   0.1310    9.346   0.1310
1688687 0.06   0.800   0.935   16.890   0.0265   14.975   0.0040    0.511   0.1313    9.271   0.1313
1688687 0.06   0.879   1.028   17.042   0.0300   15.135   0.0043    0.507   0.1317    9.203   0.1317
1688687 0.06   0.966   1.130   17.194   0.0341   15.294   0.0045    0.502   0.1321    9.134   0.1321
1688687 0.06   1.065   1.246   17.342   0.0389   15.453   0.0045    0.494   0.1327    9.063   0.1328
1688687 0.06   1.168   1.366   17.461   0.0432   15.601   0.0044    0.474   0.1334    8.984   0.1334
1688687 0.06   1.287   1.505   17.584   0.0487   15.752   0.0044    0.455   0.1343    8.904   0.1343
1688687 0.06   1.418   1.658   17.723   0.0556   15.901   0.0045    0.448   0.1355    8.838   0.1355
1688687 0.06   1.556   1.820   17.881   0.0631   16.044   0.0048    0.458   0.1370    8.790   0.1371
1688687 0.06   1.715   2.005   18.042   0.0720   16.190   0.0054    0.469   0.1391    8.744   0.1391
1688687 0.06   1.885   2.204   18.156   0.0797   16.327   0.0061    0.453   0.1411    8.672   0.1411
1688687 0.06   2.071   2.422   18.259   0.0886   16.467   0.0068    0.428   0.1436    8.591   0.1436
1688687 0.06   2.281   2.667   18.411   0.1024   16.615   0.0077    0.431   0.1478    8.535   0.1479
1688687 0.06   2.507   2.931   18.603   0.1216   16.760   0.0088    0.462   0.1546    8.508   0.1546
1688687 0.06   2.760   3.227   18.803   0.1463   16.914   0.0101    0.494   0.1643    8.479   0.1644
1688687 0.06   3.033   3.547   18.933   0.1617   17.077   0.0115    0.472   0.1710    8.391   0.1711
1688687 0.06   3.338   3.903   19.038   0.1796   17.248   0.0136    0.426   0.1793    8.277   0.1794
1688687 0.06   3.671   4.292   19.242   0.2176   17.428   0.0161    0.426   0.1982    8.205   0.1983
1688687 0.06   4.039   4.723   19.542   0.2858   17.607   0.0191    0.426   0.2355    8.133   0.2356
1688687 0.06   4.443   5.195   19.694   0.3267   17.780   0.0222    0.426   0.2594    8.064   0.2596
1688687 0.06   4.887   5.714   19.940   0.4121   17.963   0.0259    0.426   0.3115    7.991   0.3117
1688687 0.06   5.378   6.288   19.934   0.4115   18.148   0.0306    0.426   0.3114    7.917   0.3116
1688687 0.06   5.916   6.917   20.067   0.4632   18.309   0.0356    0.426   0.3440    7.853   0.3443
1688687 0.06   6.506   7.607   20.236   0.5413   18.492   0.0418    0.426   0.3943    7.779   0.3946
1688687 0.06   7.156   8.367   20.407   0.6357   18.619   0.0468    0.426   0.4560    7.729   0.4563
1688687 0.06   7.872   9.205   20.580   0.7431   18.797   0.0557    0.426   0.5272    7.657   0.5276
1688687 0.06   8.661  10.126   20.754   0.8611   18.943   0.0629    0.426   0.6061    7.599   0.6066
1688687 0.06   9.524  11.135   20.930   1.0121   19.123   0.0746    0.426   0.7078    7.527   0.7085
1688687 0.06  10.478  12.251   21.108   1.1879   19.318   0.0890    0.426   0.8270    7.449   0.8277
1688687 0.06  11.528  13.478   21.288   1.4062   19.577   0.1122    0.426   0.9758    7.345   0.9769
1688687 0.06  12.680  14.826   21.469   1.6564   19.780   0.1349    0.426   1.1468    7.264   1.1481
1688687 0.06  13.947  16.307   21.652   1.9564   19.953   0.1588    0.426   1.3520    7.195   1.3535
1688687 0.06  15.341  17.937   21.837   2.3238   19.938   0.1597    0.426   1.6023    7.201   1.6036
1688687 0.06  16.874  19.729   22.024   2.7545   19.990   0.1671    0.426   1.8965    7.180   1.8977
1688687 0.06  18.561  21.701   22.212   3.2776   20.247   0.2074    0.426   2.2554    7.077   2.2569
1688687 0.06  20.418  23.873   22.402   3.9058   20.537   0.2703    0.426   2.6874    6.961   2.6896
1688687 0.06  22.461  26.262   22.595   4.6600   20.803   0.3460    0.426   3.2064    6.855   3.2094
1688687 0.06  24.706  28.887   22.789   5.5645   21.111   0.4583    0.426   3.8303    6.732   3.8346
1688687 0.06  27.177  31.777   22.984   6.6652   21.308   0.5497    0.426   4.5871    6.653   4.5924
1688687 0.06  29.894  34.953   23.182   7.9956   21.508   0.6599    0.426   5.5021    6.573   5.5084
1688687 0.06  32.884  38.449   23.382   9.6102   21.708   0.7932    0.426   6.6126    6.493   6.6202
1688687 0.06  36.171  42.292   23.583  11.5699   21.911   0.9554    0.426   7.9606    6.412   7.9697
1688687 0.06  39.790  46.524   23.787  13.9564   22.115   1.1535    0.426   9.6022    6.330   9.6133
1688687 0.06  43.770  51.177   23.993  16.8627   22.321   1.3950    0.426  11.6015    6.248  11.6149
1688687 0.06  48.146  56.293   24.200  20.4138   22.528   1.6878    0.426  14.0444    6.165  14.0606
1688687 0.06  52.961  61.923   24.410  24.7598   22.737   2.0453    0.426  17.0340    6.081  17.0536
1688687 0.06  58.256  68.114   24.621  30.0793   22.948   2.4856    0.426  20.6935    5.997  20.7174
1688687 0.06  64.081  74.925   24.835  36.6150   23.161   3.0219    0.426  25.1895    5.912  25.2185
1688687 0.06  70.492  82.421   25.050  44.6769   23.375   3.6817    0.426  30.7352    5.826  30.7705
1688687 0.06  77.537  90.658   25.268  54.5852   23.591   4.4911    0.426  37.5511    5.739  37.5941
1688687 0.06  85.294  99.728   25.488  66.8715   23.809   5.4989    0.426  46.0030    5.652  46.0556
1688687 0.06  93.820 109.697   25.710  82.7545   24.029   6.7170    0.426  56.9244    5.564  56.9878
1688687 0.06 103.206 120.670   25.934  99.9999   24.250   8.6351    0.426  69.8697    5.476  69.9550
1688687 0.06 113.525 132.737   26.160  99.9999   24.474  10.1127    0.426  86.3296    5.387  86.4243
1688828 0.06   0.119   0.144   13.686   0.0018   12.556   0.0004   -0.026   0.1300    9.704   0.1300
1688828 0.06   0.131   0.158   13.801   0.0020   12.640   0.0004   -0.005   0.1300    9.692   0.1300
1688828 0.06   0.143   0.172   13.907   0.0023   12.719   0.0005    0.014   0.1300    9.679   0.1300
1688828 0.06   0.158   0.191   14.036   0.0026   12.815   0.0006    0.036   0.1300    9.663   0.1300
1688828 0.06   0.174   0.211   14.154   0.0030   12.904   0.0007    0.056   0.1300    9.647   0.1300
1688828 0.06   0.190   0.230   14.262   0.0035   12.987   0.0009    0.073   0.1300    9.631   0.1300
1688828 0.06   0.210   0.254   14.386   0.0040   13.083   0.0011    0.092   0.1300    9.612   0.1300
1688828 0.06   0.230   0.278   14.501   0.0046   13.173   0.0013    0.109   0.1300    9.593   0.1300
1688828 0.06   0.253   0.306   14.627   0.0053   13.272   0.0016    0.128   0.1301    9.571   0.1301
1688828 0.06   0.281   0.340   14.761   0.0062   13.380   0.0019    0.146   0.1301    9.547   0.1301
1688828 0.06   0.309   0.373   14.885   0.0072   13.480   0.0023    0.162   0.1301    9.523   0.1301
1688828 0.06   0.341   0.412   15.015   0.0083   13.587   0.0027    0.178   0.1301    9.496   0.1301
1688828 0.06   0.372   0.450   15.138   0.0094   13.688   0.0033    0.193   0.1302    9.470   0.1302
1688828 0.06   0.412   0.498   15.280   0.0108   13.807   0.0040    0.209   0.1302    9.439   0.1302
1688828 0.06   0.451   0.546   15.415   0.0122   13.919   0.0049    0.225   0.1303    9.410   0.1303
1688828 0.06   0.495   0.598   15.557   0.0138   14.038   0.0057    0.240   0.1304    9.378   0.1304
1688828 0.06   0.546   0.660   15.714   0.0158   14.170   0.0068    0.257   0.1305    9.342   0.1306
1688828 0.06   0.602   0.727   15.875   0.0178   14.305   0.0081    0.275   0.1307    9.306   0.1307
1688828 0.06   0.661   0.799   16.037   0.0199   14.444   0.0092    0.292   0.1309    9.267   0.1309
1688828 0.06   0.725   0.876   16.201   0.0221   14.585   0.0100    0.307   0.1311    9.225   0.1311
1688828 0.06   0.800   0.967   16.381   0.0251   14.744   0.0110    0.321   0.1313    9.176   0.1314
1688828 0.06   0.879   1.062   16.553   0.0286   14.904   0.0121    0.330   0.1317    9.121   0.1318
1688828 0.06   0.966   1.168   16.726   0.0324   15.068   0.0126    0.336   0.1322    9.061   0.1323
1688828 0.06   1.065   1.287   16.904   0.0363   15.239   0.0122    0.340   0.1326    8.997   0.1327
1688828 0.06   1.168   1.412   17.076   0.0403   15.402   0.0113    0.347   0.1331    8.939   0.1332
1688828 0.06   1.287   1.555   17.247   0.0448   15.573   0.0097    0.347   0.1337    8.871   0.1338
1688828 0.06   1.418   1.713   17.422   0.0505   15.740   0.0083    0.352   0.1347    8.809   0.1347
1688828 0.06   1.556   1.881   17.587   0.0577   15.898   0.0079    0.357   0.1360    8.751   0.1360
1688828 0.06   1.715   2.072   17.768   0.0682   16.051   0.0080    0.377   0.1383    8.709   0.1383
1688828 0.06   1.885   2.278   17.919   0.0790   16.188   0.0079    0.385   0.1409    8.663   0.1410
1688828 0.06   2.071   2.503   18.016   0.0867   16.318   0.0085    0.363   0.1431    8.589   0.1431
1688828 0.06   2.281   2.756   18.079   0.0929   16.442   0.0097    0.322   0.1449    8.498   0.1450
1688828 0.06   2.507   3.029   18.109   0.0958   16.543   0.0111    0.272   0.1458    8.408   0.1459
1688828 0.06   2.760   3.335   18.151   0.1000   16.638   0.0127    0.237   0.1472    8.334   0.1473
1688828 0.06   3.033   3.665   18.223   0.1064   16.733   0.0144    0.221   0.1494    8.281   0.1495
1688828 0.06   3.338   4.034   18.254   0.1072   16.828   0.0157    0.177   0.1497    8.198   0.1499
1688828 0.06   3.671   4.436   18.340   0.1177   16.933   0.0187    0.164   0.1535    8.143   0.1537
1688828 0.06   4.039   4.881   18.467   0.1313   17.083   0.0231    0.148   0.1589    8.067   0.1592
1688828 0.06   4.443   5.369   18.611   0.1504   17.254   0.0285    0.129   0.1671    7.980   0.1675
1688828 0.06   4.887   5.905   18.827   0.1856   17.452   0.0324    0.142   0.1833    7.914   0.1837
1688828 0.06   5.378   6.498   19.019   0.2191   17.700   0.0317    0.142   0.1999    7.814   0.2003
1688828 0.06   5.916   7.149   19.373   0.2981   17.967   0.0327    0.142   0.2433    7.708   0.2436
1688828 0.06   6.506   7.862   19.681   0.3970   18.229   0.0369    0.142   0.3027    7.603   0.3030
1688828 0.06   7.156   8.647   19.913   0.4866   18.513   0.0439    0.142   0.3593    7.489   0.3598
1688828 0.06   7.872   9.513   20.091   0.5737   18.752   0.0567    0.142   0.4161    7.394   0.4167
1688828 0.06   8.661  10.465   20.272   0.6727   19.016   0.0722    0.142   0.4818    7.288   0.4826
1688828 0.06   9.524  11.508   20.453   0.7958   19.321   0.0905    0.142   0.5643    7.166   0.5655
1688828 0.06  10.478  12.662   20.637   0.9419   19.677   0.1213    0.142   0.6640    7.024   0.6657
1688828 0.06  11.528  13.930   20.823   1.1144   20.066   0.1729    0.142   0.7841    6.868   0.7871
1688828 0.06  12.680  15.322   21.010   1.3234   20.578   0.2771    0.142   0.9361    6.664   0.9427
1688828 0.06  13.947  16.854   21.198   1.5741   21.114   0.4532    0.142   1.1306    6.449   1.1450
1688828 0.06  15.341  18.538   21.389   1.8763   21.349   0.5623    0.142   1.3492    6.355   1.3678
1688828 0.06  16.874  20.390   21.582   2.2384   21.590   0.7009    0.142   1.6134    6.259   1.6376
1688828 0.06  18.561  22.428   21.776   2.6769   21.835   0.8788    0.142   1.9361    6.161   1.9677
1688828 0.06  20.418  24.673   21.972   3.2060   22.085   1.1058    0.142   2.3288    6.060   2.3704
1688828 0.06  22.461  27.142   22.171   3.8491   22.341   1.3998    0.142   2.8111    5.958   2.8663
1688828 0.06  24.706  29.855   22.371   4.6268   22.601   1.7769    0.142   3.4006    5.854   3.4741
1688828 0.06  27.177  32.841   22.573   5.5729   22.866   2.2682    0.142   4.1272    5.748   4.2258
1688828 0.06  29.894  36.124   22.777   6.7235   23.137   2.9134    0.142   5.0256    5.640   5.1589
1688828 0.06  32.884  39.736   22.983   8.1289   23.413   3.7535    0.142   6.1401    5.529   6.3210
1688828 0.06  36.171  43.708   23.191   9.8407   23.694   4.8630    0.142   7.5269    5.417   7.7742
1688828 0.06  39.790  48.082   23.401  11.9418   23.982   6.3357    0.142   9.2693    5.302   9.6095
1688828 0.06  43.770  52.891   23.613  14.5180   24.275   8.2953    0.142  11.4647    5.185  11.9352
1688828 0.06  48.146  58.179   23.827  17.6786   24.573  10.9206    0.142  14.2474    5.065  14.9020
1688828 0.06  52.961  63.998   24.043  21.5730   24.878  14.4600    0.142  17.8065    4.943  18.7223
1688828 0.06  58.256  70.395   24.261  26.3689   25.188  19.2546    0.142  22.3860    4.819  23.6739
1688828 0.06  64.081  77.434   24.481  32.3009   25.505  25.7787    0.142  28.3344    4.692  30.1524
1688828 0.06  70.492  85.182   24.704  39.6463   25.828  34.7100    0.142  36.1278    4.563  38.7038
1688828 0.06  77.537  93.695   24.928  48.7687   26.158  47.0316    0.142  46.4520    4.431  50.1169
1688828 0.06  85.294 103.069   25.155  60.1439   26.494  64.1355    0.142  60.2822    4.297  65.5140
1688828 0.06  93.820 113.371   25.383  74.3096   26.837  87.9744    0.142  78.9543    4.160  86.4413
1688828 0.06 103.206 124.712   25.615  91.9832   27.186  99.9999    0.142  99.9999    4.020  99.9999
1688828 0.06 113.525 137.183   25.848  99.9999   27.543  99.9999    0.142  99.9999    3.877  99.9999
1688828 0.06 124.879 150.902   26.083  99.9999   27.906  99.9999    0.142  99.9999    3.732  99.9999
1686121 0.06   0.119   0.142   16.827   0.0188   14.071   0.0014    1.088   0.1306   10.212   0.1306
1686121 0.06   0.131   0.156   16.834   0.0189   14.117   0.0015    1.061   0.1307   10.166   0.1307
1686121 0.06   0.143   0.171   16.844   0.0191   14.161   0.0016    1.039   0.1307   10.126   0.1307
1686121 0.06   0.158   0.190   16.853   0.0193   14.215   0.0018    1.008   0.1307   10.073   0.1307
1686121 0.06   0.174   0.208   16.865   0.0196   14.266   0.0021    0.981   0.1307   10.026   0.1307
1686121 0.06   0.190   0.227   16.877   0.0198   14.315   0.0023    0.956   0.1307    9.982   0.1307
1686121 0.06   0.210   0.251   16.896   0.0202   14.372   0.0026    0.929   0.1308    9.933   0.1308
1686121 0.06   0.230   0.275   16.910   0.0206   14.426   0.0030    0.902   0.1308    9.884   0.1308
1686121 0.06   0.253   0.303   16.929   0.0211   14.487   0.0033    0.873   0.1308    9.831   0.1308
1686121 0.06   0.281   0.336   16.951   0.0216   14.554   0.0038    0.842   0.1309    9.773   0.1309
1686121 0.06   0.309   0.370   16.977   0.0223   14.618   0.0043    0.816   0.1309    9.721   0.1309
1686121 0.06   0.341   0.407   17.009   0.0232   14.688   0.0049    0.790   0.1310    9.667   0.1310
1686121 0.06   0.372   0.445   17.042   0.0244   14.756   0.0055    0.766   0.1311    9.616   0.1311
1686121 0.06   0.412   0.493   17.083   0.0259   14.836   0.0062    0.739   0.1313    9.557   0.1313
1686121 0.06   0.451   0.540   17.125   0.0275   14.914   0.0073    0.715   0.1315    9.501   0.1315
1686121 0.06   0.495   0.592   17.180   0.0297   14.998   0.0079    0.695   0.1317    9.447   0.1317
1686121 0.06   0.546   0.654   17.241   0.0325   15.094   0.0093    0.671   0.1320    9.385   0.1321
1686121 0.06   0.602   0.720   17.311   0.0353   15.194   0.0102    0.651   0.1324    9.325   0.1325
1686121 0.06   0.661   0.791   17.381   0.0387   15.299   0.0112    0.626   0.1329    9.259   0.1330
1686121 0.06   0.725   0.867   17.462   0.0421   15.408   0.0124    0.607   0.1334    9.196   0.1335
1686121 0.06   0.800   0.957   17.547   0.0456   15.530   0.0139    0.582   0.1340    9.122   0.1342
1686121 0.06   0.879   1.052   17.637   0.0495   15.653   0.0156    0.559   0.1348    9.050   0.1349
1686121 0.06   0.966   1.156   17.729   0.0544   15.784   0.0176    0.533   0.1358    8.971   0.1360
1686121 0.06   1.065   1.275   17.829   0.0602   15.923   0.0184    0.506   0.1370    8.888   0.1372
1686121 0.06   1.168   1.398   17.937   0.0671   16.062   0.0209    0.484   0.1387    8.811   0.1389
1686121 0.06   1.287   1.540   18.060   0.0738   16.213   0.0220    0.465   0.1403    8.732   0.1406
1686121 0.06   1.418   1.696   18.170   0.0779   16.363   0.0253    0.438   0.1416    8.645   0.1420
1686121 0.06   1.556   1.862   18.262   0.0804   16.506   0.0278    0.403   0.1425    8.553   0.1429
1686121 0.06   1.715   2.052   18.337   0.0833   16.642   0.0288    0.361   0.1434    8.456   0.1438
1686121 0.06   1.885   2.255   18.431   0.0883   16.762   0.0291    0.344   0.1448    8.391   0.1453
1686121 0.06   2.071   2.478   18.552   0.0974   16.865   0.0284    0.355   0.1474    8.361   0.1479
1686121 0.06   2.281   2.729   18.649   0.1073   16.956   0.0267    0.360   0.1505    8.329   0.1509
1686121 0.06   2.507   2.999   18.709   0.1106   17.036   0.0240    0.346   0.1514    8.284   0.1517
1686121 0.06   2.760   3.303   18.770   0.1177   17.123   0.0225    0.328   0.1538    8.231   0.1540
1686121 0.06   3.033   3.630   18.808   0.1205   17.216   0.0213    0.291   0.1547    8.156   0.1550
1686121 0.06   3.338   3.994   18.838   0.1252   17.325   0.0219    0.236   0.1565    8.058   0.1568
1686121 0.06   3.671   4.392   18.932   0.1333   17.436   0.0239    0.225   0.1597    8.003   0.1600
1686121 0.06   4.039   4.833   19.006   0.1426   17.547   0.0265    0.199   0.1637    7.932   0.1640
1686121 0.06   4.443   5.316   19.092   0.1550   17.652   0.0282    0.186   0.1690    7.877   0.1694
1686121 0.06   4.887   5.847   19.187   0.1692   17.740   0.0291    0.191   0.1754    7.847   0.1758
1686121 0.06   5.378   6.435   19.358   0.1981   17.836   0.0308    0.191   0.1892    7.809   0.1896
1686121 0.06   5.916   7.079   19.388   0.2046   18.007   0.0342    0.191   0.1927    7.740   0.1932
1686121 0.06   6.506   7.785   19.517   0.2283   18.175   0.0415    0.191   0.2055    7.673   0.2061
1686121 0.06   7.156   8.562   19.961   0.3437   18.413   0.0541    0.191   0.2717    7.578   0.2726
1686121 0.06   7.872   9.420   20.006   0.3598   18.691   0.0722    0.191   0.2832    7.467   0.2847
1686121 0.06   8.661  10.363   20.252   0.4432   19.183   0.1083    0.191   0.3387    7.270   0.3415
1686121 0.06   9.524  11.396   20.516   0.5640   19.722   0.1678    0.191   0.4239    7.054   0.4292
1686121 0.06  10.478  12.538   20.802   0.7332   20.335   0.2847    0.191   0.5547    6.809   0.5663
1686121 0.06  11.528  13.793   21.108   0.9701   20.568   0.3392    0.191   0.7165    6.716   0.7292
1686121 0.06  12.680  15.172   21.438   1.3119   20.808   0.4179    0.191   0.9529    6.620   0.9675
1686121 0.06  13.947  16.688   21.792   1.8181   21.056   0.5233    0.191   1.3037    6.521   1.3204
1686121 0.06  15.341  18.356   22.173   2.5799   21.313   0.6624    0.191   1.8308    6.418   1.8499
1686121 0.06  16.874  20.190   22.582   3.7598   21.578   0.8452    0.191   2.6453    6.312   2.6668
1686121 0.06  18.561  22.208   23.023   5.6477   21.852   1.0880    0.191   3.9455    6.203   3.9694
1686121 0.06  20.418  24.431   23.497   8.7314   22.135   1.4116    0.191   6.0655    6.089   6.0917
1686121 0.06  22.461  26.876   24.008  13.9728   22.428   1.8483    0.191   9.6643    5.972   9.6925
1686121 0.06  24.706  29.562   24.556  23.1454   22.730   2.4422    0.191  15.9574    5.851  15.9873
1686121 0.06  27.177  32.519   25.146  39.8759   23.043   3.2545    0.191  27.4307    5.726  27.4616
1686121 0.06  29.894  35.769   25.781  71.4773   23.366   4.3835    0.191  49.0981    5.597  49.1294
1686121 0.06  32.884  39.347   26.463  99.9999   23.700   5.9599    0.191  91.9709    5.463  92.0018
1686121 0.06  36.171  43.280   27.197  99.9999   24.044   8.1867    0.191  99.9999    5.325  99.9999
1686121 0.06  39.790  47.610   27.987  99.9999   24.401  11.3689    0.191  99.9999    5.183  99.9999
1686121 0.06  43.770  52.372   28.837  99.9999   24.770  15.9649    0.191  99.9999    5.035  99.9999
1686121 0.06  48.146  57.608   29.750  99.9999   25.150  22.6647    0.191  99.9999    4.883  99.9999
1686121 0.06  52.961  63.370   30.733  99.9999   25.544  32.5729    0.191  99.9999    4.726  99.9999
1686121 0.06  58.256  69.705   31.789  99.9999   25.951  47.3792    0.191  99.9999    4.563  99.9999
1686121 0.06  64.081  76.675   32.926  99.9999   26.371  69.7970    0.191  99.9999    4.395  99.9999
1686121 0.06  70.492  84.346   34.149  99.9999   26.806  99.9999    0.191  99.9999    4.221  99.9999
1686121 0.06  77.537  92.776   35.463  99.9999   27.254  99.9999    0.191  99.9999    4.042  99.9999
1686121 0.06  85.294 102.058   36.878  99.9999   27.718  99.9999    0.191  99.9999    3.856  99.9999
1686121 0.06  93.820 112.260   38.398  99.9999   28.198  99.9999    0.191  99.9999    3.664  99.9999
1686121 0.06 103.206 123.490   40.035  99.9999   28.693  99.9999    0.191  99.9999    3.466  99.9999
1686121 0.06 113.525 135.838   41.795  99.9999   29.205  99.9999    0.191  99.9999    3.261  99.9999
1686121 0.06 124.879 149.422   43.688  99.9999   29.735  99.9999    0.191  99.9999    3.049  99.9999
1686121 0.06 137.364 164.362   45.724  99.9999   30.281  99.9999    0.191  99.9999    2.831  99.9999
1686121 0.06 151.102 180.799   47.913  99.9999   30.847  99.9999    0.191  99.9999    2.605  99.9999
 595901 0.06   0.119   0.143   17.124   0.0248   14.832   0.0019    0.770   0.1311    9.590   0.1311
 595901 0.06   0.131   0.157   17.132   0.0249   14.846   0.0020    0.766   0.1311    9.580   0.1311
 595901 0.06   0.143   0.172   17.140   0.0252   14.860   0.0022    0.762   0.1311    9.570   0.1312
 595901 0.06   0.158   0.191   17.149   0.0254   14.878   0.0024    0.756   0.1312    9.557   0.1312
 595901 0.06   0.174   0.210   17.158   0.0256   14.895   0.0026    0.750   0.1312    9.544   0.1312
 595901 0.06   0.190   0.229   17.167   0.0259   14.913   0.0028    0.744   0.1312    9.532   0.1312
 595901 0.06   0.210   0.253   17.182   0.0263   14.933   0.0031    0.740   0.1313    9.520   0.1313
 595901 0.06   0.230   0.277   17.197   0.0268   14.954   0.0034    0.737   0.1313    9.507   0.1313
 595901 0.06   0.253   0.305   17.214   0.0273   14.978   0.0037    0.732   0.1314    9.493   0.1314
 595901 0.06   0.281   0.339   17.231   0.0279   15.005   0.0042    0.725   0.1314    9.476   0.1314
 595901 0.06   0.309   0.372   17.254   0.0286   15.033   0.0045    0.722   0.1315    9.462   0.1315
 595901 0.06   0.341   0.410   17.279   0.0294   15.064   0.0049    0.718   0.1316    9.445   0.1316
 595901 0.06   0.372   0.448   17.304   0.0303   15.096   0.0055    0.713   0.1317    9.428   0.1317
 595901 0.06   0.412   0.496   17.332   0.0311   15.133   0.0059    0.706   0.1318    9.405   0.1318
 595901 0.06   0.451   0.544   17.360   0.0319   15.172   0.0064    0.699   0.1319    9.383   0.1319
 595901 0.06   0.495   0.596   17.396   0.0328   15.215   0.0069    0.694   0.1320    9.361   0.1320
 595901 0.06   0.546   0.658   17.429   0.0338   15.265   0.0074    0.683   0.1321    9.329   0.1322
 595901 0.06   0.602   0.725   17.457   0.0347   15.319   0.0079    0.665   0.1323    9.290   0.1323
 595901 0.06   0.661   0.796   17.487   0.0360   15.377   0.0083    0.645   0.1324    9.247   0.1325
 595901 0.06   0.725   0.873   17.524   0.0377   15.438   0.0086    0.629   0.1327    9.206   0.1327
 595901 0.06   0.800   0.963   17.559   0.0392   15.510   0.0091    0.604   0.1329    9.153   0.1329
 595901 0.06   0.879   1.059   17.611   0.0406   15.586   0.0094    0.587   0.1331    9.105   0.1332
 595901 0.06   0.966   1.163   17.675   0.0428   15.669   0.0095    0.575   0.1334    9.060   0.1335
 595901 0.06   1.065   1.283   17.746   0.0462   15.759   0.0096    0.561   0.1340    9.010   0.1340
 595901 0.06   1.168   1.407   17.828   0.0508   15.851   0.0095    0.554   0.1347    8.967   0.1348
 595901 0.06   1.287   1.550   17.916   0.0551   15.951   0.0090    0.547   0.1355    8.919   0.1356
 595901 0.06   1.418   1.707   18.012   0.0594   16.056   0.0084    0.540   0.1364    8.871   0.1364
 595901 0.06   1.556   1.874   18.086   0.0629   16.159   0.0077    0.520   0.1371    8.809   0.1371
 595901 0.06   1.715   2.065   18.162   0.0674   16.268   0.0076    0.498   0.1381    8.743   0.1381
 595901 0.06   1.885   2.270   18.261   0.0743   16.374   0.0086    0.493   0.1397    8.696   0.1398
 595901 0.06   2.071   2.494   18.389   0.0841   16.483   0.0113    0.506   0.1424    8.665   0.1425
 595901 0.06   2.281   2.747   18.521   0.0944   16.592   0.0163    0.522   0.1457    8.638   0.1458
 595901 0.06   2.507   3.018   18.539   0.0944   16.699   0.0214    0.461   0.1459    8.534   0.1462
 595901 0.06   2.760   3.324   18.560   0.0973   16.804   0.0249    0.404   0.1471    8.435   0.1475
 595901 0.06   3.033   3.653   18.628   0.1042   16.883   0.0272    0.396   0.1495    8.395   0.1499
 595901 0.06   3.338   4.020   18.630   0.1043   16.971   0.0251    0.336   0.1494    8.301   0.1497
 595901 0.06   3.671   4.420   18.697   0.1104   17.045   0.0214    0.332   0.1511    8.267   0.1514
 595901 0.06   4.039   4.864   18.780   0.1184   17.136   0.0178    0.326   0.1538    8.224   0.1539
 595901 0.06   4.443   5.350   18.849   0.1243   17.247   0.0179    0.297   0.1559    8.151   0.1561
 595901 0.06   4.887   5.884   18.905   0.1344   17.382   0.0189    0.243   0.1599    8.043   0.1601
 595901 0.06   5.378   6.475   19.025   0.1470   17.571   0.0205    0.196   0.1651    7.920   0.1653
 595901 0.06   5.916   7.124   19.256   0.1795   17.767   0.0240    0.220   0.1798    7.865   0.1800
 595901 0.06   6.506   7.834   19.441   0.2156   17.929   0.0285    0.220   0.1978    7.801   0.1981
 595901 0.06   7.156   8.616   19.618   0.2538   18.088   0.0322    0.220   0.2183    7.737   0.2187
 595901 0.06   7.872   9.480   19.775   0.2933   18.273   0.0374    0.220   0.2408    7.663   0.2413
 595901 0.06   8.661  10.428   19.954   0.3385   18.519   0.0491    0.220   0.2682    7.565   0.2689
 595901 0.06   9.524  11.468   20.353   0.4897   18.813   0.0707    0.220   0.3633    7.447   0.3644
 595901 0.06  10.478  12.617   20.630   0.6294   19.219   0.0957    0.220   0.4555    7.285   0.4571
 595901 0.06  11.528  13.881   20.933   0.8302   19.777   0.1428    0.220   0.5920    7.062   0.5948
 595901 0.06  12.680  15.268   21.265   1.1239   20.399   0.2223    0.220   0.7962    6.813   0.8011
 595901 0.06  13.947  16.794   21.627   1.5682   20.965   0.3645    0.220   1.1115    6.586   1.1210
 595901 0.06  15.341  18.473   22.024   2.2601   21.299   0.4889    0.220   1.5907    6.453   1.6027
 595901 0.06  16.874  20.318   22.459   3.3689   21.654   0.6738    0.220   2.3591    6.311   2.3744
 595901 0.06  18.561  22.349   22.935   5.2177   22.031   0.9515    0.220   3.6386    6.160   3.6585
 595901 0.06  20.418  24.586   23.456   8.4359   22.432   1.3756    0.220   5.8616    6.000   5.8874
 595901 0.06  22.461  27.046   24.027  14.2721   22.858   2.0337    0.220   9.8849    5.829   9.9183
 595901 0.06  24.706  29.750   24.651  25.3611   23.310   3.0856    0.220  17.5166    5.648  17.5601
 595901 0.06  27.177  32.725   25.335  47.6019   23.791   4.8093    0.220  32.8030    5.456  32.8593
 595901 0.06  29.894  35.996   26.083  94.8151   24.302   7.6918    0.220  65.2203    5.252  65.2928
 595901 0.06  32.884  39.597   26.903  99.9999   24.845  12.6942    0.220  99.9999    5.034  99.9999
 595901 0.06  36.171  43.554   27.799  99.9999   25.422  21.5846    0.220  99.9999    4.804  99.9999
 595901 0.06  39.790  47.913   28.782  99.9999   26.035  37.9782    0.220  99.9999    4.558  99.9999
 595901 0.06  43.770  52.705   29.857  99.9999   26.687  69.1978    0.220  99.9999    4.298  99.9999
 595901 0.06  48.146  57.974   31.034  99.9999   27.379  99.9999    0.220  99.9999    4.021  99.9999
 595901 0.06  52.961  63.772   32.323  99.9999   28.115  99.9999    0.220  99.9999    3.726  99.9999
 595901 0.06  58.256  70.148   33.733  99.9999   28.896  99.9999    0.220  99.9999    3.414  99.9999
 595901 0.06  64.081  77.162   35.277  99.9999   29.727  99.9999    0.220  99.9999    3.082  99.9999
 595901 0.06  70.492  84.882   36.968  99.9999   30.610  99.9999    0.220  99.9999    2.728  99.9999
 595901 0.06  77.537  93.365   38.818  99.9999   31.547  99.9999    0.220  99.9999    2.354  99.9999
 595901 0.06  85.294 102.706   40.846  99.9999   32.544  99.9999    0.220  99.9999    1.955  99.9999
 595901 0.06  93.820 112.972   43.062  99.9999   33.602  99.9999    0.220  99.9999    1.531  99.9999
 595901 0.06 103.206 124.274   45.491  99.9999   34.728  99.9999    0.220  99.9999    1.081  99.9999
 595901 0.06 113.525 136.700   48.149  99.9999   35.924  99.9999    0.220  99.9999    0.603  99.9999
 595901 0.06 124.879 150.371   51.059  99.9999   37.194  99.9999    0.220  99.9999    0.095  99.9999
 595901 0.06 137.364 165.406   54.246  99.9999   38.545  99.9999    0.220  99.9999    0.000  99.9999
 595901 0.06 151.102 181.947   57.731  99.9999   39.979  99.9999    0.220  99.9999    0.000  99.9999
1716490 0.06   0.119   0.143   14.869   0.0033   12.597   0.0003    0.757   0.1300   10.471   0.1300
1716490 0.06   0.131   0.158   14.938   0.0035   12.691   0.0003    0.740   0.1300   10.416   0.1300
1716490 0.06   0.143   0.172   15.003   0.0037   12.778   0.0004    0.724   0.1300   10.366   0.1300
1716490 0.06   0.158   0.191   15.084   0.0040   12.886   0.0004    0.706   0.1300   10.304   0.1300
1716490 0.06   0.174   0.210   15.160   0.0043   12.987   0.0005    0.689   0.1300   10.246   0.1300
1716490 0.06   0.190   0.229   15.231   0.0046   13.081   0.0005    0.674   0.1300   10.194   0.1300
1716490 0.06   0.210   0.253   15.314   0.0049   13.190   0.0006    0.656   0.1300   10.132   0.1300
1716490 0.06   0.230   0.277   15.392   0.0053   13.291   0.0007    0.639   0.1301   10.075   0.1301
1716490 0.06   0.253   0.306   15.481   0.0057   13.405   0.0008    0.622   0.1301   10.013   0.1301
1716490 0.06   0.281   0.339   15.577   0.0063   13.528   0.0009    0.604   0.1301    9.946   0.1301
1716490 0.06   0.309   0.373   15.667   0.0068   13.642   0.0010    0.587   0.1301    9.883   0.1301
1716490 0.06   0.341   0.411   15.765   0.0075   13.764   0.0011    0.571   0.1301    9.818   0.1301
1716490 0.06   0.372   0.449   15.856   0.0082   13.879   0.0013    0.555   0.1301    9.756   0.1301
1716490 0.06   0.412   0.497   15.964   0.0091   14.013   0.0015    0.537   0.1302    9.684   0.1302
1716490 0.06   0.451   0.545   16.066   0.0101   14.138   0.0017    0.521   0.1302    9.618   0.1302
1716490 0.06   0.495   0.597   16.172   0.0113   14.269   0.0020    0.504   0.1302    9.549   0.1302
1716490 0.06   0.546   0.660   16.290   0.0128   14.413   0.0023    0.486   0.1303    9.474   0.1303
1716490 0.06   0.602   0.726   16.410   0.0147   14.559   0.0026    0.468   0.1304    9.397   0.1304
1716490 0.06   0.661   0.798   16.531   0.0167   14.705   0.0029    0.451   0.1305    9.321   0.1305
1716490 0.06   0.725   0.875   16.652   0.0188   14.851   0.0031    0.433   0.1307    9.245   0.1307
1716490 0.06   0.800   0.965   16.785   0.0212   15.012   0.0034    0.414   0.1308    9.162   0.1308
1716490 0.06   0.879   1.061   16.916   0.0236   15.167   0.0037    0.398   0.1310    9.084   0.1310
1716490 0.06   0.966   1.166   17.051   0.0265   15.322   0.0040    0.384   0.1313    9.008   0.1313
1716490 0.06   1.065   1.286   17.193   0.0300   15.483   0.0045    0.372   0.1317    8.931   0.1317
1716490 0.06   1.168   1.410   17.324   0.0336   15.633   0.0053    0.358   0.1321    8.857   0.1321
1716490 0.06   1.287   1.553   17.457   0.0381   15.788   0.0063    0.343   0.1327    8.781   0.1327
1716490 0.06   1.418   1.711   17.587   0.0426   15.939   0.0081    0.328   0.1334    8.705   0.1334
1716490 0.06   1.556   1.878   17.716   0.0474   16.081   0.0108    0.320   0.1342    8.640   0.1343
1716490 0.06   1.715   2.069   17.867   0.0539   16.231   0.0136    0.321   0.1355    8.581   0.1356
1716490 0.06   1.885   2.275   18.018   0.0623   16.383   0.0154    0.320   0.1372    8.520   0.1374
1716490 0.06   2.071   2.500   18.153   0.0701   16.554   0.0162    0.295   0.1391    8.426   0.1392
1716490 0.06   2.281   2.753   18.308   0.0801   16.760   0.0160    0.260   0.1415    8.309   0.1417
1716490 0.06   2.507   3.025   18.529   0.0973   16.999   0.0147    0.248   0.1465    8.201   0.1466
1716490 0.06   2.760   3.331   18.827   0.1282   17.268   0.0147    0.268   0.1572    8.113   0.1573
1716490 0.06   3.033   3.661   19.089   0.1645   17.535   0.0168    0.264   0.1725    8.003   0.1726
1716490 0.06   3.338   4.029   19.383   0.2139   17.779   0.0201    0.264   0.1965    7.905   0.1966
1716490 0.06   3.671   4.430   19.587   0.2556   17.983   0.0248    0.264   0.2189    7.824   0.2191
1716490 0.06   4.039   4.875   19.873   0.3322   18.125   0.0295    0.264   0.2631    7.767   0.2633
1716490 0.06   4.443   5.362   19.695   0.2850   18.238   0.0343    0.264   0.2359    7.722   0.2363
1716490 0.06   4.887   5.898   19.902   0.3448   18.345   0.0379    0.264   0.2710    7.679   0.2714
1716490 0.06   5.378   6.490   19.924   0.3492   18.457   0.0420    0.264   0.2740    7.634   0.2745
1716490 0.06   5.916   7.140   20.109   0.4156   18.602   0.0542    0.264   0.3154    7.576   0.3162
1716490 0.06   6.506   7.852   20.101   0.4143   18.795   0.0681    0.264   0.3159    7.499   0.3170
1716490 0.06   7.156   8.636   20.345   0.5186   19.096   0.0876    0.264   0.3833    7.379   0.3849
1716490 0.06   7.872   9.501   20.597   0.6516   19.584   0.1244    0.264   0.4731    7.183   0.4757
1716490 0.06   8.661  10.452   20.857   0.8181   20.055   0.1787    0.264   0.5886    6.995   0.5930
1716490 0.06   9.524  11.494   21.123   1.0457   20.733   0.2924    0.264   0.7557    6.723   0.7647
1716490 0.06  10.478  12.646   21.399   1.3448   21.000   0.3602    0.264   0.9633    6.617   0.9740
1716490 0.06  11.528  13.912   21.683   1.7415   21.273   0.4539    0.264   1.2407    6.508   1.2539
1716490 0.06  12.680  15.303   21.975   2.2767   21.552   0.5836    0.264   1.6166    6.396   1.6334
1716490 0.06  13.947  16.832   22.275   3.0028   21.836   0.7591    0.264   2.1275    6.282   2.1491
1716490 0.06  15.341  18.515   22.585   3.9911   22.128   0.9935    0.264   2.8228    6.166   2.8507
1716490 0.06  16.874  20.364   22.904   5.3596   22.425   1.3044    0.264   3.7841    6.047   3.8200
1716490 0.06  18.561  22.400   23.233   7.2415   22.730   1.7281    0.264   5.1059    5.925   5.1525
1716490 0.06  20.418  24.642   23.572   9.8975   23.042   2.2994    0.264   6.9678    5.800   7.0283
1716490 0.06  22.461  27.108   23.922  13.6490   23.361   3.0847    0.264   9.5949    5.673   9.6739
1716490 0.06  24.706  29.818   24.281  19.0112   23.687   4.1634    0.264  13.3439    5.542  13.4474
1716490 0.06  27.177  32.800   24.652  26.7429   24.020   5.6596    0.264  18.7419    5.409  18.8781
1716490 0.06  29.894  36.078   25.034  37.9888   24.361   7.7444    0.264  26.5817    5.273  26.7616
1716490 0.06  32.884  39.687   25.427  54.5810   24.709  10.6784    0.264  38.1312    5.133  38.3697
1716490 0.06  36.171  43.653   25.832  79.2672   25.066  14.8263    0.264  55.2894    4.991  55.6065
1716490 0.06  39.790  48.022   26.250  99.9999   25.431  20.7459    0.264  81.0925    4.845  81.5159
1716490 0.06  43.770  52.825   26.680  99.9999   25.804  29.2423    0.264  99.9999    4.695  99.9999
1716490 0.06  48.146  58.106   27.123  99.9999   26.185  41.5437    0.264  99.9999    4.543  99.9999
1716490 0.06  52.961  63.917   27.579  99.9999   26.575  59.5081    0.264  99.9999    4.387  99.9999
1716490 0.06  58.256  70.307   28.049  99.9999   26.974  85.9151    0.264  99.9999    4.227  99.9999
1716490 0.06  64.081  77.337   28.534  99.9999   27.381  99.9999    0.264  99.9999    4.064  99.9999
1716490 0.06  70.492  85.075   29.033  99.9999   27.799  99.9999    0.264  99.9999    3.897  99.9999
1716490 0.06  77.537  93.577   29.547  99.9999   28.225  99.9999    0.264  99.9999    3.727  99.9999
1716490 0.06  85.294 102.940   30.077  99.9999   28.661  99.9999    0.264  99.9999    3.552  99.9999
1716490 0.06  93.820 113.229   30.622  99.9999   29.107  99.9999    0.264  99.9999    3.374  99.9999
1716490 0.06 103.206 124.556   31.185  99.9999   29.564  99.9999    0.264  99.9999    3.191  99.9999
1716490 0.06 113.525 137.011   31.764  99.9999   30.030  99.9999    0.264  99.9999    3.005  99.9999
1716490 0.06 124.879 150.713   32.360  99.9999   30.508  99.9999    0.264  99.9999    2.814  99.9999
1691234 0.06   0.119   0.144   16.019   0.0125   13.461   0.0008    0.953   0.1303   10.322   0.1303
1691234 0.06   0.131   0.158   16.040   0.0132   13.524   0.0009    0.924   0.1303   10.267   0.1303
1691234 0.06   0.143   0.173   16.058   0.0138   13.583   0.0010    0.896   0.1303   10.216   0.1303
1691234 0.06   0.158   0.192   16.085   0.0145   13.656   0.0012    0.864   0.1304   10.155   0.1304
1691234 0.06   0.174   0.211   16.108   0.0153   13.724   0.0014    0.834   0.1304   10.097   0.1304
1691234 0.06   0.190   0.230   16.135   0.0161   13.788   0.0016    0.809   0.1305   10.046   0.1305
1691234 0.06   0.210   0.254   16.164   0.0168   13.862   0.0019    0.778   0.1305    9.986   0.1305
1691234 0.06   0.230   0.278   16.196   0.0178   13.932   0.0022    0.752   0.1306    9.932   0.1306
1691234 0.06   0.253   0.307   16.232   0.0187   14.009   0.0026    0.723   0.1306    9.872   0.1306
1691234 0.06   0.281   0.341   16.273   0.0196   14.094   0.0031    0.693   0.1307    9.809   0.1307
1691234 0.06   0.309   0.374   16.319   0.0206   14.174   0.0036    0.670   0.1308    9.753   0.1308
1691234 0.06   0.341   0.412   16.368   0.0217   14.259   0.0043    0.644   0.1309    9.694   0.1309
1691234 0.06   0.372   0.451   16.419   0.0227   14.341   0.0050    0.624   0.1310    9.640   0.1310
1691234 0.06   0.412   0.499   16.480   0.0239   14.436   0.0059    0.600   0.1311    9.579   0.1311
1691234 0.06   0.451   0.547   16.542   0.0253   14.528   0.0064    0.580   0.1312    9.521   0.1312
1691234 0.06   0.495   0.599   16.611   0.0269   14.624   0.0074    0.561   0.1314    9.464   0.1314
1691234 0.06   0.546   0.662   16.685   0.0288   14.733   0.0088    0.537   0.1316    9.397   0.1317
1691234 0.06   0.602   0.729   16.766   0.0308   14.845   0.0097    0.516   0.1319    9.331   0.1319
1691234 0.06   0.661   0.801   16.850   0.0330   14.962   0.0108    0.493   0.1322    9.262   0.1322
1691234 0.06   0.725   0.878   16.943   0.0356   15.084   0.0121    0.474   0.1325    9.193   0.1326
1691234 0.06   0.800   0.969   17.049   0.0386   15.220   0.0129    0.452   0.1330    9.117   0.1331
1691234 0.06   0.879   1.065   17.158   0.0409   15.359   0.0137    0.433   0.1333    9.042   0.1334
1691234 0.06   0.966   1.170   17.272   0.0428   15.502   0.0135    0.413   0.1336    8.965   0.1337
1691234 0.06   1.065   1.290   17.390   0.0447   15.652   0.0142    0.390   0.1339    8.882   0.1340
1691234 0.06   1.168   1.415   17.508   0.0472   15.799   0.0132    0.371   0.1343    8.805   0.1344
1691234 0.06   1.287   1.559   17.645   0.0520   15.951   0.0124    0.360   0.1351    8.733   0.1352
1691234 0.06   1.418   1.717   17.797   0.0575   16.100   0.0112    0.363   0.1361    8.676   0.1361
1691234 0.06   1.556   1.885   17.947   0.0642   16.241   0.0101    0.368   0.1374    8.625   0.1375
1691234 0.06   1.715   2.077   18.073   0.0711   16.383   0.0095    0.357   0.1390    8.557   0.1390
1691234 0.06   1.885   2.283   18.168   0.0783   16.512   0.0103    0.335   0.1408    8.483   0.1409
1691234 0.06   2.071   2.508   18.252   0.0869   16.633   0.0124    0.309   0.1433    8.409   0.1433
1691234 0.06   2.281   2.762   18.296   0.0890   16.744   0.0166    0.263   0.1441    8.318   0.1442
1691234 0.06   2.507   3.036   18.302   0.0927   16.834   0.0227    0.205   0.1455    8.224   0.1458
1691234 0.06   2.760   3.343   18.310   0.0987   16.901   0.0293    0.165   0.1479    8.157   0.1484
1691234 0.06   3.033   3.674   18.231   0.0962   16.932   0.0344    0.090   0.1477    8.070   0.1483
1691234 0.06   3.338   4.043   18.200   0.0941   16.962   0.0353    0.048   0.1472    8.016   0.1478
1691234 0.06   3.671   4.446   18.232   0.0940   17.006   0.0368    0.040   0.1473    7.990   0.1480
1691234 0.06   4.039   4.892   18.456   0.1097   17.128   0.0342    0.110   0.1520    8.011   0.1526
1691234 0.06   4.443   5.381   18.733   0.1332   17.352   0.0301    0.146   0.1602    7.958   0.1606
1691234 0.06   4.887   5.918   18.893   0.1514   17.614   0.0331    0.076   0.1679    7.783   0.1684
1691234 0.06   5.378   6.513   18.981   0.1656   17.819   0.0370   -0.004   0.1745    7.621   0.1751
1691234 0.06   5.916   7.165   19.258   0.2119   18.022   0.0373   -0.004   0.1966    7.540   0.1972
1691234 0.06   6.506   7.880   19.745   0.3333   18.351   0.0486   -0.004   0.2650    7.408   0.2657
1691234 0.06   7.156   8.666   20.000   0.4159   18.740   0.0738   -0.004   0.3175    7.253   0.3188
1691234 0.06   7.872   9.534   20.273   0.5372   19.043   0.0937   -0.004   0.3958    7.132   0.3976
1691234 0.06   8.661  10.489   20.485   0.6439   19.160   0.1044   -0.004   0.4657    7.085   0.4676
1691234 0.06   9.524  11.534   20.708   0.7904   19.294   0.1115   -0.004   0.5625    7.031   0.5642
1691234 0.06  10.478  12.690   20.943   0.9816   19.511   0.1414   -0.004   0.6923    6.945   0.6946
1691234 0.06  11.528  13.961   21.191   1.2291   19.802   0.1923   -0.004   0.8628    6.828   0.8662
1691234 0.06  12.680  15.357   21.450   1.5583   20.332   0.3073   -0.004   1.0967    6.616   1.1036
1691234 0.06  13.947  16.891   21.723   1.9985   20.945   0.4911   -0.004   1.4170    6.371   1.4305
1691234 0.06  15.341  18.580   22.011   2.6004   21.167   0.5549   -0.004   1.8277    6.282   1.8411
1691234 0.06  16.874  20.436   22.313   3.4246   21.395   0.6488   -0.004   2.3932    6.191   2.4073
1691234 0.06  18.561  22.479   22.631   4.5853   21.629   0.7891   -0.004   3.1926    6.097   3.2081
1691234 0.06  20.418  24.728   22.966   6.2228   21.868   0.9731   -0.004   4.3203    6.001   4.3378
1691234 0.06  22.461  27.203   23.318   8.6118   22.114   1.2166   -0.004   5.9644    5.903   5.9843
1691234 0.06  24.706  29.922   23.688  12.1064   22.365   1.5342   -0.004   8.3677    5.803   8.3902
1691234 0.06  27.177  32.915   24.078  17.3353   22.622   1.9423   -0.004  11.9604    5.700  11.9856
1691234 0.06  29.894  36.205   24.487  25.2626   22.885   2.4771   -0.004  17.4039    5.595  17.4321
1691234 0.06  32.884  39.826   24.918  37.5578   23.155   3.1750   -0.004  25.8423    5.487  25.8735
1691234 0.06  36.171  43.806   25.371  57.0600   23.432   4.0937   -0.004  39.2219    5.376  39.2561
1691234 0.06  39.790  48.190   25.848  88.4761   23.715   5.3156   -0.004  60.7700    5.263  60.8072
1691234 0.06  43.770  53.010   26.350  99.9999   24.005   6.9442   -0.004  96.4136    5.147  96.4536
1691234 0.06  48.146  58.309   26.878  99.9999   24.302   9.1510   -0.004  99.9999    5.028  99.9999
1691234 0.06  52.961  64.141   27.433  99.9999   24.607  12.0824   -0.004  99.9999    4.906  99.9999
1691234 0.06  58.256  70.553   28.016  99.9999   24.919  16.1059   -0.004  99.9999    4.781  99.9999
1691234 0.06  64.081  77.608   28.631  99.9999   25.238  21.6232   -0.004  99.9999    4.654  99.9999
1691234 0.06  70.492  85.373   29.277  99.9999   25.565  29.2306   -0.004  99.9999    4.523  99.9999
1691234 0.06  77.537  93.905   29.956  99.9999   25.900  39.7586   -0.004  99.9999    4.389  99.9999
1691234 0.06  85.294 103.300   30.671  99.9999   26.244  54.5621   -0.004  99.9999    4.251  99.9999
1691234 0.06  93.820 113.626   31.423  99.9999   26.595  76.9964   -0.004  99.9999    4.111  99.9999
1691234 0.06 103.206 124.993   32.214  99.9999   26.955  99.9999   -0.004  99.9999    3.967  99.9999
1691234 0.06 113.525 137.491   33.046  99.9999   27.324  99.9999   -0.004  99.9999    3.819  99.9999
1716520 0.06   0.119   0.144   14.306   0.0018   12.199   0.0002    0.644   0.1300   10.518   0.1300
1716520 0.06   0.131   0.159   14.428   0.0021   12.320   0.0002    0.644   0.1300   10.470   0.1300
1716520 0.06   0.143   0.173   14.540   0.0023   12.431   0.0003    0.645   0.1300   10.425   0.1300
1716520 0.06   0.158   0.192   14.676   0.0026   12.568   0.0003    0.645   0.1300   10.371   0.1300
1716520 0.06   0.174   0.211   14.801   0.0029   12.693   0.0004    0.644   0.1300   10.320   0.1300
1716520 0.06   0.190   0.231   14.916   0.0033   12.808   0.0005    0.644   0.1300   10.274   0.1300
1716520 0.06   0.210   0.255   15.048   0.0037   12.941   0.0006    0.643   0.1300   10.220   0.1300
1716520 0.06   0.230   0.279   15.169   0.0041   13.064   0.0007    0.642   0.1300   10.170   0.1300
1716520 0.06   0.253   0.308   15.303   0.0047   13.199   0.0008    0.641   0.1300   10.115   0.1300
1716520 0.06   0.281   0.341   15.445   0.0053   13.343   0.0010    0.640   0.1301   10.055   0.1301
1716520 0.06   0.309   0.375   15.575   0.0060   13.476   0.0011    0.638   0.1301   10.000   0.1301
1716520 0.06   0.341   0.413   15.711   0.0069   13.616   0.0013    0.635   0.1301    9.942   0.1301
1716520 0.06   0.372   0.452   15.836   0.0078   13.746   0.0016    0.632   0.1301    9.887   0.1301
1716520 0.06   0.412   0.500   15.980   0.0090   13.895   0.0018    0.629   0.1302    9.824   0.1302
1716520 0.06   0.451   0.548   16.113   0.0102   14.033   0.0021    0.625   0.1302    9.765   0.1302
1716520 0.06   0.495   0.601   16.248   0.0116   14.175   0.0024    0.620   0.1303    9.704   0.1303
1716520 0.06   0.546   0.663   16.393   0.0134   14.329   0.0028    0.614   0.1303    9.636   0.1303
1716520 0.06   0.602   0.730   16.537   0.0155   14.483   0.0032    0.607   0.1305    9.567   0.1305
1716520 0.06   0.661   0.803   16.677   0.0177   14.638   0.0035    0.597   0.1306    9.495   0.1306
1716520 0.06   0.725   0.879   16.812   0.0204   14.791   0.0039    0.585   0.1308    9.421   0.1308
1716520 0.06   0.800   0.971   16.956   0.0236   14.958   0.0043    0.569   0.1310    9.339   0.1311
1716520 0.06   0.879   1.067   17.092   0.0272   15.120   0.0046    0.551   0.1314    9.256   0.1314
1716520 0.06   0.966   1.173   17.231   0.0309   15.283   0.0048    0.534   0.1318    9.174   0.1318
1716520 0.06   1.065   1.293   17.382   0.0350   15.450   0.0049    0.524   0.1322    9.097   0.1323
1716520 0.06   1.168   1.418   17.535   0.0391   15.608   0.0049    0.521   0.1328    9.031   0.1328
1716520 0.06   1.287   1.562   17.704   0.0451   15.773   0.0047    0.523   0.1337    8.967   0.1337
1716520 0.06   1.418   1.720   17.867   0.0524   15.941   0.0047    0.520   0.1349    8.896   0.1349
1716520 0.06   1.556   1.889   18.010   0.0594   16.103   0.0048    0.507   0.1363    8.819   0.1363
1716520 0.06   1.715   2.081   18.150   0.0676   16.267   0.0052    0.490   0.1381    8.736   0.1381
1716520 0.06   1.885   2.287   18.305   0.0770   16.427   0.0058    0.486   0.1404    8.669   0.1404
1716520 0.06   2.071   2.513   18.482   0.0892   16.585   0.0066    0.499   0.1437    8.618   0.1438
1716520 0.06   2.281   2.768   18.635   0.1018   16.747   0.0072    0.493   0.1476    8.547   0.1477
1716520 0.06   2.507   3.042   18.769   0.1152   16.904   0.0079    0.478   0.1522    8.469   0.1522
1716520 0.06   2.760   3.349   19.002   0.1427   17.066   0.0091    0.526   0.1628    8.452   0.1629
1716520 0.06   3.033   3.681   19.144   0.1628   17.222   0.0111    0.517   0.1715    8.382   0.1715
1716520 0.06   3.338   4.051   19.162   0.1648   17.387   0.0127    0.416   0.1725    8.214   0.1725
1716520 0.06   3.671   4.455   19.405   0.2060   17.544   0.0144    0.416   0.1922    8.151   0.1923
1716520 0.06   4.039   4.902   19.653   0.2588   17.715   0.0169    0.416   0.2202    8.083   0.2204
1716520 0.06   4.443   5.392   19.831   0.3044   17.894   0.0196    0.416   0.2462    8.012   0.2464
1716520 0.06   4.887   5.930   19.942   0.3370   18.075   0.0229    0.416   0.2656    7.939   0.2657
1716520 0.06   5.378   6.526   20.174   0.4186   18.290   0.0277    0.416   0.3156    7.853   0.3158
1716520 0.06   5.916   7.180   20.356   0.4968   18.515   0.0334    0.416   0.3653    7.763   0.3656
1716520 0.06   6.506   7.896   20.532   0.5811   18.748   0.0416    0.416   0.4201    7.670   0.4204
1716520 0.06   7.156   8.684   20.709   0.6877   19.020   0.0530    0.416   0.4904    7.561   0.4909
1716520 0.06   7.872   9.554   20.888   0.8081   19.305   0.0695    0.416   0.5711    7.447   0.5718
1716520 0.06   8.661  10.510   21.069   0.9448   19.550   0.0867    0.416   0.6633    7.349   0.6642
1716520 0.06   9.524  11.557   21.251   1.1149   19.778   0.1070    0.416   0.7788    7.258   0.7800
1716520 0.06  10.478  12.716   21.436   1.3185   20.004   0.1306    0.416   0.9176    7.167   0.9191
1716520 0.06  11.528  13.989   21.622   1.5641   20.240   0.1624    0.416   1.0860    7.073   1.0879
1716520 0.06  12.680  15.387   21.810   1.8562   20.367   0.1821    0.416   1.2854    7.022   1.2874
1716520 0.06  13.947  16.925   21.999   2.2091   20.590   0.2232    0.416   1.5279    6.933   1.5305
1716520 0.06  15.341  18.617   22.189   2.6387   20.898   0.2976    0.416   1.8252    6.810   1.8291
1716520 0.06  16.874  20.477   22.382   3.1425   21.143   0.3718    0.416   2.1735    6.712   2.1785
1716520 0.06  18.561  22.524   22.576   3.7573   21.419   0.4767    0.416   2.6000    6.601   2.6069
1716520 0.06  20.418  24.778   22.773   4.5051   21.645   0.5872    0.416   3.1176    6.511   3.1264
1716520 0.06  22.461  27.257   22.971   5.4056   21.874   0.7238    0.416   3.7415    6.420   3.7527
1716520 0.06  24.706  29.982   23.170   6.4935   22.104   0.8957    0.416   4.4961    6.327   4.5103
1716520 0.06  27.177  32.981   23.372   7.8151   22.338   1.1108    0.416   5.4135    6.234   5.4317
1716520 0.06  29.894  36.277   23.575   9.4245   22.574   1.3803    0.416   6.5318    6.139   6.5551
1716520 0.06  32.884  39.906   23.781  11.3808   22.814   1.7194    0.416   7.8924    6.044   7.9223
1716520 0.06  36.171  43.894   23.988  13.7731   23.055   2.1478    0.416   9.5581    5.947   9.5966
1716520 0.06  39.790  48.287   24.197  16.6989   23.300   2.6901    0.416  11.5973    5.849  11.6472
1716520 0.06  43.770  53.116   24.408  20.2789   23.548   3.3799    0.416  14.0959    5.750  14.1606
1716520 0.06  48.146  58.426   24.621  24.6702   23.798   4.2568    0.416  17.1647    5.650  17.2490
1716520 0.06  52.961  64.270   24.835  30.0657   24.052   5.3738    0.416  20.9405    5.548  21.0506
1716520 0.06  58.256  70.695   25.052  36.7070   24.308   6.8044    0.416  25.5959    5.446  25.7402
1716520 0.06  64.081  77.764   25.271  44.8892   24.567   8.6399    0.416  31.3418    5.342  31.5318
1716520 0.06  70.492  85.544   25.491  55.0110   24.830  11.0020    0.416  38.4635    5.237  38.7144
1716520 0.06  77.537  94.093   25.714  67.5318   25.095  14.0462    0.416  47.2919    5.131  47.6245
1716520 0.06  85.294 103.507   25.939  83.0595   25.364  18.0044    0.416  58.2695    5.024  58.7128
1716520 0.06  93.820 113.854   26.165  99.9999   25.635  23.1278    0.416  71.9415    4.915  72.5338
1716520 0.06 103.206 125.243   26.394  99.9999   25.910  30.0623    0.416  89.2338    4.805  90.0404
1716520 0.06 113.525 137.767   26.625  99.9999   26.188  38.5568    0.416  99.9999    4.694  99.9999
1687961 0.06   0.119   0.134   14.114   0.0015   12.217   0.0002    0.500   0.1300   10.360   0.1300
1687961 0.06   0.131   0.148   14.226   0.0017   12.326   0.0002    0.501   0.1300   10.318   0.1300
1687961 0.06   0.143   0.161   14.329   0.0019   12.427   0.0002    0.503   0.1300   10.280   0.1300
1687961 0.06   0.158   0.179   14.455   0.0021   12.551   0.0003    0.505   0.1300   10.231   0.1300
1687961 0.06   0.174   0.197   14.572   0.0024   12.665   0.0004    0.506   0.1300   10.187   0.1300
1687961 0.06   0.190   0.215   14.680   0.0026   12.772   0.0005    0.507   0.1300   10.146   0.1300
1687961 0.06   0.210   0.237   14.804   0.0029   12.894   0.0006    0.508   0.1300   10.098   0.1300
1687961 0.06   0.230   0.260   14.919   0.0033   13.008   0.0007    0.509   0.1300   10.053   0.1300
1687961 0.06   0.253   0.286   15.046   0.0037   13.134   0.0009    0.510   0.1300   10.004   0.1300
1687961 0.06   0.281   0.318   15.183   0.0042   13.270   0.0011    0.511   0.1300    9.950   0.1300
1687961 0.06   0.309   0.349   15.308   0.0047   13.395   0.0013    0.511   0.1300    9.900   0.1300
1687961 0.06   0.341   0.385   15.442   0.0054   13.529   0.0016    0.511   0.1301    9.846   0.1301
1687961 0.06   0.372   0.421   15.566   0.0060   13.654   0.0019    0.510   0.1301    9.795   0.1301
1687961 0.06   0.412   0.465   15.710   0.0069   13.799   0.0022    0.509   0.1301    9.737   0.1301
1687961 0.06   0.451   0.510   15.845   0.0078   13.937   0.0026    0.507   0.1301    9.680   0.1301
1687961 0.06   0.495   0.559   15.984   0.0090   14.078   0.0030    0.506   0.1302    9.622   0.1302
1687961 0.06   0.546   0.618   16.136   0.0104   14.235   0.0032    0.503   0.1302    9.556   0.1302
1687961 0.06   0.602   0.680   16.290   0.0122   14.394   0.0035    0.499   0.1303    9.488   0.1303
1687961 0.06   0.661   0.747   16.443   0.0143   14.555   0.0037    0.493   0.1304    9.419   0.1304
1687961 0.06   0.725   0.819   16.594   0.0167   14.714   0.0039    0.488   0.1305    9.350   0.1305
1687961 0.06   0.800   0.904   16.757   0.0196   14.888   0.0043    0.481   0.1307    9.273   0.1307
1687961 0.06   0.879   0.994   16.912   0.0224   15.056   0.0044    0.471   0.1309    9.196   0.1309
1687961 0.06   0.966   1.092   17.074   0.0254   15.225   0.0044    0.467   0.1312    9.124   0.1312
1687961 0.06   1.065   1.204   17.241   0.0292   15.398   0.0044    0.462   0.1316    9.050   0.1316
1687961 0.06   1.168   1.320   17.403   0.0331   15.558   0.0044    0.464   0.1320    8.988   0.1320
1687961 0.06   1.287   1.454   17.577   0.0383   15.723   0.0045    0.470   0.1327    8.929   0.1327
1687961 0.06   1.418   1.602   17.736   0.0441   15.883   0.0047    0.469   0.1335    8.863   0.1335
1687961 0.06   1.556   1.759   17.862   0.0496   16.035   0.0052    0.451   0.1344    8.785   0.1344
1687961 0.06   1.715   1.938   17.987   0.0556   16.190   0.0059    0.431   0.1355    8.703   0.1356
1687961 0.06   1.885   2.130   18.103   0.0616   16.338   0.0068    0.409   0.1368    8.621   0.1368
1687961 0.06   2.071   2.341   18.237   0.0696   16.486   0.0076    0.399   0.1386    8.552   0.1386
1687961 0.06   2.281   2.578   18.386   0.0804   16.646   0.0086    0.392   0.1413    8.481   0.1414
1687961 0.06   2.507   2.833   18.579   0.0964   16.809   0.0096    0.412   0.1460    8.436   0.1460
1687961 0.06   2.760   3.119   18.815   0.1204   16.978   0.0111    0.459   0.1542    8.415   0.1543
1687961 0.06   3.033   3.428   18.967   0.1391   17.146   0.0125    0.447   0.1615    8.336   0.1616
1687961 0.06   3.338   3.773   19.085   0.1530   17.327   0.0150    0.404   0.1673    8.221   0.1675
1687961 0.06   3.671   4.149   19.224   0.1729   17.514   0.0180    0.371   0.1764    8.113   0.1765
1687961 0.06   4.039   4.565   19.419   0.2080   17.723   0.0214    0.371   0.1935    8.030   0.1937
1687961 0.06   4.443   5.021   19.604   0.2451   17.953   0.0266    0.371   0.2133    7.937   0.2135
1687961 0.06   4.887   5.522   19.890   0.3176   18.214   0.0339    0.371   0.2547    7.833   0.2550
1687961 0.06   5.378   6.077   20.166   0.4140   18.510   0.0443    0.371   0.3137    7.715   0.3142
1687961 0.06   5.916   6.686   20.447   0.5361   18.814   0.0576    0.371   0.3919    7.593   0.3926
1687961 0.06   6.506   7.353   20.650   0.6463   19.150   0.0789    0.371   0.4649    7.459   0.4660
1687961 0.06   7.156   8.087   20.856   0.7813   19.401   0.0992    0.371   0.5554    7.358   0.5568
1687961 0.06   7.872   8.897   21.065   0.9564   19.682   0.1298    0.371   0.6743    7.246   0.6763
1687961 0.06   8.661   9.787   21.278   1.1369   19.968   0.1661    0.371   0.7984    7.131   0.8012
1687961 0.06   9.524  10.763   21.493   1.3841   20.259   0.2151    0.371   0.9691    7.015   0.9729
1687961 0.06  10.478  11.842   21.712   1.6858   20.370   0.2380    0.371   1.1745    6.971   1.1783
1687961 0.06  11.528  13.027   21.934   2.0699   20.577   0.2881    0.371   1.4387    6.888   1.4433
1687961 0.06  12.680  14.330   22.159   2.5440   20.796   0.3525    0.371   1.7657    6.800   1.7713
1687961 0.06  13.947  15.762   22.387   3.1382   20.908   0.3903    0.371   2.1721    6.756   2.1777
1687961 0.06  15.341  17.337   22.618   3.8936   21.233   0.5276    0.371   2.6971    6.626   2.7053
1687961 0.06  16.874  19.069   22.853   4.8227   21.492   0.6683    0.371   3.3406    6.522   3.3513
1687961 0.06  18.561  20.976   23.091   5.9982   21.755   0.8509    0.371   4.1557    6.417   4.1696
1687961 0.06  20.418  23.074   23.333   7.4954   22.023   1.0895    0.371   5.1946    6.309   5.2128
1687961 0.06  22.461  25.384   23.579   9.3904   22.296   1.4008    0.371   6.5107    6.200   6.5348
1687961 0.06  24.706  27.921   23.827  11.7937   22.573   1.8069    0.371   8.1813    6.090   8.2132
1687961 0.06  27.177  30.714   24.080  14.8830   22.854   2.3372    0.371  10.3299    5.977  10.3721
1687961 0.06  29.894  33.784   24.336  18.8419   23.140   3.0431    0.371  13.0863    5.863  13.1428
1687961 0.06  32.884  37.163   24.596  23.9396   23.431   3.9818    0.371  16.6393    5.746  16.7154
1687961 0.06  36.171  40.877   24.859  30.5173   23.727   5.2250    0.371  21.2279    5.628  21.3306
1687961 0.06  39.790  44.967   25.127  39.0395   24.028   6.8908    0.371  27.1801    5.507  27.3195
1687961 0.06  43.770  49.465   25.398  50.1165   24.334   9.1398    0.371  34.9276    5.385  35.1184
1687961 0.06  48.146  54.410   25.673  64.5718   24.645  12.1687    0.371  45.0509    5.261  45.3130
1687961 0.06  52.961  59.852   25.953  83.4971   24.962  16.2761    0.371  58.3245    5.134  58.6867
1687961 0.06  58.256  65.835   26.236  99.9999   25.283  21.8981    0.371  75.8030    5.005  76.3074
1687961 0.06  64.081  72.419   26.523  99.9999   25.610  29.5946    0.371  98.9203    4.875  99.6261
1687961 0.06  70.492  79.664   26.815  99.9999   25.943  40.2051    0.371  99.9999    4.742  99.9999
1687961 0.06  77.537  87.625   27.110  99.9999   26.281  54.9062    0.371  99.9999    4.606  99.9999
1687961 0.06  85.294  96.393   27.411  99.9999   26.625  75.3394    0.371  99.9999    4.469  99.9999
1687961 0.06  93.820 106.028   27.715  99.9999   26.974  99.9999    0.371  99.9999    4.329  99.9999
1687961 0.06 103.206 116.634   28.024  99.9999   27.330  99.9999    0.371  99.9999    4.187  99.9999
1687961 0.06 113.525 128.297   28.337  99.9999   27.691  99.9999    0.371  99.9999    4.042  99.9999
 780848 0.06   0.119   0.140   15.546   0.0053   13.076   0.0005    0.893   0.1301   10.413   0.1301
 780848 0.06   0.131   0.154   15.603   0.0056   13.161   0.0006    0.874   0.1301   10.360   0.1301
 780848 0.06   0.143   0.168   15.657   0.0059   13.240   0.0007    0.856   0.1301   10.311   0.1301
 780848 0.06   0.158   0.187   15.724   0.0063   13.338   0.0008    0.835   0.1301   10.251   0.1301
 780848 0.06   0.174   0.206   15.788   0.0068   13.429   0.0010    0.816   0.1301   10.195   0.1301
 780848 0.06   0.190   0.224   15.847   0.0073   13.514   0.0011    0.799   0.1301   10.144   0.1301
 780848 0.06   0.210   0.248   15.918   0.0078   13.614   0.0013    0.779   0.1301   10.084   0.1301
 780848 0.06   0.230   0.271   15.983   0.0084   13.706   0.0014    0.760   0.1301   10.029   0.1301
 780848 0.06   0.253   0.299   16.055   0.0089   13.809   0.0016    0.739   0.1301    9.966   0.1302
 780848 0.06   0.281   0.332   16.135   0.0097   13.920   0.0018    0.717   0.1302    9.900   0.1302
 780848 0.06   0.309   0.364   16.209   0.0104   14.024   0.0021    0.697   0.1302    9.838   0.1302
 780848 0.06   0.341   0.402   16.289   0.0112   14.135   0.0023    0.676   0.1302    9.772   0.1302
 780848 0.06   0.372   0.439   16.368   0.0120   14.239   0.0026    0.658   0.1303    9.713   0.1303
 780848 0.06   0.412   0.486   16.456   0.0130   14.361   0.0029    0.635   0.1303    9.642   0.1303
 780848 0.06   0.451   0.532   16.543   0.0140   14.474   0.0032    0.618   0.1304    9.579   0.1304
 780848 0.06   0.495   0.584   16.631   0.0149   14.593   0.0034    0.597   0.1304    9.511   0.1304
 780848 0.06   0.546   0.645   16.736   0.0162   14.724   0.0036    0.579   0.1305    9.440   0.1305
 780848 0.06   0.602   0.710   16.846   0.0179   14.852   0.0031    0.566   0.1306    9.376   0.1306
 780848 0.06   0.661   0.780   16.959   0.0196   14.986   0.0030    0.552   0.1307    9.308   0.1307
 780848 0.06   0.725   0.855   17.082   0.0218   15.123   0.0029    0.542   0.1309    9.243   0.1309
 780848 0.06   0.800   0.943   17.221   0.0247   15.277   0.0028    0.532   0.1311    9.172   0.1311
 780848 0.06   0.879   1.037   17.348   0.0276   15.427   0.0029    0.516   0.1314    9.096   0.1314
 780848 0.06   0.966   1.140   17.470   0.0307   15.579   0.0033    0.495   0.1317    9.014   0.1317
 780848 0.06   1.065   1.256   17.594   0.0346   15.739   0.0040    0.471   0.1322    8.926   0.1322
 780848 0.06   1.168   1.378   17.710   0.0387   15.889   0.0047    0.447   0.1327    8.842   0.1327
 780848 0.06   1.287   1.518   17.830   0.0435   16.048   0.0054    0.421   0.1334    8.752   0.1334
 780848 0.06   1.418   1.672   17.967   0.0493   16.209   0.0064    0.404   0.1344    8.671   0.1344
 780848 0.06   1.556   1.836   18.118   0.0567   16.365   0.0073    0.401   0.1358    8.606   0.1358
 780848 0.06   1.715   2.022   18.304   0.0669   16.526   0.0086    0.418   0.1380    8.558   0.1380
 780848 0.06   1.885   2.223   18.455   0.0801   16.683   0.0102    0.414   0.1413    8.491   0.1413
 780848 0.06   2.071   2.443   18.539   0.0858   16.839   0.0117    0.364   0.1429    8.379   0.1430
 780848 0.06   2.281   2.690   18.656   0.0925   17.002   0.0136    0.333   0.1450    8.283   0.1451
 780848 0.06   2.507   2.956   18.887   0.1132   17.169   0.0159    0.377   0.1518    8.260   0.1519
 780848 0.06   2.760   3.255   19.111   0.1424   17.342   0.0172    0.412   0.1630    8.226   0.1632
 780848 0.06   3.033   3.578   19.308   0.1688   17.503   0.0189    0.437   0.1745    8.186   0.1747
 780848 0.06   3.338   3.937   19.587   0.2238   17.668   0.0216    0.437   0.2016    8.120   0.2018
 780848 0.06   3.671   4.330   19.770   0.2630   17.862   0.0246    0.437   0.2229    8.043   0.2231
 780848 0.06   4.039   4.764   19.709   0.2427   18.068   0.0293    0.437   0.2121    7.960   0.2125
 780848 0.06   4.443   5.240   20.001   0.3178   18.241   0.0342    0.437   0.2548    7.891   0.2552
 780848 0.06   4.887   5.763   20.020   0.3216   18.432   0.0415    0.437   0.2575    7.815   0.2580
 780848 0.06   5.378   6.343   20.305   0.4202   18.686   0.0534    0.437   0.3182    7.713   0.3189
 780848 0.06   5.916   6.978   20.541   0.5254   18.973   0.0667    0.437   0.3857    7.598   0.3866
 780848 0.06   6.506   7.674   20.786   0.6579   19.321   0.0917    0.437   0.4736    7.459   0.4750
 780848 0.06   7.156   8.440   21.039   0.8354   19.674   0.1256    0.437   0.5936    7.318   0.5957
 780848 0.06   7.872   9.285   21.302   1.0442   20.011   0.1753    0.437   0.7375    7.183   0.7408
 780848 0.06   8.661  10.215   21.574   1.3304   20.438   0.2508    0.437   0.9373    7.012   0.9426
 780848 0.06   9.524  11.233   21.855   1.7130   20.830   0.3589    0.437   1.2070    6.856   1.2155
 780848 0.06  10.478  12.358   22.147   2.2402   21.035   0.4334    0.437   1.5698    6.774   1.5794
 780848 0.06  11.528  13.596   22.450   2.9785   21.303   0.5509    0.437   2.0808    6.666   2.0924
 780848 0.06  12.680  14.955   22.763   3.9487   21.578   0.7117    0.437   2.7540    6.556   2.7686
 780848 0.06  13.947  16.450   23.087   5.3371   21.860   0.9223    0.437   3.7157    6.444   3.7340
 780848 0.06  15.341  18.094   23.423   7.2566   22.148   1.2001    0.437   5.0445    6.328   5.0673
 780848 0.06  16.874  19.901   23.771   9.9587   22.443   1.5728    0.437   6.9137    6.210   6.9422
 780848 0.06  18.561  21.891   24.132  13.9274   22.746   2.0802    0.437   9.6556    6.089   9.6914
 780848 0.06  20.418  24.081   24.506  19.5988   23.057   2.7679    0.437  13.5712    5.965  13.6163
 780848 0.06  22.461  26.491   24.893  27.9805   23.375   3.7077    0.437  19.3520    5.838  19.4087
 780848 0.06  24.706  29.140   25.294  40.4783   23.700   4.9985    0.437  27.9636    5.707  28.0350
 780848 0.06  27.177  32.054   25.709  59.2923   24.034   6.8083    0.437  40.9190    5.574  41.0095
 780848 0.06  29.894  35.258   26.139  88.0302   24.376   9.3181    0.437  60.6921    5.437  60.8065
 780848 0.06  32.884  38.784   26.585  99.9999   24.726  12.8487    0.437  91.4767    5.297  91.6210
 780848 0.06  36.171  42.661   27.046  99.9999   25.085  17.8963    0.437  99.9999    5.154  99.9999
 780848 0.06  39.790  46.930   27.524  99.9999   25.453  25.0895    0.437  99.9999    5.006  99.9999
 780848 0.06  43.770  51.624   28.020  99.9999   25.830  35.4887    0.437  99.9999    4.856  99.9999
 780848 0.06  48.146  56.785   28.533  99.9999   26.216  50.6563    0.437  99.9999    4.701  99.9999
 780848 0.06  52.961  62.464   29.065  99.9999   26.612  72.9007    0.437  99.9999    4.543  99.9999
 780848 0.06  58.256  68.709   29.615  99.9999   27.017  99.9999    0.437  99.9999    4.381  99.9999
 780848 0.06  64.081  75.579   30.185  99.9999   27.432  99.9999    0.437  99.9999    4.215  99.9999
 780848 0.06  70.492  83.141   30.776  99.9999   27.858  99.9999    0.437  99.9999    4.045  99.9999
 780848 0.06  77.537  91.450   31.388  99.9999   28.293  99.9999    0.437  99.9999    3.870  99.9999
 780848 0.06  85.294 100.599   32.022  99.9999   28.740  99.9999    0.437  99.9999    3.692  99.9999
 780848 0.06  93.820 110.655   32.679  99.9999   29.198  99.9999    0.437  99.9999    3.509  99.9999
 780848 0.06 103.206 121.724   33.359  99.9999   29.667  99.9999    0.437  99.9999    3.321  99.9999
 780848 0.06 113.525 133.896   34.064  99.9999   30.147  99.9999    0.437  99.9999    3.129  99.9999
 780848 0.06 124.879 147.286   34.794  99.9999   30.639  99.9999    0.437  99.9999    2.932  99.9999
1716648 0.06   0.119   0.148   15.263   0.0048   13.632   0.0005    0.317   0.1300    9.620   0.1300
1716648 0.06   0.131   0.163   15.333   0.0052   13.704   0.0005    0.315   0.1300    9.589   0.1300
1716648 0.06   0.143   0.178   15.397   0.0055   13.771   0.0006    0.313   0.1301    9.560   0.1301
1716648 0.06   0.158   0.197   15.478   0.0059   13.853   0.0006    0.313   0.1301    9.527   0.1301
1716648 0.06   0.174   0.217   15.553   0.0064   13.928   0.0007    0.313   0.1301    9.497   0.1301
1716648 0.06   0.190   0.237   15.624   0.0068   13.998   0.0007    0.314   0.1301    9.470   0.1301
1716648 0.06   0.210   0.262   15.706   0.0074   14.078   0.0008    0.315   0.1301    9.439   0.1301
1716648 0.06   0.230   0.286   15.784   0.0079   14.153   0.0009    0.317   0.1301    9.411   0.1301
1716648 0.06   0.253   0.316   15.872   0.0087   14.236   0.0010    0.321   0.1301    9.382   0.1301
1716648 0.06   0.281   0.350   15.968   0.0095   14.324   0.0010    0.326   0.1302    9.352   0.1302
1716648 0.06   0.309   0.385   16.057   0.0104   14.407   0.0011    0.331   0.1302    9.323   0.1302
1716648 0.06   0.341   0.424   16.153   0.0114   14.494   0.0012    0.337   0.1302    9.294   0.1302
1716648 0.06   0.372   0.464   16.245   0.0125   14.577   0.0014    0.342   0.1303    9.267   0.1303
1716648 0.06   0.412   0.513   16.352   0.0138   14.674   0.0015    0.350   0.1303    9.236   0.1303
1716648 0.06   0.451   0.563   16.454   0.0151   14.766   0.0017    0.356   0.1304    9.205   0.1304
1716648 0.06   0.495   0.617   16.558   0.0166   14.863   0.0020    0.361   0.1305    9.171   0.1305
1716648 0.06   0.546   0.681   16.677   0.0185   14.971   0.0023    0.369   0.1306    9.135   0.1306
1716648 0.06   0.602   0.750   16.800   0.0206   15.084   0.0029    0.376   0.1308    9.098   0.1308
1716648 0.06   0.661   0.824   16.923   0.0229   15.201   0.0035    0.380   0.1310    9.055   0.1310
1716648 0.06   0.725   0.903   17.054   0.0257   15.325   0.0043    0.385   0.1312    9.010   0.1312
1716648 0.06   0.800   0.997   17.199   0.0296   15.463   0.0053    0.390   0.1316    8.960   0.1316
1716648 0.06   0.879   1.095   17.348   0.0341   15.605   0.0061    0.394   0.1321    8.907   0.1322
1716648 0.06   0.966   1.204   17.501   0.0390   15.755   0.0073    0.396   0.1328    8.849   0.1329
1716648 0.06   1.065   1.327   17.665   0.0449   15.918   0.0089    0.396   0.1337    8.785   0.1338
1716648 0.06   1.168   1.456   17.821   0.0515   16.081   0.0111    0.392   0.1349    8.715   0.1350
1716648 0.06   1.287   1.604   17.998   0.0603   16.254   0.0141    0.395   0.1368    8.649   0.1369
1716648 0.06   1.418   1.767   18.202   0.0731   16.429   0.0177    0.415   0.1399    8.599   0.1400
1716648 0.06   1.556   1.939   18.389   0.0872   16.598   0.0222    0.427   0.1439    8.543   0.1442
1716648 0.06   1.715   2.137   18.547   0.1018   16.768   0.0273    0.419   0.1487    8.467   0.1491
1716648 0.06   1.885   2.349   18.657   0.1137   16.926   0.0312    0.385   0.1531    8.370   0.1536
1716648 0.06   2.071   2.581   18.730   0.1210   17.073   0.0339    0.335   0.1560    8.261   0.1566
1716648 0.06   2.281   2.842   18.790   0.1273   17.207   0.0338    0.285   0.1583    8.157   0.1589
1716648 0.06   2.507   3.124   18.921   0.1424   17.329   0.0300    0.291   0.1639    8.114   0.1643
1716648 0.06   2.760   3.439   19.048   0.1588   17.450   0.0247    0.295   0.1704    8.070   0.1707
1716648 0.06   3.033   3.780   19.065   0.1612   17.568   0.0195    0.225   0.1712    7.953   0.1713
1716648 0.06   3.338   4.160   19.152   0.1741   17.692   0.0177    0.200   0.1769    7.879   0.1770
1716648 0.06   3.671   4.574   19.323   0.2036   17.789   0.0182    0.041   0.1912    7.681   0.1913
1716648 0.06   4.039   5.033   19.334   0.2059   17.876   0.0205    0.041   0.1924    7.646   0.1926
1716648 0.06   4.443   5.536   19.282   0.1963   17.970   0.0237    0.099   0.1878    7.666   0.1881
1716648 0.06   4.887   6.089   19.246   0.1905   18.018   0.0259    0.041   0.1851    7.589   0.1854
1716648 0.06   5.378   6.701   19.370   0.2136   18.048   0.0255    0.041   0.1966    7.577   0.1968
1716648 0.06   5.916   7.372   19.452   0.2303   18.092   0.0265    0.041   0.2054    7.559   0.2056
1716648 0.06   6.506   8.107   19.453   0.2298   18.193   0.0305    0.041   0.2053    7.519   0.2057
1716648 0.06   7.156   8.917   19.629   0.2701   18.346   0.0360    0.041   0.2276    7.458   0.2281
1716648 0.06   7.872   9.810   19.637   0.2732   18.489   0.0401    0.041   0.2297    7.400   0.2302
1716648 0.06   8.661  10.792   19.667   0.2796   18.597   0.0489    0.041   0.2340    7.358   0.2348
1716648 0.06   9.524  11.867   19.748   0.3026   18.718   0.0576    0.041   0.2480    7.309   0.2491
1716648 0.06  10.478  13.057   19.929   0.3549   18.792   0.0570    0.041   0.2786    7.280   0.2796
1716648 0.06  11.528  14.364   20.035   0.3899   18.903   0.0648    0.041   0.3006    7.235   0.3017
1716648 0.06  12.680  15.800   20.264   0.4815   19.127   0.0704    0.041   0.3581    7.145   0.3592
1716648 0.06  13.947  17.379   20.427   0.5578   19.402   0.0846    0.041   0.4081    7.036   0.4095
1716648 0.06  15.341  19.116   20.593   0.6492   19.680   0.1078    0.041   0.4696    6.924   0.4715
1716648 0.06  16.874  21.026   20.763   0.7572   19.861   0.1259    0.041   0.5421    6.852   0.5444
1716648 0.06  18.561  23.128   20.936   0.8890   20.112   0.1641    0.041   0.6333    6.751   0.6367
1716648 0.06  20.418  25.442   21.112   1.0446   20.339   0.2017    0.041   0.7409    6.661   0.7453
1716648 0.06  22.461  27.988   21.292   1.2325   20.447   0.2186    0.041   0.8680    6.617   0.8724
1716648 0.06  24.706  30.786   21.475   1.4571   21.148   0.3990    0.041   1.0439    6.337   1.0560
1716648 0.06  27.177  33.865   21.662   1.7292   21.337   0.4609    0.041   1.2339    6.261   1.2476
1716648 0.06  29.894  37.250   21.852   2.0597   21.530   0.5476    0.041   1.4670    6.184   1.4833
1716648 0.06  32.884  40.976   22.046   2.4625   21.726   0.6566    0.041   1.7522    6.106   1.7717
1716648 0.06  36.171  45.071   22.244   2.9545   21.925   0.7877    0.041   2.1005    6.026   2.1240
1716648 0.06  39.790  49.582   22.446   3.5580   22.127   0.9479    0.041   2.5278    5.945   2.5561
1716648 0.06  43.770  54.541   22.651   4.3002   22.332   1.1452    0.041   3.0538    5.863   3.0880
1716648 0.06  48.146  59.993   22.861   5.2156   22.541   1.3872    0.041   3.7025    5.780   3.7439
1716648 0.06  52.961  65.994   23.075   6.3499   22.753   1.6868    0.041   4.5065    5.695   4.5567
1716648 0.06  58.256  72.591   23.293   7.7610   22.968   2.0554    0.041   5.5060    5.609   5.5671
1716648 0.06  64.081  79.850   23.515   9.5223   23.186   2.5135    0.041   6.7535    5.522   6.8279
1716648 0.06  70.492  87.838   23.741  11.7317   23.408   3.0829    0.041   8.3175    5.433   8.4084
1716648 0.06  77.537  96.617   23.972  14.5136   23.633   3.7960    0.041  10.2863    5.343  10.3978
1716648 0.06  85.294 106.283   24.208  18.0296   23.862   4.6874    0.041  12.7730    5.251  12.9099
1716648 0.06  93.820 116.907   24.448  22.4882   24.095   5.8111    0.041  15.9252    5.158  16.0939
1716648 0.06 103.206 128.602   24.692  28.2192   24.331   7.2286    0.041  19.9726    5.064  20.1808
1716648 0.06 113.525 141.461   24.942  35.8376   24.571   9.2441    0.041  25.3754    4.968  25.6434
1713039 0.06   0.119   0.136   14.621   0.0021   12.349   0.0002    0.757   0.1300   10.565   0.1300
1713039 0.06   0.131   0.149   14.697   0.0022   12.438   0.0002    0.747   0.1300   10.520   0.1300
1713039 0.06   0.143   0.163   14.767   0.0024   12.522   0.0002    0.738   0.1300   10.478   0.1300
1713039 0.06   0.158   0.181   14.856   0.0026   12.626   0.0003    0.728   0.1300   10.426   0.1300
1713039 0.06   0.174   0.199   14.938   0.0028   12.722   0.0003    0.718   0.1300   10.377   0.1300
1713039 0.06   0.190   0.217   15.015   0.0030   12.812   0.0004    0.709   0.1300   10.332   0.1300
1713039 0.06   0.210   0.240   15.105   0.0032   12.918   0.0005    0.699   0.1300   10.280   0.1300
1713039 0.06   0.230   0.262   15.190   0.0035   13.016   0.0006    0.689   0.1300   10.231   0.1300
1713039 0.06   0.253   0.289   15.285   0.0038   13.127   0.0007    0.678   0.1300   10.176   0.1300
1713039 0.06   0.281   0.321   15.388   0.0042   13.247   0.0009    0.667   0.1300   10.117   0.1300
1713039 0.06   0.309   0.353   15.484   0.0046   13.359   0.0011    0.656   0.1300   10.061   0.1300
1713039 0.06   0.341   0.389   15.588   0.0051   13.478   0.0013    0.645   0.1300   10.002   0.1301
1713039 0.06   0.372   0.425   15.685   0.0056   13.590   0.0016    0.635   0.1301    9.947   0.1301
1713039 0.06   0.412   0.470   15.798   0.0063   13.721   0.0020    0.623   0.1301    9.883   0.1301
1713039 0.06   0.451   0.516   15.904   0.0070   13.844   0.0024    0.612   0.1301    9.822   0.1301
1713039 0.06   0.495   0.565   16.014   0.0079   13.971   0.0030    0.600   0.1301    9.760   0.1301
1713039 0.06   0.546   0.624   16.135   0.0088   14.111   0.0037    0.587   0.1302    9.691   0.1302
1713039 0.06   0.602   0.687   16.258   0.0101   14.252   0.0042    0.574   0.1302    9.621   0.1302
1713039 0.06   0.661   0.755   16.381   0.0115   14.395   0.0048    0.560   0.1303    9.550   0.1303
1713039 0.06   0.725   0.828   16.506   0.0130   14.539   0.0050    0.548   0.1304    9.481   0.1304
1713039 0.06   0.800   0.914   16.647   0.0151   14.695   0.0053    0.538   0.1305    9.408   0.1305
1713039 0.06   0.879   1.004   16.787   0.0176   14.849   0.0055    0.527   0.1306    9.336   0.1306
1713039 0.06   0.966   1.104   16.929   0.0208   15.002   0.0063    0.520   0.1308    9.268   0.1309
1713039 0.06   1.065   1.217   17.089   0.0233   15.165   0.0067    0.518   0.1311    9.200   0.1311
1713039 0.06   1.168   1.334   17.226   0.0254   15.322   0.0066    0.504   0.1312    9.124   0.1313
1713039 0.06   1.287   1.470   17.370   0.0278   15.487   0.0066    0.490   0.1315    9.044   0.1315
1713039 0.06   1.418   1.619   17.509   0.0319   15.657   0.0055    0.469   0.1319    8.954   0.1319
1713039 0.06   1.556   1.777   17.658   0.0362   15.824   0.0056    0.456   0.1324    8.875   0.1324
1713039 0.06   1.715   1.958   17.830   0.0425   16.000   0.0060    0.454   0.1333    8.802   0.1333
1713039 0.06   1.885   2.153   18.013   0.0499   16.174   0.0071    0.460   0.1345    8.738   0.1345
1713039 0.06   2.071   2.365   18.206   0.0596   16.344   0.0085    0.476   0.1364    8.686   0.1364
1713039 0.06   2.281   2.605   18.376   0.0687   16.532   0.0096    0.464   0.1384    8.599   0.1385
1713039 0.06   2.507   2.863   18.535   0.0795   16.717   0.0116    0.445   0.1412    8.507   0.1413
1713039 0.06   2.760   3.152   18.727   0.0943   16.912   0.0136    0.443   0.1455    8.426   0.1456
1713039 0.06   3.033   3.464   18.834   0.1041   17.093   0.0161    0.392   0.1487    8.303   0.1488
1713039 0.06   3.338   3.813   18.944   0.1137   17.278   0.0167    0.341   0.1520    8.178   0.1522
1713039 0.06   3.671   4.193   19.157   0.1386   17.457   0.0161    0.364   0.1614    8.130   0.1615
1713039 0.06   4.039   4.613   19.415   0.1749   17.671   0.0185    0.395   0.1773    8.075   0.1775
1713039 0.06   4.443   5.074   19.585   0.2050   17.947   0.0203    0.395   0.1920    7.964   0.1922
1713039 0.06   4.887   5.581   20.027   0.3080   18.241   0.0249    0.395   0.2485    7.847   0.2487
1713039 0.06   5.378   6.142   20.199   0.3618   18.554   0.0325    0.395   0.2809    7.721   0.2812
1713039 0.06   5.916   6.757   20.512   0.4790   18.908   0.0446    0.395   0.3545    7.580   0.3550
1713039 0.06   6.506   7.431   20.758   0.6025   19.240   0.0612    0.395   0.4351    7.447   0.4358
1713039 0.06   7.156   8.173   21.011   0.7564   19.529   0.0799    0.395   0.5375    7.331   0.5384
1713039 0.06   7.872   8.991   21.273   0.9839   19.900   0.1124    0.395   0.6913    7.183   0.6928
1713039 0.06   8.661   9.891   21.542   1.2236   20.104   0.1335    0.395   0.8538    7.101   0.8555
1713039 0.06   9.524  10.877   21.818   1.5745   20.395   0.1740    0.395   1.0938    6.985   1.0960
1713039 0.06  10.478  11.967   22.103   2.0509   20.741   0.2388    0.395   1.4216    6.847   1.4248
1713039 0.06  11.528  13.166   22.397   2.6864   21.145   0.3456    0.395   1.8616    6.685   1.8667
1713039 0.06  12.680  14.482   22.699   3.5425   21.361   0.4220    0.395   2.4494    6.599   2.4552
1713039 0.06  13.947  15.929   23.009   4.7036   21.526   0.4892    0.395   3.2449    6.533   3.2508
1713039 0.06  15.341  17.521   23.329   6.3079   21.849   0.6565    0.395   4.3501    6.404   4.3580
1713039 0.06  16.874  19.271   23.658   8.5357   22.180   0.8924    0.395   5.8855    6.271   5.8963
1713039 0.06  18.561  21.198   23.997  11.6686   22.520   1.2187    0.395   8.0447    6.135   8.0595
1713039 0.06  20.418  23.319   24.346  16.0724   22.869   1.6801    0.395  11.0803    5.996  11.1007
1713039 0.06  22.461  25.653   24.705  22.3859   23.227   2.3358    0.395  15.4320    5.852  15.4602
1713039 0.06  24.706  28.217   25.074  31.4407   23.594   3.2730    0.395  21.6731    5.705  21.7126
1713039 0.06  27.177  31.039   25.455  44.6191   23.971   4.6347    0.395  30.7564    5.555  30.8122
1713039 0.06  29.894  34.142   25.846  63.9483   24.357   6.6079    0.395  44.0775    5.400  44.1567
1713039 0.06  32.884  37.557   26.249  92.7033   24.754   9.5216    0.395  63.8932    5.242  64.0067
1713039 0.06  36.171  41.310   26.664  99.9999   25.161  13.8441    0.395  93.5791    5.079  93.7428
1713039 0.06  39.790  45.444   27.091  99.9999   25.578  20.3517    0.395  99.9999    4.912  99.9999
1713039 0.06  43.770  49.990   27.531  99.9999   26.007  30.1783    0.395  99.9999    4.740  99.9999
1713039 0.06  48.146  54.987   27.983  99.9999   26.446  45.2368    0.395  99.9999    4.565  99.9999
1713039 0.06  52.961  60.487   28.449  99.9999   26.897  68.5125    0.395  99.9999    4.384  99.9999
1713039 0.06  58.256  66.534   28.928  99.9999   27.359  99.9999    0.395  99.9999    4.199  99.9999
1713039 0.06  64.081  73.187   29.421  99.9999   27.834  99.9999    0.395  99.9999    4.010  99.9999
1713039 0.06  70.492  80.509   29.929  99.9999   28.321  99.9999    0.395  99.9999    3.815  99.9999
1713039 0.06  77.537  88.555   30.451  99.9999   28.820  99.9999    0.395  99.9999    3.615  99.9999
1713039 0.06  85.294  97.415   30.990  99.9999   29.333  99.9999    0.395  99.9999    3.410  99.9999
1713039 0.06  93.820 107.152   31.543  99.9999   29.859  99.9999    0.395  99.9999    3.200  99.9999
1713039 0.06 103.206 117.871   32.113  99.9999   30.398  99.9999    0.395  99.9999    2.984  99.9999
1713039 0.06 113.525 129.657   32.700  99.9999   30.952  99.9999    0.395  99.9999    2.762  99.9999
1713039 0.06 124.879 142.624   33.304  99.9999   31.519  99.9999    0.395  99.9999    2.535  99.9999
1713039 0.06 137.364 156.884   33.925  99.9999   32.102  99.9999    0.395  99.9999    2.302  99.9999
1713039 0.06 151.102 172.573   34.565  99.9999   32.700  99.9999    0.395  99.9999    2.063  99.9999
1689041 0.06   0.119   0.131   14.519   0.0025   12.537   0.0001    0.558   0.1300   10.288   0.1300
1689041 0.06   0.131   0.144   14.628   0.0028   12.650   0.0002    0.555   0.1300   10.241   0.1300
1689041 0.06   0.143   0.157   14.729   0.0031   12.754   0.0002    0.553   0.1300   10.197   0.1300
1689041 0.06   0.158   0.175   14.853   0.0034   12.881   0.0002    0.551   0.1300   10.144   0.1300
1689041 0.06   0.174   0.192   14.966   0.0038   12.998   0.0003    0.548   0.1300   10.095   0.1300
1689041 0.06   0.190   0.210   15.070   0.0042   13.105   0.0003    0.546   0.1300   10.050   0.1300
1689041 0.06   0.210   0.232   15.191   0.0047   13.229   0.0004    0.545   0.1300    9.999   0.1300
1689041 0.06   0.230   0.253   15.302   0.0052   13.343   0.0004    0.542   0.1300    9.951   0.1300
1689041 0.06   0.253   0.280   15.425   0.0059   13.469   0.0005    0.540   0.1301    9.898   0.1301
1689041 0.06   0.281   0.310   15.557   0.0066   13.604   0.0007    0.538   0.1301    9.842   0.1301
1689041 0.06   0.309   0.341   15.678   0.0075   13.728   0.0009    0.536   0.1301    9.790   0.1301
1689041 0.06   0.341   0.376   15.806   0.0085   13.859   0.0011    0.534   0.1301    9.736   0.1301
1689041 0.06   0.372   0.411   15.925   0.0095   13.980   0.0014    0.532   0.1302    9.685   0.1302
1689041 0.06   0.412   0.454   16.063   0.0109   14.121   0.0017    0.531   0.1302    9.628   0.1302
1689041 0.06   0.451   0.498   16.192   0.0124   14.252   0.0021    0.529   0.1303    9.574   0.1303
1689041 0.06   0.495   0.546   16.324   0.0143   14.385   0.0025    0.528   0.1304    9.520   0.1304
1689041 0.06   0.546   0.603   16.469   0.0165   14.532   0.0028    0.527   0.1305    9.460   0.1305
1689041 0.06   0.602   0.664   16.615   0.0192   14.678   0.0031    0.527   0.1307    9.401   0.1307
1689041 0.06   0.661   0.730   16.761   0.0222   14.823   0.0033    0.528   0.1309    9.344   0.1309
1689041 0.06   0.725   0.800   16.904   0.0255   14.966   0.0034    0.528   0.1312    9.287   0.1312
1689041 0.06   0.800   0.883   17.054   0.0291   15.120   0.0033    0.525   0.1315    9.223   0.1315
1689041 0.06   0.879   0.970   17.195   0.0329   15.266   0.0030    0.521   0.1320    9.160   0.1320
1689041 0.06   0.966   1.066   17.330   0.0370   15.410   0.0029    0.515   0.1325    9.097   0.1325
1689041 0.06   1.065   1.175   17.477   0.0413   15.558   0.0031    0.515   0.1331    9.037   0.1331
1689041 0.06   1.168   1.289   17.615   0.0458   15.694   0.0035    0.517   0.1338    8.985   0.1338
1689041 0.06   1.287   1.420   17.761   0.0516   15.834   0.0040    0.520   0.1348    8.932   0.1348
1689041 0.06   1.418   1.564   17.897   0.0582   15.973   0.0045    0.518   0.1360    8.874   0.1360
1689041 0.06   1.556   1.717   18.019   0.0648   16.106   0.0049    0.510   0.1374    8.813   0.1374
1689041 0.06   1.715   1.892   18.143   0.0730   16.249   0.0056    0.497   0.1394    8.743   0.1394
1689041 0.06   1.885   2.080   18.272   0.0826   16.390   0.0071    0.489   0.1419    8.679   0.1419
1689041 0.06   2.071   2.285   18.439   0.0947   16.537   0.0092    0.503   0.1455    8.634   0.1455
1689041 0.06   2.281   2.517   18.634   0.1130   16.701   0.0114    0.524   0.1515    8.590   0.1516
1689041 0.06   2.507   2.766   18.780   0.1297   16.874   0.0137    0.505   0.1578    8.501   0.1579
1689041 0.06   2.760   3.045   18.891   0.1437   17.066   0.0183    0.450   0.1636    8.369   0.1638
1689041 0.06   3.033   3.347   19.043   0.1665   17.274   0.0232    0.412   0.1738    8.248   0.1740
1689041 0.06   3.338   3.683   19.268   0.2033   17.485   0.0282    0.412   0.1916    8.164   0.1919
1689041 0.06   3.671   4.050   19.467   0.2434   17.660   0.0359    0.412   0.2130    8.094   0.2134
1689041 0.06   4.039   4.456   19.755   0.3173   17.792   0.0447    0.412   0.2553    8.040   0.2559
1689041 0.06   4.443   4.902   19.836   0.3421   17.934   0.0462    0.412   0.2700    7.984   0.2706
1689041 0.06   4.887   5.391   20.013   0.4071   18.126   0.0396    0.412   0.3091    7.907   0.3095
1689041 0.06   5.378   5.933   20.059   0.4215   18.311   0.0376    0.412   0.3179    7.833   0.3183
1689041 0.06   5.916   6.527   20.194   0.4773   18.444   0.0396    0.412   0.3532    7.780   0.3535
1689041 0.06   6.506   7.178   20.151   0.4571   18.556   0.0429    0.412   0.3406    7.735   0.3410
1689041 0.06   7.156   7.895   20.197   0.4784   18.706   0.0568    0.412   0.3550    7.675   0.3557
1689041 0.06   7.872   8.686   20.372   0.5641   18.790   0.0661    0.412   0.4105    7.641   0.4114
1689041 0.06   8.661   9.555   20.548   0.6550   18.934   0.0833    0.412   0.4710    7.584   0.4721
1689041 0.06   9.524  10.507   20.726   0.7724   19.125   0.1092    0.412   0.5504    7.507   0.5522
1689041 0.06  10.478  11.560   20.907   0.9169   19.317   0.1244    0.412   0.6476    7.430   0.6495
1689041 0.06  11.528  12.718   21.090   1.0752   19.502   0.1439    0.412   0.7550    7.357   0.7572
1689041 0.06  12.680  13.990   21.274   1.2774   19.751   0.1562    0.412   0.8919    7.257   0.8941
1689041 0.06  13.947  15.388   21.460   1.5119   20.175   0.2043    0.412   1.0541    7.087   1.0572
1689041 0.06  15.341  16.926   21.649   1.7907   20.651   0.2835    0.412   1.2498    6.897   1.2549
1689041 0.06  16.874  18.616   21.839   2.1273   21.189   0.4416    0.412   1.4953    6.682   1.5057
1689041 0.06  18.561  20.478   22.032   2.5448   21.392   0.5125    0.412   1.7846    6.601   1.7963
1689041 0.06  20.418  22.527   22.227   3.0392   21.597   0.6144    0.412   2.1299    6.519   2.1440
1689041 0.06  22.461  24.781   22.424   3.6505   21.805   0.7391    0.412   2.5569    6.436   2.5740
1689041 0.06  24.706  27.258   22.623   4.3805   22.014   0.8947    0.412   3.0681    6.352   3.0889
1689041 0.06  27.177  29.985   22.824   5.2678   22.226   1.0854    0.412   3.6898    6.267   3.7153
1689041 0.06  29.894  32.982   23.028   6.3530   22.440   1.3228    0.412   4.4510    6.181   4.4824
1689041 0.06  32.884  36.280   23.233   7.6800   22.657   1.6131    0.412   5.3820    6.095   5.4205
1689041 0.06  36.171  39.907   23.441   9.2985   22.876   1.9748    0.412   6.5187    6.007   6.5664
1689041 0.06  39.790  43.900   23.652  11.2830   23.098   2.4235    0.412   7.9133    5.918   7.9725
1689041 0.06  43.770  48.291   23.865  13.7272   23.322   2.9780    0.412   9.6314    5.829   9.7048
1689041 0.06  48.146  53.119   24.080  16.7314   23.548   3.6665    0.412  11.7442    5.738  11.8354
1689041 0.06  52.961  58.431   24.297  20.4413   23.777   4.5257    0.412  14.3548    5.647  14.4685
1689041 0.06  58.256  64.273   24.517  25.0315   24.009   5.6018    0.412  17.5869    5.554  17.7291
1689041 0.06  64.081  70.699   24.739  30.7162   24.243   6.9498    0.412  21.5922    5.460  21.7704
1689041 0.06  70.492  77.773   24.964  37.7729   24.480   8.6434    0.412  26.5673    5.366  26.7913
1689041 0.06  77.537  85.545   25.191  46.5655   24.719  10.7710    0.412  32.7692    5.270  33.0512
1689041 0.06  85.294  94.104   25.421  57.5399   24.961  13.4638    0.412  40.5160    5.173  40.8724
1689041 0.06  93.820 103.511   25.653  71.2602   25.206  16.8633    0.412  50.2066    5.075  50.6577
1689041 0.06 103.206 113.865   25.888  88.4820   25.453  21.1888    0.412  62.3799    4.976  62.9530
1689041 0.06 113.525 125.251   26.125  99.9999   25.703  26.7446    0.412  77.6706    4.876  78.4039
1689041 0.06 124.879 137.777   26.366  99.9999   25.956  33.8070    0.412  97.2109    4.775  98.1469
1689041 0.06 137.364 151.553   26.608  99.9999   26.212  42.6885    0.412  99.9999    4.672  99.9999
1720661 0.06   0.119   0.143   13.975   0.0011   12.025   0.0001    0.536   0.1300   10.479   0.1300
1720661 0.06   0.131   0.157   14.112   0.0013   12.163   0.0001    0.535   0.1300   10.422   0.1300
1720661 0.06   0.143   0.171   14.238   0.0014   12.290   0.0001    0.535   0.1300   10.371   0.1300
1720661 0.06   0.158   0.190   14.393   0.0016   12.445   0.0002    0.534   0.1300   10.308   0.1300
1720661 0.06   0.174   0.209   14.533   0.0019   12.586   0.0002    0.534   0.1300   10.252   0.1300
1720661 0.06   0.190   0.228   14.662   0.0021   12.716   0.0002    0.534   0.1300   10.200   0.1300
1720661 0.06   0.210   0.252   14.811   0.0024   12.864   0.0003    0.534   0.1300   10.141   0.1300
1720661 0.06   0.230   0.276   14.948   0.0028   13.000   0.0004    0.534   0.1300   10.086   0.1300
1720661 0.06   0.253   0.304   15.097   0.0033   13.150   0.0005    0.534   0.1300   10.027   0.1300
1720661 0.06   0.281   0.338   15.258   0.0038   13.308   0.0006    0.536   0.1300    9.965   0.1300
1720661 0.06   0.309   0.371   15.404   0.0045   13.453   0.0007    0.536   0.1300    9.907   0.1300
1720661 0.06   0.341   0.409   15.557   0.0052   13.605   0.0009    0.537   0.1301    9.847   0.1301
1720661 0.06   0.372   0.447   15.699   0.0061   13.745   0.0012    0.539   0.1301    9.793   0.1301
1720661 0.06   0.412   0.495   15.861   0.0072   13.905   0.0015    0.540   0.1301    9.731   0.1301
1720661 0.06   0.451   0.542   16.010   0.0084   14.052   0.0019    0.541   0.1301    9.673   0.1301
1720661 0.06   0.495   0.595   16.160   0.0097   14.201   0.0023    0.542   0.1302    9.614   0.1302
1720661 0.06   0.546   0.657   16.324   0.0115   14.363   0.0028    0.544   0.1303    9.551   0.1303
1720661 0.06   0.602   0.723   16.486   0.0133   14.522   0.0035    0.545   0.1303    9.488   0.1303
1720661 0.06   0.661   0.795   16.642   0.0155   14.680   0.0041    0.544   0.1305    9.425   0.1305
1720661 0.06   0.725   0.871   16.798   0.0179   14.834   0.0046    0.546   0.1306    9.365   0.1306
1720661 0.06   0.800   0.961   16.970   0.0212   15.000   0.0050    0.549   0.1309    9.302   0.1309
1720661 0.06   0.879   1.056   17.135   0.0247   15.158   0.0052    0.554   0.1312    9.243   0.1312
1720661 0.06   0.966   1.161   17.303   0.0285   15.317   0.0053    0.560   0.1315    9.186   0.1315
1720661 0.06   1.065   1.280   17.473   0.0334   15.482   0.0054    0.564   0.1320    9.124   0.1321
1720661 0.06   1.168   1.403   17.640   0.0381   15.640   0.0055    0.570   0.1326    9.067   0.1327
1720661 0.06   1.287   1.546   17.810   0.0426   15.809   0.0055    0.571   0.1333    8.999   0.1333
1720661 0.06   1.418   1.703   17.967   0.0466   15.982   0.0056    0.560   0.1339    8.920   0.1339
1720661 0.06   1.556   1.870   18.114   0.0514   16.147   0.0058    0.547   0.1347    8.841   0.1348
1720661 0.06   1.715   2.060   18.262   0.0584   16.318   0.0063    0.532   0.1361    8.757   0.1361
1720661 0.06   1.885   2.265   18.414   0.0678   16.484   0.0070    0.523   0.1381    8.681   0.1382
1720661 0.06   2.071   2.488   18.569   0.0776   16.644   0.0074    0.519   0.1406    8.614   0.1406
1720661 0.06   2.281   2.740   18.720   0.0887   16.805   0.0081    0.512   0.1436    8.542   0.1437
1720661 0.06   2.507   3.012   18.884   0.1036   16.960   0.0091    0.518   0.1483    8.486   0.1483
1720661 0.06   2.760   3.316   19.017   0.1181   17.119   0.0104    0.501   0.1533    8.406   0.1534
1720661 0.06   3.033   3.644   19.155   0.1319   17.275   0.0120    0.488   0.1586    8.330   0.1587
1720661 0.06   3.338   4.011   19.346   0.1564   17.438   0.0137    0.507   0.1688    8.284   0.1689
1720661 0.06   3.671   4.410   19.507   0.1820   17.606   0.0160    0.502   0.1805    8.212   0.1806
1720661 0.06   4.039   4.853   19.613   0.2019   17.764   0.0184    0.502   0.1903    8.149   0.1904
1720661 0.06   4.443   5.338   19.810   0.2410   17.952   0.0215    0.502   0.2108    8.074   0.2110
1720661 0.06   4.887   5.871   20.015   0.2907   18.147   0.0260    0.502   0.2386    7.996   0.2388
1720661 0.06   5.378   6.461   20.255   0.3645   18.346   0.0313    0.502   0.2825    7.916   0.2828
1720661 0.06   5.916   7.108   20.421   0.4242   18.549   0.0379    0.502   0.3196    7.835   0.3200
1720661 0.06   6.506   7.817   20.625   0.5116   18.765   0.0458    0.502   0.3754    7.748   0.3759
1720661 0.06   7.156   8.597   20.807   0.6087   18.972   0.0552    0.502   0.4388    7.666   0.4393
1720661 0.06   7.872   9.458   20.990   0.7269   19.184   0.0670    0.502   0.5171    7.581   0.5178
1720661 0.06   8.661  10.405   21.175   0.8414   19.382   0.0799    0.502   0.5939    7.502   0.5947
1720661 0.06   9.524  11.442   21.361   0.9951   19.583   0.0964    0.502   0.6977    7.421   0.6988
1720661 0.06  10.478  12.589   21.549   1.1797   19.766   0.1136    0.502   0.8229    7.348   0.8241
1720661 0.06  11.528  13.849   21.738   1.4054   19.971   0.1375    0.502   0.9769    7.266   0.9784
1720661 0.06  12.680  15.234   21.927   1.6694   20.178   0.1653    0.502   1.1575    7.184   1.1594
1720661 0.06  13.947  16.756   22.119   1.9926   20.371   0.1978    0.502   1.3790    7.106   1.3813
1720661 0.06  15.341  18.431   22.311   2.3799   20.533   0.2293    0.502   1.6444    7.041   1.6470
1720661 0.06  16.874  20.272   22.505   2.8452   20.752   0.2806    0.502   1.9645    6.954   1.9677
1720661 0.06  18.561  22.299   22.701   3.3980   20.985   0.3477    0.502   2.3455    6.861   2.3496
1720661 0.06  20.418  24.530   22.897   4.0702   21.209   0.4263    0.502   2.8088    6.771   2.8140
1720661 0.06  22.461  26.985   23.096   4.8885   21.413   0.5149    0.502   3.3727    6.689   3.3790
1720661 0.06  24.706  29.683   23.295   5.8713   21.613   0.6187    0.502   4.0498    6.609   4.0574
1720661 0.06  27.177  32.651   23.496   7.0663   21.814   0.7443    0.502   4.8733    6.529   4.8824
1720661 0.06  29.894  35.915   23.699   8.5101   22.017   0.8974    0.502   5.8685    6.448   5.8794
1720661 0.06  32.884  39.507   23.902  10.2654   22.221   1.0826    0.502   7.0783    6.366   7.0915
1720661 0.06  36.171  43.456   24.107  12.3988   22.426   1.3078    0.502   8.5489    6.284   8.5649
1720661 0.06  39.790  47.804   24.314  14.9962   22.633   1.5816    0.502  10.3395    6.202  10.3588
1720661 0.06  43.770  52.586   24.522  18.1685   22.841   1.9158    0.502  12.5263    6.118  12.5498
1720661 0.06  48.146  57.843   24.732  22.0318   23.050   2.3223    0.502  15.1896    6.035  15.2179
1720661 0.06  52.961  63.628   24.943  26.7563   23.261   2.8194    0.502  18.4465    5.950  18.4810
1720661 0.06  58.256  69.989   25.155  32.5414   23.473   3.4286    0.502  22.4347    5.865  22.4766
1720661 0.06  64.081  76.987   25.369  39.6315   23.687   4.1730    0.502  27.3225    5.780  27.3734
1720661 0.06  70.492  84.690   25.585  48.3349   23.902   5.0893    0.502  33.3225    5.694  33.3847
1720661 0.06  77.537  93.154   25.802  59.0270   24.118   6.2137    0.502  40.6936    5.607  40.7694
1720661 0.06  85.294 102.474   26.021  72.1979   24.336   7.6024    0.502  49.7738    5.520  49.8666
1720661 0.06  93.820 112.717   26.241  88.4073   24.555   9.3138    0.502  60.9489    5.433  61.0627
1720661 0.06 103.206 123.992   26.462  99.9999   24.776  11.3862    0.502  74.8260    5.344  74.9644
1720661 0.06 113.525 136.391   26.686  99.9999   24.998  13.9745    0.502  91.8684    5.255  92.0383
1720661 0.06 124.879 150.031   26.910  99.9999   25.222  17.1732    0.502  99.9999    5.166  99.9999
1694892 0.06   0.119   0.143   15.220   0.0051   12.805   0.0006    0.855   0.1300   10.485   0.1300
1694892 0.06   0.131   0.157   15.288   0.0054   12.889   0.0007    0.844   0.1301   10.441   0.1301
1694892 0.06   0.143   0.171   15.352   0.0058   12.968   0.0008    0.834   0.1301   10.399   0.1301
1694892 0.06   0.158   0.190   15.432   0.0062   13.066   0.0009    0.821   0.1301   10.347   0.1301
1694892 0.06   0.174   0.209   15.506   0.0067   13.157   0.0011    0.809   0.1301   10.299   0.1301
1694892 0.06   0.190   0.228   15.575   0.0072   13.243   0.0013    0.798   0.1301   10.253   0.1301
1694892 0.06   0.210   0.252   15.656   0.0077   13.343   0.0015    0.785   0.1301   10.200   0.1301
1694892 0.06   0.230   0.276   15.732   0.0083   13.437   0.0017    0.773   0.1301   10.150   0.1301
1694892 0.06   0.253   0.305   15.818   0.0090   13.543   0.0020    0.759   0.1302   10.094   0.1302
1694892 0.06   0.281   0.338   15.911   0.0098   13.657   0.0022    0.744   0.1302   10.033   0.1302
1694892 0.06   0.309   0.371   15.997   0.0106   13.764   0.0027    0.730   0.1302    9.976   0.1302
1694892 0.06   0.341   0.409   16.090   0.0116   13.879   0.0030    0.715   0.1303    9.916   0.1303
1694892 0.06   0.372   0.447   16.178   0.0125   13.987   0.0033    0.701   0.1303    9.859   0.1303
1694892 0.06   0.412   0.495   16.280   0.0138   14.113   0.0037    0.685   0.1304    9.792   0.1304
1694892 0.06   0.451   0.543   16.377   0.0150   14.230   0.0041    0.671   0.1304    9.731   0.1304
1694892 0.06   0.495   0.595   16.479   0.0165   14.352   0.0043    0.657   0.1305    9.668   0.1305
1694892 0.06   0.546   0.657   16.591   0.0183   14.486   0.0048    0.642   0.1306    9.600   0.1307
1694892 0.06   0.602   0.723   16.705   0.0202   14.620   0.0049    0.628   0.1308    9.533   0.1308
1694892 0.06   0.661   0.795   16.818   0.0224   14.755   0.0051    0.614   0.1310    9.464   0.1310
1694892 0.06   0.725   0.871   16.927   0.0246   14.888   0.0051    0.597   0.1311    9.394   0.1312
1694892 0.06   0.800   0.961   17.044   0.0275   15.035   0.0051    0.577   0.1314    9.315   0.1314
1694892 0.06   0.879   1.056   17.158   0.0304   15.178   0.0053    0.557   0.1317    9.238   0.1317
1694892 0.06   0.966   1.161   17.280   0.0338   15.322   0.0058    0.541   0.1321    9.165   0.1321
1694892 0.06   1.065   1.280   17.413   0.0378   15.470   0.0067    0.531   0.1326    9.096   0.1327
1694892 0.06   1.168   1.404   17.539   0.0425   15.610   0.0078    0.522   0.1333    9.030   0.1334
1694892 0.06   1.287   1.547   17.661   0.0477   15.764   0.0094    0.499   0.1342    8.946   0.1343
1694892 0.06   1.418   1.704   17.797   0.0541   15.926   0.0111    0.482   0.1354    8.864   0.1355
1694892 0.06   1.556   1.870   17.975   0.0642   16.090   0.0125    0.491   0.1375    8.808   0.1376
1694892 0.06   1.715   2.061   18.159   0.0757   16.272   0.0133    0.493   0.1403    8.736   0.1404
1694892 0.06   1.885   2.265   18.311   0.0871   16.464   0.0147    0.465   0.1434    8.632   0.1435
1694892 0.06   2.071   2.489   18.481   0.1031   16.667   0.0168    0.442   0.1484    8.528   0.1486
1694892 0.06   2.281   2.741   18.700   0.1268   16.872   0.0189    0.452   0.1569    8.455   0.1571
1694892 0.06   2.507   3.012   18.869   0.1481   17.069   0.0214    0.433   0.1656    8.358   0.1658
1694892 0.06   2.760   3.317   18.922   0.1548   17.268   0.0237    0.333   0.1686    8.178   0.1689
1694892 0.06   3.033   3.645   19.048   0.1724   17.449   0.0235    0.295   0.1764    8.068   0.1767
1694892 0.06   3.338   4.012   19.132   0.1862   17.623   0.0234    0.234   0.1829    7.937   0.1832
1694892 0.06   3.671   4.412   19.380   0.2332   17.790   0.0272    0.234   0.2069    7.870   0.2072
1694892 0.06   4.039   4.854   19.567   0.2771   17.942   0.0345    0.234   0.2314    7.809   0.2318
1694892 0.06   4.443   5.339   19.675   0.3048   18.114   0.0424    0.234   0.2478    7.740   0.2484
1694892 0.06   4.887   5.872   19.870   0.3636   18.365   0.0430    0.234   0.2827    7.640   0.2832
1694892 0.06   5.378   6.463   20.128   0.4597   18.616   0.0443    0.234   0.3423    7.540   0.3428
1694892 0.06   5.916   7.110   20.245   0.5153   18.942   0.0574    0.234   0.3785    7.409   0.3792
1694892 0.06   6.506   7.819   20.465   0.6292   19.332   0.0805    0.234   0.4539    7.253   0.4551
1694892 0.06   7.156   8.599   20.692   0.7707   19.658   0.1088    0.234   0.5492    7.123   0.5510
1694892 0.06   7.872   9.461   20.927   0.9624   20.013   0.1503    0.234   0.6803    6.981   0.6830
1694892 0.06   8.661  10.408   21.168   1.1887   20.452   0.2201    0.234   0.8390    6.805   0.8436
1694892 0.06   9.524  11.445   21.415   1.4912   20.822   0.3094    0.234   1.0522    6.657   1.0595
1694892 0.06  10.478  12.592   21.670   1.8851   21.252   0.4581    0.234   1.3364    6.485   1.3489
1694892 0.06  11.528  13.853   21.933   2.3974   21.551   0.6002    0.234   1.6994    6.365   1.7163
1694892 0.06  12.680  15.238   22.203   3.0749   21.859   0.7960    0.234   2.1815    6.243   2.2047
1694892 0.06  13.947  16.761   22.480   3.9715   22.174   1.0621    0.234   2.8216    6.116   2.8534
1694892 0.06  15.341  18.436   22.766   5.1593   22.498   1.4289    0.234   3.6727    5.987   3.7169
1694892 0.06  16.874  20.278   23.060   6.7640   22.831   1.9407    0.234   4.8264    5.854   4.8884
1694892 0.06  18.561  22.305   23.363   8.9252   23.173   2.6586    0.234   6.3863    5.717   6.4742
1694892 0.06  20.418  24.537   23.674  11.8932   23.525   3.6748    0.234   8.5355    5.576   8.6611
1694892 0.06  22.461  26.993   23.995  15.9852   23.887   5.1250    0.234  11.5099    5.431  11.6911
1694892 0.06  24.706  29.691   24.325  21.6537   24.258   7.2102    0.234  15.6480    5.283  15.9116
1694892 0.06  27.177  32.660   24.664  29.5891   24.639  10.2362    0.234  21.4668    5.130  21.8538
1694892 0.06  29.894  35.925   25.013  40.8046   25.030  14.6787    0.234  29.7316    4.974  30.3058
1694892 0.06  32.884  39.518   25.373  56.8101   25.433  21.2592    0.234  41.5879    4.813  42.4484
1694892 0.06  36.171  43.468   25.742  79.8603   25.846  31.1107    0.234  58.7615    4.648  60.0648
1694892 0.06  39.790  47.817   26.123  99.9999   26.271  46.0324    0.234  83.9213    4.478  85.9176
1694892 0.06  43.770  52.600   26.515  99.9999   26.707  68.7823    0.234  99.9999    4.303  99.9999
1694892 0.06  48.146  57.859   26.918  99.9999   27.155  99.9999    0.234  99.9999    4.124  99.9999
1694892 0.06  52.961  63.646   27.333  99.9999   27.616  99.9999    0.234  99.9999    3.940  99.9999
1694892 0.06  58.256  70.008   27.759  99.9999   28.089  99.9999    0.234  99.9999    3.750  99.9999
1694892 0.06  64.081  77.009   28.198  99.9999   28.575  99.9999    0.234  99.9999    3.556  99.9999
1694892 0.06  70.492  84.713   28.650  99.9999   29.074  99.9999    0.234  99.9999    3.356  99.9999
1694892 0.06  77.537  93.179   29.115  99.9999   29.587  99.9999    0.234  99.9999    3.151  99.9999
1694892 0.06  85.294 102.502   29.594  99.9999   30.114  99.9999    0.234  99.9999    2.940  99.9999
1694892 0.06  93.820 112.748   30.086  99.9999   30.655  99.9999    0.234  99.9999    2.724  99.9999
1694892 0.06 103.206 124.027   30.593  99.9999   31.212  99.9999    0.234  99.9999    2.501  99.9999
1694892 0.06 113.525 136.428   31.114  99.9999   31.783  99.9999    0.234  99.9999    2.273  99.9999
1694892 0.06 124.879 150.072   31.650  99.9999   32.370  99.9999    0.234  99.9999    2.038  99.9999
1694892 0.06 137.364 165.077   32.202  99.9999   32.973  99.9999    0.234  99.9999    1.797  99.9999
1694892 0.06 151.102 181.586   32.770  99.9999   33.592  99.9999    0.234  99.9999    1.549  99.9999
1694892 0.06 166.213 199.746   33.355  99.9999   34.229  99.9999    0.234  99.9999    1.295  99.9999
 746976 0.06   0.119   0.146   14.440   0.0019   12.003   0.0002    0.870   0.1300   10.822   0.1300
 746976 0.06   0.131   0.160   14.535   0.0021   12.120   0.0002    0.855   0.1300   10.761   0.1300
 746976 0.06   0.143   0.175   14.623   0.0022   12.227   0.0003    0.842   0.1300   10.705   0.1300
 746976 0.06   0.158   0.194   14.732   0.0025   12.359   0.0003    0.826   0.1300   10.636   0.1300
 746976 0.06   0.174   0.214   14.832   0.0027   12.480   0.0004    0.811   0.1300   10.573   0.1300
 746976 0.06   0.190   0.233   14.925   0.0030   12.593   0.0005    0.798   0.1300   10.515   0.1300
 746976 0.06   0.210   0.258   15.033   0.0033   12.722   0.0006    0.783   0.1300   10.448   0.1300
 746976 0.06   0.230   0.282   15.132   0.0036   12.842   0.0008    0.769   0.1300   10.387   0.1300
 746976 0.06   0.253   0.311   15.243   0.0040   12.974   0.0009    0.755   0.1300   10.319   0.1300
 746976 0.06   0.281   0.345   15.362   0.0045   13.116   0.0012    0.739   0.1300   10.246   0.1300
 746976 0.06   0.309   0.379   15.472   0.0050   13.247   0.0014    0.724   0.1300   10.179   0.1300
 746976 0.06   0.341   0.418   15.589   0.0056   13.386   0.0018    0.709   0.1301   10.109   0.1301
 746976 0.06   0.372   0.457   15.697   0.0062   13.515   0.0022    0.695   0.1301   10.043   0.1301
 746976 0.06   0.412   0.506   15.823   0.0070   13.664   0.0027    0.679   0.1301    9.968   0.1301
 746976 0.06   0.451   0.554   15.941   0.0079   13.803   0.0033    0.664   0.1301    9.897   0.1301
 746976 0.06   0.495   0.608   16.062   0.0089   13.946   0.0037    0.649   0.1302    9.825   0.1302
 746976 0.06   0.546   0.671   16.195   0.0102   14.102   0.0043    0.634   0.1302    9.747   0.1302
 746976 0.06   0.602   0.739   16.328   0.0119   14.259   0.0050    0.618   0.1303    9.668   0.1303
 746976 0.06   0.661   0.812   16.463   0.0138   14.415   0.0053    0.603   0.1304    9.591   0.1304
 746976 0.06   0.725   0.890   16.597   0.0159   14.569   0.0057    0.589   0.1305    9.516   0.1305
 746976 0.06   0.800   0.982   16.745   0.0186   14.737   0.0056    0.575   0.1307    9.435   0.1307
 746976 0.06   0.879   1.079   16.891   0.0211   14.898   0.0054    0.566   0.1309    9.360   0.1309
 746976 0.06   0.966   1.186   17.040   0.0237   15.060   0.0050    0.556   0.1311    9.286   0.1311
 746976 0.06   1.065   1.308   17.193   0.0265   15.226   0.0046    0.548   0.1313    9.211   0.1313
 746976 0.06   1.168   1.434   17.337   0.0295   15.381   0.0043    0.540   0.1316    9.141   0.1316
 746976 0.06   1.287   1.580   17.481   0.0332   15.542   0.0045    0.529   0.1320    9.066   0.1320
 746976 0.06   1.418   1.740   17.618   0.0370   15.701   0.0046    0.514   0.1325    8.987   0.1325
 746976 0.06   1.556   1.911   17.743   0.0416   15.854   0.0049    0.494   0.1331    8.906   0.1331
 746976 0.06   1.715   2.105   17.889   0.0472   16.017   0.0053    0.483   0.1340    8.830   0.1340
 746976 0.06   1.885   2.314   18.060   0.0545   16.177   0.0059    0.490   0.1353    8.773   0.1353
 746976 0.06   2.071   2.543   18.238   0.0646   16.339   0.0067    0.501   0.1374    8.720   0.1374
 746976 0.06   2.281   2.800   18.393   0.0751   16.510   0.0075    0.490   0.1399    8.640   0.1399
 746976 0.06   2.507   3.077   18.543   0.0846   16.677   0.0082    0.478   0.1425    8.561   0.1425
 746976 0.06   2.760   3.388   18.707   0.0978   16.852   0.0093    0.471   0.1464    8.484   0.1464
 746976 0.06   3.033   3.724   18.793   0.1052   17.046   0.0108    0.397   0.1489    8.332   0.1489
 746976 0.06   3.338   4.098   19.021   0.1292   17.244   0.0126    0.417   0.1575    8.274   0.1576
 746976 0.06   3.671   4.507   19.139   0.1434   17.430   0.0152    0.371   0.1633    8.153   0.1635
 746976 0.06   4.039   4.959   19.366   0.1759   17.634   0.0186    0.386   0.1778    8.086   0.1779
 746976 0.06   4.443   5.455   19.613   0.2209   17.825   0.0220    0.386   0.2002    8.010   0.2003
 746976 0.06   4.887   5.999   19.771   0.2571   18.032   0.0266    0.386   0.2198    7.927   0.2200
 746976 0.06   5.378   6.602   20.242   0.3940   18.249   0.0326    0.386   0.3006    7.841   0.3009
 746976 0.06   5.916   7.263   20.153   0.3653   18.467   0.0390    0.386   0.2834    7.753   0.2839
 746976 0.06   6.506   7.987   20.381   0.4543   18.704   0.0487    0.386   0.3392    7.658   0.3397
 746976 0.06   7.156   8.785   20.588   0.5427   18.899   0.0578    0.386   0.3961    7.581   0.3968
 746976 0.06   7.872   9.665   20.799   0.6677   19.148   0.0722    0.386   0.4784    7.481   0.4793
 746976 0.06   8.661  10.632   21.014   0.8004   19.402   0.0900    0.386   0.5673    7.379   0.5685
 746976 0.06   9.524  11.692   21.232   0.9754   19.675   0.1157    0.386   0.6859    7.270   0.6874
 746976 0.06  10.478  12.863   21.456   1.1953   19.924   0.1453    0.386   0.8357    7.170   0.8377
 746976 0.06  11.528  14.152   21.683   1.4714   20.224   0.1916    0.386   1.0256    7.050   1.0284
 746976 0.06  12.680  15.566   21.914   1.8174   20.515   0.2502    0.386   1.2645    6.934   1.2684
 746976 0.06  13.947  17.122   22.150   2.2644   20.745   0.3082    0.386   1.5722    6.842   1.5770
 746976 0.06  15.341  18.833   22.390   2.8175   20.992   0.3864    0.386   1.9542    6.743   1.9603
 746976 0.06  16.874  20.715   22.634   3.5248   21.342   0.5334    0.386   2.4476    6.603   2.4569
 746976 0.06  18.561  22.786   22.883   4.4313   21.585   0.6672    0.386   3.0752    6.506   3.0867
 746976 0.06  20.418  25.066   23.137   5.5964   21.833   0.8380    0.386   3.8819    6.407   3.8964
 746976 0.06  22.461  27.574   23.396   7.1038   22.084   1.0561    0.386   4.9257    6.307   4.9438
 746976 0.06  24.706  30.331   23.659   9.0455   22.338   1.3344    0.386   6.2702    6.205   6.2929
 746976 0.06  27.177  33.364   23.927  11.5835   22.596   1.6918    0.386   8.0271    6.102   8.0556
 746976 0.06  29.894  36.699   24.200  14.8922   22.857   2.1524    0.386  10.3172    5.997  10.3531
 746976 0.06  32.884  40.370   24.479  19.2419   23.122   2.7465    0.386  13.3269    5.891  13.3721
 746976 0.06  36.171  44.405   24.762  24.9652   23.391   3.5189    0.386  17.2862    5.784  17.3434
 746976 0.06  39.790  48.848   25.051  32.5888   23.664   4.5306    0.386  22.5586    5.674  22.6313
 746976 0.06  43.770  53.734   25.345  42.7138   23.941   5.8380    0.386  29.5578    5.564  29.6499
 746976 0.06  48.146  59.106   25.645  56.2837   24.222   7.5617    0.386  38.9359    5.451  39.0532
 746976 0.06  52.961  65.017   25.950  74.5493   24.506   9.8227    0.386  51.5540    5.338  51.7035
 746976 0.06  58.256  71.517   26.261  99.2636   24.795  12.8090    0.386  68.6210    5.222  68.8120
 746976 0.06  64.081  78.668   26.577  99.9999   25.088  16.7749    0.386  91.8081    5.105  92.0530
 746976 0.06  70.492  86.539   26.900  99.9999   25.385  22.0551    0.386  99.9999    4.986  99.9999
 746976 0.06  77.537  95.187   27.229  99.9999   25.685  29.1038    0.386  99.9999    4.866  99.9999
 746976 0.06  85.294 104.711   27.563  99.9999   25.991  38.5596    0.386  99.9999    4.744  99.9999
 746976 0.06  93.820 115.178   27.904  99.9999   26.300  51.3579    0.386  99.9999    4.620  99.9999
 746976 0.06 103.206 126.699   28.252  99.9999   26.615  68.5932    0.386  99.9999    4.494  99.9999
 746976 0.06 113.525 139.368   28.606  99.9999   26.933  92.1736    0.386  99.9999    4.367  99.9999
 746976 0.06 124.879 153.306   28.966  99.9999   27.256  99.9999    0.386  99.9999    4.238  99.9999
 746976 0.06 137.364 168.634   29.333  99.9999   27.584  99.9999    0.386  99.9999    4.107  99.9999
1709529 0.06   0.119   0.140   17.298   0.0235   15.261   0.0042    0.595   0.1310    9.242   0.1310
1709529 0.06   0.131   0.154   17.304   0.0236   15.265   0.0045    0.597   0.1310    9.241   0.1311
1709529 0.06   0.143   0.168   17.304   0.0237   15.269   0.0048    0.594   0.1310    9.237   0.1311
1709529 0.06   0.158   0.187   17.304   0.0237   15.273   0.0051    0.591   0.1311    9.233   0.1311
1709529 0.06   0.174   0.206   17.309   0.0239   15.279   0.0055    0.591   0.1311    9.231   0.1311
1709529 0.06   0.190   0.225   17.315   0.0241   15.284   0.0059    0.592   0.1311    9.229   0.1311
1709529 0.06   0.210   0.248   17.315   0.0241   15.292   0.0063    0.586   0.1311    9.221   0.1311
1709529 0.06   0.230   0.271   17.321   0.0243   15.299   0.0068    0.585   0.1311    9.216   0.1312
1709529 0.06   0.253   0.300   17.327   0.0245   15.309   0.0073    0.583   0.1312    9.210   0.1312
1709529 0.06   0.281   0.332   17.333   0.0246   15.321   0.0077    0.579   0.1312    9.201   0.1312
1709529 0.06   0.309   0.365   17.345   0.0249   15.334   0.0083    0.578   0.1312    9.196   0.1313
1709529 0.06   0.341   0.403   17.357   0.0252   15.349   0.0088    0.576   0.1313    9.187   0.1313
1709529 0.06   0.372   0.440   17.369   0.0254   15.366   0.0094    0.572   0.1313    9.177   0.1314
1709529 0.06   0.412   0.487   17.388   0.0258   15.387   0.0099    0.571   0.1314    9.167   0.1314
1709529 0.06   0.451   0.534   17.407   0.0263   15.411   0.0104    0.567   0.1314    9.154   0.1315
1709529 0.06   0.495   0.585   17.433   0.0269   15.439   0.0106    0.566   0.1315    9.141   0.1316
1709529 0.06   0.546   0.646   17.459   0.0276   15.472   0.0109    0.561   0.1316    9.124   0.1317
1709529 0.06   0.602   0.711   17.493   0.0285   15.511   0.0113    0.558   0.1317    9.105   0.1318
1709529 0.06   0.661   0.782   17.528   0.0294   15.554   0.0118    0.553   0.1318    9.082   0.1319
1709529 0.06   0.725   0.857   17.572   0.0307   15.603   0.0124    0.549   0.1320    9.058   0.1321
1709529 0.06   0.800   0.945   17.618   0.0320   15.659   0.0123    0.542   0.1321    9.029   0.1322
1709529 0.06   0.879   1.039   17.661   0.0333   15.720   0.0119    0.530   0.1322    8.993   0.1323
1709529 0.06   0.966   1.142   17.703   0.0347   15.787   0.0114    0.513   0.1324    8.949   0.1325
1709529 0.06   1.065   1.259   17.745   0.0360   15.861   0.0108    0.491   0.1325    8.898   0.1326
1709529 0.06   1.168   1.381   17.790   0.0375   15.938   0.0099    0.468   0.1327    8.844   0.1328
1709529 0.06   1.287   1.521   17.848   0.0395   16.020   0.0087    0.452   0.1329    8.796   0.1330
1709529 0.06   1.418   1.676   17.900   0.0418   16.100   0.0077    0.433   0.1332    8.744   0.1333
1709529 0.06   1.556   1.839   17.946   0.0445   16.177   0.0076    0.412   0.1336    8.692   0.1337
1709529 0.06   1.715   2.027   17.932   0.0451   16.250   0.0085    0.352   0.1338    8.603   0.1338
1709529 0.06   1.885   2.228   17.900   0.0459   16.316   0.0106    0.285   0.1340    8.510   0.1340
1709529 0.06   2.071   2.448   17.891   0.0456   16.370   0.0129    0.242   0.1340    8.445   0.1341
1709529 0.06   2.281   2.696   17.906   0.0483   16.410   0.0155    0.225   0.1346    8.411   0.1347
1709529 0.06   2.507   2.963   17.877   0.0475   16.442   0.0179    0.183   0.1346    8.357   0.1348
1709529 0.06   2.760   3.262   17.830   0.0450   16.475   0.0205    0.128   0.1344    8.289   0.1346
1709529 0.06   3.033   3.585   17.818   0.0455   16.516   0.0224    0.091   0.1346    8.236   0.1349
1709529 0.06   3.338   3.946   17.833   0.0441   16.568   0.0224    0.067   0.1344    8.190   0.1347
1709529 0.06   3.671   4.339   17.873   0.0463   16.641   0.0207    0.044   0.1346    8.138   0.1348
1709529 0.06   4.039   4.774   17.938   0.0486   16.738   0.0178    0.021   0.1348    8.077   0.1349
1709529 0.06   4.443   5.252   18.045   0.0543   16.858   0.0224    0.013   0.1361    8.021   0.1364
1709529 0.06   4.887   5.776   18.220   0.0637   17.006   0.0289    0.031   0.1386    7.980   0.1391
1709529 0.06   5.378   6.356   18.455   0.0791   17.198   0.0306    0.061   0.1424    7.933   0.1429
1709529 0.06   5.916   6.993   18.718   0.1019   17.492   0.0344    0.040   0.1495    7.794   0.1501
1709529 0.06   6.506   7.690   19.198   0.1411   17.891   0.0362    0.095   0.1639    7.690   0.1646
1709529 0.06   7.156   8.458   19.659   0.2099   18.308   0.0444    0.095   0.1963    7.523   0.1971
1709529 0.06   7.872   9.305   20.132   0.3244   18.722   0.0594    0.095   0.2608    7.358   0.2619
1709529 0.06   8.661  10.236   20.345   0.3887   19.013   0.0714    0.095   0.3006    7.241   0.3019
1709529 0.06   9.524  11.257   21.373   0.9995   19.245   0.0800    0.095   0.6997    7.148   0.7004
1709529 0.06  10.478  12.385   22.753   3.5454   19.464   0.0992    0.095   2.4352    7.061   2.4355
1709529 0.06  11.528  13.625   24.598  19.3951   19.676   0.1234    0.095  13.2985    6.976  13.2986
1709529 0.06  12.680  14.987   27.059  99.9999   20.046   0.1685    0.095  99.9999    6.828  99.9999
1709529 0.06  13.947  16.485   30.348  99.9999   20.475   0.2458    0.095  99.9999    6.656  99.9999
1709529 0.06  15.341  18.132   34.739  99.9999   20.895   0.3556    0.095  99.9999    6.488  99.9999
1709529 0.06  16.874  19.944   40.619  99.9999   21.673   0.7181    0.095  99.9999    6.177  99.9999
1709529 0.06  18.561  21.937   48.450  99.9999   22.549   1.6039    0.095  99.9999    5.827  99.9999
1709529 0.06  20.418  24.133   58.948  99.9999   23.538   3.9829    0.095  99.9999    5.431  99.9999
1709529 0.06  22.461  26.548   72.977  99.9999   24.651  11.1132    0.095  99.9999    4.986  99.9999
1709529 0.06  24.706  29.202   91.638  99.9999   25.904  35.1739    0.095  99.9999    4.485  99.9999
1709529 0.06  27.177  32.122   99.999  99.9999   27.316  99.9999    0.095  99.9999    3.920  99.9999
1709529 0.06  29.894  35.333   99.999  99.9999   28.905  99.9999    0.095  99.9999    3.284  99.9999
1709529 0.06  32.884  38.867   99.999  99.9999   30.697  99.9999    0.095  99.9999    2.568  99.9999
1709529 0.06  36.171  42.752   99.999  99.9999   32.713  99.9999    0.095  99.9999    1.761  99.9999
1709529 0.06  39.790  47.030   99.999  99.9999   34.986  99.9999    0.095  99.9999    0.852  99.9999
1709529 0.06  43.770  51.733   99.999  99.9999   37.548  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06  48.146  56.905   99.999  99.9999   40.429  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06  52.961  62.597   99.999  99.9999   43.680  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06  58.256  68.855   99.999  99.9999   47.334  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06  64.081  75.740   99.999  99.9999   51.455  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06  70.492  83.317   99.999  99.9999   56.100  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06  77.537  91.644   99.999  99.9999   61.321  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06  85.294 100.813   99.999  99.9999   67.224  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06  93.820 110.890   99.999  99.9999   73.842  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06 103.206 121.983   99.999  99.9999   81.323  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06 113.525 134.180   99.999  99.9999   89.734  99.9999    0.095  99.9999    0.000  99.9999
1709529 0.06 124.879 147.599   99.999  99.9999   99.207  99.9999    0.095  99.9999    0.000  99.9999
 712664 0.06   0.119   0.127   14.294   0.0018   12.197   0.0001    0.636   0.1300   10.501   0.1300
 712664 0.06   0.131   0.140   14.397   0.0020   12.309   0.0001    0.631   0.1300   10.451   0.1300
 712664 0.06   0.143   0.152   14.493   0.0021   12.412   0.0002    0.626   0.1300   10.404   0.1300
 712664 0.06   0.158   0.169   14.612   0.0024   12.540   0.0002    0.620   0.1300   10.347   0.1300
 712664 0.06   0.174   0.186   14.721   0.0027   12.657   0.0002    0.614   0.1300   10.295   0.1300
 712664 0.06   0.190   0.203   14.822   0.0029   12.765   0.0003    0.609   0.1300   10.246   0.1300
 712664 0.06   0.210   0.224   14.940   0.0033   12.891   0.0003    0.604   0.1300   10.190   0.1300
 712664 0.06   0.230   0.246   15.048   0.0036   13.007   0.0004    0.598   0.1300   10.138   0.1300
 712664 0.06   0.253   0.271   15.169   0.0041   13.137   0.0005    0.592   0.1300   10.081   0.1300
 712664 0.06   0.281   0.301   15.299   0.0046   13.276   0.0006    0.586   0.1300   10.019   0.1300
 712664 0.06   0.309   0.330   15.418   0.0052   13.404   0.0008    0.580   0.1300    9.961   0.1300
 712664 0.06   0.341   0.364   15.545   0.0059   13.541   0.0010    0.573   0.1301    9.900   0.1301
 712664 0.06   0.372   0.398   15.663   0.0066   13.668   0.0013    0.567   0.1301    9.843   0.1301
 712664 0.06   0.412   0.440   15.799   0.0076   13.816   0.0017    0.559   0.1301    9.776   0.1301
 712664 0.06   0.451   0.483   15.926   0.0086   13.955   0.0022    0.550   0.1301    9.712   0.1301
 712664 0.06   0.495   0.529   16.057   0.0099   14.098   0.0028    0.542   0.1302    9.646   0.1302
 712664 0.06   0.546   0.585   16.201   0.0114   14.257   0.0035    0.532   0.1303    9.573   0.1303
 712664 0.06   0.602   0.644   16.346   0.0133   14.417   0.0045    0.522   0.1304    9.499   0.1304
 712664 0.06   0.661   0.707   16.493   0.0156   14.579   0.0057    0.512   0.1305    9.424   0.1305
 712664 0.06   0.725   0.775   16.641   0.0184   14.739   0.0066    0.503   0.1307    9.351   0.1307
 712664 0.06   0.800   0.856   16.803   0.0216   14.912   0.0072    0.496   0.1309    9.274   0.1310
 712664 0.06   0.879   0.940   16.961   0.0247   15.078   0.0084    0.491   0.1312    9.203   0.1313
 712664 0.06   0.966   1.033   17.122   0.0279   15.242   0.0087    0.488   0.1315    9.134   0.1316
 712664 0.06   1.065   1.139   17.288   0.0311   15.412   0.0092    0.486   0.1319    9.064   0.1319
 712664 0.06   1.168   1.249   17.448   0.0350   15.573   0.0095    0.485   0.1324    8.999   0.1324
 712664 0.06   1.287   1.377   17.615   0.0405   15.743   0.0100    0.482   0.1331    8.928   0.1332
 712664 0.06   1.418   1.516   17.775   0.0470   15.915   0.0105    0.475   0.1341    8.852   0.1342
 712664 0.06   1.556   1.665   17.912   0.0533   16.081   0.0106    0.454   0.1352    8.765   0.1353
 712664 0.06   1.715   1.834   18.043   0.0597   16.251   0.0105    0.427   0.1365    8.670   0.1365
 712664 0.06   1.885   2.016   18.189   0.0675   16.414   0.0098    0.416   0.1381    8.593   0.1382
 712664 0.06   2.071   2.215   18.340   0.0767   16.580   0.0094    0.406   0.1404    8.517   0.1404
 712664 0.06   2.281   2.440   18.508   0.0895   16.756   0.0099    0.400   0.1439    8.441   0.1440
 712664 0.06   2.507   2.681   18.746   0.1108   16.935   0.0108    0.441   0.1508    8.410   0.1508
 712664 0.06   2.760   2.952   18.999   0.1399   17.123   0.0124    0.486   0.1618    8.380   0.1619
 712664 0.06   3.033   3.244   19.109   0.1541   17.303   0.0144    0.437   0.1678    8.259   0.1679
 712664 0.06   3.338   3.571   19.236   0.1741   17.500   0.0179    0.390   0.1769    8.133   0.1770
 712664 0.06   3.671   3.926   19.405   0.2014   17.710   0.0217    0.390   0.1902    8.049   0.1904
 712664 0.06   4.039   4.320   19.614   0.2432   17.923   0.0264    0.390   0.2122    7.964   0.2125
 712664 0.06   4.443   4.752   19.829   0.2965   18.136   0.0333    0.390   0.2424    7.879   0.2428
 712664 0.06   4.887   5.227   20.148   0.4013   18.395   0.0440    0.390   0.3058    7.775   0.3063
 712664 0.06   5.378   5.752   20.341   0.4738   18.646   0.0544    0.390   0.3519    7.674   0.3525
 712664 0.06   5.916   6.328   20.556   0.5817   18.860   0.0662    0.390   0.4220    7.589   0.4228
 712664 0.06   6.506   6.959   20.775   0.7112   19.155   0.0820    0.390   0.5078    7.471   0.5088
 712664 0.06   7.156   7.654   20.997   0.8767   19.411   0.1021    0.390   0.6190    7.368   0.6203
 712664 0.06   7.872   8.420   21.224   1.0758   19.729   0.1308    0.390   0.7543    7.241   0.7561
 712664 0.06   8.661   9.263   21.455   1.3109   20.054   0.1712    0.390   0.9157    7.111   0.9183
 712664 0.06   9.524  10.186   21.690   1.6220   20.263   0.2040    0.390   1.1283    7.028   1.1313
 712664 0.06  10.478  11.207   21.929   2.0240   20.534   0.2612    0.390   1.4052    6.919   1.4091
 712664 0.06  11.528  12.330   22.174   2.5280   20.895   0.3631    0.390   1.7559    6.775   1.7619
 712664 0.06  12.680  13.562   22.422   3.1798   21.229   0.4935    0.390   2.2100    6.641   2.2188
 712664 0.06  13.947  14.918   22.674   4.0099   21.324   0.5381    0.390   2.7769    6.603   2.7852
 712664 0.06  15.341  16.408   22.932   5.0785   21.588   0.6852    0.390   3.5159    6.498   3.5265
 712664 0.06  16.874  18.048   23.194   6.4608   21.857   0.8779    0.390   4.4722    6.390   4.4860
 712664 0.06  18.561  19.852   23.461   8.2537   22.131   1.1297    0.390   5.7131    6.280   5.7310
 712664 0.06  20.418  21.838   23.733  10.6034   22.410   1.4579    0.390   7.3394    6.169   7.3626
 712664 0.06  22.461  24.024   24.009  13.6815   22.693   1.8939    0.390   9.4706    6.056   9.5008
 712664 0.06  24.706  26.425   24.291  17.7215   22.982   2.4683    0.390  12.2681    5.940  12.3077
 712664 0.06  27.177  29.068   24.578  23.0789   23.275   3.2331    0.390  15.9782    5.823  16.0305
 712664 0.06  29.894  31.974   24.870  30.2115   23.573   4.2536    0.390  20.9181    5.704  20.9872
 712664 0.06  32.884  35.172   25.168  39.7370   23.876   5.6250    0.390  27.5162    5.582  27.6080
 712664 0.06  36.171  38.687   25.471  52.5019   24.185   7.4730    0.390  36.3591    5.459  36.4818
 712664 0.06  39.790  42.559   25.780  69.7555   24.499   9.9778    0.390  48.3123    5.333  48.4769
 712664 0.06  43.770  46.815   26.094  93.1861   24.818  13.3909    0.390  64.5462    5.206  64.7680
 712664 0.06  48.146  51.495   26.414  99.9999   25.143  18.0539    0.390  86.6622    5.076  86.9626
 712664 0.06  52.961  56.646   26.740  99.9999   25.473  24.4826    0.390  99.9999    4.944  99.9999
 712664 0.06  58.256  62.309   27.072  99.9999   25.809  33.3574    0.390  99.9999    4.809  99.9999
 712664 0.06  64.081  68.539   27.409  99.9999   26.151  45.6840    0.390  99.9999    4.673  99.9999
 712664 0.06  70.492  75.396   27.754  99.9999   26.499  62.9417    0.390  99.9999    4.533  99.9999
 712664 0.06  77.537  82.931   28.104  99.9999   26.852  87.1820    0.390  99.9999    4.392  99.9999
 712664 0.06  85.294  91.229   28.461  99.9999   27.212  99.9999    0.390  99.9999    4.248  99.9999
 712664 0.06  93.820 100.348   28.824  99.9999   27.578  99.9999    0.390  99.9999    4.102  99.9999
 712664 0.06 103.206 110.386   29.194  99.9999   27.950  99.9999    0.390  99.9999    3.953  99.9999
 712664 0.06 113.525 121.424   29.570  99.9999   28.328  99.9999    0.390  99.9999    3.802  99.9999

